The R-Process Alliance: Chemo-Dynamically Tagged Groups II. An Extended Sample of Halo $r$-Process-Enhanced Stars

Orbital characteristics based on Gaia Early Data Release 3 astrometric parameters are analyzed for ${\sim} 1700$ $r$-process-enhanced (RPE; [Eu/Fe] $> +0.3$) metal-poor stars ([Fe/H] $\leq -0.8$) compiled from the $R$-Process Alliance, the GALactic Archaeology with HERMES (GALAH) DR3 survey, and additional literature sources. We find dynamical clusters of these stars based on their orbital energies and cylindrical actions using the \HDBSCAN ~unsupervised learning algorithm. We identify $36$ Chemo-Dynamically Tagged Groups (CDTGs) containing between $5$ and $22$ members; $17$ CDTGs have at least $10$ member stars. Previously known Milky Way (MW) substructures such as Gaia-Sausage-Enceladus, the Splashed Disk, the Metal-Weak Thick Disk, the Helmi Stream, LMS-1 (Wukong), and Thamnos are re-identified. Associations with MW globular clusters are determined for $7$ CDTGs; no recognized MW dwarf galaxy satellites were associated with any of our CDTGs. Previously identified dynamical groups are also associated with our CDTGs, adding structural determination information and possible new identifications. Carbon-Enhanced Metal-Poor RPE (CEMP-$r$) stars are identified among the targets; we assign these to morphological groups in the Yoon-Beers $A$(C)$_{c}$ vs. [Fe/H] Diagram. Our results confirm previous dynamical analyses that showed RPE stars in CDTGs share common chemical histories, influenced by their birth environments.

==> Tables/binom.tex <==
\begin{deluxetable*}{cccccc}[!]
\tabletypesize{\footnotesize}
\tablecaption{CDTG Elemental-Abundance Statistics: Final Sample\label{tab:binomial_probability_table}}
\tablehead{\colhead{Abundance} & \colhead{$\#$ CDTGs} & \colhead{$  N < 0.5$, $0.33$, $0.25$} & \colhead{IEAD Probabilities} & \colhead{GEAD Probabilities} & \colhead{OEAD Probability}}
\startdata
\text{[Fe/H]} & 36 & $24$, $20$, $18$& $\phantom{1}3.3\%$, $\phantom{1}0.4\%$, $\phantom{1}0.1\%$,  & $\phantom{1}0.1\%$ & \hfil\multirow{7}{*}{$\ll0.01\%$}\hfill\\
\text{[C/Fe]$_{c}$} & 36 & $21$, $16$, $15$& $20.3\%$, $10.1\%$, $\phantom{1}2.1\%$,  & $\phantom{1}1.6\%$ & \\
\text{[Mg/Fe]} & 12 & $\phantom{1}5$, $\phantom{1}3$, $\phantom{1}2$& $80.6\%$, $81.2\%$, $84.2\%$,  & $69.1\%$ & \\
\text{[Sr/Fe]} & 17 & $\phantom{1}9$, $\phantom{1}6$, $\phantom{1}6$& $50.0\%$, $51.1\%$, $23.5\%$,  & $19.7\%$ & \\
\text{[Y/Fe]} & 36 & $23$, $13$, $10$& $\phantom{1}6.6\%$, $40.6\%$, $41.2\%$,  & $\phantom{1}5.3\%$ & \\
\text{[Ba/Fe]} & 36 & $21$, $17$, $16$& $20.3\%$, $\phantom{1}5.3\%$, $\phantom{1}0.9\%$,  & $\phantom{1}0.7\%$ & \\
\text{[Eu/Fe]} & 36 & $22$, $16$, $14$& $12.1\%$, $10.1\%$, $\phantom{1}4.6\%$,  & $\phantom{1}2.3\%$ & \\
\hline
\multicolumn{2}{c}{FEAD Probabilities} & & $0.09\%$, $0.01\%$, $\ll0.01\%$ & &
\enddata
\tablecomments{The Individual Elemental-Abundance Dispersion (IEAD) probabilities represent the binomial probabilities for each element for the 0.5, 0.33, and 0.25, respectively. The Full Elemental-Abundance Dispersion (FEAD) probabilities represent the probabilities (across {\it all} elements) for the 0.5, 0.33, and 0.25, respectively. The Global Elemental-Abundance Dispersion (GEAD) probabilities represent the probabilities for the triplet of CDF levels for each element. The Overall Elemental-Abundance Dispersion (OEAD) probability represents the probability (across {\it all} elements) resulting from random draws from the full CDF.  See text for details.}
\end{deluxetable*}

==> Tables/binom_ba_eu_full.tex <==
\begin{deluxetable*}{cccccc}[!]
\tabletypesize{\footnotesize}
\tablecaption{CDTG Elemental-Abundance Statistics ([Ba/Eu] $< -0.3$)\label{tab:binomial_probability_BaEu_cut_full}}
\tablehead{\colhead{Abundance} & \colhead{$\#$ CDTGs} & \colhead{$  N < 0.5$, $0.33$, $0.25$} & \colhead{IEAD Probabilities} & \colhead{GEAD Probabilities} & \colhead{OEAD Probability}}
\startdata
\text{[Fe/H]} & 12 & $11$, $\phantom{1}9$, $\phantom{1}7$& $\phantom{1}0.3\%$, $\phantom{1}0.4\%$, $\phantom{1}1.4\%$,  & $\phantom{1}0.1\%$ & \hfil\multirow{7}{*}{$\ll0.01\%$}\hfill\\
\text{[C/Fe]} & 12 & $\phantom{1}5$, $\phantom{1}4$, $\phantom{1}4$& $80.6\%$, $59.7\%$, $35.1\%$,  & $34.4\%$ & \\
\text{[Mg/Fe]} & \phantom{1}3 & $\phantom{1}2$, $\phantom{1}1$, $\phantom{1}0$& $50.0\%$, $69.9\%$, $100.0\%$,  & $45.2\%$ & \\
\text{[Sr/Fe]} & \phantom{1}9 & $\phantom{1}7$, $\phantom{1}6$, $\phantom{1}5$& $\phantom{1}9.0\%$, $\phantom{1}4.0\%$, $\phantom{1}4.9\%$,  & $\phantom{1}1.7\%$ & \\
\text{[Y/Fe]} & 11 & $\phantom{1}8$, $\phantom{1}8$, $\phantom{1}7$& $11.3\%$, $\phantom{1}0.8\%$, $\phantom{1}0.8\%$,  & $\phantom{1}0.4\%$ & \\
\text{[Ba/Fe]} & 12 & $\phantom{1}9$, $\phantom{1}6$, $\phantom{1}5$& $\phantom{1}7.3\%$, $17.1\%$, $15.8\%$,  & $\phantom{1}3.6\%$ & \\
\text{[Eu/Fe]} & 12 & $\phantom{1}9$, $\phantom{1}4$, $\phantom{1}4$& $\phantom{1}7.3\%$, $59.7\%$, $35.1\%$,  & $\phantom{1}5.6\%$ & \\
\hline
\multicolumn{2}{c}{FEAD Probabilities} & & $\ll0.01\%$, $\ll0.01\%$, $0.01\%$ & &
\enddata
\tablecomments{The Individual Elemental-Abundance Dispersion (IEAD) probabilities represent the binomial probabilities for each element for the 0.5, 0.33, and 0.25, respectively. The Full Elemental-Abundance Dispersion (FEAD) probabilities represent the probabilities (across {\it all} elements) for the 0.5, 0.33, and 0.25, respectively. The Global Elemental-Abundance Dispersion (GEAD) probabilities represent the probabilities for the triplet of CDF levels for each element. The Overall Elemental-Abundance Dispersion (OEAD) probability represents the probability (across {\it all} elements) resulting from random draws from the full CDF.  See text for details.}
\end{deluxetable*}

==> Tables/binom_ba_eu_rI.tex <==
\begin{deluxetable*}{cccccc}[!]
\tabletypesize{\footnotesize}
\tablecaption{CDTG Elemental-Abundance Statistics ([Ba/Eu] $< -0.3$ $r$-I)\label{tab:binomial_probability_BaEu_cut_rI}}
\tablehead{\colhead{Abundance} & \colhead{$\#$ CDTGs} & \colhead{$  N < 0.5$, $0.33$, $0.25$} & \colhead{IEAD Probabilities} & \colhead{GEAD Probabilities} & \colhead{OEAD Probability}}
\startdata
\text{[Fe/H]} & 13 & $11$, $\phantom{1}7$, $\phantom{1}7$& $\phantom{1}1.1\%$, $\phantom{1}9.9\%$, $\phantom{1}2.4\%$,  & $\phantom{1}0.3\%$ & \hfil\multirow{7}{*}{$\ll0.01\%$}\hfill\\
\text{[C/Fe]} & 13 & $\phantom{1}9$, $\phantom{1}7$, $\phantom{1}6$& $13.3\%$, $\phantom{1}9.9\%$, $\phantom{1}8.0\%$,  & $\phantom{1}3.5\%$ & \\
\text{[Mg/Fe]} & \phantom{1}6 & $\phantom{1}2$, $\phantom{1}2$, $\phantom{1}2$& $89.1\%$, $64.2\%$, $46.6\%$,  & $46.6\%$ & \\
\text{[Sr/Fe]} & \phantom{1}9 & $\phantom{1}5$, $\phantom{1}2$, $\phantom{1}1$& $50.0\%$, $85.2\%$, $92.5\%$,  & $47.8\%$ & \\
\text{[Y/Fe]} & 13 & $\phantom{1}8$, $\phantom{1}8$, $\phantom{1}8$& $29.1\%$, $\phantom{1}3.3\%$, $\phantom{1}0.6\%$,  & $\phantom{1}0.6\%$ & \\
\text{[Ba/Fe]} & 13 & $\phantom{1}9$, $\phantom{1}7$, $\phantom{1}7$& $13.3\%$, $\phantom{1}9.9\%$, $\phantom{1}2.4\%$,  & $\phantom{1}1.7\%$ & \\
\text{[Eu/Fe]} & 13 & $\phantom{1}7$, $\phantom{1}4$, $\phantom{1}4$& $50.0\%$, $66.8\%$, $41.6\%$,  & $30.9\%$ & \\
\hline
\multicolumn{2}{c}{FEAD Probabilities} & & $0.23\%$, $0.11\%$, $\ll0.01\%$ & &
\enddata
\tablecomments{The Individual Elemental-Abundance Dispersion (IEAD) probabilities represent the binomial probabilities for each element for the 0.5, 0.33, and 0.25, respectively. The Full Elemental-Abundance Dispersion (FEAD) probabilities represent the probabilities (across {\it all} elements) for the 0.5, 0.33, and 0.25, respectively. The Global Elemental-Abundance Dispersion (GEAD) probabilities represent the probabilities for the triplet of CDF levels for each element. The Overall Elemental-Abundance Dispersion (OEAD) probability represents the probability (across {\it all} elements) resulting from random draws from the full CDF.  See text for details.}
\end{deluxetable*}

==> Tables/binom_ba_eu_rII.tex <==
\begin{deluxetable*}{cccccc}[!]
\tabletypesize{\footnotesize}
\tablecaption{CDTG Elemental-Abundance Statistics ([Ba/Eu] $< -0.3$ $r$-II)\label{tab:binomial_probability_BaEu_cut_rII}}
\tablehead{\colhead{Abundance} & \colhead{$\#$ CDTGs} & \colhead{$  N < 0.5$, $0.33$, $0.25$} & \colhead{IEAD Probabilities} & \colhead{GEAD Probabilities} & \colhead{OEAD Probability}}
\startdata
\text{[Fe/H]} & 12 & $\phantom{1}9$, $\phantom{1}7$, $\phantom{1}6$& $\phantom{1}7.3\%$, $\phantom{1}6.3\%$, $\phantom{1}5.4\%$,  & $\phantom{1}1.8\%$ & \hfil\multirow{7}{*}{$\ll0.01\%$}\hfill\\
\text{[C/Fe]} & 12 & $\phantom{1}7$, $\phantom{1}4$, $\phantom{1}4$& $38.7\%$, $59.7\%$, $35.1\%$,  & $23.0\%$ & \\
\text{[Mg/Fe]} & \phantom{1}2 & $\phantom{1}1$, $\phantom{1}1$, $\phantom{1}1$& $75.0\%$, $55.1\%$, $43.8\%$,  & $43.8\%$ & \\
\text{[Sr/Fe]} & \phantom{1}6 & $\phantom{1}3$, $\phantom{1}3$, $\phantom{1}3$& $65.6\%$, $31.3\%$, $16.9\%$,  & $16.9\%$ & \\
\text{[Y/Fe]} & \phantom{1}9 & $\phantom{1}6$, $\phantom{1}3$, $\phantom{1}2$& $25.4\%$, $61.5\%$, $70.0\%$,  & $22.1\%$ & \\
\text{[Ba/Fe]} & 12 & $\phantom{1}6$, $\phantom{1}4$, $\phantom{1}3$& $61.3\%$, $59.7\%$, $60.9\%$,  & $43.0\%$ & \\
\text{[Eu/Fe]} & 12 & $\phantom{1}8$, $\phantom{1}7$, $\phantom{1}7$& $19.4\%$, $\phantom{1}6.3\%$, $\phantom{1}1.4\%$,  & $\phantom{1}1.3\%$ & \\
\hline
\multicolumn{2}{c}{FEAD Probabilities} & & $2.95\%$, $0.49\%$, $0.19\%$ & &
\enddata
\tablecomments{The Individual Elemental-Abundance Dispersion (IEAD) probabilities represent the binomial probabilities for each element for the 0.5, 0.33, and 0.25, respectively. The Full Elemental-Abundance Dispersion (FEAD) probabilities represent the probabilities (across {\it all} elements) for the 0.5, 0.33, and 0.25, respectively. The Global Elemental-Abundance Dispersion (GEAD) probabilities represent the probabilities for the triplet of CDF levels for each element. The Overall Elemental-Abundance Dispersion (OEAD) probability represents the probability (across {\it all} elements) resulting from random draws from the full CDF.  See text for details.}
\end{deluxetable*}

==> Tables/binom_high_full.tex <==
\begin{deluxetable*}{cccccc}[!]
\tabletypesize{\footnotesize}
\tablecaption{CDTG Elemental-Abundance Statistics ([Fe/H] $> -1.8$)\label{tab:binomial_probability_high_FeH_full}}
\tablehead{\colhead{Abundance} & \colhead{$\#$ CDTGs} & \colhead{$  N < 0.5$, $0.33$, $0.25$} & \colhead{IEAD Probabilities} & \colhead{GEAD Probabilities} & \colhead{OEAD Probability}}
\startdata
\text{[Fe/H]} & 25 & $22$, $16$, $14$& $\ll0.1\%$, $\phantom{1}0.1\%$, $\phantom{1}0.1\%$,  & $\ll0.1\%$ & \hfil\multirow{5}{*}{$\ll0.01\%$}\hfill\\
\text{[C/Fe]} & 25 & $19$, $18$, $17$& $\phantom{1}0.7\%$, $\ll0.1\%$, $\ll0.1\%$,  & $\ll0.1\%$ & \\
\text{[Y/Fe]} & 25 & $15$, $11$, $10$& $21.2\%$, $16.9\%$, $\phantom{1}7.1\%$,  & $\phantom{1}4.6\%$ & \\
\text{[Ba/Fe]} & 25 & $14$, $\phantom{1}9$, $\phantom{1}7$& $34.5\%$, $44.8\%$, $43.9\%$,  & $22.2\%$ & \\
\text{[Eu/Fe]} & 25 & $18$, $16$, $10$& $\phantom{1}2.2\%$, $\phantom{1}0.1\%$, $\phantom{1}7.1\%$,  & $\phantom{1}0.1\%$ & \\
\hline
\multicolumn{2}{c}{FEAD Probabilities} & & $\ll0.01\%$, $\ll0.01\%$, $\ll0.01\%$ & &
\enddata
\tablecomments{The Individual Elemental-Abundance Dispersion (IEAD) probabilities represent the binomial probabilities for each element for the 0.5, 0.33, and 0.25, respectively. The Full Elemental-Abundance Dispersion (FEAD) probabilities represent the probabilities (across {\it all} elements) for the 0.5, 0.33, and 0.25, respectively. The Global Elemental-Abundance Dispersion (GEAD) probabilities represent the probabilities for the triplet of CDF levels for each element. The Overall Elemental-Abundance Dispersion (OEAD) probability represents the probability (across {\it all} elements) resulting from random draws from the full CDF.  See text for details.}
\end{deluxetable*}

==> Tables/binom_high_rI.tex <==
\begin{deluxetable*}{cccccc}[!]
\tabletypesize{\footnotesize}
\tablecaption{CDTG Elemental-Abundance Statistics ([Fe/H] $> -1.8$ $r$-I)\label{tab:binomial_probability_high_FeH_rI}}
\tablehead{\colhead{Abundance} & \colhead{$\#$ CDTGs} & \colhead{$  N < 0.5$, $0.33$, $0.25$} & \colhead{IEAD Probabilities} & \colhead{GEAD Probabilities} & \colhead{OEAD Probability}}
\startdata
\text{[Fe/H]} & 20 & $16$, $12$, $11$& $\phantom{1}0.6\%$, $\phantom{1}1.2\%$, $\phantom{1}0.4\%$,  & $\phantom{1}0.1\%$ & \hfil\multirow{5}{*}{$\ll0.01\%$}\hfill\\
\text{[C/Fe]} & 20 & $14$, $14$, $\phantom{1}9$& $\phantom{1}5.8\%$, $\phantom{1}0.1\%$, $\phantom{1}4.1\%$,  & $\phantom{1}0.1\%$ & \\
\text{[Y/Fe]} & 20 & $12$, $\phantom{1}8$, $\phantom{1}5$& $25.2\%$, $32.7\%$, $58.5\%$,  & $17.0\%$ & \\
\text{[Ba/Fe]} & 20 & $13$, $11$, $11$& $13.2\%$, $\phantom{1}3.5\%$, $\phantom{1}0.4\%$,  & $\phantom{1}0.3\%$ & \\
\text{[Eu/Fe]} & 20 & $14$, $\phantom{1}9$, $\phantom{1}7$& $\phantom{1}5.8\%$, $18.2\%$, $21.4\%$,  & $\phantom{1}3.3\%$ & \\
\hline
\multicolumn{2}{c}{FEAD Probabilities} & & $\ll0.01\%$, $\ll0.01\%$, $\ll0.01\%$ & &
\enddata
\tablecomments{The Individual Elemental-Abundance Dispersion (IEAD) probabilities represent the binomial probabilities for each element for the 0.5, 0.33, and 0.25, respectively. The Full Elemental-Abundance Dispersion (FEAD) probabilities represent the probabilities (across {\it all} elements) for the 0.5, 0.33, and 0.25, respectively. The Global Elemental-Abundance Dispersion (GEAD) probabilities represent the probabilities for the triplet of CDF levels for each element. The Overall Elemental-Abundance Dispersion (OEAD) probability represents the probability (across {\it all} elements) resulting from random draws from the full CDF.  See text for details.}
\end{deluxetable*}

==> Tables/binom_high_rII.tex <==
\begin{deluxetable*}{cccccc}[!]
\tabletypesize{\footnotesize}
\tablecaption{CDTG Elemental-Abundance Statistics ([Fe/H] $> -1.8$ $r$-II)\label{tab:binomial_probability_high_FeH_rII}}
\tablehead{\colhead{Abundance} & \colhead{$\#$ CDTGs} & \colhead{$  N < 0.5$, $0.33$, $0.25$} & \colhead{IEAD Probabilities} & \colhead{GEAD Probabilities} & \colhead{OEAD Probability}}
\startdata
\text{[Fe/H]} & 12 & $\phantom{1}7$, $\phantom{1}7$, $\phantom{1}5$& $38.7\%$, $\phantom{1}6.3\%$, $15.8\%$,  & $\phantom{1}5.1\%$ & \hfil\multirow{7}{*}{$0.02\%$}\hfill\\
\text{[C/Fe]} & 12 & $\phantom{1}7$, $\phantom{1}4$, $\phantom{1}2$& $38.7\%$, $59.7\%$, $84.2\%$,  & $33.2\%$ & \\
\text{[Mg/Fe]} & \phantom{1}1 & $\phantom{1}1$, $\phantom{1}1$, $\phantom{1}1$& $50.0\%$, $33.0\%$, $25.0\%$,  & $25.0\%$ & \\
\text{[Sr/Fe]} & \phantom{1}2 & $\phantom{1}2$, $\phantom{1}1$, $\phantom{1}1$& $25.0\%$, $55.1\%$, $43.8\%$,  & $18.8\%$ & \\
\text{[Y/Fe]} & 10 & $\phantom{1}5$, $\phantom{1}1$, $\phantom{1}1$& $62.3\%$, $98.2\%$, $94.4\%$,  & $61.1\%$ & \\
\text{[Ba/Fe]} & 12 & $\phantom{1}5$, $\phantom{1}3$, $\phantom{1}2$& $80.6\%$, $81.2\%$, $84.2\%$,  & $69.1\%$ & \\
\text{[Eu/Fe]} & 12 & $\phantom{1}5$, $\phantom{1}4$, $\phantom{1}3$& $80.6\%$, $59.7\%$, $60.9\%$,  & $49.9\%$ & \\
\hline
\multicolumn{2}{c}{FEAD Probabilities} & & $13.26\%$, $15.02\%$, $27.32\%$ & &
\enddata
\tablecomments{The Individual Elemental-Abundance Dispersion (IEAD) probabilities represent the binomial probabilities for each element for the 0.5, 0.33, and 0.25, respectively. The Full Elemental-Abundance Dispersion (FEAD) probabilities represent the probabilities (across {\it all} elements) for the 0.5, 0.33, and 0.25, respectively. The Global Elemental-Abundance Dispersion (GEAD) probabilities represent the probabilities for the triplet of CDF levels for each element. The Overall Elemental-Abundance Dispersion (OEAD) probability represents the probability (across {\it all} elements) resulting from random draws from the full CDF.  See text for details.}
\end{deluxetable*}

==> Tables/binom_low_full.tex <==
\begin{deluxetable*}{cccccc}[!]
\tabletypesize{\footnotesize}
\tablecaption{CDTG Elemental-Abundance Statistics ([Fe/H] $< -1.8$)\label{tab:binomial_probability_low_FeH_full}}
\tablehead{\colhead{Abundance} & \colhead{$\#$ CDTGs} & \colhead{$  N < 0.5$, $0.33$, $0.25$} & \colhead{IEAD Probabilities} & \colhead{GEAD Probabilities} & \colhead{OEAD Probability}}
\startdata
\text{[Fe/H]} & 25 & $19$, $12$, $\phantom{1}8$& $\phantom{1}0.7\%$, $\phantom{1}8.6\%$, $27.3\%$,  & $\phantom{1}0.5\%$ & \hfil\multirow{7}{*}{$\ll0.01\%$}\hfill\\
\text{[C/Fe]} & 24 & $12$, $10$, $\phantom{1}5$& $58.1\%$, $24.3\%$, $75.3\%$,  & $22.8\%$ & \\
\text{[Mg/Fe]} & 14 & $\phantom{1}6$, $\phantom{1}3$, $\phantom{1}2$& $78.8\%$, $89.0\%$, $89.9\%$,  & $72.8\%$ & \\
\text{[Sr/Fe]} & 21 & $14$, $11$, $\phantom{1}8$& $\phantom{1}9.5\%$, $\phantom{1}5.2\%$, $13.0\%$,  & $\phantom{1}2.5\%$ & \\
\text{[Y/Fe]} & 12 & $\phantom{1}7$, $\phantom{1}4$, $\phantom{1}2$& $38.7\%$, $59.7\%$, $84.2\%$,  & $33.2\%$ & \\
\text{[Ba/Fe]} & 25 & $14$, $10$, $\phantom{1}6$& $34.5\%$, $29.2\%$, $62.2\%$,  & $20.1\%$ & \\
\text{[Eu/Fe]} & 25 & $14$, $\phantom{1}9$, $\phantom{1}7$& $34.5\%$, $44.8\%$, $43.9\%$,  & $22.2\%$ & \\
\hline
\multicolumn{2}{c}{FEAD Probabilities} & & $0.21\%$, $1.25\%$, $21.59\%$ & &
\enddata
\tablecomments{The Individual Elemental-Abundance Dispersion (IEAD) probabilities represent the binomial probabilities for each element for the 0.5, 0.33, and 0.25, respectively. The Full Elemental-Abundance Dispersion (FEAD) probabilities represent the probabilities (across {\it all} elements) for the 0.5, 0.33, and 0.25, respectively. The Global Elemental-Abundance Dispersion (GEAD) probabilities represent the probabilities for the triplet of CDF levels for each element. The Overall Elemental-Abundance Dispersion (OEAD) probability represents the probability (across {\it all} elements) resulting from random draws from the full CDF.  See text for details.}
\end{deluxetable*}

==> Tables/binom_low_rI.tex <==
\begin{deluxetable*}{cccccc}[!]
\tabletypesize{\footnotesize}
\tablecaption{CDTG Elemental-Abundance Statistics ([Fe/H] $< -1.8$ $r$-I)\label{tab:binomial_probability_low_FeH_rI}}
\tablehead{\colhead{Abundance} & \colhead{$\#$ CDTGs} & \colhead{$  N < 0.5$, $0.33$, $0.25$} & \colhead{IEAD Probabilities} & \colhead{GEAD Probabilities} & \colhead{OEAD Probability}}
\startdata
\text{[Fe/H]} & 20 & $12$, $10$, $\phantom{1}9$& $25.2\%$, $\phantom{1}8.7\%$, $\phantom{1}4.1\%$,  & $\phantom{1}2.9\%$ & \hfil\multirow{7}{*}{$\ll0.01\%$}\hfill\\
\text{[C/Fe]} & 19 & $12$, $\phantom{1}5$, $\phantom{1}4$& $18.0\%$, $80.4\%$, $73.7\%$,  & $16.9\%$ & \\
\text{[Mg/Fe]} & 13 & $\phantom{1}8$, $\phantom{1}6$, $\phantom{1}3$& $29.1\%$, $23.3\%$, $66.7\%$,  & $16.0\%$ & \\
\text{[Sr/Fe]} & 19 & $10$, $\phantom{1}9$, $\phantom{1}8$& $50.0\%$, $13.9\%$, $\phantom{1}7.7\%$,  & $\phantom{1}6.2\%$ & \\
\text{[Y/Fe]} & 12 & $\phantom{1}6$, $\phantom{1}5$, $\phantom{1}3$& $61.3\%$, $35.9\%$, $60.9\%$,  & $31.5\%$ & \\
\text{[Ba/Fe]} & 20 & $\phantom{1}8$, $\phantom{1}3$, $\phantom{1}1$& $86.8\%$, $98.1\%$, $99.7\%$,  & $86.3\%$ & \\
\text{[Eu/Fe]} & 20 & $\phantom{1}9$, $\phantom{1}4$, $\phantom{1}2$& $74.8\%$, $93.6\%$, $97.6\%$,  & $73.1\%$ & \\
\hline
\multicolumn{2}{c}{FEAD Probabilities} & & $11.14\%$, $7.94\%$, $6.49\%$ & &
\enddata
\tablecomments{The Individual Elemental-Abundance Dispersion (IEAD) probabilities represent the binomial probabilities for each element for the 0.5, 0.33, and 0.25, respectively. The Full Elemental-Abundance Dispersion (FEAD) probabilities represent the probabilities (across {\it all} elements) for the 0.5, 0.33, and 0.25, respectively. The Global Elemental-Abundance Dispersion (GEAD) probabilities represent the probabilities for the triplet of CDF levels for each element. The Overall Elemental-Abundance Dispersion (OEAD) probability represents the probability (across {\it all} elements) resulting from random draws from the full CDF.  See text for details.}
\end{deluxetable*}

==> Tables/binom_low_rII.tex <==
\begin{deluxetable*}{cccccc}[!]
\tabletypesize{\footnotesize}
\tablecaption{CDTG Elemental-Abundance Statistics ([Fe/H] $< -1.8$ $r$-II)\label{tab:binomial_probability_low_FeH_rII}}
\tablehead{\colhead{Abundance} & \colhead{$\#$ CDTGs} & \colhead{$  N < 0.5$, $0.33$, $0.25$} & \colhead{IEAD Probabilities} & \colhead{GEAD Probabilities} & \colhead{OEAD Probability}}
\startdata
\text{[Fe/H]} & \phantom{1}7 & $\phantom{1}5$, $\phantom{1}2$, $\phantom{1}2$& $22.7\%$, $73.0\%$, $55.5\%$,  & $18.9\%$ & \hfil\multirow{7}{*}{$\ll0.01\%$}\hfill\\
\text{[C/Fe]} & \phantom{1}7 & $\phantom{1}4$, $\phantom{1}2$, $\phantom{1}2$& $50.0\%$, $73.0\%$, $55.5\%$,  & $37.7\%$ & \\
\text{[Mg/Fe]} & \phantom{1}5 & $\phantom{1}3$, $\phantom{1}2$, $\phantom{1}2$& $50.0\%$, $53.2\%$, $36.7\%$,  & $28.9\%$ & \\
\text{[Sr/Fe]} & \phantom{1}6 & $\phantom{1}6$, $\phantom{1}4$, $\phantom{1}4$& $\phantom{1}1.6\%$, $\phantom{1}9.7\%$, $\phantom{1}3.8\%$,  & $\phantom{1}0.5\%$ & \\
\text{[Y/Fe]} & \phantom{1}7 & $\phantom{1}4$, $\phantom{1}3$, $\phantom{1}2$& $50.0\%$, $42.2\%$, $55.5\%$,  & $31.1\%$ & \\
\text{[Ba/Fe]} & \phantom{1}7 & $\phantom{1}6$, $\phantom{1}4$, $\phantom{1}4$& $\phantom{1}6.2\%$, $16.8\%$, $\phantom{1}7.1\%$,  & $\phantom{1}2.3\%$ & \\
\text{[Eu/Fe]} & \phantom{1}7 & $\phantom{1}5$, $\phantom{1}3$, $\phantom{1}3$& $22.7\%$, $42.2\%$, $24.4\%$,  & $12.4\%$ & \\
\hline
\multicolumn{2}{c}{FEAD Probabilities} & & $0.05\%$, $3.63\%$, $0.26\%$ & &
\enddata
\tablecomments{The Individual Elemental-Abundance Dispersion (IEAD) probabilities represent the binomial probabilities for each element for the 0.5, 0.33, and 0.25, respectively. The Full Elemental-Abundance Dispersion (FEAD) probabilities represent the probabilities (across {\it all} elements) for the 0.5, 0.33, and 0.25, respectively. The Global Elemental-Abundance Dispersion (GEAD) probabilities represent the probabilities for the triplet of CDF levels for each element. The Overall Elemental-Abundance Dispersion (OEAD) probability represents the probability (across {\it all} elements) resulting from random draws from the full CDF.  See text for details.}
\end{deluxetable*}

==> Tables/binom_rI.tex <==
\begin{deluxetable*}{cccccc}[!]
\tabletypesize{\footnotesize}
\tablecaption{CDTG Elemental-Abundance Statistics: $r$-I Sample\label{tab:binomial_probability_rI_all_table}}
\tablehead{\colhead{Abundance} & \colhead{$\#$ CDTGs} & \colhead{$  N < 0.5$, $0.33$, $0.25$} & \colhead{IEAD Probabilities} & \colhead{GEAD Probabilities} & \colhead{OEAD Probability}}
\startdata
\text{[Fe/H]} & 28 & $16$, $14$, $13$& $28.6\%$, $\phantom{1}4.6\%$, $\phantom{1}1.1\%$,  & $\phantom{1}1.0\%$ & \hfil\multirow{7}{*}{$\ll0.01\%$}\hfill\\
\text{[C/Fe]$_{c}$} & 28 & $15$, $14$, $14$& $42.5\%$, $\phantom{1}4.6\%$, $\phantom{1}0.4\%$,  & $\phantom{1}0.4\%$ & \\
\text{[Mg/Fe]} & \phantom{1}8 & $\phantom{1}6$, $\phantom{1}5$, $\phantom{1}4$& $14.5\%$, $\phantom{1}8.5\%$, $11.4\%$,  & $\phantom{1}4.1\%$ & \\
\text{[Sr/Fe]} & 12 & $\phantom{1}5$, $\phantom{1}5$, $\phantom{1}5$& $80.6\%$, $35.9\%$, $15.8\%$,  & $15.8\%$ & \\
\text{[Y/Fe]} & 27 & $19$, $12$, $\phantom{1}9$& $\phantom{1}2.6\%$, $14.5\%$, $21.4\%$,  & $\phantom{1}1.6\%$ & \\
\text{[Ba/Fe]} & 28 & $19$, $14$, $12$& $\phantom{1}4.4\%$, $\phantom{1}4.6\%$, $\phantom{1}2.9\%$,  & $\phantom{1}0.8\%$ & \\
\text{[Eu/Fe]} & 28 & $15$, $12$, $\phantom{1}9$& $42.5\%$, $18.1\%$, $25.0\%$,  & $12.6\%$ & \\
\hline
\multicolumn{2}{c}{FEAD Probabilities} & & $0.14\%$, $\ll0.01\%$, $\ll0.01\%$ & &
\enddata
\tablecomments{The Individual Elemental-Abundance Dispersion (IEAD) probabilities represent the binomial probabilities for each element for the 0.5, 0.33, and 0.25, respectively. The Full Elemental-Abundance Dispersion (FEAD) probabilities represent the probabilities (across {\it all} elements) for the 0.5, 0.33, and 0.25, respectively. The Global Elemental-Abundance Dispersion (GEAD) probabilities represent the probabilities for the triplet of CDF levels for each element. The Overall Elemental-Abundance Dispersion (OEAD) probability represents the probability (across {\it all} elements) resulting from random draws from the full CDF.  See text for details.}
\end{deluxetable*}

==> Tables/binom_rII.tex <==
\begin{deluxetable*}{cccccc}[!]
\tabletypesize{\footnotesize}
\tablecaption{CDTG Elemental-Abundance Statistics: $r$-II Sample\label{tab:binomial_probability_rII_all_3_table}}
\tablehead{\colhead{Abundance} & \colhead{$\#$ CDTGs} & \colhead{$  N < 0.5$, $0.33$, $0.25$} & \colhead{IEAD Probabilities} & \colhead{GEAD Probabilities} & \colhead{OEAD Probability}}
\startdata
\text{[Fe/H]} & 20 & $16$, $14$, $11$& $\phantom{1}0.6\%$, $\phantom{1}0.1\%$, $\phantom{1}0.4\%$,  & $\phantom{1}0.0\%$ & \hfil\multirow{7}{*}{$\ll0.01\%$}\hfill\\
\text{[C/Fe]$_{c}$} & 19 & $13$, $11$, $\phantom{1}9$& $\phantom{1}8.4\%$, $\phantom{1}2.2\%$, $\phantom{1}2.9\%$,  & $\phantom{1}0.9\%$ & \\
\text{[Mg/Fe]} & \phantom{1}5 & $\phantom{1}2$, $\phantom{1}1$, $\phantom{1}1$& $81.2\%$, $86.5\%$, $76.3\%$,  & $68.5\%$ & \\
\text{[Sr/Fe]} & 10 & $\phantom{1}5$, $\phantom{1}3$, $\phantom{1}3$& $62.3\%$, $69.3\%$, $47.4\%$,  & $39.6\%$ & \\
\text{[Y/Fe]} & 17 & $11$, $\phantom{1}7$, $\phantom{1}6$& $16.6\%$, $31.5\%$, $23.5\%$,  & $\phantom{1}9.0\%$ & \\
\text{[Ba/Fe]} & 20 & $12$, $10$, $\phantom{1}5$& $25.2\%$, $\phantom{1}8.7\%$, $58.5\%$,  & $\phantom{1}7.2\%$ & \\
\text{[Eu/Fe]} & 20 & $12$, $\phantom{1}9$, $\phantom{1}8$& $25.2\%$, $18.2\%$, $10.2\%$,  & $\phantom{1}6.5\%$ & \\
\hline
\multicolumn{2}{c}{FEAD Probabilities} & & $0.06\%$, $\ll0.01\%$, $0.03\%$ & &
\enddata
\tablecomments{The Individual Elemental-Abundance Dispersion (IEAD) probabilities represent the binomial probabilities for each element for the 0.5, 0.33, and 0.25, respectively. The Full Elemental-Abundance Dispersion (FEAD) probabilities represent the probabilities (across {\it all} elements) for the 0.5, 0.33, and 0.25, respectively. The Global Elemental-Abundance Dispersion (GEAD) probabilities represent the probabilities for the triplet of CDF levels for each element. The Overall Elemental-Abundance Dispersion (OEAD) probability represents the probability (across {\it all} elements) resulting from random draws from the full CDF.  See text for details.}
\end{deluxetable*}

==> Tables/binomial_probability_combined_table.tex <==
\begin{deluxetable*}{cccccc}[!]
\tabletypesize{\footnotesize}
\tablecaption{CDTG Elemental-Abundance Statistics: Combined Elements\label{tab:binomial_probability_combined_table}}
\tablehead{\colhead{Abundance} & \colhead{$\#$ CDTGs} & \colhead{$  N < 0.50$, $0.33$, $0.25$} & \colhead{IEAD Probabilities} & \colhead{GEAD Probabilities} & \colhead{OEAD Probability}}
\startdata
\text{[Fe/H]} & $36$ &  $19$, ~$12$, ~$\phantom{1}9$ & $43.4\%$, ~$54.6\%$, ~$56.4\%$ & $31.2\%$ & \hfil\multirow{5}{*}{$2.14\%$}\hfill \\
\text{[C/Fe]$_\text{c}$} & $36$ & $17$, ~$12$, ~$\phantom{1}9$ & $69.1\%$, ~$54.6\%$, ~$56.4\%$ & $41.9\%$ & \\
\text{[Mg/Fe]} & $12$ & $\phantom{1}9$, ~$\phantom{1}5$, ~$\phantom{1}1$ & $\phantom{1}7.3\%$, ~$35.9\%$, ~$96.8\%$ & $\phantom{1}6.3\%$ & \\
\text{[lr/Fe]} & $21$ & $10$, ~$\phantom{1}8$, ~$\phantom{1}3$ & $66.8\%$, ~$38.7\%$, ~$92.5\%$ & $36.4\%$ & \\
\text{[hr/Fe]} & $36$ & $17$, ~$\phantom{1}9$, ~$\phantom{1}7$ & $69.1\%$, ~$88.7\%$, ~$83.2\%$ & $62.6\%$ & \\
\hline
\multicolumn{2}{c}{FEAD Probabilities} & & $6.58\%$, ~$18.61\%$, ~$74.89\%$ & &
\enddata
\tablecomments{The Individual Elemental-Abundance Dispersion (IEAD) probabilities represent the 
binomial probabilities for each element for the levels $v$ =  0.50, 0.33, and 0.25, respectively.
The Full Elemental-Abundance Dispersion (FEAD) probabilities represent the probabilities
(across {\it all} elements) for the levels $v$ =  0.50, 0.33, and 0.25, respectively.
The Global Elemental-Abundance Dispersion (GEAD) probabilities represent the probabilities 
for the triplet of CDF levels for each element.
The Overall Elemental-Abundance Dispersion (OEAD) probability represents the probability
(across {\it all} elements) resulting from random draws from the full CDF.  See text for details.}
\end{deluxetable*}

==> Tables/binomial_probability_eu_cut_full.tex <==
\begin{deluxetable*}{cccccc}[!]
\tabletypesize{\footnotesize}
\tablecaption{CDTG Elemental-Abundance Statistics: Combined Elements (Eu Cut Full)\label{tab:binomial_probability_eu_cut_full}}
\tablehead{\colhead{Abundance} & \colhead{$\#$ CDTGs} & \colhead{$  N < 0.50$, $0.33$, $0.25$} & \colhead{IEAD Probabilities} & \colhead{GEAD Probabilities} & \colhead{OEAD Probability}}
\startdata
\text{[Fe/H]} & $12$ &  $\phantom{1}6$, ~$\phantom{1}5$, ~$\phantom{1}4$ & $61.3\%$, ~$35.9\%$, ~$35.1\%$ & $25.7\%$ & \hfil\multirow{7}{*}{$0.10262\%$}\hfill \\
\text{[C/Fe]$_\text{c}$} & $12$ & $\phantom{1}6$, ~$\phantom{1}1$, ~$\phantom{1}1$ & $61.3\%$, ~$99.2\%$, ~$96.8\%$ & $60.7\%$ & \\
\text{[Mg/Fe]} & $\phantom{1}9$ & $\phantom{1}5$, ~$\phantom{1}3$, ~$\phantom{1}2$ & $50.0\%$, ~$61.5\%$, ~$70.0\%$ & $39.7\%$ & \\
\text{[Sr/Fe]} & $11$ & $\phantom{1}9$, ~$\phantom{1}5$, ~$\phantom{1}4$ & $\phantom{1}3.3\%$, ~$28.1\%$, ~$28.7\%$ & $\phantom{1}2.4\%$ & \\
\text{[Y/Fe]} & $12$ & $\phantom{1}6$, ~$\phantom{1}5$, ~$\phantom{1}2$ & $61.3\%$, ~$35.9\%$, ~$84.2\%$ & $33.2\%$ & \\
\text{[Ba/Fe]} & $12$ & $\phantom{1}7$, ~$\phantom{1}6$, ~$\phantom{1}4$ & $38.7\%$, ~$17.1\%$, ~$35.1\%$ & $13.5\%$ & \\
\text{[Eu/Fe]} & $12$ & $\phantom{1}7$, ~$\phantom{1}6$, ~$\phantom{1}5$ & $38.7\%$, ~$17.1\%$, ~$15.8\%$ & $10.0\%$ & \\
\hline
\multicolumn{2}{c}{FEAD Probabilities} & & $0.99\%$, ~$3.34\%$, ~$14.22\%$ & &
\enddata
\tablecomments{The Individual Elemental-Abundance Dispersion (IEAD) probabilities represent the 
binomial probabilities for each element for the levels $v$ =  0.50, 0.33, and 0.25, respectively.
The Full Elemental-Abundance Dispersion (FEAD) probabilities represent the probabilities
(across {\it all} elements) for the levels $v$ =  0.50, 0.33, and 0.25, respectively.
The Global Elemental-Abundance Dispersion (GEAD) probabilities represent the probabilities 
for the triplet of CDF levels for each element.
The Overall Elemental-Abundance Dispersion (OEAD) probability represents the probability
(across {\it all} elements) resulting from random draws from the full CDF.  See text for details.}
\end{deluxetable*}

==> Tables/binomial_probability_eu_cut_rI.tex <==
\begin{deluxetable*}{cccccc}[!]
\tabletypesize{\footnotesize}
\tablecaption{CDTG Elemental-Abundance Statistics: Combined Elements (Eu Cut $r$-I)\label{tab:binomial_probability_eu_cut_rI}}
\tablehead{\colhead{Abundance} & \colhead{$\#$ CDTGs} & \colhead{$  N < 0.50$, $0.33$, $0.25$} & \colhead{IEAD Probabilities} & \colhead{GEAD Probabilities} & \colhead{OEAD Probability}}
\startdata
\text{[Fe/H]} & $13$ &  $\phantom{1}5$, ~$\phantom{1}4$, ~$\phantom{1}2$ & $86.7\%$, ~$66.8\%$, ~$87.3\%$ & $63.8\%$ & \hfil\multirow{7}{*}{$0.15244\%$}\hfill \\
\text{[C/Fe]$_\text{c}$} & $13$ & $\phantom{1}4$, ~$\phantom{1}3$, ~$\phantom{1}3$ & $95.4\%$, ~$85.6\%$, ~$66.7\%$ & $66.3\%$ & \\
\text{[Mg/Fe]} & $\phantom{1}7$ & $\phantom{1}3$, ~$\phantom{1}1$, ~$\phantom{1}0$ & $77.3\%$, ~$93.9\%$, ~$100.0\%$ & $75.8\%$ & \\
\text{[Sr/Fe]} & $12$ & $11$, ~$\phantom{1}5$, ~$\phantom{1}4$ & $\phantom{1}0.3\%$, ~$35.9\%$, ~$35.1\%$ & $\phantom{1}0.3\%$ & \\
\text{[Y/Fe]} & $13$ & $\phantom{1}8$, ~$\phantom{1}4$, ~$\phantom{1}3$ & $29.1\%$, ~$66.8\%$, ~$66.7\%$ & $25.1\%$ & \\
\text{[Ba/Fe]} & $13$ & $\phantom{1}7$, ~$\phantom{1}4$, ~$\phantom{1}3$ & $50.0\%$, ~$66.8\%$, ~$66.7\%$ & $40.1\%$ & \\
\text{[Eu/Fe]} & $13$ & $\phantom{1}9$, ~$\phantom{1}4$, ~$\phantom{1}3$ & $13.3\%$, ~$66.8\%$, ~$66.7\%$ & $12.2\%$ & \\
\hline
\multicolumn{2}{c}{FEAD Probabilities} & & $0.63\%$, ~$40.89\%$, ~$51.88\%$ & &
\enddata
\tablecomments{The Individual Elemental-Abundance Dispersion (IEAD) probabilities represent the 
binomial probabilities for each element for the levels $v$ =  0.50, 0.33, and 0.25, respectively.
The Full Elemental-Abundance Dispersion (FEAD) probabilities represent the probabilities
(across {\it all} elements) for the levels $v$ =  0.50, 0.33, and 0.25, respectively.
The Global Elemental-Abundance Dispersion (GEAD) probabilities represent the probabilities 
for the triplet of CDF levels for each element.
The Overall Elemental-Abundance Dispersion (OEAD) probability represents the probability
(across {\it all} elements) resulting from random draws from the full CDF.  See text for details.}
\end{deluxetable*}

==> Tables/binomial_probability_eu_cut_rII.tex <==
\begin{deluxetable*}{cccccc}[!]
\tabletypesize{\footnotesize}
\tablecaption{CDTG Elemental-Abundance Statistics: Combined Elements (Eu Cut $r$-II)\label{tab:binomial_probability_eu_cut_rII}}
\tablehead{\colhead{Abundance} & \colhead{$\#$ CDTGs} & \colhead{$  N < 0.50$, $0.33$, $0.25$} & \colhead{IEAD Probabilities} & \colhead{GEAD Probabilities} & \colhead{OEAD Probability}}
\startdata
\text{[Fe/H]} & $12$ &  $\phantom{1}9$, ~$\phantom{1}4$, ~$\phantom{1}3$ & $\phantom{1}7.3\%$, ~$59.7\%$, ~$60.9\%$ & $\phantom{1}6.6\%$ & \hfil\multirow{7}{*}{$0.08732\%$}\hfill \\
\text{[C/Fe]$_\text{c}$} & $12$ & $\phantom{1}6$, ~$\phantom{1}5$, ~$\phantom{1}5$ & $61.3\%$, ~$35.9\%$, ~$15.8\%$ & $15.2\%$ & \\
\text{[Mg/Fe]} & $\phantom{1}6$ & $\phantom{1}3$, ~$\phantom{1}1$, ~$\phantom{1}1$ & $65.6\%$, ~$91.0\%$, ~$82.2\%$ & $59.9\%$ & \\
\text{[Sr/Fe]} & $\phantom{1}6$ & $\phantom{1}5$, ~$\phantom{1}4$, ~$\phantom{1}3$ & $10.9\%$, ~$\phantom{1}9.7\%$, ~$16.9\%$ & $\phantom{1}4.2\%$ & \\
\text{[Y/Fe]} & $11$ & $\phantom{1}5$, ~$\phantom{1}4$, ~$\phantom{1}3$ & $72.6\%$, ~$51.8\%$, ~$54.5\%$ & $41.7\%$ & \\
\text{[Ba/Fe]} & $12$ & $\phantom{1}8$, ~$\phantom{1}5$, ~$\phantom{1}4$ & $19.4\%$, ~$35.9\%$, ~$35.1\%$ & $12.4\%$ & \\
\text{[Eu/Fe]} & $12$ & $\phantom{1}6$, ~$\phantom{1}3$, ~$\phantom{1}3$ & $61.3\%$, ~$81.2\%$, ~$60.9\%$ & $46.8\%$ & \\
\hline
\multicolumn{2}{c}{FEAD Probabilities} & & $1.67\%$, ~$13.64\%$, ~$5.60\%$ & &
\enddata
\tablecomments{The Individual Elemental-Abundance Dispersion (IEAD) probabilities represent the 
binomial probabilities for each element for the levels $v$ =  0.50, 0.33, and 0.25, respectively.
The Full Elemental-Abundance Dispersion (FEAD) probabilities represent the probabilities
(across {\it all} elements) for the levels $v$ =  0.50, 0.33, and 0.25, respectively.
The Global Elemental-Abundance Dispersion (GEAD) probabilities represent the probabilities 
for the triplet of CDF levels for each element.
The Overall Elemental-Abundance Dispersion (OEAD) probability represents the probability
(across {\it all} elements) resulting from random draws from the full CDF.  See text for details.}
\end{deluxetable*}

==> Tables/binomial_probability_high_metallicity_full.tex <==
\begin{deluxetable*}{cccccc}[!]
\tabletypesize{\footnotesize}
\tablecaption{CDTG Elemental-Abundance Statistics (High Full)\label{tab:binomial_probability_highFeH_full}}
\tablehead{\colhead{Abundance} & \colhead{$\#$ CDTGs} & \colhead{$  N < 0.5$, $0.33$, $0.25$} & \colhead{IEAD Probabilities} & \colhead{GEAD Probabilities} & \colhead{OEAD Probability}}
\startdata
\text{[Fe/H]} & 25 & $22$, $17$, $14$& $\phantom{1}0.0\%$, $\phantom{1}0.0\%$, $\phantom{1}0.1\%$,  & $\phantom{1}0.0\%$ & \hfil\multirow{7}{*}{$0.00000\%$}\hfill\\
\text{[C/Fe]} & 25 & $19$, $18$, $17$& $\phantom{1}0.7\%$, $\phantom{1}0.0\%$, $\phantom{1}0.0\%$,  & $\phantom{1}0.0\%$ & \\
\text{[Mg/Fe]} & \phantom{1}0 & $\phantom{1}0$, $\phantom{1}0$, $\phantom{1}0$& $100.0\%$, $100.0\%$, $100.0\%$,  & $100.0\%$ & \\
\text{[Sr/Fe]} & \phantom{1}0 & $\phantom{1}0$, $\phantom{1}0$, $\phantom{1}0$& $100.0\%$, $100.0\%$, $100.0\%$,  & $100.0\%$ & \\
\text{[Y/Fe]} & 25 & $14$, $11$, $10$& $34.5\%$, $16.9\%$, $\phantom{1}7.1\%$,  & $\phantom{1}5.6\%$ & \\
\text{[Ba/Fe]} & 25 & $14$, $\phantom{1}9$, $\phantom{1}7$& $34.5\%$, $44.8\%$, $43.9\%$,  & $22.2\%$ & \\
\text{[Eu/Fe]} & 25 & $18$, $16$, $10$& $\phantom{1}2.2\%$, $\phantom{1}0.1\%$, $\phantom{1}7.1\%$,  & $\phantom{1}0.1\%$ & \\
\hline
\multicolumn{2}{c}{FEAD Probabilities} & & $nan\%$, $nan\%$, $nan\%$ & &
\enddata
\tablecomments{The Individual Elemental-Abundance Dispersion (IEAD) probabilities represent the binomial probabilities for each element for the 0.25, 0.33, and 0.5, respectively. The Full Elemental-Abundance Dispersion (FEAD) probabilities represent the probabilities (across {\it all} elements) for the 0.25, 0.33, and 0.5, respectively. The Global Elemental-Abundance Dispersion (GEAD) probabilities represent the probabilities for the triplet of CDF levels for each element. The Overall Elemental-Abundance Dispersion (OEAD) probability represents the probability (across {\it all} elements) resulting from random draws from the full CDF.  See text for details.}
\end{deluxetable*}

==> Tables/binomial_probability_high_metallicity_rI.tex <==
\begin{deluxetable*}{cccccc}[!]
\tabletypesize{\footnotesize}
\tablecaption{CDTG Elemental-Abundance Statistics (High $r$-I)\label{tab:binomial_probability_highFeH_rI}}
\tablehead{\colhead{Abundance} & \colhead{$\#$ CDTGs} & \colhead{$  N < 0.5$, $0.33$, $0.25$} & \colhead{IEAD Probabilities} & \colhead{GEAD Probabilities} & \colhead{OEAD Probability}}
\startdata
\text{[Fe/H]} & 20 & $17$, $12$, $10$& $\phantom{1}0.1\%$, $\phantom{1}1.2\%$, $\phantom{1}1.4\%$,  & $\phantom{1}0.0\%$ & \hfil\multirow{7}{*}{$0.00000\%$}\hfill\\
\text{[C/Fe]} & 20 & $14$, $14$, $\phantom{1}9$& $\phantom{1}5.8\%$, $\phantom{1}0.1\%$, $\phantom{1}4.1\%$,  & $\phantom{1}0.1\%$ & \\
\text{[Mg/Fe]} & \phantom{1}0 & $\phantom{1}0$, $\phantom{1}0$, $\phantom{1}0$& $100.0\%$, $100.0\%$, $100.0\%$,  & $100.0\%$ & \\
\text{[Sr/Fe]} & \phantom{1}0 & $\phantom{1}0$, $\phantom{1}0$, $\phantom{1}0$& $100.0\%$, $100.0\%$, $100.0\%$,  & $100.0\%$ & \\
\text{[Y/Fe]} & 20 & $12$, $\phantom{1}8$, $\phantom{1}5$& $25.2\%$, $32.7\%$, $58.5\%$,  & $17.0\%$ & \\
\text{[Ba/Fe]} & 20 & $13$, $11$, $11$& $13.2\%$, $\phantom{1}3.5\%$, $\phantom{1}0.4\%$,  & $\phantom{1}0.3\%$ & \\
\text{[Eu/Fe]} & 20 & $14$, $\phantom{1}8$, $\phantom{1}7$& $\phantom{1}5.8\%$, $32.7\%$, $21.4\%$,  & $\phantom{1}3.7\%$ & \\
\hline
\multicolumn{2}{c}{FEAD Probabilities} & & $nan\%$, $nan\%$, $nan\%$ & &
\enddata
\tablecomments{The Individual Elemental-Abundance Dispersion (IEAD) probabilities represent the binomial probabilities for each element for the 0.25, 0.33, and 0.5, respectively. The Full Elemental-Abundance Dispersion (FEAD) probabilities represent the probabilities (across {\it all} elements) for the 0.25, 0.33, and 0.5, respectively. The Global Elemental-Abundance Dispersion (GEAD) probabilities represent the probabilities for the triplet of CDF levels for each element. The Overall Elemental-Abundance Dispersion (OEAD) probability represents the probability (across {\it all} elements) resulting from random draws from the full CDF.  See text for details.}
\end{deluxetable*}

==> Tables/binomial_probability_high_metallicity_rII.tex <==
\begin{deluxetable*}{cccccc}[!]
\tabletypesize{\footnotesize}
\tablecaption{CDTG Elemental-Abundance Statistics (High $r$-II)\label{tab:binomial_probability_highFeH_rII}}
\tablehead{\colhead{Abundance} & \colhead{$\#$ CDTGs} & \colhead{$  N < 0.5$, $0.33$, $0.25$} & \colhead{IEAD Probabilities} & \colhead{GEAD Probabilities} & \colhead{OEAD Probability}}
\startdata
\text{[Fe/H]} & 12 & $\phantom{1}8$, $\phantom{1}7$, $\phantom{1}5$& $19.4\%$, $\phantom{1}6.3\%$, $15.8\%$,  & $\phantom{1}4.3\%$ & \hfil\multirow{7}{*}{$0.01264\%$}\hfill\\
\text{[C/Fe]} & 12 & $\phantom{1}7$, $\phantom{1}4$, $\phantom{1}2$& $33.2\%$, $59.7\%$, $38.7\%$,  & $84.2\%$ & \\
\text{[Mg/Fe]} & \phantom{1}1 & $\phantom{1}1$, $\phantom{1}1$, $\phantom{1}1$& $50.0\%$, $33.0\%$, $25.0\%$,  & $25.0\%$ & \\
\text{[Sr/Fe]} & \phantom{1}2 & $\phantom{1}2$, $\phantom{1}1$, $\phantom{1}1$& $25.0\%$, $55.1\%$, $43.8\%$,  & $18.8\%$ & \\
\text{[Y/Fe]} & 10 & $\phantom{1}5$, $\phantom{1}2$, $\phantom{1}1$& $62.3\%$, $89.2\%$, $94.4\%$,  & $59.9\%$ & \\
\text{[Ba/Fe]} & 12 & $\phantom{1}5$, $\phantom{1}4$, $\phantom{1}2$& $80.6\%$, $59.7\%$, $84.2\%$,  & $56.1\%$ & \\
\text{[Eu/Fe]} & 12 & $\phantom{1}5$, $\phantom{1}4$, $\phantom{1}2$& $80.6\%$, $59.7\%$, $84.2\%$,  & $56.1\%$ & \\
\hline
\multicolumn{2}{c}{FEAD Probabilities} & & $11.25\%$, $5.93\%$, $28.59\%$ & &
\enddata
\tablecomments{The Individual Elemental-Abundance Dispersion (IEAD) probabilities represent the binomial probabilities for each element for the 0.25, 0.33, and 0.5, respectively. The Full Elemental-Abundance Dispersion (FEAD) probabilities represent the probabilities (across {\it all} elements) for the 0.25, 0.33, and 0.5, respectively. The Global Elemental-Abundance Dispersion (GEAD) probabilities represent the probabilities for the triplet of CDF levels for each element. The Overall Elemental-Abundance Dispersion (OEAD) probability represents the probability (across {\it all} elements) resulting from random draws from the full CDF.  See text for details.}
\end{deluxetable*}

==> Tables/binomial_probability_low_metallicity_full.tex <==
\begin{deluxetable*}{cccccc}[!]
\tabletypesize{\footnotesize}
\tablecaption{CDTG Elemental-Abundance Statistics (Low Full)\label{tab:binomial_probability_lowFeH_full}}
\tablehead{\colhead{Abundance} & \colhead{$\#$ CDTGs} & \colhead{$  N < 0.5$, $0.33$, $0.25$} & \colhead{IEAD Probabilities} & \colhead{GEAD Probabilities} & \colhead{OEAD Probability}}
\startdata
\text{[Fe/H]} & 25 & $19$, $12$, $\phantom{1}8$& $\phantom{1}0.7\%$, $\phantom{1}8.6\%$, $27.3\%$,  & $\phantom{1}0.5\%$ & \hfil\multirow{7}{*}{$0.00003\%$}\hfill\\
\text{[C/Fe]} & 24 & $12$, $10$, $\phantom{1}5$ & $58.1\%$, $24.3\%$, $75.3\%$,  & $22.8\%$ & \\
\text{[Mg/Fe]} & 14 & $\phantom{1}6$, $\phantom{1}3$, $\phantom{1}2$& $78.8\%$, $89.0\%$, $89.9\%$,  & $72.8\%$ & \\
\text{[Sr/Fe]} & 21 & $15$, $10$, $\phantom{1}8$& $\phantom{1}3.9\%$, $11.8\%$, $13.0\%$,  & $\phantom{1}1.9\%$ & \\
\text{[Y/Fe]} & 12 & $\phantom{1}7$, $\phantom{1}4$, $\phantom{1}2$& $38.7\%$, $59.7\%$, $84.2\%$,  & $33.2\%$ & \\
\text{[Ba/Fe]} & 25 & $14$, $\phantom{1}9$, $\phantom{1}6$ & $34.5\%$, $44.8\%$, $62.2\%$,  & $25.2\%$ & \\
\text{[Eu/Fe]} & 25 & $14$, $\phantom{1}9$, $\phantom{1}7$& $34.5\%$, $44.8\%$, $43.9\%$,  & $22.2\%$ & \\
\hline
\multicolumn{2}{c}{FEAD Probabilities} & & $0.11\%$, $2.56\%$, $21.59\%$ & &
\enddata
\tablecomments{The Individual Elemental-Abundance Dispersion (IEAD) probabilities represent the binomial probabilities for each element for the 0.25, 0.33, and 0.5, respectively. The Full Elemental-Abundance Dispersion (FEAD) probabilities represent the probabilities (across {\it all} elements) for the 0.25, 0.33, and 0.5, respectively. The Global Elemental-Abundance Dispersion (GEAD) probabilities represent the probabilities for the triplet of CDF levels for each element. The Overall Elemental-Abundance Dispersion (OEAD) probability represents the probability (across {\it all} elements) resulting from random draws from the full CDF.  See text for details.}
\end{deluxetable*}

==> Tables/binomial_probability_low_metallicity_rI.tex <==
\begin{deluxetable*}{cccccc}[!]
\tabletypesize{\footnotesize}
\tablecaption{CDTG Elemental-Abundance Statistics (Low $r$-I)\label{tab:binomial_probability_lowFeH_rI}}
\tablehead{\colhead{Abundance} & \colhead{$\#$ CDTGs} & \colhead{$  N < 0.5$, $0.33$, $0.25$} & \colhead{IEAD Probabilities} & \colhead{GEAD Probabilities} & \colhead{OEAD Probability}}
\startdata
\text{[Fe/H]} & 20 & $12$, $10$, $\phantom{1}9$& $25.2\%$, $\phantom{1}8.7\%$, $\phantom{1}4.1\%$,  & $\phantom{1}2.9\%$ & \hfil\multirow{7}{*}{$0.00099\%$}\hfill\\
\text{[C/Fe]} & 19 & $12$, $\phantom{1}6$, $\phantom{1}4$& $18.0\%$, $63.7\%$, $73.7\%$,  & $16.4\%$ & \\
\text{[Mg/Fe]} & 13 & $\phantom{1}7$, $\phantom{1}6$, $\phantom{1}3$& $50.0\%$, $23.3\%$, $66.7\%$,  & $21.1\%$ & \\
\text{[Sr/Fe]} & 19 & $10$, $\phantom{1}9$, $\phantom{1}8$& $50.0\%$, $13.9\%$, $\phantom{1}7.7\%$,  & $\phantom{1}6.2\%$ & \\
\text{[Y/Fe]} & 12 & $\phantom{1}6$, $\phantom{1}5$, $\phantom{1}4$& $61.3\%$, $35.9\%$, $35.1\%$,  & $25.7\%$ & \\
\text{[Ba/Fe]} & 20 & $\phantom{1}8$, $\phantom{1}4$, $\phantom{1}1$& $86.8\%$, $93.6\%$, $99.7\%$,  & $84.3\%$ & \\
\text{[Eu/Fe]} & 20 & $\phantom{1}9$, $\phantom{1}4$, $\phantom{1}2$& $74.8\%$, $93.6\%$, $94.6\%$,  & $73.1\%$ & \\
\hline
\multicolumn{2}{c}{FEAD Probabilities} & & $14.51\%$, $6.17\%$, $5.80\%$ & &
\enddata
\tablecomments{The Individual Elemental-Abundance Dispersion (IEAD) probabilities represent the binomial probabilities for each element for the 0.25, 0.33, and 0.5, respectively. The Full Elemental-Abundance Dispersion (FEAD) probabilities represent the probabilities (across {\it all} elements) for the 0.25, 0.33, and 0.5, respectively. The Global Elemental-Abundance Dispersion (GEAD) probabilities represent the probabilities for the triplet of CDF levels for each element. The Overall Elemental-Abundance Dispersion (OEAD) probability represents the probability (across {\it all} elements) resulting from random draws from the full CDF.  See text for details.}
\end{deluxetable*}

==> Tables/binomial_probability_low_metallicity_rII.tex <==
\begin{deluxetable*}{cccccc}[!]
\tabletypesize{\footnotesize}
\tablecaption{CDTG Elemental-Abundance Statistics (Low $r$-II)\label{tab:binomial_probability_lowFeH_rII}}
\tablehead{\colhead{Abundance} & \colhead{$\#$ CDTGs} & \colhead{$  N < 0.5$, $0.33$, $0.25$} & \colhead{IEAD Probabilities} & \colhead{GEAD Probabilities} & \colhead{OEAD Probability}}
\startdata
\text{[Fe/H]} & \phantom{1}7 & $\phantom{1}5$, $\phantom{1}2$, $\phantom{1}2$& $22.7\%$, $73.0\%$, $55.5\%$,  & $18.9\%$ & \hfil\multirow{7}{*}{$0.00001\%$}\hfill\\
\text{[C/Fe]} & \phantom{1}7 & $\phantom{1}4$, $\phantom{1}2$, $\phantom{1}2$& $50.0\%$, $73.0\%$, $55.5\%$,  & $37.7\%$ & \\
\text{[Mg/Fe]} & \phantom{1}5 & $\phantom{1}3$, $\phantom{1}2$, $\phantom{1}1$& $50.0\%$, $53.2\%$, $76.3\%$,  & $38.3\%$ & \\
\text{[Sr/Fe]} & \phantom{1}6 & $\phantom{1}6$, $\phantom{1}4$, $\phantom{1}4$& $\phantom{1}1.6\%$, $\phantom{1}9.7\%$, $\phantom{1}3.8\%$,  & $\phantom{1}0.5\%$ & \\
\text{[Y/Fe]} & \phantom{1}7 & $\phantom{1}4$, $\phantom{1}3$, $\phantom{1}2$& $50.0\%$, $42.2\%$, $55.5\%$,  & $31.1\%$ & \\
\text{[Ba/Fe]} & \phantom{1}7 & $\phantom{1}6$, $\phantom{1}4$, $\phantom{1}4$& $\phantom{1}6.2\%$, $16.8\%$, $\phantom{1}7.1\%$,  & $\phantom{1}2.3\%$ & \\
\text{[Eu/Fe]} & \phantom{1}7 & $\phantom{1}5$, $\phantom{1}3$, $\phantom{1}3$& $22.7\%$, $42.2\%$, $24.4\%$,  & $12.4\%$ & \\
\hline
\multicolumn{2}{c}{FEAD Probabilities} & & $0.05\%$, $3.63\%$, $0.77\%$ & &
\enddata
\tablecomments{The Individual Elemental-Abundance Dispersion (IEAD) probabilities represent the binomial probabilities for each element for the 0.25, 0.33, and 0.5, respectively. The Full Elemental-Abundance Dispersion (FEAD) probabilities represent the probabilities (across {\it all} elements) for the 0.25, 0.33, and 0.5, respectively. The Global Elemental-Abundance Dispersion (GEAD) probabilities represent the probabilities for the triplet of CDF levels for each element. The Overall Elemental-Abundance Dispersion (OEAD) probability represents the probability (across {\it all} elements) resulting from random draws from the full CDF.  See text for details.}
\end{deluxetable*}

==> Tables/binomial_probability_rII_all_3_table.tex <==
\begin{deluxetable*}{cccccc}[!]
\tabletypesize{\footnotesize}
\tablecaption{CDTG Elemental-Abundance Statistics: $r$-II Sample\label{tab:binomial_probability_rII_all_3_table}}
\tablehead{\colhead{Abundance} & \colhead{$\#$ CDTGs} & \colhead{$  N < 0.50$, $0.33$, $0.25$} & \colhead{IEAD Probabilities} & \colhead{GEAD Probabilities} & \colhead{OEAD Probability}}
\startdata
\text{[Fe/H]} & $20$ &  $12$, ~$\phantom{1}7$, ~$\phantom{1}5$ & $25.2\%$, ~$50.8\%$, ~$58.5\%$ & $20.0\%$ & \hfil\multirow{7}{*}{$0.12\%$}\hfill \\
\text{[C/Fe]$_\text{c}$} & $20$ & $11$, ~$\phantom{1}7$, ~$\phantom{1}6$ & $41.2\%$, ~$50.8\%$, ~$38.3\%$ & $24.4\%$ & \\
\text{[Mg/Fe]} & $\phantom{1}5$ & $\phantom{1}4$, ~$\phantom{1}1$, ~$\phantom{1}1$ & $18.8\%$, ~$86.5\%$, ~$76.3\%$ & $17.7\%$ & \\
\text{[Sr/Fe]} & $\phantom{1}7$ & $\phantom{1}4$, ~$\phantom{1}3$, ~$\phantom{1}2$ & $50.0\%$, ~$42.2\%$, ~$55.5\%$ & $31.1\%$ & \\
\text{[Y/Fe]} & $18$ & $11$, ~$\phantom{1}8$, ~$\phantom{1}6$ & $24.0\%$, ~$21.4\%$, ~$28.3\%$ & $11.1\%$ & \\
\text{[Ba/Fe]} & $20$ & $11$, ~$\phantom{1}8$, ~$\phantom{1}5$ & $41.2\%$, ~$32.7\%$, ~$58.5\%$ & $23.7\%$ & \\
\text{[Eu/Fe]} & $20$ & $\phantom{1}9$, ~$\phantom{1}6$, ~$\phantom{1}4$ & $74.8\%$, ~$69.2\%$, ~$77.5\%$ & $58.0\%$ & \\
\hline
\multicolumn{2}{c}{FEAD Probabilities} & & $\phantom{1}2.02\%$, ~$11.01\%$, ~$12.26\%$ & &
\enddata
\tablecomments{The Individual Elemental-Abundance Dispersion (IEAD) probabilities represent the 
binomial probabilities for each element for the levels $v$ =  0.50, 0.33, and 0.25, respectively.
The Full Elemental-Abundance Dispersion (FEAD) probabilities represent the probabilities
(across {\it all} elements) for the levels $v$ =  0.50, 0.33, and 0.25, respectively.
The Global Elemental-Abundance Dispersion (GEAD) probabilities represent the probabilities 
for the triplet of CDF levels for each element.
The Overall Elemental-Abundance Dispersion (OEAD) probability represents the probability
(across {\it all} elements) resulting from random draws from the full CDF.  See text for details.}
\end{deluxetable*}

==> Tables/binomial_probability_rII_all_4_table.tex <==
\begin{deluxetable*}{cccccc}[!]
\tabletypesize{\footnotesize}
\tablecaption{r-II CDTG (4+ stars) Elemental-Abundance Statistics: All Elements\label{tab:binomial_probability_rII_all_4_table}}
\tablehead{\colhead{Abundance} & \colhead{$\#$ CDTGs} & \colhead{$  N < 0.50$, $0.33$, $0.25$} & \colhead{IEAD Probabilities} & \colhead{GEAD Probabilities} & \colhead{OEAD Probability}}
\startdata
\text{[Fe/H]} & $9$ &  $4$, ~$1$, ~$0$ & $74.6\%$, ~$97.3\%$, ~$100.0\%$ & $74.1\%$ & \hfil\multirow{7}{*}{$1.49\%$}\hfill \\
\text{[C/Fe]$_\text{c}$} & $9$ & $6$, ~$4$, ~$4$ & $25.4\%$, ~$34.2\%$, ~$16.6\%$ & $10.4\%$ & \\
\text{[Mg/Fe]} & $5$ & $3$, ~$1$, ~$1$ & $50.0\%$, ~$86.5\%$, ~$76.3\%$ & $45.0\%$ & \\
\text{[Sr/Fe]} & $6$ & $2$, ~$2$, ~$2$ & $89.1\%$, ~$64.2\%$, ~$46.6\%$ & $46.6\%$ & \\
\text{[Y/Fe]} & $9$ & $4$, ~$4$, ~$3$ & $74.6\%$, ~$34.2\%$, ~$39.9\%$ & $28.1\%$ & \\
\text{[Ba/Fe]} & $9$ & $4$, ~$4$, ~$4$ & $74.6\%$, ~$34.2\%$, ~$16.6\%$ & $16.6\%$ & \\
\text{[Eu/Fe]} & $9$ & $5$, ~$2$, ~$2$ & $50.0\%$, ~$85.2\%$, ~$70.0\%$ & $43.1\%$ & \\
\hline
\multicolumn{2}{c}{FEAD Probabilities} & & $26.59\%$, ~$33.65\%$, ~$15.23\%$ & &
\enddata
\tablecomments{The Individual Elemental-Abundance Dispersion (IEAD) probabilities represent the 
binomial probabilities for each element for the levels $v$ =  0.50, 0.33, and 0.25, respectively.
The Full Elemental-Abundance Dispersion (FEAD) probabilities represent the probabilities
(across {\it all} elements) for the levels $v$ =  0.50, 0.33, and 0.25, respectively.
The Global Elemental-Abundance Dispersion (GEAD) probabilities represent the probabilities 
for the triplet of CDF levels for each element.
The Overall Elemental-Abundance Dispersion (OEAD) probability represents the probability
(across {\it all} elements) resulting from random draws from the full CDF.  See text for details.}
\end{deluxetable*}

==> Tables/binomial_probability_rII_all_table.tex <==
\begin{deluxetable*}{cccccc}[!]
\tabletypesize{\footnotesize}
\tablecaption{r-II CDTG Elemental-Abundance Statistics: All Elements\label{tab:binomial_probability_rII_all_table}}
\tablehead{\colhead{Abundance} & \colhead{$\#$ CDTGs} & \colhead{$  N < 0.50$, $0.33$, $0.25$} & \colhead{IEAD Probabilities} & \colhead{GEAD Probabilities} & \colhead{OEAD Probability}}
\startdata
\text{[Fe/H]} & $7$ &  $5$, ~$3$, ~$2$ & $22.7\%$, ~$42.2\%$, ~$55.5\%$ & $17.0\%$ & \hfil\multirow{7}{*}{$0.25\%$}\hfill \\
\text{[C/Fe]$_\text{c}$} & $7$ & $2$, ~$2$, ~$2$ & $93.7\%$, ~$73.0\%$, ~$55.5\%$ & $55.5\%$ & \\
\text{[Mg/Fe]} & $3$ & $3$, ~$1$, ~$1$ & $12.5\%$, ~$69.9\%$, ~$57.8\%$ & $10.9\%$ & \\
\text{[Sr/Fe]} & $4$ & $2$, ~$2$, ~$2$ & $68.8\%$, ~$40.1\%$, ~$26.2\%$ & $26.2\%$ & \\
\text{[Y/Fe]} & $7$ & $3$, ~$3$, ~$3$ & $77.3\%$, ~$42.2\%$, ~$24.4\%$ & $24.4\%$ & \\
\text{[Ba/Fe]} & $7$ & $4$, ~$3$, ~$3$ & $50.0\%$, ~$42.2\%$, ~$24.4\%$ & $20.9\%$ & \\
\text{[Eu/Fe]} & $7$ & $4$, ~$1$, ~$1$ & $50.0\%$, ~$93.9\%$, ~$86.7\%$ & $47.7\%$ & \\
\hline
\multicolumn{2}{c}{FEAD Probabilities} & & $17.28\%$, ~$18.36\%$, ~$5.65\%$ & &
\enddata
\tablecomments{The Individual Elemental-Abundance Dispersion (IEAD) probabilities represent the 
binomial probabilities for each element for the levels $v$ =  0.50, 0.33, and 0.25, respectively.
The Full Elemental-Abundance Dispersion (FEAD) probabilities represent the probabilities
(across {\it all} elements) for the levels $v$ =  0.50, 0.33, and 0.25, respectively.
The Global Elemental-Abundance Dispersion (GEAD) probabilities represent the probabilities 
for the triplet of CDF levels for each element.
The Overall Elemental-Abundance Dispersion (OEAD) probability represents the probability
(across {\it all} elements) resulting from random draws from the full CDF.  See text for details.}
\end{deluxetable*}

==> Tables/binomial_probability_rII_combined_table.tex <==
\begin{deluxetable*}{cccccc}[!]
\tabletypesize{\footnotesize}
\tablecaption{r-II CDTG Elemental-Abundance Statistics: Combined Elements\label{tab:binomial_probability_rII_combined_table}}
\tablehead{\colhead{Abundance} & \colhead{$\#$ CDTGs} & \colhead{$  N < 0.50$, $0.33$, $0.25$} & \colhead{IEAD Probabilities} & \colhead{GEAD Probabilities} & \colhead{OEAD Probability}}
\startdata
\text{[Fe/H]} & $7$ &  $5$, ~$3$, ~$2$ & $22.7\%$, ~$42.2\%$, ~$55.5\%$ & $17.0\%$ & \hfil\multirow{5}{*}{$4.17\%$}\hfill \\
\text{[C/Fe]$_\text{c}$} & $7$ & $2$, ~$2$, ~$2$ & $93.7\%$, ~$73.0\%$, ~$55.5\%$ & $55.5\%$ & \\
\text{[Mg/Fe]} & $3$ & $3$, ~$1$, ~$1$ & $12.5\%$, ~$69.9\%$, ~$57.8\%$ & $10.9\%$ & \\
\text{[lr/Fe]} & $5$ & $2$, ~$1$, ~$0$ & $81.2\%$, ~$86.5\%$, ~$100.0\%$ & $76.2\%$ & \\
\text{[hr/Fe]} & $7$ & $4$, ~$3$, ~$2$ & $50.0\%$, ~$42.2\%$, ~$55.5\%$ & $31.1\%$ & \\
\hline
\multicolumn{2}{c}{FEAD Probabilities} & & $16.92\%$, ~$33.72\%$, ~$29.80\%$ & &
\enddata
\tablecomments{The Individual Elemental-Abundance Dispersion (IEAD) probabilities represent the 
binomial probabilities for each element for the levels $v$ =  0.50, 0.33, and 0.25, respectively.
The Full Elemental-Abundance Dispersion (FEAD) probabilities represent the probabilities
(across {\it all} elements) for the levels $v$ =  0.50, 0.33, and 0.25, respectively.
The Global Elemental-Abundance Dispersion (GEAD) probabilities represent the probabilities 
for the triplet of CDF levels for each element.
The Overall Elemental-Abundance Dispersion (OEAD) probability represents the probability
(across {\it all} elements) resulting from random draws from the full CDF.  See text for details.}
\end{deluxetable*}

==> Tables/binomial_probability_rI_all_table.tex <==
\begin{deluxetable*}{cccccc}[!]
\tabletypesize{\footnotesize}
\tablecaption{CDTG Elemental-Abundance Statistics: $r$-I Sample\label{tab:binomial_probability_rI_all_table}}
\tablehead{\colhead{Abundance} & \colhead{$\#$ CDTGs} & \colhead{$  N < 0.50$, $0.33$, $0.25$} & \colhead{IEAD Probabilities} & \colhead{GEAD Probabilities} & \colhead{OEAD Probability}}
\startdata
\text{[Fe/H]} & $28$ &  $15$, ~$11$, ~$\phantom{1}8$ & $42.5\%$, ~$30.1\%$, ~$40.0\%$ & $20.5\%$ & \hfil\multirow{7}{*}{$0.17\%$}\hfill \\
\text{[C/Fe]$_\text{c}$} & $28$ & $12$, ~$\phantom{1}7$, ~$\phantom{1}4$ & $82.8\%$, ~$86.6\%$, ~$94.5\%$ & $76.3\%$ & \\
\text{[Mg/Fe]} & $\phantom{1}7$ & $\phantom{1}2$, ~$\phantom{1}2$, ~$\phantom{1}1$ & $93.7\%$, ~$73.0\%$, ~$86.7\%$ & $70.8\%$ & \\
\text{[Sr/Fe]} & $15$ & $11$, ~$10$, ~$\phantom{1}8$ & $\phantom{1}5.9\%$, ~$\phantom{1}0.8\%$, ~$\phantom{1}1.7\%$ & $\phantom{1}0.4\%$ & \\
\text{[Y/Fe]} & $28$ & $12$, ~$10$, ~$\phantom{1}7$ & $82.8\%$, ~$44.9\%$, ~$40.0\%$ & $33.0\%$ & \\
\text{[Ba/Fe]} & $28$ & $12$, ~$10$, ~$\phantom{1}7$ & $82.8\%$, ~$44.9\%$, ~$57.2\%$ & $39.6\%$ & \\
\text{[Eu/Fe]} & $28$ & $15$, ~$10$, ~$\phantom{1}7$ & $42.5\%$, ~$44.9\%$, ~$57.2\%$ & $28.6\%$ & \\
\hline
\multicolumn{2}{c}{FEAD Probabilities} & & $16.75\%$, ~$0.78\%$, ~$4.09\%$ & &
\enddata
\tablecomments{The Individual Elemental-Abundance Dispersion (IEAD) probabilities represent the 
binomial probabilities for each element for the levels $v$ =  0.50, 0.33, and 0.25, respectively.
The Full Elemental-Abundance Dispersion (FEAD) probabilities represent the probabilities
(across {\it all} elements) for the levels $v$ =  0.50, 0.33, and 0.25, respectively.
The Global Elemental-Abundance Dispersion (GEAD) probabilities represent the probabilities 
for the triplet of CDF levels for each element.
The Overall Elemental-Abundance Dispersion (OEAD) probability represents the probability
(across {\it all} elements) resulting from random draws from the full CDF.  See text for details.}
\end{deluxetable*}

==> Tables/binomial_probability_rI_combined_table.tex <==
\begin{deluxetable*}{cccccc}[!]
\tabletypesize{\footnotesize}
\tablecaption{r-I CDTG Elemental-Abundance Statistics: Combined Elements\label{tab:binomial_probability_rI_combined_table}}
\tablehead{\colhead{Abundance} & \colhead{$\#$ CDTGs} & \colhead{$  N < 0.50$, $0.33$, $0.25$} & \colhead{IEAD Probabilities} & \colhead{GEAD Probabilities} & \colhead{OEAD Probability}}
\startdata
\text{[Fe/H]} & $28$ &  $15$, ~$11$, ~$\phantom{1}8$ & $42.5\%$, ~$30.1\%$, ~$40.0\%$ & $20.5\%$ & \hfil\multirow{5}{*}{$19.57\%$}\hfill \\
\text{[C/Fe]$_\text{c}$} & $28$ & $12$, ~$\phantom{1}7$, ~$\phantom{1}4$ & $82.8\%$, ~$86.6\%$, ~$94.5\%$ & $76.3\%$ & \\
\text{[Mg/Fe]} & $\phantom{1}7$ & $\phantom{1}2$, ~$\phantom{1}2$, ~$\phantom{1}1$ & $93.7\%$, ~$73.0\%$, ~$86.7\%$ & $70.8\%$ & \\
\text{[lr/Fe]} & $15$ & $\phantom{1}7$, ~$\phantom{1}2$, ~$\phantom{1}1$ & $69.6\%$, ~$97.9\%$, ~$98.7\%$ & $69.2\%$ & \\
\text{[hr/Fe]} & $28$ & $12$, ~$\phantom{1}9$, ~$\phantom{1}6$ & $82.8\%$, ~$60.8\%$, ~$73.6\%$ & $54.9\%$ & \\
\hline
\multicolumn{2}{c}{FEAD Probabilities} & & $61.83\%$, ~$64.79\%$, ~$84.11\%$ & &
\enddata
\tablecomments{The Individual Elemental-Abundance Dispersion (IEAD) probabilities represent the 
binomial probabilities for each element for the levels $v$ =  0.50, 0.33, and 0.25, respectively.
The Full Elemental-Abundance Dispersion (FEAD) probabilities represent the probabilities
(across {\it all} elements) for the levels $v$ =  0.50, 0.33, and 0.25, respectively.
The Global Elemental-Abundance Dispersion (GEAD) probabilities represent the probabilities 
for the triplet of CDF levels for each element.
The Overall Elemental-Abundance Dispersion (OEAD) probability represents the probability
(across {\it all} elements) resulting from random draws from the full CDF.  See text for details.}
\end{deluxetable*}

==> Tables/binomial_probability_table.tex <==
\begin{deluxetable*}{cccccc}[!]
\tabletypesize{\footnotesize}
\tablecaption{CDTG Elemental-Abundance Statistics: Final Sample\label{tab:binomial_probability_table}}
\tablehead{\colhead{Abundance} & \colhead{$\#$ CDTGs} & \colhead{$  N < 0.50$, $0.33$, $0.25$} & \colhead{IEAD Probabilities} & \colhead{GEAD Probabilities} & \colhead{OEAD Probability}}
\startdata
\text{[Fe/H]} & $36$ &  $19$, ~$12$, ~$\phantom{1}9$ & $43.4\%$, ~$54.6\%$, ~$56.4\%$ & $31.2\%$ & \hfil\multirow{7}{*}{$0.01\%$}\hfill \\
\text{[C/Fe]$_\text{c}$} & $36$ & $17$, ~$12$, ~$\phantom{1}9$ & $69.1\%$, ~$54.6\%$, ~$56.4\%$ & $41.9\%$ & \\
\text{[Mg/Fe]} & $12$ & $\phantom{1}9$, ~$\phantom{1}5$, ~$\phantom{1}1$ & $\phantom{1}7.5\%$, ~$35.9\%$, ~$96.8\%$ & $\phantom{1}6.3\%$ & \\
\text{[Sr/Fe]} & $23$ & $17$, ~$15$, ~$13$ & $\phantom{1}1.7\%$, ~$\phantom{1}0.2\%$, ~$\phantom{1}0.1\%$ & $\phantom{1}0.0\%$ & \\
\text{[Y/Fe]} & $35$ & $18$, ~$13$, ~$\phantom{1}9$ & $50.0\%$, ~$36.0\%$, ~$52.6\%$ & $27.1\%$ & \\
\text{[Ba/Fe]} & $36$ & $17$, ~$\phantom{1}8$, ~$\phantom{1}7$ & $69.1\%$, ~$94.4\%$, ~$83.2\%$ & $63.2\%$ & \\
\text{[Eu/Fe]} & $36$ & $15$, ~$\phantom{1}9$, ~$\phantom{1}8$ & $87.9\%$, ~$88.7\%$, ~$71.0\%$ & $67.0\%$ & \\
\hline
\multicolumn{2}{c}{FEAD Probabilities} & & $1.26\%$, ~$0.34\%$, ~$0.46\%$ & &
\enddata
\tablecomments{The Individual Elemental-Abundance Dispersion (IEAD) probabilities represent the binomial probabilities for each element for the levels $v$ =  0.50, 0.33, and 0.25, respectively. The Full Elemental-Abundance Dispersion (FEAD) probabilities represent the probabilities (across {\it all} elements) for the levels $v$ =  0.50, 0.33, and 0.25, respectively. The Global Elemental-Abundance Dispersion (GEAD) probabilities represent the probabilities for the triplet of CDF levels for each element. The Overall Elemental-Abundance Dispersion (OEAD) probability represents the probability (across {\it all} elements) resulting from random draws from the full CDF. See text for details.}
\end{deluxetable*}

==> Tables/cemp_table.tex <==
\startlongtable\begin{deluxetable*}{l  l  c  c  c  c  c  c  c  c  c  c  c}
\tabletypesize{\scriptsize}
\tablecaption{Identified CEMP stars and their Group Association \label{tab:cemp}}
\tablehead{\colhead{Name} & \colhead{Group} & \colhead{T$_{\rm eff}$ (K)} & \colhead{log $g$} & \colhead{[Fe/H]} & \colhead{[C/Fe]} & \colhead{[C/Fe]$_{c}$} & \colhead{AC$_{c}$} & \colhead{[Mg/Fe]} & \colhead{[Sr/Fe]} & \colhead{[Y/Fe]} & \colhead{[Ba/Fe]} & \colhead{[Eu/Fe]}}
\startdata
HE 0010$-$3422&I&$5400$&$3.100$&$-2.70$&+$1.84$&+$1.86$&$7.59$&+$0.26$&+$0.77$&+$0.93$&+$1.46$&+$1.64$\\[-0.05ex]
J004539.30$-$745729.4&I&$4947$&$2.010$&$-2.00$&+$0.93$&+$0.99$&$7.42$&$\dots$&+$0.83$&$\dots$&+$0.37$&+$0.55$\\[-0.05ex]
J005327.84$-$025316.8&I&$4370$&$0.560$&$-2.16$&+$0.40$&+$0.88$&$7.15$&+$0.48$&$-0.05$&$-0.31$&$-0.24$&+$0.39$\\[-0.05ex]
J005419.65$-$061155.4&I&$4707$&$1.030$&$-2.32$&+$0.50$&+$0.98$&$7.09$&+$0.52$&+$0.26$&$-0.25$&$-0.21$&+$0.59$\\[-0.05ex]
J010839.60$-$285701.0*&II&$4843$&$1.170$&$-2.87$&+$0.10$&+$0.76$&$6.32$&+$0.41$&+$0.41$&$\dots$&$-0.52$&+$0.45$\\[-0.05ex]
J014908.00$-$491143.0*&II&$4556$&$0.720$&$-3.08$&+$0.07$&+$0.81$&$6.16$&+$0.63$&$-0.01$&$\dots$&$-0.39$&+$0.35$\\[-0.05ex]
J015656.33$-$140210.9&I&$4622$&$1.090$&$-2.08$&+$0.37$&+$0.83$&$7.18$&+$0.37$&+$0.10$&$-0.23$&$-0.11$&+$0.76$\\[-0.05ex]
J022124.00$-$405648.0&II&$4797$&$0.940$&$-2.52$&+$0.20$&+$0.83$&$6.74$&$\dots$&$-0.18$&$\dots$&$-0.18$&+$0.46$\\[-0.05ex]
J022741.04$-$051922.8&$\dots$&$4498$&$0.960$&$-2.38$&+$0.08$&+$0.73$&$6.78$&+$0.41$&+$0.72$&$-0.12$&$-0.18$&+$0.42$\\[-0.05ex]
J023558.67$-$674552.0&I&$4653$&$0.910$&$-1.55$&+$0.97$&+$1.11$&$7.99$&$\dots$&+$0.10$&$\dots$&+$0.49$&+$0.50$\\[-0.05ex]
J024138.88$-$042736.0&I/II&$4539$&$0.790$&$-2.48$&+$0.40$&+$0.97$&$6.92$&+$0.51$&+$0.24$&$-0.27$&$-0.26$&+$0.48$\\[-0.05ex]
170910005101390&I&$4463$&$1.193$&$-2.16$&+$0.27$&+$0.75$&$7.02$&$\dots$&$\dots$&+$0.01$&+$0.62$&+$0.84$\\[-0.05ex]
J024858.41$-$684306.4&II&$4977$&$1.600$&$-3.71$&+$0.66$&+$0.92$&$5.64$&+$0.57$&$-0.15$&$\dots$&+$0.59$&+$1.00$\\[-0.05ex]
J025007.19$-$514514.8&I&$4707$&$1.400$&$-2.20$&+$1.04$&+$1.28$&$7.51$&$\dots$&$-0.05$&$\dots$&+$0.48$&+$0.62$\\[-0.05ex]
J030639.10$-$692040.0&II&$4644$&$1.040$&$-2.79$&+$0.10$&+$0.79$&$6.43$&+$0.47$&$-0.02$&$\dots$&+$0.20$&+$0.32$\\[-0.05ex]
J030714.88$-$053455.2&I&$4568$&$1.200$&$-2.23$&+$0.44$&+$0.90$&$7.10$&+$0.53$&+$0.38$&+$0.11$&+$0.17$&+$0.50$\\[-0.05ex]
HE 0420$+$0123&II&$4800$&$1.450$&$-3.03$&+$0.33$&+$0.78$&$6.18$&+$0.44$&+$0.11$&$-0.10$&+$0.08$&+$0.79$\\[-0.05ex]
HE 0448$-$4806&I&$5900$&$3.600$&$-2.30$&+$2.28$&+$2.28$&$8.41$&+$0.48$&+$1.14$&+$0.97$&+$1.82$&+$1.91$\\[-0.05ex]
161209002101393&I&$4478$&$1.101$&$-1.84$&+$0.43$&+$0.78$&$7.38$&$\dots$&$\dots$&+$0.07$&+$0.07$&+$0.49$\\[-0.05ex]
J062208.92$-$675713.1&II&$4650$&$1.040$&$-3.41$&+$0.04$&+$0.79$&$5.81$&+$0.19$&$-0.37$&$\dots$&$-0.03$&+$0.62$\\[-0.05ex]
J063447.15$-$622355.0&II&$4432$&$0.550$&$-3.41$&+$0.08$&+$0.82$&$5.84$&+$0.62$&$-0.56$&$\dots$&+$0.41$&+$0.89$\\[-0.05ex]
J070520.28$-$334324.3&I&$4757$&$1.270$&$-2.24$&+$0.27$&+$0.78$&$6.97$&+$0.28$&+$0.03$&$-0.26$&$-0.17$&+$0.62$\\[-0.05ex]
J071142.53$-$343236.8&I&$4767$&$1.330$&$-1.96$&+$0.47$&+$0.81$&$7.28$&+$0.31$&+$0.24$&+$0.07$&+$0.50$&+$1.30$\\[-0.05ex]
J072500.21$-$702203.8&II&$4837$&$1.400$&$-2.65$&+$0.30$&+$0.77$&$6.55$&+$0.30$&$-0.14$&$\dots$&$-0.30$&+$0.33$\\[-0.05ex]
J091858.90$-$231151.2&I&$4662$&$1.050$&$-2.05$&+$0.32$&+$0.79$&$7.17$&+$0.23$&$-0.51$&$-0.44$&$-0.06$&+$0.71$\\[-0.05ex]
J100448.58$-$270650.0&I/II&$4831$&$1.420$&$-2.40$&+$0.55$&+$0.96$&$6.99$&+$0.45$&$-0.00$&+$0.14$&$-0.38$&+$0.41$\\[-0.05ex]
J100824.90$-$231412.0*&I&$4719$&$1.180$&$-1.95$&+$0.40$&+$0.78$&$7.26$&+$0.31$&$\dots$&$\dots$&+$0.36$&+$0.55$\\[-0.05ex]
150106004101102&I/II&$4452$&$0.989$&$-2.46$&+$0.36$&+$0.93$&$6.90$&$\dots$&$\dots$&+$0.08$&+$0.61$&+$0.98$\\[-0.05ex]
170510002301002&$\dots$&$5107$&$2.645$&$-0.90$&+$0.92$&+$0.94$&$8.47$&$\dots$&+$2.23$&$\dots$&$-0.20$&+$0.90$\\[-0.05ex]
J103649.93$+$121219.8&III&$6000$&$4.000$&$-3.20$&+$1.54$&+$1.54$&$6.77$&$-0.05$&$-0.52$&+$0.23$&+$1.17$&+$1.26$\\[-0.05ex]
J105433.10$+$052812.7&II&$5030$&$1.880$&$-3.30$&+$0.82$&+$0.86$&$5.99$&+$0.41$&$-0.30$&+$0.28$&$-0.52$&+$0.44$\\[-0.05ex]
J105941.36$-$205225.4&I&$4370$&$0.560$&$-2.16$&+$0.28$&+$0.79$&$7.06$&+$0.41$&+$0.26$&$-0.28$&$-0.07$&+$0.35$\\[-0.05ex]
J114440.80$-$040950.4&I/II&$4614$&$1.030$&$-2.52$&+$0.33$&+$0.90$&$6.81$&+$0.36$&$-0.01$&$-0.39$&$-0.26$&+$0.58$\\[-0.05ex]
J114730.00$-$052143.2&I&$4707$&$1.260$&$-2.00$&+$0.34$&+$0.75$&$7.18$&+$0.16$&$0.00$&$-0.32$&$-0.22$&+$0.31$\\[-0.05ex]
J115337.30$-$020037.0*&I/II&$5151$&$2.740$&$-2.43$&+$1.01$&+$1.03$&$7.03$&+$0.12$&+$0.33$&$\dots$&+$0.54$&+$1.11$\\[-0.05ex]
170507007201014&$\dots$&$4474$&$1.636$&$-0.83$&+$0.75$&+$0.75$&$8.35$&$\dots$&$\dots$&$-0.31$&+$0.36$&+$0.43$\\[-0.05ex]
J120456.16$-$075924.0&I/II&$4530$&$0.830$&$-2.72$&+$0.50$&+$1.09$&$6.80$&+$0.62$&$-0.29$&$-0.12$&$-0.11$&+$0.33$\\[-0.05ex]
190212003001078&I&$4344$&$1.039$&$-2.24$&+$0.39$&+$0.89$&$7.08$&$\dots$&$\dots$&+$0.29$&+$0.48$&+$0.82$\\[-0.05ex]
J120913.22$-$141531.4&I&$4370$&$0.560$&$-2.11$&+$0.20$&+$0.73$&$7.05$&+$0.36$&$-0.01$&$-0.29$&+$0.11$&+$0.81$\\[-0.05ex]
160608002001237&I&$4673$&$1.580$&$-1.87$&+$0.49$&+$0.74$&$7.30$&$\dots$&$\dots$&+$0.61$&$-0.01$&+$0.82$\\[-0.05ex]
J122926.88$-$044232.4&I&$4523$&$1.130$&$-2.23$&+$0.28$&+$0.79$&$6.99$&+$0.54$&$0.00$&$-0.12$&$-0.22$&+$0.46$\\[-0.05ex]
J123550.10$-$313111.0*&II&$4706$&$1.320$&$-2.59$&+$0.32$&+$0.84$&$6.68$&+$0.38$&+$0.11$&$\dots$&+$0.06$&+$0.57$\\[-0.05ex]
J132141.80$-$432006.0&I&$4954$&$1.250$&$-2.03$&+$0.34$&+$0.76$&$7.16$&+$0.30$&+$0.67$&$\dots$&+$0.04$&+$0.66$\\[-0.05ex]
140311008101218&I&$4455$&$1.107$&$-1.92$&+$0.35$&+$0.74$&$7.25$&$\dots$&$\dots$&$-0.03$&+$0.52$&+$0.75$\\[-0.05ex]
190212003501241&I&$4402$&$1.718$&$-1.17$&+$0.63$&+$0.71$&$7.97$&$\dots$&+$1.89$&$\dots$&+$0.56$&+$0.65$\\[-0.05ex]
J132545.54$-$174754.7&I&$4588$&$0.830$&$-2.32$&+$0.18$&+$0.78$&$6.89$&+$0.42$&$-0.02$&$-0.33$&$-0.44$&+$0.40$\\[-0.05ex]
J133308.90$-$465407.9&II&$4591$&$0.790$&$-3.02$&+$0.05$&+$0.78$&$6.19$&$\dots$&$0.00$&$\dots$&$-0.17$&+$0.49$\\[-0.05ex]
J133513.92$-$011051.6&II&$4568$&$1.070$&$-2.45$&+$0.21$&+$0.82$&$6.80$&+$0.38$&$-0.39$&$-0.38$&$-0.22$&+$0.53$\\[-0.05ex]
J133748.96$-$082616.8&II&$4265$&$0.250$&$-2.62$&+$0.34$&+$0.94$&$6.75$&+$0.56$&+$0.17$&+$0.02$&+$0.02$&+$0.93$\\[-0.05ex]
J134254.00$-$071702.4&II&$4568$&$0.900$&$-2.51$&+$0.14$&+$0.79$&$6.71$&+$0.39$&+$0.04$&$-0.25$&$-0.26$&+$0.44$\\[-0.05ex]
160327005101029&I&$4545$&$1.401$&$-2.26$&+$0.35$&+$0.79$&$6.96$&$\dots$&$\dots$&+$0.29$&+$0.36$&+$0.88$\\[-0.05ex]
J140437.68$+$001113.2&I&$4370$&$0.260$&$-1.87$&+$0.96$&+$1.17$&$7.73$&+$0.33$&+$0.43$&$-0.01$&+$0.38$&+$0.58$\\[-0.05ex]
J141808.68$-$284207.7&I&$4672$&$1.260$&$-2.32$&+$0.30$&+$0.81$&$6.92$&+$0.27$&$-0.41$&$-0.34$&$-0.11$&+$0.43$\\[-0.05ex]
170602003701197&I&$4345$&$0.777$&$-1.85$&+$0.31$&+$0.71$&$7.29$&$\dots$&$\dots$&$-0.10$&+$0.17$&+$0.43$\\[-0.05ex]
J145437.92$+$083037.9&$\dots$&$4891$&$1.550$&$-2.31$&+$0.30$&+$0.71$&$6.83$&+$0.30$&$-0.10$&$\dots$&+$0.25$&+$1.10$\\[-0.05ex]
170410003901021&I&$4510$&$1.268$&$-2.12$&+$0.34$&+$0.78$&$7.09$&$\dots$&$\dots$&+$0.37$&+$0.63$&+$0.93$\\[-0.05ex]
J150024.96$-$061337.2&I&$4460$&$0.730$&$-2.05$&+$0.33$&+$0.79$&$7.17$&+$0.41$&+$0.12$&$-0.22$&$-0.10$&+$0.39$\\[-0.05ex]
J150757.12$-$065959.9&I&$4300$&$0.520$&$-2.07$&+$0.44$&+$0.87$&$7.23$&+$0.59$&+$0.12$&$-0.22$&$-0.10$&+$0.36$\\[-0.05ex]
170128003901303&I&$4460$&$1.311$&$-1.17$&+$0.75$&+$0.82$&$8.07$&$\dots$&+$1.74$&+$0.26$&+$0.51$&+$0.54$\\[-0.05ex]
J151335.49$-$124433.9&I&$4855$&$1.600$&$-2.04$&+$0.45$&+$0.75$&$7.14$&$-0.34$&$-2.87$&$\dots$&$-0.10$&+$0.55$\\[-0.05ex]
J151558.30$-$203821.0&I/II&$4743$&$1.100$&$-2.65$&+$0.54$&+$1.08$&$6.86$&+$0.52$&+$0.27$&$\dots$&$-0.39$&+$0.36$\\[-0.05ex]
J152110.32$-$060758.8&I&$4707$&$1.330$&$-2.00$&+$0.34$&+$0.72$&$7.15$&+$0.30$&$-0.18$&$-0.07$&+$0.10$&+$0.93$\\[-0.05ex]
J152306.75$-$793007.2&II&$4737$&$1.070$&$-2.55$&+$0.28$&+$0.88$&$6.76$&$\dots$&+$0.71$&$\dots$&$-0.43$&+$0.36$\\[-0.05ex]
140313005201048&I&$4306$&$0.850$&$-2.00$&+$0.30$&+$0.76$&$7.19$&$\dots$&$\dots$&+$0.15$&+$0.34$&+$0.85$\\[-0.05ex]
160530003901213&I&$4443$&$1.004$&$-1.95$&+$0.32$&+$0.76$&$7.24$&$\dots$&$\dots$&+$0.04$&+$0.38$&+$0.62$\\[-0.05ex]
140609002101156&II&$4394$&$1.290$&$-2.47$&+$0.35$&+$0.84$&$6.80$&$\dots$&$\dots$&+$0.25$&+$0.79$&+$1.08$\\[-0.05ex]
160422005101104&$\dots$&$4480$&$1.664$&$-0.93$&+$0.81$&+$0.84$&$8.34$&$\dots$&+$1.56$&$\dots$&+$0.42$&+$0.51$\\[-0.05ex]
J160447.75$-$293146.7&II&$4675$&$1.050$&$-2.66$&+$0.26$&+$0.89$&$6.66$&+$0.66$&+$0.26$&$\dots$&+$0.01$&+$0.31$\\[-0.05ex]
150504002401029&$\dots$&$4414$&$1.502$&$-0.85$&+$0.71$&+$0.72$&$8.31$&$\dots$&$\dots$&+$0.44$&+$0.23$&+$0.61$\\[-0.05ex]
J160951.12$-$094116.8&II&$4634$&$0.660$&$-2.66$&+$0.25$&+$0.89$&$6.66$&+$0.56$&$-0.06$&$-0.37$&$-0.30$&+$0.41$\\[-0.05ex]
150429003601280&I&$4450$&$1.208$&$-2.05$&+$0.27$&+$0.72$&$7.10$&$\dots$&+$2.22$&+$0.26$&+$0.57$&+$1.08$\\[-0.05ex]
J161228.32$-$084807.2&I&$4350$&$0.560$&$-2.11$&+$0.17$&+$0.72$&$7.04$&+$0.35$&+$0.29$&$-0.16$&+$0.04$&+$0.58$\\[-0.05ex]
140711001301301&$\dots$&$4335$&$1.654$&$-0.84$&+$0.69$&+$0.71$&$8.29$&$\dots$&$\dots$&$-0.34$&$-0.15$&+$0.38$\\[-0.05ex]
J161635.52$-$040115.6&I&$4370$&$0.630$&$-1.97$&+$0.25$&+$0.71$&$7.17$&+$0.51$&+$0.08$&$-0.17$&$-0.19$&+$0.52$\\[-0.05ex]
150412005101252&I&$4376$&$1.080$&$-1.89$&+$0.31$&+$0.72$&$7.25$&$\dots$&$\dots$&$-0.22$&+$0.43$&+$0.72$\\[-0.05ex]
J164757.15$-$651940.6&II&$4650$&$1.090$&$-3.05$&+$0.43$&+$1.08$&$6.46$&+$0.44$&$-0.02$&$\dots$&$-0.01$&+$0.58$\\[-0.05ex]
J165244.66$-$271205.2&II&$4675$&$1.130$&$-3.18$&+$0.34$&+$1.00$&$6.25$&+$0.56$&$-0.08$&$\dots$&$-0.17$&+$0.42$\\[-0.05ex]
170409003801263&$\dots$&$4505$&$2.053$&$-0.82$&+$0.82$&+$0.86$&$8.47$&$\dots$&+$1.09$&$-0.02$&+$0.03$&+$0.39$\\[-0.05ex]
160418005101206&$\dots$&$4265$&$1.478$&$-0.95$&+$0.76$&+$0.78$&$8.26$&$\dots$&+$1.16$&+$0.02$&$-0.30$&+$0.51$\\[-0.05ex]
140810002701008&$\dots$&$4672$&$2.378$&$-0.81$&+$0.71$&+$0.74$&$8.37$&$\dots$&+$1.39$&+$1.36$&+$0.05$&+$0.47$\\[-0.05ex]
J174922.26$-$455103.8&II&$4797$&$1.300$&$-2.77$&+$0.55$&+$1.04$&$6.70$&+$0.47$&$0.00$&$\dots$&+$0.06$&+$0.42$\\[-0.05ex]
150408005901186&I&$4502$&$2.083$&$-1.02$&+$0.74$&+$0.77$&$8.18$&$\dots$&$\dots$&+$0.59$&+$0.39$&+$0.72$\\[-0.05ex]
J183013.50$-$455510.0&I&$4765$&$1.200$&$-3.57$&+$2.34$&+$2.62$&$7.48$&+$0.57$&$-0.56$&$-0.28$&+$0.35$&+$0.69$\\[-0.05ex]
J183108.20$-$491105.0&I&$4545$&$1.150$&$-2.09$&+$0.31$&+$0.78$&$7.12$&$\dots$&$\dots$&$\dots$&$-0.05$&+$0.32$\\[-0.05ex]
170724002601134&I&$4464$&$1.065$&$-1.79$&+$0.39$&+$0.74$&$7.39$&$\dots$&$\dots$&+$0.04$&+$0.46$&+$0.52$\\[-0.05ex]
J192632.80$-$584657.0&I/II&$4590$&$1.000$&$-2.49$&+$0.51$&+$1.05$&$6.99$&+$0.27$&+$0.38$&$\dots$&$-0.35$&+$0.76$\\[-0.05ex]
BD$-$18 5550&II&$4790$&$1.150$&$-3.10$&+$0.32$&+$0.97$&$6.30$&+$0.61$&$-0.93$&$-0.33$&$-0.80$&+$0.35$\\[-0.05ex]
J202029.20$-$270735.0*&II&$4625$&$0.950$&$-3.01$&+$0.26$&+$0.95$&$6.37$&+$0.55$&$-0.25$&$\dots$&$-0.34$&+$0.81$\\[-0.05ex]
J203622.56$-$071420.4&I&$4283$&$0.070$&$-2.41$&+$0.88$&+$1.26$&$7.28$&+$0.26$&+$0.02$&$-0.56$&$-0.57$&+$0.48$\\[-0.05ex]
J203843.20$-$002333.0&II&$4630$&$1.200$&$-2.91$&+$0.23$&+$0.84$&$6.36$&+$0.36$&+$0.54$&+$0.21$&+$0.83$&+$1.64$\\[-0.05ex]
J203859.04$-$025212.0&I&$4280$&$0.060$&$-2.16$&+$0.22$&+$0.77$&$7.04$&+$0.40$&+$0.39$&$-0.39$&$-0.26$&+$0.59$\\[-0.05ex]
BPS CS 22955$-$0174&II&$5520$&$1.350$&$-3.10$&+$0.50$&+$1.01$&$6.34$&+$0.61$&+$0.40$&$-0.14$&$-0.23$&+$0.35$\\[-0.05ex]
J205849.20$-$035432.4&$\dots$&$4831$&$1.650$&$-2.36$&+$0.40$&+$0.73$&$6.80$&+$0.36$&$-0.24$&$-0.26$&$-0.09$&+$0.36$\\[-0.05ex]
HE 2122$-$4707&I&$5147$&$2.500$&$-2.42$&+$1.72$&+$1.74$&$7.75$&+$0.38$&$\dots$&+$0.76$&+$1.98$&+$2.00$\\[-0.05ex]
BPS BS 17569$-$0049&II&$4700$&$1.200$&$-3.00$&+$0.09$&+$0.73$&$6.16$&+$0.35$&+$0.53$&+$0.19$&+$0.27$&+$0.83$\\[-0.05ex]
BPS CS 22892$-$0052&II/III&$4850$&$1.600$&$-3.00$&+$0.95$&+$1.24$&$6.67$&+$0.17$&+$0.60$&+$0.33$&+$0.93$&+$1.45$\\[-0.05ex]
J222203.44$-$802459.2&II&$4684$&$0.800$&$-2.50$&+$0.20$&+$0.83$&$6.76$&+$0.28$&$-0.80$&$\dots$&$-0.30$&+$0.37$\\[-0.05ex]
BPS CS 22886$-$0043&$\dots$&$6000$&$1.800$&$-2.40$&+$0.51$&+$0.71$&$6.74$&+$0.55$&+$1.01$&+$0.29$&+$0.54$&+$1.04$\\[-0.05ex]
J222236.00$-$013827.0*&I/II&$5118$&$2.330$&$-2.82$&+$1.16$&+$1.17$&$6.78$&+$0.12$&$-0.09$&$\dots$&$-1.22$&+$0.66$\\[-0.05ex]
140814005401260&$\dots$&$4446$&$1.782$&$-0.85$&+$0.74$&+$0.77$&$8.35$&$\dots$&+$1.16$&+$0.45$&+$0.13$&+$0.40$\\[-0.05ex]
J225625.44$-$071955.2&$\dots$&$4558$&$1.200$&$-2.26$&+$0.18$&+$0.71$&$6.88$&+$0.42$&+$0.08$&$-0.02$&+$0.26$&+$1.10$\\[-0.05ex]
J231300.00$-$450707.0*&II&$4804$&$1.450$&$-2.53$&+$0.40$&+$0.83$&$6.73$&+$0.11$&$-0.37$&$\dots$&$-0.52$&+$0.55$\\[-0.05ex]
BPS CS 22945$-$0017&I&$6080$&$3.700$&$-2.73$&+$1.78$&+$1.78$&$7.48$&+$0.26$&+$0.38$&+$0.07$&+$0.48$&+$1.13$\\[-0.05ex]
HE 2323$-$6549&II&$5215$&$2.600$&$-3.35$&+$0.72$&+$0.73$&$5.81$&+$0.55$&+$0.03$&$-0.46$&$-0.58$&+$0.58$\\[-0.05ex]
BPS CS 29517$-$0025&II&$5300$&$1.200$&$-2.57$&+$0.14$&+$0.73$&$6.59$&+$0.42$&$\dots$&$\dots$&$-0.21$&+$0.55$\\[-0.05ex]
\enddata
\tablecomments{The CEMP Groups are given in \citet{Yoon2016}.}
\tablecomments{Stars with a '*' at the end of their name denote that they did not make the RPE Final Sample.}
\end{deluxetable*}


==> Tables/cluster_mean_rII_table.tex <==
\startlongtable
\begin{deluxetable*}{l  r  c  c  c  c  c  c  c}
\tablecaption{CDTG Abundance Means, Dispersions and Inter-Quartile Ranges (IQRs) for the $r$-II Sample\label{tab:cluster_mean_rII}}
\tablehead{\colhead{Cluster} & \colhead{$N$ Stars} & \colhead{[Fe/H]} & \colhead{[C/Fe]$_{c}$} & \colhead{[Mg/Fe]} & \colhead{[Sr/Fe]} & \colhead{[Y/Fe]} & \colhead{[Ba/Fe]} & \colhead{[Eu/Fe]}}
\startdata
CDTG-$1$-$r$II & $23$ & $-0.96\pm0.20$ &$+0.45\pm0.14$ &$+0.30\pm0.15$ &$+0.57\pm0.72$ &$+0.26\pm0.17$ &$+0.39\pm0.26$ &$+0.81\pm0.11$\\
CDTG-$2$-$r$II & $18$ & $-1.35\pm0.43$ &$+0.35\pm0.19$ &$+0.52\pm\dots$ &$+0.21\pm0.03$ &$+0.21\pm0.34$ &$+0.43\pm0.26$ &$+0.79\pm0.07$\\
CDTG-$3$-$r$II & $15$ & $-1.23\pm0.49$ &$+0.42\pm0.18$ &$+0.29\pm0.12$ &$+0.28\pm0.14$ &$+0.14\pm0.16$ &$+0.50\pm0.20$ &$+0.75\pm0.08$\\
CDTG-$4$-$r$II & $12$ & $-1.25\pm0.29$ &$+0.37\pm0.15$ &$+0.55\pm\dots$ &$+0.20\pm\dots$ &$+0.19\pm0.13$ &$+0.55\pm0.21$ &$+0.83\pm0.18$\\
CDTG-$5$-$r$II & $9$ & $-2.13\pm0.83$ &$+0.35\pm0.18$ &$+0.25\pm0.21$ &$+0.25\pm0.26$ &$+0.11\pm0.05$ &$+0.45\pm0.22$ &$+1.01\pm0.18$\\
CDTG-$6$-$r$II & $8$ & $-1.25\pm0.14$ &$+0.51\pm0.15$ &$+0.35\pm\dots$ &$+0.63\pm\dots$ &$+0.26\pm0.13$ &$+0.51\pm0.29$ &$+0.86\pm0.10$\\
CDTG-$7$-$r$II & $8$ & $-1.68\pm0.58$ &$+0.19\pm0.24$ &$+0.32\pm\dots$ &$+0.04\pm0.24$ &$+0.08\pm0.22$ &$+0.44\pm0.29$ &$+0.88\pm0.08$\\
CDTG-$8$-$r$II & $8$ & $-1.45\pm0.54$ &$+0.43\pm0.17$ &$\dots$ &$+0.55\pm0.40$ &$+0.20\pm0.19$ &$+0.49\pm0.23$ &$+0.84\pm0.21$\\
CDTG-$9$-$r$II & $4$ & $-2.50\pm0.26$ &$+0.79\pm0.11$ &$+0.56\pm\dots$ &$+0.78\pm0.43$ &$+0.03\pm0.21$ &$+0.47\pm0.29$ &$+0.99\pm0.21$\\
CDTG-$10$-$r$II & $4$ & $-1.40\pm0.31$ &$+0.54\pm0.15$ &$\dots$ &$\dots$ &$+0.33\pm0.14$ &$+0.66\pm0.15$ &$+0.91\pm0.03$\\
CDTG-$11$-$r$II & $4$ & $-1.37\pm0.34$ &$+0.58\pm0.04$ &$-0.35\pm\dots$ &$+0.73\pm\dots$ &$+0.17\pm0.12$ &$+0.48\pm0.20$ &$+0.75\pm0.04$\\
CDTG-$12$-$r$II & $4$ & $-2.95\pm0.11$ &$+0.23\pm0.23$ &$+0.46\pm\dots$ &$+0.31\pm0.33$ &$+0.11\pm\dots$ &$+0.25\pm0.42$ &$+1.14\pm0.36$\\
CDTG-$13$-$r$II & $4$ & $-1.58\pm0.77$ &$+0.46\pm0.17$ &$+0.44\pm\dots$ &$+0.76\pm\dots$ &$+0.74\pm\dots$ &$+0.74\pm0.74$ &$+1.43\pm0.69$\\
CDTG-$14$-$r$II & $4$ & $-1.10\pm0.27$ &$+0.48\pm0.10$ &$\dots$ &$\dots$ &$+0.24\pm0.05$ &$+0.68\pm0.09$ &$+0.83\pm0.07$\\
CDTG-$15$-$r$II & $4$ & $-2.69\pm0.38$ &$+0.16\pm0.17$ &$+0.38\pm0.08$ &$+0.45\pm0.53$ &$+0.24\pm\dots$ &$+0.19\pm0.08$ &$+1.21\pm0.18$\\
CDTG-$16$-$r$II & $3$ & $-2.14\pm0.70$ &$+0.39\pm0.19$ &$+0.20\pm\dots$ &$-0.68\pm\dots$ &$-0.14\pm0.30$ &$+0.26\pm0.32$ &$+0.85\pm0.12$\\
CDTG-$17$-$r$II & $3$ & $-1.28\pm0.03$ &$+0.43\pm0.09$ &$\dots$ &$\dots$ &$+0.18\pm0.15$ &$+0.35\pm0.24$ &$+0.72\pm0.01$\\
CDTG-$18$-$r$II & $3$ & $-1.49\pm0.78$ &$+0.31\pm0.05$ &$+0.30\pm\dots$ &$+0.98\pm\dots$ &$+0.18\pm0.08$ &$+0.37\pm0.14$ &$+0.84\pm0.15$\\
CDTG-$19$-$r$II & $3$ & $-0.93\pm0.09$ &$+0.23\pm0.06$ &$\dots$ &$\dots$ &$+0.04\pm0.17$ &$+0.45\pm0.20$ &$+0.85\pm0.12$\\
CDTG-$20$-$r$II & $3$ & $-3.20\pm0.29$ &$+0.38\pm\dots$ &$+0.31\pm0.23$ &$+0.69\pm0.13$ &$+0.55\pm0.12$ &$+1.10\pm0.09$ &$+1.78\pm0.07$\\
\cline{0-8}
Biweight (CDTG mean): & & $-1.39\pm0.12$ & $+0.40\pm0.03$ & $+0.35\pm0.03$ & $+0.49\pm0.08$ & $+0.17\pm0.03$ & $+0.45\pm0.03$ & $+0.84\pm0.02$\\
Biweight (CDTG std): & & $+0.37\pm0.06$ & $+0.15\pm0.01$ & $+0.16\pm0.03$ & $+0.31\pm0.06$ & $+0.15\pm0.02$ & $+0.22\pm0.02$ & $+0.11\pm0.02$\\
IQR (CDTG mean): & & $\boldsymbol{0.88}$ & $\boldsymbol{0.13}$ & $\boldsymbol{0.16}$ & $\boldsymbol{0.46}$ & $\boldsymbol{0.14}$ & $\boldsymbol{0.14}$ & $\boldsymbol{0.17}$\\
IQR (CDTG std): & & $0.31$ & $0.07$ & $0.09$ & $0.26$ & $0.07$ & $0.10$ & $0.11$\\
\cline{0-8}
Biweight (Final): & & $-1.27\pm0.68$ & $+0.45\pm0.19$ & $+0.37\pm0.20$ & $+0.14\pm0.38$ & $+0.10\pm0.21$ & $+0.23\pm0.28$ & $+0.55\pm0.16$\\
IQR (Final): & & $\boldsymbol{1.08}$ & $\boldsymbol{0.22}$ & $\boldsymbol{0.24}$ & $\boldsymbol{0.40}$ & $\boldsymbol{0.28}$ & $\boldsymbol{0.36}$ & $\boldsymbol{0.21}$\\
\enddata
\tablecomments{The first section of the table lists the biweight location and scale of the abundances for each of the CDTGs. The second section of the table lists the mean and the standard error of the mean (using biweight estimates) for both the location and scale of the abundances of the CDTGs, along with the IQR of the abundances of the CDTGs. The third section of the table lists the biweight location and scale of the Final Sample for each of the abundances, along with the IQR for each of the abundances in the Final Sample. The IQR lines are bolded to draw attention to the CDTG elemental abundance mean IQRs to compare to the Final Sample abundance IQRs. The IQR lines are bolded to draw attention to the CDTG elemental-abundance mean IQRs to compare to the Final Sample abundance IQRs.}\end{deluxetable*}


==> Tables/cluster_mean_rI_table.tex <==
\startlongtable
\begin{deluxetable*}{l  r  c  c  c  c  c  c  c}
\tablecaption{CDTG Abundance Means, Dispersions and Inter-Quartile Ranges (IQRs) for the $r$-I Sample \label{tab:cluster_mean_rI}}
\tablehead{\colhead{Cluster} & \colhead{$N$ Stars} & \colhead{[Fe/H]} & \colhead{[C/Fe]$_{c}$} & \colhead{[Mg/Fe]} & \colhead{[Sr/Fe]} & \colhead{[Y/Fe]} & \colhead{[Ba/Fe]} & \colhead{[Eu/Fe]}}
\startdata
CDTG-$1$-$r$I & $18$ & $-0.96\pm0.21$ &$+0.47\pm0.06$ &$+0.30\pm\dots$ &$-0.06\pm0.06$ &$+0.25\pm0.21$ &$+0.18\pm0.23$ &$+0.47\pm0.06$\\
CDTG-$2$-$r$I & $18$ & $-1.17\pm0.54$ &$+0.36\pm0.17$ &$+0.61\pm0.00$ &$+0.08\pm0.64$ &$+0.15\pm0.25$ &$+0.23\pm0.15$ &$+0.52\pm0.12$\\
CDTG-$3$-$r$I & $17$ & $-0.88\pm0.10$ &$+0.48\pm0.10$ &$\dots$ &$+1.08\pm0.48$ &$+0.14\pm0.14$ &$+0.21\pm0.19$ &$+0.53\pm0.10$\\
CDTG-$4$-$r$I & $15$ & $-0.97\pm0.22$ &$+0.53\pm0.07$ &$+0.35\pm\dots$ &$+0.37\pm\dots$ &$+0.14\pm0.19$ &$+0.19\pm0.28$ &$+0.52\pm0.10$\\
CDTG-$5$-$r$I & $15$ & $-0.85\pm0.06$ &$+0.48\pm0.06$ &$\dots$ &$+0.95\pm\dots$ &$+0.07\pm0.15$ &$+0.12\pm0.20$ &$+0.50\pm0.08$\\
CDTG-$6$-$r$I & $14$ & $-1.63\pm0.78$ &$+0.54\pm0.13$ &$+0.41\pm0.08$ &$+0.05\pm0.99$ &$+0.03\pm0.18$ &$+0.21\pm0.24$ &$+0.49\pm0.10$\\
CDTG-$7$-$r$I & $13$ & $-1.53\pm0.57$ &$+0.25\pm0.18$ &$+0.37\pm0.14$ &$+0.07\pm0.12$ &$+0.16\pm0.19$ &$+0.22\pm0.20$ &$+0.46\pm0.09$\\
CDTG-$8$-$r$I & $12$ & $-1.97\pm0.79$ &$+0.57\pm0.35$ &$+0.51\pm0.05$ &$+0.13\pm0.18$ &$+0.13\pm0.34$ &$+0.02\pm0.36$ &$+0.53\pm0.09$\\
CDTG-$9$-$r$I & $12$ & $-0.84\pm0.02$ &$+0.47\pm0.07$ &$\dots$ &$+1.59\pm\dots$ &$+0.08\pm0.17$ &$+0.13\pm0.18$ &$+0.51\pm0.06$\\
CDTG-$10$-$r$I & $11$ & $-2.11\pm0.59$ &$+0.17\pm0.35$ &$+0.33\pm0.09$ &$+0.06\pm0.31$ &$-0.23\pm0.15$ &$-0.08\pm0.24$ &$+0.44\pm0.11$\\
CDTG-$11$-$r$I & $11$ & $-1.48\pm0.59$ &$+0.35\pm0.25$ &$+0.37\pm\dots$ &$+0.17\pm0.11$ &$+0.11\pm0.11$ &$+0.15\pm0.20$ &$+0.48\pm0.11$\\
CDTG-$12$-$r$I & $10$ & $-0.90\pm0.10$ &$+0.49\pm0.06$ &$+0.53\pm\dots$ &$+0.70\pm0.75$ &$+0.12\pm0.19$ &$+0.15\pm0.10$ &$+0.50\pm0.14$\\
CDTG-$13$-$r$I & $9$ & $-0.86\pm0.04$ &$+0.49\pm0.05$ &$\dots$ &$\dots$ &$+0.16\pm0.14$ &$+0.15\pm0.07$ &$+0.49\pm0.08$\\
CDTG-$14$-$r$I & $9$ & $-1.32\pm0.65$ &$+0.52\pm0.04$ &$\dots$ &$+0.17\pm\dots$ &$+0.31\pm0.18$ &$+0.30\pm0.29$ &$+0.47\pm0.08$\\
CDTG-$15$-$r$I & $8$ & $-1.43\pm0.13$ &$+0.53\pm0.07$ &$+0.44\pm0.03$ &$+0.62\pm\dots$ &$+0.26\pm0.06$ &$+0.23\pm0.19$ &$+0.48\pm0.07$\\
CDTG-$16$-$r$I & $8$ & $-0.83\pm0.09$ &$+0.42\pm0.04$ &$\dots$ &$\dots$ &$+0.18\pm0.16$ &$+0.28\pm0.19$ &$+0.49\pm0.05$\\
CDTG-$17$-$r$I & $8$ & $-0.89\pm0.09$ &$+0.53\pm0.06$ &$\dots$ &$+1.14\pm\dots$ &$+0.15\pm0.12$ &$+0.28\pm0.12$ &$+0.54\pm0.08$\\
CDTG-$18$-$r$I & $8$ & $-1.45\pm0.42$ &$+0.44\pm0.11$ &$+0.27\pm\dots$ &$+0.23\pm\dots$ &$-0.02\pm0.12$ &$+0.27\pm0.14$ &$+0.58\pm0.11$\\
CDTG-$19$-$r$I & $8$ & $-2.20\pm0.52$ &$+0.18\pm0.38$ &$+0.30\pm0.40$ &$+0.03\pm0.14$ &$-0.25\pm0.07$ &$+0.06\pm0.30$ &$+0.49\pm0.10$\\
CDTG-$20$-$r$I & $7$ & $-1.28\pm0.19$ &$+0.44\pm0.10$ &$+0.59\pm\dots$ &$+0.35\pm\dots$ &$+0.11\pm0.08$ &$+0.43\pm0.15$ &$+0.56\pm0.15$\\
CDTG-$21$-$r$I & $6$ & $-2.59\pm0.43$ &$+0.39\pm0.41$ &$+0.58\pm0.11$ &$-0.06\pm0.02$ &$-0.34\pm\dots$ &$-0.09\pm0.24$ &$+0.38\pm0.06$\\
CDTG-$22$-$r$I & $6$ & $-0.88\pm0.08$ &$+0.48\pm0.23$ &$+0.45\pm\dots$ &$-0.05\pm\dots$ &$+0.03\pm0.19$ &$-0.01\pm0.04$ &$+0.49\pm0.11$\\
CDTG-$23$-$r$I & $6$ & $-1.40\pm0.65$ &$+0.56\pm0.15$ &$+0.48\pm\dots$ &$+0.31\pm0.84$ &$-0.13\pm0.12$ &$-0.08\pm0.21$ &$+0.46\pm0.10$\\
CDTG-$24$-$r$I & $5$ & $-1.23\pm0.26$ &$+0.37\pm0.12$ &$+0.43\pm\dots$ &$+0.70\pm\dots$ &$+0.13\pm0.14$ &$+0.48\pm0.11$ &$+0.57\pm0.17$\\
CDTG-$25$-$r$I & $5$ & $-0.85\pm0.02$ &$+0.55\pm0.25$ &$+0.31\pm\dots$ &$+0.16\pm\dots$ &$+0.01\pm0.13$ &$+0.10\pm0.03$ &$+0.44\pm0.05$\\
CDTG-$26$-$r$I & $5$ & $-0.90\pm0.18$ &$+0.48\pm0.11$ &$\dots$ &$\dots$ &$+0.12\pm0.28$ &$+0.05\pm0.29$ &$+0.48\pm0.10$\\
CDTG-$27$-$r$I & $5$ & $-0.91\pm0.10$ &$+0.55\pm0.05$ &$\dots$ &$\dots$ &$+0.02\pm0.12$ &$+0.08\pm0.14$ &$+0.47\pm0.01$\\
CDTG-$28$-$r$I & $5$ & $-1.32\pm0.48$ &$+0.49\pm0.07$ &$+0.47\pm\dots$ &$+0.59\pm\dots$ &$+0.06\pm0.23$ &$+0.25\pm0.17$ &$+0.53\pm0.08$\\
\cline{0-8}
Biweight (CDTG mean): & & $-1.20\pm0.08$ & $+0.48\pm0.02$ & $+0.42\pm0.02$ & $+0.22\pm0.08$ & $+0.11\pm0.02$ & $+0.16\pm0.03$ & $+0.49\pm0.01$\\
Biweight (CDTG std): & & $+0.29\pm0.05$ & $+0.10\pm0.02$ & $+0.07\pm0.02$ & $+0.32\pm0.10$ & $+0.15\pm0.01$ & $+0.19\pm0.02$ & $+0.09\pm0.01$\\
IQR (CDTG mean): & & $\boldsymbol{0.57}$ & $\boldsymbol{0.12}$ & $\boldsymbol{0.16}$ & $\boldsymbol{0.57}$ & $\boldsymbol{0.12}$ & $\boldsymbol{0.16}$ & $\boldsymbol{0.05}$\\
IQR (CDTG std): & & $0.45$ & $0.13$ & $0.07$ & $0.55$ & $0.07$ & $0.10$ & $0.03$\\
\cline{0-8}
Biweight (Final): & & $-1.27\pm0.68$ & $+0.45\pm0.19$ & $+0.37\pm0.20$ & $+0.14\pm0.38$ & $+0.10\pm0.21$ & $+0.23\pm0.28$ & $+0.55\pm0.16$\\
IQR (Final): & & $\boldsymbol{1.08}$ & $\boldsymbol{0.22}$ & $\boldsymbol{0.24}$ & $\boldsymbol{0.40}$ & $\boldsymbol{0.28}$ & $\boldsymbol{0.36}$ & $\boldsymbol{0.21}$\\
\enddata
\tablecomments{The first section of the table lists the biweight location and scale of the abundances for each of the CDTGs. The second section of the table lists the mean and the standard error of the mean (using biweight estimates) for both the location and scale of the abundances of the CDTGs, along with the IQR of the abundances of the CDTGs. The third section of the table lists the biweight location and scale of the Final Sample for each of the abundances, along with the IQR for each of the abundances in the Final Sample. The IQR lines are bolded to draw attention to the CDTG elemental-abundance mean IQRs to compare to the Final Sample abundance IQRs.}\end{deluxetable*}


==> Tables/cluster_mean_table.tex <==
\startlongtable
\begin{deluxetable*}{l  r  c  c  c  c  c  c  c}
\tablecaption{CDTG Abundance Means, Dispersions and Inter-Quartile Ranges (IQRs) \label{tab:cluster_mean}}
\tablehead{\colhead{Cluster} & \colhead{$N$ Stars} & \colhead{[Fe/H]} & \colhead{[C/Fe]$_{c}$} & \colhead{[Mg/Fe]} & \colhead{[Sr/Fe]} & \colhead{[Y/Fe]} & \colhead{[Ba/Fe]} & \colhead{[Eu/Fe]}}
\startdata
CDTG-$1$ & $22$ & $-1.00\pm0.20$ &$+0.52\pm0.06$ &$\dots$ &$+0.64\pm\dots$ &$+0.24\pm0.20$ &$+0.32\pm0.20$ &$+0.51\pm0.10$\\
CDTG-$2$ & $21$ & $-1.33\pm0.75$ &$+0.30\pm0.23$ &$+0.35\pm0.20$ &$+0.15\pm0.35$ &$+0.11\pm0.25$ &$+0.26\pm0.15$ &$+0.57\pm0.17$\\
CDTG-$3$ & $18$ & $-0.87\pm0.07$ &$+0.47\pm0.06$ &$\dots$ &$+0.95\pm\dots$ &$+0.11\pm0.14$ &$+0.13\pm0.19$ &$+0.49\pm0.09$\\
CDTG-$4$ & $18$ & $-1.52\pm0.57$ &$+0.29\pm0.20$ &$+0.24\pm0.21$ &$+0.13\pm0.07$ &$+0.06\pm0.18$ &$+0.26\pm0.27$ &$+0.51\pm0.15$\\
CDTG-$5$ & $17$ & $-1.28\pm0.47$ &$+0.38\pm0.17$ &$+0.32\pm\dots$ &$+0.24\pm0.07$ &$+0.22\pm0.20$ &$+0.37\pm0.26$ &$+0.62\pm0.16$\\
CDTG-$6$ & $16$ & $-0.86\pm0.05$ &$+0.49\pm0.13$ &$+0.45\pm\dots$ &$+0.28\pm0.63$ &$+0.08\pm0.17$ &$+0.11\pm0.11$ &$+0.44\pm0.09$\\
CDTG-$7$ & $16$ & $-1.89\pm0.76$ &$+0.53\pm0.19$ &$+0.44\pm0.13$ &$+0.31\pm0.79$ &$+0.03\pm0.19$ &$+0.14\pm0.28$ &$+0.55\pm0.18$\\
CDTG-$8$ & $14$ & $-1.62\pm0.78$ &$+0.47\pm0.22$ &$+0.37\pm0.03$ &$+0.30\pm0.27$ &$+0.26\pm0.18$ &$+0.33\pm0.41$ &$+0.71\pm0.29$\\
CDTG-$9$ & $12$ & $-0.88\pm0.09$ &$+0.50\pm0.06$ &$+0.44\pm\dots$ &$+1.44\pm0.00$ &$+0.18\pm0.15$ &$+0.17\pm0.21$ &$+0.57\pm0.26$\\
CDTG-$10$ & $12$ & $-0.85\pm0.02$ &$+0.46\pm0.08$ &$\dots$ &$+1.59\pm\dots$ &$+0.14\pm0.16$ &$+0.18\pm0.20$ &$+0.51\pm0.10$\\
CDTG-$11$ & $11$ & $-1.49\pm0.19$ &$+0.54\pm0.10$ &$+0.42\pm0.04$ &$-0.29\pm\dots$ &$+0.24\pm0.09$ &$+0.29\pm0.22$ &$+0.49\pm0.13$\\
CDTG-$12$ & $11$ & $-2.16\pm0.81$ &$+0.53\pm0.35$ &$+0.38\pm0.16$ &$+0.12\pm0.12$ &$-0.02\pm0.31$ &$+0.02\pm0.41$ &$+0.58\pm0.16$\\
CDTG-$13$ & $11$ & $-0.86\pm0.04$ &$+0.49\pm0.07$ &$\dots$ &$+1.13\pm\dots$ &$+0.15\pm0.20$ &$+0.15\pm0.10$ &$+0.52\pm0.10$\\
CDTG-$14$ & $11$ & $-0.91\pm0.14$ &$+0.51\pm0.09$ &$\dots$ &$+1.42\pm\dots$ &$+0.22\pm0.17$ &$+0.25\pm0.20$ &$+0.49\pm0.08$\\
CDTG-$15$ & $10$ & $-1.29\pm0.22$ &$+0.41\pm0.11$ &$+0.31\pm\dots$ &$+1.68\pm\dots$ &$+0.09\pm0.07$ &$+0.39\pm0.23$ &$+0.64\pm0.14$\\
CDTG-$16$ & $10$ & $-0.91\pm0.14$ &$+0.45\pm0.10$ &$\dots$ &$+0.35\pm\dots$ &$+0.15\pm0.13$ &$+0.25\pm0.22$ &$+0.55\pm0.08$\\
CDTG-$17$ & $10$ & $-1.99\pm0.54$ &$+0.20\pm0.37$ &$+0.33\pm0.08$ &$+0.08\pm0.33$ &$-0.18\pm0.17$ &$-0.01\pm0.25$ &$+0.47\pm0.15$\\
CDTG-$18$ & $9$ & $-2.31\pm0.70$ &$+0.39\pm0.22$ &$+0.35\pm0.20$ &$+0.06\pm0.32$ &$+0.15\pm0.12$ &$+0.25\pm0.27$ &$+0.73\pm0.29$\\
CDTG-$19$ & $9$ & $-1.40\pm0.36$ &$+0.37\pm0.26$ &$+0.37\pm\dots$ &$+0.30\pm0.05$ &$-0.02\pm0.36$ &$+0.38\pm0.21$ &$+0.68\pm0.26$\\
CDTG-$20$ & $9$ & $-1.16\pm0.44$ &$+0.37\pm0.09$ &$\dots$ &$+0.08\pm\dots$ &$+0.19\pm0.20$ &$+0.41\pm0.25$ &$+0.64\pm0.13$\\
CDTG-$21$ & $9$ & $-0.98\pm0.31$ &$+0.41\pm0.10$ &$\dots$ &$+0.90\pm\dots$ &$+0.11\pm0.16$ &$+0.25\pm0.26$ &$+0.55\pm0.13$\\
CDTG-$22$ & $8$ & $-2.06\pm0.60$ &$+0.40\pm0.33$ &$+0.54\pm0.17$ &$-0.05\pm0.23$ &$-0.02\pm0.22$ &$+0.11\pm0.24$ &$+0.48\pm0.22$\\
CDTG-$23$ & $8$ & $-0.89\pm0.09$ &$+0.47\pm0.19$ &$+0.48\pm\dots$ &$+0.31\pm0.84$ &$-0.05\pm0.17$ &$+0.08\pm0.32$ &$+0.48\pm0.13$\\
CDTG-$24$ & $8$ & $-0.97\pm0.28$ &$+0.52\pm0.09$ &$+0.35\pm\dots$ &$+0.37\pm\dots$ &$+0.26\pm0.18$ &$+0.26\pm0.28$ &$+0.51\pm0.11$\\
CDTG-$25$ & $8$ & $-2.20\pm0.52$ &$+0.18\pm0.38$ &$+0.30\pm0.40$ &$+0.03\pm0.14$ &$-0.25\pm0.07$ &$+0.06\pm0.30$ &$+0.49\pm0.10$\\
CDTG-$26$ & $7$ & $-0.84\pm0.10$ &$+0.41\pm0.02$ &$\dots$ &$\dots$ &$+0.21\pm0.12$ &$+0.33\pm0.16$ &$+0.48\pm0.05$\\
CDTG-$27$ & $7$ & $-2.03\pm0.65$ &$+0.55\pm0.26$ &$+0.49\pm\dots$ &$+0.15\pm\dots$ &$+0.11\pm0.30$ &$+0.25\pm0.33$ &$+0.38\pm0.05$\\
CDTG-$28$ & $7$ & $-1.31\pm0.52$ &$+0.47\pm0.20$ &$+0.52\pm0.15$ &$+0.15\pm0.41$ &$+0.02\pm0.23$ &$+0.22\pm0.18$ &$+0.58\pm0.17$\\
CDTG-$29$ & $6$ & $-0.90\pm0.09$ &$+0.42\pm0.08$ &$\dots$ &$\dots$ &$+0.06\pm0.17$ &$+0.11\pm0.10$ &$+0.56\pm0.12$\\
CDTG-$30$ & $6$ & $-0.89\pm0.07$ &$+0.43\pm0.04$ &$+0.11\pm\dots$ &$+0.32\pm\dots$ &$-0.02\pm0.17$ &$+0.10\pm0.16$ &$+0.53\pm0.16$\\
CDTG-$31$ & $6$ & $-0.92\pm0.06$ &$+0.47\pm0.04$ &$\dots$ &$\dots$ &$-0.03\pm0.11$ &$+0.13\pm0.08$ &$+0.48\pm0.09$\\
CDTG-$32$ & $6$ & $-0.86\pm0.03$ &$+0.44\pm0.22$ &$+0.32\pm\dots$ &$-0.32\pm0.35$ &$+0.24\pm0.16$ &$+0.11\pm0.17$ &$+0.43\pm0.06$\\
CDTG-$33$ & $6$ & $-1.87\pm0.61$ &$+0.34\pm0.23$ &$+0.31\pm0.13$ &$+0.19\pm0.04$ &$+0.01\pm0.32$ &$+0.18\pm0.41$ &$+0.63\pm0.15$\\
CDTG-$34$ & $6$ & $-1.25\pm0.60$ &$+0.36\pm0.17$ &$+0.40\pm\dots$ &$-0.03\pm\dots$ &$-0.02\pm0.21$ &$+0.49\pm0.04$ &$+0.62\pm0.06$\\
CDTG-$35$ & $5$ & $-0.91\pm0.15$ &$+0.47\pm0.11$ &$\dots$ &$\dots$ &$+0.16\pm0.29$ &$+0.08\pm0.30$ &$+0.56\pm0.08$\\
CDTG-$36$ & $5$ & $-0.91\pm0.09$ &$+0.53\pm0.05$ &$\dots$ &$+0.13\pm\dots$ &$-0.01\pm0.12$ &$+0.08\pm0.12$ &$+0.53\pm0.13$\\
\cline{0-8}
Biweight (CDTG mean): & & $-1.11\pm0.08$ & $+0.45\pm0.01$ & $+0.38\pm0.02$ & $+0.20\pm0.06$ & $+0.10\pm0.02$ & $+0.20\pm0.02$ & $+0.53\pm0.01$\\
Biweight (CDTG std): & & $+0.31\pm0.05$ & $+0.14\pm0.02$ & $+0.14\pm0.02$ & $+0.26\pm0.06$ & $+0.17\pm0.01$ & $+0.22\pm0.01$ & $+0.13\pm0.01$\\
IQR (CDTG mean): & & $\boldsymbol{0.65}$ & $\boldsymbol{0.11}$ & $\boldsymbol{0.12}$ & $\boldsymbol{0.33}$ & $\boldsymbol{0.20}$ & $\boldsymbol{0.16}$ & $\boldsymbol{0.09}$\\
IQR (CDTG std): & & $0.49$ & $0.14$ & $0.08$ & $0.28$ & $0.06$ & $0.11$ & $0.07$\\
\cline{0-8}
Biweight (Final): & & $-1.27\pm0.68$ & $+0.45\pm0.19$ & $+0.37\pm0.20$ & $+0.14\pm0.38$ & $+0.10\pm0.21$ & $+0.23\pm0.28$ & $+0.55\pm0.16$\\
IQR (Final): & & $\boldsymbol{1.08}$ & $\boldsymbol{0.22}$ & $\boldsymbol{0.24}$ & $\boldsymbol{0.40}$ & $\boldsymbol{0.28}$ & $\boldsymbol{0.36}$ & $\boldsymbol{0.21}$\\
\enddata
\tablecomments{The first section of the table lists the biweight location and scale of the abundances for each of the CDTGs. The second section of the table lists the mean and the standard error of the mean (using biweight estimates) for both the location and scale of the abundances of the CDTGs, along with the IQR of the abundances of the CDTGs. The third section of the table lists the biweight location and scale of the Final Sample for each of the abundances, along with the IQR for each of the abundances in the Final Sample. The IQR lines are bolded to draw attention to the CDTG 
elemental-abundance mean IQRs to compare to the Final Sample abundance IQRs. }\end{deluxetable*}


==> Tables/cluster_orbital_rII_stub_table.tex <==
\begin{deluxetable*}{l  r  c  c  c  r}
\tablecaption{CDTG Dynamical Parameters Determined by \AGAMA~ for $r$-II Sample \label{tab:cluster_orbit_rII_stub}}
\tablehead{\colhead{Cluster} & \colhead{$N$ Stars} & \colhead{($\langle$v$_{\text{r}}\rangle$,$\langle$v$_{\phi}\rangle$,$\langle$v$_{\text{z}}\rangle$)} & \colhead{($\langle$J$_{\text{r}}\rangle$,$\langle$J$_{\phi}\rangle$,$\langle$J$_{\text{z}}\rangle$)} & \colhead{$\langle$E$\rangle$} & \colhead{$\langle$ecc$\rangle$}\\
\colhead{} & \colhead{} & \colhead{($\sigma_{\langle\text{v}_{\text{r}}\rangle}$,$\sigma_{\langle\text{v}_{\phi}\rangle}$,$\sigma_{\langle\text{v}_{\text{z}}\rangle}$)} & \colhead{($\sigma_{\langle\text{J}_{\text{r}}\rangle}$,$\sigma_{\langle\text{J}_{\phi}\rangle}$,$\sigma_{\langle\text{J}_{\text{z}}\rangle}$)} & \colhead{$\sigma_{\langle\text{E}\rangle}$} & \colhead{$\sigma_{\langle\text{ecc}\rangle}$}\\
\colhead{} & \colhead{} & \colhead{(km s$^{-1}$)} & \colhead{(kpc km s$^{-1}$)} & \colhead{(10$^{5}$ km$^{2}$ s$^{-2}$)} & \colhead{}}
\startdata
CDTG-$1$-$r$II & $23$ & ($-28.6$,$163.0$,$-6.9$) & ($117.8$,$1241.4$,$51.4$) & $-1.671$ & $0.338$ \\
 & & ($67.2$,$25.6$,$47.9$) & ($94.5$,$150.1$,$34.4$) &  \textcolor{white}{+}$0.030$ & $0.120$ \\
CDTG-$2$-$r$II & $18$ & ($-3.6$,$17.6$,$-17.9$) & ($929.9$,$146.9$,$59.3$) & $-1.612$ & $0.929$ \\
 & & ($198.8$,$11.0$,$37.3$) & ($104.4$,$108.8$,$31.9$) &  \textcolor{white}{+}$0.050$ & $0.038$ \\
CDTG-$3$-$r$II & $15$ & ($-73.5$,$15.4$,$29.7$) & ($694.7$,$128.6$,$158.2$) & $-1.682$ & $0.923$ \\
 & & ($117.3$,$26.2$,$97.6$) & ($53.5$,$202.8$,$42.1$) &  \textcolor{white}{+}$0.023$ & $0.059$ \\
CDTG-$4$-$r$II & $12$ & ($-312.0$,$19.7$,$0.5$) & ($1460.5$,$159.9$,$78.6$) & $-1.383$ & $0.933$ \\
 & & ($166.5$,$46.2$,$80.3$) & ($159.9$,$343.4$,$30.3$) &  \textcolor{white}{+}$0.034$ & $0.044$ \\
CDTG-$5$-$r$II & $9$ & ($36.7$,$-24.6$,$129.7$) & ($444.1$,$-193.9$,$778.1$) & $-1.601$ & $0.681$ \\
 & & ($99.7$,$26.9$,$47.2$) & ($114.3$,$185.4$,$102.9$) &  \textcolor{white}{+}$0.045$ & $0.087$ \\
CDTG-$6$-$r$II & $8$ & ($-36.0$,$-9.8$,$-47.5$) & ($572.9$,$-22.7$,$316.7$) & $-1.706$ & $0.925$ \\
 & & ($186.6$,$26.7$,$112.8$) & ($86.9$,$96.2$,$26.3$) &  \textcolor{white}{+}$0.033$ & $0.032$ \\
CDTG-$7$-$r$II & $8$ & ($-26.7$,$-9.9$,$37.2$) & ($581.8$,$-78.3$,$38.1$) & $-1.797$ & $0.877$ \\
 & & ($87.3$,$34.9$,$33.6$) & ($30.0$,$286.3$,$13.1$) &  \textcolor{white}{+}$0.047$ & $0.064$ \\
CDTG-$8$-$r$II & $8$ & ($-37.0$,$-51.1$,$2.5$) & ($394.5$,$-248.5$,$94.6$) & $-1.876$ & $0.815$ \\
 & & ($112.0$,$35.2$,$57.5$) & ($61.2$,$231.9$,$39.1$) &  \textcolor{white}{+}$0.041$ & $0.105$ \\
CDTG-$9$-$r$II & $4$ & ($50.1$,$111.7$,$-73.2$) & ($220.2$,$686.4$,$299.7$) & $-1.720$ & $0.521$ \\
 & & ($52.2$,$15.0$,$90.9$) & ($74.6$,$170.4$,$27.2$) &  \textcolor{white}{+}$0.004$ & $0.097$ \\
CDTG-$10$-$r$II & $4$ & ($-117.6$,$85.1$,$18.7$) & ($133.4$,$248.7$,$362.3$) & $-1.909$ & $0.589$ \\
 & & ($76.6$,$10.6$,$126.5$) & ($76.5$,$150.4$,$34.2$) &  \textcolor{white}{+}$0.026$ & $0.205$ \\
\enddata
\tablecomments{This table is a stub; the full table is available in the electronic edition.}\end{deluxetable*}


==> Tables/cluster_orbital_rII_table.tex <==
\startlongtable
\begin{deluxetable*}{l  r  c  c  r  r}
\tablecaption{CDTG Dynamical Parameters Determined by \AGAMA~ for the $r$-II Sample \label{tab:cluster_orbit_rII}}
\tablehead{\colhead{Cluster} & \colhead{$N$ Stars} & \colhead{($\langle$v$_{\text{r}}\rangle$,$\langle$v$_{\phi}\rangle$,$\langle$v$_{\text{z}}\rangle$)} & \colhead{($\langle$J$_{\text{r}}\rangle$,$\langle$J$_{\phi}\rangle$,$\langle$J$_{\text{z}}\rangle$)} & \colhead{$\langle$E$\rangle$} & \colhead{$\langle$ecc$\rangle$}\\
\colhead{} & \colhead{} & \colhead{($\sigma_{\langle\text{v}_{\text{r}}\rangle}$,$\sigma_{\langle\text{v}_{\phi}\rangle}$,$\sigma_{\langle\text{v}_{\text{z}}\rangle}$)} & \colhead{($\sigma_{\langle\text{J}_{\text{r}}\rangle}$,$\sigma_{\langle\text{J}_{\phi}\rangle}$,$\sigma_{\langle\text{J}_{\text{z}}\rangle}$)} & \colhead{$\sigma_{\langle\text{E}\rangle}$} & \colhead{$\sigma_{\langle\text{ecc}\rangle}$}\\
\colhead{} & \colhead{} & \colhead{(km s$^{-1}$)} & \colhead{(kpc km s$^{-1}$)} & \colhead{(10$^{5}$ km$^{2}$ s$^{-2}$)} & \colhead{}}
\startdata
CDTG-$1$-$r$II & $23$ & ($-28.6$,$163.0$,$-6.9$) & ($117.8$,$1241.4$,$51.4$) & $-1.671$ & $0.338$ \\
 & & ($67.2$,$25.6$,$47.9$) & ($94.5$,$150.1$,$34.4$) & $0.030$ & $0.120$ \\
CDTG-$2$-$r$II & $18$ & ($-3.6$,$17.6$,$-17.9$) & ($929.9$,$146.9$,$59.3$) & $-1.612$ & $0.929$ \\
 & & ($198.8$,$11.0$,$37.3$) & ($104.4$,$108.8$,$31.9$) & $0.050$ & $0.038$ \\
CDTG-$3$-$r$II & $15$ & ($-73.5$,$15.4$,$29.7$) & ($694.7$,$128.6$,$158.2$) & $-1.682$ & $0.923$ \\
 & & ($117.3$,$26.2$,$97.6$) & ($53.5$,$202.8$,$42.1$) & $0.023$ & $0.059$ \\
CDTG-$4$-$r$II & $12$ & ($-312.0$,$19.7$,$0.5$) & ($1460.5$,$159.9$,$78.6$) & $-1.383$ & $0.933$ \\
 & & ($166.5$,$46.2$,$80.3$) & ($159.9$,$343.4$,$30.3$) & $0.034$ & $0.044$ \\
CDTG-$5$-$r$II & $9$ & ($36.7$,$-24.6$,$129.7$) & ($444.1$,$-193.9$,$778.1$) & $-1.601$ & $0.681$ \\
 & & ($99.7$,$26.9$,$47.2$) & ($114.3$,$185.4$,$102.9$) & $0.045$ & $0.087$ \\
CDTG-$6$-$r$II & $8$ & ($-36.0$,$-9.8$,$-47.5$) & ($572.9$,$-22.7$,$316.7$) & $-1.706$ & $0.925$ \\
 & & ($186.6$,$26.7$,$112.8$) & ($86.9$,$96.2$,$26.3$) & $0.033$ & $0.032$ \\
CDTG-$7$-$r$II & $8$ & ($-26.7$,$-9.9$,$37.2$) & ($581.8$,$-78.3$,$38.1$) & $-1.797$ & $0.877$ \\
 & & ($87.3$,$34.9$,$33.6$) & ($30.0$,$286.3$,$13.1$) & $0.047$ & $0.064$ \\
CDTG-$8$-$r$II & $8$ & ($-37.0$,$-51.1$,$2.5$) & ($394.5$,$-248.5$,$94.6$) & $-1.876$ & $0.815$ \\
 & & ($112.0$,$35.2$,$57.5$) & ($61.2$,$231.9$,$39.1$) & $0.041$ & $0.105$ \\
CDTG-$9$-$r$II & $4$ & ($50.1$,$111.7$,$-73.2$) & ($220.2$,$686.4$,$299.7$) & $-1.720$ & $0.521$ \\
 & & ($52.2$,$15.0$,$90.9$) & ($74.6$,$170.4$,$27.2$) & $0.004$ & $0.097$ \\
CDTG-$10$-$r$II & $4$ & ($-117.6$,$85.1$,$18.7$) & ($133.4$,$248.7$,$362.3$) & $-1.909$ & $0.589$ \\
 & & ($76.6$,$10.6$,$126.5$) & ($76.5$,$150.4$,$34.2$) & $0.026$ & $0.205$ \\
CDTG-$11$-$r$II & $4$ & ($-43.6$,$90.5$,$-15.5$) & ($73.0$,$264.9$,$130.7$) & $-2.144$ & $0.524$ \\
 & & ($32.3$,$6.5$,$49.0$) & ($17.7$,$6.7$,$34.1$) & $0.025$ & $0.111$ \\
CDTG-$12$-$r$II & $4$ & ($9.2$,$-146.5$,$-132.6$) & ($210.2$,$-1365.3$,$428.3$) & $-1.467$ & $0.400$ \\
 & & ($158.4$,$12.2$,$24.1$) & ($210.6$,$148.7$,$58.0$) & $0.046$ & $0.172$ \\
CDTG-$13$-$r$II & $4$ & ($-67.7$,$92.1$,$10.6$) & ($351.3$,$745.5$,$11.9$) & $-1.770$ & $0.628$ \\
 & & ($28.9$,$7.7$,$15.3$) & ($28.2$,$80.9$,$5.8$) & $0.018$ & $0.036$ \\
CDTG-$14$-$r$II & $4$ & ($175.2$,$-47.3$,$-28.2$) & ($877.2$,$-494.7$,$131.6$) & $-1.527$ & $0.841$ \\
 & & ($36.8$,$12.1$,$74.5$) & ($41.6$,$32.4$,$13.6$) & $0.010$ & $0.016$ \\
CDTG-$15$-$r$II & $4$ & ($-117.3$,$105.8$,$41.8$) & ($593.4$,$1514.8$,$432.8$) & $-1.314$ & $0.572$ \\
 & & ($33.9$,$7.0$,$64.6$) & ($141.9$,$154.9$,$78.5$) & $0.019$ & $0.062$ \\
CDTG-$16$-$r$II & $3$ & ($118.9$,$-77.8$,$-38.6$) & ($400.3$,$-596.8$,$232.0$) & $-1.677$ & $0.673$ \\
 & & ($25.6$,$7.0$,$9.3$) & ($9.0$,$91.7$,$33.7$) & $0.037$ & $0.019$ \\
CDTG-$17$-$r$II & $3$ & ($90.2$,$28.1$,$-83.4$) & ($1637.0$,$214.5$,$393.0$) & $-1.272$ & $0.952$ \\
 & & ($290.5$,$18.6$,$52.5$) & ($93.4$,$140.4$,$49.6$) & $0.024$ & $0.024$ \\
CDTG-$18$-$r$II & $3$ & ($-16.0$,$65.4$,$8.5$) & ($393.1$,$503.7$,$39.2$) & $-1.815$ & $0.704$ \\
 & & ($30.4$,$0.3$,$12.8$) & ($8.9$,$4.8$,$19.3$) & $0.009$ & $0.024$ \\
CDTG-$19$-$r$II & $3$ & ($164.4$,$-36.0$,$-25.7$) & ($873.7$,$-311.2$,$42.3$) & $-1.612$ & $0.895$ \\
 & & ($60.7$,$8.9$,$22.9$) & ($34.0$,$43.0$,$25.2$) & $0.028$ & $0.007$ \\
CDTG-$20$-$r$II & $3$ & ($-131.8$,$-167.6$,$-222.0$) & ($309.8$,$-1291.5$,$895.4$) & $-1.367$ & $0.409$ \\
 & & ($4.9$,$18.0$,$23.9$) & ($121.4$,$40.9$,$79.1$) & $0.013$ & $0.075$ \\
\enddata
\end{deluxetable*}


==> Tables/cluster_orbital_rI_stub_table.tex <==
\begin{deluxetable*}{l  r  c  c  c  r}
\tablecaption{CDTG Dynamical Parameters Determined by \AGAMA~ for $r$-I Sample \label{tab:cluster_orbit_rI_stub}}
\tablehead{\colhead{Cluster} & \colhead{$N$ Stars} & \colhead{($\langle$v$_{\text{r}}\rangle$,$\langle$v$_{\phi}\rangle$,$\langle$v$_{\text{z}}\rangle$)} & \colhead{($\langle$J$_{\text{r}}\rangle$,$\langle$J$_{\phi}\rangle$,$\langle$J$_{\text{z}}\rangle$)} & \colhead{$\langle$E$\rangle$} & \colhead{$\langle$ecc$\rangle$}\\
\colhead{} & \colhead{} & \colhead{($\sigma_{\langle\text{v}_{\text{r}}\rangle}$,$\sigma_{\langle\text{v}_{\phi}\rangle}$,$\sigma_{\langle\text{v}_{\text{z}}\rangle}$)} & \colhead{($\sigma_{\langle\text{J}_{\text{r}}\rangle}$,$\sigma_{\langle\text{J}_{\phi}\rangle}$,$\sigma_{\langle\text{J}_{\text{z}}\rangle}$)} & \colhead{$\sigma_{\langle\text{E}\rangle}$} & \colhead{$\sigma_{\langle\text{ecc}\rangle}$}\\
\colhead{} & \colhead{} & \colhead{(km s$^{-1}$)} & \colhead{(kpc km s$^{-1}$)} & \colhead{(10$^{5}$ km$^{2}$ s$^{-2}$)} & \colhead{}}
\startdata
CDTG-$1$-$r$I & $18$ & ($-17.4$,$91.9$,$-25.5$) & ($239.7$,$648.7$,$162.3$) & $-1.768$ & $0.573$ \\
 & & ($74.9$,$25.4$,$59.9$) & ($52.3$,$216.6$,$13.1$) &  \textcolor{white}{+}$0.054$ & $0.096$ \\
CDTG-$2$-$r$I & $18$ & ($33.9$,$21.8$,$-3.6$) & ($580.1$,$157.5$,$55.9$) & $-1.808$ & $0.898$ \\
 & & ($104.1$,$12.1$,$51.1$) & ($59.6$,$83.1$,$25.3$) &  \textcolor{white}{+}$0.027$ & $0.047$ \\
CDTG-$3$-$r$I & $17$ & ($1.4$,$181.2$,$21.4$) & ($89.5$,$1446.0$,$136.0$) & $-1.596$ & $0.267$ \\
 & & ($65.9$,$25.8$,$69.6$) & ($57.7$,$83.9$,$31.9$) &  \textcolor{white}{+}$0.032$ & $0.093$ \\
CDTG-$4$-$r$I & $15$ & ($-27.0$,$72.3$,$5.2$) & ($164.6$,$295.6$,$243.3$) & $-1.936$ & $0.625$ \\
 & & ($59.9$,$50.3$,$101.3$) & ($75.4$,$199.8$,$32.5$) &  \textcolor{white}{+}$0.027$ & $0.201$ \\
CDTG-$5$-$r$I & $15$ & ($-51.3$,$135.5$,$-6.0$) & ($149.2$,$845.2$,$36.8$) & $-1.835$ & $0.434$ \\
 & & ($55.0$,$25.8$,$41.1$) & ($46.8$,$96.6$,$5.8$) &  \textcolor{white}{+}$0.016$ & $0.078$ \\
CDTG-$6$-$r$I & $14$ & ($15.3$,$69.6$,$-66.2$) & ($319.4$,$437.3$,$259.6$) & $-1.772$ & $0.678$ \\
 & & ($109.0$,$15.3$,$86.6$) & ($68.3$,$147.6$,$27.3$) &  \textcolor{white}{+}$0.040$ & $0.090$ \\
CDTG-$7$-$r$I & $13$ & ($-23.8$,$-9.4$,$1.0$) & ($799.2$,$-81.0$,$78.6$) & $-1.683$ & $0.941$ \\
 & & ($156.7$,$13.7$,$49.7$) & ($30.6$,$104.3$,$33.1$) &  \textcolor{white}{+}$0.031$ & $0.035$ \\
CDTG-$8$-$r$I & $12$ & ($50.9$,$-27.6$,$-6.0$) & ($439.6$,$-204.3$,$576.7$) & $-1.641$ & $0.719$ \\
 & & ($123.8$,$48.1$,$140.1$) & ($89.7$,$288.6$,$52.2$) &  \textcolor{white}{+}$0.060$ & $0.063$ \\
CDTG-$9$-$r$I & $12$ & ($-25.0$,$205.6$,$3.9$) & ($18.0$,$1408.8$,$108.1$) & $-1.650$ & $0.129$ \\
 & & ($27.7$,$20.7$,$62.4$) & ($17.3$,$40.5$,$14.1$) &  \textcolor{white}{+}$0.014$ & $0.058$ \\
CDTG-$10$-$r$I & $11$ & ($-15.7$,$168.5$,$-108.5$) & ($311.9$,$1318.2$,$1076.9$) & $-1.346$ & $0.409$ \\
 & & ($121.3$,$56.9$,$175.0$) & ($187.3$,$176.4$,$100.3$) &  \textcolor{white}{+}$0.067$ & $0.112$ \\
\enddata
\tablecomments{This table is a stub; the full table is available in the electronic edition.}\end{deluxetable*}


==> Tables/cluster_orbital_rI_table.tex <==
\startlongtable
\begin{deluxetable*}{l  r  c  c  r  r}
\tablecaption{CDTG Dynamical Parameters Determined by \AGAMA~ for the $r$-I Sample \label{tab:cluster_orbit_rI}}
\tablehead{\colhead{Cluster} & \colhead{$N$ Stars} & \colhead{($\langle$v$_{\text{r}}\rangle$,$\langle$v$_{\phi}\rangle$,$\langle$v$_{\text{z}}\rangle$)} & \colhead{($\langle$J$_{\text{r}}\rangle$,$\langle$J$_{\phi}\rangle$,$\langle$J$_{\text{z}}\rangle$)} & \colhead{$\langle$E$\rangle$} & \colhead{$\langle$ecc$\rangle$}\\
\colhead{} & \colhead{} & \colhead{($\sigma_{\langle\text{v}_{\text{r}}\rangle}$,$\sigma_{\langle\text{v}_{\phi}\rangle}$,$\sigma_{\langle\text{v}_{\text{z}}\rangle}$)} & \colhead{($\sigma_{\langle\text{J}_{\text{r}}\rangle}$,$\sigma_{\langle\text{J}_{\phi}\rangle}$,$\sigma_{\langle\text{J}_{\text{z}}\rangle}$)} & \colhead{$\sigma_{\langle\text{E}\rangle}$} & \colhead{$\sigma_{\langle\text{ecc}\rangle}$}\\
\colhead{} & \colhead{} & \colhead{(km s$^{-1}$)} & \colhead{(kpc km s$^{-1}$)} & \colhead{(10$^{5}$ km$^{2}$ s$^{-2}$)} & \colhead{}}
\startdata
CDTG-$1$-$r$I & $18$ & ($-17.4$,$91.9$,$-25.5$) & ($239.7$,$648.7$,$162.3$) & $-1.768$ & $0.573$ \\
 & & ($74.9$,$25.4$,$59.9$) & ($52.3$,$216.6$,$13.1$) & $0.054$ & $0.096$ \\
CDTG-$2$-$r$I & $18$ & ($33.9$,$21.8$,$-3.6$) & ($580.1$,$157.5$,$55.9$) & $-1.808$ & $0.898$ \\
 & & ($104.1$,$12.1$,$51.1$) & ($59.6$,$83.1$,$25.3$) & $0.027$ & $0.047$ \\
CDTG-$3$-$r$I & $17$ & ($1.4$,$181.2$,$21.4$) & ($89.5$,$1446.0$,$136.0$) & $-1.596$ & $0.267$ \\
 & & ($65.9$,$25.8$,$69.6$) & ($57.7$,$83.9$,$31.9$) & $0.032$ & $0.093$ \\
CDTG-$4$-$r$I & $15$ & ($-27.0$,$72.3$,$5.2$) & ($164.6$,$295.6$,$243.3$) & $-1.936$ & $0.625$ \\
 & & ($59.9$,$50.3$,$101.3$) & ($75.4$,$199.8$,$32.5$) & $0.027$ & $0.201$ \\
CDTG-$5$-$r$I & $15$ & ($-51.3$,$135.5$,$-6.0$) & ($149.2$,$845.2$,$36.8$) & $-1.835$ & $0.434$ \\
 & & ($55.0$,$25.8$,$41.1$) & ($46.8$,$96.6$,$5.8$) & $0.016$ & $0.078$ \\
CDTG-$6$-$r$I & $14$ & ($15.3$,$69.6$,$-66.2$) & ($319.4$,$437.3$,$259.6$) & $-1.772$ & $0.678$ \\
 & & ($109.0$,$15.3$,$86.6$) & ($68.3$,$147.6$,$27.3$) & $0.040$ & $0.090$ \\
CDTG-$7$-$r$I & $13$ & ($-23.8$,$-9.4$,$1.0$) & ($799.2$,$-81.0$,$78.6$) & $-1.683$ & $0.941$ \\
 & & ($156.7$,$13.7$,$49.7$) & ($30.6$,$104.3$,$33.1$) & $0.031$ & $0.035$ \\
CDTG-$8$-$r$I & $12$ & ($50.9$,$-27.6$,$-6.0$) & ($439.6$,$-204.3$,$576.7$) & $-1.641$ & $0.719$ \\
 & & ($123.8$,$48.1$,$140.1$) & ($89.7$,$288.6$,$52.2$) & $0.060$ & $0.063$ \\
CDTG-$9$-$r$I & $12$ & ($-25.0$,$205.6$,$3.9$) & ($18.0$,$1408.8$,$108.1$) & $-1.650$ & $0.129$ \\
 & & ($27.7$,$20.7$,$62.4$) & ($17.3$,$40.5$,$14.1$) & $0.014$ & $0.058$ \\
CDTG-$10$-$r$I & $11$ & ($-15.7$,$168.5$,$-108.5$) & ($311.9$,$1318.2$,$1076.9$) & $-1.346$ & $0.409$ \\
 & & ($121.3$,$56.9$,$175.0$) & ($187.3$,$176.4$,$100.3$) & $0.067$ & $0.112$ \\
CDTG-$11$-$r$I & $11$ & ($24.4$,$-35.6$,$-15.1$) & ($497.5$,$-263.2$,$79.8$) & $-1.810$ & $0.861$ \\
 & & ($102.4$,$13.0$,$63.6$) & ($67.3$,$77.0$,$14.0$) & $0.049$ & $0.023$ \\
CDTG-$12$-$r$I & $10$ & ($39.5$,$162.2$,$13.8$) & ($132.1$,$1345.5$,$55.9$) & $-1.644$ & $0.349$ \\
 & & ($75.2$,$10.4$,$46.3$) & ($17.5$,$39.2$,$5.8$) & $0.012$ & $0.023$ \\
CDTG-$13$-$r$I & $9$ & ($16.0$,$187.4$,$-24.2$) & ($76.4$,$1610.4$,$27.9$) & $-1.603$ & $0.240$ \\
 & & ($57.2$,$15.9$,$35.4$) & ($46.4$,$87.5$,$7.8$) & $0.008$ & $0.085$ \\
CDTG-$14$-$r$I & $9$ & ($-60.3$,$73.7$,$-17.7$) & ($320.7$,$471.9$,$37.1$) & $-1.874$ & $0.687$ \\
 & & ($68.6$,$11.0$,$32.2$) & ($30.7$,$57.0$,$16.6$) & $0.028$ & $0.023$ \\
CDTG-$15$-$r$I & $8$ & ($-26.6$,$-18.7$,$12.7$) & ($141.7$,$-38.7$,$156.3$) & $-2.144$ & $0.783$ \\
 & & ($88.0$,$58.5$,$58.0$) & ($22.1$,$147.6$,$26.7$) & $0.045$ & $0.104$ \\
CDTG-$16$-$r$I & $8$ & ($-25.6$,$185.3$,$9.1$) & ($60.1$,$1461.2$,$32.3$) & $-1.651$ & $0.229$ \\
 & & ($50.0$,$5.3$,$18.9$) & ($18.4$,$27.1$,$9.8$) & $0.007$ & $0.033$ \\
CDTG-$17$-$r$I & $8$ & ($-63.0$,$102.0$,$28.0$) & ($222.2$,$639.5$,$85.6$) & $-1.840$ & $0.569$ \\
 & & ($53.5$,$8.2$,$48.3$) & ($43.2$,$78.1$,$9.7$) & $0.018$ & $0.060$ \\
CDTG-$18$-$r$I & $8$ & ($-219.0$,$8.7$,$-27.3$) & ($1157.9$,$66.4$,$58.1$) & $-1.535$ & $0.955$ \\
 & & ($104.9$,$9.7$,$52.2$) & ($57.5$,$75.2$,$35.8$) & $0.045$ & $0.021$ \\
CDTG-$19$-$r$I & $8$ & ($-58.7$,$56.3$,$-93.9$) & ($639.6$,$520.7$,$2011.1$) & $-1.248$ & $0.525$ \\
 & & ($66.8$,$51.6$,$267.1$) & ($238.6$,$426.3$,$62.5$) & $0.063$ & $0.084$ \\
CDTG-$20$-$r$I & $7$ & ($185.0$,$-4.5$,$-22.6$) & ($1572.2$,$-20.6$,$76.4$) & $-1.380$ & $0.973$ \\
 & & ($438.7$,$24.4$,$81.8$) & ($94.1$,$152.4$,$35.6$) & $0.022$ & $0.014$ \\
CDTG-$21$-$r$I & $6$ & ($44.0$,$-98.8$,$-0.4$) & ($231.0$,$-645.8$,$347.6$) & $-1.694$ & $0.530$ \\
 & & ($116.5$,$8.0$,$105.5$) & ($52.3$,$34.5$,$23.5$) & $0.032$ & $0.060$ \\
CDTG-$22$-$r$I & $6$ & ($-28.9$,$174.0$,$8.3$) & ($95.7$,$1383.0$,$9.2$) & $-1.674$ & $0.296$ \\
 & & ($53.7$,$16.3$,$25.0$) & ($15.8$,$60.5$,$4.8$) & $0.015$ & $0.026$ \\
CDTG-$23$-$r$I & $6$ & ($-13.5$,$95.8$,$37.1$) & ($348.6$,$794.4$,$59.0$) & $-1.721$ & $0.603$ \\
 & & ($106.8$,$10.5$,$33.4$) & ($15.6$,$34.8$,$11.1$) & $0.010$ & $0.014$ \\
CDTG-$24$-$r$I & $5$ & ($-230.2$,$67.3$,$-72.2$) & ($838.4$,$407.3$,$195.0$) & $-1.523$ & $0.839$ \\
 & & ($32.1$,$24.2$,$117.9$) & ($50.4$,$9.4$,$17.6$) & $0.016$ & $0.023$ \\
CDTG-$25$-$r$I & $5$ & ($-35.5$,$139.9$,$18.3$) & ($148.2$,$1183.9$,$116.0$) & $-1.657$ & $0.381$ \\
 & & ($57.4$,$19.7$,$65.0$) & ($14.9$,$28.1$,$5.3$) & $0.003$ & $0.021$ \\
CDTG-$26$-$r$I & $5$ & ($-75.9$,$159.1$,$-19.5$) & ($85.4$,$809.7$,$38.2$) & $-1.892$ & $0.349$ \\
 & & ($26.2$,$10.7$,$20.8$) & ($19.1$,$43.7$,$10.3$) & $0.008$ & $0.040$ \\
CDTG-$27$-$r$I & $5$ & ($-44.5$,$104.3$,$26.7$) & ($182.0$,$612.4$,$35.6$) & $-1.920$ & $0.532$ \\
 & & ($26.8$,$10.0$,$49.9$) & ($22.6$,$83.3$,$6.2$) & $0.021$ & $0.049$ \\
CDTG-$28$-$r$I & $5$ & ($55.1$,$35.2$,$-90.9$) & ($443.8$,$289.2$,$1483.1$) & $-1.350$ & $0.520$ \\
 & & ($129.6$,$38.9$,$187.3$) & ($169.4$,$373.9$,$67.1$) & $0.065$ & $0.080$ \\
\enddata
\end{deluxetable*}


==> Tables/cluster_orbital_stub_table.tex <==
\begin{deluxetable*}{l  r  c  c  c  r}
\tablecaption{CDTG Dynamical Parameters Determined by \AGAMA \label{tab:cluster_orbit_stub}}
\tablehead{\colhead{Cluster} & \colhead{$N$ Stars} & \colhead{($\langle$v$_{\text{r}}\rangle$,$\langle$v$_{\phi}\rangle$,$\langle$v$_{\text{z}}\rangle$)} & \colhead{($\langle$J$_{\text{r}}\rangle$,$\langle$J$_{\phi}\rangle$,$\langle$J$_{\text{z}}\rangle$)} & \colhead{$\langle$E$\rangle$} & \colhead{$\langle$ecc$\rangle$}\\
\colhead{} & \colhead{} & \colhead{($\sigma_{\langle\text{v}_{\text{r}}\rangle}$,$\sigma_{\langle\text{v}_{\phi}\rangle}$,$\sigma_{\langle\text{v}_{\text{z}}\rangle}$)} & \colhead{($\sigma_{\langle\text{J}_{\text{r}}\rangle}$,$\sigma_{\langle\text{J}_{\phi}\rangle}$,$\sigma_{\langle\text{J}_{\text{z}}\rangle}$)} & \colhead{$\sigma_{\langle\text{E}\rangle}$} & \colhead{$\sigma_{\langle\text{ecc}\rangle}$}\\
\colhead{} & \colhead{} & \colhead{(km s$^{-1}$)} & \colhead{(kpc km s$^{-1}$)} & \colhead{(10$^{5}$ km$^{2}$ s$^{-2}$)} & \colhead{}}
\startdata
CDTG-$1$ & $22$ & ($-48.4$,$86.3$,$-0.9$) & ($278.9$,$535.9$,$66.5$) & $-1.858$ & $0.639$ \\
 & & ($67.6$,$16.6$,$46.0$) & ($57.6$,$106.8$,$24.4$) &  \textcolor{white}{+}$0.028$ & $0.076$ \\
CDTG-$2$ & $21$ & ($29.7$,$23.3$,$-5.5$) & ($567.6$,$174.9$,$54.2$) & $-1.819$ & $0.886$ \\
 & & ($79.1$,$12.7$,$53.6$) & ($34.4$,$94.6$,$26.0$) &  \textcolor{white}{+}$0.023$ & $0.047$ \\
CDTG-$3$ & $18$ & ($-34.6$,$120.4$,$-3.6$) & ($173.5$,$823.0$,$34.3$) & $-1.831$ & $0.473$ \\
 & & ($52.6$,$22.3$,$38.8$) & ($52.7$,$80.1$,$9.9$) &  \textcolor{white}{+}$0.018$ & $0.076$ \\
CDTG-$4$ & $18$ & ($-39.4$,$-8.4$,$-11.2$) & ($794.4$,$-79.5$,$91.0$) & $-1.677$ & $0.937$ \\
 & & ($150.4$,$17.5$,$55.8$) & ($47.8$,$144.9$,$27.3$) &  \textcolor{white}{+}$0.019$ & $0.037$ \\
CDTG-$5$ & $17$ & ($-32.8$,$24.3$,$-3.9$) & ($836.6$,$249.5$,$50.9$) & $-1.632$ & $0.900$ \\
 & & ($112.8$,$7.0$,$28.9$) & ($50.9$,$84.2$,$25.3$) &  \textcolor{white}{+}$0.043$ & $0.037$ \\
CDTG-$6$ & $16$ & ($-33.7$,$183.1$,$0.2$) & ($76.3$,$1396.5$,$14.1$) & $-1.679$ & $0.262$ \\
 & & ($50.7$,$19.5$,$21.8$) & ($23.4$,$50.8$,$8.0$) &  \textcolor{white}{+}$0.011$ & $0.041$ \\
CDTG-$7$ & $16$ & ($16.8$,$73.1$,$-58.3$) & ($285.9$,$487.8$,$283.1$) & $-1.752$ & $0.636$ \\
 & & ($107.5$,$23.7$,$95.5$) & ($80.5$,$152.3$,$32.7$) &  \textcolor{white}{+}$0.041$ & $0.096$ \\
CDTG-$8$ & $14$ & ($-59.7$,$-4.8$,$5.5$) & ($543.4$,$-28.3$,$339.6$) & $-1.708$ & $0.904$ \\
 & & ($140.7$,$20.2$,$117.2$) & ($51.5$,$117.8$,$37.7$) &  \textcolor{white}{+}$0.028$ & $0.042$ \\
CDTG-$9$ & $12$ & ($-3.5$,$168.5$,$6.2$) & ($117.7$,$1337.4$,$54.8$) & $-1.651$ & $0.330$ \\
 & & ($72.5$,$13.9$,$54.9$) & ($29.2$,$26.6$,$7.6$) &  \textcolor{white}{+}$0.017$ & $0.038$ \\
CDTG-$10$ & $12$ & ($-18.3$,$200.0$,$-40.1$) & ($23.0$,$1390.5$,$117.9$) & $-1.652$ & $0.147$ \\
 & & ($35.9$,$19.9$,$73.9$) & ($15.0$,$34.8$,$14.6$) &  \textcolor{white}{+}$0.012$ & $0.048$ \\
\enddata
\tablecomments{This table is a stub; the full table is available in the electronic edition.}\end{deluxetable*}


==> Tables/cluster_orbital_table.tex <==
\startlongtable
\begin{deluxetable*}{l  r  c  c  r  r}
\tablecaption{CDTG Dynamical Parameters Determined by \AGAMA \label{tab:cluster_orbit}}
\tablehead{\colhead{Cluster} & \colhead{$N$ Stars} & \colhead{($\langle$v$_{\text{r}}\rangle$,$\langle$v$_{\phi}\rangle$,$\langle$v$_{\text{z}}\rangle$)} & \colhead{($\langle$J$_{\text{r}}\rangle$,$\langle$J$_{\phi}\rangle$,$\langle$J$_{\text{z}}\rangle$)} & \colhead{$\langle$E$\rangle$} & \colhead{$\langle$ecc$\rangle$}\\
\colhead{} & \colhead{} & \colhead{($\sigma_{\langle\text{v}_{\text{r}}\rangle}$,$\sigma_{\langle\text{v}_{\phi}\rangle}$,$\sigma_{\langle\text{v}_{\text{z}}\rangle}$)} & \colhead{($\sigma_{\langle\text{J}_{\text{r}}\rangle}$,$\sigma_{\langle\text{J}_{\phi}\rangle}$,$\sigma_{\langle\text{J}_{\text{z}}\rangle}$)} & \colhead{$\sigma_{\langle\text{E}\rangle}$} & \colhead{$\sigma_{\langle\text{ecc}\rangle}$}\\
\colhead{} & \colhead{} & \colhead{(km s$^{-1}$)} & \colhead{(kpc km s$^{-1}$)} & \colhead{(10$^{5}$ km$^{2}$ s$^{-2}$)} & \colhead{}}
\startdata
CDTG-$1$ & $22$ & ($-48.4$,$86.3$,$-0.9$) & ($278.9$,$535.9$,$66.5$) & $-1.858$ & $0.639$ \\
 & & ($67.6$,$16.6$,$46.0$) & ($57.6$,$106.8$,$24.4$) & $0.028$ & $0.076$ \\
CDTG-$2$ & $21$ & ($29.7$,$23.3$,$-5.5$) & ($567.6$,$174.9$,$54.2$) & $-1.819$ & $0.886$ \\
 & & ($79.1$,$12.7$,$53.6$) & ($34.4$,$94.6$,$26.0$) & $0.023$ & $0.047$ \\
CDTG-$3$ & $18$ & ($-34.6$,$120.4$,$-3.6$) & ($173.5$,$823.0$,$34.3$) & $-1.831$ & $0.473$ \\
 & & ($52.6$,$22.3$,$38.8$) & ($52.7$,$80.1$,$9.9$) & $0.018$ & $0.076$ \\
CDTG-$4$ & $18$ & ($-39.4$,$-8.4$,$-11.2$) & ($794.4$,$-79.5$,$91.0$) & $-1.677$ & $0.937$ \\
 & & ($150.4$,$17.5$,$55.8$) & ($47.8$,$144.9$,$27.3$) & $0.019$ & $0.037$ \\
CDTG-$5$ & $17$ & ($-32.8$,$24.3$,$-3.9$) & ($836.6$,$249.5$,$50.9$) & $-1.632$ & $0.900$ \\
 & & ($112.8$,$7.0$,$28.9$) & ($50.9$,$84.2$,$25.3$) & $0.043$ & $0.037$ \\
CDTG-$6$ & $16$ & ($-33.7$,$183.1$,$0.2$) & ($76.3$,$1396.5$,$14.1$) & $-1.679$ & $0.262$ \\
 & & ($50.7$,$19.5$,$21.8$) & ($23.4$,$50.8$,$8.0$) & $0.011$ & $0.041$ \\
CDTG-$7$ & $16$ & ($16.8$,$73.1$,$-58.3$) & ($285.9$,$487.8$,$283.1$) & $-1.752$ & $0.636$ \\
 & & ($107.5$,$23.7$,$95.5$) & ($80.5$,$152.3$,$32.7$) & $0.041$ & $0.096$ \\
CDTG-$8$ & $14$ & ($-59.7$,$-4.8$,$5.5$) & ($543.4$,$-28.3$,$339.6$) & $-1.708$ & $0.904$ \\
 & & ($140.7$,$20.2$,$117.2$) & ($51.5$,$117.8$,$37.7$) & $0.028$ & $0.042$ \\
CDTG-$9$ & $12$ & ($-3.5$,$168.5$,$6.2$) & ($117.7$,$1337.4$,$54.8$) & $-1.651$ & $0.330$ \\
 & & ($72.5$,$13.9$,$54.9$) & ($29.2$,$26.6$,$7.6$) & $0.017$ & $0.038$ \\
CDTG-$10$ & $12$ & ($-18.3$,$200.0$,$-40.1$) & ($23.0$,$1390.5$,$117.9$) & $-1.652$ & $0.147$ \\
 & & ($35.9$,$19.9$,$73.9$) & ($15.0$,$34.8$,$14.6$) & $0.012$ & $0.048$ \\
CDTG-$11$ & $11$ & ($-37.2$,$2.1$,$-10.6$) & ($128.6$,$-3.6$,$148.2$) & $-2.152$ & $0.746$ \\
 & & ($87.5$,$82.1$,$63.8$) & ($44.2$,$197.1$,$29.5$) & $0.035$ & $0.140$ \\
CDTG-$12$ & $11$ & ($17.1$,$-7.6$,$33.8$) & ($516.9$,$-91.8$,$620.2$) & $-1.614$ & $0.770$ \\
 & & ($144.3$,$30.9$,$156.0$) & ($87.3$,$241.3$,$56.2$) & $0.058$ & $0.036$ \\
CDTG-$13$ & $11$ & ($5.8$,$191.7$,$-2.5$) & ($56.9$,$1626.4$,$29.6$) & $-1.603$ & $0.211$ \\
 & & ($50.1$,$12.3$,$29.9$) & ($38.9$,$61.6$,$8.2$) & $0.008$ & $0.070$ \\
CDTG-$14$ & $11$ & ($-21.3$,$80.4$,$-39.5$) & ($260.8$,$540.7$,$164.2$) & $-1.808$ & $0.616$ \\
 & & ($62.8$,$11.9$,$62.1$) & ($52.6$,$75.7$,$10.2$) & $0.028$ & $0.056$ \\
CDTG-$15$ & $10$ & ($-309.4$,$-13.6$,$-20.2$) & ($1505.8$,$-103.2$,$88.0$) & $-1.393$ & $0.972$ \\
 & & ($214.0$,$24.6$,$110.4$) & ($71.0$,$163.3$,$32.9$) & $0.026$ & $0.016$ \\
CDTG-$16$ & $10$ & ($2.5$,$174.8$,$14.5$) & ($123.6$,$1493.6$,$117.4$) & $-1.579$ & $0.316$ \\
 & & ($75.1$,$26.8$,$57.2$) & ($42.7$,$44.0$,$12.0$) & $0.014$ & $0.055$ \\
CDTG-$17$ & $10$ & ($-27.4$,$172.2$,$-161.4$) & ($288.1$,$1316.5$,$1039.7$) & $-1.347$ & $0.398$ \\
 & & ($113.5$,$42.5$,$119.1$) & ($131.7$,$164.5$,$79.1$) & $0.057$ & $0.086$ \\
CDTG-$18$ & $9$ & ($-15.7$,$-49.2$,$-60.5$) & ($331.2$,$-339.9$,$865.5$) & $-1.592$ & $0.588$ \\
 & & ($60.9$,$69.7$,$188.3$) & ($84.8$,$299.9$,$55.8$) & $0.054$ & $0.104$ \\
CDTG-$19$ & $9$ & ($-30.0$,$5.0$,$-20.6$) & ($1105.1$,$36.6$,$40.5$) & $-1.578$ & $0.971$ \\
 & & ($212.6$,$6.4$,$36.1$) & ($53.6$,$52.9$,$22.0$) & $0.027$ & $0.030$ \\
CDTG-$20$ & $9$ & ($30.2$,$11.2$,$-88.3$) & ($674.8$,$89.5$,$187.1$) & $-1.692$ & $0.922$ \\
 & & ($124.4$,$13.9$,$70.4$) & ($44.8$,$111.3$,$15.4$) & $0.017$ & $0.036$ \\
CDTG-$21$ & $9$ & ($6.9$,$-41.7$,$-8.4$) & ($433.7$,$-279.8$,$71.4$) & $-1.853$ & $0.788$ \\
 & & ($64.8$,$15.7$,$65.2$) & ($72.0$,$86.1$,$7.8$) & $0.027$ & $0.078$ \\
CDTG-$22$ & $8$ & ($12.9$,$-101.8$,$-40.4$) & ($238.3$,$-676.5$,$330.7$) & $-1.678$ & $0.537$ \\
 & & ($99.2$,$27.3$,$108.7$) & ($51.9$,$111.7$,$22.5$) & $0.025$ & $0.059$ \\
CDTG-$23$ & $8$ & ($-26.8$,$92.8$,$14.7$) & ($343.3$,$767.1$,$68.0$) & $-1.726$ & $0.605$ \\
 & & ($95.2$,$11.0$,$47.9$) & ($17.0$,$47.3$,$19.7$) & $0.011$ & $0.016$ \\
CDTG-$24$ & $8$ & ($5.4$,$37.9$,$63.8$) & ($230.5$,$168.6$,$263.1$) & $-1.944$ & $0.787$ \\
 & & ($39.3$,$12.9$,$103.1$) & ($27.3$,$66.0$,$21.0$) & $0.025$ & $0.079$ \\
CDTG-$25$ & $8$ & ($-58.7$,$56.3$,$-93.9$) & ($639.6$,$520.7$,$2011.1$) & $-1.248$ & $0.525$ \\
 & & ($66.8$,$51.6$,$267.1$) & ($238.6$,$426.3$,$62.5$) & $0.063$ & $0.084$ \\
CDTG-$26$ & $7$ & ($-15.7$,$184.3$,$9.7$) & ($56.0$,$1464.9$,$34.2$) & $-1.650$ & $0.223$ \\
 & & ($45.8$,$4.9$,$23.0$) & ($13.8$,$23.5$,$9.3$) & $0.006$ & $0.024$ \\
CDTG-$27$ & $7$ & ($80.8$,$-2.5$,$-80.6$) & ($389.0$,$-15.1$,$1113.5$) & $-1.543$ & $0.613$ \\
 & & ($62.4$,$36.6$,$212.0$) & ($119.5$,$142.0$,$37.4$) & $0.058$ & $0.060$ \\
CDTG-$28$ & $7$ & ($-6.7$,$15.8$,$-76.1$) & ($375.8$,$138.0$,$1486.5$) & $-1.415$ & $0.493$ \\
 & & ($150.1$,$46.3$,$183.3$) & ($187.7$,$369.1$,$97.5$) & $0.081$ & $0.097$ \\
CDTG-$29$ & $6$ & ($-13.7$,$158.0$,$-6.9$) & ($103.6$,$1216.9$,$9.9$) & $-1.730$ & $0.321$ \\
 & & ($51.2$,$5.3$,$19.2$) & ($14.0$,$18.0$,$3.5$) & $0.009$ & $0.021$ \\
CDTG-$30$ & $6$ & ($-32.1$,$159.4$,$-0.6$) & ($117.7$,$1123.3$,$28.3$) & $-1.745$ & $0.354$ \\
 & & ($69.5$,$11.1$,$21.6$) & ($9.4$,$32.4$,$8.0$) & $0.004$ & $0.009$ \\
CDTG-$31$ & $6$ & ($-20.1$,$144.1$,$-8.3$) & ($112.0$,$1041.3$,$55.5$) & $-1.765$ & $0.356$ \\
 & & ($46.7$,$7.9$,$63.5$) & ($21.9$,$29.0$,$11.2$) & $0.010$ & $0.036$ \\
CDTG-$32$ & $6$ & ($107.8$,$1.0$,$1.8$) & ($738.0$,$12.3$,$40.6$) & $-1.748$ & $0.921$ \\
 & & ($169.4$,$12.8$,$42.5$) & ($42.3$,$91.5$,$8.1$) & $0.019$ & $0.043$ \\
CDTG-$33$ & $6$ & ($136.3$,$6.2$,$-21.6$) & ($990.0$,$31.1$,$110.5$) & $-1.583$ & $0.967$ \\
 & & ($272.5$,$10.5$,$70.6$) & ($7.9$,$69.8$,$9.5$) & $0.010$ & $0.022$ \\
CDTG-$34$ & $6$ & ($-217.9$,$54.2$,$-35.5$) & ($875.2$,$398.2$,$190.0$) & $-1.521$ & $0.865$ \\
 & & ($70.4$,$12.5$,$104.1$) & ($39.5$,$49.7$,$12.3$) & $0.007$ & $0.027$ \\
CDTG-$35$ & $5$ & ($-75.7$,$162.5$,$-8.7$) & ($73.8$,$841.5$,$35.5$) & $-1.891$ & $0.333$ \\
 & & ($11.4$,$5.7$,$18.6$) & ($9.3$,$48.1$,$6.5$) & $0.015$ & $0.028$ \\
CDTG-$36$ & $5$ & ($-9.9$,$124.2$,$-27.9$) & ($114.4$,$763.0$,$152.8$) & $-1.816$ & $0.406$ \\
 & & ($53.4$,$11.1$,$87.1$) & ($6.9$,$55.7$,$20.1$) & $0.013$ & $0.012$ \\
\enddata
\end{deluxetable*}


==> Tables/cluster_stellar_results_rII_stub_table.tex <==
\startlongtable
\begin{deluxetable*}{l  c  c  c  c  c  c  c  c}
\tablecaption{CDTGs Identified by \HDBSCAN~ for the $r$-II Sample \label{tab:cluster_results_rII_stub}}
\tablehead{\colhead{NAME} & \colhead{[Fe/H]} & \colhead{[C/Fe]$_{c}$} & \colhead{[Mg/Fe]} & \colhead{[Sr/Fe]} & \colhead{[Y/Fe]} & \colhead{[Ba/Fe]} & \colhead{[Eu/Fe]}}
\startdata
\multicolumn{8}{c}{CDTG-$1$-$r$II} \\
\multicolumn{8}{c}{Structure: Metal-Weak Thick Disk (MWTD)} \\
\multicolumn{8}{c}{Group Assoc: CDTG-3: \citet{Gudin2021}} \\
\multicolumn{8}{c}{Group Assoc: CDTG-25: \citet{Gudin2021}} \\
\multicolumn{8}{c}{Group Assoc: DTG-3: \citet{Shank2022b}} \\
\multicolumn{8}{c}{Group Assoc: DTG-36: \citet{Shank2022b}} \\
\multicolumn{8}{c}{Group Assoc: DTG-62: \citet{Shank2022b}} \\
\multicolumn{8}{c}{Group Assoc: DTG-82: \citet{Shank2022b}} \\
\multicolumn{8}{c}{Group Assoc: DTG-85: \citet{Shank2022b}} \\
\multicolumn{8}{c}{Group Assoc: DTG-104: \citet{Shank2022b}} \\
\multicolumn{8}{c}{Group Assoc: DTG-105: \citet{Shank2022b}} \\
\multicolumn{8}{c}{Stellar Assoc: 2MASS J01425445-0904162 (CDTG-24: \citealt{Gudin2021})} \\
\multicolumn{8}{c}{Stellar Assoc: J01425445-0904162 (DTC-3: \citealt{Hattori2022})} \\
\multicolumn{8}{c}{Stellar Assoc: BPS CS 31078-0018 (DTC-24: \citealt{Hattori2022})} \\
\multicolumn{8}{c}{Stellar Assoc: 2MASS J10191573-1924464 (CDTG-3: \citealt{Gudin2021})} \\
\multicolumn{8}{c}{Stellar Assoc: J10191573-1924464 (DTC-24: \citealt{Hattori2022})} \\
\multicolumn{8}{c}{Stellar Assoc: J113936.58-780833.4 (DTG-62: \citealt{Shank2022b})} \\
\multicolumn{8}{c}{Stellar Assoc: 2MASS J22190836-2333467 (CDTG-16: \citealt{Gudin2021})} \\
\multicolumn{8}{c}{Stellar Assoc: J22190836-2333467 (DTC-24: \citealt{Hattori2022})} \\
\multicolumn{8}{c}{Stellar Assoc: HD 221170 (A: \citealt{Roederer2018a})} \\
\multicolumn{8}{c}{Stellar Assoc: HD 221170 (DTC-3: \citealt{Hattori2022}) } \\
\multicolumn{8}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{8}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
140823002702093 & $-0.97$ & $+0.70$ & $\dots$ & $+1.16$ & $+0.32$ & $+0.49$ & $+0.79$ \\
J014254.45$-$090416.2 & $-1.73$ & $-0.16$ & $\dots$ & $+0.30$ & $\dots$ & $+0.35$ & $+0.83$ \\
150827004601347 & $-0.86$ & $+0.33$ & $\dots$ & $\dots$ & $+0.15$ & $+0.33$ & $+0.75$ \\
BPS CS 31078$-$0018 & $-2.85$ & $+0.48$ & $+0.41$ & $+0.28$ & $+0.21$ & $+0.61$ & $+1.16$ \\
170417002601371 & $-0.88$ & $+0.44$ & $\dots$ & $\dots$ & $+0.27$ & $+0.41$ & $+0.75$ \\
151225003301245 & $-1.26$ & $+0.52$ & $\dots$ & $\dots$ & $+0.31$ & $+0.53$ & $+0.71$ \\
160415002101208 & $-1.06$ & $+0.45$ & $\dots$ & $\dots$ & $+0.30$ & $+0.36$ & $+0.83$ \\
140309003101229 & $-0.90$ & $+0.20$ & $\dots$ & $\dots$ & $+0.95$ & $+0.09$ & $+0.87$ \\
170414002601288 & $-0.89$ & $+0.39$ & $\dots$ & $\dots$ & $+0.10$ & $+0.58$ & $+0.71$ \\
J101915.73$-$192446.4 & $-1.11$ & $-0.23$ & $\dots$ & $+0.63$ & $\dots$ & $+0.73$ & $+0.75$ \\
170510002301002 & $-0.90$ & $+0.94$ & $\dots$ & $+2.23$ & $\dots$ & $-0.20$ & $+0.90$ \\
140316003301030 & $-1.07$ & $+0.53$ & $\dots$ & $\dots$ & $+0.18$ & $+0.44$ & $+0.91$ \\
150211004201352 & $-0.83$ & $+0.44$ & $\dots$ & $\dots$ & $+0.33$ & $+0.16$ & $+0.87$ \\
170413003101109 & $-0.88$ & $+0.46$ & $\dots$ & $+1.44$ & $+0.78$ & $+1.14$ & $+1.37$ \\
J120638.24$-$291441.1 & $-3.05$ & $+0.64$ & $+0.09$ & $+0.08$ & $\dots$ & $+0.17$ & $+1.06$ \\
190225004201085 & $-1.19$ & $+0.45$ & $\dots$ & $\dots$ & $+0.23$ & $+0.48$ & $+1.00$ \\
160424004201111 & $-0.85$ & $+0.43$ & $\dots$ & $\dots$ & $+0.36$ & $+0.59$ & $+0.74$ \\
170601003101220 & $-0.84$ & $+0.47$ & $\dots$ & $+1.34$ & $+0.37$ & $+0.44$ & $+0.79$ \\
170615003401240 & $-1.51$ & $+0.60$ & $\dots$ & $\dots$ & $+0.12$ & $+0.68$ & $+0.73$ \\
160426007401041 & $-0.89$ & $+0.42$ & $\dots$ & $\dots$ & $+0.18$ & $+0.06$ & $+0.72$ \\
J221908.36$-$233346.7 & $-2.54$ & $+0.39$ & $\dots$ & $+0.27$ & $\dots$ & $+0.24$ & $+0.87$ \\
150831005001017 & $-0.94$ & $+0.37$ & $\dots$ & $\dots$ & $+0.40$ & $+0.25$ & $+0.71$ \\
HD 221170 & $-2.19$ & $+0.17$ & $+0.40$ & $+0.17$ & $-0.10$ & $+0.22$ & $+0.81$ \\
$\boldsymbol{\mu \pm \sigma ([X/Y])}$ & $\boldsymbol{-0.96\pm0.20}$ & $\boldsymbol{+0.45\pm0.14}$ & $\boldsymbol{+0.30\pm0.15}$ & $\boldsymbol{+0.57\pm0.72}$ & $\boldsymbol{+0.26\pm0.17}$ & $\boldsymbol{+0.39\pm0.26}$ & $\boldsymbol{+0.81\pm0.11}$\\
\enddata
\tablecomments{$\boldsymbol{\mu}$ and $\boldsymbol{\sigma}$ represent the biweight estimates of the location and scale for the abundances in the CDTG.}\tablecomments{This table is a stub; the full table is available in the electronic edition.}\end{deluxetable*}


==> Tables/cluster_stellar_results_rII_table.tex <==
\startlongtable
\begin{deluxetable*}{l  c  c  c  c  c  c  c}
\tablecaption{CDTGs Identified by \HDBSCAN~ for the $r$-II Sample \label{tab:cluster_results_rII}}
\tablehead{\colhead{NAME} & \colhead{[Fe/H]} & \colhead{[C/Fe]$_{c}$} & \colhead{[Mg/Fe]} & \colhead{[Sr/Fe]} & \colhead{[Y/Fe]} & \colhead{[Ba/Fe]} & \colhead{[Eu/Fe]}}
\startdata
\multicolumn{8}{c}{CDTG-$1$-$r$II} \\
\multicolumn{8}{c}{Structure: Metal-Weak Thick Disk (MWTD)} \\
\multicolumn{8}{c}{Group Assoc: CDTG-3: \citet{Gudin2021}} \\
\multicolumn{8}{c}{Group Assoc: CDTG-25: \citet{Gudin2021}} \\
\multicolumn{8}{c}{Group Assoc: DTG-3: \citet{Shank2022b}} \\
\multicolumn{8}{c}{Group Assoc: DTG-36: \citet{Shank2022b}} \\
\multicolumn{8}{c}{Group Assoc: DTG-62: \citet{Shank2022b}} \\
\multicolumn{8}{c}{Group Assoc: DTG-82: \citet{Shank2022b}} \\
\multicolumn{8}{c}{Group Assoc: DTG-85: \citet{Shank2022b}} \\
\multicolumn{8}{c}{Group Assoc: DTG-104: \citet{Shank2022b}} \\
\multicolumn{8}{c}{Group Assoc: DTG-105: \citet{Shank2022b}} \\
\multicolumn{8}{c}{Stellar Assoc: 2MASS J01425445-0904162 (CDTG-24: \citealt{Gudin2021})} \\
\multicolumn{8}{c}{Stellar Assoc: J01425445-0904162 (DTC-3: \citealt{Hattori2022})} \\
\multicolumn{8}{c}{Stellar Assoc: BPS CS 31078-0018 (DTC-24: \citealt{Hattori2022})} \\
\multicolumn{8}{c}{Stellar Assoc: 2MASS J10191573-1924464 (CDTG-3: \citealt{Gudin2021})} \\
\multicolumn{8}{c}{Stellar Assoc: J10191573-1924464 (DTC-24: \citealt{Hattori2022})} \\
\multicolumn{8}{c}{Stellar Assoc: J113936.58-780833.4 (DTG-62: \citealt{Shank2022b})} \\
\multicolumn{8}{c}{Stellar Assoc: 2MASS J22190836-2333467 (CDTG-16: \citealt{Gudin2021})} \\
\multicolumn{8}{c}{Stellar Assoc: J22190836-2333467 (DTC-24: \citealt{Hattori2022})} \\
\multicolumn{8}{c}{Stellar Assoc: HD 221170 (A: \citealt{Roederer2018a})} \\
\multicolumn{8}{c}{Stellar Assoc: HD 221170 (DTC-3: \citealt{Hattori2022}) } \\
\multicolumn{8}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{8}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
140823002702093 & $-0.97$ & $+0.70$ & $\dots$ & $+1.16$ & $+0.32$ & $+0.49$ & $+0.79$ \\
J014254.45$-$090416.2 & $-1.73$ & $-0.16$ & $\dots$ & $+0.30$ & $\dots$ & $+0.35$ & $+0.83$ \\
150827004601347 & $-0.86$ & $+0.33$ & $\dots$ & $\dots$ & $+0.15$ & $+0.33$ & $+0.75$ \\
BPS CS 31078$-$0018 & $-2.85$ & $+0.48$ & $+0.41$ & $+0.28$ & $+0.21$ & $+0.61$ & $+1.16$ \\
170417002601371 & $-0.88$ & $+0.44$ & $\dots$ & $\dots$ & $+0.27$ & $+0.41$ & $+0.75$ \\
151225003301245 & $-1.26$ & $+0.52$ & $\dots$ & $\dots$ & $+0.31$ & $+0.53$ & $+0.71$ \\
160415002101208 & $-1.06$ & $+0.45$ & $\dots$ & $\dots$ & $+0.30$ & $+0.36$ & $+0.83$ \\
140309003101229 & $-0.90$ & $+0.20$ & $\dots$ & $\dots$ & $+0.95$ & $+0.09$ & $+0.87$ \\
170414002601288 & $-0.89$ & $+0.39$ & $\dots$ & $\dots$ & $+0.10$ & $+0.58$ & $+0.71$ \\
J101915.73$-$192446.4 & $-1.11$ & $-0.23$ & $\dots$ & $+0.63$ & $\dots$ & $+0.73$ & $+0.75$ \\
170510002301002 & $-0.90$ & $+0.94$ & $\dots$ & $+2.23$ & $\dots$ & $-0.20$ & $+0.90$ \\
140316003301030 & $-1.07$ & $+0.53$ & $\dots$ & $\dots$ & $+0.18$ & $+0.44$ & $+0.91$ \\
150211004201352 & $-0.83$ & $+0.44$ & $\dots$ & $\dots$ & $+0.33$ & $+0.16$ & $+0.87$ \\
170413003101109 & $-0.88$ & $+0.46$ & $\dots$ & $+1.44$ & $+0.78$ & $+1.14$ & $+1.37$ \\
J120638.24$-$291441.1 & $-3.05$ & $+0.64$ & $+0.09$ & $+0.08$ & $\dots$ & $+0.17$ & $+1.06$ \\
190225004201085 & $-1.19$ & $+0.45$ & $\dots$ & $\dots$ & $+0.23$ & $+0.48$ & $+1.00$ \\
160424004201111 & $-0.85$ & $+0.43$ & $\dots$ & $\dots$ & $+0.36$ & $+0.59$ & $+0.74$ \\
170601003101220 & $-0.84$ & $+0.47$ & $\dots$ & $+1.34$ & $+0.37$ & $+0.44$ & $+0.79$ \\
170615003401240 & $-1.51$ & $+0.60$ & $\dots$ & $\dots$ & $+0.12$ & $+0.68$ & $+0.73$ \\
160426007401041 & $-0.89$ & $+0.42$ & $\dots$ & $\dots$ & $+0.18$ & $+0.06$ & $+0.72$ \\
J221908.36$-$233346.7 & $-2.54$ & $+0.39$ & $\dots$ & $+0.27$ & $\dots$ & $+0.24$ & $+0.87$ \\
150831005001017 & $-0.94$ & $+0.37$ & $\dots$ & $\dots$ & $+0.40$ & $+0.25$ & $+0.71$ \\
HD 221170 & $-2.19$ & $+0.17$ & $+0.40$ & $+0.17$ & $-0.10$ & $+0.22$ & $+0.81$ \\
$\boldsymbol{\mu \pm \sigma ([X/Y])}$ & $\boldsymbol{-0.96\pm0.20}$ & $\boldsymbol{+0.45\pm0.14}$ & $\boldsymbol{+0.30\pm0.15}$ & $\boldsymbol{+0.57\pm0.72}$ & $\boldsymbol{+0.26\pm0.17}$ & $\boldsymbol{+0.39\pm0.26}$ & $\boldsymbol{+0.81\pm0.11}$\\
\pagebreak \\[-3.5ex]
\multicolumn{8}{c}{CDTG-$2$-$r$II} \\
\multicolumn{8}{c}{Structure: Gaia-Sausage-Enceladus (GSE)} \\
\multicolumn{8}{c}{Group Assoc: Sausage: \citet{Cordoni2021}} \\
\multicolumn{8}{c}{Group Assoc: DTG-24: \citet{Limberg2021a}} \\
\multicolumn{8}{c}{Group Assoc: DTC-2: \citet{Hattori2022}} \\
\multicolumn{8}{c}{Group Assoc: DTG-3: \citet{Shank2022a}} \\
\multicolumn{8}{c}{Group Assoc: DTG-24: \citet{Shank2022b}} \\
\multicolumn{8}{c}{Stellar Assoc: CS22183-31 (DTG-28: \citealt{Limberg2021a})} \\
\multicolumn{8}{c}{Stellar Assoc: 2MASS J07352232-4425010 (CDTG-10: \citealt{Gudin2021})} \\
\multicolumn{8}{c}{Stellar Assoc: J07352232-4425010 (DTC-2: \citealt{Hattori2022})} \\
\multicolumn{8}{c}{Stellar Assoc: 5534999297246168320 (6: \citealt{SofieLovdal2022})} \\
\multicolumn{8}{c}{Stellar Assoc: J11404944-1615396 (DTC-2: \citealt{Hattori2022})} \\
\multicolumn{8}{c}{Stellar Assoc: J114049.40-161540.0 (DTG-8: \citealt{Shank2022b})} \\
\multicolumn{8}{c}{Stellar Assoc: 6255820630575303296 (3: \citealt{SofieLovdal2022})} \\
\multicolumn{8}{c}{Stellar Assoc: SMSS J183647.89-274333.1* (CDTG-13: \citealt{Gudin2021})} \\
\multicolumn{8}{c}{Stellar Assoc: SMSS J183647.89-274333.1 (DTC-5: \citealt{Hattori2022}) } \\
\multicolumn{8}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{8}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
BPS CS 22183$-$0031 & $-3.50$ & $+0.57$ & $+0.70$ & $-0.21$ & $-0.32$ & $+0.13$ & $+0.84$ \\
160107001601054 & $-1.23$ & $+0.43$ & $\dots$ & $\dots$ & $+0.32$ & $+0.68$ & $+0.76$ \\
171001002901357 & $-1.20$ & $+0.21$ & $\dots$ & $\dots$ & $-0.07$ & $+0.37$ & $+0.75$ \\
181222001801006 & $-1.19$ & $+0.60$ & $\dots$ & $\dots$ & $+0.65$ & $+0.57$ & $+0.77$ \\
140209001701097 & $-0.95$ & $+0.26$ & $\dots$ & $\dots$ & $-0.01$ & $+0.53$ & $+0.74$ \\
161118005201009 & $-1.16$ & $+0.34$ & $\dots$ & $\dots$ & $+0.28$ & $+0.57$ & $+0.84$ \\
J073522.32$-$442501.0 & $-1.58$ & $0.00$ & $\dots$ & $+0.24$ & $\dots$ & $+0.39$ & $+0.79$ \\
170413002101129 & $-1.63$ & $+0.53$ & $\dots$ & $\dots$ & $+0.62$ & $+1.23$ & $+1.25$ \\
150205004201144 & $-1.08$ & $+0.24$ & $\dots$ & $+1.79$ & $+0.27$ & $+0.11$ & $+0.71$ \\
181225005101088 & $-0.97$ & $+0.32$ & $\dots$ & $\dots$ & $-0.57$ & $+0.44$ & $+0.75$ \\
150330001701002 & $-1.36$ & $+0.30$ & $\dots$ & $\dots$ & $+0.23$ & $+0.42$ & $+0.74$ \\
170206005201055 & $-1.85$ & $+0.59$ & $\dots$ & $\dots$ & $+0.28$ & $+0.76$ & $+0.98$ \\
J114049.44$-$161539.6 & $-1.67$ & $+0.03$ & $\dots$ & $+0.20$ & $\dots$ & $+0.27$ & $+0.88$ \\
160403003101192 & $-1.31$ & $+0.39$ & $\dots$ & $\dots$ & $-0.08$ & $+0.17$ & $+0.79$ \\
160423004401079 & $-1.42$ & $+0.56$ & $\dots$ & $\dots$ & $+0.44$ & $+0.35$ & $+0.84$ \\
170507008301096 & $-1.97$ & $+0.38$ & $\dots$ & $\dots$ & $+0.40$ & $+0.79$ & $+1.27$ \\
J183647.89$-$274333.1 & $-2.48$ & $+0.23$ & $+0.33$ & $+0.18$ & $-0.20$ & $+0.13$ & $+0.82$ \\
140811004501088 & $-0.86$ & $+0.29$ & $\dots$ & $\dots$ & $+0.34$ & $+0.54$ & $+0.75$ \\
$\boldsymbol{\mu \pm \sigma ([X/Y])}$ & $\boldsymbol{-1.35\pm0.43}$ & $\boldsymbol{+0.35\pm0.19}$ & $\boldsymbol{+0.52\pm\dots}$ & $\boldsymbol{+0.21\pm0.03}$ & $\boldsymbol{+0.21\pm0.34}$ & $\boldsymbol{+0.43\pm0.26}$ & $\boldsymbol{+0.79\pm0.07}$\\
\pagebreak \\[-3.5ex]
\multicolumn{8}{c}{CDTG-$3$-$r$II} \\
\multicolumn{8}{c}{Structure: Gaia-Sausage-Enceladus (GSE)} \\
\multicolumn{8}{c}{Group Assoc: Sausage: \citet{Cordoni2021}} \\
\multicolumn{8}{c}{Group Assoc: CDTG-13: \citet{Gudin2021}} \\
\multicolumn{8}{c}{Group Assoc: DTG-30: \citet{Limberg2021a}} \\
\multicolumn{8}{c}{Group Assoc: DTG-41: \citet{Shank2022a}} \\
\multicolumn{8}{c}{Group Assoc: DTG-12: \citet{Shank2022b}} \\
\multicolumn{8}{c}{Group Assoc: DTG-136: \citet{Shank2022b}} \\
\multicolumn{8}{c}{Stellar Assoc: 2MASS J00073817-0345509* (CDTG-13: \citealt{Gudin2021})} \\
\multicolumn{8}{c}{Stellar Assoc: RAVE J000738.2-034551 (DTC-15: \citealt{Hattori2022})} \\
\multicolumn{8}{c}{Stellar Assoc: J014434.43-592936.0 (DTG-12: \citealt{Shank2022b})} \\
\multicolumn{8}{c}{Stellar Assoc: TYC 5241-786-1 (VelHel-6: \citealt{Helmi2017})} \\
\multicolumn{8}{c}{Stellar Assoc: 2MASS J22562536-0719562 (DTC-3: \citealt{Hattori2022})} \\
\multicolumn{8}{c}{Stellar Assoc: CS 22945-058 (E: \citealt{Roederer2018a})} \\
\multicolumn{8}{c}{Stellar Assoc: BPS CS 22945-0058 (DTC-15: \citealt{Hattori2022}) } \\
\multicolumn{8}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{8}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
J000738.16$-$034550.4 & $-2.09$ & $+0.58$ & $+0.31$ & $+0.41$ & $-0.17$ & $+0.11$ & $+0.73$ \\
170806005801208 & $-1.12$ & $+0.41$ & $\dots$ & $\dots$ & $+0.08$ & $+0.42$ & $+0.70$ \\
131120002501292 & $-1.07$ & $+0.40$ & $\dots$ & $\dots$ & $+0.20$ & $+0.43$ & $+0.71$ \\
150106004101102 & $-2.46$ & $+0.93$ & $\dots$ & $\dots$ & $+0.08$ & $+0.61$ & $+0.98$ \\
150107004701102 & $-1.07$ & $+0.34$ & $\dots$ & $\dots$ & $+0.22$ & $+0.31$ & $+0.71$ \\
170412003401182 & $-1.31$ & $+0.50$ & $\dots$ & $\dots$ & $+0.24$ & $+0.51$ & $+0.71$ \\
170506003401008 & $-0.93$ & $+0.17$ & $\dots$ & $\dots$ & $+0.56$ & $+0.63$ & $+0.75$ \\
170418002701259 & $-1.27$ & $+0.38$ & $\dots$ & $\dots$ & $+0.20$ & $+0.54$ & $+0.84$ \\
190210004001384 & $-1.24$ & $+0.34$ & $\dots$ & $\dots$ & $+0.14$ & $+0.82$ & $+0.85$ \\
160513001601144 & $-1.66$ & $+0.60$ & $\dots$ & $\dots$ & $+0.12$ & $+0.71$ & $+0.75$ \\
170206005701380 & $-1.24$ & $+0.38$ & $\dots$ & $\dots$ & $+0.11$ & $+0.67$ & $+0.76$ \\
170417005001048 & $-1.27$ & $+0.49$ & $\dots$ & $\dots$ & $+0.39$ & $+0.62$ & $+0.76$ \\
J225625.44$-$071955.2 & $-2.26$ & $+0.71$ & $+0.42$ & $+0.08$ & $-0.02$ & $+0.26$ & $+1.10$ \\
BPS CS 22945$-$0058 & $-2.71$ & $\dots$ & $+0.13$ & $+0.34$ & $-0.05$ & $+0.29$ & $+1.13$ \\
170713005601126 & $-0.96$ & $+0.19$ & $\dots$ & $\dots$ & $+0.27$ & $+0.45$ & $+0.73$ \\
$\boldsymbol{\mu \pm \sigma ([X/Y])}$ & $\boldsymbol{-1.23\pm0.49}$ & $\boldsymbol{+0.42\pm0.18}$ & $\boldsymbol{+0.29\pm0.12}$ & $\boldsymbol{+0.28\pm0.14}$ & $\boldsymbol{+0.14\pm0.16}$ & $\boldsymbol{+0.50\pm0.20}$ & $\boldsymbol{+0.75\pm0.08}$\\
\pagebreak \\[-3.5ex]
\multicolumn{8}{c}{CDTG-$4$-$r$II} \\
\multicolumn{8}{c}{Structure: Splashed Disk} \\
\multicolumn{8}{c}{Group Assoc: Sausage: \citet{Monty2020}} \\
\multicolumn{8}{c}{Group Assoc: Sausage: \citet{Cordoni2021}} \\
\multicolumn{8}{c}{Group Assoc: DTG-11: \citet{Limberg2021a}} \\
\multicolumn{8}{c}{Group Assoc: DTG-27: \citet{Shank2022a}} \\
\multicolumn{8}{c}{Group Assoc: DTG-50: \citet{Shank2022b}} \\
\multicolumn{8}{c}{Stellar Assoc: 3252095708355700992 (Enc: \citealt{Borsato2020})} \\
\multicolumn{8}{c}{Stellar Assoc: RAVE J040618.2-030525 (CDTG-17: \citealt{Gudin2021})} \\
\multicolumn{8}{c}{Stellar Assoc: RAVE J040618.2-030525 (DTC-26: \citealt{Hattori2022})} \\
\multicolumn{8}{c}{Stellar Assoc: 3252095708355700992 (57: \citealt{SofieLovdal2022})} \\
\multicolumn{8}{c}{Stellar Assoc: Gaia DR2 3602288924850161792  (DTC-26: \citealt{Hattori2022}) } \\
\multicolumn{8}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{8}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
J040618.20$-$030525.0 & $-1.34$ & $+0.59$ & $\dots$ & $\dots$ & $\dots$ & $+0.98$ & $+1.17$ \\
180102004101368 & $-1.64$ & $+0.44$ & $\dots$ & $\dots$ & $+0.08$ & $+0.42$ & $+0.81$ \\
170416002701092 & $-1.13$ & $+0.39$ & $\dots$ & $\dots$ & $+0.27$ & $+0.44$ & $+0.75$ \\
150209003901277 & $-1.09$ & $+0.49$ & $\dots$ & $\dots$ & $+0.26$ & $+0.68$ & $+0.70$ \\
J115436.08$-$013345.1 & $-1.91$ & $+0.46$ & $+0.55$ & $+0.20$ & $\dots$ & $+0.60$ & $+0.90$ \\
160421003101147 & $-1.43$ & $+0.58$ & $\dots$ & $\dots$ & $+0.46$ & $+0.83$ & $+1.13$ \\
190211003801143 & $-0.91$ & $+0.27$ & $\dots$ & $\dots$ & $-0.00$ & $+0.41$ & $+0.76$ \\
170506004401312 & $-1.12$ & $+0.29$ & $\dots$ & $\dots$ & $+0.17$ & $+0.53$ & $+0.75$ \\
160330103301137 & $-0.98$ & $+0.34$ & $\dots$ & $\dots$ & $+0.29$ & $+0.54$ & $+1.13$ \\
160426007401242 & $-1.33$ & $+0.29$ & $\dots$ & $\dots$ & $+0.14$ & $+0.29$ & $+0.74$ \\
170907002601364 & $-1.06$ & $+0.14$ & $\dots$ & $\dots$ & $+0.21$ & $+0.83$ & $+0.84$ \\
170711005101216 & $-1.50$ & $+0.19$ & $\dots$ & $\dots$ & $+0.09$ & $+0.45$ & $+0.97$ \\
$\boldsymbol{\mu \pm \sigma ([X/Y])}$ & $\boldsymbol{-1.25\pm0.29}$ & $\boldsymbol{+0.37\pm0.15}$ & $\boldsymbol{+0.55\pm\dots}$ & $\boldsymbol{+0.20\pm\dots}$ & $\boldsymbol{+0.19\pm0.13}$ & $\boldsymbol{+0.55\pm0.21}$ & $\boldsymbol{+0.83\pm0.18}$\\
\pagebreak \\[-3.5ex]
\multicolumn{8}{c}{CDTG-$5$-$r$II} \\
\multicolumn{8}{c}{Structure: Unassigned Structure} \\
\multicolumn{8}{c}{Group Assoc: CDTG-14: \citet{Gudin2021}} \\
\multicolumn{8}{c}{Group Assoc: C-3: \citet{Malhan2022}} \\
\multicolumn{8}{c}{Group Assoc: DTG-4: \citet{Shank2022b}} \\
\multicolumn{8}{c}{Stellar Assoc: HE 1127-1143 (DTC-13: \citealt{Hattori2022})} \\
\multicolumn{8}{c}{Stellar Assoc: HE 1131+0141 (DTC-10: \citealt{Hattori2022})} \\
\multicolumn{8}{c}{Stellar Assoc: J114039.51-040607.0 (DTG-4: \citealt{Shank2022b})} \\
\multicolumn{8}{c}{Stellar Assoc: 2MASS J12091322-1415313* (CDTG-14: \citealt{Gudin2021})} \\
\multicolumn{8}{c}{Stellar Assoc: 2MASS J12091322-1415313 (DTC-13: \citealt{Hattori2022})} \\
\multicolumn{8}{c}{Stellar Assoc: 2MASS J13052137-1137220 (DTC-13: \citealt{Hattori2022})} \\
\multicolumn{8}{c}{Stellar Assoc: J130521.40-113722.0 (DTG-4: \citealt{Shank2022b})} \\
\multicolumn{8}{c}{Stellar Assoc: HE 2327-5642 (G: \citealt{Roederer2018a})} \\
\multicolumn{8}{c}{Stellar Assoc: HE 2327-5642 (DTC-5: \citealt{Hattori2022}) } \\
\multicolumn{8}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{8}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
HE 1127$-$1143 & $-2.73$ & $+0.52$ & $+0.21$ & $+0.35$ & $+0.25$ & $+0.58$ & $+1.07$ \\
HE 1131$+$0141 & $-2.48$ & $+0.08$ & $+0.21$ & $+0.24$ & $+0.09$ & $+0.47$ & $+0.86$ \\
150409002601245 & $-0.86$ & $+0.26$ & $\dots$ & $\dots$ & $+0.13$ & $+0.67$ & $+0.85$ \\
160130005801157 & $-0.90$ & $+0.32$ & $\dots$ & $\dots$ & $+0.11$ & $+0.68$ & $+0.81$ \\
J120913.22$-$141531.4 & $-2.11$ & $+0.73$ & $+0.36$ & $-0.01$ & $-0.29$ & $+0.11$ & $+0.81$ \\
140608001901347 & $-1.60$ & $+0.29$ & $\dots$ & $\dots$ & $+0.09$ & $+0.18$ & $+1.23$ \\
J130521.37$-$113722.0 & $-2.07$ & $+0.33$ & $-0.34$ & $-0.43$ & $\dots$ & $+0.20$ & $+1.09$ \\
J224145.62$-$064643.0 & $-3.19$ & $+0.49$ & $+0.42$ & $+0.26$ & $\dots$ & $+0.47$ & $+1.08$ \\
HE 2327$-$5642 & $-2.95$ & $+0.41$ & $+0.14$ & $+0.42$ & $+0.17$ & $+0.63$ & $+1.23$ \\
$\boldsymbol{\mu \pm \sigma ([X/Y])}$ & $\boldsymbol{-2.13\pm0.83}$ & $\boldsymbol{+0.35\pm0.18}$ & $\boldsymbol{+0.25\pm0.21}$ & $\boldsymbol{+0.25\pm0.26}$ & $\boldsymbol{+0.11\pm0.05}$ & $\boldsymbol{+0.45\pm0.22}$ & $\boldsymbol{+1.01\pm0.18}$\\
\pagebreak \\[-3.5ex]
\multicolumn{8}{c}{CDTG-$6$-$r$II} \\
\multicolumn{8}{c}{Structure: Gaia-Sausage-Enceladus (GSE)} \\
\multicolumn{8}{c}{Group Assoc: Comoving: \citet{Myeong2017}} \\
\multicolumn{8}{c}{Group Assoc: Sausage: \citet{Cordoni2021}} \\
\multicolumn{8}{c}{Group Assoc: DTG-11: \citet{Shank2022a}} \\
\multicolumn{8}{c}{Group Assoc: DTG-57: \citet{Shank2022b}} \\
\multicolumn{8}{c}{Stellar Assoc: J00041581-5815524 (DTC-15: \citealt{Hattori2022})} \\
\multicolumn{8}{c}{Stellar Assoc: J000415.80-581553.0 (DTG-57: \citealt{Shank2022b})} \\
\multicolumn{8}{c}{Stellar Assoc: BPS BS 17569-0049 (DTC-15: \citealt{Hattori2022}) } \\
\multicolumn{8}{c}{Globular Assoc: Ryu~879~(RLGC~2): \citet{Vasiliev2021}} \\
\multicolumn{8}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
J000415.81$-$581552.4 & $-2.32$ & $-0.16$ & $\dots$ & $+0.72$ & $\dots$ & $+0.30$ & $+0.95$ \\
160424004201294 & $-1.15$ & $+0.48$ & $\dots$ & $\dots$ & $+0.22$ & $+0.44$ & $+0.86$ \\
170418003701336 & $-1.52$ & $+0.56$ & $\dots$ & $\dots$ & $+0.51$ & $+1.09$ & $+1.17$ \\
140311009101357 & $-1.24$ & $+0.50$ & $\dots$ & $\dots$ & $+0.34$ & $+0.50$ & $+0.83$ \\
140413005901377 & $-1.29$ & $+0.38$ & $\dots$ & $\dots$ & $+0.30$ & $+0.97$ & $+0.98$ \\
170712003601019 & $-1.20$ & $+0.41$ & $\dots$ & $\dots$ & $+0.11$ & $+0.48$ & $+0.79$ \\
BPS BS 17569$-$0049 & $-3.00$ & $+0.73$ & $+0.35$ & $+0.53$ & $+0.19$ & $+0.27$ & $+0.83$ \\
150828004701219 & $-1.21$ & $+0.60$ & $\dots$ & $\dots$ & $\dots$ & $+0.61$ & $+0.79$ \\
$\boldsymbol{\mu \pm \sigma ([X/Y])}$ & $\boldsymbol{-1.25\pm0.14}$ & $\boldsymbol{+0.51\pm0.15}$ & $\boldsymbol{+0.35\pm\dots}$ & $\boldsymbol{+0.63\pm\dots}$ & $\boldsymbol{+0.26\pm0.13}$ & $\boldsymbol{+0.51\pm0.29}$ & $\boldsymbol{+0.86\pm0.10}$\\
\multicolumn{8}{c}{CDTG-$7$-$r$II} \\
\multicolumn{8}{c}{Structure: Gaia-Sausage-Enceladus (GSE)} \\
\multicolumn{8}{c}{Group Assoc: Sausage: \citet{Cordoni2021}} \\
\multicolumn{8}{c}{Group Assoc: CDTG-1: \citet{Gudin2021}} \\
\multicolumn{8}{c}{Group Assoc: DTG-36: \citet{Limberg2021a}} \\
\multicolumn{8}{c}{Group Assoc: DTG-37: \citet{Limberg2021a}} \\
\multicolumn{8}{c}{Group Assoc: DTG-38: \citet{Limberg2021a}} \\
\multicolumn{8}{c}{Group Assoc: DTG-46: \citet{Shank2022a}} \\
\multicolumn{8}{c}{Group Assoc: DTG-7: \citet{Shank2022b}} \\
\multicolumn{8}{c}{Stellar Assoc: J00405260-5122491 (E: \citealt{Roederer2018a})} \\
\multicolumn{8}{c}{Stellar Assoc: 2MASS J00405260-5122491 (CDTG-1: \citealt{Gudin2021})} \\
\multicolumn{8}{c}{Stellar Assoc: 2MASS J00405260-5122491 (DTC-15: \citealt{Hattori2022})} \\
\multicolumn{8}{c}{Stellar Assoc: J004052.60-512249.0 (DTG-7: \citealt{Shank2022b})} \\
\multicolumn{8}{c}{Stellar Assoc: 4925248047268557056 (3: \citealt{SofieLovdal2022})} \\
\multicolumn{8}{c}{Stellar Assoc: CS 29529-054 (F: \citealt{Roederer2018a})} \\
\multicolumn{8}{c}{Stellar Assoc: BPS CS 29529-0054 (CDTG-22: \citealt{Gudin2021})} \\
\multicolumn{8}{c}{Stellar Assoc: CS29529-54 (DTG-37: \citealt{Limberg2021a})} \\
\multicolumn{8}{c}{Stellar Assoc: BPS CS 29529-0054 (DTC-15: \citealt{Hattori2022})} \\
\multicolumn{8}{c}{Stellar Assoc: J07103110-7121522 (DTC-16: \citealt{Hattori2022})} \\
\multicolumn{8}{c}{Stellar Assoc: BD +17:3248 (E: \citealt{Roederer2018a})} \\
\multicolumn{8}{c}{Stellar Assoc: BD+17:3248 (CDTG-1: \citealt{Gudin2021})} \\
\multicolumn{8}{c}{Stellar Assoc: BD+17 3248 (DTC-15: \citealt{Hattori2022}) } \\
\multicolumn{8}{c}{Globular Assoc: NGC~4833: \citet{Vasiliev2021}} \\
\multicolumn{8}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
J004052.60$-$512249.1 & $-2.11$ & $-0.04$ & $\dots$ & $+0.09$ & $\dots$ & $-0.04$ & $+0.86$ \\
140805004801211 & $-0.99$ & $+0.11$ & $\dots$ & $\dots$ & $\dots$ & $+0.44$ & $+0.94$ \\
BPS CS 29529$-$0054 & $-2.75$ & $+0.59$ & $+0.54$ & $-0.10$ & $-0.12$ & $-0.02$ & $+0.90$ \\
J071031.10$-$712152.2 & $-1.47$ & $+0.02$ & $\dots$ & $+0.61$ & $\dots$ & $+0.33$ & $+1.05$ \\
170104003501232 & $-1.86$ & $+0.63$ & $\dots$ & $\dots$ & $+0.47$ & $+0.79$ & $+0.80$ \\
160608002001131 & $-0.97$ & $+0.21$ & $\dots$ & $\dots$ & $+0.20$ & $+0.51$ & $+0.93$ \\
140311008101053 & $-1.48$ & $+0.21$ & $\dots$ & $\dots$ & $+0.06$ & $+0.44$ & $+0.77$ \\
BD$+$17 3248 & $-2.00$ & $+0.17$ & $+0.10$ & $+0.08$ & $-0.06$ & $+0.57$ & $+0.85$ \\
$\boldsymbol{\mu \pm \sigma ([X/Y])}$ & $\boldsymbol{-1.68\pm0.58}$ & $\boldsymbol{+0.19\pm0.24}$ & $\boldsymbol{+0.32\pm\dots}$ & $\boldsymbol{+0.04\pm0.24}$ & $\boldsymbol{+0.08\pm0.22}$ & $\boldsymbol{+0.44\pm0.29}$ & $\boldsymbol{+0.88\pm0.08}$\\
\pagebreak \\[-3.5ex]
\multicolumn{8}{c}{CDTG-$8$-$r$II} \\
\multicolumn{8}{c}{Structure: Gaia-Sausage-Enceladus (GSE)} \\
\multicolumn{8}{c}{Group Assoc: DTG-18: \citet{Shank2022b}} \\
\multicolumn{8}{c}{Stellar Assoc: RAVE J130524.5-393126 (DTC-16: \citealt{Hattori2022})} \\
\multicolumn{8}{c}{Stellar Assoc: J130524.50-393126.0 (DTG-18: \citealt{Shank2022b})} \\
\multicolumn{8}{c}{Stellar Assoc: J21091825-1310062 (H: \citealt{Roederer2018a})} \\
\multicolumn{8}{c}{Stellar Assoc: 2MASS J21091825-1310062 (CDTG-19: \citealt{Gudin2021})} \\
\multicolumn{8}{c}{Stellar Assoc: 2MASS J21091825-1310062 (DTC-15: \citealt{Hattori2022}) } \\
\multicolumn{8}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{8}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
170404001601144 & $-1.77$ & $+0.70$ & $\dots$ & $\dots$ & $+0.10$ & $+0.42$ & $+0.74$ \\
J130524.50$-$393126.0 & $-2.11$ & $+0.19$ & $\dots$ & $+0.43$ & $\dots$ & $+0.12$ & $+0.76$ \\
170416004301205 & $-0.96$ & $+0.28$ & $\dots$ & $\dots$ & $+0.10$ & $+0.55$ & $+0.87$ \\
170409003801070 & $-1.11$ & $+0.57$ & $\dots$ & $\dots$ & $+0.07$ & $+0.49$ & $+0.70$ \\
170515005101283 & $-1.02$ & $+0.47$ & $\dots$ & $+1.09$ & $+0.36$ & $+0.70$ & $+0.82$ \\
140611004001326 & $-1.51$ & $+0.39$ & $\dots$ & $\dots$ & $+0.60$ & $+0.59$ & $+1.25$ \\
J210918.25$-$131006.2 & $-2.40$ & $+0.28$ & $\dots$ & $+0.14$ & $\dots$ & $+0.12$ & $+1.25$ \\
140711002901293 & $-1.20$ & $+0.59$ & $\dots$ & $\dots$ & $+0.27$ & $+0.69$ & $+0.91$ \\
$\boldsymbol{\mu \pm \sigma ([X/Y])}$ & $\boldsymbol{-1.45\pm0.54}$ & $\boldsymbol{+0.43\pm0.17}$ & $\boldsymbol{\dots}$ & $\boldsymbol{+0.55\pm0.40}$ & $\boldsymbol{+0.20\pm0.19}$ & $\boldsymbol{+0.49\pm0.23}$ & $\boldsymbol{+0.84\pm0.21}$\\
\multicolumn{8}{c}{CDTG-$9$-$r$II} \\
\multicolumn{8}{c}{Structure: Unassigned Structure} \\
\multicolumn{8}{c}{Group Assoc: C-3: \citet{Malhan2022}} \\
\multicolumn{8}{c}{Stellar Assoc: 2MASS J05383296-5904280 (CDTG-6: \citealt{Gudin2021})} \\
\multicolumn{8}{c}{Stellar Assoc: J05383296-5904280 (DTC-4: \citealt{Hattori2022})} \\
\multicolumn{8}{c}{Stellar Assoc: J053833.00-590428.0 (DTG-14: \citealt{Shank2022b})} \\
\multicolumn{8}{c}{Stellar Assoc: RAVE J133748.9-082617 (DTC-4: \citealt{Hattori2022})} \\
\multicolumn{8}{c}{Stellar Assoc: J133748.90-082617.0 (DTG-14: \citealt{Shank2022b}) } \\
\multicolumn{8}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{8}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
J053832.96$-$590428.0 & $-2.53$ & $\dots$ & $\dots$ & $+1.15$ & $\dots$ & $+0.76$ & $+1.28$ \\
J133748.96$-$082616.8 & $-2.62$ & $+0.94$ & $+0.56$ & $+0.17$ & $+0.02$ & $+0.02$ & $+0.93$ \\
150412005101252 & $-1.89$ & $+0.72$ & $\dots$ & $\dots$ & $-0.22$ & $+0.43$ & $+0.72$ \\
BPS CS 22886$-$0043 & $-2.40$ & $+0.71$ & $+0.55$ & $+1.01$ & $+0.29$ & $+0.54$ & $+1.04$ \\
$\boldsymbol{\mu \pm \sigma ([X/Y])}$ & $\boldsymbol{-2.50\pm0.26}$ & $\boldsymbol{+0.79\pm0.11}$ & $\boldsymbol{+0.56\pm\dots}$ & $\boldsymbol{+0.78\pm0.43}$ & $\boldsymbol{+0.03\pm0.21}$ & $\boldsymbol{+0.47\pm0.29}$ & $\boldsymbol{+0.99\pm0.21}$\\
\pagebreak \\[-3.5ex]
\multicolumn{8}{c}{CDTG-$10$-$r$II} \\
\multicolumn{8}{c}{Structure: Unassigned Structure} \\
\multicolumn{8}{c}{Group Assoc: No Group Associations} \\
\multicolumn{8}{c}{Stellar Assoc: No Stellar Associations} \\
\multicolumn{8}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{8}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
170410003901021 & $-2.12$ & $+0.78$ & $\dots$ & $\dots$ & $+0.37$ & $+0.63$ & $+0.93$ \\
170507008901308 & $-1.52$ & $+0.56$ & $\dots$ & $\dots$ & $+0.30$ & $+0.87$ & $+0.91$ \\
140413005901225 & $-1.35$ & $+0.49$ & $\dots$ & $\dots$ & $+0.25$ & $+0.68$ & $+0.89$ \\
170516003601005 & $-1.27$ & $+0.39$ & $\dots$ & $\dots$ & $+0.61$ & $+0.46$ & $+0.73$ \\
$\boldsymbol{\mu \pm \sigma ([X/Y])}$ & $\boldsymbol{-1.40\pm0.31}$ & $\boldsymbol{+0.54\pm0.15}$ & $\boldsymbol{\dots}$ & $\boldsymbol{\dots}$ & $\boldsymbol{+0.33\pm0.14}$ & $\boldsymbol{+0.66\pm0.15}$ & $\boldsymbol{+0.91\pm0.03}$\\
\multicolumn{8}{c}{CDTG-$11$-$r$II} \\
\multicolumn{8}{c}{Structure: Unassigned Structure} \\
\multicolumn{8}{c}{Group Assoc: No Group Associations} \\
\multicolumn{8}{c}{Stellar Assoc: 6009557376309766528 (NGC~5986: \citealt{Vasiliev2021})} \\
\multicolumn{8}{c}{Stellar Assoc: 2MASS J18294359-4924253 (CDTG-29: \citealt{Gudin2021})} \\
\multicolumn{8}{c}{Stellar Assoc: 2MASS J18294359-4924253 (DTC-19: \citealt{Hattori2022}) } \\
\multicolumn{8}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{8}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
160326001601128 & $-1.52$ & $+0.62$ & $\dots$ & $\dots$ & $+0.29$ & $+0.64$ & $+0.74$ \\
160418005601243 & $-0.93$ & $+0.57$ & $\dots$ & $+1.56$ & $+0.22$ & $+0.70$ & $+0.78$ \\
J182943.59$-$492425.3 & $-1.22$ & $-0.22$ & $-0.35$ & $-0.11$ & $\dots$ & $+0.29$ & $+0.89$ \\
170531004801016 & $-1.79$ & $+0.56$ & $\dots$ & $\dots$ & $+0.01$ & $+0.29$ & $+0.74$ \\
$\boldsymbol{\mu \pm \sigma ([X/Y])}$ & $\boldsymbol{-1.37\pm0.34}$ & $\boldsymbol{+0.58\pm0.04}$ & $\boldsymbol{-0.35\pm\dots}$ & $\boldsymbol{+0.73\pm\dots}$ & $\boldsymbol{+0.17\pm0.12}$ & $\boldsymbol{+0.48\pm0.20}$ & $\boldsymbol{+0.75\pm0.04}$\\
\multicolumn{8}{c}{CDTG-$12$-$r$II} \\
\multicolumn{8}{c}{Structure: I'itoi} \\
\multicolumn{8}{c}{Group Assoc: Sequoia: \citet{Cordoni2021}} \\
\multicolumn{8}{c}{Group Assoc: C-3: \citet{Malhan2022}} \\
\multicolumn{8}{c}{Stellar Assoc: 2MASS J09544277+5246414 (DTC-1: \citealt{Hattori2022})} \\
\multicolumn{8}{c}{Stellar Assoc: HE 1044-2509 (DTC-1: \citealt{Hattori2022})} \\
\multicolumn{8}{c}{Stellar Assoc: G064-037 (SeqG2: \citealt{Monty2020})} \\
\multicolumn{8}{c}{Stellar Assoc: 2MASS J15260106-0911388 (CDTG-30: \citealt{Gudin2021})} \\
\multicolumn{8}{c}{Stellar Assoc: HE 1523-0901 (DTC-1: \citealt{Hattori2022}) } \\
\multicolumn{8}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{8}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
J095442.77$+$524641.4 & $-2.99$ & $+0.24$ & $+0.64$ & $+0.30$ & $-0.01$ & $+0.35$ & $+1.28$ \\
HE 1044$-$2509 & $-2.89$ & $+0.50$ & $+0.28$ & $+0.34$ & $+0.22$ & $+0.19$ & $+0.93$ \\
G 64$-$37 & $-3.09$ & $\dots$ & $\dots$ & $+0.04$ & $\dots$ & $-0.39$ & $+0.89$ \\
J152601.06$-$091138.8 & $-2.83$ & $-0.06$ & $\dots$ & $+0.90$ & $\dots$ & $+0.69$ & $+1.70$ \\
$\boldsymbol{\mu \pm \sigma ([X/Y])}$ & $\boldsymbol{-2.95\pm0.11}$ & $\boldsymbol{+0.23\pm0.23}$ & $\boldsymbol{+0.46\pm\dots}$ & $\boldsymbol{+0.31\pm0.33}$ & $\boldsymbol{+0.11\pm\dots}$ & $\boldsymbol{+0.25\pm0.42}$ & $\boldsymbol{+1.14\pm0.36}$\\
\pagebreak \\[-3.5ex]
\multicolumn{8}{c}{CDTG-$13$-$r$II} \\
\multicolumn{8}{c}{Structure: Metal-Weak Thick Disk (MWTD)} \\
\multicolumn{8}{c}{Group Assoc: DTC-13: \citet{Hattori2022}} \\
\multicolumn{8}{c}{Stellar Assoc: J03422816-6500355 (DTC-3: \citealt{Hattori2022}) } \\
\multicolumn{8}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{8}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
J034228.20$-$650036.0 & $-2.30$ & $+0.46$ & $+0.39$ & $+0.38$ & $\dots$ & $+0.71$ & $+0.83$ \\
HE 0448$-$4806 & $-2.30$ & $+2.28$ & $+0.48$ & $+1.14$ & $+0.97$ & $+1.82$ & $+1.91$ \\
190211003801099 & $-0.87$ & $+0.60$ & $\dots$ & $\dots$ & $+0.51$ & $+0.74$ & $+0.79$ \\
170514003001133 & $-0.83$ & $+0.30$ & $\dots$ & $\dots$ & $\dots$ & $-0.15$ & $+2.24$ \\
$\boldsymbol{\mu \pm \sigma ([X/Y])}$ & $\boldsymbol{-1.58\pm0.77}$ & $\boldsymbol{+0.46\pm0.17}$ & $\boldsymbol{+0.44\pm\dots}$ & $\boldsymbol{+0.76\pm\dots}$ & $\boldsymbol{+0.74\pm\dots}$ & $\boldsymbol{+0.74\pm0.74}$ & $\boldsymbol{+1.43\pm0.69}$\\
\multicolumn{8}{c}{CDTG-$14$-$r$II} \\
\multicolumn{8}{c}{Structure: Gaia-Sausage-Enceladus (GSE)} \\
\multicolumn{8}{c}{Group Assoc: No Group Associations} \\
\multicolumn{8}{c}{Stellar Assoc: No Stellar Associations} \\
\multicolumn{8}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{8}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
150827004601230 & $-1.21$ & $+0.55$ & $\dots$ & $\dots$ & $+0.26$ & $+0.64$ & $+0.78$ \\
160109003301383 & $-0.99$ & $+0.43$ & $\dots$ & $\dots$ & $+0.20$ & $+0.70$ & $+0.92$ \\
160402004601380 & $-0.98$ & $+0.35$ & $\dots$ & $\dots$ & $-0.05$ & $+0.41$ & $+0.74$ \\
180129004901298 & $-1.61$ & $+0.59$ & $\dots$ & $\dots$ & $+0.26$ & $+0.72$ & $+0.87$ \\
$\boldsymbol{\mu \pm \sigma ([X/Y])}$ & $\boldsymbol{-1.10\pm0.27}$ & $\boldsymbol{+0.48\pm0.10}$ & $\boldsymbol{\dots}$ & $\boldsymbol{\dots}$ & $\boldsymbol{+0.24\pm0.05}$ & $\boldsymbol{+0.68\pm0.09}$ & $\boldsymbol{+0.83\pm0.07}$\\
\multicolumn{8}{c}{CDTG-$15$-$r$II} \\
\multicolumn{8}{c}{Structure: Unassigned Structure} \\
\multicolumn{8}{c}{Group Assoc: No Group Associations} \\
\multicolumn{8}{c}{Stellar Assoc: 2MASS J02165716-7547064 (DTC-18: \citealt{Hattori2022})} \\
\multicolumn{8}{c}{Stellar Assoc: HE 0240-0807 (DTC-20: \citealt{Hattori2022})} \\
\multicolumn{8}{c}{Stellar Assoc: 2MASS J03073894-0502491 (DTC-18: \citealt{Hattori2022})} \\
\multicolumn{8}{c}{Stellar Assoc: HE 0432-0923 (DTC-18: \citealt{Hattori2022}) } \\
\multicolumn{8}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{8}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
J021657.16$-$754706.4 & $-2.50$ & $+0.42$ & $\dots$ & $+0.25$ & $\dots$ & $+0.25$ & $+1.12$ \\
HE 0240$-$0807 & $-2.86$ & $+0.08$ & $+0.49$ & $-0.09$ & $-0.07$ & $+0.18$ & $+0.76$ \\
J030738.94$-$050249.1 & $-2.22$ & $+0.01$ & $+0.33$ & $+1.25$ & $\dots$ & $+0.14$ & $+1.27$ \\
HE 0432$-$0923 & $-3.19$ & $+0.21$ & $+0.32$ & $+0.58$ & $+0.54$ & $+0.67$ & $+1.24$ \\
$\boldsymbol{\mu \pm \sigma ([X/Y])}$ & $\boldsymbol{-2.69\pm0.38}$ & $\boldsymbol{+0.16\pm0.17}$ & $\boldsymbol{+0.38\pm0.08}$ & $\boldsymbol{+0.45\pm0.53}$ & $\boldsymbol{+0.24\pm\dots}$ & $\boldsymbol{+0.19\pm0.08}$ & $\boldsymbol{+1.21\pm0.18}$\\
\pagebreak \\[-3.5ex]
\multicolumn{8}{c}{CDTG-$16$-$r$II} \\
\multicolumn{8}{c}{Structure: Thamnos} \\
\multicolumn{8}{c}{Group Assoc: C-3: \citet{Malhan2022}} \\
\multicolumn{8}{c}{Stellar Assoc: HE 1430+0053 (B: \citealt{Roederer2018a})} \\
\multicolumn{8}{c}{Stellar Assoc: HE 1430+0053 (DTC-16: \citealt{Hattori2022}) } \\
\multicolumn{8}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{8}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
161109004401025 & $-2.07$ & $+0.66$ & $\dots$ & $\dots$ & $-0.10$ & $+0.26$ & $+0.84$ \\
190210003501305 & $-1.31$ & $+0.26$ & $\dots$ & $\dots$ & $+0.20$ & $+0.65$ & $+1.01$ \\
HE 1430$+$0053 & $-3.03$ & $+0.26$ & $+0.20$ & $-0.68$ & $-0.53$ & $-0.14$ & $+0.71$ \\
$\boldsymbol{\mu \pm \sigma ([X/Y])}$ & $\boldsymbol{-2.14\pm0.70}$ & $\boldsymbol{+0.39\pm0.19}$ & $\boldsymbol{+0.20\pm\dots}$ & $\boldsymbol{-0.68\pm\dots}$ & $\boldsymbol{-0.14\pm0.30}$ & $\boldsymbol{+0.26\pm0.32}$ & $\boldsymbol{+0.85\pm0.12}$\\
\multicolumn{8}{c}{CDTG-$17$-$r$II} \\
\multicolumn{8}{c}{Structure: Gaia-Sausage-Enceladus (GSE)} \\
\multicolumn{8}{c}{Group Assoc: Comoving: \citet{Myeong2017}} \\
\multicolumn{8}{c}{Group Assoc: Sausage: \citet{Monty2020}} \\
\multicolumn{8}{c}{Group Assoc: Sausage: \citet{Cordoni2021}} \\
\multicolumn{8}{c}{Group Assoc: 24: \citet{SofieLovdal2022}} \\
\multicolumn{8}{c}{Stellar Assoc: TYC 7026-864-1 (VelHel-3: \citealt{Helmi2017}) } \\
\multicolumn{8}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{8}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
171027002801192 & $-1.27$ & $+0.38$ & $\dots$ & $\dots$ & $+0.33$ & $+0.61$ & $+0.71$ \\
160420004301166 & $-1.26$ & $+0.35$ & $\dots$ & $\dots$ & $+0.23$ & $+0.40$ & $+0.73$ \\
140303001002054 & $-1.32$ & $+0.56$ & $\dots$ & $\dots$ & $-0.02$ & $+0.04$ & $+0.74$ \\
$\boldsymbol{\mu \pm \sigma ([X/Y])}$ & $\boldsymbol{-1.28\pm0.03}$ & $\boldsymbol{+0.43\pm0.09}$ & $\boldsymbol{\dots}$ & $\boldsymbol{\dots}$ & $\boldsymbol{+0.18\pm0.15}$ & $\boldsymbol{+0.35\pm0.24}$ & $\boldsymbol{+0.72\pm0.01}$\\
\multicolumn{8}{c}{CDTG-$18$-$r$II} \\
\multicolumn{8}{c}{Structure: Gaia-Sausage-Enceladus (GSE)} \\
\multicolumn{8}{c}{Group Assoc: DTG-69: \citet{Shank2022b}} \\
\multicolumn{8}{c}{Stellar Assoc: J132658.87-101627.0 (DTG-164: \citealt{Shank2022b})} \\
\multicolumn{8}{c}{Stellar Assoc: HE 2224+0143 (F: \citealt{Roederer2018a})} \\
\multicolumn{8}{c}{Stellar Assoc: HE 2224+0143 (DTC-3: \citealt{Hattori2022}) } \\
\multicolumn{8}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{8}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
160529002401040 & $-0.90$ & $+0.36$ & $\dots$ & $+1.62$ & $+0.30$ & $+0.19$ & $+0.72$ \\
160602001601277 & $-0.98$ & $+0.25$ & $\dots$ & $\dots$ & $+0.10$ & $+0.39$ & $+0.75$ \\
HE 2224$+$0143 & $-2.58$ & $+0.32$ & $+0.30$ & $+0.33$ & $+0.15$ & $+0.53$ & $+1.04$ \\
$\boldsymbol{\mu \pm \sigma ([X/Y])}$ & $\boldsymbol{-1.49\pm0.78}$ & $\boldsymbol{+0.31\pm0.05}$ & $\boldsymbol{+0.30\pm\dots}$ & $\boldsymbol{+0.98\pm\dots}$ & $\boldsymbol{+0.18\pm0.08}$ & $\boldsymbol{+0.37\pm0.14}$ & $\boldsymbol{+0.84\pm0.15}$\\
\pagebreak \\[-3.5ex]
\multicolumn{8}{c}{CDTG-$19$-$r$II} \\
\multicolumn{8}{c}{Structure: Gaia-Sausage-Enceladus (GSE)} \\
\multicolumn{8}{c}{Group Assoc: GL-3: \citet{Li2019}} \\
\multicolumn{8}{c}{Group Assoc: DTG-76: \citet{Shank2022b}} \\
\multicolumn{8}{c}{Stellar Assoc: No Stellar Associations} \\
\multicolumn{8}{c}{Globular Assoc: Djorg~1: \citet{Vasiliev2021}} \\
\multicolumn{8}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
170909003801280 & $-0.87$ & $+0.23$ & $\dots$ & $\dots$ & $+0.22$ & $+0.43$ & $+1.00$ \\
180103003101255 & $-1.05$ & $+0.30$ & $\dots$ & $\dots$ & $+0.09$ & $+0.70$ & $+0.73$ \\
150601001601088 & $-0.88$ & $+0.16$ & $\dots$ & $\dots$ & $-0.18$ & $+0.21$ & $+0.81$ \\
$\boldsymbol{\mu \pm \sigma ([X/Y])}$ & $\boldsymbol{-0.93\pm0.09}$ & $\boldsymbol{+0.23\pm0.06}$ & $\boldsymbol{\dots}$ & $\boldsymbol{\dots}$ & $\boldsymbol{+0.04\pm0.17}$ & $\boldsymbol{+0.45\pm0.20}$ & $\boldsymbol{+0.85\pm0.12}$\\
\multicolumn{8}{c}{CDTG-$20$-$r$II} \\
\multicolumn{8}{c}{Structure: I'itoi} \\
\multicolumn{8}{c}{Group Assoc: Green: \citet{Koppelman2018}} \\
\multicolumn{8}{c}{Group Assoc: C-3: \citet{Malhan2022}} \\
\multicolumn{8}{c}{Stellar Assoc: CS 31082-001 (B: \citealt{Roederer2018a})} \\
\multicolumn{8}{c}{Stellar Assoc: BPS CS 31082-0001 (DTC-9: \citealt{Hattori2022})} \\
\multicolumn{8}{c}{Stellar Assoc: 2451773941958712192 (63: \citealt{SofieLovdal2022})} \\
\multicolumn{8}{c}{Stellar Assoc: 4190620966764303488 (63: \citealt{SofieLovdal2022})} \\
\multicolumn{8}{c}{Stellar Assoc: J235718.91-005247.8 (B: \citealt{Roederer2018a})} \\
\multicolumn{8}{c}{Stellar Assoc: SDSS J235718.91-005247.8 (DTC-9: \citealt{Hattori2022}) } \\
\multicolumn{8}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{8}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
BD$-$16 251 & $-2.81$ & $+0.39$ & $+0.64$ & $+0.52$ & $+0.38$ & $+1.06$ & $+1.70$ \\
J200322.54$-$114203.3 & $-3.50$ & $\dots$ & $+0.16$ & $+0.83$ & $+0.62$ & $+1.22$ & $+1.77$ \\
J235718.91$-$005247.8 & $-3.30$ & $+0.37$ & $+0.13$ & $+0.72$ & $+0.65$ & $+1.02$ & $+1.86$ \\
$\boldsymbol{\mu \pm \sigma ([X/Y])}$ & $\boldsymbol{-3.20\pm0.29}$ & $\boldsymbol{+0.38\pm\dots}$ & $\boldsymbol{+0.31\pm0.23}$ & $\boldsymbol{+0.69\pm0.13}$ & $\boldsymbol{+0.55\pm0.12}$ & $\boldsymbol{+1.10\pm0.09}$ & $\boldsymbol{+1.78\pm0.07}$\\
\pagebreak \\[-3.5ex]
\enddata
\end{deluxetable*}


==> Tables/cluster_stellar_results_rI_stub_table.tex <==
\startlongtable
\begin{deluxetable*}{l  c  c  c  c  c  c  c  c}
\tablecaption{CDTGs Identified by \HDBSCAN~ for the $r$-I Sample \label{tab:cluster_results_rI_stub}}
\tablehead{\colhead{NAME} & \colhead{[Fe/H]} & \colhead{[C/Fe]$_{c}$} & \colhead{[Mg/Fe]} & \colhead{[Sr/Fe]} & \colhead{[Y/Fe]} & \colhead{[Ba/Fe]} & \colhead{[Eu/Fe]}}
\startdata
\multicolumn{8}{c}{CDTG-$1$-$r$I} \\
\multicolumn{8}{c}{Structure: Metal-Weak Thick Disk (MWTD)} \\
\multicolumn{8}{c}{Group Assoc: C-3: \citet{Malhan2022}} \\
\multicolumn{8}{c}{Stellar Assoc: 2MASS J00452379-2112161 (CDTG-16: \citealt{Gudin2021})} \\
\multicolumn{8}{c}{Stellar Assoc: J223454.50-660517.0 (DTG-132: \citealt{Shank2022b}) } \\
\multicolumn{8}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{8}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
161116002201265 & $-0.90$ & $+0.50$ & $\dots$ & $\dots$ & $+0.10$ & $-0.09$ & $+0.54$ \\
J004523.79$-$211216.1 & $-2.63$ & $+0.48$ & $+0.35$ & $-0.10$ & $\dots$ & $-0.25$ & $+0.40$ \\
140814006001030 & $-0.94$ & $+0.47$ & $\dots$ & $\dots$ & $+0.06$ & $+0.02$ & $+0.49$ \\
170911004701352 & $-1.12$ & $+0.47$ & $\dots$ & $\dots$ & $+0.60$ & $+0.36$ & $+0.48$ \\
150829005701125 & $-1.24$ & $+0.48$ & $\dots$ & $\dots$ & $+0.29$ & $+0.21$ & $+0.43$ \\
150205005001158 & $-0.85$ & $+0.48$ & $\dots$ & $\dots$ & $+0.07$ & $+0.12$ & $+0.48$ \\
170205005401195 & $-0.88$ & $+0.57$ & $\dots$ & $+1.42$ & $+0.01$ & $+0.16$ & $+0.41$ \\
150210004701143 & $-1.37$ & $+0.46$ & $\dots$ & $\dots$ & $+0.05$ & $+0.09$ & $+0.45$ \\
150206004301060 & $-1.63$ & $+0.65$ & $\dots$ & $\dots$ & $+0.08$ & $+0.47$ & $+0.48$ \\
170407004101026 & $-0.83$ & $+0.44$ & $\dots$ & $\dots$ & $+0.06$ & $+0.10$ & $+0.44$ \\
140807004501246 & $-0.88$ & $+0.47$ & $\dots$ & $\dots$ & $+0.25$ & $+0.36$ & $+0.50$ \\
161109003101144 & $-1.05$ & $+0.56$ & $\dots$ & $\dots$ & $+0.27$ & $+0.56$ & $+0.56$ \\
150828003701120 & $-0.81$ & $+0.46$ & $\dots$ & $\dots$ & $+0.70$ & $+0.15$ & $+0.41$ \\
160817003601092 & $-0.82$ & $+0.43$ & $\dots$ & $\dots$ & $+0.42$ & $+0.31$ & $+0.56$ \\
170908002801072 & $-1.14$ & $+0.42$ & $\dots$ & $\dots$ & $+0.36$ & $+0.21$ & $+0.55$ \\
J223454.47$-$660517.2 & $-2.49$ & $+0.31$ & $+0.25$ & $-0.03$ & $\dots$ & $-0.20$ & $+0.40$ \\
140814005401260 & $-0.85$ & $+0.77$ & $\dots$ & $\dots$ & $+0.45$ & $+0.13$ & $+0.40$ \\
150830004601369 & $-0.96$ & $+0.54$ & $\dots$ & $\dots$ & $+0.34$ & $+0.46$ & $+0.50$ \\
$\boldsymbol{\mu \pm \sigma ([X/Y])}$ & $\boldsymbol{-0.96\pm0.21}$ & $\boldsymbol{+0.47\pm0.06}$ & $\boldsymbol{+0.30\pm\dots}$ & $\boldsymbol{-0.06\pm0.06}$ & $\boldsymbol{+0.25\pm0.21}$ & $\boldsymbol{+0.18\pm0.23}$ & $\boldsymbol{+0.47\pm0.06}$\\
\enddata
\tablecomments{$\boldsymbol{\mu}$ and $\boldsymbol{\sigma}$ represent the biweight estimates of the location and scale for the abundances in the CDTG.}\tablecomments{This table is a stub; the full table is available in the electronic edition.}\end{deluxetable*}


==> Tables/cluster_stellar_results_rI_table.tex <==
\startlongtable
\begin{deluxetable*}{l  c  c  c  c  c  c  c}
\tablecaption{CDTGs Identified by \HDBSCAN~ for the $r$-I Sample \label{tab:cluster_results_rI}}
\tablehead{\colhead{NAME} & \colhead{[Fe/H]} & \colhead{[C/Fe]$_{c}$} & \colhead{[Mg/Fe]} & \colhead{[Sr/Fe]} & \colhead{[Y/Fe]} & \colhead{[Ba/Fe]} & \colhead{[Eu/Fe]}}
\startdata
\multicolumn{8}{c}{CDTG-$1$-$r$I} \\
\multicolumn{8}{c}{Structure: Metal-Weak Thick Disk (MWTD)} \\
\multicolumn{8}{c}{Group Assoc: C-3: \citet{Malhan2022}} \\
\multicolumn{8}{c}{Stellar Assoc: 2MASS J00452379-2112161 (CDTG-16: \citealt{Gudin2021})} \\
\multicolumn{8}{c}{Stellar Assoc: J223454.50-660517.0 (DTG-132: \citealt{Shank2022b}) } \\
\multicolumn{8}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{8}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
161116002201265 & $-0.90$ & $+0.50$ & $\dots$ & $\dots$ & $+0.10$ & $-0.09$ & $+0.54$ \\
J004523.79$-$211216.1 & $-2.63$ & $+0.48$ & $+0.35$ & $-0.10$ & $\dots$ & $-0.25$ & $+0.40$ \\
140814006001030 & $-0.94$ & $+0.47$ & $\dots$ & $\dots$ & $+0.06$ & $+0.02$ & $+0.49$ \\
170911004701352 & $-1.12$ & $+0.47$ & $\dots$ & $\dots$ & $+0.60$ & $+0.36$ & $+0.48$ \\
150829005701125 & $-1.24$ & $+0.48$ & $\dots$ & $\dots$ & $+0.29$ & $+0.21$ & $+0.43$ \\
150205005001158 & $-0.85$ & $+0.48$ & $\dots$ & $\dots$ & $+0.07$ & $+0.12$ & $+0.48$ \\
170205005401195 & $-0.88$ & $+0.57$ & $\dots$ & $+1.42$ & $+0.01$ & $+0.16$ & $+0.41$ \\
150210004701143 & $-1.37$ & $+0.46$ & $\dots$ & $\dots$ & $+0.05$ & $+0.09$ & $+0.45$ \\
150206004301060 & $-1.63$ & $+0.65$ & $\dots$ & $\dots$ & $+0.08$ & $+0.47$ & $+0.48$ \\
170407004101026 & $-0.83$ & $+0.44$ & $\dots$ & $\dots$ & $+0.06$ & $+0.10$ & $+0.44$ \\
140807004501246 & $-0.88$ & $+0.47$ & $\dots$ & $\dots$ & $+0.25$ & $+0.36$ & $+0.50$ \\
161109003101144 & $-1.05$ & $+0.56$ & $\dots$ & $\dots$ & $+0.27$ & $+0.56$ & $+0.56$ \\
150828003701120 & $-0.81$ & $+0.46$ & $\dots$ & $\dots$ & $+0.70$ & $+0.15$ & $+0.41$ \\
160817003601092 & $-0.82$ & $+0.43$ & $\dots$ & $\dots$ & $+0.42$ & $+0.31$ & $+0.56$ \\
170908002801072 & $-1.14$ & $+0.42$ & $\dots$ & $\dots$ & $+0.36$ & $+0.21$ & $+0.55$ \\
J223454.47$-$660517.2 & $-2.49$ & $+0.31$ & $+0.25$ & $-0.03$ & $\dots$ & $-0.20$ & $+0.40$ \\
140814005401260 & $-0.85$ & $+0.77$ & $\dots$ & $\dots$ & $+0.45$ & $+0.13$ & $+0.40$ \\
150830004601369 & $-0.96$ & $+0.54$ & $\dots$ & $\dots$ & $+0.34$ & $+0.46$ & $+0.50$ \\
$\boldsymbol{\mu \pm \sigma ([X/Y])}$ & $\boldsymbol{-0.96\pm0.21}$ & $\boldsymbol{+0.47\pm0.06}$ & $\boldsymbol{+0.30\pm\dots}$ & $\boldsymbol{-0.06\pm0.06}$ & $\boldsymbol{+0.25\pm0.21}$ & $\boldsymbol{+0.18\pm0.23}$ & $\boldsymbol{+0.47\pm0.06}$\\
\pagebreak \\[-3.5ex]
\multicolumn{8}{c}{CDTG-$2$-$r$I} \\
\multicolumn{8}{c}{Structure: Splashed Disk} \\
\multicolumn{8}{c}{Group Assoc: Sausage: \citet{Cordoni2021}} \\
\multicolumn{8}{c}{Group Assoc: CDTG-1: \citet{Gudin2021}} \\
\multicolumn{8}{c}{Group Assoc: DTG-37: \citet{Limberg2021a}} \\
\multicolumn{8}{c}{Group Assoc: DTG-7: \citet{Shank2022b}} \\
\multicolumn{8}{c}{Stellar Assoc: 5219622803637342336 (3: \citealt{SofieLovdal2022})} \\
\multicolumn{8}{c}{Stellar Assoc: 2MASS J10492192-1154173 (CDTG-1: \citealt{Gudin2021})} \\
\multicolumn{8}{c}{Stellar Assoc: J104921.90-115417.4 (DTG-22: \citealt{Shank2022a})} \\
\multicolumn{8}{c}{Stellar Assoc: 3757378888239312896 (3: \citealt{SofieLovdal2022})} \\
\multicolumn{8}{c}{Stellar Assoc: 5375608624186676608 (3: \citealt{SofieLovdal2022})} \\
\multicolumn{8}{c}{Stellar Assoc: 3465806031099930496 (3: \citealt{SofieLovdal2022})} \\
\multicolumn{8}{c}{Stellar Assoc: 3471742500535890432 (3: \citealt{SofieLovdal2022})} \\
\multicolumn{8}{c}{Stellar Assoc: J141445.46-725818.8 (DTG-27: \citealt{Shank2022b})} \\
\multicolumn{8}{c}{Stellar Assoc: J204355.75-563629.2 (DTG-22: \citealt{Shank2022a})} \\
\multicolumn{8}{c}{Stellar Assoc: 6469526486553477120 (3: \citealt{SofieLovdal2022}) } \\
\multicolumn{8}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{8}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
141102003201007 & $-1.17$ & $+0.40$ & $\dots$ & $\dots$ & $+0.52$ & $+0.22$ & $+0.56$ \\
160424002101079 & $-1.16$ & $+0.32$ & $\dots$ & $\dots$ & $-0.17$ & $+0.19$ & $+0.63$ \\
J104921.93$-$115417.5 & $-2.18$ & $-0.40$ & $+0.28$ & $-0.06$ & $-0.26$ & $-0.16$ & $+0.33$ \\
150607002101259 & $-0.87$ & $+0.59$ & $\dots$ & $\dots$ & $+0.32$ & $-0.01$ & $+0.42$ \\
190225003701291 & $-1.31$ & $+0.45$ & $\dots$ & $\dots$ & $+0.07$ & $+0.30$ & $+0.45$ \\
150205005001119 & $-1.12$ & $+0.45$ & $\dots$ & $\dots$ & $+0.15$ & $+0.21$ & $+0.48$ \\
190210004001002 & $-0.82$ & $+0.39$ & $\dots$ & $\dots$ & $+0.38$ & $+0.39$ & $+0.59$ \\
170407003601165 & $-1.24$ & $+0.42$ & $\dots$ & $\dots$ & $+0.33$ & $+0.25$ & $+0.40$ \\
140314004401172 & $-1.06$ & $+0.27$ & $\dots$ & $\dots$ & $+0.29$ & $+0.26$ & $+0.64$ \\
160530002801157 & $-1.14$ & $+0.26$ & $\dots$ & $\dots$ & $+0.18$ & $+0.37$ & $+0.69$ \\
170712001601028 & $-1.32$ & $+0.36$ & $\dots$ & $\dots$ & $-0.01$ & $+0.26$ & $+0.68$ \\
170712002601004 & $-0.84$ & $+0.29$ & $\dots$ & $+1.09$ & $+0.06$ & $+0.32$ & $+0.39$ \\
J182723.47$-$513300.1 & $-1.85$ & $-0.05$ & $\dots$ & $+0.43$ & $\dots$ & $+0.18$ & $+0.56$ \\
BD$-$18 5550 & $-3.10$ & $+0.97$ & $+0.61$ & $-0.93$ & $-0.33$ & $-0.80$ & $+0.35$ \\
J204355.80$-$563629.0 & $-2.07$ & $-0.10$ & $+0.61$ & $+0.05$ & $\dots$ & $+0.07$ & $+0.39$ \\
J205545.94$-$315515.9 & $-2.67$ & $+0.30$ & $\dots$ & $+0.02$ & $\dots$ & $-0.05$ & $+0.67$ \\
171001001601203 & $-0.82$ & $+0.50$ & $\dots$ & $\dots$ & $+0.43$ & $+0.35$ & $+0.64$ \\
160811004001103 & $-0.89$ & $+0.27$ & $\dots$ & $\dots$ & $+0.06$ & $+0.23$ & $+0.49$ \\
$\boldsymbol{\mu \pm \sigma ([X/Y])}$ & $\boldsymbol{-1.17\pm0.54}$ & $\boldsymbol{+0.36\pm0.17}$ & $\boldsymbol{+0.61\pm0.00}$ & $\boldsymbol{+0.08\pm0.64}$ & $\boldsymbol{+0.15\pm0.25}$ & $\boldsymbol{+0.23\pm0.15}$ & $\boldsymbol{+0.52\pm0.12}$\\
\pagebreak \\[-3.5ex]
\multicolumn{8}{c}{CDTG-$3$-$r$I} \\
\multicolumn{8}{c}{Structure: Unassigned Structure} \\
\multicolumn{8}{c}{Group Assoc: Svol: \citet{Malhan2022}} \\
\multicolumn{8}{c}{Group Assoc: DTG-107: \citet{Shank2022b}} \\
\multicolumn{8}{c}{Group Assoc: DTG-131: \citet{Shank2022b}} \\
\multicolumn{8}{c}{Group Assoc: DTG-165: \citet{Shank2022b}} \\
\multicolumn{8}{c}{Stellar Assoc: No Stellar Associations} \\
\multicolumn{8}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{8}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
140713004601351 & $-0.87$ & $+0.38$ & $\dots$ & $+1.12$ & $-0.01$ & $+0.12$ & $+0.32$ \\
J001724.30$-$333315.1 & $-2.29$ & $+0.21$ & $\dots$ & $+0.35$ & $\dots$ & $+0.05$ & $+0.59$ \\
141103003101146 & $-0.81$ & $+0.47$ & $\dots$ & $\dots$ & $+0.15$ & $+0.08$ & $+0.32$ \\
141104003801244 & $-0.87$ & $+0.40$ & $\dots$ & $\dots$ & $+0.11$ & $-0.13$ & $+0.30$ \\
161117004601064 & $-1.11$ & $+0.57$ & $\dots$ & $\dots$ & $+0.11$ & $+0.30$ & $+0.61$ \\
150208002701134 & $-0.86$ & $+0.44$ & $\dots$ & $\dots$ & $+0.04$ & $+0.28$ & $+0.55$ \\
170105003101181 & $-0.94$ & $+0.53$ & $\dots$ & $\dots$ & $-0.06$ & $+0.30$ & $+0.46$ \\
150103004001299 & $-0.81$ & $+0.45$ & $\dots$ & $\dots$ & $+0.09$ & $+0.46$ & $+0.54$ \\
170220003101123 & $-1.00$ & $+0.53$ & $\dots$ & $\dots$ & $+0.26$ & $+0.41$ & $+0.57$ \\
170411001601068 & $-0.84$ & $+0.43$ & $\dots$ & $\dots$ & $-0.11$ & $+0.33$ & $+0.54$ \\
150204002401186 & $-1.24$ & $+0.51$ & $\dots$ & $\dots$ & $+0.28$ & $+0.59$ & $+0.64$ \\
160415003101032 & $-0.99$ & $+0.61$ & $\dots$ & $\dots$ & $+0.22$ & $-0.01$ & $+0.51$ \\
160524002701045 & $-0.90$ & $+0.44$ & $\dots$ & $\dots$ & $+0.22$ & $+0.23$ & $+0.53$ \\
140415002401026 & $-0.83$ & $+0.34$ & $\dots$ & $\dots$ & $+0.26$ & $+0.04$ & $+0.51$ \\
140412002201036 & $-0.86$ & $+0.64$ & $\dots$ & $\dots$ & $+0.03$ & $-0.04$ & $+0.57$ \\
140709003801371 & $-0.82$ & $+0.49$ & $\dots$ & $\dots$ & $+0.22$ & $+0.29$ & $+0.60$ \\
161105003101249 & $-0.97$ & $+0.55$ & $\dots$ & $+1.33$ & $+0.39$ & $+0.18$ & $+0.42$ \\
$\boldsymbol{\mu \pm \sigma ([X/Y])}$ & $\boldsymbol{-0.88\pm0.10}$ & $\boldsymbol{+0.48\pm0.10}$ & $\boldsymbol{\dots}$ & $\boldsymbol{+1.08\pm0.48}$ & $\boldsymbol{+0.14\pm0.14}$ & $\boldsymbol{+0.21\pm0.19}$ & $\boldsymbol{+0.53\pm0.10}$\\
\pagebreak \\[-3.5ex]
\multicolumn{8}{c}{CDTG-$4$-$r$I} \\
\multicolumn{8}{c}{Structure: Metal-Weak Thick Disk (MWTD)} \\
\multicolumn{8}{c}{Group Assoc: CDTG-29: \citet{Gudin2021}} \\
\multicolumn{8}{c}{Group Assoc: DTG-24: \citet{Shank2022a}} \\
\multicolumn{8}{c}{Stellar Assoc: J204927.70-512444.0 (DTG-114: \citealt{Shank2022b}) } \\
\multicolumn{8}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{8}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
170531003301210 & $-1.34$ & $+0.51$ & $\dots$ & $\dots$ & $+0.51$ & $+0.02$ & $+0.37$ \\
160330103301145 & $-0.85$ & $+0.57$ & $\dots$ & $\dots$ & $+0.33$ & $+0.42$ & $+0.49$ \\
170601004101134 & $-0.98$ & $+0.53$ & $\dots$ & $\dots$ & $-0.11$ & $+0.28$ & $+0.39$ \\
170711002501388 & $-1.05$ & $+0.51$ & $\dots$ & $\dots$ & $-0.18$ & $+0.14$ & $+0.43$ \\
170530003601221 & $-1.05$ & $+0.51$ & $\dots$ & $\dots$ & $+0.34$ & $+0.53$ & $+0.60$ \\
150429003601343 & $-1.21$ & $+0.41$ & $\dots$ & $\dots$ & $+0.07$ & $+0.06$ & $+0.54$ \\
150504003001037 & $-0.96$ & $+0.54$ & $\dots$ & $\dots$ & $\dots$ & $+0.61$ & $+0.66$ \\
170403002701019 & $-0.86$ & $+0.38$ & $\dots$ & $\dots$ & $+0.21$ & $+0.13$ & $+0.47$ \\
170806003201089 & $-0.90$ & $+0.51$ & $\dots$ & $\dots$ & $+0.07$ & $+0.07$ & $+0.49$ \\
180628003301290 & $-1.48$ & $+0.53$ & $\dots$ & $\dots$ & $+0.16$ & $+0.51$ & $+0.53$ \\
150824003101278 & $-0.85$ & $+0.60$ & $\dots$ & $\dots$ & $+0.07$ & $+0.27$ & $+0.60$ \\
140812003201318 & $-0.80$ & $+0.62$ & $\dots$ & $\dots$ & $+0.27$ & $-0.21$ & $+0.62$ \\
160916001801021 & $-0.84$ & $+0.56$ & $\dots$ & $\dots$ & $+0.15$ & $+0.40$ & $+0.55$ \\
BPS CS 22879$-$0103 & $-2.00$ & $+0.15$ & $+0.35$ & $+0.60$ & $-0.04$ & $+0.13$ & $+0.34$ \\
J204927.65$-$512444.0 & $-2.47$ & $-0.02$ & $\dots$ & $+0.13$ & $\dots$ & $-0.25$ & $+0.58$ \\
$\boldsymbol{\mu \pm \sigma ([X/Y])}$ & $\boldsymbol{-0.97\pm0.22}$ & $\boldsymbol{+0.53\pm0.07}$ & $\boldsymbol{+0.35\pm\dots}$ & $\boldsymbol{+0.37\pm\dots}$ & $\boldsymbol{+0.14\pm0.19}$ & $\boldsymbol{+0.19\pm0.28}$ & $\boldsymbol{+0.52\pm0.10}$\\
\pagebreak \\[-3.5ex]
\multicolumn{8}{c}{CDTG-$5$-$r$I} \\
\multicolumn{8}{c}{Structure: Unassigned Structure} \\
\multicolumn{8}{c}{Group Assoc: DTG-1: \citet{Shank2022b}} \\
\multicolumn{8}{c}{Group Assoc: DTG-43: \citet{Shank2022b}} \\
\multicolumn{8}{c}{Stellar Assoc: No Stellar Associations} \\
\multicolumn{8}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{8}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
140312003501195 & $-0.97$ & $+0.42$ & $\dots$ & $\dots$ & $+0.10$ & $+0.16$ & $+0.56$ \\
160524003601168 & $-0.84$ & $+0.49$ & $\dots$ & $\dots$ & $+0.25$ & $+0.14$ & $+0.61$ \\
170216003801261 & $-0.88$ & $+0.54$ & $\dots$ & $\dots$ & $+0.27$ & $+0.25$ & $+0.51$ \\
170515003601146 & $-0.98$ & $+0.41$ & $\dots$ & $\dots$ & $+0.12$ & $+0.47$ & $+0.55$ \\
170416004301255 & $-0.82$ & $+0.48$ & $\dots$ & $\dots$ & $-0.17$ & $+0.18$ & $+0.38$ \\
160327005601072 & $-0.99$ & $+0.61$ & $\dots$ & $\dots$ & $+0.31$ & $+0.28$ & $+0.55$ \\
170724002101141 & $-0.86$ & $+0.44$ & $\dots$ & $\dots$ & $+0.03$ & $-0.11$ & $+0.39$ \\
160418004601149 & $-0.81$ & $+0.51$ & $\dots$ & $\dots$ & $+0.29$ & $-0.10$ & $+0.56$ \\
150602003901206 & $-0.85$ & $+0.50$ & $\dots$ & $+0.95$ & $-0.09$ & $-0.04$ & $+0.43$ \\
170830001801396 & $-0.83$ & $+0.51$ & $\dots$ & $\dots$ & $+0.07$ & $+0.04$ & $+0.45$ \\
160415005101354 & $-0.82$ & $+0.43$ & $\dots$ & $\dots$ & $-0.08$ & $-0.04$ & $+0.40$ \\
160816002201075 & $-0.87$ & $+0.54$ & $\dots$ & $\dots$ & $+0.07$ & $0.00$ & $+0.46$ \\
160522005101185 & $-0.82$ & $+0.42$ & $\dots$ & $\dots$ & $+0.04$ & $+0.17$ & $+0.49$ \\
170802003201026 & $-0.93$ & $+0.39$ & $\dots$ & $\dots$ & $+0.06$ & $+0.54$ & $+0.59$ \\
140814003801080 & $-0.84$ & $+0.48$ & $\dots$ & $\dots$ & $-0.13$ & $-0.03$ & $+0.51$ \\
$\boldsymbol{\mu \pm \sigma ([X/Y])}$ & $\boldsymbol{-0.85\pm0.06}$ & $\boldsymbol{+0.48\pm0.06}$ & $\boldsymbol{\dots}$ & $\boldsymbol{+0.95\pm\dots}$ & $\boldsymbol{+0.07\pm0.15}$ & $\boldsymbol{+0.12\pm0.20}$ & $\boldsymbol{+0.50\pm0.08}$\\
\pagebreak \\[-3.5ex]
\multicolumn{8}{c}{CDTG-$6$-$r$I} \\
\multicolumn{8}{c}{Structure: Metal-Weak Thick Disk (MWTD)} \\
\multicolumn{8}{c}{Group Assoc: C-3: \citet{Malhan2022}} \\
\multicolumn{8}{c}{Group Assoc: DTG-97: \citet{Shank2022b}} \\
\multicolumn{8}{c}{Stellar Assoc: HD 122956 (CDTG-7: \citealt{Gudin2021})} \\
\multicolumn{8}{c}{Stellar Assoc: 2MASS J15083385-1459166 (CDTG-7: \citealt{Gudin2021})} \\
\multicolumn{8}{c}{Stellar Assoc: 2MASS J15204531-1742486 (CDTG-7: \citealt{Gudin2021})} \\
\multicolumn{8}{c}{Stellar Assoc: J215658.71-613043.5 (DTG-97: \citealt{Shank2022b}) } \\
\multicolumn{8}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{8}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
161118003001315 & $-0.82$ & $+0.53$ & $\dots$ & $+1.31$ & $+0.15$ & $+0.11$ & $+0.44$ \\
J030639.10$-$692040.0 & $-2.79$ & $+0.79$ & $+0.47$ & $-0.02$ & $\dots$ & $+0.20$ & $+0.32$ \\
171106004201332 & $-1.69$ & $+0.61$ & $\dots$ & $\dots$ & $+0.20$ & $+0.50$ & $+0.51$ \\
150207005101052 & $-1.65$ & $+0.52$ & $\dots$ & $\dots$ & $+0.24$ & $+0.54$ & $+0.60$ \\
HD 122956 & $-1.70$ & $\dots$ & $\dots$ & $+0.13$ & $-0.23$ & $+0.02$ & $+0.46$ \\
150408005301272 & $-1.48$ & $+0.46$ & $\dots$ & $\dots$ & $-0.10$ & $+0.45$ & $+0.46$ \\
J150833.86$-$145916.6 & $-2.29$ & $+0.67$ & $+0.34$ & $0.00$ & $-0.17$ & $-0.10$ & $+0.49$ \\
J152045.31$-$174248.6 & $-2.81$ & $+0.54$ & $+0.50$ & $-2.85$ & $\dots$ & $-0.30$ & $+0.35$ \\
J190931.13$-$214053.9 & $-3.33$ & $+0.38$ & $+0.34$ & $-0.72$ & $\dots$ & $+0.04$ & $+0.66$ \\
140607002001175 & $-0.81$ & $+0.57$ & $\dots$ & $\dots$ & $+0.05$ & $+0.04$ & $+0.62$ \\
150901001101065 & $-1.32$ & $+0.47$ & $\dots$ & $\dots$ & $-0.06$ & $+0.32$ & $+0.49$ \\
140713004002122 & $-0.84$ & $+0.53$ & $\dots$ & $\dots$ & $+0.09$ & $+0.29$ & $+0.51$ \\
161008003001292 & $-1.39$ & $+0.64$ & $\dots$ & $\dots$ & $+0.28$ & $+0.44$ & $+0.45$ \\
140805004201223 & $-1.42$ & $+0.22$ & $\dots$ & $\dots$ & $-0.12$ & $+0.28$ & $+0.56$ \\
$\boldsymbol{\mu \pm \sigma ([X/Y])}$ & $\boldsymbol{-1.63\pm0.78}$ & $\boldsymbol{+0.54\pm0.13}$ & $\boldsymbol{+0.41\pm0.08}$ & $\boldsymbol{+0.05\pm0.99}$ & $\boldsymbol{+0.03\pm0.18}$ & $\boldsymbol{+0.21\pm0.24}$ & $\boldsymbol{+0.49\pm0.10}$\\
\pagebreak \\[-3.5ex]
\multicolumn{8}{c}{CDTG-$7$-$r$I} \\
\multicolumn{8}{c}{Structure: Gaia-Sausage-Enceladus (GSE)} \\
\multicolumn{8}{c}{Group Assoc: Sausage: \citet{Cordoni2021}} \\
\multicolumn{8}{c}{Group Assoc: CDTG-13: \citet{Gudin2021}} \\
\multicolumn{8}{c}{Group Assoc: DTG-34: \citet{Limberg2021a}} \\
\multicolumn{8}{c}{Group Assoc: DTC-2: \citet{Hattori2022}} \\
\multicolumn{8}{c}{Group Assoc: DTG-8: \citet{Shank2022b}} \\
\multicolumn{8}{c}{Group Assoc: DTG-30: \citet{Shank2022b}} \\
\multicolumn{8}{c}{Group Assoc: 1: \citet{SofieLovdal2022}} \\
\multicolumn{8}{c}{Stellar Assoc: J011650.10-630744.1 (DTG-95: \citealt{Shank2022b})} \\
\multicolumn{8}{c}{Stellar Assoc: J012135.25-225712.3 (DTG-8: \citealt{Shank2022b})} \\
\multicolumn{8}{c}{Stellar Assoc: J022013.30-601436.0 (DTG-30: \citealt{Shank2022b})} \\
\multicolumn{8}{c}{Stellar Assoc: 2MASS J04012191-2635058 (CDTG-13: \citealt{Gudin2021})} \\
\multicolumn{8}{c}{Stellar Assoc: 2MASS J12292696-0442325 (CDTG-28: \citealt{Gudin2021})} \\
\multicolumn{8}{c}{Stellar Assoc: J122927.00-044233.0 (DTG-30: \citealt{Shank2022b})} \\
\multicolumn{8}{c}{Stellar Assoc: 2MASS J18562774-7251331 (CDTG-13: \citealt{Gudin2021})} \\
\multicolumn{8}{c}{Stellar Assoc: J185627.75-725133.0 (DTG-18: \citealt{Shank2022a}) } \\
\multicolumn{8}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{8}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
J011650.10$-$630744.1 & $-1.64$ & $+0.17$ & $+0.36$ & $-0.23$ & $\dots$ & $-0.00$ & $+0.37$ \\
160107001601269 & $-0.85$ & $+0.47$ & $\dots$ & $\dots$ & $+0.24$ & $+0.21$ & $+0.56$ \\
J022013.30$-$601436.0 & $-1.67$ & $+0.17$ & $+0.21$ & $+0.12$ & $\dots$ & $+0.19$ & $+0.44$ \\
J040121.91$-$263505.8 & $-2.17$ & $+0.13$ & $\dots$ & $+0.13$ & $\dots$ & $+0.15$ & $+0.38$ \\
131118002901064 & $-1.59$ & $+0.50$ & $\dots$ & $\dots$ & $+0.43$ & $+0.33$ & $+0.53$ \\
J083934.60$-$212206.9 & $-1.94$ & $+0.15$ & $\dots$ & $+0.15$ & $\dots$ & $+0.13$ & $+0.42$ \\
150405002001092 & $-0.90$ & $+0.23$ & $\dots$ & $\dots$ & $+0.22$ & $+0.54$ & $+0.60$ \\
150103005001153 & $-0.84$ & $+0.21$ & $\dots$ & $\dots$ & $-0.04$ & $+0.34$ & $+0.41$ \\
150601001601192 & $-1.81$ & $+0.56$ & $\dots$ & $\dots$ & $0.00$ & $+0.32$ & $+0.59$ \\
J122926.88$-$044232.4 & $-2.23$ & $+0.79$ & $+0.54$ & $0.00$ & $-0.12$ & $-0.22$ & $+0.46$ \\
170218003701016 & $-0.88$ & $+0.39$ & $\dots$ & $\dots$ & $+0.30$ & $+0.24$ & $+0.48$ \\
170603003101245 & $-0.93$ & $+0.30$ & $\dots$ & $\dots$ & $+0.16$ & $+0.48$ & $+0.50$ \\
J185627.74$-$725133.1 & $-2.26$ & $+0.23$ & $\dots$ & $-0.00$ & $\dots$ & $-0.01$ & $+0.32$ \\
$\boldsymbol{\mu \pm \sigma ([X/Y])}$ & $\boldsymbol{-1.53\pm0.57}$ & $\boldsymbol{+0.25\pm0.18}$ & $\boldsymbol{+0.37\pm0.14}$ & $\boldsymbol{+0.07\pm0.12}$ & $\boldsymbol{+0.16\pm0.19}$ & $\boldsymbol{+0.22\pm0.20}$ & $\boldsymbol{+0.46\pm0.09}$\\
\pagebreak \\[-3.5ex]
\multicolumn{8}{c}{CDTG-$8$-$r$I} \\
\multicolumn{8}{c}{Structure: Gaia-Sausage-Enceladus (GSE)} \\
\multicolumn{8}{c}{Group Assoc: Comoving: \citet{Myeong2017}} \\
\multicolumn{8}{c}{Group Assoc: CDTG-14: \citet{Gudin2021}} \\
\multicolumn{8}{c}{Group Assoc: M92: \citet{Malhan2022}} \\
\multicolumn{8}{c}{Group Assoc: C-3: \citet{Malhan2022}} \\
\multicolumn{8}{c}{Group Assoc: DTG-78: \citet{Shank2022b}} \\
\multicolumn{8}{c}{Stellar Assoc: 2MASS J00541965-0611555* (CDTG-14: \citealt{Gudin2021})} \\
\multicolumn{8}{c}{Stellar Assoc: J005419.65-061155.4 (DTG-78: \citealt{Shank2022b})} \\
\multicolumn{8}{c}{Stellar Assoc: J060903.60-712226.0 (Sausage: \citealt{Cordoni2021})} \\
\multicolumn{8}{c}{Stellar Assoc: 2MASS J06090353-7122260 (CDTG-14: \citealt{Gudin2021})} \\
\multicolumn{8}{c}{Stellar Assoc: J060903.58-712225.9 (DTG-4: \citealt{Shank2022a})} \\
\multicolumn{8}{c}{Stellar Assoc: 2MASS J08155667-2204105 (CDTG-14: \citealt{Gudin2021})} \\
\multicolumn{8}{c}{Stellar Assoc: J081556.70-220411.0 (DTG-78: \citealt{Shank2022b})} \\
\multicolumn{8}{c}{Stellar Assoc: 2MASS J10044858-2706500* (CDTG-14: \citealt{Gudin2021})} \\
\multicolumn{8}{c}{Stellar Assoc: J100448.60-270650.0 (DTG-78: \citealt{Shank2022b})} \\
\multicolumn{8}{c}{Stellar Assoc: G 154-34 (CDTG-14: \citealt{Gudin2021}) } \\
\multicolumn{8}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{8}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
J005419.65$-$061155.4 & $-2.32$ & $+0.98$ & $+0.52$ & $+0.26$ & $-0.25$ & $-0.21$ & $+0.59$ \\
170907004601168 & $-1.17$ & $+0.43$ & $\dots$ & $\dots$ & $-0.02$ & $+0.41$ & $+0.50$ \\
J060903.53$-$712226.0 & $-2.73$ & $+0.38$ & $\dots$ & $-0.16$ & $\dots$ & $-0.45$ & $+0.32$ \\
J081556.67$-$220410.5 & $-1.82$ & $-0.03$ & $\dots$ & $+0.11$ & $\dots$ & $+0.21$ & $+0.57$ \\
J100448.58$-$270650.0 & $-2.40$ & $+0.96$ & $+0.45$ & $-0.00$ & $+0.14$ & $-0.38$ & $+0.41$ \\
170513002501048 & $-1.49$ & $+0.67$ & $\dots$ & $\dots$ & $+0.39$ & $+0.33$ & $+0.63$ \\
170403001601075 & $-1.35$ & $+0.55$ & $\dots$ & $\dots$ & $+0.12$ & $+0.49$ & $+0.59$ \\
150428003102322 & $-1.11$ & $+0.54$ & $\dots$ & $\dots$ & $+0.37$ & $+0.40$ & $+0.46$ \\
G 154$-$34 & $-2.24$ & $\dots$ & $\dots$ & $+0.28$ & $+0.15$ & $-0.10$ & $+0.49$ \\
J212625.25$-$214424.3 & $-2.81$ & $-0.14$ & $\dots$ & $+0.37$ & $\dots$ & $-0.02$ & $+0.58$ \\
150831005001014 & $-0.83$ & $+0.62$ & $\dots$ & $\dots$ & $+0.71$ & $+0.07$ & $+0.45$ \\
HE 2323$-$6549 & $-3.35$ & $+0.73$ & $+0.55$ & $+0.03$ & $-0.46$ & $-0.58$ & $+0.58$ \\
$\boldsymbol{\mu \pm \sigma ([X/Y])}$ & $\boldsymbol{-1.97\pm0.79}$ & $\boldsymbol{+0.57\pm0.35}$ & $\boldsymbol{+0.51\pm0.05}$ & $\boldsymbol{+0.13\pm0.18}$ & $\boldsymbol{+0.13\pm0.34}$ & $\boldsymbol{+0.02\pm0.36}$ & $\boldsymbol{+0.53\pm0.09}$\\
\pagebreak \\[-3.5ex]
\multicolumn{8}{c}{CDTG-$9$-$r$I} \\
\multicolumn{8}{c}{Structure: Unassigned Structure} \\
\multicolumn{8}{c}{Group Assoc: DTG-5: \citet{Shank2022b}} \\
\multicolumn{8}{c}{Group Assoc: DTG-16: \citet{Shank2022b}} \\
\multicolumn{8}{c}{Stellar Assoc: J022248.48-780407.4 (DTG-5: \citealt{Shank2022b}) } \\
\multicolumn{8}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{8}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
170806005801276 & $-0.82$ & $+0.43$ & $\dots$ & $\dots$ & $+0.04$ & $+0.16$ & $+0.53$ \\
141103003601093 & $-0.87$ & $+0.59$ & $\dots$ & $\dots$ & $+0.26$ & $+0.06$ & $+0.47$ \\
170513003001289 & $-0.87$ & $+0.50$ & $\dots$ & $+1.59$ & $+0.09$ & $+0.03$ & $+0.54$ \\
160130005801291 & $-0.84$ & $+0.43$ & $\dots$ & $\dots$ & $+0.27$ & $+0.33$ & $+0.53$ \\
160425001901254 & $-0.86$ & $+0.45$ & $\dots$ & $\dots$ & $+0.21$ & $+0.47$ & $+0.52$ \\
150429001601004 & $-0.85$ & $+0.38$ & $\dots$ & $\dots$ & $-0.06$ & $+0.14$ & $+0.43$ \\
170531003301351 & $-0.82$ & $+0.41$ & $\dots$ & $\dots$ & $-0.23$ & $+0.01$ & $+0.48$ \\
170408005501387 & $-0.80$ & $+0.57$ & $\dots$ & $\dots$ & $-0.21$ & $+0.04$ & $+0.44$ \\
170806003701040 & $-0.83$ & $+0.42$ & $\dots$ & $\dots$ & $+0.18$ & $+0.46$ & $+0.51$ \\
160916001801022 & $-0.83$ & $+0.45$ & $\dots$ & $\dots$ & $+0.21$ & $+0.11$ & $+0.51$ \\
170912002402173 & $-0.86$ & $+0.54$ & $\dots$ & $\dots$ & $-0.07$ & $-0.12$ & $+0.32$ \\
150829004901030 & $-0.83$ & $+0.54$ & $\dots$ & $\dots$ & $+0.09$ & $+0.22$ & $+0.59$ \\
$\boldsymbol{\mu \pm \sigma ([X/Y])}$ & $\boldsymbol{-0.84\pm0.02}$ & $\boldsymbol{+0.47\pm0.07}$ & $\boldsymbol{\dots}$ & $\boldsymbol{+1.59\pm\dots}$ & $\boldsymbol{+0.08\pm0.17}$ & $\boldsymbol{+0.13\pm0.18}$ & $\boldsymbol{+0.51\pm0.06}$\\
\multicolumn{8}{c}{CDTG-$10$-$r$I} \\
\multicolumn{8}{c}{Structure: Helmi Stream} \\
\multicolumn{8}{c}{Group Assoc: S2: \citet{Myeong2018b}} \\
\multicolumn{8}{c}{Group Assoc: S2: \citet{Myeong2018c}} \\
\multicolumn{8}{c}{Group Assoc: CDTG-15: \citet{Gudin2021}} \\
\multicolumn{8}{c}{Group Assoc: DTG-3: \citet{Limberg2021a}} \\
\multicolumn{8}{c}{Group Assoc: DTG-42: \citet{Shank2022b}} \\
\multicolumn{8}{c}{Stellar Assoc: 2MASS J00021668-2453494* (CDTG-15: \citealt{Gudin2021})} \\
\multicolumn{8}{c}{Stellar Assoc: 5049085217270417152 (Green: \citealt{Koppelman2018})} \\
\multicolumn{8}{c}{Stellar Assoc: 5049085217270417152 (H99: \citealt{Borsato2020})} \\
\multicolumn{8}{c}{Stellar Assoc: J024737.45-360627.2 (DTG-42: \citealt{Shank2022b})} \\
\multicolumn{8}{c}{Stellar Assoc: 5049085217270417152 (60: \citealt{SofieLovdal2022})} \\
\multicolumn{8}{c}{Stellar Assoc: J134254.10-071701.0 (DTG-42: \citealt{Shank2022b})} \\
\multicolumn{8}{c}{Stellar Assoc: 3742101345970116224 (Green: \citealt{Koppelman2018})} \\
\multicolumn{8}{c}{Stellar Assoc: 3742101345970116224 (H99: \citealt{Borsato2020})} \\
\multicolumn{8}{c}{Stellar Assoc: HD 119516 (CDTG-15: \citealt{Gudin2021})} \\
\multicolumn{8}{c}{Stellar Assoc: 3742101345970116224 (60: \citealt{SofieLovdal2022})} \\
\multicolumn{8}{c}{Stellar Assoc: 1275876252107941888 (H99: \citealt{Borsato2020})} \\
\multicolumn{8}{c}{Stellar Assoc: BD+30:2611 (CDTG-15: \citealt{Gudin2021})} \\
\multicolumn{8}{c}{Stellar Assoc: BD+30:2611 (DTG-3: \citealt{Limberg2021a})} \\
\multicolumn{8}{c}{Stellar Assoc: 1275876252107941888 (60: \citealt{SofieLovdal2022})} \\
\multicolumn{8}{c}{Stellar Assoc: 2268048503896398720 (Green: \citealt{Koppelman2018})} \\
\multicolumn{8}{c}{Stellar Assoc: 2268048503896398720 (H99: \citealt{Borsato2020})} \\
\multicolumn{8}{c}{Stellar Assoc: HD 175305 (CDTG-15: \citealt{Gudin2021})} \\
\multicolumn{8}{c}{Stellar Assoc: 2268048503896398720 (60: \citealt{SofieLovdal2022})} \\
\multicolumn{8}{c}{Stellar Assoc: 2MASS J22302641-1949527* (CDTG-15: \citealt{Gudin2021}) } \\
\multicolumn{8}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{8}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
J000216.68$-$245349.4 & $-1.81$ & $-0.56$ & $\dots$ & $+0.59$ & $\dots$ & $+0.10$ & $+0.52$ \\
CD$-$36 01052 & $-1.79$ & $\dots$ & $+0.32$ & $+0.49$ & $-0.08$ & $+0.07$ & $+0.45$ \\
BPS CS 22191$-$0029 & $-2.50$ & $+0.05$ & $+0.18$ & $+0.11$ & $\dots$ & $-0.37$ & $+0.33$ \\
190225002701068 & $-0.95$ & $+0.21$ & $\dots$ & $\dots$ & $+0.14$ & $+0.45$ & $+0.49$ \\
J134254.00$-$071702.4 & $-2.51$ & $+0.79$ & $+0.39$ & $+0.04$ & $-0.25$ & $-0.26$ & $+0.44$ \\
HD 119516 & $-2.26$ & $\dots$ & $+0.30$ & $+0.22$ & $-0.38$ & $-0.08$ & $+0.31$ \\
BD$+$30 2611 & $-1.50$ & $-0.02$ & $+0.27$ & $-0.37$ & $-0.30$ & $0.00$ & $+0.62$ \\
HD 175305 & $-1.73$ & $+0.02$ & $+0.41$ & $+0.10$ & $-0.18$ & $-0.00$ & $+0.32$ \\
J223026.41$-$194952.7 & $-2.28$ & $+0.48$ & $+0.24$ & $-0.28$ & $\dots$ & $-0.10$ & $+0.40$ \\
HE 2244$-$2116 & $-2.35$ & $+0.35$ & $+0.36$ & $0.00$ & $-0.20$ & $-0.10$ & $+0.58$ \\
BPS CS 22941$-$0017 & $-3.08$ & $+0.15$ & $+0.49$ & $-0.05$ & $-0.33$ & $-0.49$ & $+0.36$ \\
$\boldsymbol{\mu \pm \sigma ([X/Y])}$ & $\boldsymbol{-2.11\pm0.59}$ & $\boldsymbol{+0.17\pm0.35}$ & $\boldsymbol{+0.33\pm0.09}$ & $\boldsymbol{+0.06\pm0.31}$ & $\boldsymbol{-0.23\pm0.15}$ & $\boldsymbol{-0.08\pm0.24}$ & $\boldsymbol{+0.44\pm0.11}$\\
\pagebreak \\[-3.5ex]
\multicolumn{8}{c}{CDTG-$11$-$r$I} \\
\multicolumn{8}{c}{Structure: Gaia-Sausage-Enceladus (GSE)} \\
\multicolumn{8}{c}{Group Assoc: CDTG-12: \citet{Gudin2021}} \\
\multicolumn{8}{c}{Group Assoc: DTG-36: \citet{Limberg2021a}} \\
\multicolumn{8}{c}{Group Assoc: DTG-18: \citet{Shank2022b}} \\
\multicolumn{8}{c}{Group Assoc: DTG-111: \citet{Shank2022b}} \\
\multicolumn{8}{c}{Stellar Assoc: 2MASS J07161594-5135248 (CDTG-12: \citealt{Gudin2021})} \\
\multicolumn{8}{c}{Stellar Assoc: J071615.94-513524.9 (DTG-111: \citealt{Shank2022b})} \\
\multicolumn{8}{c}{Stellar Assoc: J155743.23-783559.4 (DTG-18: \citealt{Shank2022b})} \\
\multicolumn{8}{c}{Stellar Assoc: 2MASS J22373316-4341181 (CDTG-12: \citealt{Gudin2021})} \\
\multicolumn{8}{c}{Stellar Assoc: J232541.64-235620.7 (DTG-17: \citealt{Shank2022b}) } \\
\multicolumn{8}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{8}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
J071615.94$-$513524.8 & $-1.86$ & $+0.13$ & $\dots$ & $+0.21$ & $\dots$ & $+0.28$ & $+0.46$ \\
160423003201066 & $-0.81$ & $+0.48$ & $\dots$ & $+1.67$ & $+0.08$ & $-0.06$ & $+0.58$ \\
160325003201176 & $-0.82$ & $+0.49$ & $\dots$ & $\dots$ & $+0.08$ & $+0.17$ & $+0.48$ \\
150208005201078 & $-0.86$ & $+0.53$ & $\dots$ & $\dots$ & $+0.43$ & $+0.13$ & $+0.58$ \\
J155211.10$-$143037.0 & $-1.60$ & $+0.09$ & $+0.37$ & $+0.34$ & $\dots$ & $+0.53$ & $+0.66$ \\
170712002601112 & $-1.42$ & $+0.53$ & $\dots$ & $\dots$ & $+0.16$ & $+0.40$ & $+0.46$ \\
180625003301108 & $-1.49$ & $+0.66$ & $\dots$ & $\dots$ & $+0.17$ & $+0.17$ & $+0.36$ \\
160817003601383 & $-0.84$ & $+0.44$ & $\dots$ & $\dots$ & $-0.01$ & $+0.13$ & $+0.58$ \\
J223733.16$-$434118.1 & $-2.47$ & $+0.04$ & $\dots$ & $+0.14$ & $\dots$ & $-0.06$ & $+0.40$ \\
J230609.75$-$610736.8 & $-2.28$ & $+0.24$ & $\dots$ & $+0.09$ & $\dots$ & $-0.14$ & $+0.31$ \\
J232541.64$-$235620.6 & $-1.88$ & $+0.08$ & $\dots$ & $+0.06$ & $\dots$ & $+0.19$ & $+0.42$ \\
$\boldsymbol{\mu \pm \sigma ([X/Y])}$ & $\boldsymbol{-1.48\pm0.59}$ & $\boldsymbol{+0.35\pm0.25}$ & $\boldsymbol{+0.37\pm\dots}$ & $\boldsymbol{+0.17\pm0.11}$ & $\boldsymbol{+0.11\pm0.11}$ & $\boldsymbol{+0.15\pm0.20}$ & $\boldsymbol{+0.48\pm0.11}$\\
\pagebreak \\[-3.5ex]
\multicolumn{8}{c}{CDTG-$12$-$r$I} \\
\multicolumn{8}{c}{Structure: Splashed Disk} \\
\multicolumn{8}{c}{Group Assoc: No Group Associations} \\
\multicolumn{8}{c}{Stellar Assoc: J06320130-2026538 (DTC-24: \citealt{Hattori2022})} \\
\multicolumn{8}{c}{Stellar Assoc: 2MASS J14191395-0844410 (CDTG-25: \citealt{Gudin2021})} \\
\multicolumn{8}{c}{Stellar Assoc: RAVE J192819.9-633935* (CDTG-16: \citealt{Gudin2021}) } \\
\multicolumn{8}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{8}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
131118002901069 & $-0.90$ & $+0.43$ & $\dots$ & $\dots$ & $+0.30$ & $+0.19$ & $+0.67$ \\
J063201.30$-$202653.8 & $-1.56$ & $-0.03$ & $\dots$ & $+1.44$ & $\dots$ & $+0.15$ & $+0.70$ \\
151230003202352 & $-0.82$ & $+0.45$ & $\dots$ & $\dots$ & $+0.10$ & $+0.05$ & $+0.59$ \\
170121004501270 & $-1.04$ & $+0.36$ & $\dots$ & $+1.20$ & $+0.09$ & $+0.13$ & $+0.31$ \\
140303000402162 & $-0.85$ & $+0.49$ & $\dots$ & $\dots$ & $+0.33$ & $+0.41$ & $+0.61$ \\
160327004101234 & $-0.91$ & $+0.53$ & $\dots$ & $\dots$ & $+0.22$ & $+0.22$ & $+0.39$ \\
170206005701040 & $-0.84$ & $+0.50$ & $\dots$ & $\dots$ & $-0.06$ & $+0.10$ & $+0.55$ \\
J141913.92$-$084442.0 & $-2.08$ & $+0.53$ & $+0.44$ & $+0.34$ & $-0.27$ & $-0.15$ & $+0.34$ \\
150428002601173 & $-0.92$ & $+0.55$ & $\dots$ & $\dots$ & $+0.13$ & $+0.15$ & $+0.39$ \\
J192819.90$-$633935.0 & $-2.40$ & $+0.51$ & $+0.62$ & $-0.31$ & $\dots$ & $+0.17$ & $+0.48$ \\
$\boldsymbol{\mu \pm \sigma ([X/Y])}$ & $\boldsymbol{-0.90\pm0.10}$ & $\boldsymbol{+0.49\pm0.06}$ & $\boldsymbol{+0.53\pm\dots}$ & $\boldsymbol{+0.70\pm0.75}$ & $\boldsymbol{+0.12\pm0.19}$ & $\boldsymbol{+0.15\pm0.10}$ & $\boldsymbol{+0.50\pm0.14}$\\
\multicolumn{8}{c}{CDTG-$13$-$r$I} \\
\multicolumn{8}{c}{Structure: Unassigned Structure} \\
\multicolumn{8}{c}{Group Assoc: No Group Associations} \\
\multicolumn{8}{c}{Stellar Assoc: No Stellar Associations} \\
\multicolumn{8}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{8}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
170217001601027 & $-0.90$ & $+0.46$ & $\dots$ & $\dots$ & $+0.26$ & $+0.32$ & $+0.53$ \\
170417002601118 & $-0.88$ & $+0.52$ & $\dots$ & $\dots$ & $+0.10$ & $+0.22$ & $+0.41$ \\
150208004201368 & $-0.81$ & $+0.45$ & $\dots$ & $\dots$ & $+0.15$ & $+0.15$ & $+0.56$ \\
141231004601266 & $-0.90$ & $+0.56$ & $\dots$ & $\dots$ & $+0.36$ & $+0.09$ & $+0.47$ \\
150210003701013 & $-0.90$ & $+0.49$ & $\dots$ & $\dots$ & $+0.34$ & $+0.11$ & $+0.43$ \\
160418003101094 & $-0.81$ & $+0.48$ & $\dots$ & $\dots$ & $+0.14$ & $+0.08$ & $+0.47$ \\
160520002601197 & $-0.85$ & $+0.46$ & $\dots$ & $\dots$ & $+0.05$ & $+0.15$ & $+0.56$ \\
160422003001067 & $-0.80$ & $+0.52$ & $\dots$ & $\dots$ & $+0.10$ & $+0.19$ & $+0.37$ \\
160426006101155 & $-0.85$ & $+0.29$ & $\dots$ & $\dots$ & $-0.09$ & $+0.17$ & $+0.57$ \\
$\boldsymbol{\mu \pm \sigma ([X/Y])}$ & $\boldsymbol{-0.86\pm0.04}$ & $\boldsymbol{+0.49\pm0.05}$ & $\boldsymbol{\dots}$ & $\boldsymbol{\dots}$ & $\boldsymbol{+0.16\pm0.14}$ & $\boldsymbol{+0.15\pm0.07}$ & $\boldsymbol{+0.49\pm0.08}$\\
\pagebreak \\[-3.5ex]
\multicolumn{8}{c}{CDTG-$14$-$r$I} \\
\multicolumn{8}{c}{Structure: Unassigned Structure} \\
\multicolumn{8}{c}{Group Assoc: DTG-16: \citet{Shank2022a}} \\
\multicolumn{8}{c}{Stellar Assoc: No Stellar Associations} \\
\multicolumn{8}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{8}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
160419003601272 & $-0.84$ & $+0.57$ & $\dots$ & $\dots$ & $+0.21$ & $+0.32$ & $+0.51$ \\
170312001601291 & $-0.91$ & $+0.51$ & $\dots$ & $\dots$ & $+0.43$ & $+0.42$ & $+0.49$ \\
140412002201386 & $-1.35$ & $+0.62$ & $\dots$ & $\dots$ & $+0.40$ & $+0.41$ & $+0.51$ \\
140611001601101 & $-1.35$ & $+0.52$ & $\dots$ & $\dots$ & $+0.27$ & $-0.10$ & $+0.54$ \\
150703002602272 & $-1.44$ & $+0.59$ & $\dots$ & $\dots$ & $+0.12$ & $+0.28$ & $+0.46$ \\
140711001301278 & $-0.89$ & $+0.54$ & $\dots$ & $\dots$ & $+0.30$ & $+0.31$ & $+0.39$ \\
150607005101057 & $-0.86$ & $+0.52$ & $\dots$ & $\dots$ & $+0.74$ & $+0.53$ & $+0.56$ \\
J204534.54$-$143115.1 & $-2.81$ & $+0.51$ & $\dots$ & $+0.13$ & $\dots$ & $-0.12$ & $+0.31$ \\
J210038.24$-$053917.1 & $-2.27$ & $+0.50$ & $\dots$ & $+0.20$ & $\dots$ & $-0.13$ & $+0.38$ \\
$\boldsymbol{\mu \pm \sigma ([X/Y])}$ & $\boldsymbol{-1.32\pm0.65}$ & $\boldsymbol{+0.52\pm0.04}$ & $\boldsymbol{\dots}$ & $\boldsymbol{+0.17\pm\dots}$ & $\boldsymbol{+0.31\pm0.18}$ & $\boldsymbol{+0.30\pm0.29}$ & $\boldsymbol{+0.47\pm0.08}$\\
\multicolumn{8}{c}{CDTG-$15$-$r$I} \\
\multicolumn{8}{c}{Structure: Gaia-Sausage-Enceladus (GSE)} \\
\multicolumn{8}{c}{Group Assoc: No Group Associations} \\
\multicolumn{8}{c}{Stellar Assoc: No Stellar Associations} \\
\multicolumn{8}{c}{Globular Assoc: NGC~6402~(M~14): \citet{Vasiliev2021}} \\
\multicolumn{8}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
170713002601294 & $-1.42$ & $+0.58$ & $\dots$ & $\dots$ & $+0.26$ & $+0.31$ & $+0.52$ \\
J160737.84$-$211332.0 & $-1.56$ & $\dots$ & $+0.44$ & $\dots$ & $\dots$ & $+0.01$ & $+0.36$ \\
J181200.10$-$463148.8 & $-3.30$ & $+0.51$ & $+0.38$ & $-0.46$ & $\dots$ & $-0.00$ & $+0.42$ \\
140814003801109 & $-1.51$ & $+0.38$ & $\dots$ & $\dots$ & $+0.31$ & $+0.46$ & $+0.47$ \\
160426007401343 & $-1.34$ & $+0.54$ & $\dots$ & $\dots$ & $+0.17$ & $+0.39$ & $+0.55$ \\
150829003101071 & $-1.32$ & $+0.61$ & $\dots$ & $+1.69$ & $-0.26$ & $+0.11$ & $+0.55$ \\
140707002101285 & $-1.27$ & $+0.50$ & $\dots$ & $\dots$ & $+0.28$ & $+0.45$ & $+0.52$ \\
J185707.77$-$362611.9 & $-1.56$ & $\dots$ & $+0.43$ & $\dots$ & $\dots$ & $+0.11$ & $+0.45$ \\
$\boldsymbol{\mu \pm \sigma ([X/Y])}$ & $\boldsymbol{-1.43\pm0.13}$ & $\boldsymbol{+0.53\pm0.07}$ & $\boldsymbol{+0.44\pm0.03}$ & $\boldsymbol{+0.62\pm\dots}$ & $\boldsymbol{+0.26\pm0.06}$ & $\boldsymbol{+0.23\pm0.19}$ & $\boldsymbol{+0.48\pm0.07}$\\
\pagebreak \\[-3.5ex]
\multicolumn{8}{c}{CDTG-$16$-$r$I} \\
\multicolumn{8}{c}{Structure: Unassigned Structure} \\
\multicolumn{8}{c}{Group Assoc: DTG-121: \citet{Shank2022b}} \\
\multicolumn{8}{c}{Stellar Assoc: No Stellar Associations} \\
\multicolumn{8}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{8}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
160916003801134 & $-0.83$ & $+0.45$ & $\dots$ & $\dots$ & $+0.26$ & $+0.42$ & $+0.43$ \\
160916003801338 & $-0.99$ & $+0.60$ & $\dots$ & $\dots$ & $+0.10$ & $+0.27$ & $+0.45$ \\
160916003801016 & $-0.96$ & $+0.40$ & $\dots$ & $\dots$ & $+0.23$ & $+0.36$ & $+0.56$ \\
160422003001386 & $-0.82$ & $+0.40$ & $\dots$ & $\dots$ & $+0.36$ & $+0.12$ & $+0.47$ \\
160519002601217 & $-0.96$ & $+0.61$ & $\dots$ & $\dots$ & $+0.34$ & $+0.47$ & $+0.54$ \\
160418003601198 & $-0.84$ & $+0.41$ & $\dots$ & $\dots$ & $+0.14$ & $+0.08$ & $+0.49$ \\
170530002601003 & $-0.81$ & $+0.39$ & $\dots$ & $\dots$ & $+0.03$ & $+0.42$ & $+0.43$ \\
190212003501121 & $-0.81$ & $+0.44$ & $\dots$ & $\dots$ & $-0.12$ & $-0.02$ & $+0.54$ \\
$\boldsymbol{\mu \pm \sigma ([X/Y])}$ & $\boldsymbol{-0.83\pm0.09}$ & $\boldsymbol{+0.42\pm0.04}$ & $\boldsymbol{\dots}$ & $\boldsymbol{\dots}$ & $\boldsymbol{+0.18\pm0.16}$ & $\boldsymbol{+0.28\pm0.19}$ & $\boldsymbol{+0.49\pm0.05}$\\
\multicolumn{8}{c}{CDTG-$17$-$r$I} \\
\multicolumn{8}{c}{Structure: Unassigned Structure} \\
\multicolumn{8}{c}{Group Assoc: No Group Associations} \\
\multicolumn{8}{c}{Stellar Assoc: No Stellar Associations} \\
\multicolumn{8}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{8}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
170417004501188 & $-0.86$ & $+0.56$ & $\dots$ & $\dots$ & $+0.10$ & $+0.29$ & $+0.46$ \\
160401004401264 & $-0.89$ & $+0.56$ & $\dots$ & $\dots$ & $+0.23$ & $+0.17$ & $+0.48$ \\
160327005601145 & $-1.01$ & $+0.63$ & $\dots$ & $+1.14$ & $+0.11$ & $+0.30$ & $+0.62$ \\
150603002301086 & $-0.96$ & $+0.51$ & $\dots$ & $\dots$ & $+0.37$ & $+0.43$ & $+0.58$ \\
170712002601049 & $-0.84$ & $+0.52$ & $\dots$ & $\dots$ & $+0.18$ & $+0.38$ & $+0.62$ \\
150413004601222 & $-0.85$ & $+0.57$ & $\dots$ & $\dots$ & $+0.11$ & $+0.16$ & $+0.63$ \\
160421005101363 & $-1.06$ & $+0.48$ & $\dots$ & $\dots$ & $+0.43$ & $+0.41$ & $+0.47$ \\
160817003101018 & $-0.81$ & $+0.44$ & $\dots$ & $\dots$ & $+0.09$ & $+0.12$ & $+0.45$ \\
$\boldsymbol{\mu \pm \sigma ([X/Y])}$ & $\boldsymbol{-0.89\pm0.09}$ & $\boldsymbol{+0.53\pm0.06}$ & $\boldsymbol{\dots}$ & $\boldsymbol{+1.14\pm\dots}$ & $\boldsymbol{+0.15\pm0.12}$ & $\boldsymbol{+0.28\pm0.12}$ & $\boldsymbol{+0.54\pm0.08}$\\
\pagebreak \\[-3.5ex]
\multicolumn{8}{c}{CDTG-$18$-$r$I} \\
\multicolumn{8}{c}{Structure: Gaia-Sausage-Enceladus (GSE)} \\
\multicolumn{8}{c}{Group Assoc: Sausage: \citet{Cordoni2021}} \\
\multicolumn{8}{c}{Group Assoc: DTG-24: \citet{Limberg2021a}} \\
\multicolumn{8}{c}{Group Assoc: DTG-115: \citet{Shank2022b}} \\
\multicolumn{8}{c}{Group Assoc: DTG-169: \citet{Shank2022b}} \\
\multicolumn{8}{c}{Stellar Assoc: TYC 9351-1553-1 (VelHel-2: \citealt{Helmi2017})} \\
\multicolumn{8}{c}{Stellar Assoc: J011836.09-781822.8 (DTG-98: \citealt{Shank2022b})} \\
\multicolumn{8}{c}{Stellar Assoc: 2MASS J12102259-4902190 (CDTG-21: \citealt{Gudin2021})} \\
\multicolumn{8}{c}{Stellar Assoc: BD+09:3223 (CDTG-10: \citealt{Gudin2021}) } \\
\multicolumn{8}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{8}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
141102002701210 & $-1.66$ & $+0.56$ & $\dots$ & $\dots$ & $+0.05$ & $+0.41$ & $+0.65$ \\
131217002802367 & $-1.67$ & $+0.58$ & $\dots$ & $\dots$ & $-0.11$ & $+0.25$ & $+0.44$ \\
161211004701216 & $-1.13$ & $+0.38$ & $\dots$ & $\dots$ & $+0.15$ & $+0.45$ & $+0.59$ \\
150103005001336 & $-1.06$ & $+0.30$ & $\dots$ & $\dots$ & $-0.08$ & $+0.08$ & $+0.65$ \\
160530002201092 & $-1.24$ & $+0.47$ & $\dots$ & $\dots$ & $+0.03$ & $+0.39$ & $+0.68$ \\
J121022.59$-$490219.0 & $-1.74$ & $+0.33$ & $\dots$ & $+0.15$ & $\dots$ & $+0.23$ & $+0.58$ \\
160815002101230 & $-1.28$ & $+0.47$ & $\dots$ & $\dots$ & $+0.01$ & $+0.29$ & $+0.57$ \\
BD$+$09 3223 & $-2.47$ & $\dots$ & $+0.27$ & $+0.30$ & $-0.23$ & $+0.08$ & $+0.34$ \\
$\boldsymbol{\mu \pm \sigma ([X/Y])}$ & $\boldsymbol{-1.45\pm0.42}$ & $\boldsymbol{+0.44\pm0.11}$ & $\boldsymbol{+0.27\pm\dots}$ & $\boldsymbol{+0.23\pm\dots}$ & $\boldsymbol{-0.02\pm0.12}$ & $\boldsymbol{+0.27\pm0.14}$ & $\boldsymbol{+0.58\pm0.11}$\\
\pagebreak \\[-3.5ex]
\multicolumn{8}{c}{CDTG-$19$-$r$I} \\
\multicolumn{8}{c}{Structure: LMS-1 (Wukong)} \\
\multicolumn{8}{c}{Group Assoc: Cand10: \citet{Myeong2018c}} \\
\multicolumn{8}{c}{Group Assoc: Cand11: \citet{Myeong2018c}} \\
\multicolumn{8}{c}{Group Assoc: CDTG-4: \citet{Gudin2021}} \\
\multicolumn{8}{c}{Group Assoc: DTG-2: \citet{Limberg2021a}} \\
\multicolumn{8}{c}{Group Assoc: DTG-67: \citet{Shank2022b}} \\
\multicolumn{8}{c}{Stellar Assoc: 2MASS J00182832-3900338 (CDTG-4: \citealt{Gudin2021})} \\
\multicolumn{8}{c}{Stellar Assoc: J001828.32-390034.0 (DTG-67: \citealt{Shank2022b})} \\
\multicolumn{8}{c}{Stellar Assoc: 2MASS J00413026-4058547 (CDTG-4: \citealt{Gudin2021})} \\
\multicolumn{8}{c}{Stellar Assoc: J004130.28-405854.8 (DTG-67: \citealt{Shank2022b})} \\
\multicolumn{8}{c}{Stellar Assoc: 2MASS J00453930-7457294 (CDTG-4: \citealt{Gudin2021})} \\
\multicolumn{8}{c}{Stellar Assoc: J004539.31-745729.4 (DTG-67: \citealt{Shank2022b}) } \\
\multicolumn{8}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{8}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
J001828.32$-$390033.8 & $-1.75$ & $+0.14$ & $\dots$ & $+0.28$ & $\dots$ & $+0.07$ & $+0.57$ \\
J004130.26$-$405854.7 & $-2.57$ & $+0.19$ & $\dots$ & $+0.04$ & $\dots$ & $-0.27$ & $+0.38$ \\
J004539.30$-$745729.4 & $-2.00$ & $+0.99$ & $\dots$ & $+0.83$ & $\dots$ & $+0.37$ & $+0.55$ \\
J025007.19$-$514514.8 & $-2.20$ & $+1.28$ & $\dots$ & $-0.05$ & $\dots$ & $+0.48$ & $+0.62$ \\
HE 1212$-$0127 & $-2.15$ & $-0.25$ & $+0.10$ & $-0.10$ & $-0.29$ & $-0.37$ & $+0.33$ \\
J122032.97$+$025713.8 & $-2.63$ & $+0.11$ & $+0.92$ & $0.00$ & $\dots$ & $-0.00$ & $+0.45$ \\
140608001901248 & $-1.21$ & $+0.38$ & $\dots$ & $\dots$ & $-0.16$ & $+0.32$ & $+0.43$ \\
HE 1311$-$1412 & $-2.91$ & $+0.26$ & $+0.27$ & $+0.07$ & $-0.26$ & $-0.08$ & $+0.55$ \\
$\boldsymbol{\mu \pm \sigma ([X/Y])}$ & $\boldsymbol{-2.20\pm0.52}$ & $\boldsymbol{+0.18\pm0.38}$ & $\boldsymbol{+0.30\pm0.40}$ & $\boldsymbol{+0.03\pm0.14}$ & $\boldsymbol{-0.25\pm0.07}$ & $\boldsymbol{+0.06\pm0.30}$ & $\boldsymbol{+0.49\pm0.10}$\\
\pagebreak \\[-3.5ex]
\multicolumn{8}{c}{CDTG-$20$-$r$I} \\
\multicolumn{8}{c}{Structure: Splashed Disk} \\
\multicolumn{8}{c}{Group Assoc: Comoving: \citet{Myeong2017}} \\
\multicolumn{8}{c}{Group Assoc: Sausage: \citet{Monty2020}} \\
\multicolumn{8}{c}{Group Assoc: Sausage: \citet{Cordoni2021}} \\
\multicolumn{8}{c}{Group Assoc: DTG-11: \citet{Limberg2021a}} \\
\multicolumn{8}{c}{Group Assoc: DTG-27: \citet{Shank2022a}} \\
\multicolumn{8}{c}{Group Assoc: DTG-50: \citet{Shank2022b}} \\
\multicolumn{8}{c}{Stellar Assoc: J161846.98-014539.6 (DTG-50: \citealt{Shank2022b}) } \\
\multicolumn{8}{c}{Globular Assoc: IC~1257: \citet{Vasiliev2021}} \\
\multicolumn{8}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
150211002701094 & $-1.19$ & $+0.40$ & $\dots$ & $\dots$ & $+0.20$ & $+0.66$ & $+0.68$ \\
150408002901355 & $-1.29$ & $+0.22$ & $\dots$ & $\dots$ & $+0.10$ & $+0.49$ & $+0.69$ \\
150504001901322 & $-1.08$ & $+0.42$ & $\dots$ & $\dots$ & $+0.07$ & $+0.60$ & $+0.63$ \\
190225004201208 & $-1.26$ & $+0.41$ & $\dots$ & $\dots$ & $+0.09$ & $+0.43$ & $+0.60$ \\
J161847.00$-$014540.0 & $-2.09$ & $+0.47$ & $+0.59$ & $+0.35$ & $\dots$ & $+0.31$ & $+0.34$ \\
150413004601275 & $-1.34$ & $+0.53$ & $\dots$ & $\dots$ & $+0.02$ & $+0.28$ & $+0.45$ \\
160415005601067 & $-1.57$ & $+0.53$ & $\dots$ & $\dots$ & $+0.22$ & $+0.27$ & $+0.40$ \\
$\boldsymbol{\mu \pm \sigma ([X/Y])}$ & $\boldsymbol{-1.28\pm0.19}$ & $\boldsymbol{+0.44\pm0.10}$ & $\boldsymbol{+0.59\pm\dots}$ & $\boldsymbol{+0.35\pm\dots}$ & $\boldsymbol{+0.11\pm0.08}$ & $\boldsymbol{+0.43\pm0.15}$ & $\boldsymbol{+0.56\pm0.15}$\\
\multicolumn{8}{c}{CDTG-$21$-$r$I} \\
\multicolumn{8}{c}{Structure: Thamnos} \\
\multicolumn{8}{c}{Group Assoc: Sequoia: \citet{Cordoni2021}} \\
\multicolumn{8}{c}{Group Assoc: C-3: \citet{Malhan2022}} \\
\multicolumn{8}{c}{Group Assoc: Gaia-6: \citet{Malhan2022}} \\
\multicolumn{8}{c}{Stellar Assoc: 2MASS J00532781-0253169* (CDTG-27: \citealt{Gudin2021}) } \\
\multicolumn{8}{c}{Globular Assoc: NGC~6235: \citet{Vasiliev2021}} \\
\multicolumn{8}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
J005327.84$-$025316.8 & $-2.16$ & $+0.88$ & $+0.48$ & $-0.05$ & $-0.31$ & $-0.24$ & $+0.39$ \\
J123413.08$-$314957.7 & $-1.34$ & $-0.13$ & $\dots$ & $+0.35$ & $\dots$ & $+0.18$ & $+0.35$ \\
J132617.92$-$094517.6 & $-2.88$ & $+0.47$ & $+0.78$ & $-0.07$ & $\dots$ & $-0.25$ & $+0.40$ \\
J133532.32$-$210632.9 & $-2.73$ & $+0.23$ & $+0.52$ & $+0.29$ & $\dots$ & $-0.02$ & $+0.31$ \\
J160951.12$-$094116.8 & $-2.66$ & $+0.89$ & $+0.56$ & $-0.06$ & $-0.37$ & $-0.30$ & $+0.41$ \\
J190926.77$-$514020.8 & $-2.50$ & $+0.04$ & $+0.64$ & $-0.04$ & $\dots$ & $+0.25$ & $+0.60$ \\
$\boldsymbol{\mu \pm \sigma ([X/Y])}$ & $\boldsymbol{-2.59\pm0.43}$ & $\boldsymbol{+0.39\pm0.41}$ & $\boldsymbol{+0.58\pm0.11}$ & $\boldsymbol{-0.06\pm0.02}$ & $\boldsymbol{-0.34\pm\dots}$ & $\boldsymbol{-0.09\pm0.24}$ & $\boldsymbol{+0.38\pm0.06}$\\
\pagebreak \\[-3.5ex]
\multicolumn{8}{c}{CDTG-$22$-$r$I} \\
\multicolumn{8}{c}{Structure: Splashed Disk} \\
\multicolumn{8}{c}{Group Assoc: CDTG-5: \citet{Gudin2021}} \\
\multicolumn{8}{c}{Group Assoc: DTG-19: \citet{Shank2022a}} \\
\multicolumn{8}{c}{Stellar Assoc: 2MASS J15062866-1428038 (CDTG-5: \citealt{Gudin2021})} \\
\multicolumn{8}{c}{Stellar Assoc: 2MASS J16285613-1014576 (CDTG-5: \citealt{Gudin2021}) } \\
\multicolumn{8}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{8}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
161210005001338 & $-0.84$ & $+0.55$ & $\dots$ & $\dots$ & $+0.02$ & $+0.16$ & $+0.43$ \\
160514001801204 & $-0.94$ & $+0.35$ & $\dots$ & $\dots$ & $-0.21$ & $-0.00$ & $+0.57$ \\
160421004101365 & $-0.83$ & $+0.35$ & $\dots$ & $\dots$ & $+0.07$ & $+0.01$ & $+0.39$ \\
J150628.66$-$142803.8 & $-2.23$ & $-0.07$ & $\dots$ & $+0.17$ & $\dots$ & $-0.01$ & $+0.65$ \\
J162856.15$-$101457.1 & $-2.00$ & $+0.66$ & $+0.45$ & $-0.26$ & $-0.29$ & $-0.02$ & $+0.36$ \\
150601004001087 & $-0.89$ & $+0.57$ & $\dots$ & $\dots$ & $+0.06$ & $+0.13$ & $+0.56$ \\
$\boldsymbol{\mu \pm \sigma ([X/Y])}$ & $\boldsymbol{-0.88\pm0.08}$ & $\boldsymbol{+0.48\pm0.23}$ & $\boldsymbol{+0.45\pm\dots}$ & $\boldsymbol{-0.05\pm\dots}$ & $\boldsymbol{+0.03\pm0.19}$ & $\boldsymbol{-0.01\pm0.04}$ & $\boldsymbol{+0.49\pm0.11}$\\
\multicolumn{8}{c}{CDTG-$23$-$r$I} \\
\multicolumn{8}{c}{Structure: Unassigned Structure} \\
\multicolumn{8}{c}{Group Assoc: No Group Associations} \\
\multicolumn{8}{c}{Stellar Assoc: TYC 7018-102-1 (VelHel-6: \citealt{Helmi2017})} \\
\multicolumn{8}{c}{Stellar Assoc: 2MASS J02515281-3717316 (CDTG-11: \citealt{Gudin2021})} \\
\multicolumn{8}{c}{Stellar Assoc: TYC 6082-404-1 (VelHel-6: \citealt{Helmi2017})} \\
\multicolumn{8}{c}{Stellar Assoc: J105136.93-211546.7 (DTG-29: \citealt{Shank2022b})} \\
\multicolumn{8}{c}{Stellar Assoc: TYC 5042-508-1 (VelHel-6: \citealt{Helmi2017}) } \\
\multicolumn{8}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{8}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
J025152.81$-$371731.6 & $-2.33$ & $+0.34$ & $\dots$ & $-0.33$ & $\dots$ & $-0.22$ & $+0.33$ \\
150107003201048 & $-0.84$ & $+0.66$ & $\dots$ & $+1.21$ & $-0.17$ & $+0.32$ & $+0.43$ \\
J105136.93$-$211546.6 & $-1.73$ & $+0.66$ & $+0.44$ & $+0.03$ & $-0.28$ & $-0.27$ & $+0.32$ \\
180129004901030 & $-0.84$ & $+0.50$ & $\dots$ & $+1.34$ & $-0.04$ & $-0.02$ & $+0.51$ \\
160419003601235 & $-0.91$ & $+0.41$ & $\dots$ & $\dots$ & $+0.03$ & $+0.07$ & $+0.52$ \\
J161635.52$-$040115.6 & $-1.97$ & $+0.71$ & $+0.51$ & $+0.08$ & $-0.17$ & $-0.19$ & $+0.52$ \\
$\boldsymbol{\mu \pm \sigma ([X/Y])}$ & $\boldsymbol{-1.40\pm0.65}$ & $\boldsymbol{+0.56\pm0.15}$ & $\boldsymbol{+0.48\pm\dots}$ & $\boldsymbol{+0.31\pm0.84}$ & $\boldsymbol{-0.13\pm0.12}$ & $\boldsymbol{-0.08\pm0.21}$ & $\boldsymbol{+0.46\pm0.10}$\\
\pagebreak \\[-3.5ex]
\multicolumn{8}{c}{CDTG-$24$-$r$I} \\
\multicolumn{8}{c}{Structure: Gaia-Sausage-Enceladus (GSE)} \\
\multicolumn{8}{c}{Group Assoc: No Group Associations} \\
\multicolumn{8}{c}{Stellar Assoc: No Stellar Associations} \\
\multicolumn{8}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{8}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
141104002801009 & $-1.18$ & $+0.43$ & $\dots$ & $\dots$ & $+0.30$ & $+0.46$ & $+0.59$ \\
160107002601115 & $-0.90$ & $+0.29$ & $\dots$ & $\dots$ & $+0.06$ & $+0.47$ & $+0.65$ \\
170417004501014 & $-1.32$ & $+0.40$ & $\dots$ & $\dots$ & $+0.11$ & $+0.51$ & $+0.59$ \\
G 15$-$10 & $-2.54$ & $+0.20$ & $+0.43$ & $-0.16$ & $-0.29$ & $-0.40$ & $+0.33$ \\
170409003801062 & $-1.39$ & $+0.49$ & $\dots$ & $+1.57$ & $+0.16$ & $+0.16$ & $+0.38$ \\
$\boldsymbol{\mu \pm \sigma ([X/Y])}$ & $\boldsymbol{-1.23\pm0.26}$ & $\boldsymbol{+0.37\pm0.12}$ & $\boldsymbol{+0.43\pm\dots}$ & $\boldsymbol{+0.70\pm\dots}$ & $\boldsymbol{+0.13\pm0.14}$ & $\boldsymbol{+0.48\pm0.11}$ & $\boldsymbol{+0.57\pm0.17}$\\
\multicolumn{8}{c}{CDTG-$25$-$r$I} \\
\multicolumn{8}{c}{Structure: Metal-Weak Thick Disk (MWTD)} \\
\multicolumn{8}{c}{Group Assoc: No Group Associations} \\
\multicolumn{8}{c}{Stellar Assoc: 2MASS J02265832-0749596 (CDTG-16: \citealt{Gudin2021}) } \\
\multicolumn{8}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{8}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
HE 0105$-$6141 & $-2.55$ & $+0.17$ & $+0.31$ & $+0.08$ & $-0.15$ & $+0.13$ & $+0.67$ \\
J022658.32$-$074959.6 & $-1.94$ & $-0.04$ & $\dots$ & $+0.23$ & $\dots$ & $+0.08$ & $+0.56$ \\
150107002201188 & $-0.86$ & $+0.58$ & $\dots$ & $\dots$ & $-0.01$ & $+0.11$ & $+0.43$ \\
170414003101187 & $-0.86$ & $+0.53$ & $\dots$ & $\dots$ & $+0.03$ & $+0.04$ & $+0.43$ \\
140808003201048 & $-0.83$ & $+0.60$ & $\dots$ & $\dots$ & $+0.20$ & $+0.10$ & $+0.45$ \\
$\boldsymbol{\mu \pm \sigma ([X/Y])}$ & $\boldsymbol{-0.85\pm0.02}$ & $\boldsymbol{+0.55\pm0.25}$ & $\boldsymbol{+0.31\pm\dots}$ & $\boldsymbol{+0.16\pm\dots}$ & $\boldsymbol{+0.01\pm0.13}$ & $\boldsymbol{+0.10\pm0.03}$ & $\boldsymbol{+0.44\pm0.05}$\\
\multicolumn{8}{c}{CDTG-$26$-$r$I} \\
\multicolumn{8}{c}{Structure: Unassigned Structure} \\
\multicolumn{8}{c}{Group Assoc: No Group Associations} \\
\multicolumn{8}{c}{Stellar Assoc: No Stellar Associations} \\
\multicolumn{8}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{8}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
150703003102318 & $-0.87$ & $+0.68$ & $\dots$ & $\dots$ & $+0.52$ & $-0.35$ & $+0.62$ \\
160524004901064 & $-0.80$ & $+0.46$ & $\dots$ & $\dots$ & $-0.12$ & $+0.12$ & $+0.66$ \\
150408005901056 & $-1.19$ & $+0.37$ & $\dots$ & $\dots$ & $+0.12$ & $+0.11$ & $+0.47$ \\
150409007601156 & $-1.07$ & $+0.53$ & $\dots$ & $\dots$ & $+0.31$ & $+0.48$ & $+0.49$ \\
160522005601034 & $-0.83$ & $+0.43$ & $\dots$ & $\dots$ & $-0.20$ & $-0.12$ & $+0.47$ \\
$\boldsymbol{\mu \pm \sigma ([X/Y])}$ & $\boldsymbol{-0.90\pm0.18}$ & $\boldsymbol{+0.48\pm0.11}$ & $\boldsymbol{\dots}$ & $\boldsymbol{\dots}$ & $\boldsymbol{+0.12\pm0.28}$ & $\boldsymbol{+0.05\pm0.29}$ & $\boldsymbol{+0.48\pm0.10}$\\
\pagebreak \\[-3.5ex]
\multicolumn{8}{c}{CDTG-$27$-$r$I} \\
\multicolumn{8}{c}{Structure: Unassigned Structure} \\
\multicolumn{8}{c}{Group Assoc: No Group Associations} \\
\multicolumn{8}{c}{Stellar Assoc: No Stellar Associations} \\
\multicolumn{8}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{8}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
160524004201193 & $-0.83$ & $+0.59$ & $\dots$ & $\dots$ & $-0.15$ & $-0.09$ & $+0.48$ \\
160331004801148 & $-0.90$ & $+0.49$ & $\dots$ & $\dots$ & $+0.05$ & $-0.01$ & $+0.38$ \\
170507008901136 & $-0.84$ & $+0.54$ & $\dots$ & $\dots$ & $+0.18$ & $+0.16$ & $+0.49$ \\
140810002201194 & $-1.00$ & $+0.53$ & $\dots$ & $\dots$ & $-0.02$ & $+0.07$ & $+0.47$ \\
170511003301310 & $-1.06$ & $+0.61$ & $\dots$ & $\dots$ & $+0.03$ & $+0.29$ & $+0.47$ \\
$\boldsymbol{\mu \pm \sigma ([X/Y])}$ & $\boldsymbol{-0.91\pm0.10}$ & $\boldsymbol{+0.55\pm0.05}$ & $\boldsymbol{\dots}$ & $\boldsymbol{\dots}$ & $\boldsymbol{+0.02\pm0.12}$ & $\boldsymbol{+0.08\pm0.14}$ & $\boldsymbol{+0.47\pm0.01}$\\
\multicolumn{8}{c}{CDTG-$28$-$r$I} \\
\multicolumn{8}{c}{Structure: Unassigned Structure} \\
\multicolumn{8}{c}{Group Assoc: Comoving: \citet{Myeong2017}} \\
\multicolumn{8}{c}{Group Assoc: Cand12: \citet{Myeong2018c}} \\
\multicolumn{8}{c}{Group Assoc: C-3: \citet{Malhan2022}} \\
\multicolumn{8}{c}{Stellar Assoc: 4690839315053264896 (NGC~362: \citealt{Vasiliev2021}) } \\
\multicolumn{8}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{8}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
131123002002091 & $-1.16$ & $+0.47$ & $\dots$ & $\dots$ & $+0.15$ & $+0.56$ & $+0.64$ \\
161210003401226 & $-1.17$ & $+0.36$ & $\dots$ & $\dots$ & $-0.03$ & $+0.27$ & $+0.51$ \\
161209002101393 & $-1.84$ & $+0.78$ & $\dots$ & $\dots$ & $+0.07$ & $+0.07$ & $+0.49$ \\
J095801.81$-$144613.8 & $-2.33$ & $+0.50$ & $+0.47$ & $+0.59$ & $-0.20$ & $+0.20$ & $+0.59$ \\
140314004401187 & $-1.32$ & $+0.51$ & $\dots$ & $\dots$ & $+0.45$ & $+0.31$ & $+0.44$ \\
$\boldsymbol{\mu \pm \sigma ([X/Y])}$ & $\boldsymbol{-1.32\pm0.48}$ & $\boldsymbol{+0.49\pm0.07}$ & $\boldsymbol{+0.47\pm\dots}$ & $\boldsymbol{+0.59\pm\dots}$ & $\boldsymbol{+0.06\pm0.23}$ & $\boldsymbol{+0.25\pm0.17}$ & $\boldsymbol{+0.53\pm0.08}$\\
\enddata
\end{deluxetable*}


==> Tables/cluster_stellar_results_stub_table.tex <==
\begin{deluxetable*}{l  c  c  c  c  c  c  c  c}
\tablecaption{CDTGs Identified by \HDBSCAN \label{tab:cluster_results_stub}}
\tablehead{\colhead{NAME} & \colhead{[Fe/H]} & \colhead{[C/Fe]$_{c}$} & \colhead{[Mg/Fe]} & \colhead{[Sr/Fe]} & \colhead{[Y/Fe]} & \colhead{[Ba/Fe]} & \colhead{[Eu/Fe]}}
\startdata
\multicolumn{8}{c}{CDTG-$1$} \\
\multicolumn{8}{c}{Structure: Unassigned Structure} \\
\multicolumn{8}{c}{Group Assoc: DTG-15: \citet{Shank2022a}} \\
\multicolumn{8}{c}{Group Assoc: DTG-16: \citet{Shank2022a}} \\
\multicolumn{8}{c}{Stellar Assoc: No Stellar Associations} \\
\multicolumn{8}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{8}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
140609001101322 & $-1.15$ & $+0.47$ & $\dots$ & $\dots$ & $+0.21$ & $+0.63$ & $+0.75$ \\
170417004501188 & $-0.86$ & $+0.56$ & $\dots$ & $\dots$ & $+0.10$ & $+0.29$ & $+0.46$ \\
170510003301241 & $-1.06$ & $+0.50$ & $\dots$ & $\dots$ & $+0.29$ & $+0.49$ & $+0.53$ \\
160519003601012 & $-1.33$ & $+0.37$ & $\dots$ & $\dots$ & $+0.43$ & $+0.51$ & $+0.74$ \\
160419003601272 & $-0.84$ & $+0.57$ & $\dots$ & $\dots$ & $+0.21$ & $+0.32$ & $+0.51$ \\
140414004101079 & $-0.96$ & $+0.53$ & $\dots$ & $\dots$ & $-0.27$ & $-0.01$ & $+0.56$ \\
160401004401264 & $-0.89$ & $+0.56$ & $\dots$ & $\dots$ & $+0.23$ & $+0.17$ & $+0.48$ \\
160327005601145 & $-1.01$ & $+0.63$ & $\dots$ & $+1.14$ & $+0.11$ & $+0.30$ & $+0.62$ \\
170312001601291 & $-0.91$ & $+0.51$ & $\dots$ & $\dots$ & $+0.43$ & $+0.42$ & $+0.49$ \\
150603002301086 & $-0.96$ & $+0.51$ & $\dots$ & $\dots$ & $+0.37$ & $+0.43$ & $+0.58$ \\
140412002201386 & $-1.35$ & $+0.62$ & $\dots$ & $\dots$ & $+0.40$ & $+0.41$ & $+0.51$ \\
140611001601101 & $-1.35$ & $+0.52$ & $\dots$ & $\dots$ & $+0.27$ & $-0.10$ & $+0.54$ \\
150703002602272 & $-1.44$ & $+0.59$ & $\dots$ & $\dots$ & $+0.12$ & $+0.28$ & $+0.46$ \\
170712002601049 & $-0.84$ & $+0.52$ & $\dots$ & $\dots$ & $+0.18$ & $+0.38$ & $+0.62$ \\
140711001301278 & $-0.89$ & $+0.54$ & $\dots$ & $\dots$ & $+0.30$ & $+0.31$ & $+0.39$ \\
150413004601222 & $-0.85$ & $+0.57$ & $\dots$ & $\dots$ & $+0.11$ & $+0.16$ & $+0.63$ \\
160421005101363 & $-1.06$ & $+0.48$ & $\dots$ & $\dots$ & $+0.43$ & $+0.41$ & $+0.47$ \\
180625004301097 & $-1.00$ & $+0.46$ & $\dots$ & $\dots$ & $+0.46$ & $+0.50$ & $+0.50$ \\
150607005101057 & $-0.86$ & $+0.52$ & $\dots$ & $\dots$ & $+0.74$ & $+0.53$ & $+0.56$ \\
J204534.54$-$143115.1 & $-2.81$ & $+0.51$ & $\dots$ & $+0.13$ & $\dots$ & $-0.12$ & $+0.31$ \\
180604006201048 & $-1.19$ & $+0.41$ & $\dots$ & $\dots$ & $-0.11$ & $+0.20$ & $+0.37$ \\
160817003101018 & $-0.81$ & $+0.44$ & $\dots$ & $\dots$ & $+0.09$ & $+0.12$ & $+0.45$ \\
$\boldsymbol{\mu \pm \sigma ([X/Y])}$ & $\boldsymbol{-1.00\pm0.20}$ & $\boldsymbol{+0.52\pm0.06}$ & $\boldsymbol{\dots}$ & $\boldsymbol{+0.64\pm\dots}$ & $\boldsymbol{+0.24\pm0.20}$ & $\boldsymbol{+0.32\pm0.20}$ & $\boldsymbol{+0.51\pm0.10}$\\
\pagebreak
\enddata
\tablecomments{$\boldsymbol{\mu}$ and $\boldsymbol{\sigma}$ represent the biweight estimates of the location and scale for the abundances in the CDTG.}\tablecomments{This table is a stub; the full table is available in the electronic edition.}\end{deluxetable*}


==> Tables/cluster_stellar_results_table.tex <==
\startlongtable
\begin{deluxetable*}{l  c  c  c  c  c  c  c}
\tablecaption{CDTGs Identified by \HDBSCAN \label{tab:cluster_results}}
\tablehead{\colhead{NAME} & \colhead{[Fe/H]} & \colhead{[C/Fe]$_{c}$} & \colhead{[Mg/Fe]} & \colhead{[Sr/Fe]} & \colhead{[Y/Fe]} & \colhead{[Ba/Fe]} & \colhead{[Eu/Fe]}}
\startdata
\multicolumn{8}{c}{CDTG-$1$} \\
\multicolumn{8}{c}{Structure: Unassigned Structure} \\
\multicolumn{8}{c}{Group Assoc: DTG-15: \citet{Shank2022a}} \\
\multicolumn{8}{c}{Group Assoc: DTG-16: \citet{Shank2022a}} \\
\multicolumn{8}{c}{Stellar Assoc: No Stellar Associations} \\
\multicolumn{8}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{8}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
140609001101322 & $-1.15$ & $+0.47$ & $\dots$ & $\dots$ & $+0.21$ & $+0.63$ & $+0.75$ \\
170417004501188 & $-0.86$ & $+0.56$ & $\dots$ & $\dots$ & $+0.10$ & $+0.29$ & $+0.46$ \\
170510003301241 & $-1.06$ & $+0.50$ & $\dots$ & $\dots$ & $+0.29$ & $+0.49$ & $+0.53$ \\
160519003601012 & $-1.33$ & $+0.37$ & $\dots$ & $\dots$ & $+0.43$ & $+0.51$ & $+0.74$ \\
160419003601272 & $-0.84$ & $+0.57$ & $\dots$ & $\dots$ & $+0.21$ & $+0.32$ & $+0.51$ \\
140414004101079 & $-0.96$ & $+0.53$ & $\dots$ & $\dots$ & $-0.27$ & $-0.01$ & $+0.56$ \\
160401004401264 & $-0.89$ & $+0.56$ & $\dots$ & $\dots$ & $+0.23$ & $+0.17$ & $+0.48$ \\
160327005601145 & $-1.01$ & $+0.63$ & $\dots$ & $+1.14$ & $+0.11$ & $+0.30$ & $+0.62$ \\
170312001601291 & $-0.91$ & $+0.51$ & $\dots$ & $\dots$ & $+0.43$ & $+0.42$ & $+0.49$ \\
150603002301086 & $-0.96$ & $+0.51$ & $\dots$ & $\dots$ & $+0.37$ & $+0.43$ & $+0.58$ \\
140412002201386 & $-1.35$ & $+0.62$ & $\dots$ & $\dots$ & $+0.40$ & $+0.41$ & $+0.51$ \\
140611001601101 & $-1.35$ & $+0.52$ & $\dots$ & $\dots$ & $+0.27$ & $-0.10$ & $+0.54$ \\
150703002602272 & $-1.44$ & $+0.59$ & $\dots$ & $\dots$ & $+0.12$ & $+0.28$ & $+0.46$ \\
170712002601049 & $-0.84$ & $+0.52$ & $\dots$ & $\dots$ & $+0.18$ & $+0.38$ & $+0.62$ \\
140711001301278 & $-0.89$ & $+0.54$ & $\dots$ & $\dots$ & $+0.30$ & $+0.31$ & $+0.39$ \\
150413004601222 & $-0.85$ & $+0.57$ & $\dots$ & $\dots$ & $+0.11$ & $+0.16$ & $+0.63$ \\
160421005101363 & $-1.06$ & $+0.48$ & $\dots$ & $\dots$ & $+0.43$ & $+0.41$ & $+0.47$ \\
180625004301097 & $-1.00$ & $+0.46$ & $\dots$ & $\dots$ & $+0.46$ & $+0.50$ & $+0.50$ \\
150607005101057 & $-0.86$ & $+0.52$ & $\dots$ & $\dots$ & $+0.74$ & $+0.53$ & $+0.56$ \\
J204534.54$-$143115.1 & $-2.81$ & $+0.51$ & $\dots$ & $+0.13$ & $\dots$ & $-0.12$ & $+0.31$ \\
180604006201048 & $-1.19$ & $+0.41$ & $\dots$ & $\dots$ & $-0.11$ & $+0.20$ & $+0.37$ \\
160817003101018 & $-0.81$ & $+0.44$ & $\dots$ & $\dots$ & $+0.09$ & $+0.12$ & $+0.45$ \\
$\boldsymbol{\mu \pm \sigma ([X/Y])}$ & $\boldsymbol{-1.00\pm0.20}$ & $\boldsymbol{+0.52\pm0.06}$ & $\boldsymbol{\dots}$ & $\boldsymbol{+0.64\pm\dots}$ & $\boldsymbol{+0.24\pm0.20}$ & $\boldsymbol{+0.32\pm0.20}$ & $\boldsymbol{+0.51\pm0.10}$\\
\pagebreak \\[-3.5ex]
\multicolumn{8}{c}{CDTG-$2$} \\
\multicolumn{8}{c}{Structure: Gaia-Sausage-Enceladus (GSE)} \\
\multicolumn{8}{c}{Group Assoc: CDTG-1: \citet{Gudin2021}} \\
\multicolumn{8}{c}{Group Assoc: DTG-37: \citet{Limberg2021a}} \\
\multicolumn{8}{c}{Group Assoc: DTG-7: \citet{Shank2022b}} \\
\multicolumn{8}{c}{Stellar Assoc: J00405260-5122491 (E: \citealt{Roederer2018a})} \\
\multicolumn{8}{c}{Stellar Assoc: 2MASS J00405260-5122491 (CDTG-1: \citealt{Gudin2021})} \\
\multicolumn{8}{c}{Stellar Assoc: 2MASS J00405260-5122491 (DTC-15: \citealt{Hattori2022})} \\
\multicolumn{8}{c}{Stellar Assoc: J004052.60-512249.0 (DTG-7: \citealt{Shank2022b})} \\
\multicolumn{8}{c}{Stellar Assoc: 4925248047268557056 (3: \citealt{SofieLovdal2022})} \\
\multicolumn{8}{c}{Stellar Assoc: 5219622803637342336 (3: \citealt{SofieLovdal2022})} \\
\multicolumn{8}{c}{Stellar Assoc: 2MASS J10492192-1154173 (CDTG-1: \citealt{Gudin2021})} \\
\multicolumn{8}{c}{Stellar Assoc: J104921.90-115417.4 (DTG-22: \citealt{Shank2022a})} \\
\multicolumn{8}{c}{Stellar Assoc: 3757378888239312896 (3: \citealt{SofieLovdal2022})} \\
\multicolumn{8}{c}{Stellar Assoc: 5375608624186676608 (3: \citealt{SofieLovdal2022})} \\
\multicolumn{8}{c}{Stellar Assoc: 3465806031099930496 (3: \citealt{SofieLovdal2022})} \\
\multicolumn{8}{c}{Stellar Assoc: 3471742500535890432 (3: \citealt{SofieLovdal2022})} \\
\multicolumn{8}{c}{Stellar Assoc: 2MASS J12591462-7049592 (CDTG-1: \citealt{Gudin2021})} \\
\multicolumn{8}{c}{Stellar Assoc: 5843799233869932416 (NGC~4833: \citealt{Vasiliev2021})} \\
\multicolumn{8}{c}{Stellar Assoc: J125914.60-704959.0 (DTG-7: \citealt{Shank2022b})} \\
\multicolumn{8}{c}{Stellar Assoc: J141445.46-725818.8 (DTG-27: \citealt{Shank2022b})} \\
\multicolumn{8}{c}{Stellar Assoc: BD +17:3248 (E: \citealt{Roederer2018a})} \\
\multicolumn{8}{c}{Stellar Assoc: BD+17:3248 (CDTG-1: \citealt{Gudin2021})} \\
\multicolumn{8}{c}{Stellar Assoc: BD+17 3248 (DTC-15: \citealt{Hattori2022}) } \\
\multicolumn{8}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{8}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
J004052.60$-$512249.1 & $-2.11$ & $-0.04$ & $\dots$ & $+0.09$ & $\dots$ & $-0.04$ & $+0.86$ \\
140805004801211 & $-0.99$ & $+0.11$ & $\dots$ & $\dots$ & $\dots$ & $+0.44$ & $+0.94$ \\
HD 13979 & $-3.00$ & $\dots$ & $\dots$ & $+0.70$ & $+0.14$ & $+0.19$ & $+0.35$ \\
141102003201007 & $-1.17$ & $+0.40$ & $\dots$ & $\dots$ & $+0.52$ & $+0.22$ & $+0.56$ \\
160919005101156 & $-0.90$ & $+0.50$ & $\dots$ & $\dots$ & $+0.04$ & $+0.34$ & $+0.54$ \\
160424002101079 & $-1.16$ & $+0.32$ & $\dots$ & $\dots$ & $-0.17$ & $+0.19$ & $+0.63$ \\
J104921.93$-$115417.5 & $-2.18$ & $-0.40$ & $+0.28$ & $-0.06$ & $-0.26$ & $-0.16$ & $+0.33$ \\
190225003701291 & $-1.31$ & $+0.45$ & $\dots$ & $\dots$ & $+0.07$ & $+0.30$ & $+0.45$ \\
150205005001119 & $-1.12$ & $+0.45$ & $\dots$ & $\dots$ & $+0.15$ & $+0.21$ & $+0.48$ \\
190210004001002 & $-0.82$ & $+0.39$ & $\dots$ & $\dots$ & $+0.38$ & $+0.39$ & $+0.59$ \\
170407003601165 & $-1.24$ & $+0.42$ & $\dots$ & $\dots$ & $+0.33$ & $+0.25$ & $+0.40$ \\
140314004401172 & $-1.06$ & $+0.27$ & $\dots$ & $\dots$ & $+0.29$ & $+0.26$ & $+0.64$ \\
160530002801157 & $-1.14$ & $+0.26$ & $\dots$ & $\dots$ & $+0.18$ & $+0.37$ & $+0.69$ \\
J125914.62$-$704959.2 & $-2.45$ & $+0.17$ & $+0.41$ & $+0.25$ & $\dots$ & $+0.25$ & $+0.50$ \\
170712001601028 & $-1.32$ & $+0.36$ & $\dots$ & $\dots$ & $-0.01$ & $+0.26$ & $+0.68$ \\
BD$+$17 3248 & $-2.00$ & $+0.17$ & $+0.10$ & $+0.08$ & $-0.06$ & $+0.57$ & $+0.85$ \\
J182723.47$-$513300.1 & $-1.85$ & $-0.05$ & $\dots$ & $+0.43$ & $\dots$ & $+0.18$ & $+0.56$ \\
BD$-$18 5550 & $-3.10$ & $+0.97$ & $+0.61$ & $-0.93$ & $-0.33$ & $-0.80$ & $+0.35$ \\
J205545.94$-$315515.9 & $-2.67$ & $+0.30$ & $\dots$ & $+0.02$ & $\dots$ & $-0.05$ & $+0.67$ \\
171001001601203 & $-0.82$ & $+0.50$ & $\dots$ & $\dots$ & $+0.43$ & $+0.35$ & $+0.64$ \\
160811004001103 & $-0.89$ & $+0.27$ & $\dots$ & $\dots$ & $+0.06$ & $+0.23$ & $+0.49$ \\
$\boldsymbol{\mu \pm \sigma ([X/Y])}$ & $\boldsymbol{-1.33\pm0.75}$ & $\boldsymbol{+0.30\pm0.23}$ & $\boldsymbol{+0.35\pm0.20}$ & $\boldsymbol{+0.15\pm0.35}$ & $\boldsymbol{+0.11\pm0.25}$ & $\boldsymbol{+0.26\pm0.15}$ & $\boldsymbol{+0.57\pm0.17}$\\
\pagebreak \\[-3.5ex]
\multicolumn{8}{c}{CDTG-$3$} \\
\multicolumn{8}{c}{Structure: Unassigned Structure} \\
\multicolumn{8}{c}{Group Assoc: DTG-1: \citet{Shank2022b}} \\
\multicolumn{8}{c}{Group Assoc: DTG-43: \citet{Shank2022b}} \\
\multicolumn{8}{c}{Stellar Assoc: No Stellar Associations} \\
\multicolumn{8}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{8}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
160422003501365 & $-0.83$ & $+0.35$ & $\dots$ & $\dots$ & $+0.16$ & $+0.05$ & $+0.47$ \\
140312003501195 & $-0.97$ & $+0.42$ & $\dots$ & $\dots$ & $+0.10$ & $+0.16$ & $+0.56$ \\
140312003501061 & $-0.96$ & $+0.48$ & $\dots$ & $\dots$ & $+0.19$ & $+0.18$ & $+0.70$ \\
160524003601168 & $-0.84$ & $+0.49$ & $\dots$ & $\dots$ & $+0.25$ & $+0.14$ & $+0.61$ \\
160514002801204 & $-0.89$ & $+0.45$ & $\dots$ & $\dots$ & $+0.10$ & $-0.03$ & $+0.37$ \\
170216003801261 & $-0.88$ & $+0.54$ & $\dots$ & $\dots$ & $+0.27$ & $+0.25$ & $+0.51$ \\
170515003601146 & $-0.98$ & $+0.41$ & $\dots$ & $\dots$ & $+0.12$ & $+0.47$ & $+0.55$ \\
170416004301255 & $-0.82$ & $+0.48$ & $\dots$ & $\dots$ & $-0.17$ & $+0.18$ & $+0.38$ \\
160327005601072 & $-0.99$ & $+0.61$ & $\dots$ & $\dots$ & $+0.31$ & $+0.28$ & $+0.55$ \\
170724002101141 & $-0.86$ & $+0.44$ & $\dots$ & $\dots$ & $+0.03$ & $-0.11$ & $+0.39$ \\
160418004601149 & $-0.81$ & $+0.51$ & $\dots$ & $\dots$ & $+0.29$ & $-0.10$ & $+0.56$ \\
170615003401167 & $-1.28$ & $+0.52$ & $\dots$ & $\dots$ & $+0.21$ & $+0.32$ & $+0.42$ \\
150602003901206 & $-0.85$ & $+0.50$ & $\dots$ & $+0.95$ & $-0.09$ & $-0.04$ & $+0.43$ \\
170830001801396 & $-0.83$ & $+0.51$ & $\dots$ & $\dots$ & $+0.07$ & $+0.04$ & $+0.45$ \\
160415005101354 & $-0.82$ & $+0.43$ & $\dots$ & $\dots$ & $-0.08$ & $-0.04$ & $+0.40$ \\
160816002201075 & $-0.87$ & $+0.54$ & $\dots$ & $\dots$ & $+0.07$ & $0.00$ & $+0.46$ \\
160522005101185 & $-0.82$ & $+0.42$ & $\dots$ & $\dots$ & $+0.04$ & $+0.17$ & $+0.49$ \\
170802003201026 & $-0.93$ & $+0.39$ & $\dots$ & $\dots$ & $+0.06$ & $+0.54$ & $+0.59$ \\
$\boldsymbol{\mu \pm \sigma ([X/Y])}$ & $\boldsymbol{-0.87\pm0.07}$ & $\boldsymbol{+0.47\pm0.06}$ & $\boldsymbol{\dots}$ & $\boldsymbol{+0.95\pm\dots}$ & $\boldsymbol{+0.11\pm0.14}$ & $\boldsymbol{+0.13\pm0.19}$ & $\boldsymbol{+0.49\pm0.09}$\\
\pagebreak \\[-3.5ex]
\multicolumn{8}{c}{CDTG-$4$} \\
\multicolumn{8}{c}{Structure: Gaia-Sausage-Enceladus (GSE)} \\
\multicolumn{8}{c}{Group Assoc: Sausage: \citet{Cordoni2021}} \\
\multicolumn{8}{c}{Group Assoc: CDTG-13: \citet{Gudin2021}} \\
\multicolumn{8}{c}{Group Assoc: DTC-2: \citet{Hattori2022}} \\
\multicolumn{8}{c}{Group Assoc: DTG-18: \citet{Shank2022a}} \\
\multicolumn{8}{c}{Group Assoc: DTG-30: \citet{Shank2022b}} \\
\multicolumn{8}{c}{Stellar Assoc: J022013.30-601436.0 (DTG-30: \citealt{Shank2022b})} \\
\multicolumn{8}{c}{Stellar Assoc: 2MASS J04012191-2635058 (CDTG-13: \citealt{Gudin2021})} \\
\multicolumn{8}{c}{Stellar Assoc: 2MASS J12292696-0442325 (CDTG-28: \citealt{Gudin2021})} \\
\multicolumn{8}{c}{Stellar Assoc: J122927.00-044233.0 (DTG-30: \citealt{Shank2022b})} \\
\multicolumn{8}{c}{Stellar Assoc: 2MASS J18562774-7251331 (CDTG-13: \citealt{Gudin2021})} \\
\multicolumn{8}{c}{Stellar Assoc: J185627.75-725133.0 (DTG-18: \citealt{Shank2022a})} \\
\multicolumn{8}{c}{Stellar Assoc: 2MASS J19345326-3236567 (CDTG-13: \citealt{Gudin2021}) } \\
\multicolumn{8}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{8}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
140811005001154 & $-1.24$ & $+0.32$ & $\dots$ & $\dots$ & $0.00$ & $+0.17$ & $+0.64$ \\
J015939.15$-$024249.6 & $-1.29$ & $\dots$ & $+0.27$ & $\dots$ & $\dots$ & $+0.22$ & $+0.45$ \\
J022013.30$-$601436.0 & $-1.67$ & $+0.17$ & $+0.21$ & $+0.12$ & $\dots$ & $+0.19$ & $+0.44$ \\
J040121.91$-$263505.8 & $-2.17$ & $+0.13$ & $\dots$ & $+0.13$ & $\dots$ & $+0.15$ & $+0.38$ \\
131118002901064 & $-1.59$ & $+0.50$ & $\dots$ & $\dots$ & $+0.43$ & $+0.33$ & $+0.53$ \\
J083934.60$-$212206.9 & $-1.94$ & $+0.15$ & $\dots$ & $+0.15$ & $\dots$ & $+0.13$ & $+0.42$ \\
150204002401028 & $-0.94$ & $+0.24$ & $\dots$ & $\dots$ & $0.00$ & $+0.33$ & $+0.65$ \\
150405002001092 & $-0.90$ & $+0.23$ & $\dots$ & $\dots$ & $+0.22$ & $+0.54$ & $+0.60$ \\
160422002501156 & $-1.04$ & $+0.44$ & $\dots$ & $\dots$ & $+0.10$ & $+0.38$ & $+0.61$ \\
150103005001153 & $-0.84$ & $+0.21$ & $\dots$ & $\dots$ & $-0.04$ & $+0.34$ & $+0.41$ \\
150106004101102 & $-2.46$ & $+0.93$ & $\dots$ & $\dots$ & $+0.08$ & $+0.61$ & $+0.98$ \\
150601001601192 & $-1.81$ & $+0.56$ & $\dots$ & $\dots$ & $0.00$ & $+0.32$ & $+0.59$ \\
160515002801321 & $-1.29$ & $+0.43$ & $\dots$ & $\dots$ & $+0.27$ & $+0.88$ & $+1.00$ \\
J122926.88$-$044232.4 & $-2.23$ & $+0.79$ & $+0.54$ & $0.00$ & $-0.12$ & $-0.22$ & $+0.46$ \\
170603003101245 & $-0.93$ & $+0.30$ & $\dots$ & $\dots$ & $+0.16$ & $+0.48$ & $+0.50$ \\
J185627.74$-$725133.1 & $-2.26$ & $+0.23$ & $\dots$ & $-0.00$ & $\dots$ & $-0.01$ & $+0.32$ \\
J193453.26$-$323656.7 & $-2.17$ & $+0.25$ & $\dots$ & $+0.15$ & $\dots$ & $+0.07$ & $+0.63$ \\
HIP 100568 & $-1.00$ & $\dots$ & $-0.01$ & $\dots$ & $-0.25$ & $-0.24$ & $+0.49$ \\
$\boldsymbol{\mu \pm \sigma ([X/Y])}$ & $\boldsymbol{-1.52\pm0.57}$ & $\boldsymbol{+0.29\pm0.20}$ & $\boldsymbol{+0.24\pm0.21}$ & $\boldsymbol{+0.13\pm0.07}$ & $\boldsymbol{+0.06\pm0.18}$ & $\boldsymbol{+0.26\pm0.27}$ & $\boldsymbol{+0.51\pm0.15}$\\
\pagebreak \\[-3.5ex]
\multicolumn{8}{c}{CDTG-$5$} \\
\multicolumn{8}{c}{Structure: Gaia-Sausage-Enceladus (GSE)} \\
\multicolumn{8}{c}{Group Assoc: DTG-3: \citet{Shank2022a}} \\
\multicolumn{8}{c}{Stellar Assoc: TYC 6457-2149-1 (VelHel-6: \citealt{Helmi2017})} \\
\multicolumn{8}{c}{Stellar Assoc: 2MASS J04182158-2323391 (CDTG-9: \citealt{Gudin2021})} \\
\multicolumn{8}{c}{Stellar Assoc: J060322.01-354619.4 (DTG-3: \citealt{Shank2022a})} \\
\multicolumn{8}{c}{Stellar Assoc: 2MASS J12405721-4051430 (CDTG-9: \citealt{Gudin2021})} \\
\multicolumn{8}{c}{Stellar Assoc: 6146211729448785408 (3: \citealt{SofieLovdal2022}) } \\
\multicolumn{8}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{8}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
J004824.31$-$104130.9 & $-2.45$ & $+0.46$ & $\dots$ & $+0.25$ & $\dots$ & $+0.09$ & $+0.45$ \\
160107001601054 & $-1.23$ & $+0.43$ & $\dots$ & $\dots$ & $+0.32$ & $+0.68$ & $+0.76$ \\
J041821.58$-$232339.1 & $-1.76$ & $+0.07$ & $\dots$ & $+0.19$ & $\dots$ & $+0.13$ & $+0.48$ \\
J041929.76$-$051749.2 & $-2.02$ & $+0.63$ & $+0.54$ & $+0.23$ & $-0.10$ & $0.00$ & $+0.40$ \\
171001003401181 & $-0.83$ & $+0.46$ & $\dots$ & $\dots$ & $+0.08$ & $+0.02$ & $+0.43$ \\
150112002501141 & $-1.15$ & $+0.24$ & $\dots$ & $\dots$ & $+0.13$ & $+0.25$ & $+0.59$ \\
181222001801006 & $-1.19$ & $+0.60$ & $\dots$ & $\dots$ & $+0.65$ & $+0.57$ & $+0.77$ \\
140209001701097 & $-0.95$ & $+0.26$ & $\dots$ & $\dots$ & $-0.01$ & $+0.53$ & $+0.74$ \\
180129003101290 & $-1.29$ & $+0.42$ & $\dots$ & $\dots$ & $+0.24$ & $+0.20$ & $+0.62$ \\
161118005201009 & $-1.16$ & $+0.34$ & $\dots$ & $\dots$ & $+0.28$ & $+0.57$ & $+0.84$ \\
160331002701217 & $-1.07$ & $+0.52$ & $\dots$ & $\dots$ & $+0.32$ & $+0.52$ & $+0.54$ \\
J091117.11$-$264637.1 & $-2.27$ & $\dots$ & $+0.10$ & $+0.38$ & $\dots$ & $+0.55$ & $+0.57$ \\
150205004201144 & $-1.08$ & $+0.24$ & $\dots$ & $+1.79$ & $+0.27$ & $+0.11$ & $+0.71$ \\
150330001701002 & $-1.36$ & $+0.30$ & $\dots$ & $\dots$ & $+0.23$ & $+0.42$ & $+0.74$ \\
160415002601294 & $-0.95$ & $+0.31$ & $\dots$ & $\dots$ & $-0.12$ & $+0.42$ & $+0.65$ \\
170206005201055 & $-1.85$ & $+0.59$ & $\dots$ & $\dots$ & $+0.28$ & $+0.76$ & $+0.98$ \\
J124057.21$-$405143.0 & $-1.48$ & $+0.07$ & $\dots$ & $+0.20$ & $\dots$ & $+0.22$ & $+0.45$ \\
$\boldsymbol{\mu \pm \sigma ([X/Y])}$ & $\boldsymbol{-1.28\pm0.47}$ & $\boldsymbol{+0.38\pm0.17}$ & $\boldsymbol{+0.32\pm\dots}$ & $\boldsymbol{+0.24\pm0.07}$ & $\boldsymbol{+0.22\pm0.20}$ & $\boldsymbol{+0.37\pm0.26}$ & $\boldsymbol{+0.62\pm0.16}$\\
\pagebreak \\[-3.5ex]
\multicolumn{8}{c}{CDTG-$6$} \\
\multicolumn{8}{c}{Structure: Splashed Disk} \\
\multicolumn{8}{c}{Group Assoc: CDTG-5: \citet{Gudin2021}} \\
\multicolumn{8}{c}{Group Assoc: DTG-19: \citet{Shank2022a}} \\
\multicolumn{8}{c}{Group Assoc: DTG-62: \citet{Shank2022b}} \\
\multicolumn{8}{c}{Stellar Assoc: J113936.58-780833.4 (DTG-62: \citealt{Shank2022b})} \\
\multicolumn{8}{c}{Stellar Assoc: 2MASS J15062866-1428038 (CDTG-5: \citealt{Gudin2021})} \\
\multicolumn{8}{c}{Stellar Assoc: 2MASS J16285613-1014576 (CDTG-5: \citealt{Gudin2021}) } \\
\multicolumn{8}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{8}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
161210005001338 & $-0.84$ & $+0.55$ & $\dots$ & $\dots$ & $+0.02$ & $+0.16$ & $+0.43$ \\
160514001801204 & $-0.94$ & $+0.35$ & $\dots$ & $\dots$ & $-0.21$ & $-0.00$ & $+0.57$ \\
150102003701172 & $-0.96$ & $+0.46$ & $\dots$ & $\dots$ & $+0.14$ & $+0.42$ & $+0.46$ \\
140309003101229 & $-0.90$ & $+0.20$ & $\dots$ & $\dots$ & $+0.95$ & $+0.09$ & $+0.87$ \\
170418002101213 & $-0.83$ & $+0.49$ & $\dots$ & $\dots$ & $+0.05$ & $+0.17$ & $+0.39$ \\
160326000101076 & $-0.92$ & $+0.48$ & $\dots$ & $+1.12$ & $+0.08$ & $+0.17$ & $+0.43$ \\
150211004201352 & $-0.83$ & $+0.44$ & $\dots$ & $\dots$ & $+0.33$ & $+0.16$ & $+0.87$ \\
150604002401233 & $-0.82$ & $+0.54$ & $\dots$ & $\dots$ & $+0.24$ & $+0.44$ & $+0.45$ \\
160515002801149 & $-0.81$ & $+0.63$ & $\dots$ & $\dots$ & $+0.26$ & $+0.13$ & $+0.50$ \\
160421004101365 & $-0.83$ & $+0.35$ & $\dots$ & $\dots$ & $+0.07$ & $+0.01$ & $+0.39$ \\
J150628.66$-$142803.8 & $-2.23$ & $-0.07$ & $\dots$ & $+0.17$ & $\dots$ & $-0.01$ & $+0.65$ \\
J162856.15$-$101457.1 & $-2.00$ & $+0.66$ & $+0.45$ & $-0.26$ & $-0.29$ & $-0.02$ & $+0.36$ \\
160527003401014 & $-0.86$ & $+0.56$ & $\dots$ & $\dots$ & $+0.18$ & $+0.10$ & $+0.41$ \\
150603003301074 & $-0.81$ & $+0.48$ & $\dots$ & $\dots$ & $+0.07$ & $+0.09$ & $+0.41$ \\
170801003401339 & $-0.85$ & $+0.40$ & $\dots$ & $\dots$ & $-0.02$ & $+0.23$ & $+0.38$ \\
150601004001087 & $-0.89$ & $+0.57$ & $\dots$ & $\dots$ & $+0.06$ & $+0.13$ & $+0.56$ \\
$\boldsymbol{\mu \pm \sigma ([X/Y])}$ & $\boldsymbol{-0.86\pm0.05}$ & $\boldsymbol{+0.49\pm0.13}$ & $\boldsymbol{+0.45\pm\dots}$ & $\boldsymbol{+0.28\pm0.63}$ & $\boldsymbol{+0.08\pm0.17}$ & $\boldsymbol{+0.11\pm0.11}$ & $\boldsymbol{+0.44\pm0.09}$\\
\pagebreak \\[-3.5ex]
\multicolumn{8}{c}{CDTG-$7$} \\
\multicolumn{8}{c}{Structure: Metal-Weak Thick Disk (MWTD)} \\
\multicolumn{8}{c}{Group Assoc: C-3: \citet{Malhan2022}} \\
\multicolumn{8}{c}{Group Assoc: DTG-97: \citet{Shank2022b}} \\
\multicolumn{8}{c}{Stellar Assoc: RAVE J133748.9-082617 (DTC-4: \citealt{Hattori2022})} \\
\multicolumn{8}{c}{Stellar Assoc: J133748.90-082617.0 (DTG-14: \citealt{Shank2022b})} \\
\multicolumn{8}{c}{Stellar Assoc: HD 122956 (CDTG-7: \citealt{Gudin2021})} \\
\multicolumn{8}{c}{Stellar Assoc: 2MASS J15083385-1459166 (CDTG-7: \citealt{Gudin2021})} \\
\multicolumn{8}{c}{Stellar Assoc: 2MASS J15204531-1742486 (CDTG-7: \citealt{Gudin2021})} \\
\multicolumn{8}{c}{Stellar Assoc: J161943.12-022430.5 (DTG-99: \citealt{Shank2022b})} \\
\multicolumn{8}{c}{Stellar Assoc: HD 149414 (CDTG-6: \citealt{Gudin2021})} \\
\multicolumn{8}{c}{Stellar Assoc: 2MASS J21095804-0945400 (DTC-4: \citealt{Hattori2022}) } \\
\multicolumn{8}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{8}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
161118003001315 & $-0.82$ & $+0.53$ & $\dots$ & $+1.31$ & $+0.15$ & $+0.11$ & $+0.44$ \\
171106004201332 & $-1.69$ & $+0.61$ & $\dots$ & $\dots$ & $+0.20$ & $+0.50$ & $+0.51$ \\
150207005101052 & $-1.65$ & $+0.52$ & $\dots$ & $\dots$ & $+0.24$ & $+0.54$ & $+0.60$ \\
J133748.96$-$082616.8 & $-2.62$ & $+0.94$ & $+0.56$ & $+0.17$ & $+0.02$ & $+0.02$ & $+0.93$ \\
HD 122956 & $-1.70$ & $\dots$ & $\dots$ & $+0.13$ & $-0.23$ & $+0.02$ & $+0.46$ \\
J150833.86$-$145916.6 & $-2.29$ & $+0.67$ & $+0.34$ & $0.00$ & $-0.17$ & $-0.10$ & $+0.49$ \\
J152045.31$-$174248.6 & $-2.81$ & $+0.54$ & $+0.50$ & $-2.85$ & $\dots$ & $-0.30$ & $+0.35$ \\
J161943.10$-$022431.0 & $-2.24$ & $+0.32$ & $+0.47$ & $+0.26$ & $\dots$ & $+0.37$ & $+0.53$ \\
150412005101252 & $-1.89$ & $+0.72$ & $\dots$ & $\dots$ & $-0.22$ & $+0.43$ & $+0.72$ \\
HIP 81170 & $-1.10$ & $\dots$ & $+0.23$ & $\dots$ & $+0.24$ & $-0.15$ & $+0.33$ \\
J190931.13$-$214053.9 & $-3.33$ & $+0.38$ & $+0.34$ & $-0.72$ & $\dots$ & $+0.04$ & $+0.66$ \\
J210958.04$-$094540.0 & $-2.73$ & $+0.30$ & $\dots$ & $+0.60$ & $\dots$ & $-0.12$ & $+0.77$ \\
140607002001175 & $-0.81$ & $+0.57$ & $\dots$ & $\dots$ & $+0.05$ & $+0.04$ & $+0.62$ \\
150901001101065 & $-1.32$ & $+0.47$ & $\dots$ & $\dots$ & $-0.06$ & $+0.32$ & $+0.49$ \\
BPS CS 22886$-$0043 & $-2.40$ & $+0.71$ & $+0.55$ & $+1.01$ & $+0.29$ & $+0.54$ & $+1.04$ \\
140805004201223 & $-1.42$ & $+0.22$ & $\dots$ & $\dots$ & $-0.12$ & $+0.28$ & $+0.56$ \\
$\boldsymbol{\mu \pm \sigma ([X/Y])}$ & $\boldsymbol{-1.89\pm0.76}$ & $\boldsymbol{+0.53\pm0.19}$ & $\boldsymbol{+0.44\pm0.13}$ & $\boldsymbol{+0.31\pm0.79}$ & $\boldsymbol{+0.03\pm0.19}$ & $\boldsymbol{+0.14\pm0.28}$ & $\boldsymbol{+0.55\pm0.18}$\\
\pagebreak \\[-3.5ex]
\multicolumn{8}{c}{CDTG-$8$} \\
\multicolumn{8}{c}{Structure: Gaia-Sausage-Enceladus (GSE)} \\
\multicolumn{8}{c}{Group Assoc: Sausage: \citet{Cordoni2021}} \\
\multicolumn{8}{c}{Group Assoc: DTG-11: \citet{Shank2022a}} \\
\multicolumn{8}{c}{Group Assoc: DTG-57: \citet{Shank2022b}} \\
\multicolumn{8}{c}{Stellar Assoc: J00041581-5815524 (DTC-15: \citealt{Hattori2022})} \\
\multicolumn{8}{c}{Stellar Assoc: J000415.80-581553.0 (DTG-57: \citealt{Shank2022b})} \\
\multicolumn{8}{c}{Stellar Assoc: J001548.10-625321.0 (DTG-58: \citealt{Shank2022b})} \\
\multicolumn{8}{c}{Stellar Assoc: 2MASS J05030025-7601462 (CDTG-18: \citealt{Gudin2021})} \\
\multicolumn{8}{c}{Stellar Assoc: BPS BS 17569-0049 (DTC-15: \citealt{Hattori2022})} \\
\multicolumn{8}{c}{Stellar Assoc: II29496-00718 (DTG-18: \citealt{Limberg2021a}) } \\
\multicolumn{8}{c}{Globular Assoc: Ryu~879~(RLGC~2): \citet{Vasiliev2021}} \\
\multicolumn{8}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
J000415.81$-$581552.4 & $-2.32$ & $-0.16$ & $\dots$ & $+0.72$ & $\dots$ & $+0.30$ & $+0.95$ \\
J001548.06$-$625320.7 & $-2.30$ & $-0.33$ & $\dots$ & $+0.30$ & $\dots$ & $+0.08$ & $+0.40$ \\
160124002601293 & $-1.06$ & $+0.27$ & $\dots$ & $\dots$ & $+0.43$ & $+0.71$ & $+0.77$ \\
J050300.25$-$760146.2 & $-2.17$ & $+0.39$ & $+0.38$ & $0.00$ & $\dots$ & $-0.21$ & $+0.40$ \\
160424004201294 & $-1.15$ & $+0.48$ & $\dots$ & $\dots$ & $+0.22$ & $+0.44$ & $+0.86$ \\
170418003701336 & $-1.52$ & $+0.56$ & $\dots$ & $\dots$ & $+0.51$ & $+1.09$ & $+1.17$ \\
140311009101357 & $-1.24$ & $+0.50$ & $\dots$ & $\dots$ & $+0.34$ & $+0.50$ & $+0.83$ \\
170515004601018 & $-1.05$ & $+0.45$ & $\dots$ & $\dots$ & $+0.20$ & $+0.13$ & $+0.34$ \\
140413005901377 & $-1.29$ & $+0.38$ & $\dots$ & $\dots$ & $+0.30$ & $+0.97$ & $+0.98$ \\
170511004001086 & $-0.82$ & $+0.59$ & $\dots$ & $\dots$ & $+0.15$ & $+0.15$ & $+0.44$ \\
BPS BS 17569$-$0049 & $-3.00$ & $+0.73$ & $+0.35$ & $+0.53$ & $+0.19$ & $+0.27$ & $+0.83$ \\
J232427.66$-$272805.5 & $-2.40$ & $+0.47$ & $\dots$ & $+0.27$ & $\dots$ & $+0.32$ & $+0.55$ \\
150828004701219 & $-1.21$ & $+0.60$ & $\dots$ & $\dots$ & $\dots$ & $+0.61$ & $+0.79$ \\
BPS CS 22966$-$0057 & $-2.60$ & $+0.14$ & $+0.08$ & $-0.02$ & $-0.25$ & $-0.31$ & $+0.38$ \\
$\boldsymbol{\mu \pm \sigma ([X/Y])}$ & $\boldsymbol{-1.62\pm0.78}$ & $\boldsymbol{+0.47\pm0.22}$ & $\boldsymbol{+0.37\pm0.03}$ & $\boldsymbol{+0.30\pm0.27}$ & $\boldsymbol{+0.26\pm0.18}$ & $\boldsymbol{+0.33\pm0.41}$ & $\boldsymbol{+0.71\pm0.29}$\\
\pagebreak \\[-3.5ex]
\multicolumn{8}{c}{CDTG-$9$} \\
\multicolumn{8}{c}{Structure: Splashed Disk} \\
\multicolumn{8}{c}{Group Assoc: No Group Associations} \\
\multicolumn{8}{c}{Stellar Assoc: J06320130-2026538 (DTC-24: \citealt{Hattori2022})} \\
\multicolumn{8}{c}{Stellar Assoc: 2MASS J14191395-0844410 (CDTG-25: \citealt{Gudin2021}) } \\
\multicolumn{8}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{8}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
131118002901069 & $-0.90$ & $+0.43$ & $\dots$ & $\dots$ & $+0.30$ & $+0.19$ & $+0.67$ \\
J063201.30$-$202653.8 & $-1.56$ & $-0.03$ & $\dots$ & $+1.44$ & $\dots$ & $+0.15$ & $+0.70$ \\
151230003202352 & $-0.82$ & $+0.45$ & $\dots$ & $\dots$ & $+0.10$ & $+0.05$ & $+0.59$ \\
140303000402162 & $-0.85$ & $+0.49$ & $\dots$ & $\dots$ & $+0.33$ & $+0.41$ & $+0.61$ \\
160327004101234 & $-0.91$ & $+0.53$ & $\dots$ & $\dots$ & $+0.22$ & $+0.22$ & $+0.39$ \\
170413003101109 & $-0.88$ & $+0.46$ & $\dots$ & $+1.44$ & $+0.78$ & $+1.14$ & $+1.37$ \\
190225004201085 & $-1.19$ & $+0.45$ & $\dots$ & $\dots$ & $+0.23$ & $+0.48$ & $+1.00$ \\
170118003801166 & $-0.84$ & $+0.59$ & $\dots$ & $\dots$ & $+0.10$ & $+0.30$ & $+0.45$ \\
J141913.92$-$084442.0 & $-2.08$ & $+0.53$ & $+0.44$ & $+0.34$ & $-0.27$ & $-0.15$ & $+0.34$ \\
150428002601173 & $-0.92$ & $+0.55$ & $\dots$ & $\dots$ & $+0.13$ & $+0.15$ & $+0.39$ \\
150831003001181 & $-0.86$ & $+0.52$ & $\dots$ & $\dots$ & $+0.18$ & $-0.05$ & $+0.66$ \\
HD 220838 & $-1.70$ & $\dots$ & $\dots$ & $\dots$ & $+0.05$ & $+0.11$ & $+0.34$ \\
$\boldsymbol{\mu \pm \sigma ([X/Y])}$ & $\boldsymbol{-0.88\pm0.09}$ & $\boldsymbol{+0.50\pm0.06}$ & $\boldsymbol{+0.44\pm\dots}$ & $\boldsymbol{+1.44\pm0.00}$ & $\boldsymbol{+0.18\pm0.15}$ & $\boldsymbol{+0.17\pm0.21}$ & $\boldsymbol{+0.57\pm0.26}$\\
\multicolumn{8}{c}{CDTG-$10$} \\
\multicolumn{8}{c}{Structure: Unassigned Structure} \\
\multicolumn{8}{c}{Group Assoc: DTG-5: \citet{Shank2022b}} \\
\multicolumn{8}{c}{Group Assoc: DTG-16: \citet{Shank2022b}} \\
\multicolumn{8}{c}{Stellar Assoc: J022248.48-780407.4 (DTG-5: \citealt{Shank2022b}) } \\
\multicolumn{8}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{8}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
140823002702222 & $-0.99$ & $+0.25$ & $\dots$ & $\dots$ & $+0.13$ & $+0.35$ & $+0.73$ \\
141104002801221 & $-0.87$ & $+0.48$ & $\dots$ & $\dots$ & $+0.29$ & $+0.13$ & $+0.79$ \\
141103003601093 & $-0.87$ & $+0.59$ & $\dots$ & $\dots$ & $+0.26$ & $+0.06$ & $+0.47$ \\
170513003001289 & $-0.87$ & $+0.50$ & $\dots$ & $+1.59$ & $+0.09$ & $+0.03$ & $+0.54$ \\
160130005801291 & $-0.84$ & $+0.43$ & $\dots$ & $\dots$ & $+0.27$ & $+0.33$ & $+0.53$ \\
160425001901254 & $-0.86$ & $+0.45$ & $\dots$ & $\dots$ & $+0.21$ & $+0.47$ & $+0.52$ \\
150429001601004 & $-0.85$ & $+0.38$ & $\dots$ & $\dots$ & $-0.06$ & $+0.14$ & $+0.43$ \\
170531003301351 & $-0.82$ & $+0.41$ & $\dots$ & $\dots$ & $-0.23$ & $+0.01$ & $+0.48$ \\
170806003701040 & $-0.83$ & $+0.42$ & $\dots$ & $\dots$ & $+0.18$ & $+0.46$ & $+0.51$ \\
160916001801022 & $-0.83$ & $+0.45$ & $\dots$ & $\dots$ & $+0.21$ & $+0.11$ & $+0.51$ \\
170912002402173 & $-0.86$ & $+0.54$ & $\dots$ & $\dots$ & $-0.07$ & $-0.12$ & $+0.32$ \\
171003002601020 & $-0.87$ & $+0.54$ & $\dots$ & $\dots$ & $+0.07$ & $+0.32$ & $+0.58$ \\
$\boldsymbol{\mu \pm \sigma ([X/Y])}$ & $\boldsymbol{-0.85\pm0.02}$ & $\boldsymbol{+0.46\pm0.08}$ & $\boldsymbol{\dots}$ & $\boldsymbol{+1.59\pm\dots}$ & $\boldsymbol{+0.14\pm0.16}$ & $\boldsymbol{+0.18\pm0.20}$ & $\boldsymbol{+0.51\pm0.10}$\\
\pagebreak \\[-3.5ex]
\multicolumn{8}{c}{CDTG-$11$} \\
\multicolumn{8}{c}{Structure: Gaia-Sausage-Enceladus (GSE)} \\
\multicolumn{8}{c}{Group Assoc: No Group Associations} \\
\multicolumn{8}{c}{Stellar Assoc: 6009557376309766528 (NGC~5986: \citealt{Vasiliev2021})} \\
\multicolumn{8}{c}{Stellar Assoc: 2MASS J18294359-4924253 (CDTG-29: \citealt{Gudin2021})} \\
\multicolumn{8}{c}{Stellar Assoc: 2MASS J18294359-4924253 (DTC-19: \citealt{Hattori2022}) } \\
\multicolumn{8}{c}{Globular Assoc: NGC~6293: \citet{Vasiliev2021}} \\
\multicolumn{8}{c}{Globular Assoc: NGC~6402~(M~14): \citet{Vasiliev2021}} \\
\multicolumn{8}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
160326001601128 & $-1.52$ & $+0.62$ & $\dots$ & $\dots$ & $+0.29$ & $+0.64$ & $+0.74$ \\
170713002601294 & $-1.42$ & $+0.58$ & $\dots$ & $\dots$ & $+0.26$ & $+0.31$ & $+0.52$ \\
J160737.84$-$211332.0 & $-1.56$ & $\dots$ & $+0.44$ & $\dots$ & $\dots$ & $+0.01$ & $+0.36$ \\
J181200.10$-$463148.8 & $-3.30$ & $+0.51$ & $+0.38$ & $-0.46$ & $\dots$ & $-0.00$ & $+0.42$ \\
J182943.59$-$492425.3 & $-1.22$ & $-0.22$ & $-0.35$ & $-0.11$ & $\dots$ & $+0.29$ & $+0.89$ \\
140814003801109 & $-1.51$ & $+0.38$ & $\dots$ & $\dots$ & $+0.31$ & $+0.46$ & $+0.47$ \\
140811002701089 & $-1.69$ & $+0.55$ & $\dots$ & $\dots$ & $+0.19$ & $+0.01$ & $+0.42$ \\
160426007401343 & $-1.34$ & $+0.54$ & $\dots$ & $\dots$ & $+0.17$ & $+0.39$ & $+0.55$ \\
170724002601134 & $-1.79$ & $+0.74$ & $\dots$ & $\dots$ & $+0.04$ & $+0.46$ & $+0.52$ \\
140707002101285 & $-1.27$ & $+0.50$ & $\dots$ & $\dots$ & $+0.28$ & $+0.45$ & $+0.52$ \\
J185707.77$-$362611.9 & $-1.56$ & $\dots$ & $+0.43$ & $\dots$ & $\dots$ & $+0.11$ & $+0.45$ \\
$\boldsymbol{\mu \pm \sigma ([X/Y])}$ & $\boldsymbol{-1.49\pm0.19}$ & $\boldsymbol{+0.54\pm0.10}$ & $\boldsymbol{+0.42\pm0.04}$ & $\boldsymbol{-0.29\pm\dots}$ & $\boldsymbol{+0.24\pm0.09}$ & $\boldsymbol{+0.29\pm0.22}$ & $\boldsymbol{+0.49\pm0.13}$\\
\pagebreak \\[-3.5ex]
\multicolumn{8}{c}{CDTG-$12$} \\
\multicolumn{8}{c}{Structure: Gaia-Sausage-Enceladus (GSE)} \\
\multicolumn{8}{c}{Group Assoc: Comoving: \citet{Myeong2017}} \\
\multicolumn{8}{c}{Group Assoc: CDTG-14: \citet{Gudin2021}} \\
\multicolumn{8}{c}{Group Assoc: DTC-16: \citet{Hattori2022}} \\
\multicolumn{8}{c}{Group Assoc: C-3: \citet{Malhan2022}} \\
\multicolumn{8}{c}{Group Assoc: DTG-78: \citet{Shank2022b}} \\
\multicolumn{8}{c}{Stellar Assoc: 2MASS J00541965-0611555* (CDTG-14: \citealt{Gudin2021})} \\
\multicolumn{8}{c}{Stellar Assoc: J005419.65-061155.4 (DTG-78: \citealt{Shank2022b})} \\
\multicolumn{8}{c}{Stellar Assoc: 2MASS J08155667-2204105 (CDTG-14: \citealt{Gudin2021})} \\
\multicolumn{8}{c}{Stellar Assoc: J081556.70-220411.0 (DTG-78: \citealt{Shank2022b})} \\
\multicolumn{8}{c}{Stellar Assoc: 2MASS J10044858-2706500* (CDTG-14: \citealt{Gudin2021})} \\
\multicolumn{8}{c}{Stellar Assoc: J100448.60-270650.0 (DTG-78: \citealt{Shank2022b})} \\
\multicolumn{8}{c}{Stellar Assoc: HE 1131+0141 (DTC-10: \citealt{Hattori2022})} \\
\multicolumn{8}{c}{Stellar Assoc: 2MASS J12091322-1415313* (CDTG-14: \citealt{Gudin2021})} \\
\multicolumn{8}{c}{Stellar Assoc: 2MASS J12091322-1415313 (DTC-13: \citealt{Hattori2022})} \\
\multicolumn{8}{c}{Stellar Assoc: G 154-34 (CDTG-14: \citealt{Gudin2021}) } \\
\multicolumn{8}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{8}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
J005419.65$-$061155.4 & $-2.32$ & $+0.98$ & $+0.52$ & $+0.26$ & $-0.25$ & $-0.21$ & $+0.59$ \\
170907004601168 & $-1.17$ & $+0.43$ & $\dots$ & $\dots$ & $-0.02$ & $+0.41$ & $+0.50$ \\
J081556.67$-$220410.5 & $-1.82$ & $-0.03$ & $\dots$ & $+0.11$ & $\dots$ & $+0.21$ & $+0.57$ \\
J100448.58$-$270650.0 & $-2.40$ & $+0.96$ & $+0.45$ & $-0.00$ & $+0.14$ & $-0.38$ & $+0.41$ \\
HE 1131$+$0141 & $-2.48$ & $+0.08$ & $+0.21$ & $+0.24$ & $+0.09$ & $+0.47$ & $+0.86$ \\
160130005801157 & $-0.90$ & $+0.32$ & $\dots$ & $\dots$ & $+0.11$ & $+0.68$ & $+0.81$ \\
J120913.22$-$141531.4 & $-2.11$ & $+0.73$ & $+0.36$ & $-0.01$ & $-0.29$ & $+0.11$ & $+0.81$ \\
G 154$-$34 & $-2.24$ & $\dots$ & $\dots$ & $+0.28$ & $+0.15$ & $-0.10$ & $+0.49$ \\
150831005001014 & $-0.83$ & $+0.62$ & $\dots$ & $\dots$ & $+0.71$ & $+0.07$ & $+0.45$ \\
HE 2323$-$6549 & $-3.35$ & $+0.73$ & $+0.55$ & $+0.03$ & $-0.46$ & $-0.58$ & $+0.58$ \\
BPS CS 29499$-$0058 & $-2.61$ & $+0.39$ & $+0.14$ & $+0.07$ & $-0.15$ & $-0.51$ & $+0.44$ \\
$\boldsymbol{\mu \pm \sigma ([X/Y])}$ & $\boldsymbol{-2.16\pm0.81}$ & $\boldsymbol{+0.53\pm0.35}$ & $\boldsymbol{+0.38\pm0.16}$ & $\boldsymbol{+0.12\pm0.12}$ & $\boldsymbol{-0.02\pm0.31}$ & $\boldsymbol{+0.02\pm0.41}$ & $\boldsymbol{+0.58\pm0.16}$\\
\pagebreak \\[-3.5ex]
\multicolumn{8}{c}{CDTG-$13$} \\
\multicolumn{8}{c}{Structure: Unassigned Structure} \\
\multicolumn{8}{c}{Group Assoc: DTG-158: \citet{Shank2022b}} \\
\multicolumn{8}{c}{Stellar Assoc: No Stellar Associations} \\
\multicolumn{8}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{8}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
170217001601027 & $-0.90$ & $+0.46$ & $\dots$ & $\dots$ & $+0.26$ & $+0.32$ & $+0.53$ \\
170417002601118 & $-0.88$ & $+0.52$ & $\dots$ & $\dots$ & $+0.10$ & $+0.22$ & $+0.41$ \\
140314003601109 & $-0.80$ & $+0.52$ & $\dots$ & $\dots$ & $-0.12$ & $+0.07$ & $+0.64$ \\
150101003401010 & $-0.86$ & $+0.36$ & $\dots$ & $+1.13$ & $+0.53$ & $+0.31$ & $+0.73$ \\
150208004201368 & $-0.81$ & $+0.45$ & $\dots$ & $\dots$ & $+0.15$ & $+0.15$ & $+0.56$ \\
141231004601266 & $-0.90$ & $+0.56$ & $\dots$ & $\dots$ & $+0.36$ & $+0.09$ & $+0.47$ \\
150210003701013 & $-0.90$ & $+0.49$ & $\dots$ & $\dots$ & $+0.34$ & $+0.11$ & $+0.43$ \\
160418003101094 & $-0.81$ & $+0.48$ & $\dots$ & $\dots$ & $+0.14$ & $+0.08$ & $+0.47$ \\
160129005201074 & $-0.88$ & $+0.52$ & $\dots$ & $\dots$ & $+0.02$ & $-0.01$ & $+0.41$ \\
160520002601197 & $-0.85$ & $+0.46$ & $\dots$ & $\dots$ & $+0.05$ & $+0.15$ & $+0.56$ \\
160426006101155 & $-0.85$ & $+0.29$ & $\dots$ & $\dots$ & $-0.09$ & $+0.17$ & $+0.57$ \\
$\boldsymbol{\mu \pm \sigma ([X/Y])}$ & $\boldsymbol{-0.86\pm0.04}$ & $\boldsymbol{+0.49\pm0.07}$ & $\boldsymbol{\dots}$ & $\boldsymbol{+1.13\pm\dots}$ & $\boldsymbol{+0.15\pm0.20}$ & $\boldsymbol{+0.15\pm0.10}$ & $\boldsymbol{+0.52\pm0.10}$\\
\multicolumn{8}{c}{CDTG-$14$} \\
\multicolumn{8}{c}{Structure: Unassigned Structure} \\
\multicolumn{8}{c}{Group Assoc: C-3: \citet{Malhan2022}} \\
\multicolumn{8}{c}{Stellar Assoc: No Stellar Associations} \\
\multicolumn{8}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{8}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
161116002201265 & $-0.90$ & $+0.50$ & $\dots$ & $\dots$ & $+0.10$ & $-0.09$ & $+0.54$ \\
170205005401195 & $-0.88$ & $+0.57$ & $\dots$ & $+1.42$ & $+0.01$ & $+0.16$ & $+0.41$ \\
150210004701143 & $-1.37$ & $+0.46$ & $\dots$ & $\dots$ & $+0.05$ & $+0.09$ & $+0.45$ \\
150206004301060 & $-1.63$ & $+0.65$ & $\dots$ & $\dots$ & $+0.08$ & $+0.47$ & $+0.48$ \\
170910002601290 & $-0.83$ & $+0.46$ & $\dots$ & $\dots$ & $+0.01$ & $+0.21$ & $+0.33$ \\
140807004501246 & $-0.88$ & $+0.47$ & $\dots$ & $\dots$ & $+0.25$ & $+0.36$ & $+0.50$ \\
161109003101144 & $-1.05$ & $+0.56$ & $\dots$ & $\dots$ & $+0.27$ & $+0.56$ & $+0.56$ \\
160817003601092 & $-0.82$ & $+0.43$ & $\dots$ & $\dots$ & $+0.42$ & $+0.31$ & $+0.56$ \\
170908002801072 & $-1.14$ & $+0.42$ & $\dots$ & $\dots$ & $+0.36$ & $+0.21$ & $+0.55$ \\
140814005401260 & $-0.85$ & $+0.77$ & $\dots$ & $\dots$ & $+0.45$ & $+0.13$ & $+0.40$ \\
150830004601369 & $-0.96$ & $+0.54$ & $\dots$ & $\dots$ & $+0.34$ & $+0.46$ & $+0.50$ \\
$\boldsymbol{\mu \pm \sigma ([X/Y])}$ & $\boldsymbol{-0.91\pm0.14}$ & $\boldsymbol{+0.51\pm0.09}$ & $\boldsymbol{\dots}$ & $\boldsymbol{+1.42\pm\dots}$ & $\boldsymbol{+0.22\pm0.17}$ & $\boldsymbol{+0.25\pm0.20}$ & $\boldsymbol{+0.49\pm0.08}$\\
\pagebreak \\[-3.5ex]
\multicolumn{8}{c}{CDTG-$15$} \\
\multicolumn{8}{c}{Structure: Gaia-Sausage-Enceladus (GSE)} \\
\multicolumn{8}{c}{Group Assoc: Sausage: \citet{Monty2020}} \\
\multicolumn{8}{c}{Group Assoc: Sausage: \citet{Cordoni2021}} \\
\multicolumn{8}{c}{Group Assoc: DTG-11: \citet{Limberg2021a}} \\
\multicolumn{8}{c}{Stellar Assoc: No Stellar Associations} \\
\multicolumn{8}{c}{Globular Assoc: IC~1257: \citet{Vasiliev2021}} \\
\multicolumn{8}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
J004000.30$+$010136.7 & $-1.50$ & $\dots$ & $+0.31$ & $\dots$ & $\dots$ & $-0.07$ & $+0.48$ \\
150211002701094 & $-1.19$ & $+0.40$ & $\dots$ & $\dots$ & $+0.20$ & $+0.66$ & $+0.68$ \\
180102004101368 & $-1.64$ & $+0.44$ & $\dots$ & $\dots$ & $+0.08$ & $+0.42$ & $+0.81$ \\
150504001901322 & $-1.08$ & $+0.42$ & $\dots$ & $\dots$ & $+0.07$ & $+0.60$ & $+0.63$ \\
190211003801143 & $-0.91$ & $+0.27$ & $\dots$ & $\dots$ & $-0.00$ & $+0.41$ & $+0.76$ \\
190225004201208 & $-1.26$ & $+0.41$ & $\dots$ & $\dots$ & $+0.09$ & $+0.43$ & $+0.60$ \\
150205005801139 & $-1.50$ & $+0.64$ & $\dots$ & $+1.68$ & $\dots$ & $+0.05$ & $+0.45$ \\
170506004401312 & $-1.12$ & $+0.29$ & $\dots$ & $\dots$ & $+0.17$ & $+0.53$ & $+0.75$ \\
150413004601275 & $-1.34$ & $+0.53$ & $\dots$ & $\dots$ & $+0.02$ & $+0.28$ & $+0.45$ \\
160426007401242 & $-1.33$ & $+0.29$ & $\dots$ & $\dots$ & $+0.14$ & $+0.29$ & $+0.74$ \\
$\boldsymbol{\mu \pm \sigma ([X/Y])}$ & $\boldsymbol{-1.29\pm0.22}$ & $\boldsymbol{+0.41\pm0.11}$ & $\boldsymbol{+0.31\pm\dots}$ & $\boldsymbol{+1.68\pm\dots}$ & $\boldsymbol{+0.09\pm0.07}$ & $\boldsymbol{+0.39\pm0.23}$ & $\boldsymbol{+0.64\pm0.14}$\\
\multicolumn{8}{c}{CDTG-$16$} \\
\multicolumn{8}{c}{Structure: Unassigned Structure} \\
\multicolumn{8}{c}{Group Assoc: No Group Associations} \\
\multicolumn{8}{c}{Stellar Assoc: No Stellar Associations} \\
\multicolumn{8}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{8}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
J001724.30$-$333315.1 & $-2.29$ & $+0.21$ & $\dots$ & $+0.35$ & $\dots$ & $+0.05$ & $+0.59$ \\
141104003801244 & $-0.87$ & $+0.40$ & $\dots$ & $\dots$ & $+0.11$ & $-0.13$ & $+0.30$ \\
161117004601064 & $-1.11$ & $+0.57$ & $\dots$ & $\dots$ & $+0.11$ & $+0.30$ & $+0.61$ \\
150208002701134 & $-0.86$ & $+0.44$ & $\dots$ & $\dots$ & $+0.04$ & $+0.28$ & $+0.55$ \\
170105003101181 & $-0.94$ & $+0.53$ & $\dots$ & $\dots$ & $-0.06$ & $+0.30$ & $+0.46$ \\
150103004001299 & $-0.81$ & $+0.45$ & $\dots$ & $\dots$ & $+0.09$ & $+0.46$ & $+0.54$ \\
170220003101123 & $-1.00$ & $+0.53$ & $\dots$ & $\dots$ & $+0.26$ & $+0.41$ & $+0.57$ \\
150204002401186 & $-1.24$ & $+0.51$ & $\dots$ & $\dots$ & $+0.28$ & $+0.59$ & $+0.64$ \\
140415002401026 & $-0.83$ & $+0.34$ & $\dots$ & $\dots$ & $+0.26$ & $+0.04$ & $+0.51$ \\
160524006101062 & $-0.85$ & $+0.44$ & $\dots$ & $\dots$ & $+0.29$ & $+0.11$ & $+0.49$ \\
$\boldsymbol{\mu \pm \sigma ([X/Y])}$ & $\boldsymbol{-0.91\pm0.14}$ & $\boldsymbol{+0.45\pm0.10}$ & $\boldsymbol{\dots}$ & $\boldsymbol{+0.35\pm\dots}$ & $\boldsymbol{+0.15\pm0.13}$ & $\boldsymbol{+0.25\pm0.22}$ & $\boldsymbol{+0.55\pm0.08}$\\
\pagebreak \\[-3.5ex]
\multicolumn{8}{c}{CDTG-$17$} \\
\multicolumn{8}{c}{Structure: Helmi Stream} \\
\multicolumn{8}{c}{Group Assoc: S2: \citet{Myeong2018b}} \\
\multicolumn{8}{c}{Group Assoc: S2: \citet{Myeong2018c}} \\
\multicolumn{8}{c}{Group Assoc: CDTG-15: \citet{Gudin2021}} \\
\multicolumn{8}{c}{Group Assoc: DTG-3: \citet{Limberg2021a}} \\
\multicolumn{8}{c}{Group Assoc: DTG-42: \citet{Shank2022b}} \\
\multicolumn{8}{c}{Stellar Assoc: 2MASS J00021668-2453494* (CDTG-15: \citealt{Gudin2021})} \\
\multicolumn{8}{c}{Stellar Assoc: 5049085217270417152 (Green: \citealt{Koppelman2018})} \\
\multicolumn{8}{c}{Stellar Assoc: 5049085217270417152 (H99: \citealt{Borsato2020})} \\
\multicolumn{8}{c}{Stellar Assoc: J024737.45-360627.2 (DTG-42: \citealt{Shank2022b})} \\
\multicolumn{8}{c}{Stellar Assoc: 5049085217270417152 (60: \citealt{SofieLovdal2022})} \\
\multicolumn{8}{c}{Stellar Assoc: 3742101345970116224 (Green: \citealt{Koppelman2018})} \\
\multicolumn{8}{c}{Stellar Assoc: 3742101345970116224 (H99: \citealt{Borsato2020})} \\
\multicolumn{8}{c}{Stellar Assoc: HD 119516 (CDTG-15: \citealt{Gudin2021})} \\
\multicolumn{8}{c}{Stellar Assoc: 3742101345970116224 (60: \citealt{SofieLovdal2022})} \\
\multicolumn{8}{c}{Stellar Assoc: 1275876252107941888 (H99: \citealt{Borsato2020})} \\
\multicolumn{8}{c}{Stellar Assoc: BD+30:2611 (CDTG-15: \citealt{Gudin2021})} \\
\multicolumn{8}{c}{Stellar Assoc: BD+30:2611 (DTG-3: \citealt{Limberg2021a})} \\
\multicolumn{8}{c}{Stellar Assoc: 1275876252107941888 (60: \citealt{SofieLovdal2022})} \\
\multicolumn{8}{c}{Stellar Assoc: 2268048503896398720 (Green: \citealt{Koppelman2018})} \\
\multicolumn{8}{c}{Stellar Assoc: 2268048503896398720 (H99: \citealt{Borsato2020})} \\
\multicolumn{8}{c}{Stellar Assoc: HD 175305 (CDTG-15: \citealt{Gudin2021})} \\
\multicolumn{8}{c}{Stellar Assoc: 2268048503896398720 (60: \citealt{SofieLovdal2022})} \\
\multicolumn{8}{c}{Stellar Assoc: 2MASS J22302641-1949527* (CDTG-15: \citealt{Gudin2021}) } \\
\multicolumn{8}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{8}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
J000216.68$-$245349.4 & $-1.81$ & $-0.56$ & $\dots$ & $+0.59$ & $\dots$ & $+0.10$ & $+0.52$ \\
170910005101390 & $-2.16$ & $+0.75$ & $\dots$ & $\dots$ & $+0.01$ & $+0.62$ & $+0.84$ \\
CD$-$36 01052 & $-1.79$ & $\dots$ & $+0.32$ & $+0.49$ & $-0.08$ & $+0.07$ & $+0.45$ \\
190225002701068 & $-0.95$ & $+0.21$ & $\dots$ & $\dots$ & $+0.14$ & $+0.45$ & $+0.49$ \\
HD 119516 & $-2.26$ & $\dots$ & $+0.30$ & $+0.22$ & $-0.38$ & $-0.08$ & $+0.31$ \\
BD$+$30 2611 & $-1.50$ & $-0.02$ & $+0.27$ & $-0.37$ & $-0.30$ & $0.00$ & $+0.62$ \\
HD 175305 & $-1.73$ & $+0.02$ & $+0.41$ & $+0.10$ & $-0.18$ & $-0.00$ & $+0.32$ \\
J223026.41$-$194952.7 & $-2.28$ & $+0.48$ & $+0.24$ & $-0.28$ & $\dots$ & $-0.10$ & $+0.40$ \\
HE 2244$-$2116 & $-2.35$ & $+0.35$ & $+0.36$ & $0.00$ & $-0.20$ & $-0.10$ & $+0.58$ \\
BPS CS 22941$-$0017 & $-3.08$ & $+0.15$ & $+0.49$ & $-0.05$ & $-0.33$ & $-0.49$ & $+0.36$ \\
$\boldsymbol{\mu \pm \sigma ([X/Y])}$ & $\boldsymbol{-1.99\pm0.54}$ & $\boldsymbol{+0.20\pm0.37}$ & $\boldsymbol{+0.33\pm0.08}$ & $\boldsymbol{+0.08\pm0.33}$ & $\boldsymbol{-0.18\pm0.17}$ & $\boldsymbol{-0.01\pm0.25}$ & $\boldsymbol{+0.47\pm0.15}$\\
\pagebreak \\[-3.5ex]
\multicolumn{8}{c}{CDTG-$18$} \\
\multicolumn{8}{c}{Structure: Unassigned Structure} \\
\multicolumn{8}{c}{Group Assoc: C-3: \citet{Malhan2022}} \\
\multicolumn{8}{c}{Group Assoc: DTG-4: \citet{Shank2022b}} \\
\multicolumn{8}{c}{Stellar Assoc: HE 1127-1143 (DTC-13: \citealt{Hattori2022})} \\
\multicolumn{8}{c}{Stellar Assoc: J114039.51-040607.0 (DTG-4: \citealt{Shank2022b})} \\
\multicolumn{8}{c}{Stellar Assoc: 2MASS J13052137-1137220 (DTC-13: \citealt{Hattori2022})} \\
\multicolumn{8}{c}{Stellar Assoc: J130521.40-113722.0 (DTG-4: \citealt{Shank2022b})} \\
\multicolumn{8}{c}{Stellar Assoc: J223948.30-080354.0 (DTG-4: \citealt{Shank2022b}) } \\
\multicolumn{8}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{8}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
J001039.86$-$525851.4 & $-2.32$ & $+0.45$ & $+0.33$ & $-0.25$ & $\dots$ & $-0.01$ & $+0.40$ \\
HE 1127$-$1143 & $-2.73$ & $+0.52$ & $+0.21$ & $+0.35$ & $+0.25$ & $+0.58$ & $+1.07$ \\
150409002601245 & $-0.86$ & $+0.26$ & $\dots$ & $\dots$ & $+0.13$ & $+0.67$ & $+0.85$ \\
J130521.37$-$113722.0 & $-2.07$ & $+0.33$ & $-0.34$ & $-0.43$ & $\dots$ & $+0.20$ & $+1.09$ \\
BPS CS 22878$-$0121 & $-2.38$ & $\dots$ & $+0.41$ & $+0.48$ & $-0.04$ & $+0.13$ & $+0.40$ \\
150703003601319 & $-1.33$ & $+0.54$ & $\dots$ & $\dots$ & $+0.19$ & $+0.36$ & $+0.49$ \\
J210558.65$-$491933.6 & $-2.27$ & $+0.13$ & $\dots$ & $-0.05$ & $\dots$ & $+0.12$ & $+0.67$ \\
J223948.27$-$080353.6 & $-2.79$ & $-0.36$ & $+1.26$ & $+0.04$ & $\dots$ & $-0.10$ & $+0.60$ \\
J224145.62$-$064643.0 & $-3.19$ & $+0.49$ & $+0.42$ & $+0.26$ & $\dots$ & $+0.47$ & $+1.08$ \\
$\boldsymbol{\mu \pm \sigma ([X/Y])}$ & $\boldsymbol{-2.31\pm0.70}$ & $\boldsymbol{+0.39\pm0.22}$ & $\boldsymbol{+0.35\pm0.20}$ & $\boldsymbol{+0.06\pm0.32}$ & $\boldsymbol{+0.15\pm0.12}$ & $\boldsymbol{+0.25\pm0.27}$ & $\boldsymbol{+0.73\pm0.29}$\\
\pagebreak \\[-3.5ex]
\multicolumn{8}{c}{CDTG-$19$} \\
\multicolumn{8}{c}{Structure: Gaia-Sausage-Enceladus (GSE)} \\
\multicolumn{8}{c}{Group Assoc: Sausage: \citet{Cordoni2021}} \\
\multicolumn{8}{c}{Group Assoc: CDTG-10: \citet{Gudin2021}} \\
\multicolumn{8}{c}{Group Assoc: DTG-24: \citet{Limberg2021a}} \\
\multicolumn{8}{c}{Group Assoc: DTC-2: \citet{Hattori2022}} \\
\multicolumn{8}{c}{Stellar Assoc: 2MASS J07352232-4425010 (CDTG-10: \citealt{Gudin2021})} \\
\multicolumn{8}{c}{Stellar Assoc: J07352232-4425010 (DTC-2: \citealt{Hattori2022})} \\
\multicolumn{8}{c}{Stellar Assoc: 5534999297246168320 (6: \citealt{SofieLovdal2022})} \\
\multicolumn{8}{c}{Stellar Assoc: J113508.30-111328.0 (DTG-115: \citealt{Shank2022b})} \\
\multicolumn{8}{c}{Stellar Assoc: BD+09:3223 (CDTG-10: \citealt{Gudin2021}) } \\
\multicolumn{8}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{8}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
131217002802367 & $-1.67$ & $+0.58$ & $\dots$ & $\dots$ & $-0.11$ & $+0.25$ & $+0.44$ \\
170104002401371 & $-1.34$ & $+0.56$ & $\dots$ & $\dots$ & $-0.02$ & $+0.50$ & $+0.59$ \\
J073522.32$-$442501.0 & $-1.58$ & $0.00$ & $\dots$ & $+0.24$ & $\dots$ & $+0.39$ & $+0.79$ \\
170413002101129 & $-1.63$ & $+0.53$ & $\dots$ & $\dots$ & $+0.62$ & $+1.23$ & $+1.25$ \\
181225005101088 & $-0.97$ & $+0.32$ & $\dots$ & $\dots$ & $-0.57$ & $+0.44$ & $+0.75$ \\
J113508.30$-$111328.0 & $-1.32$ & $-0.10$ & $+0.46$ & $+0.35$ & $\dots$ & $+0.40$ & $+0.95$ \\
170515004101149 & $-1.21$ & $+0.27$ & $\dots$ & $\dots$ & $+0.26$ & $+0.68$ & $+0.70$ \\
160815002101230 & $-1.28$ & $+0.47$ & $\dots$ & $\dots$ & $+0.01$ & $+0.29$ & $+0.57$ \\
BD$+$09 3223 & $-2.47$ & $\dots$ & $+0.27$ & $+0.30$ & $-0.23$ & $+0.08$ & $+0.34$ \\
$\boldsymbol{\mu \pm \sigma ([X/Y])}$ & $\boldsymbol{-1.40\pm0.36}$ & $\boldsymbol{+0.37\pm0.26}$ & $\boldsymbol{+0.37\pm\dots}$ & $\boldsymbol{+0.30\pm0.05}$ & $\boldsymbol{-0.02\pm0.36}$ & $\boldsymbol{+0.38\pm0.21}$ & $\boldsymbol{+0.68\pm0.26}$\\
\pagebreak \\[-3.5ex]
\multicolumn{8}{c}{CDTG-$20$} \\
\multicolumn{8}{c}{Structure: Gaia-Sausage-Enceladus (GSE)} \\
\multicolumn{8}{c}{Group Assoc: Comoving: \citet{Myeong2017}} \\
\multicolumn{8}{c}{Group Assoc: Sausage: \citet{Cordoni2021}} \\
\multicolumn{8}{c}{Group Assoc: DTG-12: \citet{Shank2022b}} \\
\multicolumn{8}{c}{Stellar Assoc: HE0041-1034 (DTG-14: \citealt{Limberg2021a})} \\
\multicolumn{8}{c}{Stellar Assoc: J014434.43-592936.0 (DTG-12: \citealt{Shank2022b})} \\
\multicolumn{8}{c}{Stellar Assoc: J064013.20-354044.0 (DTG-12: \citealt{Shank2022b})} \\
\multicolumn{8}{c}{Stellar Assoc: BD-03:5215 (CDTG-13: \citealt{Gudin2021}) } \\
\multicolumn{8}{c}{Globular Assoc: Ryu~879~(RLGC~2): \citet{Vasiliev2021}} \\
\multicolumn{8}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
J004428.97$-$101749.7 & $-2.35$ & $+0.36$ & $\dots$ & $-0.08$ & $\dots$ & $-0.07$ & $+0.47$ \\
170806005801208 & $-1.12$ & $+0.41$ & $\dots$ & $\dots$ & $+0.08$ & $+0.42$ & $+0.70$ \\
J064013.17$-$354044.4 & $-2.38$ & $-0.09$ & $\dots$ & $+0.24$ & $\dots$ & $+0.05$ & $+0.38$ \\
150107004701102 & $-1.07$ & $+0.34$ & $\dots$ & $\dots$ & $+0.22$ & $+0.31$ & $+0.71$ \\
170506003401008 & $-0.93$ & $+0.17$ & $\dots$ & $\dots$ & $+0.56$ & $+0.63$ & $+0.75$ \\
170206005701380 & $-1.24$ & $+0.38$ & $\dots$ & $\dots$ & $+0.11$ & $+0.67$ & $+0.76$ \\
170531005301364 & $-1.47$ & $+0.49$ & $\dots$ & $\dots$ & $+0.04$ & $+0.52$ & $+0.63$ \\
BD$-$03 5215 & $-1.20$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $+0.45$ & $+0.59$ \\
170711005801216 & $-0.98$ & $+0.35$ & $\dots$ & $\dots$ & $+0.39$ & $+0.29$ & $+0.62$ \\
$\boldsymbol{\mu \pm \sigma ([X/Y])}$ & $\boldsymbol{-1.16\pm0.44}$ & $\boldsymbol{+0.37\pm0.09}$ & $\boldsymbol{\dots}$ & $\boldsymbol{+0.08\pm\dots}$ & $\boldsymbol{+0.19\pm0.20}$ & $\boldsymbol{+0.41\pm0.25}$ & $\boldsymbol{+0.64\pm0.13}$\\
\pagebreak \\[-3.5ex]
\multicolumn{8}{c}{CDTG-$21$} \\
\multicolumn{8}{c}{Structure: Gaia-Sausage-Enceladus (GSE)} \\
\multicolumn{8}{c}{Group Assoc: CDTG-12: \citet{Gudin2021}} \\
\multicolumn{8}{c}{Group Assoc: DTG-18: \citet{Shank2022b}} \\
\multicolumn{8}{c}{Stellar Assoc: J155743.23-783559.4 (DTG-18: \citealt{Shank2022b})} \\
\multicolumn{8}{c}{Stellar Assoc: 2MASS J22373316-4341181 (CDTG-12: \citealt{Gudin2021}) } \\
\multicolumn{8}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{8}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
160423003201066 & $-0.81$ & $+0.48$ & $\dots$ & $+1.67$ & $+0.08$ & $-0.06$ & $+0.58$ \\
170418003201371 & $-0.87$ & $+0.36$ & $\dots$ & $\dots$ & $+0.29$ & $+0.56$ & $+0.65$ \\
160325003201176 & $-0.82$ & $+0.49$ & $\dots$ & $\dots$ & $+0.08$ & $+0.17$ & $+0.48$ \\
160519004101043 & $-1.23$ & $+0.35$ & $\dots$ & $\dots$ & $+0.16$ & $+0.43$ & $+0.68$ \\
170712002601112 & $-1.42$ & $+0.53$ & $\dots$ & $\dots$ & $+0.16$ & $+0.40$ & $+0.46$ \\
140611004001326 & $-1.51$ & $+0.39$ & $\dots$ & $\dots$ & $+0.60$ & $+0.59$ & $+1.25$ \\
160814001701227 & $-0.95$ & $+0.34$ & $\dots$ & $\dots$ & $-0.04$ & $+0.16$ & $+0.55$ \\
160817003601383 & $-0.84$ & $+0.44$ & $\dots$ & $\dots$ & $-0.01$ & $+0.13$ & $+0.58$ \\
J223733.16$-$434118.1 & $-2.47$ & $+0.04$ & $\dots$ & $+0.14$ & $\dots$ & $-0.06$ & $+0.40$ \\
$\boldsymbol{\mu \pm \sigma ([X/Y])}$ & $\boldsymbol{-0.98\pm0.31}$ & $\boldsymbol{+0.41\pm0.10}$ & $\boldsymbol{\dots}$ & $\boldsymbol{+0.90\pm\dots}$ & $\boldsymbol{+0.11\pm0.16}$ & $\boldsymbol{+0.25\pm0.26}$ & $\boldsymbol{+0.55\pm0.13}$\\
\multicolumn{8}{c}{CDTG-$22$} \\
\multicolumn{8}{c}{Structure: Thamnos} \\
\multicolumn{8}{c}{Group Assoc: Sequoia: \citet{Cordoni2021}} \\
\multicolumn{8}{c}{Group Assoc: C-3: \citet{Malhan2022}} \\
\multicolumn{8}{c}{Stellar Assoc: 2MASS J00532781-0253169* (CDTG-27: \citealt{Gudin2021})} \\
\multicolumn{8}{c}{Stellar Assoc: 2MASS J15211026-0607566 (CDTG-27: \citealt{Gudin2021})} \\
\multicolumn{8}{c}{Stellar Assoc: 2MASS J15211026-0607566 (DTC-16: \citealt{Hattori2022}) } \\
\multicolumn{8}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{8}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
J005327.84$-$025316.8 & $-2.16$ & $+0.88$ & $+0.48$ & $-0.05$ & $-0.31$ & $-0.24$ & $+0.39$ \\
160124002601265 & $-1.43$ & $+0.45$ & $\dots$ & $\dots$ & $+0.03$ & $+0.29$ & $+0.49$ \\
J123413.08$-$314957.7 & $-1.34$ & $-0.13$ & $\dots$ & $+0.35$ & $\dots$ & $+0.18$ & $+0.35$ \\
J132617.92$-$094517.6 & $-2.88$ & $+0.47$ & $+0.78$ & $-0.07$ & $\dots$ & $-0.25$ & $+0.40$ \\
J133532.32$-$210632.9 & $-2.73$ & $+0.23$ & $+0.52$ & $+0.29$ & $\dots$ & $-0.02$ & $+0.31$ \\
J152110.32$-$060758.8 & $-2.00$ & $+0.72$ & $+0.30$ & $-0.18$ & $-0.07$ & $+0.10$ & $+0.93$ \\
J190926.77$-$514020.8 & $-2.50$ & $+0.04$ & $+0.64$ & $-0.04$ & $\dots$ & $+0.25$ & $+0.60$ \\
140810004701188 & $-1.42$ & $+0.44$ & $\dots$ & $\dots$ & $+0.27$ & $+0.39$ & $+0.81$ \\
$\boldsymbol{\mu \pm \sigma ([X/Y])}$ & $\boldsymbol{-2.06\pm0.60}$ & $\boldsymbol{+0.40\pm0.33}$ & $\boldsymbol{+0.54\pm0.17}$ & $\boldsymbol{-0.05\pm0.23}$ & $\boldsymbol{-0.02\pm0.22}$ & $\boldsymbol{+0.11\pm0.24}$ & $\boldsymbol{+0.48\pm0.22}$\\
\pagebreak \\[-3.5ex]
\multicolumn{8}{c}{CDTG-$23$} \\
\multicolumn{8}{c}{Structure: Splashed Disk} \\
\multicolumn{8}{c}{Group Assoc: No Group Associations} \\
\multicolumn{8}{c}{Stellar Assoc: TYC 7018-102-1 (VelHel-6: \citealt{Helmi2017})} \\
\multicolumn{8}{c}{Stellar Assoc: 2MASS J02515281-3717316 (CDTG-11: \citealt{Gudin2021})} \\
\multicolumn{8}{c}{Stellar Assoc: TYC 6082-404-1 (VelHel-6: \citealt{Helmi2017})} \\
\multicolumn{8}{c}{Stellar Assoc: J105136.93-211546.7 (DTG-29: \citealt{Shank2022b})} \\
\multicolumn{8}{c}{Stellar Assoc: TYC 5042-508-1 (VelHel-6: \citealt{Helmi2017}) } \\
\multicolumn{8}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{8}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
J025152.81$-$371731.6 & $-2.33$ & $+0.34$ & $\dots$ & $-0.33$ & $\dots$ & $-0.22$ & $+0.33$ \\
161115003201365 & $-0.92$ & $+0.16$ & $\dots$ & $\dots$ & $+0.09$ & $+0.55$ & $+0.75$ \\
150107003201048 & $-0.84$ & $+0.66$ & $\dots$ & $+1.21$ & $-0.17$ & $+0.32$ & $+0.43$ \\
181221005601039 & $-0.95$ & $+0.30$ & $\dots$ & $\dots$ & $+0.23$ & $+0.49$ & $+0.49$ \\
J105136.93$-$211546.6 & $-1.73$ & $+0.66$ & $+0.44$ & $+0.03$ & $-0.28$ & $-0.27$ & $+0.32$ \\
180129004901030 & $-0.84$ & $+0.50$ & $\dots$ & $+1.34$ & $-0.04$ & $-0.02$ & $+0.51$ \\
160419003601235 & $-0.91$ & $+0.41$ & $\dots$ & $\dots$ & $+0.03$ & $+0.07$ & $+0.52$ \\
J161635.52$-$040115.6 & $-1.97$ & $+0.71$ & $+0.51$ & $+0.08$ & $-0.17$ & $-0.19$ & $+0.52$ \\
$\boldsymbol{\mu \pm \sigma ([X/Y])}$ & $\boldsymbol{-0.89\pm0.09}$ & $\boldsymbol{+0.47\pm0.19}$ & $\boldsymbol{+0.48\pm\dots}$ & $\boldsymbol{+0.31\pm0.84}$ & $\boldsymbol{-0.05\pm0.17}$ & $\boldsymbol{+0.08\pm0.32}$ & $\boldsymbol{+0.48\pm0.13}$\\
\multicolumn{8}{c}{CDTG-$24$} \\
\multicolumn{8}{c}{Structure: Gaia-Sausage-Enceladus (GSE)} \\
\multicolumn{8}{c}{Group Assoc: No Group Associations} \\
\multicolumn{8}{c}{Stellar Assoc: J204927.70-512444.0 (DTG-114: \citealt{Shank2022b}) } \\
\multicolumn{8}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{8}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
170531003301210 & $-1.34$ & $+0.51$ & $\dots$ & $\dots$ & $+0.51$ & $+0.02$ & $+0.37$ \\
160330103301145 & $-0.85$ & $+0.57$ & $\dots$ & $\dots$ & $+0.33$ & $+0.42$ & $+0.49$ \\
170530003601221 & $-1.05$ & $+0.51$ & $\dots$ & $\dots$ & $+0.34$ & $+0.53$ & $+0.60$ \\
150504003001037 & $-0.96$ & $+0.54$ & $\dots$ & $\dots$ & $\dots$ & $+0.61$ & $+0.66$ \\
170403002701019 & $-0.86$ & $+0.38$ & $\dots$ & $\dots$ & $+0.21$ & $+0.13$ & $+0.47$ \\
160916001801021 & $-0.84$ & $+0.56$ & $\dots$ & $\dots$ & $+0.15$ & $+0.40$ & $+0.55$ \\
BPS CS 22879$-$0103 & $-2.00$ & $+0.15$ & $+0.35$ & $+0.60$ & $-0.04$ & $+0.13$ & $+0.34$ \\
J204927.65$-$512444.0 & $-2.47$ & $-0.02$ & $\dots$ & $+0.13$ & $\dots$ & $-0.25$ & $+0.58$ \\
$\boldsymbol{\mu \pm \sigma ([X/Y])}$ & $\boldsymbol{-0.97\pm0.28}$ & $\boldsymbol{+0.52\pm0.09}$ & $\boldsymbol{+0.35\pm\dots}$ & $\boldsymbol{+0.37\pm\dots}$ & $\boldsymbol{+0.26\pm0.18}$ & $\boldsymbol{+0.26\pm0.28}$ & $\boldsymbol{+0.51\pm0.11}$\\
\pagebreak \\[-3.5ex]
\multicolumn{8}{c}{CDTG-$25$} \\
\multicolumn{8}{c}{Structure: LMS-1 (Wukong)} \\
\multicolumn{8}{c}{Group Assoc: Cand10: \citet{Myeong2018c}} \\
\multicolumn{8}{c}{Group Assoc: Cand11: \citet{Myeong2018c}} \\
\multicolumn{8}{c}{Group Assoc: CDTG-4: \citet{Gudin2021}} \\
\multicolumn{8}{c}{Group Assoc: DTG-2: \citet{Limberg2021a}} \\
\multicolumn{8}{c}{Group Assoc: DTG-67: \citet{Shank2022b}} \\
\multicolumn{8}{c}{Stellar Assoc: 2MASS J00182832-3900338 (CDTG-4: \citealt{Gudin2021})} \\
\multicolumn{8}{c}{Stellar Assoc: J001828.32-390034.0 (DTG-67: \citealt{Shank2022b})} \\
\multicolumn{8}{c}{Stellar Assoc: 2MASS J00413026-4058547 (CDTG-4: \citealt{Gudin2021})} \\
\multicolumn{8}{c}{Stellar Assoc: J004130.28-405854.8 (DTG-67: \citealt{Shank2022b})} \\
\multicolumn{8}{c}{Stellar Assoc: 2MASS J00453930-7457294 (CDTG-4: \citealt{Gudin2021})} \\
\multicolumn{8}{c}{Stellar Assoc: J004539.31-745729.4 (DTG-67: \citealt{Shank2022b}) } \\
\multicolumn{8}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{8}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
J001828.32$-$390033.8 & $-1.75$ & $+0.14$ & $\dots$ & $+0.28$ & $\dots$ & $+0.07$ & $+0.57$ \\
J004130.26$-$405854.7 & $-2.57$ & $+0.19$ & $\dots$ & $+0.04$ & $\dots$ & $-0.27$ & $+0.38$ \\
J004539.30$-$745729.4 & $-2.00$ & $+0.99$ & $\dots$ & $+0.83$ & $\dots$ & $+0.37$ & $+0.55$ \\
J025007.19$-$514514.8 & $-2.20$ & $+1.28$ & $\dots$ & $-0.05$ & $\dots$ & $+0.48$ & $+0.62$ \\
HE 1212$-$0127 & $-2.15$ & $-0.25$ & $+0.10$ & $-0.10$ & $-0.29$ & $-0.37$ & $+0.33$ \\
J122032.97$+$025713.8 & $-2.63$ & $+0.11$ & $+0.92$ & $0.00$ & $\dots$ & $-0.00$ & $+0.45$ \\
140608001901248 & $-1.21$ & $+0.38$ & $\dots$ & $\dots$ & $-0.16$ & $+0.32$ & $+0.43$ \\
HE 1311$-$1412 & $-2.91$ & $+0.26$ & $+0.27$ & $+0.07$ & $-0.26$ & $-0.08$ & $+0.55$ \\
$\boldsymbol{\mu \pm \sigma ([X/Y])}$ & $\boldsymbol{-2.20\pm0.52}$ & $\boldsymbol{+0.18\pm0.38}$ & $\boldsymbol{+0.30\pm0.40}$ & $\boldsymbol{+0.03\pm0.14}$ & $\boldsymbol{-0.25\pm0.07}$ & $\boldsymbol{+0.06\pm0.30}$ & $\boldsymbol{+0.49\pm0.10}$\\
\pagebreak \\[-3.5ex]
\multicolumn{8}{c}{CDTG-$26$} \\
\multicolumn{8}{c}{Structure: Unassigned Structure} \\
\multicolumn{8}{c}{Group Assoc: DTG-121: \citet{Shank2022b}} \\
\multicolumn{8}{c}{Stellar Assoc: No Stellar Associations} \\
\multicolumn{8}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{8}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
160916003801134 & $-0.83$ & $+0.45$ & $\dots$ & $\dots$ & $+0.26$ & $+0.42$ & $+0.43$ \\
160916003801338 & $-0.99$ & $+0.60$ & $\dots$ & $\dots$ & $+0.10$ & $+0.27$ & $+0.45$ \\
160916003801016 & $-0.96$ & $+0.40$ & $\dots$ & $\dots$ & $+0.23$ & $+0.36$ & $+0.56$ \\
160422003001386 & $-0.82$ & $+0.40$ & $\dots$ & $\dots$ & $+0.36$ & $+0.12$ & $+0.47$ \\
160519002601217 & $-0.96$ & $+0.61$ & $\dots$ & $\dots$ & $+0.34$ & $+0.47$ & $+0.54$ \\
160418003601198 & $-0.84$ & $+0.41$ & $\dots$ & $\dots$ & $+0.14$ & $+0.08$ & $+0.49$ \\
170530002601003 & $-0.81$ & $+0.39$ & $\dots$ & $\dots$ & $+0.03$ & $+0.42$ & $+0.43$ \\
$\boldsymbol{\mu \pm \sigma ([X/Y])}$ & $\boldsymbol{-0.84\pm0.10}$ & $\boldsymbol{+0.41\pm0.02}$ & $\boldsymbol{\dots}$ & $\boldsymbol{\dots}$ & $\boldsymbol{+0.21\pm0.12}$ & $\boldsymbol{+0.33\pm0.16}$ & $\boldsymbol{+0.48\pm0.05}$\\
\multicolumn{8}{c}{CDTG-$27$} \\
\multicolumn{8}{c}{Structure: Unassigned Structure} \\
\multicolumn{8}{c}{Group Assoc: Comoving: \citet{Myeong2017}} \\
\multicolumn{8}{c}{Group Assoc: Ophiuchus: \citet{Malhan2022}} \\
\multicolumn{8}{c}{Group Assoc: C-3: \citet{Malhan2022}} \\
\multicolumn{8}{c}{Group Assoc: DTG-4: \citet{Shank2022b}} \\
\multicolumn{8}{c}{Stellar Assoc: HD 108577 (CDTG-18: \citealt{Gudin2021})} \\
\multicolumn{8}{c}{Stellar Assoc: SMSS J221448.33-453949.9 (DTC-13: \citealt{Hattori2022})} \\
\multicolumn{8}{c}{Stellar Assoc: 2MASS J23362202-5607498* (CDTG-18: \citealt{Gudin2021})} \\
\multicolumn{8}{c}{Stellar Assoc: 2MASS J23362202-5607498 (DTC-17: \citealt{Hattori2022})} \\
\multicolumn{8}{c}{Stellar Assoc: J233622.00-560750.0 (DTG-4: \citealt{Shank2022b}) } \\
\multicolumn{8}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{8}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
170417004001396 & $-1.80$ & $+0.60$ & $\dots$ & $\dots$ & $+0.23$ & $+0.67$ & $+1.00$ \\
HD 108577 & $-2.23$ & $\dots$ & $\dots$ & $\dots$ & $-0.29$ & $-0.30$ & $+0.41$ \\
140710000101280 & $-0.82$ & $+0.63$ & $\dots$ & $\dots$ & $+0.30$ & $+0.27$ & $+0.36$ \\
J150757.12$-$065959.9 & $-2.07$ & $+0.87$ & $+0.59$ & $+0.12$ & $-0.22$ & $-0.10$ & $+0.36$ \\
J221448.33$-$453949.9 & $-2.56$ & $+0.05$ & $+0.39$ & $+0.17$ & $\dots$ & $+0.57$ & $+0.94$ \\
J233622.02$-$560749.8 & $-2.06$ & $+0.47$ & $\dots$ & $\dots$ & $\dots$ & $+0.24$ & $+1.14$ \\
170907004101331 & $-1.04$ & $+0.42$ & $\dots$ & $\dots$ & $+0.17$ & $+0.33$ & $+0.37$ \\
$\boldsymbol{\mu \pm \sigma ([X/Y])}$ & $\boldsymbol{-2.03\pm0.65}$ & $\boldsymbol{+0.55\pm0.26}$ & $\boldsymbol{+0.49\pm\dots}$ & $\boldsymbol{+0.15\pm\dots}$ & $\boldsymbol{+0.11\pm0.30}$ & $\boldsymbol{+0.25\pm0.33}$ & $\boldsymbol{+0.38\pm0.05}$\\
\pagebreak \\[-3.5ex]
\multicolumn{8}{c}{CDTG-$28$} \\
\multicolumn{8}{c}{Structure: Unassigned Structure} \\
\multicolumn{8}{c}{Group Assoc: Comoving: \citet{Myeong2017}} \\
\multicolumn{8}{c}{Group Assoc: C-3: \citet{Malhan2022}} \\
\multicolumn{8}{c}{Stellar Assoc: 4690839315053264896 (NGC~362: \citealt{Vasiliev2021})} \\
\multicolumn{8}{c}{Stellar Assoc: LAMOST J112456.61+453531.1 (DTC-17: \citealt{Hattori2022})} \\
\multicolumn{8}{c}{Stellar Assoc: SMSS J195931.70-643529.3 (DTC-9: \citealt{Hattori2022}) } \\
\multicolumn{8}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{8}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
131123002002091 & $-1.16$ & $+0.47$ & $\dots$ & $\dots$ & $+0.15$ & $+0.56$ & $+0.64$ \\
161210003401226 & $-1.17$ & $+0.36$ & $\dots$ & $\dots$ & $-0.03$ & $+0.27$ & $+0.51$ \\
161209002101393 & $-1.84$ & $+0.78$ & $\dots$ & $\dots$ & $+0.07$ & $+0.07$ & $+0.49$ \\
J095801.81$-$144613.8 & $-2.33$ & $+0.50$ & $+0.47$ & $+0.59$ & $-0.20$ & $+0.20$ & $+0.59$ \\
J112456.61$+$453531.3 & $-1.27$ & $-0.40$ & $-0.31$ & $-0.36$ & $-0.18$ & $+0.24$ & $+1.10$ \\
140314004401187 & $-1.32$ & $+0.51$ & $\dots$ & $\dots$ & $+0.45$ & $+0.31$ & $+0.44$ \\
J195931.70$-$643529.3 & $-2.58$ & $+0.25$ & $+0.57$ & $+0.20$ & $\dots$ & $-0.01$ & $+0.74$ \\
$\boldsymbol{\mu \pm \sigma ([X/Y])}$ & $\boldsymbol{-1.31\pm0.52}$ & $\boldsymbol{+0.47\pm0.20}$ & $\boldsymbol{+0.52\pm0.15}$ & $\boldsymbol{+0.15\pm0.41}$ & $\boldsymbol{+0.02\pm0.23}$ & $\boldsymbol{+0.22\pm0.18}$ & $\boldsymbol{+0.58\pm0.17}$\\
\multicolumn{8}{c}{CDTG-$29$} \\
\multicolumn{8}{c}{Structure: Unassigned Structure} \\
\multicolumn{8}{c}{Group Assoc: DTG-32: \citet{Shank2022a}} \\
\multicolumn{8}{c}{Stellar Assoc: No Stellar Associations} \\
\multicolumn{8}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{8}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
150206003601032 & $-0.91$ & $+0.42$ & $\dots$ & $\dots$ & $+0.11$ & $+0.06$ & $+0.62$ \\
150208004701120 & $-1.11$ & $+0.37$ & $\dots$ & $\dots$ & $+0.12$ & $+0.18$ & $+0.50$ \\
150210004701122 & $-0.85$ & $+0.63$ & $\dots$ & $\dots$ & $-0.01$ & $+0.07$ & $+0.59$ \\
140413004401365 & $-0.89$ & $+0.38$ & $\dots$ & $\dots$ & $-0.02$ & $-0.01$ & $+0.82$ \\
170115005801035 & $-0.96$ & $+0.48$ & $\dots$ & $\dots$ & $+0.26$ & $+0.27$ & $+0.56$ \\
140413005401151 & $-0.82$ & $+0.42$ & $\dots$ & $\dots$ & $-0.27$ & $+0.15$ & $+0.43$ \\
$\boldsymbol{\mu \pm \sigma ([X/Y])}$ & $\boldsymbol{-0.90\pm0.09}$ & $\boldsymbol{+0.42\pm0.08}$ & $\boldsymbol{\dots}$ & $\boldsymbol{\dots}$ & $\boldsymbol{+0.06\pm0.17}$ & $\boldsymbol{+0.11\pm0.10}$ & $\boldsymbol{+0.56\pm0.12}$\\
\pagebreak \\[-3.5ex]
\multicolumn{8}{c}{CDTG-$30$} \\
\multicolumn{8}{c}{Structure: Unassigned Structure} \\
\multicolumn{8}{c}{Group Assoc: DTG-11: \citet{Shank2022b}} \\
\multicolumn{8}{c}{Stellar Assoc: BPS CS 22886-0012* (CDTG-23: \citealt{Gudin2021})} \\
\multicolumn{8}{c}{Stellar Assoc: BPS CS 22886-0012 (DTC-24: \citealt{Hattori2022}) } \\
\multicolumn{8}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{8}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
140611000601043 & $-0.96$ & $+0.42$ & $\dots$ & $\dots$ & $-0.06$ & $+0.06$ & $+0.61$ \\
140707000101118 & $-0.82$ & $+0.43$ & $\dots$ & $\dots$ & $+0.11$ & $-0.00$ & $+0.41$ \\
160421003601053 & $-0.85$ & $+0.47$ & $\dots$ & $\dots$ & $+0.02$ & $+0.02$ & $+0.53$ \\
170802003201185 & $-0.94$ & $+0.47$ & $\dots$ & $\dots$ & $-0.23$ & $+0.22$ & $+0.35$ \\
170905002601327 & $-0.89$ & $+0.38$ & $\dots$ & $\dots$ & $+0.24$ & $+0.51$ & $+0.53$ \\
BPS CS 22886$-$0012 & $-2.61$ & $-0.16$ & $+0.11$ & $+0.32$ & $-0.16$ & $+0.14$ & $+0.85$ \\
$\boldsymbol{\mu \pm \sigma ([X/Y])}$ & $\boldsymbol{-0.89\pm0.07}$ & $\boldsymbol{+0.43\pm0.04}$ & $\boldsymbol{+0.11\pm\dots}$ & $\boldsymbol{+0.32\pm\dots}$ & $\boldsymbol{-0.02\pm0.17}$ & $\boldsymbol{+0.10\pm0.16}$ & $\boldsymbol{+0.53\pm0.16}$\\
\multicolumn{8}{c}{CDTG-$31$} \\
\multicolumn{8}{c}{Structure: Unassigned Structure} \\
\multicolumn{8}{c}{Group Assoc: No Group Associations} \\
\multicolumn{8}{c}{Stellar Assoc: No Stellar Associations} \\
\multicolumn{8}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{8}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
140713001401109 & $-0.99$ & $+0.47$ & $\dots$ & $\dots$ & $-0.02$ & $+0.10$ & $+0.32$ \\
170411003101331 & $-0.87$ & $+0.42$ & $\dots$ & $\dots$ & $-0.06$ & $+0.15$ & $+0.47$ \\
170510003301285 & $-0.95$ & $+0.48$ & $\dots$ & $\dots$ & $+0.02$ & $+0.21$ & $+0.40$ \\
150211005201081 & $-0.90$ & $+0.50$ & $\dots$ & $\dots$ & $-0.21$ & $-0.01$ & $+0.54$ \\
170711003001070 & $-0.85$ & $+0.54$ & $\dots$ & $\dots$ & $+0.15$ & $+0.10$ & $+0.51$ \\
160916001801099 & $-0.98$ & $+0.42$ & $\dots$ & $\dots$ & $-0.05$ & $+0.19$ & $+0.57$ \\
$\boldsymbol{\mu \pm \sigma ([X/Y])}$ & $\boldsymbol{-0.92\pm0.06}$ & $\boldsymbol{+0.47\pm0.04}$ & $\boldsymbol{\dots}$ & $\boldsymbol{\dots}$ & $\boldsymbol{-0.03\pm0.11}$ & $\boldsymbol{+0.13\pm0.08}$ & $\boldsymbol{+0.48\pm0.09}$\\
\multicolumn{8}{c}{CDTG-$32$} \\
\multicolumn{8}{c}{Structure: Gaia-Sausage-Enceladus (GSE)} \\
\multicolumn{8}{c}{Group Assoc: Sausage: \citet{Cordoni2021}} \\
\multicolumn{8}{c}{Group Assoc: DTG-34: \citet{Limberg2021a}} \\
\multicolumn{8}{c}{Stellar Assoc: J011650.10-630744.1 (DTG-95: \citealt{Shank2022b})} \\
\multicolumn{8}{c}{Stellar Assoc: J012135.25-225712.3 (DTG-8: \citealt{Shank2022b})} \\
\multicolumn{8}{c}{Stellar Assoc: 6269208597689497856 (3: \citealt{SofieLovdal2022}) } \\
\multicolumn{8}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{8}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
J011650.10$-$630744.1 & $-1.64$ & $+0.17$ & $+0.36$ & $-0.23$ & $\dots$ & $-0.00$ & $+0.37$ \\
160107001601269 & $-0.85$ & $+0.47$ & $\dots$ & $\dots$ & $+0.24$ & $+0.21$ & $+0.56$ \\
150607002101259 & $-0.87$ & $+0.59$ & $\dots$ & $\dots$ & $+0.32$ & $-0.01$ & $+0.42$ \\
170218003701016 & $-0.88$ & $+0.39$ & $\dots$ & $\dots$ & $+0.30$ & $+0.24$ & $+0.48$ \\
J141808.68$-$284207.7 & $-2.32$ & $+0.81$ & $+0.27$ & $-0.41$ & $-0.34$ & $-0.11$ & $+0.43$ \\
170712002601004 & $-0.84$ & $+0.29$ & $\dots$ & $+1.09$ & $+0.06$ & $+0.32$ & $+0.39$ \\
$\boldsymbol{\mu \pm \sigma ([X/Y])}$ & $\boldsymbol{-0.86\pm0.03}$ & $\boldsymbol{+0.44\pm0.22}$ & $\boldsymbol{+0.32\pm\dots}$ & $\boldsymbol{-0.32\pm0.35}$ & $\boldsymbol{+0.24\pm0.16}$ & $\boldsymbol{+0.11\pm0.17}$ & $\boldsymbol{+0.43\pm0.06}$\\
\pagebreak \\[-3.5ex]
\multicolumn{8}{c}{CDTG-$33$} \\
\multicolumn{8}{c}{Structure: Gaia-Sausage-Enceladus (GSE)} \\
\multicolumn{8}{c}{Group Assoc: Comoving: \citet{Myeong2017}} \\
\multicolumn{8}{c}{Group Assoc: Sausage: \citet{Cordoni2021}} \\
\multicolumn{8}{c}{Group Assoc: DTG-23: \citet{Limberg2021a}} \\
\multicolumn{8}{c}{Group Assoc: DTC-2: \citet{Hattori2022}} \\
\multicolumn{8}{c}{Group Assoc: DTG-10: \citet{Shank2022a}} \\
\multicolumn{8}{c}{Stellar Assoc: CS22968-26 (DTG-23: \citealt{Limberg2021a})} \\
\multicolumn{8}{c}{Stellar Assoc: SMSS J183647.89-274333.1* (CDTG-13: \citealt{Gudin2021})} \\
\multicolumn{8}{c}{Stellar Assoc: SMSS J183647.89-274333.1 (DTC-5: \citealt{Hattori2022}) } \\
\multicolumn{8}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{8}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
BPS CS 22968$-$0026 & $-2.33$ & $-0.09$ & $+0.13$ & $+0.23$ & $-0.32$ & $-0.50$ & $+0.59$ \\
161116003301169 & $-1.22$ & $+0.39$ & $\dots$ & $\dots$ & $+0.22$ & $+0.46$ & $+0.61$ \\
170506003401016 & $-1.23$ & $+0.42$ & $\dots$ & $\dots$ & $+0.27$ & $+0.49$ & $+0.55$ \\
160423004401079 & $-1.42$ & $+0.56$ & $\dots$ & $\dots$ & $+0.44$ & $+0.35$ & $+0.84$ \\
J183647.89$-$274333.1 & $-2.48$ & $+0.23$ & $+0.33$ & $+0.18$ & $-0.20$ & $+0.13$ & $+0.82$ \\
BPS CS 22896$-$0055 & $-2.51$ & $\dots$ & $+0.41$ & $+0.15$ & $-0.33$ & $-0.25$ & $+0.46$ \\
$\boldsymbol{\mu \pm \sigma ([X/Y])}$ & $\boldsymbol{-1.87\pm0.61}$ & $\boldsymbol{+0.34\pm0.23}$ & $\boldsymbol{+0.31\pm0.13}$ & $\boldsymbol{+0.19\pm0.04}$ & $\boldsymbol{+0.01\pm0.32}$ & $\boldsymbol{+0.18\pm0.41}$ & $\boldsymbol{+0.63\pm0.15}$\\
\multicolumn{8}{c}{CDTG-$34$} \\
\multicolumn{8}{c}{Structure: Gaia-Sausage-Enceladus (GSE)} \\
\multicolumn{8}{c}{Group Assoc: No Group Associations} \\
\multicolumn{8}{c}{Stellar Assoc: 2MASS J01565634-1402108* (CDTG-21: \citealt{Gudin2021})} \\
\multicolumn{8}{c}{Stellar Assoc: RAVE J015656.3-140211 (DTC-3: \citealt{Hattori2022}) } \\
\multicolumn{8}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{8}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
141104002801009 & $-1.18$ & $+0.43$ & $\dots$ & $\dots$ & $+0.30$ & $+0.46$ & $+0.59$ \\
160107002601115 & $-0.90$ & $+0.29$ & $\dots$ & $\dots$ & $+0.06$ & $+0.47$ & $+0.65$ \\
171102003301347 & $-1.21$ & $+0.41$ & $\dots$ & $\dots$ & $-0.07$ & $+0.51$ & $+0.64$ \\
J015656.33$-$140210.9 & $-2.08$ & $+0.83$ & $+0.37$ & $+0.10$ & $-0.23$ & $-0.11$ & $+0.76$ \\
170417004501014 & $-1.32$ & $+0.40$ & $\dots$ & $\dots$ & $+0.11$ & $+0.51$ & $+0.59$ \\
G 15$-$10 & $-2.54$ & $+0.20$ & $+0.43$ & $-0.16$ & $-0.29$ & $-0.40$ & $+0.33$ \\
$\boldsymbol{\mu \pm \sigma ([X/Y])}$ & $\boldsymbol{-1.25\pm0.60}$ & $\boldsymbol{+0.36\pm0.17}$ & $\boldsymbol{+0.40\pm\dots}$ & $\boldsymbol{-0.03\pm\dots}$ & $\boldsymbol{-0.02\pm0.21}$ & $\boldsymbol{+0.49\pm0.04}$ & $\boldsymbol{+0.62\pm0.06}$\\
\pagebreak \\[-3.5ex]
\multicolumn{8}{c}{CDTG-$35$} \\
\multicolumn{8}{c}{Structure: Unassigned Structure} \\
\multicolumn{8}{c}{Group Assoc: No Group Associations} \\
\multicolumn{8}{c}{Stellar Assoc: No Stellar Associations} \\
\multicolumn{8}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{8}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
150703003102318 & $-0.87$ & $+0.68$ & $\dots$ & $\dots$ & $+0.52$ & $-0.35$ & $+0.62$ \\
160524004901064 & $-0.80$ & $+0.46$ & $\dots$ & $\dots$ & $-0.12$ & $+0.12$ & $+0.66$ \\
150409007601156 & $-1.07$ & $+0.53$ & $\dots$ & $\dots$ & $+0.31$ & $+0.48$ & $+0.49$ \\
160522005601034 & $-0.83$ & $+0.43$ & $\dots$ & $\dots$ & $-0.20$ & $-0.12$ & $+0.47$ \\
150829003101364 & $-1.09$ & $+0.36$ & $\dots$ & $\dots$ & $+0.23$ & $+0.22$ & $+0.57$ \\
$\boldsymbol{\mu \pm \sigma ([X/Y])}$ & $\boldsymbol{-0.91\pm0.15}$ & $\boldsymbol{+0.47\pm0.11}$ & $\boldsymbol{\dots}$ & $\boldsymbol{\dots}$ & $\boldsymbol{+0.16\pm0.29}$ & $\boldsymbol{+0.08\pm0.30}$ & $\boldsymbol{+0.56\pm0.08}$\\
\multicolumn{8}{c}{CDTG-$36$} \\
\multicolumn{8}{c}{Structure: Unassigned Structure} \\
\multicolumn{8}{c}{Group Assoc: DTG-55: \citet{Shank2022b}} \\
\multicolumn{8}{c}{Stellar Assoc: 5921704924083156480 (NGC~6397: \citealt{Vasiliev2021})} \\
\multicolumn{8}{c}{Stellar Assoc: J174148.40-534035.0 (DTG-55: \citealt{Shank2022b})} \\
\multicolumn{8}{c}{Stellar Assoc: 2MASS J17435113-5359333 (DTC-4: \citealt{Hattori2022})} \\
\multicolumn{8}{c}{Stellar Assoc: J174351.13-535933.4 (DTG-9: \citealt{Shank2022a})} \\
\multicolumn{8}{c}{Stellar Assoc: J174351.10-535933.0 (DTG-55: \citealt{Shank2022b}) } \\
\multicolumn{8}{c}{Globular Assoc: No Globular Associations} \\
\multicolumn{8}{c}{Dwarf Galaxy Assoc: No Dwarf Galaxy Associations} \\
170506003901119 & $-0.84$ & $+0.54$ & $\dots$ & $\dots$ & $+0.13$ & $+0.26$ & $+0.51$ \\
150603002301122 & $-0.96$ & $+0.50$ & $\dots$ & $\dots$ & $-0.00$ & $+0.09$ & $+0.42$ \\
J174148.40$-$534035.4 & $-2.14$ & $+0.13$ & $\dots$ & $+0.25$ & $\dots$ & $0.00$ & $+0.63$ \\
J174351.13$-$535933.3 & $-2.24$ & $+0.02$ & $\dots$ & $0.00$ & $\dots$ & $-0.07$ & $+0.73$ \\
160916002801148 & $-0.92$ & $+0.55$ & $\dots$ & $\dots$ & $-0.16$ & $+0.14$ & $+0.43$ \\
$\boldsymbol{\mu \pm \sigma ([X/Y])}$ & $\boldsymbol{-0.91\pm0.09}$ & $\boldsymbol{+0.53\pm0.05}$ & $\boldsymbol{\dots}$ & $\boldsymbol{+0.13\pm\dots}$ & $\boldsymbol{-0.01\pm0.12}$ & $\boldsymbol{+0.08\pm0.12}$ & $\boldsymbol{+0.53\pm0.13}$\\
\pagebreak \\[-3.5ex]
\enddata
\end{deluxetable*}


==> Tables/cluster_summary_stub_table.tex <==
\begin{deluxetable*}{l  r  r  c}
\tabletypesize{\scriptsize}
\tablecaption{Identified CDTGs \label{tab:cluster_summary}}
\tablehead{\colhead{CDTG} & \colhead{$N$ Stars} & \colhead{Confidence} & \colhead{Associations with Previously Identified MW Substructure and Dynamical Groups}}
\startdata
1 & $22$ & $93.1\%$ & DS22a:DTG-15, DS22a:DTG-16\\
2 & $21$ & $100.0\%$ & GSE, IR18:E, DG21:CDTG-1, KH22:DTC-15, DS22b:DTG-7, SL22:3, DS22a:DTG-22, EV21:NGC~4833, DS22b:DTG-27, GL21:DTG-37\\
3 & $18$ & $98.9\%$ & DS22b:DTG-1, DS22b:DTG-43\\
4 & $18$ & $68.7\%$ & GSE, DS22b:DTG-30, DG21:CDTG-13, DG21:CDTG-28, DS22a:DTG-18, GC21:Sausage, KH22:DTC-2\\
5 & $17$ & $87.5\%$ & GSE, AH17:VelHel-6, DG21:CDTG-9, DS22a:DTG-3, SL22:3\\
6 & $16$ & $96.1\%$ & Splashed Disk, DS22b:DTG-62, DG21:CDTG-5, DS22a:DTG-19\\
7 & $16$ & $73.8\%$ & MWTD, KH22:DTC-4, DS22b:DTG-14, DG21:CDTG-7, DS22b:DTG-99, DG21:CDTG-6, KM22:C-3, DS22b:DTG-97\\
8 & $14$ & $91.4\%$ & GSE, KH22:DTC-15, DS22b:DTG-57, DS22b:DTG-58, DG21:CDTG-18, GL21:DTG-18, GC21:Sausage, DS22a:DTG-11, EV21:Ryu~879~(RLGC~2)\\
9 & $12$ & $95.7\%$ & Splashed Disk, KH22:DTC-24, DG21:CDTG-25\\
10 & $12$ & $99.8\%$ & DS22b:DTG-5, DS22b:DTG-16\\
\enddata
\tablecomments{We adopt the nomenclature for previously identified DTGs and CDTGs from \cite{Yuan2020b}.}\tablecomments{This table is a stub; the full table is available in the electronic edition.}\end{deluxetable*}


==> Tables/cluster_summary_table.tex <==
\begin{deluxetable*}{l  r  r  c}
\tabletypesize{\scriptsize}
\tablecaption{Identified CDTGs \label{tab:cluster_summary}}
\tablehead{\colhead{CDTG} & \colhead{$N$ Stars} & \colhead{Confidence} & \colhead{Associations with Previously Identified MW Substructure and Dynamical Groups}}
\startdata
1 & $22$ & $93.1\%$ & DS22a:DTG-15, DS22a:DTG-16\\
2 & $21$ & $100.0\%$ & GSE, IR18:E, DG21:CDTG-1, KH22:DTC-15, DS22b:DTG-7 \\
& & & SL22:3, DS22a:DTG-22, EV21:NGC~4833, DS22b:DTG-27, GL21:DTG-37\\
3 & $18$ & $98.9\%$ & DS22b:DTG-1, DS22b:DTG-43\\
4 & $18$ & $68.7\%$ & GSE, DS22b:DTG-30, DG21:CDTG-13, DG21:CDTG-28, DS22a:DTG-18, GC21:Sausage, KH22:DTC-2\\
5 & $17$ & $87.5\%$ & GSE, AH17:VelHel-6, DG21:CDTG-9, DS22a:DTG-3, SL22:3\\
6 & $16$ & $96.1\%$ & Splashed Disk, DS22b:DTG-62, DG21:CDTG-5, DS22a:DTG-19\\
7 & $16$ & $73.8\%$ & MWTD, KH22:DTC-4, DS22b:DTG-14, DG21:CDTG-7, DS22b:DTG-99, DG21:CDTG-6, KM22:C-3, DS22b:DTG-97\\
8 & $14$ & $91.4\%$ & GSE, KH22:DTC-15, DS22b:DTG-57, DS22b:DTG-58, DG21:CDTG-18 \\
 & & & GL21:DTG-18, GC21:Sausage, DS22a:DTG-11, EV21:Ryu~879~(RLGC~2)\\
9 & $12$ & $95.7\%$ & Splashed Disk, KH22:DTC-24, DG21:CDTG-25\\
10 & $12$ & $99.8\%$ & DS22b:DTG-5, DS22b:DTG-16\\
11 & $11$ & $62.3\%$ & GSE, EV21:NGC~5986, DG21:CDTG-29, KH22:DTC-19, EV21:NGC~6293, EV21:NGC~6402~(M~14)\\
12 & $11$ & $88.4\%$ & GSE, DG21:CDTG-14, DS22b:DTG-78, KH22:DTC-10, KH22:DTC-13, GM17:Comoving, KH22:DTC-16, KM22:C-3\\
13 & $11$ & $97.0\%$ & DS22b:DTG-158\\
14 & $11$ & $74.8\%$ & KM22:C-3\\
15 & $10$ & $43.0\%$ & GSE, SM20:Sausage, GC21:Sausage, GL21:DTG-11, EV21:IC~1257\\
16 & $10$ & $94.7\%$ & new\\
17 & $10$ & $95.6\%$ & Helmi Stream, DG21:CDTG-15, HK18:Green, NB20:H99, DS22b:DTG-42, SL22:60, GL21:DTG-3, GM18a:S2, GM18b:S2\\
18 & $9$ & $43.5\%$ & KH22:DTC-13, DS22b:DTG-4, KM22:C-3\\
19 & $9$ & $61.6\%$ & GSE, DG21:CDTG-10, KH22:DTC-2, SL22:6, DS22b:DTG-115, GC21:Sausage, GL21:DTG-24\\
20 & $9$ & $86.4\%$ & GSE, GL21:DTG-14, DS22b:DTG-12, DG21:CDTG-13, GM17:Comoving, GC21:Sausage, EV21:Ryu~879~(RLGC~2)\\
21 & $9$ & $97.0\%$ & GSE, DS22b:DTG-18, DG21:CDTG-12\\
22 & $8$ & $57.4\%$ & Thamnos, DG21:CDTG-27, KH22:DTC-16, GC21:Sequoia, KM22:C-3\\
23 & $8$ & $90.8\%$ & Splashed Disk, AH17:VelHel-6, DG21:CDTG-11, DS22b:DTG-29\\
24 & $8$ & $99.9\%$ & GSE, DS22b:DTG-114\\
25 & $8$ & $93.5\%$ & LMS-1, DG21:CDTG-4, DS22b:DTG-67, GM18b:Cand10, GM18b:Cand11, GL21:DTG-2\\
26 & $7$ & $91.8\%$ & DS22b:DTG-121\\
27 & $7$ & $99.5\%$ & DG21:CDTG-18, KH22:DTC-13, KH22:DTC-17, DS22b:DTG-4, GM17:Comoving, KM22:Ophiuchus, KM22:C-3\\
28 & $7$ & $63.5\%$ & EV21:NGC~362, KH22:DTC-17, KH22:DTC-9, GM17:Comoving, KM22:C-3\\
29 & $6$ & $56.0\%$ & DS22a:DTG-32\\
30 & $6$ & $73.6\%$ & DG21:CDTG-23, KH22:DTC-24, DS22b:DTG-11\\
31 & $6$ & $93.3\%$ & new\\
32 & $6$ & $63.7\%$ & GSE, DS22b:DTG-95, DS22b:DTG-8, SL22:3, GC21:Sausage, GL21:DTG-34\\
33 & $6$ & $77.0\%$ & GSE, GL21:DTG-23, DG21:CDTG-13, KH22:DTC-5, GM17:Comoving, GC21:Sausage, KH22:DTC-2, DS22a:DTG-10\\
34 & $6$ & $89.9\%$ & GSE, DG21:CDTG-21, KH22:DTC-3\\
35 & $5$ & $48.9\%$ & new\\
36 & $5$ & $99.1\%$ & EV21:NGC~6397, DS22b:DTG-55, KH22:DTC-4, DS22a:DTG-9\\
\enddata
\tablecomments{We adopt the nomenclature for previously identified DTGs and CDTGs from \cite{Yuan2020b}. For example, IR18:E is first initial then last initial of the first author (IR) \citep{Roederer2018a}, the year the paper was published (18), and after the colon is the group obtained by the authors of the paper (E).}
\tablecomments{We use the following references for associations: AH17: \citet{Helmi2017}, GM17: \citet{Myeong2017}, HK18: \citet{Koppelman2018}, GM18a: \citet{Myeong2018b}, GM18b: \citet{Myeong2018c}, IR18: \citet{Roederer2018a}, HL19: \citet{Li2019}, SF19: \citet{Sestito2019}, ZY19: \citet{Yuan2019}, NB20: \citet{Borsato2020}, HL20: \citet{Li2020}, SM20: \citet{Monty2020}, ZY20a: \citet{Yuan2020b}, ZY20b: \citet{Yuan2020a}, GC21: \citet{Cordoni2021}, DG21: \citet{Gudin2021}, CK21: \citet{Kielty2021}, GL21: \citet{Limberg2021a}, KH22: \citet{Hattori2022}, KM22: \citet{Malhan2022}, DS22a: \citet{Shank2022b}, DS22b: \citet{Shank2022a}, and SL22: \citet{SofieLovdal2022}.}\end{deluxetable*}


==> Tables/final_data_description_table.tex <==
\startlongtable
\begin{deluxetable*}{c  l  l  l}
\tablecaption{Description of the Final Sample from the RPE Sample \label{tab:final_data_descript}}
\tablehead{\colhead{Column} & \colhead{Field} & \colhead{Unit} & \colhead{Description}}
\startdata
1 & Name & $-$ & The name of the star as given by the Reference\\
2 & Source ID & $-$ & The Gaia EDR3 Source ID of the star\\
3 & RA & (J2000) & The Right Ascension of the star given in hours:minutes:seconds\\
4 & DEC & (J2000) & The Declination of the star given in degrees:minutes:seconds\\
5 & $V_{\rm mag}$ & $-$ & The $V$ magnitude of the star as given by the $V_{\rm mag}$ Reference\\
6 & $G_{\rm mag}$ & $-$ & The Gaia $G$ mean magnitude of the star as given by the Gaia Source ID\\
7 & $G_{\rm BP} - G_{\rm RP}$ & $-$ & The Gaia BP $-$ RP color mean magnitude of the star as given by the Gaia Source ID\\
8 & $V_{\rm mag}$ (Gaia) & $-$ & The $V$ magnitude of the star as determined by the transformations from G mag to V mag using\\
 &  &  & $V$ $=$ $G$ $+$ $0.02704$ $-$ $0.01424*(\rm{BP}-\rm{RP})$ $+$ $0.2156*(\rm{BP}-\rm{RP})^2$ $-$\\
 &  &  & $0.01426(\rm{BP}-\rm{RP})^3$ given by \citet{Riello2021}\\
9 & RV & (km s$^{-1}$) & The radial velocity as given by RV Reference\\
10 & Error & (km s$^{-1}$) & The radial velocity error as given by RV Reference\\
11 & RV$_{\rm Gaia}$ & (km s$^{-1}$) & The radial velocity as given by the Gaia Source ID\\
12 & Error & (km s$^{-1}$) & The radial velocity error as given by the Gaia Source ID\\
13 & Parallax & (mas) & The parallax as given by the Gaia Source ID\\
14 & Error & (mas) & The parallax error as given by the Gaia Source ID\\
15 & Distance & (kpc) & The inverse parallax distance (1/Parallax)\\
16 & Error & (kpc) & The inverse parallax distance error (Parallax$_{error}$/(Parallax$^2$))\\
17 & Distance$_{\rm Corrected}$ & (kpc) & The corrected inverse parallax distance (1/(Parallax + 0.026)) based on \citet{Huang2021b}\\
18 & Error & (kpc) & The corrected inverse parallax distance error (Parallax$_{error}$/((Parallax + 0.026)$^2$))\\
 &  &  & based on \citet{Huang2021b}\\
19 & Relative Error & $-$ & The relative error of the corrected distance as given by Gaia\\
20 & Distance BJ21 & (kpc) & The 50 percentile distance as given by \citet{Bailer-Jones2021} based on the Gaia Source ID\\
21 & Error & (kpc) & The 50 percentile error as estimated by the 84 percentile distance and the 16 percentile\\
 &  &  & distance as given by \citet{Bailer-Jones2021} based on the Gaia Source ID ((dist84-dist16)/2)\\
22 & Relative Error & $-$ & The relative error of the 50 percentile distance as given by \citet{Bailer-Jones2021} based on\\
 &  &  & the Gaia Source ID\\
23 & Distance StarHorse & (kpc) & The 50 percentile distance as given by \citet{Anders2022} based on the Gaia Source ID\\
24 & Error & (kpc) & The 50 percentile error as estimated by the 84 percentile distance and the 16 percentile\\
 &  &  & distance as given by \citet{Anders2022} based on the Gaia Source ID ((dist84-dist16)/2)\\
25 & Relative Error & $-$ & The relative error of the 50 percentile distance as given by \citet{Anders2022} based on the\\
 &  &  & Gaia Source ID\\
26 & PM$_{\rm RA}$ & (mas yr$^{-1}$) & The proper motion in the Right Ascension as given by the Gaia Source ID\\
27 & Error & (mas yr$^{-1}$) & The proper motion error in the Right Ascension as given by the Gaia Source ID\\
28 & PM$_{\rm DEC}$ & (mas yr$^{-1}$) & The proper motion in the Declination as given by the Gaia Source ID\\
29 & Error & (mas yr$^{-1}$) & The proper motion error in the Declination as given by the Gaia Source ID\\
30 & Correlation Coefficient & $-$ & The correlation coefficient between the proper motion in Right Ascension and the proper motion\\
 &  &  & in Declination as given by the Gaia Source ID\\
31 & T$_{\rm eff}$ & (K) & The effective temperature of the star as given by the Reference\\
32 & log \textit{g} & (cgs) & The surface gravity of the star as given by the Reference\\
33 & [Fe/H] & $-$ & The metallicity of the star as given by (log $\epsilon$(Fe) - log $\epsilon$(Fe)$_\odot$)\\
 &  &  & (Solar value of 7.50 taken from \citet{Asplund2009})\\
34 & log $\epsilon$(Fe) & $-$ & The logarithmic iron abundance of the star as given by the Reference\\
35 & [C/Fe] & $-$ & The carbon abundance ratio of the star as given by (log $\epsilon$(C) - log\\
 &  &  & $\epsilon$(C)$_\odot$ - [Fe/H]) (Solar value of 8.43 taken from \citet{Asplund2009})\\
36 & log $\epsilon$(C) & $-$ & The logarithmic carbon abundance of the star as given by the Reference\\
37 & [C/Fe]$_{c}$ & $-$ & The carbon abundance ratio corrected for evolutionary effects from \citet{Placco2014b}\\
38 & AC$_{c}$ & $-$ & The absolute carbon corrected for evolutionary effects from \citet{Placco2014b} ([C/Fe]$_{c}$\\
 &  &  & + [Fe/H] + log $\epsilon$(C)$_\odot$) (Solar value of 8.43 taken from \citet{Asplund2009})\\
39 & CARDET & $-$ & Flag with ``D" if the carbon abundance ratio ([C/Fe]) is detected by Reference and ``U" if an\\
 &  &  & upper limit by Reference and ``L" if a lower limit by Reference and ``X" if none is detected\\
 &  &  & by Reference\\
40 & CEMP & $-$ & Flag as ``C" for Carbon-Enhanced Metal-Poor (CEMP) if [C/Fe]$_{c}$ $> +0.7$ and ``I" for\\
 &  &  & CEMP-intermediate if $+0.5 <$ [C/Fe]$_{c}$ $\leq +0.7$ and ``N" for Carbon-Normal if\\
 &  &  & [C/Fe]$_{c}$ $\leq +0.5$ and ``X" if there is no [C/Fe]$_{c}$ information\\
41 & [Mg/Fe] & $-$ & The magnesium abundance ratio of the star as given by (log $\epsilon$(Mg) - log\\
 &  &  & $\epsilon$(Mg)$_\odot$ - [Fe/H]) (Solar value of 7.60 taken from \citet{Asplund2009})\\
42 & log $\epsilon$(Mg) & $-$ & The logarithmic magnesium abundance of the star as given by the Reference\\
43 & MAGDET & $-$ & Flag with ``D" if the magnesium abundance ratio ([Mg/Fe]) is detected by Reference and ``U" if\\
 &  &  & an upper limit by Reference and ``L" if a lower limit by Reference and ``X" if none is\\
 &  &  & detected by Reference\\
44 & [Sr/Fe] & $-$ & The strontium abundance ratio of the star as given by (log $\epsilon$(Sr) - log\\
 &  &  & $\epsilon$(Sr)$_\odot$ - [Fe/H]) (Solar value of 2.87 taken from \citet{Asplund2009})\\
45 & log $\epsilon$(Sr) & $-$ & The logarithmic strontium abundance of the star as given by the Reference\\
46 & STRDET & $-$ & Flag with ``D" if the strontium abundance ratio ([Sr/Fe]) is detected by Reference and ``U" if\\
 &  &  & an upper limit by Reference and ``L" if a lower limit by Reference and ``X" if none is\\
 &  &  & detected by Reference\\
47 & [Y/Fe] & $-$ & The yttrium abundance ratio of the star as given by (log $\epsilon$(Y) - log\\
 &  &  & $\epsilon$(Y)$_\odot$ - [Fe/H]) (Solar value of 2.21 taken from \citet{Asplund2009})\\
48 & log $\epsilon$(Y) & $-$ & The logarithmic yttrium abundance of the star as given by the Reference\\
49 & YTTDET & $-$ & Flag with ``D" if the yttrium abundance ratio ([Y/Fe]) is detected by Reference and ``U" if an\\
 &  &  & upper limit by Reference and ``L" if a lower limit by Reference and ``X" if none is detected\\
 &  &  & by Reference\\
50 & [Ba/Fe] & $-$ & The barium abundance ratio of the star as given by (log $\epsilon$(Ba) - log\\
 &  &  & $\epsilon$(Ba)$_\odot$ - [Fe/H]) (Solar value of 2.18 taken from \citet{Asplund2009})\\
51 & log $\epsilon$(Ba) & $-$ & The logarithmic barium abundance of the star as given by the Reference\\
52 & BARDET & $-$ & Flag with ``D" if the barium abundance ratio ([Ba/Fe]) is detected by Reference and ``U" if an\\
 &  &  & upper limit by Reference and ``L" if a lower limit by Reference and ``X" if none is detected\\
 &  &  & by Reference\\
53 & [Eu/Fe] & $-$ & The europium abundance ratio of the star as given by (log $\epsilon$(Eu) - log\\
 &  &  & $\epsilon$(Eu)$_\odot$ - [Fe/H]) (Solar value of 0.52 taken from \citet{Asplund2009})\\
54 & log $\epsilon$(Eu) & $-$ & The logarithmic europium abundance of the star as given by the Reference\\
55 & EURDET & $-$ & Flag with ``D" if the europium abundance ratio ([Eu/Fe]) is detected by Reference and ``U" if\\
 &  &  & an upper limit by Reference and ``L" if a lower limit by Reference and ``X" if none is\\
 &  &  & detected by Reference\\
56 & Class & $-$ & The class for the star, as given by Table 1\\
57 & SNR & $-$ & The average Signal-to-Noise Ratio of the spectrum as given by the Reference\\
58 & Reference & $-$ & The Reference for the star\\
59 & $V_{\rm mag}$ Reference & $-$ & The Reference for the \textit{V} magnitude of the star\\
60 & Distance AGAMA & $-$ & The Reference for the distance used in AGAMA (StarHorse prioritized over BJ21 unless \\
 &  &  & StarHorse distance has relative error greater than 0.3, if both have a relative error\\
 &  &  & greater than 0.3 we adopt no distance estimate)\\
61 & RV Reference & $-$ & The Reference for the RV\\
62 & (v$_{\rm r}$,v$_{\phi}$,v$_{\rm z}$)  & (km s$^{-1}$) & The cylindrical velocities of the star as given by AGAMA\\
63 & Error & (km s$^{-1}$) & The cylindrical velocity errors of the star as given by Monte Carlo sampling through AGAMA\\
64 & (J$_{\rm r}$,J$_{\phi}$,J$_{\rm z}$) & (kpc km s$^{-1}$) & The cylindrical actions of the star as given by AGAMA\\
65 & Error & (kpc km s$^{-1}$) & The cylindrical action errors of the star as given by Monte Carlo sampling through AGAMA\\
66 & Energy & (km$^{2}$ s$^{-2}$) & The orbital energy of the star as given by AGAMA\\
67 & Error  & (km$^{2}$ s$^{-2}$) & The orbital energy error of the star as given by Monte Carlo sampling through AGAMA\\
68 & $r_{\rm peri}$ & (kpc) & The Galactic pericentric distance of the star as given by AGAMA\\
69 & Error & (kpc) & The Galactic pericentric distance error of the star as given by Monte Carlo sampling through\\
 &  &  & AGAMA\\
70 & $r_{\rm apo}$ & (kpc) & The Galactic apocentric distance of the star as given by AGAMA\\
71 & Error & (kpc) & The Galactic apocentric distance error of the star as given by Monte Carlo sampling through\\
 &  &  & AGAMA\\
72 & Z$_{\rm max}$ & (kpc) & The maximum height above, or below, the Galactic plane of the star as given by AGAMA\\
73 & Error & (kpc) & The maximum height above, or below, the Galactic plane error of the star as given by Monte\\
 &  &  & Carlo sampling through AGAMA\\
74 & Eccentricity & $-$ & The eccentricity of the star given by ($r_{\rm{apo}}$ $-$ $r_{\rm{peri}}$)/($r_{\rm{apo}}$ $+$\\
 &  &  & $r_{\rm{peri}}$) through AGAMA\\
75 & Error & $-$ & The eccentricity error of the star as given by Monte Carlo sampling through AGAMA\\
\enddata
\end{deluxetable*}


==> Tables/final_data_table.tex <==
\startlongtable
\begin{deluxetable*}{*{75}{c}}
\tablecaption{Final Sample from the RPE Sample \label{tab:final_data}}
\tablehead{\colhead{Name} & \colhead{EDR3 Source ID} & \colhead{RA} & \colhead{DEC} & \colhead{V$_{\rm mag}$} & \colhead{G$_{\rm mag}$} & \colhead{G$_{\rm BP}$ $-$ G$_{\rm RP}$} & \colhead{V$_{\rm mag}$ (Gaia)} & \colhead{RV} & \colhead{Error} & \colhead{RV$_{\rm Gaia}$} & \colhead{Error} & \colhead{Parallax} & \colhead{Error} & \colhead{Distance} & \colhead{Error} & \colhead{Distance$_{\rm Corrected}$} & \colhead{Error} & \colhead{Relative Error} & \colhead{Distance BJ21} & \colhead{Error} & \colhead{Relative Error} & \colhead{Distance StarHorse} & \colhead{Error} & \colhead{Relative Error} & \colhead{PM$_{\rm RA}$} & \colhead{Error} & \colhead{PM$_{\rm DEC}$} & \colhead{Error} & \colhead{Correlation Coefficient} & \colhead{T$_{\rm eff}$} & \colhead{log \textit{g}} & \colhead{Error} & \colhead{[Fe/H]} & \colhead{log $\epsilon$(Fe)} & \colhead{[C/Fe]} & \colhead{log $\epsilon$(C)} & \colhead{[C/Fe]$_{c}$} & \colhead{AC$_{c}$} & \colhead{CARDET} & \colhead{CEMP} & \colhead{[Mg/Fe]} & \colhead{log $\epsilon$(Mg)} & \colhead{MAGDET} & \colhead{[Sr/Fe]} & \colhead{log $\epsilon$(Sr)} & \colhead{STRDET} & \colhead{[Y/Fe]} & \colhead{log $\epsilon$(Y)} & \colhead{YTTDET} & \colhead{[Ba/Fe]} & \colhead{log $\epsilon$(Ba)} & \colhead{BARDET} & \colhead{[Eu/Fe]} & \colhead{log $\epsilon$(Eu)} & \colhead{EURDET} & \colhead{Class} & \colhead{SNR} & \colhead{Reference} & \colhead{V$_{\rm mag}$ Reference} & \colhead{Distance AGAMA} & \colhead{RV Reference} & \colhead{(v$_{\rm r}$,v$_{\phi}$,v$_{\rm z}$)} & \colhead{Error} & \colhead{(J$_{\rm r}$,J$_{\phi}$,J$_{\rm z}$)} & \colhead{Error} & \colhead{Energy} & \colhead{Error} & \colhead{$r_{\rm peri}$} & \colhead{Error} & \colhead{$r_{\rm apo}$} & \colhead{Error} & \colhead{Z$_{\rm max}$} & \colhead{Error} & \colhead{Eccentricity} & \colhead{Error}\\
\colhead{} & \colhead{} & \colhead{(J2000)} & \colhead{(J2000)} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{(km s$^{-1}$)} & \colhead{(km s$^{-1}$)} & \colhead{(km s$^{-1}$)} & \colhead{(km s$^{-1}$)} & \colhead{(mas)} & \colhead{(mas)} & \colhead{(kpc)} & \colhead{(kpc)} & \colhead{(kpc)} & \colhead{(kpc)} & \colhead{} & \colhead{(kpc)} & \colhead{(kpc)} & \colhead{} & \colhead{(kpc)} & \colhead{(kpc)} & \colhead{} & \colhead{(mas yr$^{-1}$)} & \colhead{(mas yr$^{-1}$)} & \colhead{(mas yr$^{-1}$)} & \colhead{(mas yr$^{-1}$)} & \colhead{} & \colhead{(K)} & \colhead{(cgs)} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{(km s$^{-1}$)} & \colhead{(km s$^{-1}$)} & \colhead{(kpc km s$^{-1}$)} & \colhead{(kpc km s$^{-1}$)} & \colhead{(10$^{5}$ km$^{2}$ s$^{-2}$)} & \colhead{(10$^{5}$ km$^{2}$ s$^{-2}$)} & \colhead{(kpc)} & \colhead{(kpc)} & \colhead{(kpc)} & \colhead{(kpc)} & \colhead{(kpc)} & \colhead{(kpc)} & \colhead{} & \colhead{}}
\startdata
J000022.59$-$130227.5 & 2421111311440455168 & 00:00:22.60 & $-$13:02:27.5 & $12.891$ & $12.590$ & $1.204$ & $12.888$ & $-102.2$ & $0.8$ & $-104.4$ & $1.0$ & $0.1779$ & $0.0159$ & $5.6216$ & $0.5011$ & $4.9047$ & $0.3814$ & $0.0778$ & $4.9203$ & $0.3513$ & $0.0714$ & $4.6493$ & $0.1573$ & $0.0338$ & $-2.6787$ & $0.0161$ & $-9.6370$ & $0.0128$ & $0.3083$ & $4576$ & $2.120$ & $-2.90$ & $4.60$ & $-0.65$ & $4.88$ & $-0.65$ & $4.88$ & D & N & $\dots$ & $\dots$ & X & $-1.20$ & $-1.23$ & D & $\dots$ & $\dots$ & X & $-0.38$ & $-1.10$ & D & +$0.58$ & $-1.80$ & D &  r-I & $30$ & Hansen+2018 & APASS DR9 & STARHORSE & Hansen+2018 & ($-148.2$,$92.1$,$64.4$) & ($1.6$,$1.0$,$1.1$) & ($580.4$,$748.3$,$213.5$) & ($9.0$,$8.0$,$3.3$) & $-1.558$ & $0.003$ & $2.178$ & $0.027$ & $12.675$ & $0.082$ & $5.851$ & $0.081$ & $0.707$ & $0.005$\\
J000024.16$-$110745.4 & 2422492847800684416 & 00:00:24.00 & $-$11:07:44.4 & $12.022$ & $11.765$ & $1.176$ & $12.050$ & $-106.8$ & $0.2$ & $-110.4$ & $0.8$ & $0.2643$ & $0.0176$ & $3.7835$ & $0.2520$ & $3.4446$ & $0.2088$ & $0.0606$ & $3.2053$ & $0.1539$ & $0.0480$ & $3.2395$ & $0.2740$ & $0.0846$ & $-0.5000$ & $0.0186$ & $-23.5635$ & $0.0132$ & $0.2924$ & $4693$ & $1.370$ & $-2.40$ & $5.10$ & $-0.33$ & $5.70$ & +$0.26$ & $6.29$ & D & N & $\dots$ & $\dots$ & X & $-0.32$ & $0.15$ & D & $\dots$ & $\dots$ & X & $-0.27$ & $-0.49$ & D & +$0.50$ & $-1.38$ & D &  r-I & $30$ & Holmbeck+2020 & APASS DR9 & STARHORSE & Holmbeck+2020 & ($-208.4$,$-67.0$,$7.1$) & ($5.6$,$5.8$,$2.6$) & ($777.2$,$-549.5$,$223.8$) & ($3.8$,$47.8$,$25.5$) & $-1.526$ & $0.018$ & $1.592$ & $0.230$ & $13.822$ & $0.441$ & $7.736$ & $1.321$ & $0.794$ & $0.021$\\
140713004601351 & 4685226067673986432 & 00:00:27.56 & $-$75:34:00.8 & $13.110$ & $12.791$ & $1.338$ & $13.151$ & $35.1$ & $0.1$ & $34.2$ & $2.0$ & $0.2435$ & $0.0137$ & $4.1062$ & $0.2318$ & $3.7101$ & $0.1892$ & $0.0510$ & $3.9883$ & $0.1966$ & $0.0493$ & $4.2297$ & $0.2309$ & $0.0546$ & $5.5293$ & $0.0137$ & $0.3380$ & $0.0170$ & $0.0352$ & $4457$ & $1.847$ & $-0.87$ & $6.63$ & +$0.32$ & $7.89$ & +$0.38$ & $7.95$ & D & N & $\dots$ & $\dots$ & X & +$1.12$ & $3.13$ & D & $-0.01$ & $1.34$ & D & +$0.12$ & $1.44$ & D & +$0.32$ & $-0.02$ & D &  r-I & $34$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-2.3$,$198.3$,$-42.7$) & ($0.5$,$1.4$,$1.4$) & ($6.8$,$1347.4$,$184.8$) & ($0.8$,$10.3$,$4.9$) & $-1.646$ & $0.003$ & $6.234$ & $0.063$ & $7.457$ & $0.014$ & $3.105$ & $0.051$ & $0.089$ & $0.005$\\
150828004701036 & 4635347925270917632 & 00:00:55.91 & $-$79:30:48.9 & $11.651$ & $11.199$ & $1.557$ & $11.673$ & $111.4$ & $0.1$ & $112.2$ & $0.3$ & $0.3625$ & $0.0111$ & $2.7584$ & $0.0846$ & $2.5738$ & $0.0737$ & $0.0286$ & $2.5769$ & $0.0617$ & $0.0239$ & $2.7269$ & $0.1189$ & $0.0436$ & $-8.1149$ & $0.0117$ & $-7.3927$ & $0.0153$ & $-0.0238$ & $4277$ & $1.535$ & $-0.87$ & $6.63$ & +$0.44$ & $8.00$ & +$0.49$ & $8.05$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.27$ & $1.61$ & D & +$0.34$ & $1.65$ & D & +$0.48$ & $0.13$ & D &  r-I & $112$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-207.1$,$117.6$,$35.4$) & ($1.7$,$1.2$,$1.2$) & ($608.1$,$844.6$,$60.0$) & ($11.1$,$10.1$,$1.1$) & $-1.578$ & $0.002$ & $2.097$ & $0.033$ & $12.373$ & $0.072$ & $2.619$ & $0.087$ & $0.710$ & $0.005$\\
140811005001154 & 4689397129457791488 & 00:01:29.35 & $-$73:26:15.8 & $12.350$ & $12.128$ & $1.143$ & $12.399$ & $109.3$ & $0.1$ & $108.7$ & $0.7$ & $0.4487$ & $0.0090$ & $2.2286$ & $0.0448$ & $2.1065$ & $0.0401$ & $0.0190$ & $2.1722$ & $0.0373$ & $0.0172$ & $2.1111$ & $0.0634$ & $0.0300$ & $30.1348$ & $0.0097$ & $-12.5499$ & $0.0122$ & $-0.0512$ & $4782$ & $2.199$ & $-1.24$ & $6.26$ & +$0.30$ & $7.50$ & +$0.32$ & $7.52$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $0.00$ & $0.98$ & D & +$0.17$ & $1.11$ & D & +$0.64$ & $-0.07$ & D &  r-I & $109$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($186.1$,$-5.2$,$-36.5$) & ($2.4$,$1.3$,$0.6$) & ($879.9$,$-38.8$,$43.3$) & ($3.4$,$9.7$,$0.5$) & $-1.680$ & $0.004$ & $0.094$ & $0.031$ & $10.869$ & $0.090$ & $5.079$ & $0.071$ & $0.983$ & $0.006$\\
J000216.68$-$245349.4 & 2336548524982631808 & 00:02:16.70 & $-$24:53:49.5 & $13.479$ & $13.249$ & $1.085$ & $13.496$ & $78.8$ & $0.5$ & $80.1$ & $1.5$ & $0.1356$ & $0.0145$ & $7.3768$ & $0.7915$ & $6.1896$ & $0.5573$ & $0.0900$ & $4.7724$ & $0.5238$ & $0.1097$ & $5.3632$ & $0.6347$ & $0.1183$ & $-3.6346$ & $0.0130$ & $-8.1527$ & $0.0115$ & $0.1570$ & $5020$ & $1.730$ & $-1.81$ & $5.69$ & $-0.88$ & $5.74$ & $-0.56$ & $6.06$ & D & N & $\dots$ & $\dots$ & X & +$0.59$ & $1.65$ & D & $\dots$ & $\dots$ & X & +$0.10$ & $0.47$ & D & +$0.52$ & $-0.77$ & D &  r-I & $30$ & Hansen+2018 & APASS DR9 & STARHORSE & Hansen+2018 & ($-198.5$,$131.3$,$-63.2$) & ($6.0$,$3.5$,$1.5$) & ($247.9$,$979.2$,$1014.7$) & ($12.6$,$29.1$,$70.1$) & $-1.419$ & $0.013$ & $6.181$ & $0.120$ & $14.561$ & $0.414$ & $12.415$ & $0.589$ & $0.404$ & $0.005$\\
J000234.29$-$192459.0 & 2365903904896611072 & 00:02:34.30 & $-$19:24:59.0 & $10.906$ & $10.448$ & $1.538$ & $10.911$ & $-100.4$ & $0.2$ & $-105.2$ & $0.4$ & $0.1904$ & $0.0168$ & $5.2514$ & $0.4643$ & $4.6205$ & $0.3594$ & $0.0778$ & $4.3541$ & $0.2867$ & $0.0659$ & $3.6759$ & $0.6993$ & $0.1902$ & $8.0528$ & $0.0183$ & $3.6340$ & $0.0139$ & $0.1312$ & $4400$ & $1.150$ & $-2.22$ & $5.28$ & $-0.64$ & $5.57$ & +$0.06$ & $6.27$ & D & N & $\dots$ & $\dots$ & X & +$0.08$ & $0.73$ & D & $\dots$ & $\dots$ & X & $-0.27$ & $-0.31$ & D & +$0.56$ & $-1.14$ & D &  r-I & $30$ & Holmbeck+2020 & APASS DR9 & STARHORSE & Holmbeck+2020 & ($189.8$,$199.7$,$90.3$) & ($9.4$,$2.5$,$1.0$) & ($362.5$,$1576.3$,$704.4$) & ($41.1$,$22.4$,$60.7$) & $-1.338$ & $0.017$ & $6.900$ & $0.018$ & $17.599$ & $0.812$ & $12.297$ & $0.948$ & $0.436$ & $0.018$\\
170713005601063 & 4904522454946285056 & 00:02:51.82 & $-$62:30:21.7 & $12.213$ & $11.901$ & $1.363$ & $12.273$ & $69.6$ & $0.1$ & $70.0$ & $0.3$ & $0.3690$ & $0.0113$ & $2.7102$ & $0.0831$ & $2.5318$ & $0.0725$ & $0.0286$ & $2.6370$ & $0.0759$ & $0.0288$ & $2.5673$ & $0.0078$ & $0.0031$ & $12.3983$ & $0.0123$ & $-0.1507$ & $0.0129$ & $-0.3447$ & $4396$ & $1.831$ & $-0.85$ & $6.65$ & +$0.45$ & $8.04$ & +$0.52$ & $8.11$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.25$ & $1.62$ & D & +$0.18$ & $1.51$ & D & +$0.59$ & $0.26$ & D &  r-I & $70$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($68.1$,$162.9$,$-76.5$) & ($0.2$,$0.2$,$0.3$) & ($122.6$,$1190.9$,$134.1$) & ($0.5$,$1.7$,$0.6$) & $-1.663$ & $0.001$ & $4.294$ & $0.007$ & $8.788$ & $0.005$ & $3.074$ & $0.008$ & $0.344$ & $0.001$\\
BPS CS 22957$-$0036 & 2444669962972970496 & 00:03:31.20 & $-$04:44:19.0 & $14.454$ & $14.295$ & $0.679$ & $14.407$ & $-154.5$ & $2.0$ & $\dots$ & $\dots$ & $0.8084$ & $0.0266$ & $1.2371$ & $0.0407$ & $1.1985$ & $0.0382$ & $0.0318$ & $1.1749$ & $0.0411$ & $0.0350$ & $1.1628$ & $0.0431$ & $0.0371$ & $38.7294$ & $0.0279$ & $-22.3122$ & $0.0162$ & $0.2790$ & $5970$ & $3.750$ & $-2.09$ & $5.41$ & +$0.04$ & $6.38$ & +$0.04$ & $6.38$ & D & N & +$0.16$ & $5.67$ & D & +$0.20$ & $0.98$ & D & $\dots$ & $\dots$ & X & $-0.22$ & $-0.13$ & D & +$0.55$ & $-1.02$ & D &  r-I & $100$ & Roederer+2014 & APASS DR9 & STARHORSE & Roederer+2014 & ($112.3$,$-18.3$,$59.1$) & ($1.2$,$2.3$,$2.0$) & ($657.3$,$-151.7$,$116.4$) & ($8.8$,$19.2$,$6.0$) & $-1.730$ & $0.002$ & $0.427$ & $0.051$ & $9.373$ & $0.028$ & $4.658$ & $0.171$ & $0.913$ & $0.010$\\
J000415.81$-$581552.4 & 4919110848239138304 & 00:04:15.80 & $-$58:15:52.5 & $10.920$ & $10.339$ & $1.616$ & $10.846$ & $184.7$ & $0.3$ & $186.4$ & $0.7$ & $0.2003$ & $0.0134$ & $4.9922$ & $0.3344$ & $4.4187$ & $0.2620$ & $0.0593$ & $4.5306$ & $0.2368$ & $0.0523$ & $4.3719$ & $0.1161$ & $0.0266$ & $11.2222$ & $0.0145$ & $-6.8477$ & $0.0144$ & $-0.3677$ & $4375$ & $1.500$ & $-2.32$ & $5.18$ & $-0.66$ & $5.45$ & $-0.16$ & $5.95$ & D & N & $\dots$ & $\dots$ & X & +$0.72$ & $1.27$ & D & $\dots$ & $\dots$ & X & +$0.30$ & $0.16$ & D & +$0.95$ & $-0.85$ & D &  r-II & $30$ & Holmbeck+2020 & APASS DR9 & STARHORSE & Holmbeck+2020 & ($87.7$,$-22.0$,$-121.3$) & ($1.7$,$1.2$,$0.6$) & ($550.2$,$-149.8$,$311.9$) & ($2.4$,$8.1$,$4.1$) & $-1.703$ & $0.002$ & $0.498$ & $0.040$ & $9.524$ & $0.053$ & $7.057$ & $0.049$ & $0.901$ & $0.007$\\
161118002601143 & 4973211665051173760 & 00:04:20.40 & $-$51:47:18.7 & $12.542$ & $12.323$ & $1.127$ & $12.587$ & $123.5$ & $0.1$ & $124.5$ & $0.8$ & $0.4780$ & $0.0105$ & $2.0919$ & $0.0460$ & $1.9840$ & $0.0413$ & $0.0208$ & $2.0541$ & $0.0461$ & $0.0224$ & $2.0604$ & $0.0633$ & $0.0307$ & $9.4481$ & $0.0074$ & $-3.7089$ & $0.0092$ & $-0.2708$ & $4811$ & $2.439$ & $-1.03$ & $6.47$ & +$0.44$ & $7.85$ & +$0.46$ & $7.87$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.06$ & $1.24$ & D & +$0.26$ & $1.41$ & D & +$0.53$ & $0.03$ & D &  r-I & $125$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($4.4$,$142.3$,$-106.7$) & ($0.6$,$0.7$,$0.7$) & ($72.3$,$1077.0$,$243.8$) & ($1.4$,$5.7$,$3.1$) & $-1.679$ & $0.001$ & $4.534$ & $0.027$ & $8.056$ & $0.005$ & $4.026$ & $0.031$ & $0.280$ & $0.003$\\
HD 20 & 2333756864959936000 & 00:05:15.30 & $-$27:16:18.1 & $9.108$ & $8.859$ & $0.876$ & $9.029$ & $-57.2$ & $0.2$ & $-56.5$ & $0.3$ & $1.9981$ & $0.0216$ & $0.5005$ & $0.0054$ & $0.4940$ & $0.0053$ & $0.0107$ & $0.4935$ & $0.0052$ & $0.0106$ & $0.4926$ & $0.0094$ & $0.0191$ & $132.5291$ & $0.0198$ & $-40.0076$ & $0.0184$ & $0.0644$ & $5246$ & $2.370$ & $-1.60$ & $5.90$ & $-0.38$ & $6.45$ & $-0.36$ & $6.47$ & D & N & +$0.45$ & $6.45$ & D & +$0.23$ & $1.50$ & D & $-0.07$ & $0.54$ & D & +$0.35$ & $0.93$ & D & +$0.73$ & $-0.35$ & D &  r-II & $1000$ & Hanke+2020 & APASS DR9 & STARHORSE & Hanke+2020 & ($226.4$,$18.5$,$6.6$) & ($1.2$,$1.2$,$0.4$) & ($1087.2$,$151.0$,$10.0$) & ($11.3$,$10.2$,$0.1$) & $-1.572$ & $0.003$ & $0.297$ & $0.022$ & $13.330$ & $0.069$ & $5.452$ & $0.274$ & $0.956$ & $0.003$\\
161118002601079 & 4972378372675873024 & 00:06:46.63 & $-$52:16:25.5 & $13.221$ & $12.928$ & $1.234$ & $13.239$ & $127.1$ & $0.1$ & $128.8$ & $1.7$ & $0.3164$ & $0.0141$ & $3.1602$ & $0.1409$ & $2.9202$ & $0.1203$ & $0.0412$ & $3.0298$ & $0.1357$ & $0.0448$ & $2.7664$ & $0.1737$ & $0.0628$ & $-4.6917$ & $0.0099$ & $-6.3283$ & $0.0114$ & $-0.3320$ & $4690$ & $2.172$ & $-0.81$ & $6.69$ & +$0.45$ & $8.07$ & +$0.49$ & $8.11$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.04$ & $1.36$ & D & +$0.20$ & $1.57$ & D & +$0.41$ & $0.12$ & D &  r-I & $129$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-158.9$,$152.6$,$-61.8$) & ($1.8$,$1.4$,$1.7$) & ($240.8$,$1121.3$,$300.8$) & ($5.1$,$12.3$,$8.7$) & $-1.569$ & $0.001$ & $4.192$ & $0.032$ & $11.153$ & $0.049$ & $5.921$ & $0.122$ & $0.454$ & $0.005$\\
J000738.16$-$034550.4 & 2445199339166133760 & 00:07:38.16 & $-$03:45:50.4 & $11.581$ & $11.379$ & $1.199$ & $11.675$ & $-145.9$ & $0.5$ & $-146.3$ & $0.6$ & $0.3373$ & $0.0409$ & $2.9645$ & $0.3599$ & $2.7523$ & $0.3102$ & $0.1127$ & $2.8136$ & $0.3405$ & $0.1210$ & $2.5046$ & $0.3369$ & $0.1345$ & $2.2768$ & $0.0418$ & $-16.3251$ & $0.0245$ & $0.2695$ & $4663$ & $1.480$ & $-2.09$ & $5.41$ & +$0.17$ & $6.51$ & +$0.58$ & $6.92$ & D & I & +$0.31$ & $5.82$ & D & +$0.41$ & $1.19$ & D & $-0.17$ & $-0.05$ & D & +$0.11$ & $0.20$ & D & +$0.73$ & $-0.84$ & D &  r-II & $30$ & Sakari+2018 & APASS DR9 & STARHORSE & Sakari+2018 & ($-92.0$,$26.4$,$52.0$) & ($3.6$,$5.6$,$3.3$) & ($668.1$,$223.8$,$93.1$) & ($32.8$,$47.3$,$2.1$) & $-1.713$ & $0.003$ & $0.911$ & $0.035$ & $9.880$ & $0.053$ & $3.209$ & $0.115$ & $0.831$ & $0.007$\\
J000933.94$-$185700.8 & 2366155315102115968 & 00:09:34.00 & $-$18:57:01.1 & $11.208$ & $10.957$ & $1.073$ & $11.199$ & $-67.3$ & $0.2$ & $-71.4$ & $0.5$ & $0.6084$ & $0.0215$ & $1.6436$ & $0.0580$ & $1.5763$ & $0.0533$ & $0.0338$ & $1.5603$ & $0.0532$ & $0.0341$ & $1.5851$ & $0.0657$ & $0.0414$ & $39.2745$ & $0.0193$ & $-37.5479$ & $0.0160$ & $0.1890$ & $4815$ & $1.780$ & $-1.85$ & $5.65$ & $-0.17$ & $6.41$ & +$0.05$ & $6.63$ & D & N & $\dots$ & $\dots$ & X & +$0.13$ & $1.15$ & D & $\dots$ & $\dots$ & X & +$0.23$ & $0.56$ & D & +$0.46$ & $-0.87$ & D &  r-I & $30$ & Holmbeck+2020 & APASS DR9 & STARHORSE & Holmbeck+2020 & ($109.5$,$-156.9$,$-14.1$) & ($1.2$,$4.7$,$1.2$) & ($224.9$,$-1277.2$,$48.4$) & ($6.8$,$37.7$,$1.2$) & $-1.627$ & $0.009$ & $3.886$ & $0.144$ & $10.059$ & $0.115$ & $1.973$ & $0.069$ & $0.443$ & $0.010$\\
J001017.58$-$173538.7 & 2366585258508216320 & 00:10:17.52 & $-$17:35:38.4 & $11.539$ & $11.340$ & $0.897$ & $11.517$ & $191.8$ & $3.1$ & $191.8$ & $0.7$ & $1.3557$ & $0.0182$ & $0.7376$ & $0.0099$ & $0.7238$ & $0.0095$ & $0.0132$ & $0.7179$ & $0.0090$ & $0.0125$ & $0.7140$ & $0.0208$ & $0.0291$ & $34.3190$ & $0.0198$ & $-55.1712$ & $0.0151$ & $0.2443$ & $5229$ & $2.750$ & $-2.41$ & $5.09$ & $0.00$ & $6.02$ & +$0.01$ & $6.03$ & D & N & $-0.34$ & $4.85$ & D & +$0.09$ & $0.55$ & D & $\dots$ & $\dots$ & X & +$0.43$ & $0.20$ & D & +$1.35$ & $-0.54$ & D &  r-II & $25$ & Ezzeddine+2020 & APASS DR9 & STARHORSE & Ezzeddine+2020 & ($-10.6$,$77.3$,$-230.2$) & ($0.1$,$1.8$,$0.7$) & ($0.8$,$634.3$,$1221.3$) & ($0.1$,$14.7$,$13.4$) & $-1.529$ & $0.002$ & $8.099$ & $0.021$ & $8.836$ & $0.036$ & $8.245$ & $0.042$ & $0.043$ & $0.001$\\
J001039.86$-$525851.4 & 4972144279777499776 & 00:10:39.86 & $-$52:58:51.4 & $14.023$ & $13.715$ & $1.236$ & $14.027$ & $110.0$ & $2.0$ & $\dots$ & $\dots$ & $0.0766$ & $0.0127$ & $13.0610$ & $2.1682$ & $9.7500$ & $1.2083$ & $0.1239$ & $8.6127$ & $1.4439$ & $0.1677$ & $8.7124$ & $1.7418$ & $0.1999$ & $1.4932$ & $0.0101$ & $-3.4645$ & $0.0118$ & $-0.1883$ & $4711$ & $1.200$ & $-2.32$ & $5.18$ & $-0.23$ & $5.88$ & +$0.45$ & $6.56$ & D & N & +$0.33$ & $5.61$ & D & $-0.25$ & $0.30$ & D & $\dots$ & $\dots$ & X & $-0.01$ & $-0.15$ & D & +$0.40$ & $-1.40$ & D &  r-I & $64$ & Jacobson+2015 & APASS DR9 & STARHORSE & Jacobson+2015 & ($-67.0$,$23.9$,$-34.6$) & ($3.6$,$10.0$,$3.5$) & ($369.7$,$141.8$,$805.9$) & ($41.6$,$60.6$,$29.9$) & $-1.628$ & $0.010$ & $1.856$ & $0.224$ & $10.562$ & $0.307$ & $10.249$ & $0.492$ & $0.701$ & $0.037$\\
140811005001097 & 4688636885886818048 & 00:11:01.66 & $-$73:41:51.7 & $12.293$ & $12.065$ & $1.144$ & $12.337$ & $44.3$ & $0.1$ & $44.5$ & $0.5$ & $0.7903$ & $0.0118$ & $1.2653$ & $0.0190$ & $1.2250$ & $0.0178$ & $0.0145$ & $1.2463$ & $0.0183$ & $0.0147$ & $1.2106$ & $0.0330$ & $0.0273$ & $22.3213$ & $0.0131$ & $6.9933$ & $0.0129$ & $0.0284$ & $4856$ & $2.788$ & $-0.82$ & $6.68$ & +$0.53$ & $8.13$ & +$0.56$ & $8.16$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.16$ & $1.55$ & D & $0.00$ & $1.36$ & D & +$0.61$ & $0.31$ & D &  r-I & $45$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($73.6$,$198.5$,$-72.5$) & ($0.8$,$0.3$,$0.5$) & ($83.0$,$1537.8$,$67.3$) & ($1.7$,$2.8$,$0.9$) & $-1.602$ & $0.001$ & $5.351$ & $0.024$ & $9.524$ & $0.034$ & $2.104$ & $0.023$ & $0.281$ & $0.004$\\
HE 0010$-$3422 & 2310023528516910336 & 00:13:09.01 & $-$34:05:54.9 & $14.277$ & $14.093$ & $0.978$ & $14.299$ & $158.8$ & $0.2$ & $\dots$ & $\dots$ & $0.1192$ & $0.0184$ & $8.3868$ & $1.2956$ & $6.8854$ & $0.8733$ & $0.1268$ & $5.8264$ & $0.4535$ & $0.0778$ & $5.5970$ & $0.7112$ & $0.1271$ & $3.6564$ & $0.0126$ & $-4.9761$ & $0.0173$ & $0.4254$ & $5400$ & $3.100$ & $-2.70$ & $4.80$ & +$1.84$ & $7.57$ & +$1.86$ & $7.59$ & D & C & +$0.26$ & $5.16$ & D & +$0.77$ & $0.94$ & D & +$0.93$ & $0.44$ & D & +$1.46$ & $0.94$ & D & +$1.64$ & $-0.54$ & D & CEMP-r  / r-II & $49$ & Hansen+2015 & APASS DR9 & STARHORSE & Hansen+2015 & ($-17.2$,$73.0$,$-148.0$) & ($1.0$,$5.9$,$0.2$) & ($183.6$,$522.7$,$865.0$) & ($19.7$,$45.0$,$19.5$) & $-1.586$ & $0.001$ & $4.119$ & $0.178$ & $10.360$ & $0.148$ & $9.383$ & $0.258$ & $0.431$ & $0.023$\\
HE 0011$-$0035 & 2545392546701347200 & 00:14:15.80 & $-$00:18:59.0 & $14.989$ & $14.734$ & $1.066$ & $14.974$ & $-170.6$ & $1.0$ & $\dots$ & $\dots$ & $0.0937$ & $0.0263$ & $10.6668$ & $2.9957$ & $8.3508$ & $1.8361$ & $0.2199$ & $6.9973$ & $0.5476$ & $0.0783$ & $8.9854$ & $1.0300$ & $0.1146$ & $3.7923$ & $0.0341$ & $0.7554$ & $0.0212$ & $0.1469$ & $4950$ & $1.800$ & $-2.99$ & $4.51$ & +$0.12$ & $5.56$ & +$0.25$ & $5.69$ & D & N & +$0.54$ & $5.15$ & D & $-0.33$ & $-0.45$ & D & $-0.18$ & $-0.96$ & D & $-0.32$ & $-1.13$ & D & +$0.65$ & $-1.82$ & D &  r-I & $50$ & Cohen+2013 & APASS DR9 & STARHORSE & Cohen+2013 & ($172.0$,$47.7$,$148.3$) & ($4.7$,$5.9$,$1.1$) & ($41.7$,$487.6$,$2539.3$) & ($5.4$,$56.2$,$136.8$) & $-1.284$ & $0.014$ & $12.084$ & $0.268$ & $16.052$ & $0.550$ & $15.824$ & $0.602$ & $0.141$ & $0.007$\\
140708007101340 & 4683862359721458816 & 00:15:44.87 & $-$77:15:35.5 & $12.939$ & $12.556$ & $1.477$ & $12.986$ & $52.7$ & $0.1$ & $53.9$ & $0.4$ & $0.2112$ & $0.0103$ & $4.7354$ & $0.2305$ & $4.2163$ & $0.1828$ & $0.0433$ & $4.5319$ & $0.1845$ & $0.0407$ & $4.3882$ & $0.0924$ & $0.0210$ & $3.6330$ & $0.0119$ & $-1.1896$ & $0.0123$ & $0.0249$ & $4298$ & $1.489$ & $-0.80$ & $6.70$ & +$0.38$ & $8.01$ & +$0.41$ & $8.04$ & D & N & $\dots$ & $\dots$ & X & +$1.17$ & $3.24$ & U & +$0.36$ & $1.77$ & D & +$0.16$ & $1.53$ & D & +$0.40$ & $0.12$ & D &  r-I & $54$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-43.5$,$161.3$,$-18.8$) & ($0.3$,$0.4$,$0.3$) & ($65.1$,$1106.0$,$161.1$) & ($0.6$,$3.3$,$1.5$) & $-1.708$ & $0.001$ & $4.373$ & $0.014$ & $7.647$ & $0.004$ & $3.059$ & $0.018$ & $0.272$ & $0.002$\\
J001548.06$-$625320.7 & 4901504815220315648 & 00:15:48.10 & $-$62:53:20.7 & $11.043$ & $10.769$ & $1.155$ & $11.045$ & $204.6$ & $0.4$ & $207.8$ & $0.4$ & $0.4249$ & $0.0115$ & $2.3533$ & $0.0639$ & $2.2176$ & $0.0567$ & $0.0256$ & $2.2718$ & $0.0556$ & $0.0245$ & $2.1717$ & $0.1101$ & $0.0507$ & $25.0554$ & $0.0129$ & $-8.8235$ & $0.0126$ & $-0.1433$ & $4725$ & $1.780$ & $-2.30$ & $5.20$ & $-0.55$ & $5.58$ & $-0.33$ & $5.80$ & D & N & $\dots$ & $\dots$ & X & +$0.30$ & $0.87$ & D & $\dots$ & $\dots$ & X & +$0.08$ & $-0.04$ & D & +$0.40$ & $-1.38$ & D &  r-I & $30$ & Holmbeck+2020 & APASS DR9 & STARHORSE & Holmbeck+2020 & ($114.1$,$-24.9$,$-143.2$) & ($3.1$,$2.1$,$0.4$) & ($552.0$,$-185.8$,$377.6$) & ($4.4$,$15.4$,$9.8$) & $-1.675$ & $0.004$ & $0.773$ & $0.042$ & $9.947$ & $0.090$ & $8.252$ & $0.095$ & $0.856$ & $0.006$\\
J001724.30$-$333315.1 & 2316030882094036608 & 00:17:24.30 & $-$33:33:15.1 & $12.250$ & $12.001$ & $1.073$ & $12.243$ & $-17.3$ & $0.3$ & $-18.3$ & $1.0$ & $0.3752$ & $0.0179$ & $2.6650$ & $0.1273$ & $2.4923$ & $0.1114$ & $0.0447$ & $2.4744$ & $0.0943$ & $0.0381$ & $2.3704$ & $0.1058$ & $0.0446$ & $-4.7862$ & $0.0124$ & $-9.4250$ & $0.0167$ & $0.2793$ & $4764$ & $1.730$ & $-2.29$ & $5.21$ & $-0.07$ & $6.07$ & +$0.21$ & $6.35$ & D & N & $\dots$ & $\dots$ & X & +$0.35$ & $0.93$ & D & $\dots$ & $\dots$ & X & +$0.05$ & $-0.06$ & D & +$0.59$ & $-1.18$ & D &  r-I & $30$ & Holmbeck+2020 & APASS DR9 & STARHORSE & Holmbeck+2020 & ($-108.4$,$181.8$,$44.1$) & ($1.3$,$0.9$,$1.0$) & ($190.3$,$1426.1$,$105.3$) & ($4.8$,$8.1$,$1.9$) & $-1.573$ & $0.001$ & $4.733$ & $0.035$ & $10.825$ & $0.038$ & $2.967$ & $0.048$ & $0.392$ & $0.005$\\
J001828.32$-$390033.8 & 4998081346758417408 & 00:18:28.30 & $-$39:00:32.4 & $11.214$ & $10.876$ & $1.317$ & $11.226$ & $346.1$ & $0.2$ & $350.8$ & $3.5$ & $0.2549$ & $0.0178$ & $3.9236$ & $0.2734$ & $3.5604$ & $0.2251$ & $0.0632$ & $3.6020$ & $0.1981$ & $0.0550$ & $3.5547$ & $0.2970$ & $0.0835$ & $5.2684$ & $0.0144$ & $-4.4194$ & $0.0169$ & $0.2308$ & $4639$ & $1.340$ & $-1.75$ & $5.75$ & $-0.35$ & $6.33$ & +$0.14$ & $6.82$ & D & N & $\dots$ & $\dots$ & X & +$0.28$ & $1.40$ & D & $\dots$ & $\dots$ & X & +$0.07$ & $0.50$ & D & +$0.57$ & $-0.66$ & D &  r-I & $30$ & Holmbeck+2020 & APASS DR9 & STARHORSE & Holmbeck+2020 & ($-44.6$,$95.9$,$-329.8$) & ($1.3$,$2.6$,$3.4$) & ($740.3$,$718.8$,$2003.1$) & ($43.7$,$21.0$,$31.7$) & $-1.189$ & $0.011$ & $7.710$ & $0.032$ & $25.265$ & $0.723$ & $24.309$ & $0.723$ & $0.532$ & $0.010$\\
140811005001053 & 4688690452719744896 & 00:18:36.78 & $-$73:30:37.6 & $13.045$ & $12.761$ & $1.274$ & $13.090$ & $165.7$ & $0.1$ & $165.0$ & $1.6$ & $0.1404$ & $0.0153$ & $7.1238$ & $0.7750$ & $6.0105$ & $0.5517$ & $0.0918$ & $6.1558$ & $0.3360$ & $0.0546$ & $6.1385$ & $1.0073$ & $0.1641$ & $12.4552$ & $0.0186$ & $-7.1801$ & $0.0170$ & $-0.0816$ & $4619$ & $1.794$ & $-1.33$ & $6.17$ & +$0.17$ & $7.26$ & +$0.34$ & $7.43$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.48$ & $1.36$ & D & +$0.54$ & $1.39$ & D & +$0.69$ & $-0.13$ & D &  r-I & $165$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($268.7$,$-30.8$,$5.7$) & ($19.5$,$4.0$,$5.0$) & ($771.2$,$-205.0$,$989.9$) & ($60.8$,$26.8$,$231.2$) & $-1.424$ & $0.060$ & $2.167$ & $0.582$ & $16.818$ & $2.022$ & $16.108$ & $2.464$ & $0.776$ & $0.034$\\
J001952.15$-$525803.0 & 4924443101677817984 & 00:19:52.15 & $-$52:58:03.0 & $14.916$ & $14.544$ & $1.287$ & $14.879$ & $154.8$ & $2.0$ & $\dots$ & $\dots$ & $-0.0166$ & $0.0167$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $16.5773$ & $1.5625$ & $0.0943$ & $21.5448$ & $3.6210$ & $0.1681$ & $0.5853$ & $0.0127$ & $-1.6166$ & $0.0155$ & $-0.2235$ & $4639$ & $1.200$ & $-2.56$ & $4.94$ & $-0.25$ & $5.62$ & +$0.43$ & $6.30$ & D & N & +$0.50$ & $5.54$ & D & $-0.16$ & $0.15$ & D & $\dots$ & $\dots$ & X & +$0.02$ & $-0.36$ & D & +$0.45$ & $-1.59$ & D &  r-I & $52$ & Jacobson+2015 & APASS DR9 & STARHORSE & Jacobson+2015 & ($-34.7$,$-68.7$,$-62.7$) & ($11.1$,$3.7$,$3.6$) & ($875.3$,$-523.1$,$1522.7$) & ($91.9$,$46.7$,$62.0$) & $-1.255$ & $0.017$ & $5.279$ & $0.189$ & $22.821$ & $1.022$ & $21.950$ & $0.824$ & $0.624$ & $0.023$\\
BPS CS 22882$-$0001 & 2316836824117311360 & 00:20:25.30 & $-$31:39:04.0 & $14.797$ & $14.646$ & $0.702$ & $14.765$ & $28.0$ & $2.0$ & $\dots$ & $\dots$ & $0.0932$ & $0.0241$ & $10.7351$ & $2.7779$ & $8.3926$ & $1.6978$ & $0.2023$ & $6.6374$ & $0.9030$ & $0.1360$ & $7.5932$ & $0.1916$ & $0.0252$ & $8.8032$ & $0.0258$ & $-6.7580$ & $0.0243$ & $0.1800$ & $5950$ & $2.500$ & $-2.30$ & $5.20$ & $-0.13$ & $6.00$ & $-0.12$ & $6.01$ & D & N & +$0.06$ & $5.36$ & D & +$0.10$ & $0.67$ & D & $-0.30$ & $-0.39$ & D & $-0.06$ & $-0.18$ & D & +$0.70$ & $-1.08$ & D &  r-I & $100$ & Preston+2006 & APASS DR9 & STARHORSE & Preston+2006 & ($144.8$,$-119.8$,$-40.5$) & ($1.6$,$2.7$,$2.0$) & ($368.0$,$-858.3$,$706.1$) & ($8.2$,$18.7$,$18.2$) & $-1.476$ & $0.007$ & $4.237$ & $0.135$ & $13.778$ & $0.162$ & $10.982$ & $0.153$ & $0.530$ & $0.008$\\
140808004201207 & 4689808351103924224 & 00:21:23.98 & $-$71:57:50.2 & $13.265$ & $12.856$ & $1.410$ & $13.251$ & $391.3$ & $0.2$ & $387.4$ & $2.6$ & $0.1139$ & $0.0135$ & $8.7825$ & $1.0441$ & $7.1499$ & $0.6920$ & $0.0968$ & $7.0399$ & $0.4286$ & $0.0609$ & $6.2573$ & $1.5559$ & $0.2487$ & $1.1642$ & $0.0149$ & $-3.7957$ & $0.0151$ & $-0.0885$ & $4492$ & $1.499$ & $-1.42$ & $6.08$ & +$0.24$ & $7.25$ & +$0.45$ & $7.46$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.17$ & $0.62$ & D & +$0.46$ & $1.22$ & D & +$0.67$ & $-0.23$ & D &  r-I & $387$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-95.2$,$-163.0$,$-182.8$) & ($11.3$,$9.9$,$5.5$) & ($71.8$,$-1086.5$,$1104.5$) & ($10.6$,$66.5$,$35.4$) & $-1.430$ & $0.010$ & $8.055$ & $0.064$ & $12.623$ & $0.386$ & $10.793$ & $0.228$ & $0.221$ & $0.012$\\
J002232.25$-$483944.9 & 4974186038511491328 & 00:22:32.20 & $-$48:39:43.2 & $11.059$ & $10.720$ & $1.345$ & $11.083$ & $243.5$ & $0.2$ & $245.0$ & $0.2$ & $0.2699$ & $0.0156$ & $3.7058$ & $0.2139$ & $3.3801$ & $0.1780$ & $0.0527$ & $3.4451$ & $0.2016$ & $0.0585$ & $3.3818$ & $0.2160$ & $0.0639$ & $18.3233$ & $0.0083$ & $-14.1514$ & $0.0110$ & $-0.4062$ & $4648$ & $1.400$ & $-1.75$ & $5.75$ & $-0.25$ & $6.43$ & +$0.20$ & $6.88$ & D & N & $\dots$ & $\dots$ & X & $-0.05$ & $1.07$ & D & $\dots$ & $\dots$ & X & +$0.10$ & $0.53$ & D & +$0.65$ & $-0.58$ & D &  r-I & $30$ & Holmbeck+2020 & APASS DR9 & STARHORSE & Holmbeck+2020 & ($104.1$,$-145.4$,$-168.8$) & ($4.1$,$5.5$,$0.9$) & ($347.1$,$-1070.8$,$425.4$) & ($18.4$,$38.6$,$13.9$) & $-1.505$ & $0.012$ & $4.133$ & $0.207$ & $13.145$ & $0.249$ & $8.315$ & $0.058$ & $0.522$ & $0.012$\\
BPS CS 30339$-$0052 & 2315274619957078272 & 00:22:50.14 & $-$34:07:20.7 & $15.243$ & $15.308$ & $0.812$ & $15.458$ & $33.0$ & $2.0$ & $\dots$ & $\dots$ & $0.1510$ & $0.0908$ & $6.6237$ & $3.9816$ & $5.6506$ & $2.8976$ & $0.5128$ & $2.6593$ & $0.3901$ & $0.1467$ & $4.5772$ & $0.2080$ & $0.0454$ & $0.0375$ & $0.0629$ & $-1.4223$ & $0.0993$ & $0.4736$ & $5580$ & $2.350$ & $-2.67$ & $4.83$ & +$0.67$ & $6.43$ & +$0.68$ & $6.44$ & D & I & +$0.56$ & $5.49$ & D & +$0.61$ & $0.81$ & D & $-0.14$ & $-0.60$ & D & $-0.53$ & $-1.02$ & D & +$0.55$ & $-1.60$ & D &  r-I & $100$ & Roederer+2014 & APASS DR9 & STARHORSE & Beers+2012 & ($-37.3$,$220.2$,$-21.8$) & ($1.9$,$1.8$,$2.1$) & ($8.1$,$1658.2$,$363.5$) & ($1.0$,$14.2$,$8.1$) & $-1.500$ & $0.004$ & $8.349$ & $0.079$ & $9.793$ & $0.078$ & $5.251$ & $0.074$ & $0.080$ & $0.005$\\
140808004201275 & 4689903523284187264 & 00:23:59.15 & $-$71:28:50.2 & $12.770$ & $12.510$ & $1.022$ & $12.733$ & $64.9$ & $0.1$ & $55.6$ & $2.0$ & $0.8413$ & $0.0136$ & $1.1887$ & $0.0192$ & $1.1531$ & $0.0181$ & $0.0157$ & $1.1656$ & $0.0160$ & $0.0138$ & $1.1334$ & $0.0307$ & $0.0271$ & $18.1524$ & $0.0168$ & $-27.1891$ & $0.0158$ & $-0.0512$ & $5093$ & $3.186$ & $-0.82$ & $6.68$ & +$0.53$ & $8.13$ & +$0.55$ & $8.15$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.12$ & $1.50$ & D & +$0.01$ & $1.37$ & D & +$0.65$ & $0.34$ & D &  r-I & $56$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($1.9$,$73.3$,$59.7$) & ($0.8$,$1.6$,$1.6$) & ($337.0$,$571.9$,$64.5$) & ($6.7$,$12.8$,$3.3$) & $-1.804$ & $0.002$ & $1.590$ & $0.043$ & $8.000$ & $0.013$ & $2.889$ & $0.053$ & $0.668$ & $0.007$\\
140708007101382 & 4635846863031437824 & 00:24:48.14 & $-$77:30:21.0 & $13.088$ & $12.709$ & $1.418$ & $13.109$ & $39.2$ & $0.1$ & $39.9$ & $0.7$ & $0.2110$ & $0.0102$ & $4.7403$ & $0.2285$ & $4.2201$ & $0.1811$ & $0.0429$ & $4.6242$ & $0.1809$ & $0.0391$ & $4.2866$ & $0.5922$ & $0.1381$ & $3.9351$ & $0.0131$ & $-1.7107$ & $0.0125$ & $-0.0716$ & $4419$ & $1.589$ & $-0.84$ & $6.66$ & +$0.50$ & $8.09$ & +$0.54$ & $8.13$ & D & I & $\dots$ & $\dots$ & X & +$1.30$ & $3.33$ & U & +$0.55$ & $1.92$ & D & +$0.50$ & $1.84$ & D & +$0.52$ & $0.20$ & D &  r-I & $40$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-35.5$,$161.1$,$1.5$) & ($0.3$,$1.9$,$0.9$) & ($67.8$,$1107.8$,$154.3$) & ($2.6$,$16.3$,$8.6$) & $-1.709$ & $0.001$ & $4.338$ & $0.052$ & $7.666$ & $0.018$ & $2.993$ & $0.108$ & $0.277$ & $0.007$\\
171106003001028 & 4906531782382508800 & 00:26:34.75 & $-$58:49:39.6 & $12.811$ & $12.516$ & $1.227$ & $12.824$ & $115.1$ & $0.1$ & $115.6$ & $1.0$ & $0.1948$ & $0.0118$ & $5.1328$ & $0.3122$ & $4.5285$ & $0.2430$ & $0.0537$ & $4.8049$ & $0.2176$ & $0.0453$ & $4.7506$ & $0.5281$ & $0.1112$ & $5.8021$ & $0.0110$ & $-7.1124$ & $0.0124$ & $-0.1889$ & $4673$ & $1.640$ & $-1.37$ & $6.13$ & +$0.21$ & $7.27$ & +$0.39$ & $7.45$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.30$ & $1.14$ & D & +$0.67$ & $1.47$ & D & +$0.73$ & $-0.13$ & D &  r-II & $116$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($2.4$,$6.5$,$-16.1$) & ($3.3$,$5.2$,$2.4$) & ($528.2$,$45.3$,$202.2$) & ($16.4$,$36.2$,$5.4$) & $-1.792$ & $0.003$ & $0.116$ & $0.063$ & $8.812$ & $0.076$ & $4.470$ & $0.115$ & $0.974$ & $0.014$\\
BPS CS 29497$-$0004 & 2322729725405593728 & 00:28:06.90 & $-$26:03:04.0 & $14.024$ & $13.806$ & $0.981$ & $14.014$ & $105.0$ & $0.4$ & $\dots$ & $\dots$ & $0.2084$ & $0.0166$ & $4.7986$ & $0.3832$ & $4.2663$ & $0.3029$ & $0.0710$ & $3.9164$ & $0.2716$ & $0.0693$ & $3.9555$ & $0.3696$ & $0.0934$ & $9.4517$ & $0.0172$ & $0.4111$ & $0.0161$ & $0.2763$ & $5013$ & $2.050$ & $-2.85$ & $4.65$ & +$0.37$ & $5.95$ & +$0.39$ & $5.97$ & D & N & +$0.38$ & $5.13$ & D & +$0.64$ & $0.66$ & D & +$0.57$ & $-0.07$ & D & +$1.07$ & $0.40$ & D & +$1.68$ & $-0.65$ & D &  r-II & $150$ & Hill+2017 & APASS DR9 & STARHORSE & Hill+2017 & ($151.0$,$166.3$,$-113.9$) & ($4.3$,$2.5$,$0.6$) & ($531.5$,$1326.4$,$257.4$) & ($30.7$,$20.9$,$3.0$) & $-1.431$ & $0.006$ & $4.210$ & $0.104$ & $15.669$ & $0.281$ & $7.231$ & $0.165$ & $0.576$ & $0.014$\\
171106003001019 & 4906332358460926080 & 00:29:04.86 & $-$58:55:29.7 & $12.916$ & $12.644$ & $1.213$ & $12.945$ & $107.3$ & $0.1$ & $106.3$ & $0.9$ & $0.2233$ & $0.0118$ & $4.4776$ & $0.2363$ & $4.0107$ & $0.1896$ & $0.0473$ & $4.2745$ & $0.2025$ & $0.0474$ & $3.8738$ & $0.2358$ & $0.0609$ & $12.2083$ & $0.0120$ & $2.5210$ & $0.0120$ & $-0.0671$ & $4747$ & $1.924$ & $-1.23$ & $6.27$ & +$0.14$ & $7.34$ & +$0.26$ & $7.46$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.28$ & $1.26$ & D & +$0.42$ & $1.37$ & D & +$0.92$ & $0.21$ & D &  r-II & $106$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($137.1$,$162.6$,$-127.9$) & ($3.2$,$0.5$,$1.1$) & ($414.8$,$1159.6$,$257.4$) & ($19.1$,$3.7$,$2.2$) & $-1.506$ & $0.007$ & $3.863$ & $0.031$ & $13.288$ & $0.239$ & $6.457$ & $0.127$ & $0.549$ & $0.009$\\
161116002201265 & 4688734845503330560 & 00:30:11.66 & $-$72:55:26.2 & $13.073$ & $12.767$ & $1.294$ & $13.106$ & $65.9$ & $0.1$ & $65.1$ & $2.6$ & $0.3065$ & $0.0103$ & $3.2629$ & $0.1093$ & $3.0078$ & $0.0928$ & $0.0309$ & $3.1089$ & $0.0974$ & $0.0313$ & $3.0457$ & $0.0015$ & $0.0005$ & $7.1419$ & $0.0112$ & $-11.3739$ & $0.0123$ & $-0.0838$ & $4553$ & $2.057$ & $-0.90$ & $6.60$ & +$0.46$ & $7.98$ & +$0.50$ & $8.02$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.10$ & $1.40$ & D & $-0.09$ & $1.19$ & D & +$0.54$ & $0.15$ & D &  r-I & $65$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-13.3$,$55.0$,$70.7$) & ($0.7$,$1.7$,$1.8$) & ($353.1$,$396.9$,$155.1$) & ($8.4$,$12.5$,$5.0$) & $-1.811$ & $0.002$ & $1.161$ & $0.055$ & $7.642$ & $0.009$ & $3.759$ & $0.045$ & $0.736$ & $0.011$\\
140813004601303 & 4685052585355183232 & 00:30:43.47 & $-$75:27:59.3 & $11.984$ & $11.577$ & $1.474$ & $12.006$ & $29.6$ & $0.1$ & $30.7$ & $1.6$ & $0.4274$ & $0.0118$ & $2.3396$ & $0.0644$ & $2.2055$ & $0.0572$ & $0.0260$ & $2.2906$ & $0.0520$ & $0.0227$ & $2.1487$ & $0.0804$ & $0.0374$ & $4.2379$ & $0.0155$ & $-0.1912$ & $0.0128$ & $0.1755$ & $4263$ & $1.558$ & $-0.89$ & $6.61$ & +$0.48$ & $8.02$ & +$0.53$ & $8.07$ & D & I & $\dots$ & $\dots$ & X & +$1.04$ & $3.02$ & U & $-0.01$ & $1.31$ & D & +$0.06$ & $1.35$ & D & +$0.54$ & $0.17$ & D &  r-I & $31$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-24.9$,$207.2$,$-15.2$) & ($0.5$,$1.2$,$1.1$) & ($12.7$,$1541.8$,$53.5$) & ($0.9$,$9.0$,$1.1$) & $-1.638$ & $0.002$ & $6.266$ & $0.055$ & $7.770$ & $0.008$ & $1.561$ & $0.019$ & $0.107$ & $0.004$\\
HD 2665 & 421805237748755968 & 00:30:45.44 & $+$57:03:53.6 & $7.737$ & $7.472$ & $1.076$ & $7.715$ & $-382.4$ & $2.0$ & $-382.0$ & $0.1$ & $3.7263$ & $0.0181$ & $0.2684$ & $0.0013$ & $0.2665$ & $0.0013$ & $0.0048$ & $0.2664$ & $0.0012$ & $0.0046$ & $0.2658$ & $0.0022$ & $0.0083$ & $41.6689$ & $0.0145$ & $-64.7129$ & $0.0167$ & $-0.4440$ & $5000$ & $2.200$ & $-3.00$ & $4.50$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & X & $\dots$ & $\dots$ & X & +$0.61$ & $0.48$ & D & +$0.67$ & $-0.12$ & D & +$0.93$ & $0.11$ & D & +$1.25$ & $-1.23$ & D &  r-II & $150$ & Burris+2000 & NOMAD-1 & STARHORSE & Burris+2000 & ($-169.2$,$-104.0$,$-40.3$) & ($0.1$,$0.1$,$0.2$) & ($546.3$,$-871.8$,$16.3$) & ($0.6$,$1.2$,$0.2$) & $-1.615$ & $0.001$ & $2.132$ & $0.004$ & $11.550$ & $0.005$ & $1.100$ & $0.008$ & $0.688$ & $0.000$\\
HD 2796 & 2367454697327877504 & 00:31:16.91 & $-$16:47:40.7 & $8.474$ & $8.241$ & $1.056$ & $8.476$ & $-61.2$ & $2.0$ & $-60.7$ & $0.1$ & $1.5519$ & $0.0234$ & $0.6444$ & $0.0097$ & $0.6337$ & $0.0094$ & $0.0148$ & $0.6360$ & $0.0080$ & $0.0126$ & $0.6462$ & $0.0225$ & $0.0348$ & $-1.1808$ & $0.0305$ & $-51.1685$ & $0.0237$ & $0.1337$ & $4900$ & $1.600$ & $-3.00$ & $4.50$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & X & $\dots$ & $\dots$ & X & +$0.93$ & $0.80$ & D & +$0.41$ & $-0.38$ & D & +$0.56$ & $-0.26$ & D & +$0.70$ & $-1.78$ & D &  r-I & $150$ & Burris+2000 & APASS DR9 & STARHORSE & Burris+2000 & ($-96.0$,$108.5$,$38.3$) & ($0.9$,$1.3$,$0.3$) & ($338.7$,$897.1$,$21.9$) & ($6.0$,$10.7$,$0.2$) & $-1.709$ & $0.001$ & $2.432$ & $0.039$ & $9.302$ & $0.012$ & $1.116$ & $0.004$ & $0.585$ & $0.006$\\
140808004201036 & 4689938574512031488 & 00:31:52.01 & $-$72:14:55.6 & $13.551$ & $13.123$ & $1.471$ & $13.551$ & $43.0$ & $0.1$ & $46.5$ & $1.2$ & $0.1499$ & $0.0100$ & $6.6706$ & $0.4461$ & $5.6847$ & $0.3240$ & $0.0570$ & $5.5667$ & $0.3312$ & $0.0595$ & $5.2322$ & $0.2609$ & $0.0499$ & $5.0594$ & $0.0136$ & $0.3247$ & $0.0115$ & $-0.0147$ & $4282$ & $1.626$ & $-0.84$ & $6.66$ & +$0.52$ & $8.11$ & +$0.55$ & $8.14$ & D & I & $\dots$ & $\dots$ & X & +$0.90$ & $2.93$ & D & $-0.04$ & $1.33$ & D & $-0.17$ & $1.17$ & D & +$0.42$ & $0.09$ & D &  r-I & $47$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-1.0$,$183.3$,$-41.1$) & ($0.5$,$0.8$,$0.9$) & ($19.4$,$1249.6$,$265.1$) & ($0.9$,$5.8$,$5.7$) & $-1.639$ & $0.002$ & $5.862$ & $0.040$ & $7.896$ & $0.027$ & $3.999$ & $0.056$ & $0.148$ & $0.003$\\
171003003601134 & 4918700141990773376 & 00:32:24.49 & $-$57:09:22.0 & $13.149$ & $12.910$ & $1.164$ & $13.190$ & $57.5$ & $0.1$ & $58.8$ & $1.0$ & $0.2503$ & $0.0133$ & $3.9948$ & $0.2118$ & $3.6189$ & $0.1738$ & $0.0480$ & $3.6119$ & $0.1424$ & $0.0394$ & $3.5989$ & $0.2508$ & $0.0697$ & $20.4570$ & $0.0137$ & $-4.3750$ & $0.0131$ & $-0.1960$ & $4715$ & $2.188$ & $-1.00$ & $6.50$ & +$0.12$ & $7.56$ & +$0.14$ & $7.58$ & D & N & $\dots$ & $\dots$ & X & +$1.60$ & $3.47$ & D & $-0.06$ & $1.16$ & D & +$0.26$ & $1.44$ & D & +$0.53$ & $0.06$ & D &  r-I & $59$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($246.9$,$35.0$,$-31.7$) & ($6.2$,$2.5$,$0.9$) & ($1018.0$,$253.7$,$234.1$) & ($37.5$,$18.8$,$21.2$) & $-1.498$ & $0.016$ & $0.915$ & $0.053$ & $14.866$ & $0.492$ & $9.587$ & $0.215$ & $0.884$ & $0.007$\\
161116002201271 & 4688831538129340800 & 00:34:28.83 & $-$73:28:19.3 & $13.010$ & $12.795$ & $1.134$ & $13.063$ & $96.1$ & $0.1$ & $94.5$ & $2.1$ & $0.6651$ & $0.0135$ & $1.5034$ & $0.0305$ & $1.4469$ & $0.0283$ & $0.0195$ & $1.4827$ & $0.0323$ & $0.0218$ & $1.4806$ & $0.0151$ & $0.0102$ & $11.2072$ & $0.0148$ & $0.3339$ & $0.0158$ & $0.0813$ & $4885$ & $2.867$ & $-0.80$ & $6.70$ & +$0.51$ & $8.14$ & +$0.54$ & $8.17$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.06$ & $1.46$ & D & +$0.06$ & $1.44$ & D & +$0.60$ & $0.31$ & D &  r-I & $94$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($0.4$,$156.3$,$-64.8$) & ($0.7$,$1.3$,$1.4$) & ($79.2$,$1201.9$,$77.5$) & ($1.9$,$10.1$,$2.7$) & $-1.709$ & $0.001$ & $4.266$ & $0.063$ & $7.825$ & $0.027$ & $1.866$ & $0.023$ & $0.294$ & $0.008$\\
140813004601064 & 4635885792614853248 & 00:37:07.27 & $-$77:03:47.0 & $13.045$ & $12.647$ & $1.464$ & $13.070$ & $38.9$ & $0.1$ & $40.5$ & $0.7$ & $0.2706$ & $0.0108$ & $3.6952$ & $0.1471$ & $3.3713$ & $0.1225$ & $0.0363$ & $3.6115$ & $0.1414$ & $0.0392$ & $3.3663$ & $0.2667$ & $0.0792$ & $1.6582$ & $0.0133$ & $-2.0264$ & $0.0148$ & $-0.1153$ & $4402$ & $1.704$ & $-0.91$ & $6.59$ & +$0.40$ & $7.93$ & +$0.48$ & $8.01$ & D & N & $\dots$ & $\dots$ & X & +$1.16$ & $3.12$ & U & +$0.06$ & $1.37$ & D & +$0.26$ & $1.54$ & D & +$0.57$ & $0.18$ & D &  r-I & $41$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-74.1$,$177.1$,$5.3$) & ($0.9$,$1.3$,$0.7$) & ($89.2$,$1259.2$,$103.8$) & ($2.7$,$11.8$,$3.7$) & $-1.670$ & $0.001$ & $4.581$ & $0.048$ & $8.468$ & $0.010$ & $2.465$ & $0.066$ & $0.298$ & $0.005$\\
J004000.30$+$010136.7 & 2543390232947773824 & 00:40:00.30 & $+$01:01:36.7 & $13.058$ & $12.822$ & $1.096$ & $13.074$ & $\dots$ & $\dots$ & $22.4$ & $1.2$ & $0.2403$ & $0.0168$ & $4.1612$ & $0.2907$ & $3.7550$ & $0.2367$ & $0.0630$ & $4.0912$ & $0.2742$ & $0.0670$ & $3.7621$ & $0.3246$ & $0.0863$ & $18.9923$ & $0.0239$ & $-4.3820$ & $0.0161$ & $0.2064$ & $4720$ & $1.800$ & $-1.50$ & $6.00$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & X & +$0.31$ & $6.41$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.07$ & $0.60$ & D & +$0.48$ & $-0.51$ & D &  r-I & $\dots$ & Naidu2021 & APASS DR9 & STARHORSE & $\dots$ & ($253.1$,$-30.5$,$-66.5$) & ($5.0$,$7.9$,$1.6$) & ($1527.3$,$-282.0$,$128.6$) & ($24.4$,$73.6$,$8.0$) & $-1.362$ & $0.019$ & $0.596$ & $0.165$ & $19.914$ & $0.764$ & $7.498$ & $0.281$ & $0.942$ & $0.013$\\
J004006.85$-$432518.3 & 4980747129334018944 & 00:40:06.90 & $-$43:25:18.4 & $12.363$ & $11.923$ & $1.430$ & $12.329$ & $48.9$ & $0.7$ & $47.1$ & $0.9$ & $0.1129$ & $0.0133$ & $8.8556$ & $1.0416$ & $7.1982$ & $0.6882$ & $0.0956$ & $7.3583$ & $0.5250$ & $0.0713$ & $7.2244$ & $0.0388$ & $0.0054$ & $3.0572$ & $0.0117$ & $-8.4044$ & $0.0116$ & $-0.1843$ & $4630$ & $1.160$ & $-2.55$ & $4.95$ & $-0.85$ & $5.03$ & $-0.12$ & $5.76$ & D & N & $\dots$ & $\dots$ & X & $-1.52$ & $-1.20$ & D & $\dots$ & $\dots$ & X & $-1.56$ & $-1.93$ & D & +$0.55$ & $-1.48$ & D &  r-I & $30$ & Hansen+2018 & APASS DR9 & STARHORSE & Hansen+2018 & ($-59.4$,$-67.0$,$38.2$) & ($0.4$,$0.7$,$0.8$) & ($421.7$,$-475.6$,$384.8$) & ($2.8$,$4.8$,$1.7$) & $-1.639$ & $0.001$ & $1.720$ & $0.026$ & $10.538$ & $0.013$ & $7.525$ & $0.013$ & $0.719$ & $0.004$\\
J004052.60$-$512249.1 & 4925248047268557056 & 00:40:52.60 & $-$51:22:49.1 & $11.225$ & $11.097$ & $0.727$ & $11.222$ & $123.1$ & $0.2$ & $123.3$ & $0.5$ & $6.7194$ & $0.0159$ & $0.1488$ & $0.0004$ & $0.1482$ & $0.0003$ & $0.0024$ & $0.1483$ & $0.0003$ & $0.0021$ & $0.1479$ & $0.0002$ & $0.0015$ & $211.5937$ & $0.0116$ & $-197.4266$ & $0.0150$ & $-0.2067$ & $5689$ & $4.510$ & $-2.11$ & $5.39$ & $-0.04$ & $6.28$ & $-0.04$ & $6.28$ & D & N & $\dots$ & $\dots$ & X & +$0.09$ & $0.85$ & D & $\dots$ & $\dots$ & X & $-0.04$ & $0.03$ & D & +$0.86$ & $-0.73$ & D &  r-II & $30$ & Hansen+2018 & APASS DR9 & STARHORSE & Hansen+2018 & ($20.0$,$23.5$,$-54.3$) & ($0.1$,$0.2$,$0.4$) & ($576.2$,$192.9$,$34.7$) & ($0.4$,$1.4$,$0.7$) & $-1.812$ & $0.001$ & $0.422$ & $0.010$ & $8.457$ & $0.020$ & $3.914$ & $0.140$ & $0.905$ & $0.002$\\
J004130.26$-$405854.7 & 4993276034268610560 & 00:41:30.30 & $-$40:58:54.6 & $11.267$ & $10.999$ & $1.224$ & $11.305$ & $354.4$ & $1.8$ & $354.8$ & $0.3$ & $0.3029$ & $0.0164$ & $3.3017$ & $0.1793$ & $3.0407$ & $0.1521$ & $0.0500$ & $3.0990$ & $0.1374$ & $0.0443$ & $2.8320$ & $0.1577$ & $0.0557$ & $2.7644$ & $0.0133$ & $-4.5834$ & $0.0111$ & $-0.3806$ & $4605$ & $1.190$ & $-2.57$ & $4.93$ & $-0.49$ & $5.37$ & +$0.19$ & $6.05$ & D & N & $\dots$ & $\dots$ & X & +$0.04$ & $0.34$ & D & $\dots$ & $\dots$ & X & $-0.27$ & $-0.66$ & D & +$0.38$ & $-1.67$ & D &  r-I & $30$ & Holmbeck+2020 & APASS DR9 & STARHORSE & Holmbeck+2020 & ($-74.1$,$108.2$,$-323.4$) & ($0.2$,$1.2$,$0.4$) & ($669.4$,$844.6$,$1989.8$) & ($5.7$,$10.4$,$8.3$) & $-1.188$ & $0.001$ & $8.203$ & $0.004$ & $24.992$ & $0.094$ & $23.787$ & $0.075$ & $0.506$ & $0.001$\\
J004305.27$+$194859.2 & 2795305423661094016 & 00:43:05.32 & $+$19:49:00.9 & $9.956$ & $9.624$ & $1.192$ & $9.917$ & $-196.5$ & $2.0$ & $-187.5$ & $0.3$ & $0.6887$ & $0.0194$ & $1.4520$ & $0.0410$ & $1.3992$ & $0.0381$ & $0.0272$ & $1.3748$ & $0.0473$ & $0.0344$ & $1.3465$ & $0.0697$ & $0.0518$ & $-0.3023$ & $0.0287$ & $-19.0095$ & $0.0124$ & $0.1432$ & $4500$ & $1.500$ & $-2.25$ & $5.25$ & $-0.93$ & $5.25$ & $-0.44$ & $5.74$ & D & N & +$0.15$ & $5.50$ & D & +$0.08$ & $0.70$ & D & +$0.04$ & $0.00$ & D & +$0.47$ & $0.40$ & D & +$0.98$ & $-0.75$ & D &  r-II & $130$ & Bandyopadhyay+2020 & APASS DR9 & STARHORSE & Bandyopadhyay+2020 & ($-122.4$,$75.4$,$44.3$) & ($0.8$,$0.8$,$1.3$) & ($547.6$,$663.3$,$32.9$) & ($6.4$,$6.7$,$1.1$) & $-1.671$ & $0.001$ & $1.632$ & $0.023$ & $10.479$ & $0.023$ & $1.613$ & $0.025$ & $0.730$ & $0.004$\\
J004428.97$-$101749.7 & 2377839584653454080 & 00:44:28.80 & $-$10:17:49.2 & $10.850$ & $10.567$ & $1.156$ & $10.844$ & $-2.7$ & $0.2$ & $-3.0$ & $0.3$ & $0.4921$ & $0.0169$ & $2.0321$ & $0.0697$ & $1.9301$ & $0.0629$ & $0.0326$ & $1.8935$ & $0.0644$ & $0.0340$ & $1.8344$ & $0.0667$ & $0.0364$ & $8.7791$ & $0.0217$ & $-28.6864$ & $0.0178$ & $0.2448$ & $4672$ & $1.310$ & $-2.35$ & $5.15$ & $-0.25$ & $5.83$ & +$0.36$ & $6.44$ & D & N & $\dots$ & $\dots$ & X & $-0.08$ & $0.44$ & D & $\dots$ & $\dots$ & X & $-0.07$ & $-0.24$ & D & +$0.47$ & $-1.36$ & D &  r-I & $30$ & Holmbeck+2020 & APASS DR9 & STARHORSE & Holmbeck+2020 & ($-76.3$,$8.3$,$-65.5$) & ($0.8$,$2.4$,$0.8$) & ($629.3$,$70.2$,$199.2$) & ($8.4$,$20.4$,$6.7$) & $-1.734$ & $0.001$ & $0.635$ & $0.043$ & $9.085$ & $0.034$ & $6.244$ & $0.035$ & $0.869$ & $0.008$\\
J004523.79$-$211216.1 & 2350425495596387584 & 00:45:23.80 & $-$21:12:16.1 & $12.538$ & $12.269$ & $1.114$ & $12.528$ & $26.5$ & $3.1$ & $21.2$ & $1.2$ & $0.2751$ & $0.0169$ & $3.6352$ & $0.2236$ & $3.3213$ & $0.1866$ & $0.0562$ & $3.4504$ & $0.1968$ & $0.0570$ & $3.5560$ & $0.2538$ & $0.0714$ & $4.4787$ & $0.0197$ & $-6.6819$ & $0.0198$ & $0.1314$ & $4783$ & $1.250$ & $-2.63$ & $4.87$ & $-0.15$ & $5.65$ & +$0.48$ & $6.28$ & D & N & +$0.35$ & $5.32$ & D & $-0.10$ & $0.14$ & D & $\dots$ & $\dots$ & X & $-0.25$ & $-0.70$ & D & +$0.40$ & $-1.71$ & D &  r-I & $25$ & Ezzeddine+2020 & APASS DR9 & STARHORSE & Ezzeddine+2020 & ($-1.4$,$113.3$,$-27.8$) & ($0.4$,$2.8$,$1.2$) & ($218.4$,$950.0$,$175.3$) & ($9.6$,$22.8$,$4.3$) & $-1.675$ & $0.001$ & $3.232$ & $0.092$ & $9.176$ & $0.032$ & $3.876$ & $0.081$ & $0.479$ & $0.012$\\
J004528.79$-$584645.0 & 4906911251332870144 & 00:45:28.70 & $-$58:46:45.1 & $10.615$ & $10.405$ & $1.164$ & $10.684$ & $184.2$ & $0.6$ & $187.9$ & $0.3$ & $0.4117$ & $0.0108$ & $2.4292$ & $0.0638$ & $2.2849$ & $0.0564$ & $0.0247$ & $2.3038$ & $0.0556$ & $0.0241$ & $2.2341$ & $0.1496$ & $0.0670$ & $-16.2869$ & $0.0136$ & $-23.3103$ & $0.0116$ & $-0.2434$ & $4754$ & $1.270$ & $-2.22$ & $5.28$ & $-0.25$ & $5.96$ & +$0.38$ & $6.59$ & D & N & $\dots$ & $\dots$ & X & +$0.28$ & $0.93$ & D & $\dots$ & $\dots$ & X & +$0.12$ & $0.08$ & D & +$0.57$ & $-1.13$ & D &  r-I & $30$ & Holmbeck+2020 & APASS DR9 & STARHORSE & Holmbeck+2020 & ($-338.3$,$35.0$,$-14.8$) & ($4.7$,$3.2$,$2.6$) & ($1744.2$,$267.4$,$327.4$) & ($64.0$,$24.8$,$16.6$) & $-1.252$ & $0.015$ & $0.671$ & $0.113$ & $25.049$ & $0.809$ & $17.399$ & $2.669$ & $0.948$ & $0.010$\\
J004539.30$-$745729.4 & 4684716547114630144 & 00:45:39.30 & $-$74:57:29.6 & $11.667$ & $11.462$ & $1.114$ & $11.721$ & $-31.2$ & $0.4$ & $-31.8$ & $0.5$ & $0.5379$ & $0.0100$ & $1.8592$ & $0.0344$ & $1.7735$ & $0.0313$ & $0.0177$ & $1.7844$ & $0.0284$ & $0.0159$ & $1.7085$ & $0.0374$ & $0.0219$ & $3.3710$ & $0.0121$ & $-47.0973$ & $0.0119$ & $0.0694$ & $4947$ & $2.010$ & $-2.00$ & $5.50$ & +$0.93$ & $7.36$ & +$0.99$ & $7.42$ & D & C & $\dots$ & $\dots$ & X & +$0.83$ & $1.70$ & D & $\dots$ & $\dots$ & X & +$0.37$ & $0.55$ & D & +$0.55$ & $-0.93$ & D & CEMP-r  / r-I & $30$ & Hansen+2018 & APASS DR9 & STARHORSE & Hansen+2018 & ($-111.2$,$17.9$,$313.7$) & ($0.5$,$1.7$,$1.8$) & ($587.6$,$136.3$,$2023.1$) & ($18.0$,$13.0$,$23.3$) & $-1.298$ & $0.006$ & $5.996$ & $0.011$ & $20.091$ & $0.292$ & $20.043$ & $0.300$ & $0.540$ & $0.005$\\
HE 0045$-$2430 & 2345664060492591744 & 00:47:40.55 & $-$24:14:01.9 & $15.094$ & $14.936$ & $0.840$ & $15.095$ & $144.5$ & $3.0$ & $\dots$ & $\dots$ & $0.2567$ & $0.0270$ & $3.8962$ & $0.4093$ & $3.5378$ & $0.3375$ & $0.0954$ & $3.1643$ & $0.2367$ & $0.0748$ & $3.0679$ & $0.3096$ & $0.1009$ & $22.4964$ & $0.0261$ & $-7.5157$ & $0.0250$ & $0.5449$ & $5377$ & $3.250$ & $-1.77$ & $5.73$ & $-0.12$ & $6.54$ & $-0.11$ & $6.55$ & D & N & $-0.06$ & $5.77$ & D & $-0.64$ & $0.46$ & D & $-0.57$ & $-0.13$ & D & $-0.38$ & $0.03$ & D & +$0.32$ & $-0.93$ & D &  r-I & $54$ & Barklem+2005 & APASS DR9 & STARHORSE & Barklem+2005 & ($218.9$,$-27.8$,$-147.8$) & ($6.3$,$8.2$,$3.0$) & ($1304.9$,$-231.0$,$231.6$) & ($38.5$,$68.0$,$17.5$) & $-1.407$ & $0.020$ & $0.616$ & $0.193$ & $18.084$ & $0.719$ & $13.099$ & $1.066$ & $0.935$ & $0.018$\\
J004824.31$-$104130.9 & 2377539761575614080 & 00:48:24.20 & $-$10:41:31.2 & $10.819$ & $10.542$ & $1.119$ & $10.803$ & $-88.8$ & $0.2$ & $-92.2$ & $0.5$ & $0.4544$ & $0.0191$ & $2.2006$ & $0.0925$ & $2.0815$ & $0.0828$ & $0.0398$ & $2.0128$ & $0.0690$ & $0.0343$ & $2.0128$ & $0.1118$ & $0.0555$ & $-2.5219$ & $0.0202$ & $-25.3935$ & $0.0181$ & $0.3614$ & $4764$ & $1.080$ & $-2.45$ & $5.05$ & $-0.25$ & $5.73$ & +$0.46$ & $6.44$ & D & N & $\dots$ & $\dots$ & X & +$0.25$ & $0.67$ & D & $\dots$ & $\dots$ & X & +$0.09$ & $-0.18$ & D & +$0.45$ & $-1.48$ & D &  r-I & $30$ & Holmbeck+2020 & APASS DR9 & STARHORSE & Holmbeck+2020 & ($-171.9$,$50.8$,$25.4$) & ($2.5$,$2.6$,$1.2$) & ($778.9$,$434.8$,$59.7$) & ($18.8$,$22.1$,$2.1$) & $-1.613$ & $0.004$ & $1.058$ & $0.063$ & $12.014$ & $0.108$ & $4.126$ & $0.098$ & $0.838$ & $0.010$\\
140823002702222 & 4690201289070945152 & 00:48:28.98 & $-$70:36:48.4 & $12.987$ & $12.722$ & $1.207$ & $13.021$ & $45.9$ & $0.3$ & $45.9$ & $1.4$ & $0.2990$ & $0.0123$ & $3.3446$ & $0.1377$ & $3.0770$ & $0.1166$ & $0.0379$ & $3.1432$ & $0.1135$ & $0.0361$ & $2.9915$ & $0.2970$ & $0.0993$ & $8.0442$ & $0.0157$ & $1.8643$ & $0.0141$ & $-0.1786$ & $4733$ & $2.054$ & $-0.98$ & $6.52$ & +$0.19$ & $7.64$ & +$0.25$ & $7.70$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.13$ & $1.35$ & D & +$0.35$ & $1.55$ & D & +$0.73$ & $0.27$ & D &  r-II & $46$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($36.6$,$192.0$,$-46.5$) & ($1.8$,$1.0$,$1.2$) & ($39.0$,$1399.7$,$120.8$) & ($2.2$,$9.0$,$4.8$) & $-1.641$ & $0.002$ & $5.610$ & $0.043$ & $8.255$ & $0.051$ & $2.652$ & $0.075$ & $0.191$ & $0.006$\\
J005126.46$-$105317.0 & 2472846460263028992 & 00:51:26.50 & $-$10:53:17.3 & $10.883$ & $10.762$ & $0.631$ & $10.863$ & $58.0$ & $3.1$ & $56.5$ & $0.6$ & $3.7469$ & $0.0198$ & $0.2669$ & $0.0014$ & $0.2650$ & $0.0014$ & $0.0053$ & $0.2647$ & $0.0014$ & $0.0052$ & $0.2664$ & $0.0023$ & $0.0087$ & $-31.9745$ & $0.0243$ & $-181.4269$ & $0.0223$ & $0.4162$ & $6340$ & $3.650$ & $-2.38$ & $5.12$ & $-1.75$ & $4.30$ & $-1.75$ & $4.30$ & U & N & +$0.28$ & $5.50$ & D & +$0.49$ & $0.98$ & D & $\dots$ & $\dots$ & X & +$0.50$ & $0.30$ & D & +$1.21$ & $-0.65$ & D &  r-II & $25$ & Ezzeddine+2020 & APASS DR9 & STARHORSE & Ezzeddine+2020 & ($-155.9$,$101.8$,$-111.3$) & ($0.4$,$0.4$,$0.6$) & ($413.0$,$843.7$,$232.2$) & ($2.5$,$3.5$,$3.3$) & $-1.590$ & $0.001$ & $2.682$ & $0.020$ & $11.530$ & $0.016$ & $5.590$ & $0.047$ & $0.623$ & $0.002$\\
141103003101146 & 4631318249514377344 & 00:51:49.31 & $-$80:11:16.0 & $13.474$ & $13.152$ & $1.285$ & $13.486$ & $95.3$ & $0.1$ & $95.2$ & $1.1$ & $0.3099$ & $0.0095$ & $3.2271$ & $0.0986$ & $2.9773$ & $0.0839$ & $0.0282$ & $2.9103$ & $0.0822$ & $0.0282$ & $2.8974$ & $0.0715$ & $0.0247$ & $1.7149$ & $0.0115$ & $3.2095$ & $0.0110$ & $0.0124$ & $4639$ & $2.328$ & $-0.81$ & $6.69$ & +$0.44$ & $8.07$ & +$0.47$ & $8.10$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.15$ & $1.55$ & D & +$0.07$ & $1.45$ & D & +$0.32$ & $0.03$ & D &  r-I & $95$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-70.4$,$184.1$,$-85.6$) & ($0.3$,$0.8$,$0.7$) & ($39.3$,$1334.5$,$197.4$) & ($0.6$,$5.9$,$2.8$) & $-1.630$ & $0.001$ & $5.661$ & $0.023$ & $8.383$ & $0.007$ & $3.566$ & $0.029$ & $0.194$ & $0.002$\\
J005241.74$-$090223.5 & 2474070010546861056 & 00:52:41.76 & $-$09:02:24.0 & $11.046$ & $10.842$ & $0.959$ & $11.041$ & $-237.9$ & $3.1$ & $-238.1$ & $0.7$ & $0.5609$ & $0.0190$ & $1.7827$ & $0.0605$ & $1.7037$ & $0.0553$ & $0.0324$ & $1.6873$ & $0.0557$ & $0.0330$ & $1.6454$ & $0.0701$ & $0.0426$ & $-15.7945$ & $0.0242$ & $-24.9761$ & $0.0229$ & $0.3692$ & $5170$ & $1.800$ & $-1.46$ & $6.04$ & $-1.37$ & $5.60$ & $-1.03$ & $5.94$ & D & N & +$0.25$ & $6.39$ & D & $-1.41$ & $0.00$ & D & $\dots$ & $\dots$ & X & $-0.72$ & $0.00$ & D & +$0.94$ & $0.00$ & D &  r-II & $25$ & Ezzeddine+2020 & APASS DR9 & STARHORSE & Ezzeddine+2020 & ($-255.5$,$112.4$,$171.2$) & ($2.5$,$0.8$,$1.0$) & ($1361.4$,$961.5$,$373.0$) & ($31.9$,$6.8$,$8.6$) & $-1.250$ & $0.005$ & $2.772$ & $0.054$ & $24.399$ & $0.290$ & $15.503$ & $0.177$ & $0.796$ & $0.006$\\
J005327.84$-$025316.8 & 2529476566134035200 & 00:53:27.84 & $-$02:53:16.8 & $10.398$ & $10.029$ & $1.391$ & $10.416$ & $-197.7$ & $0.5$ & $-195.3$ & $1.0$ & $0.3340$ & $0.0235$ & $2.9938$ & $0.2102$ & $2.7776$ & $0.1809$ & $0.0651$ & $2.5371$ & $0.1130$ & $0.0445$ & $2.5050$ & $0.0885$ & $0.0353$ & $18.0241$ & $0.0320$ & $-17.2130$ & $0.0310$ & $0.5012$ & $4370$ & $0.560$ & $-2.16$ & $5.34$ & +$0.40$ & $6.67$ & +$0.88$ & $7.15$ & D & C & +$0.48$ & $5.92$ & D & $-0.05$ & $0.66$ & D & $-0.31$ & $-0.26$ & D & $-0.24$ & $-0.22$ & D & +$0.39$ & $-1.25$ & D & CEMP-r  / r-I & $30$ & Sakari+2018 & APASS DR9 & STARHORSE & Sakari+2018 & ($13.7$,$-95.7$,$101.7$) & ($0.7$,$2.8$,$1.2$) & ($202.3$,$-850.1$,$335.9$) & ($7.8$,$25.7$,$6.7$) & $-1.654$ & $0.003$ & $3.450$ & $0.096$ & $9.383$ & $0.008$ & $5.634$ & $0.075$ & $0.462$ & $0.011$\\
J005419.65$-$061155.4 & 2524565425649953024 & 00:54:19.65 & $-$06:11:55.4 & $13.072$ & $12.731$ & $1.178$ & $13.018$ & $-132.8$ & $0.5$ & $-131.5$ & $1.2$ & $0.2072$ & $0.0175$ & $4.8262$ & $0.4070$ & $4.2881$ & $0.3213$ & $0.0749$ & $4.3225$ & $0.2426$ & $0.0561$ & $5.1225$ & $0.4426$ & $0.0864$ & $8.0388$ & $0.0215$ & $-6.0550$ & $0.0200$ & $0.4177$ & $4707$ & $1.030$ & $-2.32$ & $5.18$ & +$0.50$ & $6.61$ & +$0.98$ & $7.09$ & D & C & +$0.52$ & $5.80$ & D & +$0.26$ & $0.81$ & D & $-0.25$ & $-0.36$ & D & $-0.21$ & $-0.35$ & D & +$0.59$ & $-1.21$ & D & CEMP-r  / r-I & $30$ & Sakari+2018 & APASS DR9 & STARHORSE & Sakari+2018 & ($50.2$,$-28.4$,$77.5$) & ($1.4$,$6.0$,$1.7$) & ($456.9$,$-269.6$,$634.6$) & ($21.7$,$57.8$,$15.8$) & $-1.615$ & $0.006$ & $1.681$ & $0.259$ & $10.968$ & $0.092$ & $9.975$ & $0.165$ & $0.735$ & $0.036$\\
140823002702093 & 4689350301439766144 & 00:54:46.11 & $-$71:17:18.5 & $12.832$ & $12.478$ & $1.329$ & $12.833$ & $94.3$ & $0.3$ & $84.8$ & $2.1$ & $0.3608$ & $0.0137$ & $2.7712$ & $0.1054$ & $2.5850$ & $0.0917$ & $0.0355$ & $2.7381$ & $0.0992$ & $0.0362$ & $2.7145$ & $0.1626$ & $0.0599$ & $7.9977$ & $0.0160$ & $0.5544$ & $0.0177$ & $-0.0578$ & $4440$ & $1.952$ & $-0.97$ & $6.53$ & +$0.64$ & $8.10$ & +$0.70$ & $8.16$ & D & I & $\dots$ & $\dots$ & X & +$1.16$ & $3.06$ & D & +$0.32$ & $1.56$ & D & +$0.49$ & $1.69$ & D & +$0.79$ & $0.34$ & D &  r-II & $85$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($14.7$,$154.1$,$-57.4$) & ($1.2$,$1.4$,$1.4$) & ($81.5$,$1138.3$,$118.5$) & ($2.4$,$11.1$,$3.0$) & $-1.709$ & $0.001$ & $4.252$ & $0.047$ & $7.802$ & $0.008$ & $2.599$ & $0.044$ & $0.295$ & $0.005$\\
HD 5426 & 5003383672864259968 & 00:55:41.04 & $-$33:45:11.4 & $9.615$ & $9.399$ & $1.002$ & $9.614$ & $27.3$ & $0.3$ & $28.0$ & $0.8$ & $1.7705$ & $0.0199$ & $0.5648$ & $0.0064$ & $0.5566$ & $0.0062$ & $0.0111$ & $0.5574$ & $0.0057$ & $0.0103$ & $0.5575$ & $0.0157$ & $0.0281$ & $25.0234$ & $0.0169$ & $-54.8034$ & $0.0220$ & $0.1377$ & $4910$ & $1.900$ & $-2.50$ & $5.00$ & +$0.07$ & $6.00$ & +$0.19$ & $6.12$ & D & N & +$0.27$ & $5.37$ & D & +$0.35$ & $0.72$ & D & +$0.14$ & $-0.15$ & D & $-0.03$ & $-0.35$ & D & +$0.60$ & $-1.38$ & D &  r-I & $35$ & McWilliam+1995 & APASS DR9 & STARHORSE & McWilliam+1995 & ($-37.7$,$89.0$,$-2.5$) & ($0.2$,$1.3$,$0.8$) & ($344.2$,$731.3$,$8.4$) & ($4.9$,$10.3$,$0.1$) & $-1.779$ & $0.001$ & $1.918$ & $0.034$ & $8.374$ & $0.001$ & $0.583$ & $0.005$ & $0.627$ & $0.005$\\
HE 0057$-$4541 & 4981520433902398208 & 00:59:59.27 & $-$45:24:53.4 & $14.900$ & $14.695$ & $0.972$ & $14.899$ & $13.4$ & $1.0$ & $\dots$ & $\dots$ & $0.1688$ & $0.0185$ & $5.9249$ & $0.6477$ & $5.1340$ & $0.4863$ & $0.0947$ & $4.5601$ & $0.3460$ & $0.0759$ & $5.2928$ & $0.6724$ & $0.1270$ & $0.2064$ & $0.0134$ & $-12.6747$ & $0.0150$ & $-0.4024$ & $5144$ & $2.730$ & $-2.40$ & $5.10$ & +$0.55$ & $6.58$ & +$0.56$ & $6.59$ & D & I & +$0.45$ & $5.65$ & D & +$0.33$ & $0.80$ & D & $-0.11$ & $-0.30$ & D & $-0.00$ & $-0.22$ & D & +$0.61$ & $-1.27$ & D &  r-I & $50$ & Siqueira_Mello+2014 & APASS DR9 & STARHORSE & Siqueira_Mello+2014 & ($-181.9$,$-58.9$,$100.5$) & ($3.7$,$12.0$,$3.9$) & ($899.1$,$-446.1$,$271.4$) & ($4.7$,$89.6$,$21.3$) & $-1.492$ & $0.023$ & $1.250$ & $0.284$ & $14.946$ & $0.625$ & $10.083$ & $0.463$ & $0.847$ & $0.026$\\
BPS CS 22953$-$0003 & 4710594687144052096 & 01:02:15.85 & $-$61:43:45.8 & $13.703$ & $13.481$ & $0.989$ & $13.691$ & $209.0$ & $2.0$ & $\dots$ & $\dots$ & $0.2140$ & $0.0114$ & $4.6732$ & $0.2485$ & $4.1669$ & $0.1976$ & $0.0474$ & $4.0069$ & $0.1436$ & $0.0358$ & $3.8525$ & $0.1779$ & $0.0462$ & $-3.8402$ & $0.0139$ & $-15.8086$ & $0.0131$ & $-0.2755$ & $5100$ & $2.300$ & $-3.00$ & $4.50$ & +$0.55$ & $5.98$ & +$0.56$ & $5.99$ & D & I & +$0.27$ & $4.87$ & D & +$0.48$ & $0.35$ & D & +$0.33$ & $-0.46$ & D & +$0.60$ & $-0.22$ & D & +$1.20$ & $-1.28$ & D &  r-II & $150$ & Francois+2008 & APASS DR9 & STARHORSE & Cayrel+2004 & ($-261.6$,$-79.7$,$-0.3$) & ($1.7$,$3.8$,$2.8$) & ($903.8$,$-586.6$,$379.0$) & ($10.6$,$27.5$,$8.9$) & $-1.433$ & $0.009$ & $1.626$ & $0.078$ & $16.856$ & $0.296$ & $10.917$ & $0.156$ & $0.824$ & $0.006$\\
140814006001030 & 4684477884372350848 & 01:02:42.14 & $-$75:28:47.7 & $13.449$ & $13.088$ & $1.402$ & $13.479$ & $139.7$ & $0.2$ & $142.9$ & $1.8$ & $0.2644$ & $0.0105$ & $3.7827$ & $0.1497$ & $3.4440$ & $0.1241$ & $0.0360$ & $3.3840$ & $0.1320$ & $0.0390$ & $3.2955$ & $0.2110$ & $0.0640$ & $2.1715$ & $0.0125$ & $-3.7281$ & $0.0120$ & $-0.1743$ & $4456$ & $2.027$ & $-0.94$ & $6.56$ & +$0.43$ & $7.91$ & +$0.47$ & $7.95$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.06$ & $1.33$ & D & +$0.02$ & $1.26$ & D & +$0.49$ & $0.07$ & D &  r-I & $143$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-92.4$,$84.8$,$-41.3$) & ($0.4$,$2.0$,$1.5$) & ($298.3$,$612.9$,$158.3$) & ($4.9$,$14.9$,$3.9$) & $-1.760$ & $0.001$ & $1.924$ & $0.045$ & $8.165$ & $0.004$ & $3.739$ & $0.071$ & $0.619$ & $0.007$\\
140823002702005 & 4690886177443961984 & 01:02:45.12 & $-$70:52:10.5 & $13.529$ & $13.081$ & $1.418$ & $13.481$ & $217.7$ & $0.4$ & $218.1$ & $1.3$ & $0.0701$ & $0.0147$ & $14.2653$ & $2.9914$ & $10.4058$ & $1.5917$ & $0.1530$ & $16.0948$ & $6.2942$ & $0.3911$ & $\dots$ & $\dots$ & $\dots$ & $6.8627$ & $0.0188$ & $-2.5944$ & $0.0181$ & $-0.1758$ & $4413$ & $1.399$ & $-1.09$ & $6.41$ & +$0.36$ & $7.69$ & +$0.49$ & $7.82$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.03$ & $1.15$ & D & +$0.57$ & $1.66$ & D & +$0.77$ & $0.20$ & D &  r-II & $218$ & GALAH DR3 & APASS DR9 & GAIA EDR3 & GALAH DR3 & ($217.9$,$41.0$,$-39.3$) & ($14.0$,$10.3$,$4.8$) & ($717.7$,$321.8$,$1225.8$) & ($12.2$,$86.4$,$170.0$) & $-1.372$ & $0.047$ & $3.345$ & $0.875$ & $18.287$ & $1.562$ & $17.632$ & $1.474$ & $0.696$ & $0.047$\\
HD 6268 & 5033960575837265920 & 01:03:18.17 & $-$27:52:49.9 & $8.106$ & $7.820$ & $1.148$ & $8.093$ & $39.2$ & $0.3$ & $39.5$ & $0.2$ & $1.4720$ & $0.0250$ & $0.6793$ & $0.0115$ & $0.6675$ & $0.0111$ & $0.0167$ & $0.6661$ & $0.0103$ & $0.0155$ & $0.6687$ & $0.0199$ & $0.0297$ & $-29.3790$ & $0.0220$ & $-33.6416$ & $0.0307$ & $0.5040$ & $4600$ & $1.000$ & $-2.63$ & $4.87$ & $-0.54$ & $5.26$ & +$0.21$ & $6.01$ & D & N & +$0.47$ & $5.44$ & D & +$0.12$ & $0.36$ & D & $-0.15$ & $-0.57$ & D & $-0.00$ & $-0.45$ & D & +$0.55$ & $-1.56$ & D &  r-I & $288$ & Honda+2004 & APASS DR9 & STARHORSE & Honda+2004 & ($-149.6$,$212.6$,$-35.2$) & ($1.2$,$0.3$,$0.1$) & ($289.8$,$1758.3$,$35.4$) & ($4.8$,$2.6$,$0.5$) & $-1.477$ & $0.001$ & $5.222$ & $0.021$ & $13.421$ & $0.056$ & $2.061$ & $0.033$ & $0.440$ & $0.003$\\
131123002002091 & 4690838559145563648 & 01:03:18.67 & $-$70:53:53.1 & $13.779$ & $13.605$ & $1.327$ & $13.960$ & $215.9$ & $0.4$ & $219.8$ & $9.9$ & $0.0545$ & $0.0118$ & $18.3498$ & $3.9671$ & $12.4229$ & $1.8183$ & $0.1464$ & $10.9662$ & $1.7358$ & $0.1583$ & $\dots$ & $\dots$ & $\dots$ & $6.6146$ & $0.0137$ & $-2.6748$ & $0.0138$ & $-0.1512$ & $4499$ & $1.563$ & $-1.16$ & $6.34$ & +$0.32$ & $7.59$ & +$0.47$ & $7.74$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.15$ & $1.20$ & D & +$0.56$ & $1.58$ & D & +$0.64$ & $0.00$ & D &  r-I & $220$ & GALAH DR3 & APASS DR9 & BAILER-JONES & GALAH DR3 & ($225.5$,$44.3$,$-31.2$) & ($14.8$,$12.6$,$8.7$) & ($696.9$,$357.7$,$1424.3$) & ($64.5$,$108.3$,$183.4$) & $-1.337$ & $0.052$ & $4.186$ & $1.083$ & $19.417$ & $1.884$ & $18.855$ & $1.827$ & $0.651$ & $0.055$\\
HE 0102$-$0633 & 2476709216409802880 & 01:05:25.70 & $-$06:17:35.4 & $15.571$ & $15.381$ & $0.888$ & $15.556$ & $3.8$ & $1.5$ & $\dots$ & $\dots$ & $0.6471$ & $0.0334$ & $1.5454$ & $0.0797$ & $1.4857$ & $0.0737$ & $0.0496$ & $1.4482$ & $0.0687$ & $0.0474$ & $1.5038$ & $0.1176$ & $0.0782$ & $10.8011$ & $0.0415$ & $-26.4083$ & $0.0368$ & $0.3337$ & $6350$ & $3.800$ & $-2.50$ & $5.00$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & X & $-0.05$ & $5.05$ & D & $-0.86$ & $-0.49$ & D & +$0.32$ & $0.03$ & D & $-0.50$ & $-0.82$ & D & +$1.44$ & $-0.54$ & D &  r-II & $90$ & Cohen+2004 & APASS DR9 & STARHORSE & Cohen+2004 & ($-42.2$,$55.9$,$-61.5$) & ($1.0$,$4.3$,$2.0$) & ($437.5$,$483.3$,$127.4$) & ($15.9$,$36.8$,$9.3$) & $-1.741$ & $0.001$ & $1.340$ & $0.102$ & $8.861$ & $0.017$ & $3.882$ & $0.200$ & $0.737$ & $0.018$\\
170906004601329 & 4902972766322406784 & 01:06:31.00 & $-$60:12:35.1 & $12.337$ & $12.095$ & $1.227$ & $12.403$ & $78.4$ & $0.1$ & $78.2$ & $0.5$ & $0.4799$ & $0.0097$ & $2.0838$ & $0.0422$ & $1.9767$ & $0.0380$ & $0.0192$ & $2.0443$ & $0.0362$ & $0.0177$ & $2.0150$ & $0.0592$ & $0.0294$ & $11.3406$ & $0.0105$ & $-9.1433$ & $0.0109$ & $-0.1885$ & $4636$ & $2.238$ & $-0.83$ & $6.67$ & +$0.44$ & $8.04$ & +$0.46$ & $8.06$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.17$ & $1.54$ & D & +$0.25$ & $1.60$ & D & +$0.56$ & $0.24$ & D &  r-I & $78$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($1.9$,$92.5$,$-3.6$) & ($0.4$,$1.0$,$0.6$) & ($285.4$,$717.9$,$53.2$) & ($3.3$,$8.0$,$0.6$) & $-1.788$ & $0.001$ & $2.163$ & $0.021$ & $7.946$ & $0.001$ & $2.549$ & $0.006$ & $0.572$ & $0.003$\\
J010727.03$+$011927.6 & 2538202737087917184 & 01:07:27.03 & $+$01:19:27.6 & $12.932$ & $12.798$ & $1.125$ & $13.062$ & $\dots$ & $\dots$ & $-112.2$ & $2.5$ & $0.4014$ & $0.0199$ & $2.4915$ & $0.1234$ & $2.3399$ & $0.1088$ & $0.0465$ & $2.4018$ & $0.1139$ & $0.0474$ & $2.4102$ & $0.3530$ & $0.1465$ & $2.3735$ & $0.0251$ & $-20.2430$ & $0.0153$ & $0.4499$ & $4880$ & $2.200$ & $-1.01$ & $6.49$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & X & +$0.10$ & $6.68$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.14$ & $1.30$ & D & +$0.52$ & $0.03$ & D &  r-I & $\dots$ & Naidu2021 & APASS DR9 & STARHORSE & $\dots$ & ($-139.3$,$24.7$,$-10.9$) & ($4.6$,$7.1$,$5.1$) & ($795.3$,$224.7$,$107.1$) & ($36.9$,$63.8$,$19.6$) & $-1.640$ & $0.009$ & $0.517$ & $0.134$ & $11.331$ & $0.133$ & $5.084$ & $0.504$ & $0.913$ & $0.022$\\
HE 0105$-$6141 & 4710655641320069248 & 01:07:37.82 & $-$61:25:17.6 & $13.588$ & $13.405$ & $0.916$ & $13.589$ & $-2.0$ & $3.0$ & $\dots$ & $\dots$ & $0.4354$ & $0.0117$ & $2.2965$ & $0.0614$ & $2.1671$ & $0.0547$ & $0.0252$ & $2.1219$ & $0.0591$ & $0.0278$ & $2.1781$ & $0.0670$ & $0.0308$ & $2.4920$ & $0.0126$ & $-10.1864$ & $0.0133$ & $-0.1274$ & $5218$ & $2.830$ & $-2.55$ & $4.95$ & +$0.16$ & $6.04$ & +$0.17$ & $6.05$ & D & N & +$0.31$ & $5.36$ & D & +$0.08$ & $0.40$ & D & $-0.15$ & $-0.49$ & D & +$0.13$ & $-0.24$ & D & +$0.67$ & $-1.36$ & D &  r-I & $54$ & Barklem+2005 & APASS DR9 & STARHORSE & Barklem+2005 & ($-65.6$,$158.8$,$70.5$) & ($0.7$,$1.8$,$2.6$) & ($131.0$,$1224.3$,$111.0$) & ($4.9$,$14.4$,$4.8$) & $-1.658$ & $0.004$ & $4.309$ & $0.084$ & $8.931$ & $0.026$ & $2.783$ & $0.073$ & $0.349$ & $0.008$\\
BPS CS 22183$-$0031 & 2482988183718639872 & 01:09:05.07 & $-$04:43:21.1 & $13.607$ & $13.383$ & $0.960$ & $13.582$ & $8.0$ & $2.0$ & $\dots$ & $\dots$ & $0.3435$ & $0.0181$ & $2.9113$ & $0.1537$ & $2.7065$ & $0.1328$ & $0.0491$ & $2.5722$ & $0.1374$ & $0.0534$ & $2.5258$ & $0.1071$ & $0.0424$ & $21.3831$ & $0.0265$ & $-9.3683$ & $0.0232$ & $0.4416$ & $4850$ & $1.600$ & $-3.50$ & $4.00$ & +$0.30$ & $5.23$ & +$0.57$ & $5.50$ & D & I & +$0.70$ & $4.80$ & D & $-0.21$ & $-0.84$ & D & $-0.32$ & $-1.61$ & D & +$0.13$ & $-1.19$ & D & +$0.84$ & $-2.14$ & D &  r-II & $100$ & Roederer+2014 & APASS DR9 & STARHORSE & Beers+2012 & ($147.4$,$3.3$,$-25.9$) & ($1.8$,$3.2$,$1.9$) & ($944.0$,$29.3$,$71.1$) & ($19.2$,$28.7$,$1.5$) & $-1.634$ & $0.004$ & $0.453$ & $0.052$ & $11.703$ & $0.088$ & $4.327$ & $0.070$ & $0.925$ & $0.008$\\
HIP 5445 & 522534933950730240 & 01:09:43.06 & $+$61:32:50.1 & $7.737$ & $7.500$ & $0.986$ & $7.709$ & $-314.5$ & $2.0$ & $-317.9$ & $1.4$ & $6.3703$ & $0.1029$ & $0.1570$ & $0.0025$ & $0.1563$ & $0.0025$ & $0.0161$ & $0.1563$ & $0.0027$ & $0.0170$ & $0.1564$ & $0.0048$ & $0.0308$ & $633.8129$ & $0.0865$ & $67.1675$ & $0.1095$ & $-0.2882$ & $5150$ & $2.800$ & $-1.40$ & $6.10$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & X & +$0.06$ & $6.26$ & D & $\dots$ & $\dots$ & X & $-0.37$ & $0.44$ & D & $-0.20$ & $0.58$ & D & +$0.46$ & $-0.42$ & D &  r-I & $100$ & Fulbright2000 & NOMAD-1 & STARHORSE & Fulbright2000 & ($189.4$,$-282.6$,$98.5$) & ($3.4$,$2.8$,$0.8$) & ($944.2$,$-2357.0$,$99.7$) & ($60.2$,$23.4$,$1.2$) & $-1.196$ & $0.014$ & $6.304$ & $0.027$ & $25.745$ & $0.891$ & $6.374$ & $0.249$ & $0.606$ & $0.011$\\
141103003101062 & 4631520486638555264 & 01:09:59.68 & $-$80:00:32.5 & $12.433$ & $12.178$ & $1.123$ & $12.441$ & $132.2$ & $0.1$ & $138.1$ & $2.5$ & $0.6683$ & $0.0135$ & $1.4963$ & $0.0301$ & $1.4403$ & $0.0279$ & $0.0194$ & $1.4630$ & $0.0242$ & $0.0165$ & $1.4783$ & $0.0401$ & $0.0271$ & $16.1119$ & $0.0167$ & $-5.5772$ & $0.0166$ & $0.0803$ & $4912$ & $2.691$ & $-0.89$ & $6.61$ & +$0.49$ & $8.03$ & +$0.51$ & $8.05$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.25$ & $1.57$ & D & +$0.16$ & $1.45$ & D & +$0.48$ & $0.12$ & D &  r-I & $138$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-1.3$,$73.8$,$-36.4$) & ($1.0$,$1.9$,$1.5$) & ($348.1$,$567.1$,$35.3$) & ($6.0$,$14.5$,$1.5$) & $-1.821$ & $0.001$ & $1.510$ & $0.044$ & $7.785$ & $0.009$ & $1.191$ & $0.018$ & $0.675$ & $0.008$\\
161119003101220 & 4704886572528728320 & 01:11:20.68 & $-$66:36:39.4 & $13.462$ & $13.160$ & $1.306$ & $13.504$ & $61.1$ & $0.1$ & $61.9$ & $1.1$ & $0.2120$ & $0.0099$ & $4.7167$ & $0.2201$ & $4.2015$ & $0.1746$ & $0.0416$ & $4.1090$ & $0.1440$ & $0.0350$ & $4.0324$ & $0.1247$ & $0.0309$ & $3.7891$ & $0.0112$ & $0.1589$ & $0.0110$ & $0.0043$ & $4494$ & $1.961$ & $-0.84$ & $6.66$ & +$0.51$ & $8.10$ & +$0.57$ & $8.16$ & D & I & $\dots$ & $\dots$ & X & +$1.26$ & $3.29$ & U & +$0.34$ & $1.72$ & D & $-0.65$ & $0.70$ & D & +$0.46$ & $0.14$ & D &  r-I & $62$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-25.4$,$176.9$,$-36.7$) & ($0.3$,$0.7$,$0.8$) & ($30.6$,$1293.0$,$198.5$) & ($0.8$,$5.8$,$2.6$) & $-1.646$ & $0.001$ & $5.593$ & $0.028$ & $8.022$ & $0.005$ & $3.466$ & $0.029$ & $0.178$ & $0.002$\\
170907004601168 & 4706025009444198272 & 01:12:27.69 & $-$65:02:54.4 & $12.765$ & $12.428$ & $1.383$ & $12.810$ & $245.9$ & $0.1$ & $245.4$ & $0.8$ & $0.1973$ & $0.0095$ & $5.0690$ & $0.2454$ & $4.4787$ & $0.1916$ & $0.0428$ & $4.6568$ & $0.1481$ & $0.0318$ & $4.5106$ & $0.3499$ & $0.0776$ & $10.3731$ & $0.0108$ & $0.8849$ & $0.0121$ & $-0.0099$ & $4410$ & $1.380$ & $-1.17$ & $6.33$ & +$0.28$ & $7.54$ & +$0.43$ & $7.69$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.02$ & $1.02$ & D & +$0.41$ & $1.42$ & D & +$0.50$ & $-0.15$ & D &  r-I & $245$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($105.5$,$36.9$,$-179.2$) & ($4.4$,$0.5$,$0.7$) & ($560.4$,$269.1$,$609.9$) & ($29.2$,$4.0$,$21.2$) & $-1.573$ & $0.007$ & $1.406$ & $0.086$ & $12.189$ & $0.218$ & $11.121$ & $0.189$ & $0.793$ & $0.014$\\
141104002801221 & 4686068224862905344 & 01:12:44.47 & $-$74:49:26.4 & $11.819$ & $11.377$ & $1.506$ & $11.823$ & $91.2$ & $0.1$ & $91.9$ & $0.5$ & $0.4370$ & $0.0123$ & $2.2882$ & $0.0643$ & $2.1597$ & $0.0572$ & $0.0265$ & $2.2351$ & $0.0787$ & $0.0352$ & $2.1073$ & $0.0506$ & $0.0240$ & $5.2283$ & $0.0142$ & $4.0317$ & $0.0132$ & $-0.0249$ & $4257$ & $1.597$ & $-0.87$ & $6.63$ & +$0.43$ & $8.00$ & +$0.48$ & $8.05$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.29$ & $1.64$ & D & +$0.13$ & $1.45$ & D & +$0.79$ & $0.44$ & D &  r-II & $92$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-18.3$,$182.6$,$-80.1$) & ($0.3$,$0.4$,$0.4$) & ($20.6$,$1379.7$,$135.3$) & ($0.4$,$2.8$,$1.4$) & $-1.650$ & $0.001$ & $5.846$ & $0.014$ & $7.781$ & $0.003$ & $2.695$ & $0.016$ & $0.142$ & $0.001$\\
140807005601039 & 4686307403003506816 & 01:13:26.50 & $-$74:00:50.1 & $12.148$ & $11.749$ & $1.079$ & $11.994$ & $36.4$ & $0.1$ & $36.3$ & $0.5$ & $0.5002$ & $0.0100$ & $1.9992$ & $0.0398$ & $1.9004$ & $0.0360$ & $0.0189$ & $1.9062$ & $0.0346$ & $0.0182$ & $1.8191$ & $0.0533$ & $0.0293$ & $7.8719$ & $0.0113$ & $-5.3436$ & $0.0110$ & $-0.0130$ & $4994$ & $2.418$ & $-0.80$ & $6.70$ & +$0.49$ & $8.12$ & +$0.52$ & $8.15$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.36$ & $1.77$ & D & +$0.30$ & $1.68$ & D & +$0.38$ & $0.10$ & D &  r-I & $36$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-14.7$,$163.4$,$22.3$) & ($0.2$,$0.6$,$0.5$) & ($79.2$,$1249.1$,$40.8$) & ($1.2$,$5.3$,$0.7$) & $-1.712$ & $0.001$ & $4.359$ & $0.025$ & $7.798$ & $0.003$ & $1.365$ & $0.014$ & $0.283$ & $0.002$\\
141103003101036 & 4631524884685562880 & 01:15:45.50 & $-$79:55:50.2 & $12.630$ & $12.369$ & $1.207$ & $12.668$ & $124.3$ & $0.1$ & $127.4$ & $1.0$ & $0.2778$ & $0.0103$ & $3.5994$ & $0.1337$ & $3.2913$ & $0.1118$ & $0.0340$ & $3.4965$ & $0.1390$ & $0.0398$ & $3.5688$ & $0.2315$ & $0.0649$ & $-6.8421$ & $0.0134$ & $-16.6609$ & $0.0118$ & $-0.0739$ & $4737$ & $1.921$ & $-1.08$ & $6.42$ & +$0.32$ & $7.66$ & +$0.41$ & $7.75$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.93$ & $2.05$ & D & +$0.61$ & $1.70$ & D & +$0.62$ & $0.05$ & D &  r-I & $127$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-300.1$,$-2.1$,$149.7$) & ($3.3$,$4.6$,$4.0$) & ($1898.5$,$-15.0$,$141.3$) & ($44.1$,$33.1$,$4.6$) & $-1.289$ & $0.017$ & $0.155$ & $0.078$ & $23.189$ & $0.800$ & $20.805$ & $3.298$ & $0.987$ & $0.006$\\
151111002101227 & 2535259825496550016 & 01:16:06.41 & $+$00:54:00.8 & $10.964$ & $10.715$ & $1.212$ & $11.016$ & $53.0$ & $0.1$ & $52.9$ & $0.3$ & $0.8334$ & $0.0170$ & $1.1999$ & $0.0244$ & $1.1636$ & $0.0230$ & $0.0197$ & $1.1492$ & $0.0216$ & $0.0188$ & $1.1292$ & $0.0159$ & $0.0141$ & $34.2229$ & $0.0192$ & $-6.1955$ & $0.0164$ & $0.5127$ & $4680$ & $2.277$ & $-0.92$ & $6.58$ & +$0.44$ & $7.95$ & +$0.46$ & $7.97$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.17$ & $1.46$ & D & +$0.17$ & $1.43$ & D & +$0.54$ & $0.14$ & D &  r-I & $53$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($146.0$,$130.0$,$-37.2$) & ($0.6$,$0.6$,$0.3$) & ($423.0$,$1124.0$,$27.0$) & ($3.6$,$4.9$,$0.2$) & $-1.594$ & $0.001$ & $2.986$ & $0.019$ & $11.544$ & $0.018$ & $1.523$ & $0.008$ & $0.589$ & $0.003$\\
J011650.10$-$630744.1 & 4709335952488520064 & 01:16:50.16 & $-$63:07:44.4 & $11.669$ & $11.447$ & $1.027$ & $11.672$ & $127.3$ & $3.1$ & $122.7$ & $0.4$ & $0.6876$ & $0.0119$ & $1.4543$ & $0.0252$ & $1.4013$ & $0.0234$ & $0.0167$ & $1.4141$ & $0.0290$ & $0.0205$ & $1.3955$ & $0.0533$ & $0.0382$ & $42.7228$ & $0.0140$ & $-13.3778$ & $0.0130$ & $-0.2344$ & $5112$ & $2.150$ & $-1.64$ & $5.86$ & +$0.15$ & $6.94$ & +$0.17$ & $6.96$ & D & N & +$0.36$ & $6.32$ & D & $-0.23$ & $1.00$ & D & $\dots$ & $\dots$ & X & $-0.00$ & $0.54$ & D & +$0.37$ & $-0.75$ & D &  r-I & $25$ & Ezzeddine+2020 & APASS DR9 & STARHORSE & Ezzeddine+2020 & ($142.9$,$-23.9$,$-10.8$) & ($2.3$,$2.1$,$0.9$) & ($727.4$,$-188.5$,$27.7$) & ($3.6$,$16.5$,$0.8$) & $-1.730$ & $0.004$ & $0.398$ & $0.036$ & $9.847$ & $0.063$ & $4.402$ & $0.208$ & $0.922$ & $0.006$\\
141102002701210 & 4634942789595424000 & 01:18:36.10 & $-$78:18:22.8 & $12.071$ & $11.758$ & $1.352$ & $12.125$ & $145.8$ & $0.1$ & $146.7$ & $0.6$ & $0.2292$ & $0.0099$ & $4.3637$ & $0.1891$ & $3.9191$ & $0.1525$ & $0.0389$ & $4.2213$ & $0.1455$ & $0.0345$ & $3.6377$ & $0.2839$ & $0.0780$ & $-5.2641$ & $0.0114$ & $-11.6553$ & $0.0109$ & $-0.1300$ & $4556$ & $1.383$ & $-1.66$ & $5.84$ & +$0.28$ & $7.06$ & +$0.56$ & $7.34$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.05$ & $0.60$ & D & +$0.41$ & $0.94$ & D & +$0.65$ & $-0.49$ & D &  r-I & $147$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-261.2$,$21.5$,$66.7$) & ($3.2$,$4.4$,$3.3$) & ($1237.5$,$154.8$,$92.5$) & ($44.7$,$31.6$,$2.6$) & $-1.480$ & $0.011$ & $0.302$ & $0.066$ & $15.912$ & $0.348$ & $6.001$ & $0.180$ & $0.963$ & $0.009$\\
161118003001315 & 4716889528652105088 & 01:21:03.31 & $-$59:56:14.5 & $12.837$ & $12.513$ & $1.299$ & $12.854$ & $162.0$ & $0.1$ & $163.0$ & $0.4$ & $0.3654$ & $0.0107$ & $2.7367$ & $0.0802$ & $2.5549$ & $0.0699$ & $0.0273$ & $2.6739$ & $0.0726$ & $0.0271$ & $2.6553$ & $0.0762$ & $0.0287$ & $8.2108$ & $0.0119$ & $-4.2429$ & $0.0113$ & $-0.0439$ & $4671$ & $2.085$ & $-0.81$ & $6.69$ & +$0.49$ & $8.10$ & +$0.53$ & $8.14$ & D & I & $\dots$ & $\dots$ & X & +$1.31$ & $3.36$ & D & +$0.15$ & $1.55$ & D & +$0.11$ & $1.48$ & D & +$0.44$ & $0.15$ & D &  r-I & $163$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-9.0$,$73.6$,$-88.1$) & ($0.5$,$0.8$,$0.5$) & ($271.5$,$568.1$,$244.0$) & ($3.0$,$6.1$,$1.5$) & $-1.752$ & $0.001$ & $2.021$ & $0.026$ & $8.133$ & $0.002$ & $4.668$ & $0.020$ & $0.602$ & $0.004$\\
160107001601269 & 5041489722225115008 & 01:21:35.25 & $-$22:57:12.4 & $11.612$ & $11.345$ & $1.232$ & $11.656$ & $53.9$ & $0.1$ & $54.0$ & $0.3$ & $0.6986$ & $0.0185$ & $1.4314$ & $0.0380$ & $1.3800$ & $0.0353$ & $0.0256$ & $1.3752$ & $0.0339$ & $0.0246$ & $1.3362$ & $0.0604$ & $0.0452$ & $37.6621$ & $0.0210$ & $-20.5007$ & $0.0141$ & $-0.0579$ & $4605$ & $2.256$ & $-0.85$ & $6.65$ & +$0.45$ & $8.04$ & +$0.47$ & $8.06$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.24$ & $1.60$ & D & +$0.21$ & $1.55$ & D & +$0.55$ & $0.23$ & D &  r-I & $54$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($113.9$,$-0.6$,$-27.8$) & ($1.5$,$3.3$,$0.4$) & ($810.3$,$-4.9$,$34.0$) & ($7.5$,$27.5$,$0.4$) & $-1.729$ & $0.002$ & $0.096$ & $0.072$ & $9.902$ & $0.056$ & $4.754$ & $0.180$ & $0.981$ & $0.014$\\
160107001601054 & 5040622070111875840 & 01:24:29.94 & $-$23:49:45.8 & $11.474$ & $11.151$ & $1.326$ & $11.506$ & $65.8$ & $0.1$ & $66.5$ & $0.3$ & $0.3157$ & $0.0185$ & $3.1675$ & $0.1854$ & $2.9265$ & $0.1583$ & $0.0541$ & $2.9373$ & $0.1366$ & $0.0465$ & $2.6547$ & $0.2710$ & $0.1021$ & $20.5075$ & $0.0240$ & $-6.2465$ & $0.0142$ & $-0.1350$ & $4502$ & $1.463$ & $-1.23$ & $6.27$ & +$0.25$ & $7.45$ & +$0.43$ & $7.63$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.32$ & $1.30$ & D & +$0.68$ & $1.63$ & D & +$0.76$ & $0.05$ & D &  r-II & $66$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($164.7$,$23.2$,$-28.9$) & ($4.7$,$6.2$,$0.9$) & ($875.2$,$200.4$,$98.7$) & ($41.4$,$53.5$,$6.3$) & $-1.612$ & $0.008$ & $0.442$ & $0.163$ & $12.277$ & $0.260$ & $4.971$ & $0.389$ & $0.930$ & $0.026$\\
141102002701265 & 4635023947297398144 & 01:24:32.42 & $-$77:57:31.8 & $11.799$ & $11.372$ & $1.562$ & $11.848$ & $36.7$ & $0.1$ & $37.1$ & $0.4$ & $0.1745$ & $0.0126$ & $5.7295$ & $0.4122$ & $4.9867$ & $0.3122$ & $0.0626$ & $5.2374$ & $0.4400$ & $0.0840$ & $4.9641$ & $0.0511$ & $0.0103$ & $0.5502$ & $0.0141$ & $-7.0438$ & $0.0151$ & $-0.0354$ & $4266$ & $0.951$ & $-1.42$ & $6.08$ & +$0.28$ & $7.30$ & +$0.52$ & $7.54$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.01$ & $0.78$ & D & +$0.44$ & $1.20$ & D & +$0.63$ & $-0.27$ & D &  r-I & $37$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-148.4$,$83.3$,$113.2$) & ($0.4$,$0.7$,$0.5$) & ($553.1$,$591.6$,$199.6$) & ($3.4$,$4.8$,$1.1$) & $-1.616$ & $0.001$ & $1.691$ & $0.016$ & $11.352$ & $0.024$ & $5.391$ & $0.029$ & $0.741$ & $0.002$\\
170911004701352 & 4692251672097021312 & 01:25:13.01 & $-$68:33:23.2 & $12.320$ & $11.960$ & $1.380$ & $12.340$ & $71.5$ & $0.1$ & $71.8$ & $0.4$ & $0.2227$ & $0.0093$ & $4.4911$ & $0.1871$ & $4.0215$ & $0.1500$ & $0.0373$ & $4.3249$ & $0.3019$ & $0.0698$ & $3.8587$ & $0.3806$ & $0.0986$ & $4.3693$ & $0.0115$ & $-3.1862$ & $0.0100$ & $-0.0511$ & $4387$ & $1.404$ & $-1.12$ & $6.38$ & +$0.34$ & $7.64$ & +$0.47$ & $7.77$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.60$ & $1.69$ & D & +$0.36$ & $1.42$ & D & +$0.48$ & $-0.13$ & D &  r-I & $72$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-39.3$,$118.7$,$4.6$) & ($0.5$,$2.3$,$1.4$) & ($185.2$,$874.2$,$139.8$) & ($5.9$,$18.1$,$4.9$) & $-1.736$ & $0.001$ & $2.927$ & $0.066$ & $8.131$ & $0.018$ & $3.101$ & $0.079$ & $0.471$ & $0.010$\\
170911004701041 & 4691457824702007680 & 01:26:12.87 & $-$69:12:49.7 & $12.105$ & $11.880$ & $1.123$ & $12.143$ & $133.6$ & $0.1$ & $129.0$ & $1.9$ & $0.5487$ & $0.0155$ & $1.8224$ & $0.0514$ & $1.7400$ & $0.0468$ & $0.0269$ & $1.7650$ & $0.0386$ & $0.0219$ & $1.7736$ & $0.0480$ & $0.0271$ & $-4.8680$ & $0.0203$ & $-13.9644$ & $0.0163$ & $0.0865$ & $4846$ & $2.626$ & $-0.83$ & $6.67$ & +$0.44$ & $8.05$ & +$0.46$ & $8.07$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.27$ & $1.66$ & D & +$0.31$ & $1.67$ & D & +$0.62$ & $0.31$ & D &  r-I & $129$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-164.2$,$112.9$,$-15.0$) & ($0.9$,$1.4$,$1.6$) & ($448.3$,$874.3$,$57.1$) & ($5.4$,$10.7$,$1.7$) & $-1.641$ & $0.001$ & $2.308$ & $0.032$ & $10.732$ & $0.026$ & $2.167$ & $0.023$ & $0.646$ & $0.005$\\
HD 8724 & 2593188145361730432 & 01:26:17.59 & $+$17:07:35.1 & $8.290$ & $7.969$ & $1.292$ & $8.307$ & $-113.3$ & $2.0$ & $-113.1$ & $0.2$ & $2.3098$ & $0.0255$ & $0.4329$ & $0.0048$ & $0.4281$ & $0.0047$ & $0.0109$ & $0.4269$ & $0.0046$ & $0.0108$ & $0.4321$ & $0.0058$ & $0.0134$ & $52.8690$ & $0.0272$ & $-76.0526$ & $0.0168$ & $0.3262$ & $4500$ & $1.200$ & $-2.20$ & $5.30$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & X & $\dots$ & $\dots$ & X & +$0.43$ & $1.10$ & D & +$0.14$ & $0.15$ & D & +$0.30$ & $0.28$ & D & +$0.55$ & $-1.13$ & D &  r-I & $150$ & Burris+2000 & APASS DR9 & STARHORSE & Burris+2000 & ($-35.6$,$31.6$,$-7.1$) & ($0.2$,$0.6$,$0.4$) & ($598.8$,$267.8$,$3.3$) & ($2.8$,$5.4$,$0.1$) & $-1.802$ & $0.001$ & $0.591$ & $0.014$ & $8.588$ & $0.004$ & $3.284$ & $1.024$ & $0.871$ & $0.003$\\
BD$-$16 251 & 2451773941958712192 & 01:29:31.13 & $-$16:00:45.4 & $11.644$ & $11.410$ & $1.053$ & $11.644$ & $138.9$ & $0.3$ & $139.1$ & $0.9$ & $0.4605$ & $0.0266$ & $2.1716$ & $0.1255$ & $2.0556$ & $0.1124$ & $0.0547$ & $1.9342$ & $0.1288$ & $0.0666$ & $2.0423$ & $0.1493$ & $0.0731$ & $11.7376$ & $0.0257$ & $-42.7873$ & $0.0113$ & $0.3198$ & $4790$ & $1.800$ & $-2.81$ & $4.69$ & +$0.22$ & $5.84$ & +$0.39$ & $6.01$ & D & N & +$0.64$ & $5.43$ & D & +$0.52$ & $0.58$ & D & +$0.38$ & $-0.22$ & D & +$1.06$ & $0.43$ & D & +$1.70$ & $-0.59$ & D &  r-II & $122$ & Honda+2004 & APASS DR9 & STARHORSE & Honda+2004 & ($-133.4$,$-150.1$,$-194.5$) & ($3.3$,$8.4$,$1.6$) & ($183.6$,$-1313.2$,$1005.9$) & ($30.3$,$74.7$,$7.4$) & $-1.375$ & $0.021$ & $7.777$ & $0.114$ & $15.241$ & $0.855$ & $12.318$ & $0.536$ & $0.323$ & $0.019$\\
J013013.91$+$020707.6 & 2558587476508131072 & 01:30:13.91 & $+$02:07:07.6 & $13.501$ & $13.289$ & $1.109$ & $13.546$ & $-72.4$ & $0.0$ & $\dots$ & $\dots$ & $0.1338$ & $0.0165$ & $7.4713$ & $0.9213$ & $6.2560$ & $0.6460$ & $0.1033$ & $5.3635$ & $0.7200$ & $0.1342$ & $6.7940$ & $0.9501$ & $0.1398$ & $6.8337$ & $0.0170$ & $-5.8562$ & $0.0098$ & $0.1460$ & $4815$ & $1.500$ & $-1.41$ & $6.09$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & X & +$0.36$ & $6.55$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.13$ & $0.90$ & D & +$0.37$ & $-0.52$ & D &  r-I & $\dots$ & Naidu2021 & APASS DR9 & STARHORSE & Jonsson+2020 & ($36.6$,$-70.9$,$6.2$) & ($0.9$,$11.7$,$2.4$) & ($576.8$,$-810.7$,$242.0$) & ($56.4$,$142.2$,$14.3$) & $-1.534$ & $0.017$ & $2.503$ & $0.543$ & $13.197$ & $0.249$ & $6.546$ & $0.164$ & $0.684$ & $0.053$\\
J013219.81$-$304051.2 & 5016916766921268608 & 01:32:19.80 & $-$30:40:52.1 & $10.760$ & $10.564$ & $0.906$ & $10.745$ & $-94.6$ & $0.2$ & $-98.0$ & $0.3$ & $2.2149$ & $0.0181$ & $0.4515$ & $0.0037$ & $0.4463$ & $0.0036$ & $0.0081$ & $0.4464$ & $0.0035$ & $0.0077$ & $0.4369$ & $0.0068$ & $0.0156$ & $38.9027$ & $0.0128$ & $-77.4801$ & $0.0096$ & $-0.0137$ & $5175$ & $2.870$ & $-2.13$ & $5.37$ & $-0.15$ & $6.15$ & $-0.14$ & $6.16$ & D & N & $\dots$ & $\dots$ & X & +$0.07$ & $0.81$ & D & $\dots$ & $\dots$ & X & +$0.03$ & $0.08$ & D & +$0.42$ & $-1.19$ & D &  r-I & $30$ & Holmbeck+2020 & APASS DR9 & STARHORSE & Holmbeck+2020 & ($-56.9$,$88.1$,$125.5$) & ($0.2$,$0.8$,$0.3$) & ($231.8$,$730.1$,$296.7$) & ($2.4$,$6.6$,$2.0$) & $-1.690$ & $0.001$ & $2.808$ & $0.024$ & $8.973$ & $0.004$ & $5.298$ & $0.027$ & $0.523$ & $0.003$\\
161109004401141 & 4692469100522833536 & 01:32:39.74 & $-$67:13:37.0 & $11.611$ & $11.294$ & $1.368$ & $11.668$ & $31.6$ & $0.1$ & $33.2$ & $0.4$ & $0.3988$ & $0.0127$ & $2.5078$ & $0.0800$ & $2.3543$ & $0.0705$ & $0.0300$ & $2.3791$ & $0.0752$ & $0.0316$ & $2.3662$ & $0.1448$ & $0.0612$ & $6.6553$ & $0.0159$ & $-0.0200$ & $0.0152$ & $-0.0493$ & $4417$ & $1.614$ & $-0.94$ & $6.56$ & +$0.36$ & $7.86$ & +$0.45$ & $7.95$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.02$ & $1.30$ & D & +$0.20$ & $1.44$ & D & +$0.50$ & $0.09$ & D &  r-I & $33$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($4.3$,$188.9$,$-5.5$) & ($0.5$,$0.6$,$0.4$) & ($27.2$,$1448.2$,$69.9$) & ($0.8$,$6.3$,$1.9$) & $-1.654$ & $0.001$ & $5.605$ & $0.045$ & $7.953$ & $0.020$ & $1.858$ & $0.031$ & $0.173$ & $0.005$\\
141104002801009 & 4637823956736989056 & 01:33:47.82 & $-$75:11:43.3 & $12.863$ & $12.517$ & $1.434$ & $12.925$ & $32.9$ & $0.1$ & $34.1$ & $0.7$ & $0.1780$ & $0.0122$ & $5.6195$ & $0.3865$ & $4.9031$ & $0.2943$ & $0.0600$ & $5.4292$ & $0.3005$ & $0.0553$ & $\dots$ & $\dots$ & $\dots$ & $-0.3074$ & $0.0141$ & $-7.5575$ & $0.0140$ & $-0.1222$ & $4349$ & $1.315$ & $-1.18$ & $6.32$ & +$0.25$ & $7.51$ & +$0.43$ & $7.69$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.30$ & $1.34$ & D & +$0.46$ & $1.46$ & D & +$0.59$ & $-0.07$ & D &  r-I & $34$ & GALAH DR3 & APASS DR9 & BAILER-JONES & GALAH DR3 & ($-185.2$,$55.8$,$129.1$) & ($1.3$,$3.7$,$2.3$) & ($869.2$,$401.2$,$209.1$) & ($26.6$,$26.6$,$3.5$) & $-1.529$ & $0.005$ & $1.069$ & $0.069$ & $13.879$ & $0.171$ & $6.989$ & $0.433$ & $0.857$ & $0.010$\\
J013718.88$-$172903.7 & 2450584991932903168 & 01:37:19.00 & $-$17:29:02.4 & $9.734$ & $9.348$ & $1.491$ & $9.786$ & $-204.3$ & $0.6$ & $-209.9$ & $0.8$ & $0.3942$ & $0.0177$ & $2.5370$ & $0.1141$ & $2.3800$ & $0.1004$ & $0.0422$ & $2.3559$ & $0.1090$ & $0.0463$ & $2.2760$ & $0.0080$ & $0.0035$ & $6.4420$ & $0.0178$ & $-25.4974$ & $0.0132$ & $0.2724$ & $4381$ & $0.660$ & $-2.55$ & $4.95$ & $-0.85$ & $5.03$ & $-0.07$ & $5.81$ & D & N & $\dots$ & $\dots$ & X & $-0.18$ & $0.14$ & D & $\dots$ & $\dots$ & X & $-0.31$ & $-0.68$ & D & +$0.33$ & $-1.70$ & D &  r-I & $30$ & Holmbeck+2020 & APASS DR9 & STARHORSE & Holmbeck+2020 & ($-170.0$,$-15.2$,$175.3$) & ($0.3$,$0.3$,$0.7$) & ($814.9$,$-133.6$,$767.2$) & ($2.1$,$2.6$,$9.2$) & $-1.460$ & $0.002$ & $1.485$ & $0.043$ & $15.609$ & $0.057$ & $15.155$ & $0.077$ & $0.826$ & $0.005$\\
J013738.57$-$261813.1 & 5037577281897243392 & 01:37:38.60 & $-$26:18:13.3 & $11.393$ & $11.146$ & $1.138$ & $11.415$ & $-91.6$ & $0.5$ & $-92.0$ & $0.7$ & $0.3879$ & $0.0201$ & $2.5779$ & $0.1333$ & $2.4160$ & $0.1171$ & $0.0485$ & $2.4083$ & $0.0934$ & $0.0388$ & $2.2483$ & $0.0163$ & $0.0073$ & $7.1542$ & $0.0216$ & $-15.0673$ & $0.0120$ & $-0.0699$ & $4579$ & $1.030$ & $-2.80$ & $4.70$ & $-0.15$ & $5.48$ & +$0.57$ & $6.20$ & D & I & $\dots$ & $\dots$ & X & $-0.00$ & $0.07$ & D & $\dots$ & $\dots$ & X & +$0.03$ & $-0.59$ & D & +$0.62$ & $-1.66$ & D &  r-I & $30$ & Holmbeck+2020 & APASS DR9 & STARHORSE & Holmbeck+2020 & ($-67.5$,$84.0$,$107.8$) & ($0.2$,$0.4$,$0.6$) & ($341.7$,$722.7$,$262.2$) & ($1.8$,$3.5$,$3.0$) & $-1.654$ & $0.001$ & $2.470$ & $0.016$ & $10.013$ & $0.012$ & $5.420$ & $0.035$ & $0.604$ & $0.002$\\
J013807.00$-$195210.0 & 5139881856699465728 & 01:38:07.00 & $-$19:52:10.0 & $12.938$ & $12.699$ & $1.039$ & $12.928$ & $-66.1$ & $3.1$ & $-69.7$ & $1.0$ & $0.3274$ & $0.0152$ & $3.0545$ & $0.1414$ & $2.8298$ & $0.1214$ & $0.0429$ & $2.8319$ & $0.1122$ & $0.0396$ & $2.7540$ & $0.0050$ & $0.0018$ & $2.9121$ & $0.0148$ & $-8.9510$ & $0.0100$ & $0.2123$ & $4898$ & $2.480$ & $-2.05$ & $5.45$ & $-0.09$ & $6.29$ & $-0.08$ & $6.30$ & D & N & +$0.21$ & $5.76$ & D & +$0.05$ & $0.87$ & D & $\dots$ & $\dots$ & X & +$0.30$ & $0.43$ & D & +$0.46$ & $-1.07$ & D &  r-I & $34$ & Zepeda+2021 & APASS DR9 & STARHORSE & Zepeda+2021 & ($-67.1$,$135.0$,$66.5$) & ($0.3$,$0.1$,$1.0$) & ($225.4$,$1197.1$,$142.7$) & ($0.6$,$1.3$,$1.7$) & $-1.609$ & $0.001$ & $3.995$ & $0.008$ & $10.314$ & $0.015$ & $3.686$ & $0.030$ & $0.442$ & $0.001$\\
171001002901357 & 4716286304789213696 & 01:39:49.47 & $-$59:50:37.7 & $12.796$ & $12.550$ & $1.121$ & $12.812$ & $185.8$ & $0.1$ & $185.6$ & $0.9$ & $0.3668$ & $0.0121$ & $2.7264$ & $0.0901$ & $2.5459$ & $0.0786$ & $0.0309$ & $2.6437$ & $0.0684$ & $0.0259$ & $2.4651$ & $0.0890$ & $0.0361$ & $25.1461$ & $0.0118$ & $3.5229$ & $0.0123$ & $-0.1539$ & $4857$ & $2.327$ & $-1.20$ & $6.30$ & +$0.19$ & $7.42$ & +$0.21$ & $7.44$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.06$ & $0.95$ & D & +$0.37$ & $1.36$ & D & +$0.75$ & $0.07$ & D &  r-II & $186$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($203.3$,$31.2$,$-113.2$) & ($2.8$,$0.9$,$0.8$) & ($977.8$,$244.3$,$146.2$) & ($19.8$,$7.3$,$3.6$) & $-1.540$ & $0.005$ & $0.543$ & $0.040$ & $13.790$ & $0.168$ & $5.717$ & $0.133$ & $0.924$ & $0.006$\\
161109004401025 & 4698596983764616960 & 01:42:12.09 & $-$66:39:35.7 & $12.892$ & $12.576$ & $1.275$ & $12.906$ & $239.2$ & $0.1$ & $239.2$ & $0.9$ & $0.1352$ & $0.0113$ & $7.3944$ & $0.6177$ & $6.2020$ & $0.4345$ & $0.0701$ & $6.7608$ & $0.3949$ & $0.0584$ & $6.0444$ & $0.8127$ & $0.1345$ & $8.9047$ & $0.0140$ & $-4.5442$ & $0.0124$ & $-0.0660$ & $4530$ & $1.336$ & $-2.07$ & $5.43$ & +$0.22$ & $6.58$ & +$0.66$ & $7.02$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.10$ & $0.04$ & D & +$0.26$ & $0.37$ & D & +$0.84$ & $-0.72$ & D &  r-II & $239$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($108.8$,$-86.9$,$-36.3$) & ($10.2$,$3.1$,$5.1$) & ($402.4$,$-651.5$,$274.6$) & ($2.4$,$24.6$,$30.3$) & $-1.639$ & $0.019$ & $2.170$ & $0.153$ & $10.520$ & $0.371$ & $5.787$ & $0.398$ & $0.658$ & $0.010$\\
J014254.20$-$503249.0 & 4916754594821786112 & 01:42:54.20 & $-$50:32:49.0 & $11.353$ & $11.146$ & $0.921$ & $11.332$ & $143.9$ & $1.7$ & $157.6$ & $0.3$ & $1.4823$ & $0.0131$ & $0.6746$ & $0.0059$ & $0.6630$ & $0.0057$ & $0.0087$ & $0.6657$ & $0.0051$ & $0.0076$ & $0.6599$ & $0.0099$ & $0.0150$ & $60.7269$ & $0.0112$ & $-100.9956$ & $0.0129$ & $-0.0666$ & $5109$ & $2.690$ & $-2.18$ & $5.32$ & +$0.25$ & $6.50$ & +$0.26$ & $6.51$ & D & N & +$0.33$ & $5.75$ & D & +$0.08$ & $0.77$ & D & $\dots$ & $\dots$ & X & +$0.04$ & $0.04$ & D & +$0.40$ & $-1.26$ & D &  r-I & $37$ & Zepeda+2021 & APASS DR9 & STARHORSE & Zepeda+2021 & ($-79.2$,$-148.5$,$23.8$) & ($0.2$,$1.4$,$0.7$) & ($190.8$,$-1215.6$,$13.2$) & ($3.5$,$11.7$,$0.3$) & $-1.683$ & $0.002$ & $3.681$ & $0.049$ & $9.049$ & $0.015$ & $0.788$ & $0.013$ & $0.422$ & $0.005$\\
J014254.45$-$090416.2 & 2465200318964315264 & 01:42:54.50 & $-$09:04:15.6 & $9.550$ & $9.235$ & $1.323$ & $9.588$ & $-60.2$ & $0.2$ & $-64.8$ & $0.3$ & $0.6396$ & $0.0136$ & $1.5634$ & $0.0332$ & $1.5023$ & $0.0306$ & $0.0204$ & $1.4929$ & $0.0313$ & $0.0209$ & $1.4988$ & $0.0599$ & $0.0400$ & $4.4237$ & $0.0162$ & $-20.7588$ & $0.0111$ & $0.1114$ & $4662$ & $1.590$ & $-1.73$ & $5.77$ & $-0.55$ & $6.15$ & $-0.16$ & $6.54$ & D & N & $\dots$ & $\dots$ & X & +$0.30$ & $1.44$ & D & $\dots$ & $\dots$ & X & +$0.35$ & $0.80$ & D & +$0.83$ & $-0.38$ & D &  r-II & $30$ & Holmbeck+2020 & APASS DR9 & STARHORSE & Holmbeck+2020 & ($-88.8$,$107.6$,$26.6$) & ($0.7$,$1.5$,$0.6$) & ($354.4$,$944.5$,$37.8$) & ($7.1$,$12.9$,$0.3$) & $-1.676$ & $0.001$ & $2.588$ & $0.046$ & $9.842$ & $0.016$ & $1.630$ & $0.011$ & $0.584$ & $0.006$\\
140808004701175 & 4686986450214013568 & 01:44:14.84 & $-$72:10:54.7 & $12.978$ & $12.693$ & $1.220$ & $12.997$ & $62.4$ & $0.1$ & $64.3$ & $1.5$ & $0.4652$ & $0.0116$ & $2.1498$ & $0.0536$ & $2.0360$ & $0.0480$ & $0.0236$ & $2.1275$ & $0.0641$ & $0.0301$ & $1.8920$ & $0.0769$ & $0.0407$ & $8.5380$ & $0.0142$ & $5.9172$ & $0.0137$ & $0.0568$ & $4702$ & $2.457$ & $-0.86$ & $6.64$ & +$0.47$ & $8.04$ & +$0.49$ & $8.06$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.02$ & $1.37$ & D & +$0.05$ & $1.38$ & D & +$0.54$ & $0.20$ & D &  r-I & $64$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($27.1$,$193.6$,$-59.0$) & ($0.8$,$1.0$,$1.1$) & ($30.5$,$1493.4$,$78.3$) & ($0.9$,$7.8$,$1.8$) & $-1.634$ & $0.001$ & $5.908$ & $0.064$ & $8.236$ & $0.047$ & $2.043$ & $0.025$ & $0.165$ & $0.008$\\
170806005801208 & 4716318435440438016 & 01:44:34.43 & $-$59:29:36.0 & $12.274$ & $11.956$ & $1.307$ & $12.301$ & $200.7$ & $0.1$ & $199.6$ & $1.4$ & $0.2602$ & $0.0116$ & $3.8435$ & $0.1710$ & $3.4943$ & $0.1414$ & $0.0405$ & $3.6312$ & $0.1320$ & $0.0363$ & $3.4280$ & $0.2227$ & $0.0650$ & $13.7485$ & $0.0136$ & $-2.2094$ & $0.0133$ & $-0.1023$ & $4534$ & $1.603$ & $-1.12$ & $6.38$ & +$0.28$ & $7.59$ & +$0.41$ & $7.72$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.08$ & $1.17$ & D & +$0.42$ & $1.48$ & D & +$0.70$ & $0.10$ & D &  r-II & $200$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($103.0$,$7.6$,$-92.8$) & ($3.3$,$1.9$,$1.7$) & ($701.7$,$59.2$,$185.6$) & ($17.1$,$14.9$,$6.1$) & $-1.698$ & $0.004$ & $0.204$ & $0.087$ & $10.127$ & $0.221$ & $4.931$ & $0.247$ & $0.960$ & $0.017$\\
160107002601115 & 5025410086224267648 & 01:44:40.34 & $-$26:28:56.5 & $11.888$ & $11.584$ & $1.291$ & $11.922$ & $173.5$ & $0.1$ & $174.1$ & $0.4$ & $0.3270$ & $0.0186$ & $3.0584$ & $0.1742$ & $2.8331$ & $0.1494$ & $0.0527$ & $2.7500$ & $0.1424$ & $0.0518$ & $2.6332$ & $0.1940$ & $0.0737$ & $18.2169$ & $0.0197$ & $-2.7364$ & $0.0122$ & $-0.1217$ & $4609$ & $1.843$ & $-0.90$ & $6.60$ & +$0.20$ & $7.73$ & +$0.29$ & $7.82$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.06$ & $1.37$ & D & +$0.47$ & $1.76$ & D & +$0.65$ & $0.27$ & D &  r-I & $174$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($173.9$,$64.2$,$-115.5$) & ($3.2$,$3.3$,$1.0$) & ($826.7$,$560.1$,$190.6$) & ($33.4$,$27.9$,$6.2$) & $-1.514$ & $0.004$ & $1.477$ & $0.102$ & $14.235$ & $0.167$ & $6.490$ & $0.035$ & $0.812$ & $0.014$\\
171102003301347 & 4697573961212133120 & 01:45:37.89 & $-$68:08:16.6 & $13.193$ & $12.866$ & $1.356$ & $13.234$ & $70.9$ & $0.1$ & $69.9$ & $1.6$ & $0.1546$ & $0.0140$ & $6.4693$ & $0.5843$ & $5.5378$ & $0.4281$ & $0.0773$ & $5.1978$ & $0.6058$ & $0.1166$ & $5.0918$ & $0.2899$ & $0.0569$ & $-1.3074$ & $0.0161$ & $-7.6159$ & $0.0154$ & $0.0577$ & $4484$ & $1.563$ & $-1.21$ & $6.29$ & +$0.24$ & $7.46$ & +$0.41$ & $7.63$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.07$ & $0.93$ & D & +$0.51$ & $1.48$ & D & +$0.64$ & $-0.05$ & D &  r-I & $70$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-207.2$,$50.1$,$68.1$) & ($1.8$,$3.7$,$2.2$) & ($893.3$,$373.4$,$197.4$) & ($25.8$,$27.7$,$4.4$) & $-1.530$ & $0.005$ & $0.956$ & $0.074$ & $13.898$ & $0.173$ & $6.707$ & $0.171$ & $0.871$ & $0.011$\\
170806005801276 & 4717908702915822848 & 01:47:44.59 & $-$58:47:34.1 & $12.378$ & $12.156$ & $1.258$ & $12.478$ & $61.2$ & $0.1$ & $61.2$ & $0.5$ & $0.3923$ & $0.0106$ & $2.5488$ & $0.0689$ & $2.3904$ & $0.0606$ & $0.0254$ & $2.4548$ & $0.0575$ & $0.0234$ & $2.4768$ & $0.0977$ & $0.0395$ & $1.9894$ & $0.0112$ & $-2.1094$ & $0.0107$ & $-0.2058$ & $4604$ & $2.103$ & $-0.82$ & $6.68$ & +$0.39$ & $8.00$ & +$0.43$ & $8.04$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.04$ & $1.43$ & D & +$0.16$ & $1.52$ & D & +$0.53$ & $0.23$ & D &  r-I & $61$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-51.3$,$183.5$,$-26.2$) & ($0.3$,$0.5$,$0.5$) & ($52.7$,$1448.7$,$102.6$) & ($0.8$,$4.6$,$1.6$) & $-1.627$ & $0.001$ & $5.559$ & $0.019$ & $8.708$ & $0.005$ & $2.460$ & $0.027$ & $0.221$ & $0.002$\\
170806005801107 & 4714519183445150464 & 01:49:24.19 & $-$60:22:20.7 & $12.223$ & $11.937$ & $1.281$ & $12.270$ & $48.0$ & $0.1$ & $49.1$ & $1.7$ & $0.3144$ & $0.0119$ & $3.1808$ & $0.1205$ & $2.9378$ & $0.1028$ & $0.0350$ & $3.0965$ & $0.0992$ & $0.0320$ & $3.1143$ & $0.0922$ & $0.0296$ & $1.7293$ & $0.0136$ & $0.2689$ & $0.0131$ & $-0.1406$ & $4606$ & $1.964$ & $-0.82$ & $6.68$ & +$0.50$ & $8.11$ & +$0.56$ & $8.17$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.11$ & $1.50$ & D & +$0.38$ & $1.74$ & D & +$0.49$ & $0.19$ & D &  r-I & $49$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-44.4$,$205.9$,$-29.5$) & ($0.3$,$1.0$,$1.4$) & ($18.6$,$1607.8$,$147.1$) & ($0.3$,$8.0$,$2.4$) & $-1.577$ & $0.002$ & $6.845$ & $0.030$ & $8.841$ & $0.023$ & $3.049$ & $0.028$ & $0.127$ & $0.001$\\
140808004701090 & 4686732226805339264 & 01:52:11.08 & $-$72:31:43.2 & $13.058$ & $12.814$ & $1.120$ & $13.075$ & $180.1$ & $0.1$ & $179.7$ & $2.1$ & $0.3052$ & $0.0115$ & $3.2765$ & $0.1234$ & $3.0193$ & $0.1048$ & $0.0347$ & $3.1230$ & $0.0981$ & $0.0314$ & $2.8430$ & $0.1437$ & $0.0505$ & $-1.8583$ & $0.0147$ & $-25.2421$ & $0.0127$ & $0.0810$ & $4885$ & $2.258$ & $-1.40$ & $6.10$ & +$0.38$ & $7.41$ & +$0.40$ & $7.43$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.06$ & $0.75$ & D & +$0.06$ & $0.84$ & D & +$0.71$ & $-0.17$ & D &  r-II & $180$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-282.0$,$-75.4$,$114.9$) & ($2.3$,$4.1$,$3.6$) & ($1450.8$,$-568.9$,$97.2$) & ($31.6$,$30.3$,$4.0$) & $-1.343$ & $0.014$ & $1.241$ & $0.073$ & $20.611$ & $0.565$ & $6.559$ & $0.337$ & $0.887$ & $0.004$\\
HD 11582 & 5017240268153817600 & 01:53:00.24 & $-$34:17:36.3 & $9.577$ & $9.360$ & $0.940$ & $9.552$ & $8.0$ & $2.0$ & $22.7$ & $0.3$ & $3.3313$ & $0.0144$ & $0.3002$ & $0.0013$ & $0.2979$ & $0.0013$ & $0.0043$ & $0.2983$ & $0.0013$ & $0.0045$ & $0.2967$ & $0.0023$ & $0.0077$ & $22.3169$ & $0.0092$ & $-212.0366$ & $0.0094$ & $-0.1576$ & $5020$ & $2.200$ & $-2.03$ & $5.47$ & $-0.08$ & $6.32$ & $-0.07$ & $6.33$ & D & N & +$0.55$ & $6.12$ & D & +$0.13$ & $0.97$ & D & $-0.28$ & $-0.10$ & D & +$0.02$ & $0.17$ & D & +$0.43$ & $-1.08$ & D &  r-I & $100$ & Roederer+2014 & APASS DR9 & STARHORSE & Beers+2000 & ($-182.8$,$1.5$,$24.8$) & ($0.4$,$0.5$,$0.3$) & ($990.2$,$12.2$,$5.8$) & ($3.4$,$4.5$,$0.1$) & $-1.655$ & $0.001$ & $0.052$ & $0.023$ & $11.387$ & $0.017$ & $5.249$ & $0.057$ & $0.991$ & $0.004$\\
140805004801193 & 4637326977480921984 & 01:55:04.53 & $-$75:39:39.2 & $12.222$ & $11.970$ & $1.141$ & $12.241$ & $56.2$ & $0.1$ & $56.8$ & $0.6$ & $0.6894$ & $0.0106$ & $1.4506$ & $0.0223$ & $1.3979$ & $0.0208$ & $0.0148$ & $1.4212$ & $0.0215$ & $0.0151$ & $1.4147$ & $0.0382$ & $0.0270$ & $20.8471$ & $0.0145$ & $7.1079$ & $0.0115$ & $-0.0005$ & $4854$ & $2.644$ & $-0.84$ & $6.66$ & +$0.40$ & $7.98$ & +$0.42$ & $8.00$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.16$ & $1.21$ & D & +$0.02$ & $1.36$ & D & +$0.45$ & $0.12$ & D &  r-I & $57$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($83.0$,$154.3$,$-29.9$) & ($0.9$,$0.5$,$0.4$) & ($171.4$,$1204.2$,$26.6$) & ($2.3$,$4.5$,$0.3$) & $-1.688$ & $0.001$ & $3.746$ & $0.021$ & $8.832$ & $0.017$ & $1.175$ & $0.009$ & $0.404$ & $0.003$\\
140805004801211 & 4637380131996153216 & 01:55:19.55 & $-$75:26:18.0 & $12.860$ & $12.595$ & $1.161$ & $12.874$ & $174.2$ & $0.2$ & $173.8$ & $0.8$ & $0.4299$ & $0.0101$ & $2.3259$ & $0.0548$ & $2.1933$ & $0.0488$ & $0.0222$ & $2.2817$ & $0.0484$ & $0.0212$ & $2.2766$ & $0.0926$ & $0.0407$ & $11.8939$ & $0.0143$ & $-12.6024$ & $0.0116$ & $0.0143$ & $4880$ & $2.455$ & $-0.99$ & $6.51$ & +$0.09$ & $7.52$ & +$0.11$ & $7.54$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.44$ & $1.63$ & D & +$0.94$ & $0.46$ & D &  r-II & $174$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-53.4$,$-14.3$,$24.2$) & ($0.6$,$1.8$,$1.6$) & ($596.0$,$-108.2$,$46.4$) & ($8.0$,$13.6$,$1.5$) & $-1.827$ & $0.001$ & $0.647$ & $0.024$ & $7.996$ & $0.003$ & $3.210$ & $0.037$ & $0.850$ & $0.005$\\
J015531.80$-$491942.0 & 4940695017407357696 & 01:55:31.80 & $-$49:19:41.8 & $12.750$ & $12.555$ & $0.923$ & $12.741$ & $130.8$ & $3.1$ & $\dots$ & $\dots$ & $0.5978$ & $0.0102$ & $1.6727$ & $0.0286$ & $1.6030$ & $0.0262$ & $0.0164$ & $1.6247$ & $0.0231$ & $0.0142$ & $1.5574$ & $0.0582$ & $0.0374$ & $24.3399$ & $0.0090$ & $24.6137$ & $0.0107$ & $-0.2770$ & $5004$ & $2.100$ & $-3.01$ & $4.49$ & +$0.40$ & $5.82$ & +$0.41$ & $5.83$ & D & N & +$0.48$ & $5.07$ & D & +$0.06$ & $-0.08$ & D & $\dots$ & $\dots$ & X & +$0.15$ & $-0.68$ & D & +$0.72$ & $-1.77$ & D &  r-II & $25$ & Ezzeddine+2020 & APASS DR9 & STARHORSE & Ezzeddine+2020 & ($223.1$,$220.0$,$-131.1$) & ($2.5$,$1.4$,$2.9$) & ($1077.6$,$1799.4$,$155.9$) & ($33.5$,$11.7$,$7.7$) & $-1.235$ & $0.007$ & $4.785$ & $0.021$ & $24.396$ & $0.417$ & $8.377$ & $0.273$ & $0.672$ & $0.006$\\
J015550.66$-$640015.5 & 4699467590815290368 & 01:55:50.70 & $-$64:00:15.7 & $12.668$ & $12.392$ & $1.146$ & $12.665$ & $249.6$ & $3.1$ & $240.0$ & $0.7$ & $0.2105$ & $0.0120$ & $4.7500$ & $0.2699$ & $4.2279$ & $0.2138$ & $0.0506$ & $4.5161$ & $0.2049$ & $0.0454$ & $4.5484$ & $0.4638$ & $0.1020$ & $11.4917$ & $0.0130$ & $-11.3146$ & $0.0125$ & $0.1502$ & $4779$ & $1.450$ & $-2.71$ & $4.79$ & $-0.20$ & $5.52$ & +$0.30$ & $6.02$ & D & N & +$0.47$ & $5.36$ & D & $-0.14$ & $0.02$ & D & $\dots$ & $\dots$ & X & +$0.10$ & $-0.43$ & D & +$0.80$ & $-1.39$ & D &  r-II & $25$ & Ezzeddine+2020 & APASS DR9 & STARHORSE & Ezzeddine+2020 & ($32.2$,$-185.8$,$28.9$) & ($5.6$,$7.0$,$5.8$) & ($24.2$,$-1425.2$,$244.8$) & ($9.2$,$53.3$,$23.9$) & $-1.592$ & $0.020$ & $6.446$ & $0.478$ & $8.688$ & $0.114$ & $4.046$ & $0.210$ & $0.149$ & $0.030$\\
170806005801043 & 4714490012027583616 & 01:55:52.51 & $-$60:11:34.5 & $12.245$ & $12.022$ & $1.164$ & $12.302$ & $31.6$ & $0.1$ & $33.4$ & $1.3$ & $0.3189$ & $0.0111$ & $3.1361$ & $0.1095$ & $2.8997$ & $0.0936$ & $0.0323$ & $3.0332$ & $0.1094$ & $0.0361$ & $2.8922$ & $0.1619$ & $0.0560$ & $-0.9006$ & $0.0112$ & $-24.6584$ & $0.0119$ & $0.1843$ & $4791$ & $2.079$ & $-1.29$ & $6.21$ & +$0.33$ & $7.47$ & +$0.36$ & $7.50$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.11$ & $1.03$ & D & +$0.20$ & $1.09$ & D & +$0.58$ & $-0.19$ & D &  r-I & $33$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-256.5$,$-6.5$,$155.8$) & ($3.0$,$4.5$,$2.9$) & ($1563.9$,$-51.3$,$229.9$) & ($20.5$,$35.7$,$6.9$) & $-1.354$ & $0.013$ & $0.203$ & $0.083$ & $20.240$ & $0.551$ & $18.456$ & $1.793$ & $0.980$ & $0.008$\\
015629.61$-$015046.0 & 2505065101598396416 & 01:56:29.61 & $-$01:50:46.0 & $12.045$ & $11.680$ & $1.371$ & $12.057$ & $-124.0$ & $1.1$ & $\dots$ & $\dots$ & $0.1968$ & $0.0204$ & $5.0807$ & $0.5270$ & $4.4879$ & $0.4112$ & $0.0916$ & $4.2773$ & $0.3287$ & $0.0768$ & $4.2257$ & $0.2775$ & $0.0657$ & $4.6483$ & $0.0219$ & $-9.5657$ & $0.0163$ & $0.1247$ & $4365$ & $1.000$ & $-1.47$ & $6.03$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & X & +$0.39$ & $6.52$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.12$ & $0.83$ & D & +$0.59$ & $-0.36$ & D &  r-I & $\dots$ & Naidu2021 & APASS DR9 & STARHORSE & Kunder+2017 & ($-93.9$,$25.1$,$54.1$) & ($1.1$,$3.7$,$1.4$) & ($854.7$,$258.2$,$127.4$) & ($25.9$,$37.2$,$1.3$) & $-1.595$ & $0.002$ & $0.654$ & $0.056$ & $12.593$ & $0.072$ & $4.739$ & $0.120$ & $0.901$ & $0.008$\\
J015656.33$-$140210.9 & 5149236192390656000 & 01:56:56.33 & $-$14:02:10.9 & $12.193$ & $11.919$ & $1.188$ & $12.209$ & $141.6$ & $0.5$ & $147.1$ & $0.5$ & $0.2234$ & $0.0152$ & $4.4771$ & $0.3045$ & $4.0103$ & $0.2443$ & $0.0609$ & $3.9225$ & $0.1866$ & $0.0476$ & $3.9421$ & $0.3128$ & $0.0793$ & $11.2733$ & $0.0170$ & $-4.8348$ & $0.0116$ & $0.1986$ & $4622$ & $1.090$ & $-2.08$ & $5.42$ & +$0.37$ & $6.72$ & +$0.83$ & $7.18$ & D & C & +$0.37$ & $5.89$ & D & +$0.10$ & $0.89$ & D & $-0.23$ & $-0.10$ & D & $-0.11$ & $-0.01$ & D & +$0.76$ & $-0.80$ & D & CEMP-r  / r-II & $30$ & Sakari+2018 & APASS DR9 & STARHORSE & Sakari+2018 & ($146.0$,$42.1$,$-98.0$) & ($2.2$,$4.6$,$0.9$) & ($913.8$,$406.5$,$184.1$) & ($38.0$,$42.8$,$3.9$) & $-1.518$ & $0.004$ & $1.021$ & $0.130$ & $14.230$ & $0.149$ & $6.572$ & $0.051$ & $0.866$ & $0.017$\\
170909003801280 & 4699007101601586304 & 01:58:07.21 & $-$65:34:42.2 & $12.301$ & $12.110$ & $1.138$ & $12.379$ & $165.6$ & $0.1$ & $166.1$ & $0.6$ & $0.5320$ & $0.0104$ & $1.8798$ & $0.0367$ & $1.7922$ & $0.0334$ & $0.0186$ & $1.8561$ & $0.0373$ & $0.0201$ & $1.8672$ & $0.0679$ & $0.0364$ & $40.0896$ & $0.0142$ & $-0.5742$ & $0.0135$ & $-0.2495$ & $4952$ & $2.468$ & $-0.87$ & $6.63$ & +$0.21$ & $7.77$ & +$0.23$ & $7.79$ & D & N & $\dots$ & $\dots$ & X & +$1.64$ & $3.64$ & U & +$0.22$ & $1.57$ & D & +$0.42$ & $1.74$ & D & +$1.00$ & $0.66$ & D &  r-II & $166$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($219.1$,$-47.3$,$-25.0$) & ($3.1$,$1.7$,$1.1$) & ($920.3$,$-372.1$,$41.9$) & ($9.0$,$13.1$,$1.3$) & $-1.576$ & $0.008$ & $0.789$ & $0.032$ & $13.051$ & $0.179$ & $4.144$ & $1.139$ & $0.886$ & $0.003$\\
BPS CS 22958$-$0037 & 4718490761179917312 & 01:58:39.90 & $-$57:03:22.0 & $14.835$ & $14.736$ & $0.791$ & $14.880$ & $203.0$ & $2.0$ & $\dots$ & $\dots$ & $0.0889$ & $0.0167$ & $11.2465$ & $2.1084$ & $8.7019$ & $1.2622$ & $0.1451$ & $7.5530$ & $0.8596$ & $0.1138$ & $7.9120$ & $0.2342$ & $0.0296$ & $6.5797$ & $0.0175$ & $4.1200$ & $0.0178$ & $-0.1728$ & $5770$ & $2.100$ & $-2.51$ & $4.99$ & +$0.33$ & $6.25$ & +$0.35$ & $6.27$ & U & X & +$0.34$ & $5.43$ & D & $-0.08$ & $0.28$ & D & $-0.43$ & $-0.73$ & D & $-0.35$ & $-0.68$ & D & +$0.51$ & $-1.48$ & D &  r-I & $100$ & Roederer+2014 & APASS DR9 & STARHORSE & Beers+2012 & ($173.5$,$193.1$,$-173.2$) & ($1.7$,$1.9$,$1.8$) & ($1279.7$,$1582.6$,$549.2$) & ($32.8$,$17.4$,$8.2$) & $-1.169$ & $0.008$ & $5.119$ & $0.059$ & $28.102$ & $0.513$ & $18.031$ & $0.401$ & $0.692$ & $0.004$\\
J015939.15$-$024249.6 & 2504634406573540608 & 01:59:39.15 & $-$02:42:49.6 & $11.697$ & $11.464$ & $1.182$ & $11.752$ & $\dots$ & $\dots$ & $30.1$ & $0.8$ & $0.4417$ & $0.0208$ & $2.2638$ & $0.1068$ & $2.1379$ & $0.0952$ & $0.0445$ & $2.2651$ & $0.1695$ & $0.0748$ & $2.1004$ & $0.2306$ & $0.1098$ & $26.8877$ & $0.0229$ & $-13.4199$ & $0.0171$ & $0.0801$ & $4720$ & $1.950$ & $-1.29$ & $6.21$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & X & +$0.27$ & $6.58$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.22$ & $1.11$ & D & +$0.45$ & $-0.32$ & D &  r-I & $\dots$ & Naidu2021 & APASS DR9 & STARHORSE & $\dots$ & ($135.9$,$-34.3$,$-3.8$) & ($3.6$,$8.6$,$0.8$) & ($787.0$,$-318.3$,$58.9$) & ($29.1$,$80.9$,$4.0$) & $-1.642$ & $0.010$ & $0.712$ & $0.209$ & $11.510$ & $0.150$ & $4.488$ & $0.230$ & $0.884$ & $0.031$\\
J020318.60$-$793029.1 & 4632302346781151488 & 02:03:18.60 & $-$79:30:29.1 & $14.077$ & $13.772$ & $1.195$ & $14.066$ & $23.3$ & $2.0$ & $\dots$ & $\dots$ & $0.0967$ & $0.0119$ & $10.3464$ & $1.2711$ & $8.1531$ & $0.7893$ & $0.0968$ & $7.5692$ & $0.6160$ & $0.0814$ & $6.7894$ & $1.0966$ & $0.1615$ & $3.6010$ & $0.0148$ & $0.5603$ & $0.0135$ & $0.0106$ & $4720$ & $1.100$ & $-3.03$ & $4.47$ & $-0.52$ & $4.88$ & +$0.21$ & $5.61$ & D & N & +$0.52$ & $5.09$ & D & $-0.23$ & $-0.39$ & D & $\dots$ & $\dots$ & X & +$0.07$ & $-0.78$ & D & +$0.36$ & $-2.15$ & D &  r-I & $86$ & Jacobson+2015 & APASS DR9 & STARHORSE & Jacobson+2015 & ($-51.6$,$173.3$,$13.0$) & ($0.8$,$1.9$,$1.5$) & ($70.1$,$1293.5$,$281.4$) & ($3.7$,$12.1$,$16.2$) & $-1.598$ & $0.009$ & $5.516$ & $0.079$ & $9.322$ & $0.173$ & $4.728$ & $0.211$ & $0.256$ & $0.006$\\
140805004801143 & 4637126484111349632 & 02:03:51.77 & $-$75:54:03.4 & $13.293$ & $13.022$ & $1.236$ & $13.334$ & $274.9$ & $0.2$ & $277.0$ & $1.1$ & $0.0980$ & $0.0134$ & $10.2092$ & $1.3981$ & $8.0677$ & $0.8731$ & $0.1082$ & $8.1968$ & $0.8031$ & $0.0980$ & $7.1378$ & $0.9014$ & $0.1263$ & $11.4365$ & $0.0171$ & $3.7698$ & $0.0152$ & $0.1076$ & $4691$ & $1.709$ & $-1.51$ & $5.99$ & +$0.34$ & $7.26$ & +$0.52$ & $7.44$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.05$ & $0.65$ & D & +$0.50$ & $1.17$ & D & +$0.51$ & $-0.49$ & D &  r-I & $277$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($299.1$,$73.8$,$-154.7$) & ($12.7$,$11.0$,$1.0$) & ($2320.4$,$562.0$,$261.2$) & ($225.1$,$87.7$,$41.5$) & $-1.143$ & $0.053$ & $1.301$ & $0.248$ & $31.657$ & $3.569$ & $20.078$ & $1.812$ & $0.922$ & $0.007$\\
150704002301258 & 4633228376090348032 & 02:05:41.14 & $-$78:44:06.1 & $13.147$ & $12.814$ & $1.326$ & $13.168$ & $51.5$ & $0.1$ & $51.2$ & $1.1$ & $0.3116$ & $0.0109$ & $3.2096$ & $0.1126$ & $2.9624$ & $0.0959$ & $0.0324$ & $3.0929$ & $0.0906$ & $0.0293$ & $2.9593$ & $0.2315$ & $0.0782$ & $13.7077$ & $0.0147$ & $1.6820$ & $0.0133$ & $0.1588$ & $4599$ & $2.305$ & $-0.82$ & $6.68$ & +$0.36$ & $7.97$ & +$0.39$ & $8.00$ & D & N & $\dots$ & $\dots$ & X & +$1.34$ & $3.39$ & D & $-0.42$ & $0.97$ & D & +$0.27$ & $1.64$ & D & +$0.46$ & $0.17$ & D &  r-I & $51$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($94.2$,$128.5$,$14.4$) & ($3.2$,$1.2$,$1.1$) & ($217.9$,$952.1$,$84.3$) & ($5.8$,$9.8$,$4.4$) & $-1.719$ & $0.003$ & $2.964$ & $0.039$ & $8.566$ & $0.048$ & $2.421$ & $0.069$ & $0.486$ & $0.006$\\
J020706.41$-$500916.6 & 4937749460116416128 & 02:07:06.40 & $-$50:09:16.6 & $11.224$ & $10.812$ & $1.410$ & $11.208$ & $109.5$ & $0.3$ & $109.5$ & $0.3$ & $0.2017$ & $0.0112$ & $4.9575$ & $0.2759$ & $4.3915$ & $0.2165$ & $0.0493$ & $4.4675$ & $0.2188$ & $0.0490$ & $\dots$ & $\dots$ & $\dots$ & $10.2280$ & $0.0101$ & $3.8382$ & $0.0120$ & $-0.2030$ & $4526$ & $0.980$ & $-2.15$ & $5.35$ & $-0.80$ & $5.48$ & $-0.04$ & $6.24$ & D & N & $\dots$ & $\dots$ & X & +$0.13$ & $0.85$ & D & $\dots$ & $\dots$ & X & +$0.20$ & $0.23$ & D & +$0.65$ & $-0.98$ & D &  r-I & $30$ & Holmbeck+2020 & APASS DR9 & BAILER-JONES & Holmbeck+2020 & ($166.1$,$157.7$,$-55.6$) & ($2.7$,$0.3$,$0.6$) & ($489.4$,$1308.6$,$220.7$) & ($12.7$,$2.9$,$6.7$) & $-1.458$ & $0.006$ & $4.027$ & $0.012$ & $14.844$ & $0.212$ & $6.127$ & $0.174$ & $0.573$ & $0.004$\\
J020748.93$-$465616.4 & 4942994611617199872 & 02:07:48.93 & $-$46:56:16.4 & $13.804$ & $13.586$ & $0.962$ & $13.787$ & $42.6$ & $2.0$ & $\dots$ & $\dots$ & $0.1640$ & $0.0124$ & $6.0987$ & $0.4603$ & $5.2640$ & $0.3430$ & $0.0652$ & $4.8877$ & $0.2239$ & $0.0458$ & $4.8794$ & $0.2678$ & $0.0549$ & $2.1868$ & $0.0116$ & $-5.0253$ & $0.0139$ & $-0.2884$ & $5008$ & $1.750$ & $-2.71$ & $4.79$ & $-0.54$ & $5.18$ & $-0.32$ & $5.40$ & D & N & +$0.49$ & $5.38$ & D & +$0.05$ & $0.21$ & D & $\dots$ & $\dots$ & X & +$0.19$ & $-0.34$ & D & +$0.34$ & $-1.85$ & D &  r-I & $56$ & Jacobson+2015 & APASS DR9 & STARHORSE & Jacobson+2015 & ($-86.8$,$104.4$,$19.9$) & ($0.7$,$2.3$,$2.0$) & ($337.8$,$885.5$,$222.5$) & ($10.1$,$18.7$,$3.8$) & $-1.619$ & $0.002$ & $2.904$ & $0.067$ & $10.656$ & $0.059$ & $5.052$ & $0.084$ & $0.572$ & $0.009$\\
J021110.20$-$191124.0 & 5137186816261366016 & 02:11:10.20 & $-$19:11:24.0 & $11.286$ & $11.092$ & $0.920$ & $11.277$ & $-92.8$ & $0.4$ & $-85.7$ & $0.8$ & $1.4553$ & $0.0252$ & $0.6871$ & $0.0119$ & $0.6751$ & $0.0115$ & $0.0170$ & $0.6738$ & $0.0115$ & $0.0171$ & $0.6549$ & $0.0197$ & $0.0301$ & $84.7211$ & $0.0206$ & $-68.9090$ & $0.0189$ & $0.2572$ & $5098$ & $2.590$ & $-2.37$ & $5.13$ & +$0.05$ & $6.11$ & +$0.06$ & $6.12$ & D & N & +$0.38$ & $5.61$ & D & $-0.04$ & $0.46$ & D & $\dots$ & $\dots$ & X & +$0.22$ & $0.03$ & D & +$0.45$ & $-1.40$ & D &  r-I & $39$ & Zepeda+2021 & APASS DR9 & STARHORSE & Zepeda+2021 & ($12.8$,$-79.2$,$135.0$) & ($0.5$,$2.8$,$0.8$) & ($184.3$,$-670.7$,$424.4$) & ($8.9$,$23.8$,$5.7$) & $-1.686$ & $0.003$ & $2.867$ & $0.111$ & $8.944$ & $0.141$ & $6.228$ & $0.061$ & $0.515$ & $0.015$\\
BPS CS 22958$-$0052 & 4742398404575483648 & 02:12:47.90 & $-$56:29:09.0 & $14.213$ & $14.092$ & $0.621$ & $14.190$ & $99.0$ & $2.0$ & $\dots$ & $\dots$ & $0.8875$ & $0.0130$ & $1.1268$ & $0.0166$ & $1.0947$ & $0.0156$ & $0.0143$ & $1.0849$ & $0.0128$ & $0.0118$ & $1.0841$ & $0.0197$ & $0.0181$ & $37.3129$ & $0.0127$ & $9.3235$ & $0.0139$ & $0.0488$ & $6090$ & $3.750$ & $-2.42$ & $5.08$ & +$0.32$ & $6.33$ & +$0.32$ & $6.33$ & D & N & +$0.12$ & $5.30$ & D & +$0.13$ & $0.58$ & D & $-0.12$ & $-0.33$ & D & $0.00$ & $-0.24$ & D & +$1.00$ & $-0.90$ & D &  r-II & $100$ & Roederer+2014 & APASS DR9 & STARHORSE & Beers+2012 & ($139.7$,$111.0$,$-37.6$) & ($0.9$,$1.1$,$1.6$) & ($429.2$,$903.9$,$26.0$) & ($4.5$,$8.9$,$1.0$) & $-1.658$ & $0.001$ & $2.353$ & $0.027$ & $10.405$ & $0.025$ & $1.363$ & $0.033$ & $0.631$ & $0.004$\\
HD 13979 & 5118012879660872832 & 02:15:20.85 & $-$25:54:54.8 & $9.221$ & $8.940$ & $0.991$ & $9.151$ & $54.0$ & $2.0$ & $52.7$ & $1.3$ & $1.2814$ & $0.0148$ & $0.7804$ & $0.0090$ & $0.7649$ & $0.0086$ & $0.0113$ & $0.7647$ & $0.0085$ & $0.0111$ & $0.7651$ & $0.0219$ & $0.0286$ & $29.6024$ & $0.0143$ & $-48.6841$ & $0.0131$ & $0.0138$ & $5075$ & $1.900$ & $-3.00$ & $4.50$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & X & $\dots$ & $\dots$ & X & +$0.70$ & $0.57$ & D & +$0.14$ & $-0.65$ & D & +$0.19$ & $-0.63$ & D & +$0.35$ & $-2.13$ & D &  r-I & $150$ & Burris+2000 & APASS DR9 & STARHORSE & Burris+2000 & ($-41.6$,$37.3$,$-16.3$) & ($0.5$,$1.7$,$1.3$) & ($568.9$,$315.5$,$16.7$) & ($7.9$,$14.6$,$0.6$) & $-1.791$ & $0.001$ & $0.717$ & $0.036$ & $8.674$ & $0.037$ & $3.140$ & $1.062$ & $0.847$ & $0.007$\\
J021657.16$-$754706.4 & 4637170571951777280 & 02:16:57.20 & $-$75:47:06.6 & $11.894$ & $11.573$ & $1.345$ & $11.936$ & $-5.8$ & $0.3$ & $-6.1$ & $0.6$ & $0.2026$ & $0.0109$ & $4.9359$ & $0.2654$ & $4.3745$ & $0.2084$ & $0.0476$ & $4.4033$ & $0.1544$ & $0.0351$ & $4.4868$ & $0.1511$ & $0.0337$ & $-3.3156$ & $0.0131$ & $1.5234$ & $0.0121$ & $0.0215$ & $4543$ & $0.710$ & $-2.50$ & $5.00$ & $-0.33$ & $5.60$ & +$0.42$ & $6.35$ & D & N & $\dots$ & $\dots$ & X & +$0.25$ & $0.62$ & D & $\dots$ & $\dots$ & X & +$0.25$ & $-0.07$ & D & +$1.12$ & $-0.86$ & D &  r-II & $30$ & Hansen+2018 & APASS DR9 & STARHORSE & Hansen+2018 & ($-165.9$,$267.2$,$-34.9$) & ($1.7$,$0.6$,$0.6$) & ($490.8$,$1977.9$,$293.9$) & ($8.9$,$4.5$,$6.8$) & $-1.314$ & $0.003$ & $6.478$ & $0.008$ & $19.139$ & $0.150$ & $8.525$ & $0.155$ & $0.494$ & $0.003$\\
140811005601112 & 4644552516925850368 & 02:19:33.90 & $-$72:30:21.5 & $12.614$ & $12.446$ & $0.852$ & $12.609$ & $177.0$ & $0.2$ & $178.1$ & $1.2$ & $1.5887$ & $0.0091$ & $0.6294$ & $0.0036$ & $0.6193$ & $0.0035$ & $0.0057$ & $0.6230$ & $0.0036$ & $0.0057$ & $0.6169$ & $0.0013$ & $0.0021$ & $1.3282$ & $0.0109$ & $-1.7186$ & $0.0105$ & $0.0189$ & $5426$ & $3.732$ & $-1.28$ & $6.22$ & +$0.46$ & $7.62$ & +$0.46$ & $7.62$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.16$ & $1.09$ & D & +$0.05$ & $0.95$ & D & +$1.19$ & $0.43$ & D &  r-II & $178$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-71.2$,$124.1$,$-109.8$) & ($0.3$,$0.9$,$0.9$) & ($158.5$,$1001.9$,$205.8$) & ($1.1$,$7.0$,$4.4$) & $-1.675$ & $0.001$ & $3.671$ & $0.015$ & $8.856$ & $0.008$ & $4.038$ & $0.055$ & $0.414$ & $0.002$\\
J022013.30$-$601436.0 & 4713829725231064448 & 02:20:13.30 & $-$60:14:36.0 & $11.994$ & $11.710$ & $1.136$ & $11.978$ & $197.0$ & $3.4$ & $188.8$ & $0.6$ & $0.4170$ & $0.0131$ & $2.3979$ & $0.0752$ & $2.2572$ & $0.0666$ & $0.0295$ & $2.2661$ & $0.1040$ & $0.0459$ & $2.1043$ & $0.0200$ & $0.0095$ & $2.8597$ & $0.0180$ & $-21.5451$ & $0.0145$ & $-0.0146$ & $4818$ & $1.750$ & $-1.67$ & $5.83$ & $-0.06$ & $6.70$ & +$0.17$ & $6.93$ & D & N & +$0.21$ & $6.14$ & D & +$0.12$ & $1.32$ & D & $\dots$ & $\dots$ & X & +$0.19$ & $0.70$ & D & +$0.44$ & $-0.71$ & D &  r-I & $34$ & Zepeda+2021 & APASS DR9 & STARHORSE & Zepeda+2021 & ($-174.3$,$-10.8$,$-29.5$) & ($0.3$,$0.6$,$0.6$) & ($821.7$,$-86.9$,$119.7$) & ($2.2$,$4.8$,$1.3$) & $-1.658$ & $0.001$ & $0.306$ & $0.031$ & $10.880$ & $0.014$ & $5.083$ & $0.093$ & $0.945$ & $0.005$\\
J022124.00$-$405648.0 & 4951063721295222144 & 02:21:24.00 & $-$40:56:48.0 & $13.834$ & $13.592$ & $1.052$ & $13.827$ & $-80.5$ & $0.3$ & $\dots$ & $\dots$ & $0.1449$ & $0.0123$ & $6.8990$ & $0.5842$ & $5.8497$ & $0.4200$ & $0.0718$ & $5.3235$ & $0.3182$ & $0.0598$ & $5.2947$ & $0.4042$ & $0.0763$ & $-3.4474$ & $0.0099$ & $-2.6646$ & $0.0118$ & $-0.1492$ & $4797$ & $0.940$ & $-2.52$ & $4.98$ & +$0.20$ & $6.11$ & +$0.83$ & $6.74$ & D & C & $\dots$ & $\dots$ & X & $-0.18$ & $0.17$ & D & $\dots$ & $\dots$ & X & $-0.18$ & $-0.52$ & D & +$0.46$ & $-1.54$ & D & CEMP-r  / r-I & $30$ & Holmbeck+2020 & APASS DR9 & STARHORSE & Holmbeck+2020 & ($-194.9$,$255.6$,$64.2$) & ($3.5$,$1.2$,$0.5$) & ($1061.7$,$2309.4$,$406.1$) & ($35.9$,$5.6$,$17.4$) & $-1.140$ & $0.008$ & $6.779$ & $0.128$ & $29.166$ & $0.451$ & $14.362$ & $0.542$ & $0.623$ & $0.004$\\
141103003601093 & 4632897354370286208 & 02:22:48.48 & $-$78:04:07.2 & $12.249$ & $11.855$ & $1.461$ & $12.277$ & $70.6$ & $0.1$ & $69.6$ & $1.7$ & $0.3143$ & $0.0118$ & $3.1815$ & $0.1193$ & $2.9384$ & $0.1018$ & $0.0346$ & $3.1113$ & $0.1320$ & $0.0424$ & $2.9309$ & $0.1045$ & $0.0357$ & $2.9653$ & $0.0148$ & $2.8895$ & $0.0132$ & $-0.0005$ & $4404$ & $1.753$ & $-0.87$ & $6.63$ & +$0.52$ & $8.09$ & +$0.58$ & $8.15$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.26$ & $1.60$ & D & +$0.06$ & $1.37$ & D & +$0.47$ & $0.12$ & D &  r-I & $70$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-34.4$,$184.4$,$-50.0$) & ($0.3$,$1.4$,$1.1$) & ($29.9$,$1378.8$,$111.6$) & ($1.5$,$10.4$,$2.4$) & $-1.656$ & $0.002$ & $5.588$ & $0.053$ & $7.912$ & $0.005$ & $2.437$ & $0.034$ & $0.172$ & $0.004$\\
J022308.04$-$312953.1 & 5066863942334235008 & 02:23:07.90 & $-$31:29:52.8 & $11.471$ & $11.199$ & $1.189$ & $11.490$ & $62.6$ & $0.4$ & $61.9$ & $0.5$ & $0.3453$ & $0.0168$ & $2.8957$ & $0.1410$ & $2.6930$ & $0.1219$ & $0.0453$ & $2.7756$ & $0.1094$ & $0.0394$ & $2.6694$ & $0.1557$ & $0.0583$ & $0.7167$ & $0.0170$ & $-14.6779$ & $0.0158$ & $-0.2629$ & $4757$ & $1.520$ & $-1.82$ & $5.68$ & $-0.30$ & $6.31$ & +$0.13$ & $6.74$ & D & N & $\dots$ & $\dots$ & X & +$0.15$ & $1.20$ & D & $\dots$ & $\dots$ & X & +$0.10$ & $0.46$ & D & +$0.45$ & $-0.85$ & D &  r-I & $30$ & Holmbeck+2020 & APASS DR9 & STARHORSE & Holmbeck+2020 & ($-132.7$,$81.3$,$-40.0$) & ($2.0$,$2.7$,$0.5$) & ($455.6$,$722.6$,$214.6$) & ($12.9$,$22.7$,$7.3$) & $-1.618$ & $0.002$ & $2.229$ & $0.061$ & $11.050$ & $0.067$ & $5.374$ & $0.169$ & $0.664$ & $0.009$\\
170907005201173 & 4700172107187266816 & 02:26:22.56 & $-$63:59:04.1 & $13.370$ & $12.996$ & $1.364$ & $13.368$ & $35.9$ & $0.1$ & $36.9$ & $0.9$ & $0.2638$ & $0.0137$ & $3.7907$ & $0.1965$ & $3.4506$ & $0.1628$ & $0.0472$ & $3.4339$ & $0.1382$ & $0.0402$ & $3.9284$ & $0.5169$ & $0.1316$ & $6.5164$ & $0.0159$ & $-0.9203$ & $0.0164$ & $0.1251$ & $4401$ & $1.875$ & $-0.89$ & $6.61$ & +$0.31$ & $7.86$ & +$0.39$ & $7.94$ & D & N & $\dots$ & $\dots$ & X & +$1.32$ & $3.30$ & U & +$0.12$ & $1.45$ & D & +$0.21$ & $1.51$ & D & +$0.49$ & $0.13$ & D &  r-I & $37$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($8.2$,$146.2$,$35.0$) & ($1.7$,$2.2$,$2.0$) & ($101.4$,$1154.5$,$174.4$) & ($4.1$,$16.6$,$10.9$) & $-1.667$ & $0.002$ & $4.391$ & $0.053$ & $8.550$ & $0.047$ & $3.496$ & $0.146$ & $0.321$ & $0.007$\\
J022658.32$-$074959.6 & 5176801567374424704 & 02:26:58.40 & $-$07:49:59.7 & $10.477$ & $10.254$ & $0.977$ & $10.460$ & $-39.5$ & $0.2$ & $-40.7$ & $1.8$ & $1.9579$ & $0.0229$ & $0.5107$ & $0.0060$ & $0.5040$ & $0.0058$ & $0.0116$ & $0.5012$ & $0.0050$ & $0.0100$ & $0.5025$ & $0.0071$ & $0.0142$ & $58.0073$ & $0.0262$ & $-12.7300$ & $0.0218$ & $0.1330$ & $5088$ & $2.740$ & $-1.94$ & $5.56$ & $-0.05$ & $6.44$ & $-0.04$ & $6.45$ & D & N & $\dots$ & $\dots$ & X & +$0.23$ & $1.16$ & D & $\dots$ & $\dots$ & X & +$0.08$ & $0.32$ & D & +$0.56$ & $-0.86$ & D &  r-I & $30$ & Holmbeck+2020 & APASS DR9 & STARHORSE & Holmbeck+2020 & ($44.8$,$135.6$,$82.3$) & ($1.0$,$0.5$,$1.6$) & ($146.4$,$1152.9$,$109.1$) & ($2.7$,$3.9$,$4.7$) & $-1.674$ & $0.001$ & $3.925$ & $0.029$ & $8.870$ & $0.014$ & $2.648$ & $0.084$ & $0.387$ & $0.004$\\
J022741.04$-$051922.8 & 2488723030210661248 & 02:27:41.04 & $-$05:19:22.8 & $11.422$ & $11.081$ & $1.395$ & $11.470$ & $-298.1$ & $0.5$ & $-294.5$ & $0.5$ & $0.2001$ & $0.0205$ & $4.9979$ & $0.5109$ & $4.4232$ & $0.4002$ & $0.0905$ & $4.2865$ & $0.4445$ & $0.1037$ & $4.0212$ & $0.3364$ & $0.0837$ & $6.7188$ & $0.0209$ & $-6.1200$ & $0.0169$ & $0.0350$ & $4498$ & $0.960$ & $-2.38$ & $5.12$ & +$0.08$ & $6.13$ & +$0.73$ & $6.78$ & D & C & +$0.41$ & $5.63$ & D & +$0.72$ & $1.21$ & D & $-0.12$ & $-0.29$ & D & $-0.18$ & $-0.38$ & D & +$0.42$ & $-1.44$ & D & CEMP-r  / r-I & $30$ & Sakari+2018 & APASS DR9 & STARHORSE & Sakari+2018 & ($-139.5$,$57.8$,$260.4$) & ($0.6$,$4.1$,$0.5$) & ($989.0$,$603.0$,$1636.2$) & ($10.1$,$40.0$,$33.2$) & $-1.202$ & $0.002$ & $5.724$ & $0.035$ & $25.632$ & $0.108$ & $24.579$ & $0.215$ & $0.635$ & $0.003$\\
141103003601335 & 4633893168307847936 & 02:28:22.37 & $-$76:37:55.4 & $13.530$ & $13.050$ & $1.218$ & $13.354$ & $53.1$ & $0.1$ & $54.9$ & $1.4$ & $0.1979$ & $0.0106$ & $5.0542$ & $0.2706$ & $4.4672$ & $0.2114$ & $0.0473$ & $4.4996$ & $0.1681$ & $0.0374$ & $4.0856$ & $0.4441$ & $0.1087$ & $4.0102$ & $0.0123$ & $-11.9428$ & $0.0139$ & $-0.2167$ & $4840$ & $1.993$ & $-1.34$ & $6.16$ & +$0.25$ & $7.33$ & +$0.31$ & $7.39$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.15$ & $1.02$ & D & +$0.22$ & $1.06$ & D & +$0.69$ & $-0.13$ & D &  r-I & $55$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-161.3$,$23.7$,$169.4$) & ($1.8$,$7.0$,$5.8$) & ($801.3$,$175.7$,$433.6$) & ($38.3$,$52.0$,$37.9$) & $-1.544$ & $0.013$ & $0.763$ & $0.120$ & $13.250$ & $0.372$ & $11.475$ & $0.874$ & $0.891$ & $0.018$\\
141101002401207 & 4640188658354241152 & 02:28:34.99 & $-$75:33:38.7 & $13.055$ & $12.663$ & $1.491$ & $13.100$ & $79.7$ & $0.1$ & $79.6$ & $0.8$ & $0.1672$ & $0.0127$ & $5.9799$ & $0.4525$ & $5.1753$ & $0.3389$ & $0.0655$ & $5.6988$ & $0.3445$ & $0.0605$ & $5.5074$ & $0.4530$ & $0.0823$ & $-1.2664$ & $0.0140$ & $-8.2427$ & $0.0142$ & $-0.0267$ & $4279$ & $1.317$ & $-1.01$ & $6.49$ & +$0.08$ & $7.50$ & +$0.24$ & $7.66$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.19$ & $1.39$ & D & +$0.16$ & $1.33$ & D & +$0.77$ & $0.28$ & D &  r-II & $80$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-257.6$,$15.5$,$93.8$) & ($3.0$,$6.4$,$3.2$) & ($1426.0$,$116.5$,$169.0$) & ($67.1$,$47.8$,$5.0$) & $-1.407$ & $0.013$ & $0.278$ & $0.112$ & $18.114$ & $0.499$ & $10.364$ & $4.026$ & $0.970$ & $0.013$\\
161118003501139 & 4725421257847342592 & 02:30:39.86 & $-$61:37:25.3 & $11.891$ & $11.590$ & $1.272$ & $11.918$ & $102.2$ & $0.1$ & $102.6$ & $0.5$ & $0.2861$ & $0.0104$ & $3.4958$ & $0.1273$ & $3.2046$ & $0.1069$ & $0.0334$ & $3.2413$ & $0.0880$ & $0.0271$ & $3.1964$ & $0.1677$ & $0.0525$ & $-2.9055$ & $0.0133$ & $-6.0115$ & $0.0124$ & $0.0397$ & $4570$ & $1.577$ & $-1.41$ & $6.09$ & +$0.44$ & $7.46$ & +$0.60$ & $7.62$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.48$ & $1.28$ & D & +$0.41$ & $1.18$ & D & +$0.51$ & $-0.38$ & D &  r-I & $103$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-164.8$,$139.3$,$-43.9$) & ($1.9$,$1.2$,$0.6$) & ($330.7$,$1114.5$,$249.8$) & ($7.4$,$9.8$,$6.2$) & $-1.551$ & $0.002$ & $3.775$ & $0.026$ & $11.982$ & $0.081$ & $5.703$ & $0.120$ & $0.521$ & $0.005$\\
170907005201313 & 4700505293569739776 & 02:31:34.52 & $-$63:04:53.5 & $13.784$ & $13.370$ & $1.379$ & $13.750$ & $30.6$ & $0.1$ & $31.0$ & $1.3$ & $0.1756$ & $0.0113$ & $5.6947$ & $0.3672$ & $4.9603$ & $0.2786$ & $0.0562$ & $5.1015$ & $0.4013$ & $0.0787$ & $4.1921$ & $0.1847$ & $0.0441$ & $4.8786$ & $0.0139$ & $3.4944$ & $0.0134$ & $0.0128$ & $4398$ & $1.840$ & $-0.81$ & $6.69$ & +$0.32$ & $7.94$ & +$0.37$ & $7.99$ & D & N & $\dots$ & $\dots$ & X & +$1.25$ & $3.31$ & U & +$0.20$ & $1.60$ & D & $0.00$ & $1.37$ & D & +$0.62$ & $0.33$ & D &  r-I & $31$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($29.9$,$220.4$,$-15.8$) & ($0.7$,$0.9$,$1.1$) & ($15.2$,$1756.6$,$185.7$) & ($0.7$,$7.6$,$4.0$) & $-1.525$ & $0.003$ & $7.716$ & $0.043$ & $9.616$ & $0.058$ & $3.649$ & $0.059$ & $0.110$ & $0.002$\\
140809004901273 & 4695083017617697152 & 02:33:19.07 & $-$68:47:18.0 & $13.371$ & $13.017$ & $1.348$ & $13.382$ & $241.9$ & $0.1$ & $242.3$ & $2.7$ & $0.1898$ & $0.0119$ & $5.2683$ & $0.3300$ & $4.6336$ & $0.2553$ & $0.0551$ & $4.6985$ & $0.2586$ & $0.0550$ & $4.3596$ & $0.3195$ & $0.0733$ & $5.6706$ & $0.0145$ & $-1.6467$ & $0.0131$ & $0.0540$ & $4525$ & $1.816$ & $-0.85$ & $6.65$ & +$0.42$ & $8.00$ & +$0.50$ & $8.08$ & D & I & $\dots$ & $\dots$ & X & +$1.31$ & $3.33$ & U & +$0.11$ & $1.47$ & D & +$0.11$ & $1.44$ & D & +$0.47$ & $0.14$ & D &  r-I & $242$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-13.9$,$-6.9$,$-99.1$) & ($1.8$,$2.4$,$2.4$) & ($470.3$,$-53.4$,$452.9$) & ($12.6$,$18.6$,$19.3$) & $-1.736$ & $0.002$ & $0.593$ & $0.148$ & $8.581$ & $0.028$ & $8.310$ & $0.075$ & $0.871$ & $0.030$\\
150827004601230 & 4632843130406804352 & 02:35:46.49 & $-$78:20:20.4 & $13.660$ & $12.991$ & $1.541$ & $13.455$ & $323.3$ & $0.2$ & $324.0$ & $1.4$ & $0.1158$ & $0.0123$ & $8.6319$ & $0.9142$ & $7.0497$ & $0.6098$ & $0.0865$ & $7.7389$ & $0.7491$ & $0.0968$ & $5.8058$ & $0.2707$ & $0.0466$ & $10.7090$ & $0.0173$ & $2.2330$ & $0.0170$ & $0.0418$ & $4306$ & $1.204$ & $-1.21$ & $6.29$ & +$0.40$ & $7.61$ & +$0.55$ & $7.76$ & D & I & $\dots$ & $\dots$ & X & +$1.39$ & $3.04$ & U & +$0.26$ & $1.26$ & D & +$0.64$ & $1.61$ & D & +$0.78$ & $0.09$ & D &  r-II & $324$ & GALAH DR3 & NOMAD-1 & STARHORSE & GALAH DR3 & ($183.1$,$-70.1$,$-115.2$) & ($4.6$,$1.7$,$1.4$) & ($808.9$,$-522.8$,$188.2$) & ($30.0$,$12.5$,$3.3$) & $-1.531$ & $0.009$ & $1.373$ & $0.051$ & $13.755$ & $0.266$ & $6.322$ & $0.071$ & $0.818$ & $0.009$\\
J023558.67$-$674552.0 & 4695429913536369024 & 02:35:58.70 & $-$67:45:51.9 & $11.901$ & $11.593$ & $1.366$ & $11.966$ & $101.5$ & $0.2$ & $107.8$ & $1.1$ & $0.1981$ & $0.0113$ & $5.0490$ & $0.2875$ & $4.4631$ & $0.2247$ & $0.0503$ & $4.7493$ & $0.2072$ & $0.0436$ & $4.1223$ & $0.1645$ & $0.0399$ & $10.5425$ & $0.0128$ & $-1.3335$ & $0.0139$ & $0.0021$ & $4653$ & $0.910$ & $-1.55$ & $5.95$ & +$0.97$ & $7.85$ & +$1.11$ & $7.99$ & D & C & $\dots$ & $\dots$ & X & +$0.10$ & $1.42$ & D & $\dots$ & $\dots$ & X & +$0.49$ & $1.12$ & D & +$0.50$ & $-0.53$ & D & CEMP-r  / r-I & $30$ & Hansen+2018 & APASS DR9 & STARHORSE & Hansen+2018 & ($64.3$,$58.6$,$26.6$) & ($1.6$,$1.1$,$1.4$) & ($402.9$,$457.7$,$168.1$) & ($4.3$,$8.7$,$6.5$) & $-1.749$ & $0.002$ & $1.340$ & $0.030$ & $8.628$ & $0.024$ & $4.227$ & $0.105$ & $0.731$ & $0.005$\\
171208002102147 & 4741196397847861376 & 02:36:09.84 & $-$55:19:31.0 & $12.945$ & $12.662$ & $1.100$ & $12.915$ & $77.2$ & $0.3$ & $78.2$ & $1.0$ & $0.5981$ & $0.0108$ & $1.6719$ & $0.0302$ & $1.6023$ & $0.0278$ & $0.0173$ & $1.6484$ & $0.0296$ & $0.0179$ & $1.6070$ & $0.0320$ & $0.0199$ & $12.0006$ & $0.0111$ & $13.3642$ & $0.0140$ & $0.1314$ & $4942$ & $2.880$ & $-0.88$ & $6.62$ & +$0.41$ & $7.96$ & +$0.43$ & $7.98$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.29$ & $1.62$ & D & +$0.23$ & $1.53$ & D & +$0.63$ & $0.27$ & D &  r-I & $78$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($99.4$,$211.3$,$-62.1$) & ($0.7$,$0.5$,$0.8$) & ($151.7$,$1733.1$,$67.6$) & ($2.1$,$4.4$,$1.0$) & $-1.520$ & $0.001$ & $5.605$ & $0.026$ & $11.682$ & $0.041$ & $2.389$ & $0.019$ & $0.351$ & $0.003$\\
161118003501052 & 4724771377755813760 & 02:40:00.85 & $-$61:23:56.5 & $12.935$ & $12.555$ & $1.370$ & $12.931$ & $97.0$ & $0.1$ & $97.3$ & $0.7$ & $0.2732$ & $0.0110$ & $3.6599$ & $0.1471$ & $3.3419$ & $0.1226$ & $0.0367$ & $3.6520$ & $0.1553$ & $0.0425$ & $3.4212$ & $0.0641$ & $0.0187$ & $6.8558$ & $0.0146$ & $-2.0186$ & $0.0120$ & $-0.0532$ & $4301$ & $1.699$ & $-0.81$ & $6.69$ & +$0.42$ & $8.04$ & +$0.48$ & $8.10$ & D & N & $\dots$ & $\dots$ & X & +$1.03$ & $3.08$ & U & +$0.01$ & $1.41$ & D & +$0.05$ & $1.42$ & D & +$0.48$ & $0.19$ & D &  r-I & $97$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-6.0$,$104.8$,$-7.3$) & ($0.3$,$0.6$,$0.6$) & ($245.5$,$845.2$,$104.4$) & ($2.1$,$4.8$,$0.6$) & $-1.731$ & $0.001$ & $2.572$ & $0.020$ & $8.500$ & $0.005$ & $2.719$ & $0.013$ & $0.535$ & $0.003$\\
141101002401090 & 4639866780621523584 & 02:40:29.25 & $-$76:13:20.5 & $12.647$ & $12.309$ & $1.387$ & $12.693$ & $28.6$ & $0.1$ & $30.7$ & $1.3$ & $0.1254$ & $0.0111$ & $7.9758$ & $0.7086$ & $6.6059$ & $0.4861$ & $0.0736$ & $7.2267$ & $0.9095$ & $0.1258$ & $6.4348$ & $0.2664$ & $0.0414$ & $12.8395$ & $0.0155$ & $-5.2943$ & $0.0125$ & $0.1115$ & $4502$ & $1.222$ & $-1.91$ & $5.59$ & +$0.12$ & $6.64$ & +$0.57$ & $7.09$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.14$ & $0.16$ & D & +$0.20$ & $0.47$ & D & +$0.75$ & $-0.64$ & D &  r-II & $31$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($139.5$,$7.7$,$259.6$) & ($3.4$,$1.3$,$3.4$) & ($192.4$,$59.0$,$2485.6$) & ($29.2$,$9.7$,$56.5$) & $-1.328$ & $0.015$ & $8.663$ & $0.036$ & $16.687$ & $0.740$ & $16.677$ & $0.735$ & $0.316$ & $0.018$\\
J024138.88$-$042736.0 & 5185261725234594688 & 02:41:38.88 & $-$04:27:36.0 & $10.593$ & $10.242$ & $1.270$ & $10.570$ & $-165.0$ & $0.5$ & $-163.6$ & $0.5$ & $0.3922$ & $0.0148$ & $2.5498$ & $0.0962$ & $2.3913$ & $0.0846$ & $0.0354$ & $2.3112$ & $0.0810$ & $0.0350$ & $2.3639$ & $0.1627$ & $0.0688$ & $11.2516$ & $0.0175$ & $-26.7867$ & $0.0151$ & $0.1560$ & $4539$ & $0.790$ & $-2.48$ & $5.02$ & +$0.40$ & $6.35$ & +$0.97$ & $6.92$ & D & C & +$0.51$ & $5.63$ & D & +$0.24$ & $0.63$ & D & $-0.27$ & $-0.54$ & D & $-0.26$ & $-0.56$ & D & +$0.48$ & $-1.48$ & D & CEMP-r  / r-I & $30$ & Sakari+2018 & APASS DR9 & STARHORSE & Sakari+2018 & ($-187.1$,$-72.3$,$73.2$) & ($1.7$,$6.1$,$1.4$) & ($899.4$,$-697.0$,$80.5$) & ($11.1$,$60.9$,$2.4$) & $-1.492$ & $0.009$ & $1.628$ & $0.171$ & $15.004$ & $0.215$ & $4.051$ & $0.056$ & $0.805$ & $0.016$\\
HE 0240$-$0807 & 5177482577389040128 & 02:42:57.72 & $-$07:54:35.4 & $15.063$ & $14.772$ & $1.201$ & $15.068$ & $-98.8$ & $1.0$ & $\dots$ & $\dots$ & $0.0090$ & $0.0278$ & $111.4320$ & $344.6752$ & $28.5926$ & $22.6933$ & $0.7937$ & $10.8630$ & $2.4902$ & $0.2292$ & $\dots$ & $\dots$ & $\dots$ & $1.4649$ & $0.0270$ & $-2.2406$ & $0.0224$ & $-0.0299$ & $4740$ & $1.500$ & $-2.86$ & $4.64$ & $-0.37$ & $5.20$ & +$0.08$ & $5.65$ & D & N & +$0.49$ & $5.23$ & D & $-0.09$ & $-0.08$ & D & $-0.07$ & $-0.72$ & D & +$0.18$ & $-0.50$ & D & +$0.76$ & $-1.58$ & D &  r-II & $50$ & Siqueira_Mello+2014 & APASS DR9 & BAILER-JONES & Siqueira_Mello+2014 & ($-85.6$,$99.5$,$81.3$) & ($1.7$,$9.0$,$1.2$) & ($859.5$,$1465.0$,$407.7$) & ($106.6$,$96.4$,$5.5$) & $-1.291$ & $0.009$ & $4.420$ & $0.350$ & $21.582$ & $0.605$ & $12.459$ & $0.607$ & $0.660$ & $0.030$\\
140807006201121 & 4643885770499017600 & 02:43:28.26 & $-$72:55:57.1 & $12.357$ & $11.957$ & $1.467$ & $12.383$ & $44.0$ & $0.1$ & $43.7$ & $0.9$ & $0.3286$ & $0.0105$ & $3.0430$ & $0.0973$ & $2.8199$ & $0.0836$ & $0.0296$ & $3.0002$ & $0.0891$ & $0.0297$ & $2.8317$ & $0.0660$ & $0.0233$ & $4.6778$ & $0.0137$ & $0.2157$ & $0.0142$ & $0.0854$ & $4252$ & $1.617$ & $-0.80$ & $6.70$ & +$0.59$ & $8.21$ & +$0.61$ & $8.23$ & D & I & $\dots$ & $\dots$ & X & +$1.02$ & $3.09$ & U & $-0.15$ & $1.25$ & D & $-0.07$ & $1.31$ & D & +$0.64$ & $0.36$ & D &  r-I & $44$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-28.3$,$178.2$,$2.8$) & ($0.2$,$0.7$,$0.6$) & ($52.1$,$1371.4$,$71.8$) & ($1.1$,$5.3$,$0.8$) & $-1.666$ & $0.001$ & $5.038$ & $0.030$ & $8.152$ & $0.009$ & $2.016$ & $0.013$ & $0.236$ & $0.003$\\
170910005101390 & 4696089036397251200 & 02:45:46.73 & $-$65:33:55.0 & $12.209$ & $11.860$ & $1.381$ & $12.241$ & $142.7$ & $0.2$ & $139.4$ & $0.6$ & $0.1400$ & $0.0109$ & $7.1429$ & $0.5556$ & $6.0241$ & $0.3952$ & $0.0656$ & $6.6552$ & $0.4487$ & $0.0674$ & $5.4765$ & $0.5571$ & $0.1017$ & $-2.9944$ & $0.0136$ & $1.7048$ & $0.0117$ & $0.1325$ & $4463$ & $1.193$ & $-2.16$ & $5.34$ & +$0.27$ & $6.54$ & +$0.75$ & $7.02$ & D & C & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.01$ & $0.05$ & D & +$0.62$ & $0.64$ & D & +$0.84$ & $-0.80$ & D & CEMP-r  / r-II & $139$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-153.0$,$181.8$,$-154.9$) & ($3.6$,$0.6$,$1.7$) & ($189.9$,$1472.7$,$1047.7$) & ($15.3$,$3.8$,$44.1$) & $-1.337$ & $0.012$ & $8.527$ & $0.092$ & $16.394$ & $0.494$ & $13.075$ & $0.527$ & $0.315$ & $0.009$\\
J024620.14$-$151841.9 & 5157037223094770944 & 02:46:20.14 & $-$15:18:41.9 & $12.482$ & $12.181$ & $1.049$ & $12.414$ & $279.2$ & $0.5$ & $\dots$ & $\dots$ & $0.3372$ & $0.0153$ & $2.9655$ & $0.1350$ & $2.7532$ & $0.1163$ & $0.0423$ & $2.7432$ & $0.1193$ & $0.0435$ & $2.8383$ & $0.0959$ & $0.0338$ & $24.4184$ & $0.0164$ & $-11.7999$ & $0.0177$ & $0.1474$ & $4948$ & $1.930$ & $-2.45$ & $5.05$ & $-0.07$ & $5.91$ & +$0.01$ & $5.99$ & D & N & +$0.13$ & $5.28$ & D & +$0.33$ & $0.75$ & D & +$0.13$ & $-0.11$ & D & +$0.65$ & $0.38$ & D & +$1.29$ & $-0.64$ & D &  r-II & $30$ & Sakari+2018 & APASS DR9 & STARHORSE & Sakari+2018 & ($229.3$,$-116.0$,$-131.4$) & ($1.2$,$3.2$,$1.1$) & ($1209.9$,$-1115.8$,$199.7$) & ($12.6$,$32.6$,$6.7$) & $-1.295$ & $0.006$ & $2.948$ & $0.076$ & $22.158$ & $0.278$ & $11.494$ & $1.773$ & $0.765$ & $0.003$\\
CD$-$36 01052 & 5049085217270417152 & 02:47:38.0 & $-$36:06:24.0 & $10.104$ & $9.801$ & $0.713$ & $9.923$ & $304.7$ & $1.0$ & $305.9$ & $0.5$ & $1.3637$ & $0.0133$ & $0.7333$ & $0.0071$ & $0.7196$ & $0.0069$ & $0.0096$ & $0.7247$ & $0.0064$ & $0.0088$ & $0.7067$ & $0.0102$ & $0.0144$ & $3.1872$ & $0.0099$ & $12.5906$ & $0.0135$ & $-0.3589$ & $6070$ & $2.300$ & $-1.79$ & $5.71$ & +$0.41$ & $7.05$ & +$0.42$ & $7.06$ & U & X & +$0.32$ & $6.13$ & D & +$0.49$ & $1.57$ & D & $-0.08$ & $0.34$ & D & +$0.07$ & $0.46$ & D & +$0.45$ & $-0.82$ & D &  r-I & $195$ & Roederer+2010 & APASS DR9 & STARHORSE & Roederer+2010 & ($89.7$,$156.8$,$-266.4$) & ($0.2$,$0.2$,$0.4$) & ($415.9$,$1318.5$,$1130.5$) & ($2.8$,$1.7$,$3.6$) & $-1.295$ & $0.001$ & $7.402$ & $0.003$ & $19.349$ & $0.051$ & $16.059$ & $0.055$ & $0.447$ & $0.001$\\
J024858.41$-$684306.4 & 4647065936083474816 & 02:48:58.41 & $-$68:43:06.4 & $14.179$ & $13.996$ & $0.942$ & $14.189$ & $-239.2$ & $2.0$ & $\dots$ & $\dots$ & $0.2517$ & $0.0123$ & $3.9736$ & $0.1937$ & $3.6016$ & $0.1591$ & $0.0442$ & $3.5135$ & $0.1939$ & $0.0552$ & $3.3803$ & $0.1708$ & $0.0505$ & $-5.1148$ & $0.0145$ & $-8.6116$ & $0.0156$ & $-0.0527$ & $4977$ & $1.600$ & $-3.71$ & $3.79$ & +$0.66$ & $5.38$ & +$0.92$ & $5.64$ & D & C & +$0.57$ & $4.46$ & D & $-0.15$ & $-0.99$ & D & $\dots$ & $\dots$ & X & +$0.59$ & $-0.94$ & D & +$1.00$ & $-2.19$ & D & CEMP-r  / r-II & $98$ & Jacobson+2015 & APASS DR9 & STARHORSE & Jacobson+2015 & ($-236.2$,$366.2$,$218.4$) & ($3.9$,$2.2$,$1.6$) & ($7055.5$,$2867.4$,$346.7$) & ($223.7$,$17.5$,$3.6$) & $-0.618$ & $0.010$ & $6.182$ & $0.049$ & $109.375$ & $3.120$ & $48.114$ & $1.570$ & $0.893$ & $0.003$\\
J025007.19$-$514514.8 & 4748211380815958912 & 02:50:07.20 & $-$51:45:15.1 & $12.436$ & $12.162$ & $1.287$ & $12.498$ & $310.5$ & $0.2$ & $310.9$ & $0.5$ & $0.1872$ & $0.0101$ & $5.3424$ & $0.2871$ & $4.6909$ & $0.2213$ & $0.0472$ & $5.1769$ & $0.2822$ & $0.0545$ & $4.7608$ & $0.1731$ & $0.0364$ & $-1.7401$ & $0.0100$ & $-0.9065$ & $0.0120$ & $0.0622$ & $4707$ & $1.400$ & $-2.20$ & $5.30$ & +$1.04$ & $7.27$ & +$1.28$ & $7.51$ & D & C & $\dots$ & $\dots$ & X & $-0.05$ & $0.62$ & D & $\dots$ & $\dots$ & X & +$0.48$ & $0.46$ & D & +$0.62$ & $-1.06$ & D & CEMP-r  / r-I & $30$ & Hansen+2018 & APASS DR9 & STARHORSE & Hansen+2018 & ($-75.7$,$76.9$,$-263.7$) & ($0.7$,$0.4$,$0.5$) & ($168.8$,$670.1$,$2009.1$) & ($3.5$,$3.3$,$12.0$) & $-1.312$ & $0.002$ & $9.347$ & $0.022$ & $16.951$ & $0.111$ & $16.374$ & $0.114$ & $0.289$ & $0.002$\\
J025152.81$-$371731.6 & 5048706641674294528 & 02:51:52.80 & $-$37:17:31.6 & $10.394$ & $10.120$ & $1.184$ & $10.408$ & $35.0$ & $0.3$ & $36.9$ & $1.2$ & $0.3929$ & $0.0128$ & $2.5455$ & $0.0830$ & $2.3874$ & $0.0731$ & $0.0306$ & $2.4183$ & $0.0669$ & $0.0276$ & $2.2684$ & $0.1010$ & $0.0445$ & $9.4403$ & $0.0096$ & $-10.7354$ & $0.0125$ & $-0.2784$ & $4660$ & $0.830$ & $-2.33$ & $5.17$ & $-0.40$ & $5.70$ & +$0.34$ & $6.44$ & D & N & $\dots$ & $\dots$ & X & $-0.33$ & $0.21$ & D & $\dots$ & $\dots$ & X & $-0.22$ & $-0.37$ & D & +$0.33$ & $-1.48$ & D &  r-I & $30$ & Holmbeck+2020 & APASS DR9 & STARHORSE & Holmbeck+2020 & ($-41.4$,$88.8$,$33.0$) & ($0.4$,$1.9$,$1.3$) & ($359.5$,$780.6$,$71.7$) & ($8.0$,$16.1$,$1.9$) & $-1.710$ & $0.001$ & $2.319$ & $0.055$ & $9.297$ & $0.027$ & $2.528$ & $0.016$ & $0.601$ & $0.008$\\
141101002401388 & 4640004116495838080 & 02:51:55.64 & $-$75:31:31.9 & $13.134$ & $12.860$ & $1.213$ & $13.162$ & $109.1$ & $0.1$ & $111.4$ & $1.6$ & $0.3047$ & $0.0116$ & $3.2820$ & $0.1252$ & $3.0240$ & $0.1063$ & $0.0351$ & $3.1765$ & $0.1157$ & $0.0364$ & $2.8753$ & $0.1793$ & $0.0624$ & $1.8190$ & $0.0158$ & $-20.2967$ & $0.0143$ & $0.0203$ & $4807$ & $2.163$ & $-0.92$ & $6.58$ & +$0.26$ & $7.76$ & +$0.30$ & $7.80$ & D & N & $\dots$ & $\dots$ & X & +$1.71$ & $3.65$ & U & +$0.04$ & $1.32$ & D & +$0.51$ & $1.77$ & D & +$0.68$ & $0.28$ & D &  r-I & $111$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-254.5$,$15.9$,$128.2$) & ($2.9$,$3.8$,$3.4$) & ($1357.7$,$121.1$,$148.5$) & ($45.3$,$29.3$,$7.0$) & $-1.427$ & $0.012$ & $0.293$ & $0.066$ & $17.444$ & $0.414$ & $7.156$ & $0.252$ & $0.967$ & $0.008$\\
150827004601347 & 4632725070345735296 & 02:55:31.61 & $-$77:59:10.6 & $13.464$ & $13.154$ & $1.309$ & $13.499$ & $79.3$ & $0.1$ & $80.7$ & $2.1$ & $0.2979$ & $0.0093$ & $3.3568$ & $0.1047$ & $3.0874$ & $0.0886$ & $0.0287$ & $3.0585$ & $0.0915$ & $0.0299$ & $2.8808$ & $0.1146$ & $0.0398$ & $4.9865$ & $0.0116$ & $3.4886$ & $0.0125$ & $0.0615$ & $4630$ & $2.260$ & $-0.86$ & $6.64$ & +$0.31$ & $7.88$ & +$0.33$ & $7.90$ & D & N & $\dots$ & $\dots$ & X & +$1.58$ & $3.60$ & U & +$0.15$ & $1.51$ & D & +$0.33$ & $1.65$ & D & +$0.75$ & $0.42$ & D &  r-II & $81$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-7.1$,$160.8$,$-41.3$) & ($0.5$,$1.7$,$1.3$) & ($70.1$,$1214.8$,$87.6$) & ($3.0$,$12.9$,$1.9$) & $-1.703$ & $0.002$ & $4.507$ & $0.064$ & $7.823$ & $0.026$ & $2.113$ & $0.040$ & $0.269$ & $0.007$\\
141102003201007 & 4640720963717416832 & 02:55:38.52 & $-$73:58:12.4 & $12.482$ & $12.223$ & $1.179$ & $12.509$ & $169.6$ & $0.1$ & $170.3$ & $0.6$ & $0.4116$ & $0.0105$ & $2.4297$ & $0.0618$ & $2.2854$ & $0.0546$ & $0.0239$ & $2.3595$ & $0.0569$ & $0.0241$ & $2.3683$ & $0.1270$ & $0.0536$ & $12.8352$ & $0.0120$ & $-6.8772$ & $0.0118$ & $-0.0458$ & $4754$ & $2.163$ & $-1.17$ & $6.33$ & +$0.37$ & $7.63$ & +$0.40$ & $7.66$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.52$ & $1.57$ & D & +$0.22$ & $1.24$ & D & +$0.56$ & $-0.09$ & D &  r-I & $170$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-34.2$,$5.1$,$12.8$) & ($0.8$,$1.8$,$1.8$) & ($632.5$,$39.3$,$45.1$) & ($6.7$,$14.0$,$1.4$) & $-1.828$ & $0.001$ & $0.588$ & $0.009$ & $8.003$ & $0.003$ & $3.273$ & $0.031$ & $0.863$ & $0.002$\\
J025700.28$-$302437.4 & 5065009650335699840 & 02:57:00.20 & $-$30:24:36.0 & $10.323$ & $10.092$ & $1.027$ & $10.316$ & $106.2$ & $0.2$ & $104.9$ & $0.5$ & $1.2260$ & $0.0169$ & $0.8157$ & $0.0113$ & $0.7987$ & $0.0108$ & $0.0135$ & $0.8021$ & $0.0105$ & $0.0131$ & $0.7962$ & $0.0166$ & $0.0209$ & $33.2432$ & $0.0099$ & $-25.4426$ & $0.0157$ & $-0.6776$ & $4833$ & $1.840$ & $-2.09$ & $5.41$ & +$0.15$ & $6.49$ & +$0.33$ & $6.67$ & D & N & $\dots$ & $\dots$ & X & $-0.03$ & $0.75$ & D & $\dots$ & $\dots$ & X & +$0.03$ & $0.12$ & D & +$0.55$ & $-1.02$ & D &  r-I & $30$ & Holmbeck+2020 & APASS DR9 & STARHORSE & Holmbeck+2020 & ($21.9$,$66.9$,$-27.7$) & ($0.2$,$0.9$,$0.5$) & ($433.4$,$569.2$,$19.9$) & ($3.9$,$7.3$,$0.3$) & $-1.777$ & $0.001$ & $1.419$ & $0.022$ & $8.588$ & $0.002$ & $1.005$ & $0.005$ & $0.716$ & $0.004$\\
BPS CS 31078$-$0018 & 7189878332862720 & 03:01:00.69 & $+$06:16:31.8 & $13.203$ & $12.940$ & $1.064$ & $13.179$ & $81.3$ & $0.2$ & $81.7$ & $1.8$ & $0.6778$ & $0.0151$ & $1.4753$ & $0.0328$ & $1.4208$ & $0.0304$ & $0.0214$ & $1.4135$ & $0.0309$ & $0.0219$ & $1.3800$ & $0.0568$ & $0.0412$ & $17.2077$ & $0.0177$ & $-10.2659$ & $0.0149$ & $0.1553$ & $5257$ & $2.750$ & $-2.85$ & $4.65$ & +$0.47$ & $6.05$ & +$0.48$ & $6.06$ & D & N & +$0.41$ & $5.16$ & D & +$0.28$ & $0.30$ & D & +$0.21$ & $-0.43$ & D & +$0.61$ & $-0.06$ & D & +$1.16$ & $-1.17$ & D &  r-II & $90$ & Lai+2008 & APASS DR9 & STARHORSE & Lai+2008 & ($87.2$,$131.5$,$-31.6$) & ($1.4$,$1.5$,$1.3$) & ($286.5$,$1216.0$,$26.2$) & ($6.6$,$12.6$,$0.8$) & $-1.628$ & $0.002$ & $3.484$ & $0.051$ & $10.376$ & $0.040$ & $1.346$ & $0.030$ & $0.497$ & $0.006$\\
150828005201233 & 4620559837474487168 & 03:01:04.17 & $-$79:28:47.4 & $13.348$ & $12.922$ & $1.489$ & $13.359$ & $111.0$ & $0.1$ & $109.8$ & $1.3$ & $0.2619$ & $0.0136$ & $3.8188$ & $0.1979$ & $3.4739$ & $0.1638$ & $0.0472$ & $3.7684$ & $0.1987$ & $0.0527$ & $3.2682$ & $0.1437$ & $0.0440$ & $1.4638$ & $0.0167$ & $-2.8327$ & $0.0165$ & $0.1414$ & $4395$ & $1.718$ & $-0.81$ & $6.69$ & +$0.52$ & $8.15$ & +$0.56$ & $8.19$ & D & I & $\dots$ & $\dots$ & X & +$1.28$ & $3.34$ & U & $-0.07$ & $1.34$ & D & +$0.32$ & $1.69$ & D & +$0.61$ & $0.32$ & D &  r-I & $110$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-114.1$,$117.0$,$-16.6$) & ($0.7$,$1.4$,$0.9$) & ($281.3$,$874.3$,$95.7$) & ($4.2$,$10.4$,$1.7$) & $-1.707$ & $0.001$ & $2.617$ & $0.036$ & $8.994$ & $0.017$ & $2.775$ & $0.041$ & $0.549$ & $0.005$\\
HE 0300$-$0751 & 5179986577682172416 & 03:03:04.06 & $-$07:39:42.3 & $16.213$ & $16.031$ & $1.012$ & $16.250$ & $155.5$ & $3.0$ & $\dots$ & $\dots$ & $0.0459$ & $0.0464$ & $21.7803$ & $21.9924$ & $13.9057$ & $8.9646$ & $0.6447$ & $5.9005$ & $1.2407$ & $0.2103$ & $12.3068$ & $0.5615$ & $0.0456$ & $7.0613$ & $0.0505$ & $-5.6487$ & $0.0460$ & $0.1731$ & $5280$ & $2.970$ & $-2.27$ & $5.23$ & +$0.06$ & $6.22$ & +$0.07$ & $6.23$ & D & N & +$0.18$ & $5.51$ & D & +$0.23$ & $0.83$ & D & +$0.09$ & $0.03$ & D & $-0.02$ & $-0.11$ & D & +$0.76$ & $-0.99$ & D &  r-II & $54$ & Barklem+2005 & APASS DR9 & STARHORSE & Barklem+2005 & ($146.8$,$-283.4$,$-32.2$) & ($3.3$,$7.2$,$3.2$) & ($1404.7$,$-4464.3$,$948.1$) & ($173.7$,$138.9$,$42.7$) & $-0.875$ & $0.026$ & $15.445$ & $0.337$ & $50.308$ & $3.492$ & $28.351$ & $2.141$ & $0.529$ & $0.018$\\
J030639.10$-$692040.0 & 4646413818312797440 & 03:06:39.10 & $-$69:20:40.0 & $12.361$ & $12.101$ & $1.095$ & $12.352$ & $205.8$ & $4.6$ & $196.6$ & $0.9$ & $0.3269$ & $0.0106$ & $3.0590$ & $0.0990$ & $2.8336$ & $0.0849$ & $0.0300$ & $2.9171$ & $0.0773$ & $0.0265$ & $2.9069$ & $0.0751$ & $0.0258$ & $10.1416$ & $0.0119$ & $7.8946$ & $0.0139$ & $-0.0282$ & $4644$ & $1.040$ & $-2.79$ & $4.71$ & +$0.10$ & $5.74$ & +$0.79$ & $6.43$ & D & C & +$0.47$ & $5.28$ & D & $-0.02$ & $0.06$ & D & $\dots$ & $\dots$ & X & +$0.20$ & $-0.41$ & D & +$0.32$ & $-1.95$ & D & CEMP-r  / r-I & $36$ & Zepeda+2021 & APASS DR9 & STARHORSE & Zepeda+2021 & ($96.9$,$78.7$,$-116.4$) & ($1.2$,$0.7$,$0.7$) & ($389.4$,$620.5$,$243.5$) & ($3.8$,$5.5$,$3.4$) & $-1.669$ & $0.001$ & $2.022$ & $0.014$ & $9.886$ & $0.037$ & $5.313$ & $0.044$ & $0.660$ & $0.003$\\
J030714.88$-$053455.2 & 5182553456296776576 & 03:07:14.88 & $-$05:34:55.2 & $11.690$ & $11.376$ & $1.268$ & $11.702$ & $-99.1$ & $0.5$ & $-93.6$ & $0.8$ & $0.2007$ & $0.0140$ & $4.9816$ & $0.3473$ & $4.4104$ & $0.2722$ & $0.0617$ & $4.3779$ & $0.2224$ & $0.0508$ & $4.1082$ & $0.2116$ & $0.0515$ & $8.9957$ & $0.0147$ & $-9.2685$ & $0.0146$ & $0.2049$ & $4568$ & $1.200$ & $-2.23$ & $5.27$ & +$0.44$ & $6.64$ & +$0.90$ & $7.10$ & D & C & +$0.53$ & $5.90$ & D & +$0.38$ & $1.02$ & D & +$0.11$ & $0.09$ & D & +$0.17$ & $0.12$ & D & +$0.50$ & $-1.21$ & D & CEMP-r  / r-I & $30$ & Sakari+2018 & APASS DR9 & STARHORSE & Sakari+2018 & ($-70.6$,$-2.9$,$98.8$) & ($0.5$,$3.7$,$0.7$) & ($858.5$,$-31.6$,$379.6$) & ($13.7$,$40.1$,$7.6$) & $-1.568$ & $0.003$ & $0.202$ & $0.095$ & $12.760$ & $0.139$ & $11.766$ & $0.653$ & $0.969$ & $0.014$\\
J030738.94$-$050249.1 & 5182682472818851072 & 03:07:38.93 & $-$05:02:49.1 & $12.928$ & $12.446$ & $1.707$ & $13.005$ & $-59.9$ & $3.1$ & $-61.4$ & $1.0$ & $0.1436$ & $0.0197$ & $6.9623$ & $0.9537$ & $5.8952$ & $0.6837$ & $0.1160$ & $6.2428$ & $0.6872$ & $0.1101$ & $9.6107$ & $0.0452$ & $0.0047$ & $0.4763$ & $0.0193$ & $-3.6136$ & $0.0172$ & $0.0377$ & $4450$ & $1.400$ & $-2.22$ & $5.28$ & $-0.57$ & $5.64$ & +$0.01$ & $6.22$ & D & N & +$0.33$ & $5.71$ & D & +$1.25$ & $1.90$ & D & $\dots$ & $\dots$ & X & +$0.14$ & $0.10$ & D & +$1.27$ & $-0.43$ & D &  r-II & $25$ & Ezzeddine+2020 & APASS DR9 & STARHORSE & Ezzeddine+2020 & ($-131.1$,$111.9$,$1.4$) & ($0.9$,$0.8$,$0.9$) & ($620.6$,$1602.8$,$463.8$) & ($6.9$,$11.6$,$6.0$) & $-1.314$ & $0.002$ & $5.244$ & $0.185$ & $19.932$ & $0.160$ & $11.731$ & $0.053$ & $0.583$ & $0.014$\\
150829005701181 & 4640676600999463552 & 03:08:11.12 & $-$73:12:53.0 & $13.183$ & $12.946$ & $1.148$ & $13.220$ & $133.5$ & $0.1$ & $136.3$ & $3.4$ & $0.2884$ & $0.0161$ & $3.4670$ & $0.1929$ & $3.1804$ & $0.1623$ & $0.0510$ & $3.2608$ & $0.1470$ & $0.0451$ & $2.9498$ & $0.2059$ & $0.0698$ & $21.4933$ & $0.0229$ & $8.6270$ & $0.0183$ & $0.1334$ & $4840$ & $2.283$ & $-1.14$ & $6.36$ & +$0.16$ & $7.45$ & +$0.18$ & $7.47$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.11$ & $0.96$ & D & +$0.33$ & $1.37$ & D & +$0.67$ & $0.04$ & D &  r-I & $136$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($221.2$,$38.8$,$2.7$) & ($5.8$,$2.7$,$2.8$) & ($898.5$,$300.6$,$114.4$) & ($27.5$,$20.7$,$11.6$) & $-1.572$ & $0.014$ & $0.711$ & $0.073$ & $12.878$ & $0.332$ & $5.528$ & $0.263$ & $0.895$ & $0.010$\\
HD 19445 & 112440873718983680 & 03:08:25.58 & $+$26:19:51.3 & $7.987$ & $7.904$ & $0.690$ & $8.019$ & $-140.5$ & $2.0$ & $-139.9$ & $0.1$ & $25.8707$ & $0.0394$ & $0.0387$ & $0.0001$ & $0.0386$ & $0.0001$ & $0.0015$ & $0.0386$ & $0.0001$ & $0.0015$ & $0.0386$ & $0.0001$ & $0.0028$ & $-209.7421$ & $0.0446$ & $-829.6480$ & $0.0367$ & $0.1900$ & $5982$ & $4.380$ & $-2.13$ & $5.37$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & X & $\dots$ & $\dots$ & X & +$0.13$ & $0.87$ & D & $-0.07$ & $0.01$ & D & $-0.02$ & $0.03$ & D & +$0.36$ & $-1.25$ & D &  r-I & $100$ & Hansen+2012 & APASS DR9 & STARHORSE & Hansen+2012 & ($-167.4$,$127.8$,$-59.8$) & ($0.1$,$0.1$,$0.1$) & ($458.3$,$1057.9$,$40.2$) & ($0.5$,$0.6$,$0.2$) & $-1.588$ & $0.001$ & $2.773$ & $0.008$ & $11.792$ & $0.003$ & $2.011$ & $0.007$ & $0.619$ & $0.001$\\
J030846.11$-$474708.3 & 4750437655640204672 & 03:08:46.11 & $-$47:47:08.3 & $14.519$ & $14.290$ & $1.115$ & $14.549$ & $2.9$ & $2.0$ & $\dots$ & $\dots$ & $0.0771$ & $0.0160$ & $12.9765$ & $2.6923$ & $9.7029$ & $1.5052$ & $0.1551$ & $8.4453$ & $0.9684$ & $0.1147$ & $8.9194$ & $1.4740$ & $0.1653$ & $0.8452$ & $0.0171$ & $-6.0442$ & $0.0179$ & $-0.0415$ & $5071$ & $2.150$ & $-1.56$ & $5.94$ & +$0.20$ & $7.07$ & +$0.22$ & $7.09$ & D & N & +$0.40$ & $6.44$ & D & +$0.09$ & $1.40$ & D & $\dots$ & $\dots$ & X & +$0.18$ & $0.80$ & D & +$0.55$ & $-0.49$ & D &  r-I & $67$ & Jacobson+2015 & APASS DR9 & STARHORSE & Jacobson+2015 & ($-229.9$,$-36.1$,$89.9$) & ($3.8$,$15.0$,$4.2$) & ($1607.7$,$-384.6$,$641.7$) & ($47.6$,$165.0$,$19.7$) & $-1.240$ & $0.030$ & $1.318$ & $0.517$ & $25.436$ & $1.539$ & $21.442$ & $1.063$ & $0.904$ & $0.033$\\
J031337.26$-$102055.3 & 5165907189554147584 & 03:13:37.26 & $-$10:20:55.3 & $12.083$ & $11.805$ & $1.159$ & $12.083$ & $217.0$ & $0.5$ & $222.2$ & $0.2$ & $0.3888$ & $0.0158$ & $2.5720$ & $0.1047$ & $2.4108$ & $0.0920$ & $0.0381$ & $2.2477$ & $0.1223$ & $0.0544$ & $2.2856$ & $0.0588$ & $0.0257$ & $23.4325$ & $0.0162$ & $-11.4183$ & $0.0177$ & $0.3015$ & $4757$ & $1.470$ & $-2.05$ & $5.45$ & +$0.17$ & $6.55$ & +$0.59$ & $6.97$ & D & I & +$0.32$ & $5.87$ & D & $-0.17$ & $0.65$ & D & $-0.34$ & $-0.18$ & D & $-0.12$ & $0.01$ & D & +$0.42$ & $-1.11$ & D &  r-I & $30$ & Sakari+2018 & APASS DR9 & STARHORSE & Sakari+2018 & ($185.1$,$-36.9$,$-76.1$) & ($0.6$,$1.9$,$0.7$) & ($1029.0$,$-355.2$,$85.7$) & ($4.0$,$18.5$,$1.7$) & $-1.517$ & $0.002$ & $0.935$ & $0.045$ & $14.611$ & $0.046$ & $4.450$ & $0.076$ & $0.880$ & $0.005$\\
J031541.02$-$762632.9 & 4639293831984104704 & 03:15:41.04 & $-$76:26:32.7 & $11.411$ & $11.060$ & $1.346$ & $11.423$ & $255.3$ & $3.1$ & $255.7$ & $0.3$ & $0.2725$ & $0.0118$ & $3.6692$ & $0.1588$ & $3.3496$ & $0.1323$ & $0.0395$ & $3.4474$ & $0.1561$ & $0.0453$ & $3.4759$ & $0.1419$ & $0.0408$ & $7.5008$ & $0.0146$ & $19.0391$ & $0.0133$ & $0.0825$ & $4657$ & $1.200$ & $-2.71$ & $4.79$ & $-0.10$ & $5.62$ & +$0.55$ & $6.27$ & D & I & +$0.51$ & $5.40$ & D & $-0.22$ & $-0.06$ & D & $\dots$ & $\dots$ & X & $-0.01$ & $-0.54$ & D & +$0.50$ & $-1.69$ & D &  r-I & $25$ & Ezzeddine+2020 & APASS DR9 & STARHORSE & Ezzeddine+2020 & ($204.9$,$109.4$,$-272.8$) & ($3.1$,$1.8$,$1.4$) & ($1402.1$,$832.4$,$936.9$) & ($64.7$,$13.2$,$6.3$) & $-1.185$ & $0.013$ & $3.948$ & $0.023$ & $27.631$ & $0.812$ & $23.977$ & $0.643$ & $0.750$ & $0.007$\\
150829005701125 & 4642112636200455296 & 03:16:05.33 & $-$73:23:29.8 & $13.292$ & $12.990$ & $1.269$ & $13.317$ & $146.5$ & $0.1$ & $146.1$ & $1.9$ & $0.2330$ & $0.0110$ & $4.2918$ & $0.2033$ & $3.8610$ & $0.1645$ & $0.0426$ & $3.9265$ & $0.1776$ & $0.0452$ & $3.5564$ & $0.1539$ & $0.0433$ & $5.7910$ & $0.0160$ & $5.1483$ & $0.0143$ & $-0.0606$ & $4581$ & $1.806$ & $-1.24$ & $6.26$ & +$0.37$ & $7.56$ & +$0.48$ & $7.67$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.29$ & $1.26$ & D & +$0.21$ & $1.15$ & D & +$0.43$ & $-0.29$ & D &  r-I & $146$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($37.4$,$116.8$,$-83.7$) & ($1.1$,$1.4$,$1.2$) & ($188.7$,$903.9$,$182.9$) & ($3.4$,$11.1$,$3.6$) & $-1.704$ & $0.002$ & $3.168$ & $0.038$ & $8.562$ & $0.027$ & $3.761$ & $0.053$ & $0.460$ & $0.005$\\
HE 0315$+$0000 & 3266103898809134464 & 03:17:39.01 & $+$00:11:04.5 & $15.635$ & $15.262$ & $1.133$ & $15.529$ & $-120.8$ & $3.0$ & $\dots$ & $\dots$ & $0.0204$ & $0.0443$ & $49.0271$ & $106.5865$ & $21.5532$ & $20.5993$ & $0.9557$ & $8.8044$ & $1.9643$ & $0.2231$ & $11.2362$ & $3.1715$ & $0.2823$ & $3.4598$ & $0.0574$ & $-0.3115$ & $0.0398$ & $-0.3990$ & $5013$ & $2.110$ & $-2.73$ & $4.77$ & +$0.14$ & $5.84$ & +$0.15$ & $5.85$ & D & N & +$0.24$ & $5.11$ & D & +$0.09$ & $0.23$ & D & $0.00$ & $-0.52$ & D & +$0.30$ & $-0.25$ & D & +$0.64$ & $-1.57$ & D &  r-I & $54$ & Barklem+2005 & APASS DR9 & STARHORSE & Barklem+2005 & ($4.9$,$98.3$,$196.2$) & ($7.7$,$11.3$,$7.8$) & ($254.2$,$1688.7$,$2238.6$) & ($17.3$,$136.8$,$347.8$) & $-1.129$ & $0.026$ & $13.679$ & $0.847$ & $25.020$ & $1.361$ & $22.457$ & $1.904$ & $0.293$ & $0.009$\\
171027002801192 & 5046991472253724800 & 03:19:17.76 & $-$36:19:11.3 & $11.443$ & $11.188$ & $1.153$ & $11.464$ & $345.8$ & $0.1$ & $345.8$ & $0.4$ & $0.3767$ & $0.0117$ & $2.6544$ & $0.0825$ & $2.4830$ & $0.0722$ & $0.0291$ & $2.5174$ & $0.0668$ & $0.0265$ & $2.4485$ & $0.0751$ & $0.0307$ & $20.7774$ & $0.0104$ & $5.5909$ & $0.0154$ & $-0.2782$ & $4756$ & $1.824$ & $-1.27$ & $6.23$ & +$0.25$ & $7.41$ & +$0.37$ & $7.53$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.33$ & $1.27$ & D & +$0.61$ & $1.51$ & D & +$0.71$ & $-0.05$ & D &  r-II & $346$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($268.4$,$1.9$,$-156.8$) & ($1.7$,$0.6$,$1.1$) & ($1668.1$,$17.4$,$401.2$) & ($23.7$,$5.6$,$19.3$) & $-1.267$ & $0.004$ & $0.177$ & $0.092$ & $24.200$ & $0.200$ & $23.697$ & $0.682$ & $0.986$ & $0.007$\\
BPS CS 22968$-$0026 & 4733491879354222208 & 03:20:48.70 & $-$55:38:22.0 & $14.158$ & $14.054$ & $0.670$ & $14.164$ & $80.0$ & $2.0$ & $\dots$ & $\dots$ & $0.8495$ & $0.0125$ & $1.1772$ & $0.0173$ & $1.1423$ & $0.0163$ & $0.0143$ & $1.1270$ & $0.0177$ & $0.0157$ & $1.1332$ & $0.0187$ & $0.0165$ & $19.5108$ & $0.0131$ & $-50.8780$ & $0.0144$ & $0.0596$ & $5850$ & $3.650$ & $-2.33$ & $5.17$ & $-0.09$ & $6.01$ & $-0.09$ & $6.01$ & D & N & +$0.13$ & $5.40$ & D & +$0.23$ & $0.77$ & D & $-0.32$ & $-0.44$ & D & $-0.50$ & $-0.65$ & D & +$0.59$ & $-1.22$ & D &  r-I & $100$ & Roederer+2014 & APASS DR9 & STARHORSE & Beers+2012 & ($-193.4$,$2.7$,$92.2$) & ($0.8$,$1.6$,$1.7$) & ($1014.2$,$22.5$,$109.3$) & ($9.9$,$13.5$,$5.1$) & $-1.587$ & $0.003$ & $0.083$ & $0.061$ & $12.961$ & $0.078$ & $5.637$ & $0.112$ & $0.987$ & $0.009$\\
J032108.82$-$394421.3 & 4853122077351063680 & 03:21:08.90 & $-$39:44:20.4 & $10.796$ & $10.508$ & $1.260$ & $10.831$ & $97.3$ & $0.3$ & $96.1$ & $0.5$ & $0.3791$ & $0.0125$ & $2.6378$ & $0.0868$ & $2.4685$ & $0.0760$ & $0.0308$ & $2.4713$ & $0.1027$ & $0.0415$ & $2.3176$ & $0.0570$ & $0.0246$ & $18.3397$ & $0.0118$ & $-23.0990$ & $0.0159$ & $-0.1128$ & $4671$ & $1.180$ & $-1.91$ & $5.59$ & $-0.60$ & $5.92$ & +$0.02$ & $6.54$ & D & N & $\dots$ & $\dots$ & X & +$0.20$ & $1.16$ & D & $\dots$ & $\dots$ & X & +$0.13$ & $0.40$ & D & +$0.55$ & $-0.84$ & D &  r-I & $30$ & Holmbeck+2020 & APASS DR9 & STARHORSE & Holmbeck+2020 & ($-84.2$,$-87.8$,$63.3$) & ($0.4$,$2.1$,$1.0$) & ($417.3$,$-778.9$,$98.1$) & ($7.4$,$18.6$,$2.2$) & $-1.667$ & $0.003$ & $2.123$ & $0.081$ & $10.146$ & $0.047$ & $3.121$ & $0.036$ & $0.654$ & $0.011$\\
151009004101166 & 55930202296881280 & 03:25:45.56 & $+$18:10:59.7 & $13.538$ & $12.682$ & $1.612$ & $13.187$ & $168.7$ & $0.1$ & $169.6$ & $1.4$ & $0.1968$ & $0.0185$ & $5.0801$ & $0.4787$ & $4.4874$ & $0.3735$ & $0.0832$ & $4.5265$ & $0.3913$ & $0.0864$ & $4.1049$ & $0.7550$ & $0.1839$ & $6.4369$ & $0.0192$ & $-4.0777$ & $0.0154$ & $0.1358$ & $4309$ & $1.525$ & $-1.02$ & $6.48$ & +$0.35$ & $7.76$ & +$0.45$ & $7.86$ & D & N & $\dots$ & $\dots$ & X & +$1.40$ & $3.25$ & U & $-0.97$ & $0.22$ & D & +$0.75$ & $1.91$ & D & +$0.80$ & $0.30$ & D &  r-II & $170$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($187.3$,$116.7$,$-61.1$) & ($2.4$,$8.0$,$1.2$) & ($938.5$,$1401.2$,$68.6$) & ($61.3$,$75.3$,$1.2$) & $-1.346$ & $0.004$ & $3.521$ & $0.241$ & $19.573$ & $0.275$ & $4.494$ & $0.099$ & $0.695$ & $0.021$\\
J032702.29$+$013232.2 & 3267948604442696448 & 03:27:02.40 & $+$01:32:31.2 & $12.135$ & $11.875$ & $1.049$ & $12.108$ & $186.2$ & $3.1$ & $183.1$ & $0.7$ & $0.9350$ & $0.0146$ & $1.0695$ & $0.0167$ & $1.0406$ & $0.0158$ & $0.0152$ & $1.0276$ & $0.0179$ & $0.0174$ & $1.0515$ & $0.0291$ & $0.0276$ & $-19.5540$ & $0.0150$ & $-41.5205$ & $0.0144$ & $0.1176$ & $5170$ & $2.500$ & $-2.39$ & $5.11$ & +$0.35$ & $6.39$ & +$0.36$ & $6.40$ & D & N & +$0.29$ & $5.50$ & D & $-0.05$ & $0.43$ & D & $\dots$ & $\dots$ & X & +$0.50$ & $0.29$ & D & +$1.07$ & $-0.80$ & D &  r-II & $25$ & Ezzeddine+2020 & APASS DR9 & STARHORSE & Ezzeddine+2020 & ($-24.0$,$155.0$,$-272.0$) & ($1.2$,$0.7$,$1.3$) & ($268.0$,$1399.5$,$1347.8$) & ($7.2$,$5.5$,$14.9$) & $-1.281$ & $0.003$ & $9.057$ & $0.006$ & $18.833$ & $0.163$ & $16.044$ & $0.183$ & $0.350$ & $0.004$\\
131116000501209 & 4670295283883987072 & 03:27:52.64 & $-$68:34:38.3 & $13.464$ & $13.107$ & $1.334$ & $13.464$ & $211.9$ & $0.2$ & $214.4$ & $2.2$ & $0.0705$ & $0.0103$ & $14.1869$ & $2.0694$ & $10.3640$ & $1.1044$ & $0.1066$ & $8.9864$ & $0.5539$ & $0.0616$ & $7.4748$ & $0.2893$ & $0.0387$ & $3.1226$ & $0.0120$ & $-0.6837$ & $0.0146$ & $-0.0773$ & $4490$ & $1.286$ & $-1.81$ & $5.69$ & +$0.12$ & $6.74$ & +$0.52$ & $7.14$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.01$ & $0.41$ & D & +$0.47$ & $0.84$ & D & +$0.63$ & $-0.66$ & D &  r-I & $214$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-23.6$,$3.6$,$-62.8$) & ($1.1$,$1.6$,$1.7$) & ($622.7$,$31.0$,$416.6$) & ($9.6$,$13.9$,$9.4$) & $-1.664$ & $0.002$ & $0.218$ & $0.078$ & $10.214$ & $0.055$ & $9.732$ & $0.343$ & $0.958$ & $0.015$\\
HIP 16214 & 3264098320880651008 & 03:28:54.48 & $-$00:25:03.1 & $8.626$ & $8.442$ & $1.105$ & $8.697$ & $152.9$ & $2.0$ & $153.5$ & $0.3$ & $2.9880$ & $0.0201$ & $0.3347$ & $0.0023$ & $0.3318$ & $0.0022$ & $0.0067$ & $0.3309$ & $0.0019$ & $0.0058$ & $0.3317$ & $0.0047$ & $0.0141$ & $64.2802$ & $0.0239$ & $-76.8784$ & $0.0234$ & $0.2997$ & $4825$ & $2.000$ & $-1.60$ & $5.90$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & X & +$0.45$ & $6.45$ & D & $\dots$ & $\dots$ & X & $-0.19$ & $0.42$ & D & $-0.16$ & $0.42$ & D & +$0.36$ & $-0.72$ & D &  r-I & $100$ & Fulbright2000 & NOMAD-1 & STARHORSE & Fulbright2000 & ($89.8$,$84.2$,$-96.3$) & ($0.2$,$0.7$,$0.2$) & ($354.7$,$714.7$,$150.3$) & ($2.2$,$5.5$,$0.8$) & $-1.691$ & $0.001$ & $2.135$ & $0.019$ & $9.486$ & $0.006$ & $3.912$ & $0.016$ & $0.633$ & $0.003$\\
HE 0328$-$1047 & 5163769468367757568 & 03:30:45.35 & $-$10:37:09.8 & $14.411$ & $14.157$ & $0.935$ & $14.348$ & $-58.0$ & $3.0$ & $\dots$ & $\dots$ & $0.1932$ & $0.0193$ & $5.1754$ & $0.5175$ & $4.5616$ & $0.4020$ & $0.0881$ & $4.8466$ & $0.2625$ & $0.0542$ & $4.8274$ & $0.8099$ & $0.1678$ & $11.6110$ & $0.0216$ & $-16.0646$ & $0.0190$ & $-0.2715$ & $5301$ & $3.030$ & $-2.25$ & $5.25$ & +$0.11$ & $6.29$ & +$0.12$ & $6.30$ & D & N & +$0.20$ & $5.55$ & D & +$0.12$ & $0.74$ & D & $-0.06$ & $-0.10$ & D & $-0.11$ & $-0.18$ & D & +$0.42$ & $-1.31$ & D &  r-I & $54$ & Barklem+2005 & APASS DR9 & STARHORSE & Barklem+2005 & ($-131.0$,$-229.6$,$86.8$) & ($2.8$,$21.8$,$2.7$) & ($569.8$,$-2658.7$,$215.8$) & ($117.3$,$286.7$,$20.8$) & $-1.214$ & $0.063$ & $8.316$ & $0.783$ & $23.545$ & $3.345$ & $8.251$ & $1.221$ & $0.476$ & $0.020$\\
131116000501365 & 4667372507099250944 & 03:32:48.42 & $-$68:36:28.9 & $12.128$ & $11.777$ & $1.345$ & $12.141$ & $159.4$ & $0.1$ & $160.1$ & $0.4$ & $0.2597$ & $0.0103$ & $3.8513$ & $0.1527$ & $3.5008$ & $0.1262$ & $0.0360$ & $3.5465$ & $0.0964$ & $0.0272$ & $3.4497$ & $0.0987$ & $0.0286$ & $6.9806$ & $0.0145$ & $0.8693$ & $0.0138$ & $0.1944$ & $4524$ & $1.468$ & $-1.58$ & $5.92$ & +$0.37$ & $7.22$ & +$0.62$ & $7.47$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.12$ & $0.75$ & D & +$0.34$ & $0.94$ & D & +$0.57$ & $-0.49$ & D &  r-I & $160$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($6.5$,$67.7$,$-40.4$) & ($0.6$,$0.5$,$0.6$) & ($373.2$,$542.6$,$108.0$) & ($2.3$,$3.8$,$0.4$) & $-1.768$ & $0.001$ & $1.483$ & $0.010$ & $8.674$ & $0.007$ & $3.083$ & $0.010$ & $0.708$ & $0.002$\\
150830005601228 & 4641176024092495104 & 03:35:47.32 & $-$74:04:45.9 & $12.727$ & $12.389$ & $1.312$ & $12.737$ & $49.0$ & $0.1$ & $48.6$ & $2.4$ & $0.2371$ & $0.0109$ & $4.2177$ & $0.1939$ & $3.8009$ & $0.1575$ & $0.0414$ & $4.1143$ & $0.1604$ & $0.0390$ & $3.7712$ & $0.4266$ & $0.1131$ & $11.7132$ & $0.0135$ & $1.1945$ & $0.0133$ & $-0.0860$ & $4629$ & $1.580$ & $-1.50$ & $6.00$ & +$0.35$ & $7.28$ & +$0.55$ & $7.48$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.02$ & $0.69$ & D & +$0.35$ & $1.03$ & D & +$0.53$ & $-0.44$ & D &  r-I & $49$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($64.7$,$103.8$,$94.7$) & ($3.9$,$2.6$,$4.0$) & ($154.3$,$807.4$,$345.7$) & ($8.4$,$19.9$,$33.8$) & $-1.688$ & $0.007$ & $3.528$ & $0.159$ & $8.534$ & $0.075$ & $5.365$ & $0.329$ & $0.415$ & $0.016$\\
HE 0337$-$5127 & 4736294019097072640 & 03:39:13.12 & $-$51:18:16.3 & $15.755$ & $15.556$ & $0.898$ & $15.734$ & $75.4$ & $3.0$ & $\dots$ & $\dots$ & $0.1578$ & $0.0220$ & $6.3382$ & $0.8835$ & $5.4415$ & $0.6512$ & $0.1197$ & $4.8437$ & $0.4747$ & $0.0980$ & $4.9466$ & $0.2719$ & $0.0550$ & $6.6949$ & $0.0261$ & $0.1262$ & $0.0314$ & $-0.2067$ & $5247$ & $2.860$ & $-2.62$ & $4.88$ & +$0.13$ & $5.94$ & +$0.14$ & $5.95$ & D & N & +$0.32$ & $5.30$ & D & +$0.10$ & $0.35$ & D & $-0.10$ & $-0.51$ & D & $-0.06$ & $-0.50$ & D & +$0.60$ & $-1.50$ & D &  r-I & $54$ & Barklem+2005 & APASS DR9 & STARHORSE & Barklem+2005 & ($33.9$,$116.7$,$44.4$) & ($1.6$,$2.1$,$2.8$) & ($212.4$,$1082.1$,$237.8$) & ($9.5$,$18.2$,$11.2$) & $-1.613$ & $0.004$ & $3.902$ & $0.104$ & $10.181$ & $0.053$ & $4.850$ & $0.140$ & $0.446$ & $0.011$\\
150828005701364 & 4626968615874757760 & 03:40:09.72 & $-$77:31:44.7 & $13.150$ & $12.663$ & $1.540$ & $13.127$ & $40.7$ & $0.1$ & $40.8$ & $0.9$ & $0.2347$ & $0.0103$ & $4.2607$ & $0.1873$ & $3.8358$ & $0.1518$ & $0.0396$ & $4.2558$ & $0.1954$ & $0.0459$ & $4.0002$ & $0.2929$ & $0.0732$ & $4.0926$ & $0.0127$ & $1.6655$ & $0.0130$ & $-0.0278$ & $4279$ & $1.525$ & $-0.89$ & $6.61$ & +$0.40$ & $7.94$ & +$0.47$ & $8.01$ & D & N & $\dots$ & $\dots$ & X & +$1.07$ & $3.06$ & U & $-0.13$ & $1.19$ & D & +$0.28$ & $1.57$ & D & +$0.49$ & $0.12$ & D &  r-I & $41$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-32.3$,$171.5$,$13.5$) & ($0.3$,$1.0$,$0.8$) & ($63.8$,$1306.4$,$106.5$) & ($1.7$,$7.7$,$3.4$) & $-1.665$ & $0.001$ & $4.970$ & $0.037$ & $8.236$ & $0.017$ & $2.495$ & $0.053$ & $0.247$ & $0.004$\\
J034228.20$-$650036.0 & 4672624908504325120 & 03:42:28.20 & $-$65:00:36.0 & $11.044$ & $10.781$ & $1.106$ & $11.037$ & $103.0$ & $3.5$ & $\dots$ & $\dots$ & $0.8738$ & $0.0089$ & $1.1444$ & $0.0116$ & $1.1113$ & $0.0109$ & $0.0099$ & $1.1299$ & $0.0120$ & $0.0106$ & $1.0978$ & $0.0182$ & $0.0165$ & $16.2209$ & $0.0112$ & $-13.0754$ & $0.0132$ & $0.0755$ & $4768$ & $1.660$ & $-2.30$ & $5.20$ & +$0.06$ & $6.19$ & +$0.46$ & $6.59$ & D & N & +$0.39$ & $5.69$ & D & +$0.38$ & $0.95$ & D & $\dots$ & $\dots$ & X & +$0.71$ & $0.59$ & D & +$0.83$ & $-0.95$ & D &  r-II & $54$ & Zepeda+2021 & APASS DR9 & STARHORSE & Zepeda+2021 & ($-56.2$,$99.9$,$15.1$) & ($0.2$,$2.5$,$2.5$) & ($313.1$,$814.7$,$15.2$) & ($9.6$,$20.8$,$0.6$) & $-1.760$ & $0.003$ & $2.213$ & $0.075$ & $8.502$ & $0.004$ & $0.831$ & $0.022$ & $0.587$ & $0.011$\\
J034249.53$-$284216.0 & 5080395975535412224 & 03:42:49.53 & $-$28:42:16.0 & $14.482$ & $14.232$ & $1.070$ & $14.473$ & $159.7$ & $2.0$ & $\dots$ & $\dots$ & $0.0946$ & $0.0164$ & $10.5724$ & $1.8371$ & $8.2928$ & $1.1303$ & $0.1363$ & $6.2883$ & $0.3273$ & $0.0521$ & $8.1526$ & $1.0668$ & $0.1309$ & $2.0244$ & $0.0113$ & $-1.0578$ & $0.0150$ & $-0.3342$ & $4828$ & $1.600$ & $-2.33$ & $5.17$ & $-0.50$ & $5.60$ & $-0.09$ & $6.01$ & D & N & $-0.17$ & $5.10$ & D & $-0.53$ & $0.01$ & D & $\dots$ & $\dots$ & X & $-0.78$ & $-0.93$ & D & +$0.31$ & $-1.50$ & D &  r-I & $39$ & Jacobson+2015 & APASS DR9 & STARHORSE & Jacobson+2015 & ($27.4$,$113.0$,$-72.5$) & ($1.2$,$2.7$,$2.4$) & ($377.2$,$1417.5$,$393.1$) & ($24.4$,$16.7$,$5.3$) & $-1.427$ & $0.005$ & $5.224$ & $0.112$ & $15.140$ & $0.273$ & $8.694$ & $0.505$ & $0.487$ & $0.015$\\
J034258.12$-$304721.7 & 4863835649932466944 & 03:42:58.10 & $-$30:47:21.9 & $10.946$ & $10.794$ & $0.825$ & $10.948$ & $297.0$ & $0.6$ & $302.5$ & $0.3$ & $0.6471$ & $0.0116$ & $1.5453$ & $0.0277$ & $1.4856$ & $0.0256$ & $0.0172$ & $1.4998$ & $0.0266$ & $0.0178$ & $1.4888$ & $0.0380$ & $0.0255$ & $23.3420$ & $0.0092$ & $-15.3506$ & $0.0127$ & $-0.2000$ & $5381$ & $1.660$ & $-2.35$ & $5.15$ & $0.00$ & $6.08$ & +$0.40$ & $6.48$ & U & N & $\dots$ & $\dots$ & X & +$0.75$ & $1.27$ & D & $\dots$ & $\dots$ & X & +$0.55$ & $0.38$ & D & +$0.67$ & $-1.16$ & D &  r-I & $30$ & Holmbeck+2020 & APASS DR9 & STARHORSE & Holmbeck+2020 & ($100.8$,$-55.8$,$-138.1$) & ($0.2$,$1.2$,$0.7$) & ($424.6$,$-495.6$,$454.4$) & ($1.4$,$11.3$,$8.1$) & $-1.613$ & $0.001$ & $2.097$ & $0.020$ & $10.917$ & $0.010$ & $8.445$ & $0.085$ & $0.678$ & $0.002$\\
HE 0341$-$4024 & 4855217231117148544 & 03:43:08.09 & $-$40:15:29.5 & $13.681$ & $13.513$ & $0.656$ & $13.620$ & $211.8$ & $3.0$ & $\dots$ & $\dots$ & $1.5680$ & $0.0115$ & $0.6378$ & $0.0047$ & $0.6274$ & $0.0045$ & $0.0072$ & $0.6232$ & $0.0043$ & $0.0069$ & $0.6242$ & $0.0045$ & $0.0073$ & $73.4605$ & $0.0114$ & $-5.7387$ & $0.0138$ & $-0.1724$ & $6108$ & $4.200$ & $-1.82$ & $5.68$ & +$0.22$ & $6.83$ & +$0.22$ & $6.83$ & D & N & +$0.17$ & $5.95$ & D & $0.00$ & $1.05$ & D & $\dots$ & $\dots$ & X & $-0.13$ & $0.23$ & D & +$0.68$ & $-0.62$ & D &  r-I & $54$ & Barklem+2005 & APASS DR9 & STARHORSE & Barklem+2005 & ($127.7$,$-13.3$,$-27.0$) & ($0.9$,$1.6$,$2.4$) & ($792.8$,$-112.3$,$10.8$) & ($5.4$,$13.7$,$1.1$) & $-1.728$ & $0.002$ & $0.236$ & $0.029$ & $9.927$ & $0.033$ & $4.649$ & $0.129$ & $0.954$ & $0.005$\\
150830006101093 & 4642067521864091264 & 03:43:31.76 & $-$71:08:20.8 & $13.659$ & $13.256$ & $1.445$ & $13.669$ & $66.2$ & $0.2$ & $66.6$ & $1.3$ & $0.0823$ & $0.0094$ & $12.1443$ & $1.3804$ & $9.2299$ & $0.7973$ & $0.0864$ & $8.9166$ & $0.9991$ & $0.1121$ & $7.8502$ & $1.4077$ & $0.1793$ & $0.9645$ & $0.0119$ & $1.1362$ & $0.0115$ & $0.2119$ & $4415$ & $1.286$ & $-1.58$ & $5.92$ & $-0.02$ & $6.83$ & +$0.36$ & $7.21$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.22$ & $0.85$ & D & +$0.84$ & $1.43$ & D & +$0.86$ & $-0.20$ & D &  r-II & $67$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-105.3$,$153.3$,$-33.3$) & ($2.2$,$2.2$,$0.9$) & ($139.3$,$1378.5$,$488.2$) & ($6.3$,$9.6$,$34.2$) & $-1.489$ & $0.012$ & $6.156$ & $0.077$ & $12.171$ & $0.403$ & $7.624$ & $0.424$ & $0.328$ & $0.014$\\
J034346.32$-$092418.0 & 5164146429057330816 & 03:43:46.32 & $-$09:24:18.0 & $12.089$ & $11.693$ & $1.399$ & $12.083$ & $253.2$ & $0.5$ & $255.6$ & $0.5$ & $0.2656$ & $0.0155$ & $3.7644$ & $0.2203$ & $3.4288$ & $0.1828$ & $0.0533$ & $3.6057$ & $0.1809$ & $0.0502$ & $3.0579$ & $0.2515$ & $0.0823$ & $9.9761$ & $0.0186$ & $-2.1430$ & $0.0162$ & $-0.1887$ & $4380$ & $0.460$ & $-1.92$ & $5.58$ & +$0.24$ & $6.75$ & +$0.68$ & $7.19$ & D & I & +$0.48$ & $6.16$ & D & $-0.02$ & $0.93$ & D & $-0.32$ & $-0.03$ & D & $-0.07$ & $0.19$ & D & +$0.38$ & $-1.02$ & D &  r-I & $30$ & Sakari+2018 & APASS DR9 & STARHORSE & Sakari+2018 & ($201.0$,$87.2$,$-95.3$) & ($1.2$,$2.4$,$1.8$) & ($1022.3$,$905.8$,$130.6$) & ($24.1$,$21.1$,$5.8$) & $-1.394$ & $0.002$ & $2.272$ & $0.074$ & $18.121$ & $0.101$ & $6.342$ & $0.113$ & $0.777$ & $0.008$\\
J034749.80$-$751351.7 & 4628922035721540608 & 03:47:49.80 & $-$75:13:51.7 & $14.540$ & $14.418$ & $1.329$ & $14.773$ & $-55.6$ & $0.5$ & $\dots$ & $\dots$ & $0.0417$ & $0.0143$ & $23.9840$ & $8.2033$ & $14.7722$ & $3.1120$ & $0.2107$ & $11.4725$ & $1.2411$ & $0.1082$ & $10.3899$ & $1.5650$ & $0.1506$ & $-0.1311$ & $0.0195$ & $1.4606$ & $0.0181$ & $0.1153$ & $4600$ & $0.990$ & $-2.50$ & $5.00$ & $-0.49$ & $5.44$ & +$0.26$ & $6.19$ & D & N & +$0.50$ & $5.60$ & D & $-0.61$ & $-0.24$ & D & $\dots$ & $\dots$ & X & $-0.02$ & $-0.34$ & D & +$0.32$ & $-1.66$ & D &  r-I & $41$ & Yong+2021b & NOMAD-1 & STARHORSE & Yong+2020b & ($-222.0$,$218.1$,$-2.2$) & ($5.4$,$4.1$,$1.9$) & ($940.9$,$2144.5$,$891.0$) & ($53.1$,$11.9$,$70.1$) & $-1.121$ & $0.017$ & $8.252$ & $0.188$ & $29.604$ & $1.164$ & $20.531$ & $1.316$ & $0.564$ & $0.006$\\
141104003801184 & 4666668029383356928 & 03:51:56.70 & $-$69:21:53.6 & $13.375$ & $13.039$ & $1.306$ & $13.384$ & $118.7$ & $0.1$ & $117.6$ & $1.0$ & $0.2682$ & $0.0095$ & $3.7289$ & $0.1319$ & $3.3993$ & $0.1096$ & $0.0323$ & $3.4097$ & $0.1102$ & $0.0323$ & $3.3883$ & $0.2237$ & $0.0660$ & $2.1200$ & $0.0127$ & $3.2017$ & $0.0121$ & $0.0166$ & $4576$ & $2.128$ & $-0.87$ & $6.63$ & +$0.43$ & $7.98$ & +$0.47$ & $8.02$ & D & N & $\dots$ & $\dots$ & X & +$1.28$ & $3.28$ & U & $-0.18$ & $1.15$ & D & $-0.07$ & $1.23$ & D & +$0.41$ & $0.06$ & D &  r-I & $118$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-20.0$,$150.5$,$-69.5$) & ($0.3$,$0.8$,$0.7$) & ($78.4$,$1210.4$,$176.2$) & ($1.3$,$6.1$,$3.4$) & $-1.660$ & $0.001$ & $4.742$ & $0.030$ & $8.439$ & $0.014$ & $3.427$ & $0.043$ & $0.280$ & $0.003$\\
BPS CS 22190$-$0007 & 5108109647150325376 & 03:52:21.70 & $-$16:24:30.0 & $14.186$ & $14.062$ & $0.754$ & $14.194$ & $-132.0$ & $2.0$ & $\dots$ & $\dots$ & $0.0972$ & $0.0203$ & $10.2909$ & $2.1550$ & $8.1187$ & $1.3412$ & $0.1652$ & $6.5560$ & $0.8811$ & $0.1344$ & $5.6432$ & $0.0560$ & $0.0099$ & $6.2807$ & $0.0175$ & $-7.8224$ & $0.0165$ & $-0.4048$ & $5600$ & $2.010$ & $-2.67$ & $4.83$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & X & +$0.53$ & $5.46$ & D & +$0.35$ & $0.55$ & D & $-0.40$ & $-0.86$ & D & $-0.11$ & $-0.60$ & D & +$0.37$ & $-1.78$ & D &  r-I & $140$ & For & Sneden 2010 & APASS DR9 & STARHORSE & Beers+2000 & ($-168.0$,$13.1$,$155.6$) & ($1.3$,$1.0$,$1.5$) & ($1212.3$,$154.7$,$799.8$) & ($8.7$,$12.2$,$16.7$) & $-1.329$ & $0.005$ & $1.290$ & $0.190$ & $20.882$ & $0.188$ & $20.027$ & $0.252$ & $0.884$ & $0.016$\\
180103002601110 & 4666062576433745152 & 03:53:06.05 & $-$70:48:47.1 & $13.588$ & $13.297$ & $1.382$ & $13.678$ & $293.1$ & $0.1$ & $297.4$ & $1.6$ & $0.1074$ & $0.0119$ & $9.3140$ & $1.0324$ & $7.4982$ & $0.6691$ & $0.0892$ & $7.6076$ & $0.4282$ & $0.0563$ & $5.9430$ & $0.7958$ & $0.1339$ & $9.0394$ & $0.0130$ & $1.6246$ & $0.0141$ & $0.0370$ & $4451$ & $1.421$ & $-1.28$ & $6.22$ & +$0.30$ & $7.46$ & +$0.49$ & $7.65$ & D & N & $\dots$ & $\dots$ & X & +$1.67$ & $3.26$ & U & +$0.18$ & $1.11$ & D & +$0.45$ & $1.35$ & D & +$0.93$ & $0.17$ & D &  r-II & $297$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($149.7$,$-70.2$,$-30.8$) & ($9.5$,$1.6$,$5.5$) & ($613.5$,$-590.4$,$200.7$) & ($24.2$,$11.5$,$27.9$) & $-1.589$ & $0.019$ & $1.666$ & $0.053$ & $12.048$ & $0.447$ & $5.675$ & $0.587$ & $0.757$ & $0.006$\\
J035550.90$-$721151.0 & 4641728356886462720 & 03:55:50.90 & $-$72:11:51.0 & $13.329$ & $12.958$ & $1.394$ & $13.346$ & $15.4$ & $3.6$ & $17.7$ & $1.2$ & $5.4727$ & $0.0164$ & $0.1827$ & $0.0005$ & $0.1819$ & $0.0005$ & $0.0030$ & $0.1824$ & $0.0005$ & $0.0026$ & $\dots$ & $\dots$ & $\dots$ & $20.1813$ & $0.0177$ & $24.9292$ & $0.0225$ & $0.1049$ & $4990$ & $2.050$ & $-2.64$ & $4.86$ & +$0.32$ & $6.11$ & +$0.35$ & $6.14$ & D & N & +$0.46$ & $5.42$ & D & +$0.53$ & $0.76$ & D & $\dots$ & $\dots$ & X & $-0.08$ & $-0.54$ & D & +$0.60$ & $-1.52$ & D &  r-I & $20$ & Rasmussen+2020 & APASS DR9 & BAILER-JONES & RAVE DR5 & ($7.3$,$228.4$,$-2.3$) & ($0.2$,$0.9$,$0.7$) & ($1.2$,$1875.3$,$0.5$) & ($0.1$,$7.2$,$0.0$) & $-1.571$ & $0.002$ & $7.815$ & $0.044$ & $8.296$ & $0.016$ & $0.119$ & $0.003$ & $0.030$ & $0.002$\\
150827005201193 & 4665852084380240128 & 03:57:37.14 & $-$71:08:43.9 & $12.755$ & $12.439$ & $1.334$ & $12.797$ & $128.1$ & $0.1$ & $127.2$ & $0.8$ & $0.4344$ & $0.0102$ & $2.3019$ & $0.0539$ & $2.1720$ & $0.0480$ & $0.0221$ & $2.2835$ & $0.0491$ & $0.0215$ & $2.2157$ & $0.0417$ & $0.0188$ & $12.0106$ & $0.0130$ & $-0.6079$ & $0.0119$ & $0.1395$ & $4593$ & $2.214$ & $-0.83$ & $6.67$ & +$0.42$ & $8.02$ & +$0.44$ & $8.04$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.00$ & $1.38$ & D & +$0.04$ & $1.39$ & D & +$0.47$ & $0.16$ & D &  r-I & $127$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-7.7$,$71.6$,$12.3$) & ($0.3$,$0.7$,$0.7$) & ($377.4$,$570.8$,$39.0$) & ($2.8$,$5.8$,$0.5$) & $-1.798$ & $0.001$ & $1.562$ & $0.015$ & $8.102$ & $0.002$ & $2.714$ & $0.538$ & $0.677$ & $0.003$\\
151229002502197 & 4669229788396800000 & 03:58:03.09 & $-$66:40:44.4 & $13.182$ & $12.894$ & $1.240$ & $13.207$ & $90.7$ & $0.3$ & $90.5$ & $1.2$ & $0.2437$ & $0.0118$ & $4.1027$ & $0.1987$ & $3.7073$ & $0.1623$ & $0.0438$ & $3.9061$ & $0.1663$ & $0.0426$ & $3.4936$ & $0.4062$ & $0.1163$ & $7.2983$ & $0.0159$ & $5.6596$ & $0.0154$ & $0.0330$ & $4695$ & $1.863$ & $-1.16$ & $6.34$ & +$0.44$ & $7.71$ & +$0.53$ & $7.80$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.26$ & $1.31$ & D & +$0.39$ & $1.41$ & D & +$0.68$ & $0.04$ & D &  r-I & $90$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($71.7$,$150.2$,$-7.4$) & ($3.4$,$0.9$,$1.6$) & ($161.9$,$1234.3$,$96.8$) & ($4.3$,$8.2$,$5.7$) & $-1.646$ & $0.006$ & $4.155$ & $0.037$ & $9.389$ & $0.102$ & $2.572$ & $0.123$ & $0.386$ & $0.005$\\
151110003701049 & 3304816603713227008 & 03:58:13.81 & $+$11:38:40.5 & $12.530$ & $12.149$ & $1.372$ & $12.526$ & $33.3$ & $0.1$ & $34.1$ & $0.7$ & $0.7421$ & $0.0167$ & $1.3475$ & $0.0303$ & $1.3019$ & $0.0283$ & $0.0217$ & $1.3234$ & $0.0287$ & $0.0217$ & $1.3003$ & $0.0465$ & $0.0358$ & $10.6780$ & $0.0183$ & $-22.0153$ & $0.0131$ & $0.1770$ & $4795$ & $2.396$ & $-1.24$ & $6.26$ & +$0.51$ & $7.71$ & +$0.53$ & $7.73$ & D & I & $\dots$ & $\dots$ & X & +$1.98$ & $3.61$ & U & +$0.36$ & $1.34$ & D & +$0.57$ & $1.51$ & D & +$0.71$ & $-0.01$ & D &  r-II & $34$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($1.3$,$103.0$,$-45.3$) & ($0.6$,$1.5$,$0.5$) & ($305.1$,$966.8$,$40.7$) & ($6.1$,$12.8$,$1.0$) & $-1.691$ & $0.001$ & $2.722$ & $0.046$ & $9.444$ & $0.013$ & $1.591$ & $0.024$ & $0.553$ & $0.006$\\
BPS CS 29529$-$0054 & 4679456071169507712 & 03:59:23.87 & $-$62:10:08.9 & $14.810$ & $14.681$ & $0.770$ & $14.818$ & $111.0$ & $2.0$ & $\dots$ & $\dots$ & $0.9711$ & $0.0162$ & $1.0297$ & $0.0172$ & $1.0029$ & $0.0163$ & $0.0163$ & $0.9978$ & $0.0154$ & $0.0154$ & $0.9823$ & $0.0201$ & $0.0204$ & $28.6898$ & $0.0219$ & $-28.6786$ & $0.0202$ & $-0.1298$ & $5710$ & $3.550$ & $-2.75$ & $4.75$ & +$0.59$ & $6.27$ & +$0.59$ & $6.27$ & D & I & +$0.54$ & $5.39$ & D & $-0.10$ & $0.02$ & D & $-0.12$ & $-0.66$ & D & $-0.02$ & $-0.59$ & D & +$0.90$ & $-1.33$ & D &  r-II & $100$ & Roederer+2014 & APASS DR9 & STARHORSE & Beers+2012 & ($-93.3$,$43.7$,$62.5$) & ($0.4$,$1.7$,$1.6$) & ($559.2$,$359.3$,$54.6$) & ($8.2$,$13.9$,$2.9$) & $-1.751$ & $0.002$ & $0.967$ & $0.041$ & $9.188$ & $0.018$ & $3.538$ & $0.055$ & $0.809$ & $0.007$\\
141104003801244 & 4666785191795154560 & 03:59:51.81 & $-$68:58:47.5 & $13.540$ & $13.126$ & $1.465$ & $13.550$ & $38.9$ & $0.1$ & $38.6$ & $1.4$ & $0.1967$ & $0.0100$ & $5.0843$ & $0.2590$ & $4.4907$ & $0.2021$ & $0.0450$ & $4.3579$ & $0.1677$ & $0.0385$ & $\dots$ & $\dots$ & $\dots$ & $2.1798$ & $0.0129$ & $0.6492$ & $0.0136$ & $0.0035$ & $4506$ & $1.737$ & $-0.87$ & $6.63$ & +$0.31$ & $7.87$ & +$0.40$ & $7.96$ & D & N & $\dots$ & $\dots$ & X & +$1.48$ & $3.48$ & U & +$0.11$ & $1.46$ & D & $-0.13$ & $1.18$ & D & +$0.30$ & $-0.05$ & D &  r-I & $39$ & GALAH DR3 & APASS DR9 & BAILER-JONES & GALAH DR3 & ($-67.0$,$182.4$,$6.9$) & ($0.5$,$1.1$,$0.9$) & ($86.8$,$1494.7$,$132.8$) & ($1.7$,$8.8$,$2.1$) & $-1.586$ & $0.002$ & $5.581$ & $0.039$ & $9.733$ & $0.036$ & $3.147$ & $0.038$ & $0.271$ & $0.003$\\
J040121.91$-$263505.8 & 4890288422228264320 & 04:01:21.80 & $-$26:35:06.0 & $10.587$ & $10.346$ & $1.070$ & $10.587$ & $7.4$ & $0.4$ & $3.8$ & $0.5$ & $0.8551$ & $0.0130$ & $1.1695$ & $0.0178$ & $1.1350$ & $0.0168$ & $0.0148$ & $1.1288$ & $0.0130$ & $0.0115$ & $1.1081$ & $0.0128$ & $0.0115$ & $29.2288$ & $0.0086$ & $-40.5200$ & $0.0141$ & $-0.4230$ & $4856$ & $1.930$ & $-2.17$ & $5.33$ & +$0.03$ & $6.29$ & +$0.13$ & $6.39$ & D & N & $\dots$ & $\dots$ & X & +$0.13$ & $0.83$ & D & $\dots$ & $\dots$ & X & +$0.15$ & $0.16$ & D & +$0.38$ & $-1.27$ & D &  r-I & $30$ & Holmbeck+2020 & APASS DR9 & STARHORSE & Holmbeck+2020 & ($-118.8$,$12.3$,$76.1$) & ($0.4$,$0.8$,$0.4$) & ($779.2$,$108.7$,$93.2$) & ($4.2$,$7.3$,$1.3$) & $-1.685$ & $0.001$ & $0.231$ & $0.031$ & $10.744$ & $0.033$ & $4.895$ & $0.081$ & $0.958$ & $0.006$\\
160916003801134 & 4629586067727596032 & 04:03:58.35 & $-$73:29:37.6 & $12.521$ & $12.253$ & $1.209$ & $12.553$ & $62.7$ & $0.1$ & $62.5$ & $0.9$ & $0.5337$ & $0.0100$ & $1.8737$ & $0.0353$ & $1.7866$ & $0.0321$ & $0.0179$ & $1.8544$ & $0.0337$ & $0.0182$ & $1.8960$ & $0.0622$ & $0.0328$ & $5.5913$ & $0.0136$ & $9.1677$ & $0.0128$ & $0.1739$ & $4946$ & $2.400$ & $-0.83$ & $6.67$ & +$0.43$ & $8.02$ & +$0.45$ & $8.04$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.26$ & $1.64$ & D & +$0.42$ & $1.76$ & D & +$0.43$ & $0.12$ & D &  r-I & $63$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($34.5$,$185.5$,$-33.6$) & ($0.6$,$0.7$,$0.5$) & ($51.5$,$1470.0$,$41.4$) & ($1.1$,$5.6$,$0.6$) & $-1.650$ & $0.001$ & $5.371$ & $0.029$ & $8.335$ & $0.010$ & $1.424$ & $0.014$ & $0.216$ & $0.003$\\
J040618.20$-$030525.0 & 3252095708355700992 & 04:06:18.20 & $-$03:05:25.0 & $12.171$ & $11.909$ & $1.175$ & $12.194$ & $352.5$ & $1.6$ & $355.3$ & $1.1$ & $0.9082$ & $0.0156$ & $1.1011$ & $0.0189$ & $1.0705$ & $0.0178$ & $0.0166$ & $1.0677$ & $0.0187$ & $0.0175$ & $1.0572$ & $0.0169$ & $0.0160$ & $42.6435$ & $0.0169$ & $-13.1085$ & $0.0123$ & $0.0157$ & $5260$ & $2.750$ & $-1.34$ & $6.16$ & +$0.57$ & $7.66$ & +$0.59$ & $7.68$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.98$ & $1.82$ & D & +$1.17$ & $0.35$ & D &  r-II & $20$ & Rasmussen+2020 & APASS DR9 & STARHORSE & RAVE DR5 & ($305.8$,$0.1$,$-93.8$) & ($0.9$,$0.8$,$0.9$) & ($1852.5$,$0.6$,$120.0$) & ($8.3$,$7.6$,$3.8$) & $-1.261$ & $0.003$ & $0.105$ & $0.052$ & $24.625$ & $0.169$ & $20.065$ & $5.474$ & $0.991$ & $0.004$\\
181226001601170 & 53678093245597184 & 04:11:17.69 & $+$23:22:35.8 & $11.036$ & $10.563$ & $1.533$ & $11.023$ & $242.5$ & $0.1$ & $243.3$ & $0.3$ & $0.5329$ & $0.0179$ & $1.8767$ & $0.0630$ & $1.7894$ & $0.0573$ & $0.0320$ & $1.7122$ & $0.0640$ & $0.0374$ & $1.6935$ & $0.0741$ & $0.0438$ & $31.1342$ & $0.0206$ & $-24.1822$ & $0.0155$ & $0.0751$ & $4569$ & $1.318$ & $-1.61$ & $5.89$ & +$0.28$ & $7.09$ & +$0.57$ & $7.38$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.06$ & $0.66$ & D & +$0.54$ & $1.10$ & D & +$0.54$ & $-0.55$ & D &  r-I & $243$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($278.4$,$-35.8$,$-30.6$) & ($0.8$,$4.0$,$0.6$) & ($1705.3$,$-353.1$,$9.7$) & ($6.0$,$39.9$,$0.2$) & $-1.330$ & $0.004$ & $0.654$ & $0.079$ & $21.428$ & $0.181$ & $1.632$ & $0.095$ & $0.941$ & $0.006$\\
160916003801338 & 4653663035913748736 & 04:12:09.66 & $-$72:36:14.6 & $12.320$ & $11.970$ & $1.368$ & $12.345$ & $36.4$ & $0.1$ & $37.5$ & $0.4$ & $0.3784$ & $0.0084$ & $2.6428$ & $0.0588$ & $2.4729$ & $0.0515$ & $0.0208$ & $2.6078$ & $0.0496$ & $0.0190$ & $2.4700$ & $0.0629$ & $0.0255$ & $7.4418$ & $0.0121$ & $6.6603$ & $0.0103$ & $0.0007$ & $4605$ & $1.822$ & $-0.99$ & $6.51$ & +$0.52$ & $7.96$ & +$0.60$ & $8.04$ & D & I & $\dots$ & $\dots$ & X & +$1.54$ & $3.42$ & U & +$0.10$ & $1.32$ & D & +$0.27$ & $1.46$ & D & +$0.45$ & $-0.02$ & D &  r-I & $38$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($39.7$,$185.0$,$12.6$) & ($0.5$,$0.4$,$0.4$) & ($50.9$,$1467.0$,$52.3$) & ($0.8$,$3.1$,$0.8$) & $-1.645$ & $0.001$ & $5.414$ & $0.018$ & $8.366$ & $0.008$ & $1.669$ & $0.017$ & $0.214$ & $0.002$\\
J041213.88$-$120505.0 & 3189438526418585728 & 04:12:13.90 & $-$12:05:05.1 & $12.897$ & $12.577$ & $1.232$ & $12.887$ & $14.4$ & $1.0$ & $15.9$ & $0.8$ & $0.1927$ & $0.0137$ & $5.1901$ & $0.3698$ & $4.5730$ & $0.2871$ & $0.0628$ & $4.4814$ & $0.1731$ & $0.0386$ & $4.8929$ & $0.5190$ & $0.1061$ & $7.9861$ & $0.0116$ & $-4.9250$ & $0.0118$ & $0.0628$ & $4658$ & $0.950$ & $-2.73$ & $4.77$ & $-0.12$ & $5.58$ & +$0.61$ & $6.31$ & D & I & $\dots$ & $\dots$ & X & +$0.42$ & $0.56$ & D & $\dots$ & $\dots$ & X & $-0.43$ & $-0.98$ & D & +$0.52$ & $-1.69$ & D &  r-I & $30$ & Hansen+2018 & APASS DR9 & STARHORSE & Hansen+2018 & ($-14.8$,$35.0$,$90.9$) & ($0.8$,$6.1$,$2.8$) & ($604.0$,$415.6$,$493.0$) & ($17.9$,$69.3$,$61.3$) & $-1.552$ & $0.006$ & $1.672$ & $0.128$ & $12.756$ & $0.176$ & $10.220$ & $0.822$ & $0.768$ & $0.018$\\
131120002501292 & 4676763607711589632 & 04:12:51.36 & $-$61:53:10.9 & $13.282$ & $12.963$ & $1.317$ & $13.313$ & $89.6$ & $0.1$ & $94.2$ & $1.4$ & $0.1887$ & $0.0139$ & $5.2998$ & $0.3904$ & $4.6579$ & $0.3016$ & $0.0647$ & $4.6590$ & $0.2495$ & $0.0536$ & $4.3264$ & $0.7856$ & $0.1816$ & $5.9809$ & $0.0193$ & $-4.8955$ & $0.0189$ & $0.1532$ & $4456$ & $1.688$ & $-1.07$ & $6.43$ & +$0.27$ & $7.64$ & +$0.40$ & $7.77$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.20$ & $1.35$ & D & +$0.43$ & $1.54$ & D & +$0.71$ & $0.16$ & D &  r-II & $94$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-95.3$,$38.7$,$66.9$) & ($1.2$,$7.5$,$5.9$) & ($653.1$,$338.4$,$139.7$) & ($41.2$,$63.9$,$14.6$) & $-1.664$ & $0.009$ & $0.811$ & $0.195$ & $10.877$ & $0.169$ & $4.304$ & $0.402$ & $0.861$ & $0.033$\\
BPS CS 22186$-$0005 & 4869655674215941888 & 04:13:09.05 & $-$35:50:38.7 & $12.945$ & $12.826$ & $0.650$ & $12.931$ & $183.0$ & $2.0$ & $\dots$ & $\dots$ & $0.3179$ & $0.0124$ & $3.1458$ & $0.1222$ & $2.9080$ & $0.1045$ & $0.0359$ & $2.9486$ & $0.1106$ & $0.0375$ & $3.1038$ & $0.2517$ & $0.0811$ & $19.0652$ & $0.0122$ & $2.4735$ & $0.0153$ & $-0.3093$ & $6250$ & $2.600$ & $-2.50$ & $5.00$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & X & $-0.11$ & $4.99$ & D & $-1.21$ & $-0.84$ & D & $\dots$ & $\dots$ & X & $-0.89$ & $-1.21$ & D & +$0.48$ & $-1.50$ & D &  r-I & $100$ & Preston+2006 & APASS DR9 & STARHORSE & Preston+2006 & ($190.5$,$13.8$,$76.1$) & ($3.9$,$2.7$,$4.9$) & ($755.6$,$132.3$,$696.9$) & ($34.3$,$26.0$,$118.5$) & $-1.503$ & $0.013$ & $1.273$ & $0.254$ & $14.263$ & $0.329$ & $13.570$ & $0.786$ & $0.837$ & $0.027$\\
BPS CS 22186$-$0002 & 4869529677055502848 & 04:13:57.22 & $-$36:46:25.5 & $13.210$ & $13.058$ & $0.755$ & $13.191$ & $341.8$ & $2.0$ & $\dots$ & $\dots$ & $0.9900$ & $0.0102$ & $1.0101$ & $0.0104$ & $0.9843$ & $0.0099$ & $0.0100$ & $0.9766$ & $0.0109$ & $0.0112$ & $0.9717$ & $0.0187$ & $0.0193$ & $49.7865$ & $0.0102$ & $-0.8705$ & $0.0128$ & $-0.1720$ & $5500$ & $3.350$ & $-2.50$ & $5.00$ & $-0.16$ & $5.77$ & $-0.16$ & $5.77$ & D & N & $-0.02$ & $5.08$ & D & $-0.14$ & $0.23$ & D & $-0.50$ & $-0.79$ & D & $-0.31$ & $-0.63$ & D & +$0.43$ & $-1.55$ & D &  r-I & $100$ & Roederer+2014 & APASS DR9 & STARHORSE & Roederer+2014 & ($192.3$,$-88.4$,$-81.3$) & ($0.9$,$1.3$,$1.7$) & ($717.0$,$-761.7$,$81.0$) & ($1.3$,$11.4$,$4.2$) & $-1.541$ & $0.004$ & $1.870$ & $0.038$ & $13.430$ & $0.089$ & $3.628$ & $0.111$ & $0.756$ & $0.003$\\
181226001601057 & 148926414737874048 & 04:15:10.62 & $+$23:06:51.8 & $10.582$ & $9.955$ & $1.784$ & $10.562$ & $86.7$ & $0.1$ & $93.1$ & $1.7$ & $2.1233$ & $0.0392$ & $0.4710$ & $0.0087$ & $0.4653$ & $0.0085$ & $0.0182$ & $0.4602$ & $0.0080$ & $0.0173$ & $0.4652$ & $0.0105$ & $0.0225$ & $112.4314$ & $0.0498$ & $-37.9607$ & $0.0376$ & $0.1537$ & $4764$ & $2.122$ & $-1.53$ & $5.97$ & +$0.32$ & $7.22$ & +$0.35$ & $7.25$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.23$ & $0.92$ & D & +$0.23$ & $0.88$ & D & +$0.60$ & $-0.41$ & D &  r-I & $93$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($149.6$,$36.9$,$95.0$) & ($1.7$,$1.5$,$0.9$) & ($668.6$,$320.8$,$185.3$) & ($7.9$,$12.5$,$5.6$) & $-1.637$ & $0.002$ & $0.877$ & $0.028$ & $11.069$ & $0.057$ & $5.913$ & $0.119$ & $0.853$ & $0.005$\\
160919005101156 & 4668208926210677120 & 04:15:46.21 & $-$67:50:58.5 & $13.154$ & $12.868$ & $1.224$ & $13.174$ & $143.7$ & $0.1$ & $140.9$ & $1.7$ & $0.2669$ & $0.0133$ & $3.7466$ & $0.1867$ & $3.4140$ & $0.1550$ & $0.0454$ & $3.5504$ & $0.1688$ & $0.0476$ & $3.2027$ & $0.0117$ & $0.0036$ & $9.5426$ & $0.0156$ & $-3.8412$ & $0.0180$ & $0.0963$ & $4737$ & $2.039$ & $-0.90$ & $6.60$ & +$0.46$ & $7.99$ & +$0.50$ & $8.03$ & D & I & $\dots$ & $\dots$ & X & +$1.51$ & $3.48$ & U & +$0.04$ & $1.35$ & D & +$0.34$ & $1.62$ & D & +$0.54$ & $0.16$ & D &  r-I & $141$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-48.7$,$31.1$,$38.8$) & ($0.3$,$1.3$,$1.1$) & ($565.1$,$253.7$,$75.7$) & ($5.7$,$10.7$,$1.2$) & $-1.774$ & $0.001$ & $0.928$ & $0.019$ & $8.758$ & $0.012$ & $3.055$ & $0.035$ & $0.808$ & $0.003$\\
J041821.58$-$232339.1 & 4897427826105156096 & 04:18:21.60 & $-$23:23:38.4 & $10.110$ & $9.736$ & $1.322$ & $10.088$ & $50.4$ & $0.3$ & $53.7$ & $0.4$ & $0.5122$ & $0.0136$ & $1.9525$ & $0.0520$ & $1.8581$ & $0.0471$ & $0.0253$ & $1.8907$ & $0.0582$ & $0.0308$ & $1.7630$ & $0.0668$ & $0.0379$ & $11.2311$ & $0.0117$ & $-23.9437$ & $0.0141$ & $-0.4851$ & $4633$ & $1.370$ & $-1.76$ & $5.74$ & $-0.44$ & $6.23$ & +$0.07$ & $6.74$ & D & N & $\dots$ & $\dots$ & X & +$0.19$ & $1.30$ & D & $\dots$ & $\dots$ & X & +$0.13$ & $0.55$ & D & +$0.48$ & $-0.76$ & D &  r-I & $30$ & Holmbeck+2020 & APASS DR9 & STARHORSE & Holmbeck+2020 & ($-109.7$,$30.3$,$-3.5$) & ($1.2$,$2.2$,$0.4$) & ($751.9$,$280.9$,$29.2$) & ($13.7$,$20.0$,$0.4$) & $-1.687$ & $0.002$ & $0.596$ & $0.047$ & $10.602$ & $0.072$ & $3.224$ & $1.544$ & $0.893$ & $0.009$\\
140308000102252 & 4678405831406216320 & 04:18:22.84 & $-$60:54:44.5 & $12.582$ & $12.407$ & $0.978$ & $12.613$ & $245.4$ & $0.3$ & $245.8$ & $1.1$ & $0.8873$ & $0.0102$ & $1.1270$ & $0.0130$ & $1.0950$ & $0.0123$ & $0.0112$ & $1.1105$ & $0.0113$ & $0.0101$ & $1.0984$ & $0.0250$ & $0.0228$ & $46.5861$ & $0.0126$ & $9.8542$ & $0.0144$ & $0.1903$ & $5092$ & $3.111$ & $-1.34$ & $6.16$ & +$0.28$ & $7.37$ & +$0.29$ & $7.38$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.25$ & $1.12$ & D & +$0.44$ & $1.28$ & D & +$1.15$ & $0.33$ & D &  r-II & $246$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($118.2$,$-67.0$,$1.3$) & ($1.0$,$1.1$,$1.3$) & ($533.9$,$-553.4$,$14.1$) & ($3.2$,$9.3$,$0.5$) & $-1.728$ & $0.002$ & $1.304$ & $0.040$ & $9.574$ & $0.026$ & $0.742$ & $0.007$ & $0.760$ & $0.006$\\
151219002601328 & 4676430696206710912 & 04:19:01.76 & $-$63:14:05.7 & $12.418$ & $12.066$ & $1.458$ & $12.486$ & $45.6$ & $0.1$ & $45.7$ & $0.7$ & $0.1800$ & $0.0104$ & $5.5558$ & $0.3218$ & $4.8545$ & $0.2457$ & $0.0506$ & $5.0967$ & $0.2053$ & $0.0403$ & $5.1603$ & $0.1057$ & $0.0205$ & $5.6640$ & $0.0126$ & $-6.8984$ & $0.0164$ & $0.0756$ & $4366$ & $1.257$ & $-1.17$ & $6.33$ & +$0.23$ & $7.49$ & +$0.39$ & $7.65$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.25$ & $1.29$ & D & +$0.41$ & $1.42$ & D & +$0.59$ & $-0.06$ & D &  r-I & $46$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-160.3$,$30.9$,$123.9$) & ($0.6$,$1.4$,$0.9$) & ($942.5$,$272.6$,$242.0$) & ($10.0$,$12.2$,$3.5$) & $-1.519$ & $0.002$ & $0.740$ & $0.040$ & $14.233$ & $0.077$ & $9.892$ & $0.120$ & $0.901$ & $0.005$\\
J041929.76$-$051749.2 & 3202541818803411328 & 04:19:29.76 & $-$05:17:49.2 & $12.142$ & $11.775$ & $1.305$ & $12.119$ & $121.5$ & $0.5$ & $125.0$ & $0.4$ & $0.2639$ & $0.0183$ & $3.7899$ & $0.2631$ & $3.4500$ & $0.2180$ & $0.0632$ & $3.6140$ & $0.2813$ & $0.0778$ & $2.9028$ & $0.2725$ & $0.0939$ & $12.0230$ & $0.0189$ & $-8.1640$ & $0.0135$ & $0.1102$ & $4568$ & $1.300$ & $-2.02$ & $5.48$ & +$0.20$ & $6.61$ & +$0.63$ & $7.04$ & D & I & +$0.54$ & $6.12$ & D & +$0.23$ & $1.08$ & D & $-0.10$ & $0.09$ & D & $0.00$ & $0.16$ & D & +$0.40$ & $-1.10$ & D &  r-I & $30$ & Sakari+2018 & APASS DR9 & STARHORSE & Sakari+2018 & ($72.9$,$28.0$,$7.9$) & ($0.4$,$4.9$,$1.9$) & ($805.0$,$296.5$,$45.0$) & ($29.7$,$50.5$,$3.3$) & $-1.646$ & $0.002$ & $0.645$ & $0.125$ & $11.435$ & $0.111$ & $4.559$ & $0.178$ & $0.893$ & $0.021$\\
151219002601330 & 4676438770745264000 & 04:19:35.74 & $-$63:07:41.5 & $11.869$ & $11.611$ & $1.274$ & $11.941$ & $56.6$ & $0.1$ & $55.3$ & $0.4$ & $0.3687$ & $0.0109$ & $2.7124$ & $0.0800$ & $2.5337$ & $0.0698$ & $0.0276$ & $2.6295$ & $0.0846$ & $0.0322$ & $2.3835$ & $0.0511$ & $0.0214$ & $9.8542$ & $0.0127$ & $3.7195$ & $0.0171$ & $-0.0427$ & $4555$ & $1.825$ & $-0.80$ & $6.70$ & +$0.38$ & $8.00$ & +$0.44$ & $8.06$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.06$ & $1.47$ & D & +$0.39$ & $1.76$ & D & +$0.40$ & $0.12$ & D &  r-I & $55$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($28.5$,$154.4$,$38.1$) & ($0.4$,$0.4$,$0.5$) & ($103.1$,$1281.3$,$72.9$) & ($1.0$,$3.1$,$1.2$) & $-1.671$ & $0.001$ & $4.400$ & $0.017$ & $8.560$ & $0.013$ & $1.955$ & $0.012$ & $0.321$ & $0.002$\\
160916004301092 & 3254779886820133888 & 04:20:15.53 & $-$00:01:16.8 & $12.811$ & $12.393$ & $1.455$ & $12.811$ & $98.7$ & $0.1$ & $100.1$ & $0.6$ & $0.3519$ & $0.0175$ & $2.8415$ & $0.1410$ & $2.6461$ & $0.1223$ & $0.0462$ & $2.7433$ & $0.1057$ & $0.0385$ & $2.6155$ & $0.0478$ & $0.0183$ & $2.2681$ & $0.0209$ & $-5.9659$ & $0.0139$ & $-0.3280$ & $4314$ & $1.864$ & $-0.85$ & $6.65$ & +$0.38$ & $7.96$ & +$0.44$ & $8.02$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.16$ & $1.52$ & D & $-0.01$ & $1.32$ & D & +$0.43$ & $0.10$ & D &  r-I & $100$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($35.5$,$159.3$,$-61.4$) & ($0.5$,$0.5$,$0.4$) & ($127.6$,$1659.1$,$95.0$) & ($1.4$,$3.4$,$1.0$) & $-1.539$ & $0.001$ & $5.790$ & $0.018$ & $10.978$ & $0.013$ & $2.828$ & $0.023$ & $0.309$ & $0.002$\\
160916003801016 & 4653373147097714048 & 04:20:33.19 & $-$73:21:18.1 & $12.597$ & $12.307$ & $1.224$ & $12.613$ & $45.5$ & $0.1$ & $51.1$ & $1.2$ & $0.5420$ & $0.0135$ & $1.8452$ & $0.0459$ & $1.7607$ & $0.0418$ & $0.0237$ & $1.8323$ & $0.0476$ & $0.0260$ & $1.8501$ & $0.0414$ & $0.0224$ & $2.7317$ & $0.0162$ & $-0.1515$ & $0.0175$ & $-0.0155$ & $4726$ & $2.331$ & $-0.96$ & $6.54$ & +$0.38$ & $7.85$ & +$0.40$ & $7.87$ & D & N & $\dots$ & $\dots$ & X & +$1.55$ & $3.46$ & U & +$0.23$ & $1.48$ & D & +$0.36$ & $1.58$ & D & +$0.56$ & $0.11$ & D &  r-I & $51$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-51.7$,$189.6$,$-5.5$) & ($0.2$,$1.0$,$0.7$) & ($59.8$,$1507.5$,$30.1$) & ($1.5$,$7.9$,$0.3$) & $-1.640$ & $0.002$ & $5.397$ & $0.041$ & $8.588$ & $0.010$ & $1.215$ & $0.008$ & $0.228$ & $0.003$\\
151008004001125 & 47469421664406528 & 04:22:26.85 & $+$18:03:13.9 & $12.268$ & $11.670$ & $1.793$ & $12.282$ & $46.2$ & $0.1$ & $46.3$ & $0.3$ & $0.6293$ & $0.0250$ & $1.5891$ & $0.0631$ & $1.5261$ & $0.0582$ & $0.0382$ & $1.5314$ & $0.0511$ & $0.0334$ & $1.5036$ & $0.0441$ & $0.0294$ & $11.2228$ & $0.0300$ & $-8.4378$ & $0.0226$ & $0.0758$ & $4406$ & $1.849$ & $-0.85$ & $6.65$ & +$0.59$ & $8.17$ & +$0.65$ & $8.23$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.20$ & $1.55$ & D & +$0.22$ & $1.55$ & D & +$0.48$ & $0.15$ & D &  r-I & $46$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($45.5$,$153.7$,$10.9$) & ($0.3$,$0.9$,$0.3$) & ($164.6$,$1485.7$,$9.1$) & ($3.0$,$6.5$,$0.2$) & $-1.611$ & $0.001$ & $4.641$ & $0.033$ & $10.009$ & $0.012$ & $0.672$ & $0.008$ & $0.366$ & $0.004$\\
BPS CS 22182$-$0033 & 4884814159991712384 & 04:23:10.48 & $-$30:37:04.2 & $14.647$ & $14.508$ & $0.721$ & $14.632$ & $237.0$ & $2.0$ & $\dots$ & $\dots$ & $0.5550$ & $0.0172$ & $1.8020$ & $0.0558$ & $1.7213$ & $0.0509$ & $0.0296$ & $1.6733$ & $0.0572$ & $0.0342$ & $1.6851$ & $0.0638$ & $0.0379$ & $33.6262$ & $0.0161$ & $-6.8017$ & $0.0218$ & $-0.3721$ & $5810$ & $3.600$ & $-2.47$ & $5.03$ & +$0.13$ & $6.09$ & +$0.13$ & $6.09$ & D & N & +$0.16$ & $5.29$ & D & +$0.04$ & $0.44$ & D & $-0.59$ & $-0.85$ & D & $-0.47$ & $-0.76$ & D & +$0.40$ & $-1.55$ & D &  r-I & $100$ & Roederer+2014 & APASS DR9 & STARHORSE & Beers+2012 & ($143.9$,$-69.4$,$30.5$) & ($1.3$,$2.3$,$2.4$) & ($613.7$,$-630.3$,$64.6$) & ($8.7$,$21.0$,$5.3$) & $-1.631$ & $0.004$ & $1.533$ & $0.064$ & $11.379$ & $0.070$ & $2.501$ & $0.775$ & $0.763$ & $0.008$\\
HE 0420$+$0123 & 3279770347306973056 & 04:23:14.40 & $+$01:30:49.0 & $11.483$ & $11.170$ & $1.159$ & $11.448$ & $-53.3$ & $2.0$ & $-55.3$ & $0.4$ & $0.8687$ & $0.0211$ & $1.1512$ & $0.0280$ & $1.1177$ & $0.0264$ & $0.0236$ & $1.1245$ & $0.0321$ & $0.0286$ & $1.1362$ & $0.0452$ & $0.0398$ & $33.2914$ & $0.0211$ & $-21.4623$ & $0.0156$ & $-0.1461$ & $4800$ & $1.450$ & $-3.03$ & $4.47$ & +$0.33$ & $5.73$ & +$0.78$ & $6.18$ & D & C & +$0.44$ & $5.01$ & D & +$0.11$ & $-0.05$ & D & $-0.10$ & $-0.92$ & D & +$0.08$ & $-0.77$ & D & +$0.79$ & $-1.72$ & D & CEMP-r  / r-II & $180$ & Hollek+2011 & APASS DR9 & STARHORSE & Hollek+2011 & ($-56.6$,$55.2$,$110.7$) & ($0.3$,$2.3$,$0.8$) & ($405.7$,$508.5$,$297.8$) & ($6.6$,$20.4$,$9.4$) & $-1.672$ & $0.001$ & $1.909$ & $0.049$ & $9.860$ & $0.035$ & $6.695$ & $0.074$ & $0.676$ & $0.008$\\
BPS CS 22186$-$0025 & 4865951797498979840 & 04:24:32.80 & $-$37:09:02.5 & $14.185$ & $13.980$ & $1.062$ & $14.218$ & $-122.4$ & $2.0$ & $\dots$ & $\dots$ & $0.0897$ & $0.0129$ & $11.1493$ & $1.6042$ & $8.6437$ & $0.9642$ & $0.1115$ & $7.3626$ & $1.4179$ & $0.1926$ & $7.7344$ & $1.8802$ & $0.2431$ & $2.6872$ & $0.0123$ & $-3.4978$ & $0.0163$ & $-0.1351$ & $4900$ & $1.500$ & $-3.00$ & $4.50$ & $-0.45$ & $4.98$ & $-0.02$ & $5.41$ & D & N & +$0.34$ & $4.94$ & D & $-0.02$ & $-0.15$ & D & $-0.28$ & $-1.07$ & D & $-0.03$ & $-0.85$ & D & +$0.53$ & $-1.95$ & D &  r-I & $150$ & Francois+2008 & APASS DR9 & STARHORSE & Cayrel+2004 & ($-214.6$,$106.7$,$165.8$) & ($3.7$,$14.0$,$4.7$) & ($1944.6$,$1340.6$,$364.1$) & ($185.2$,$141.6$,$15.5$) & $-1.107$ & $0.017$ & $3.575$ & $0.367$ & $33.256$ & $1.416$ & $19.106$ & $1.724$ & $0.805$ & $0.025$\\
160919005101038 & 4668583275560698752 & 04:25:19.39 & $-$67:20:26.1 & $13.189$ & $12.967$ & $1.001$ & $13.181$ & $273.9$ & $0.1$ & $275.0$ & $7.2$ & $0.2846$ & $0.0131$ & $3.5137$ & $0.1622$ & $3.2196$ & $0.1361$ & $0.0423$ & $3.2503$ & $0.1250$ & $0.0385$ & $3.1784$ & $0.0857$ & $0.0270$ & $9.0083$ & $0.0152$ & $1.1713$ & $0.0175$ & $0.1071$ & $5109$ & $2.422$ & $-1.07$ & $6.43$ & +$0.23$ & $7.59$ & +$0.25$ & $7.61$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.43$ & $1.57$ & D & +$0.63$ & $1.74$ & D & +$0.69$ & $0.14$ & D &  r-I & $275$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($24.8$,$-40.5$,$-71.7$) & ($1.1$,$5.5$,$4.5$) & ($476.0$,$-332.7$,$153.0$) & ($27.8$,$45.1$,$13.2$) & $-1.759$ & $0.006$ & $0.913$ & $0.163$ & $8.660$ & $0.051$ & $4.305$ & $0.097$ & $0.810$ & $0.031$\\
150831006001190 & 4655947649280220416 & 04:25:33.03 & $-$69:05:00.2 & $12.088$ & $11.687$ & $1.546$ & $12.155$ & $37.9$ & $0.1$ & $38.2$ & $0.5$ & $0.1240$ & $0.0104$ & $8.0670$ & $0.6753$ & $6.6684$ & $0.4614$ & $0.0692$ & $7.6330$ & $0.7138$ & $0.0935$ & $6.7377$ & $1.2083$ & $0.1793$ & $0.6495$ & $0.0116$ & $-3.4818$ & $0.0132$ & $0.0489$ & $4261$ & $1.051$ & $-1.45$ & $6.05$ & +$0.37$ & $7.35$ & +$0.61$ & $7.59$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.08$ & $0.84$ & D & +$0.51$ & $1.24$ & D & +$0.77$ & $-0.17$ & D &  r-II & $38$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-220.8$,$77.3$,$40.1$) & ($5.3$,$9.8$,$2.7$) & ($978.7$,$700.5$,$301.1$) & ($80.1$,$79.6$,$28.5$) & $-1.408$ & $0.016$ & $2.005$ & $0.260$ & $17.670$ & $0.694$ & $10.743$ & $0.878$ & $0.796$ & $0.031$\\
J042630.84$-$405851.6 & 4840153646938594944 & 04:26:30.80 & $-$40:58:51.7 & $12.125$ & $11.819$ & $1.203$ & $12.116$ & $122.7$ & $0.3$ & $121.1$ & $0.7$ & $0.2286$ & $0.0101$ & $4.3736$ & $0.1927$ & $3.9270$ & $0.1554$ & $0.0396$ & $4.0548$ & $0.1471$ & $0.0363$ & $3.6911$ & $0.1960$ & $0.0531$ & $3.3478$ & $0.0098$ & $-4.0229$ & $0.0139$ & $-0.1438$ & $4612$ & $1.370$ & $-2.43$ & $5.07$ & $-0.60$ & $5.40$ & +$0.01$ & $6.01$ & D & N & $\dots$ & $\dots$ & X & +$0.02$ & $0.46$ & D & $\dots$ & $\dots$ & X & +$0.07$ & $-0.18$ & D & +$0.40$ & $-1.51$ & D &  r-I & $30$ & Holmbeck+2020 & APASS DR9 & STARHORSE & Holmbeck+2020 & ($-47.2$,$94.5$,$-33.9$) & ($0.8$,$1.4$,$0.8$) & ($347.8$,$918.6$,$128.5$) & ($7.6$,$11.2$,$1.6$) & $-1.643$ & $0.001$ & $2.741$ & $0.043$ & $10.296$ & $0.041$ & $3.536$ & $0.048$ & $0.579$ & $0.006$\\
161109004901153 & 3199751253995300224 & 04:28:58.38 & $-$05:23:01.5 & $12.762$ & $12.486$ & $1.161$ & $12.765$ & $275.8$ & $0.1$ & $276.6$ & $0.9$ & $0.3583$ & $0.0135$ & $2.7911$ & $0.1051$ & $2.6023$ & $0.0913$ & $0.0351$ & $2.6365$ & $0.0685$ & $0.0260$ & $2.5472$ & $0.1642$ & $0.0645$ & $8.8225$ & $0.0139$ & $-10.7906$ & $0.0121$ & $-0.1266$ & $4814$ & $2.226$ & $-1.15$ & $6.35$ & +$0.30$ & $7.58$ & +$0.32$ & $7.60$ & D & N & $\dots$ & $\dots$ & X & +$1.82$ & $3.54$ & U & +$0.12$ & $1.18$ & D & +$0.37$ & $1.40$ & D & +$0.70$ & $0.07$ & D &  r-I & $277$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($159.5$,$16.4$,$-122.2$) & ($0.9$,$2.9$,$0.7$) & ($923.7$,$169.2$,$428.5$) & ($16.8$,$28.9$,$5.8$) & $-1.492$ & $0.002$ & $0.560$ & $0.116$ & $14.974$ & $0.113$ & $12.767$ & $0.166$ & $0.928$ & $0.015$\\
131118002401135 & 4775053865560272640 & 04:31:29.30 & $-$57:55:41.2 & $13.002$ & $12.618$ & $1.353$ & $12.986$ & $101.6$ & $0.1$ & $102.1$ & $0.6$ & $0.2874$ & $0.0111$ & $3.4790$ & $0.1340$ & $3.1904$ & $0.1127$ & $0.0353$ & $3.4204$ & $0.1293$ & $0.0378$ & $3.3113$ & $0.0246$ & $0.0074$ & $4.4425$ & $0.0126$ & $3.1819$ & $0.0152$ & $0.0757$ & $4394$ & $1.863$ & $-0.82$ & $6.68$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.11$ & $1.50$ & D & +$0.04$ & $1.40$ & D & +$0.60$ & $0.30$ & D &  r-I & $102$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($16.8$,$151.6$,$-18.3$) & ($0.3$,$0.4$,$0.4$) & ($121.2$,$1321.4$,$77.6$) & ($1.3$,$3.9$,$0.2$) & $-1.646$ & $0.001$ & $4.608$ & $0.019$ & $9.057$ & $0.004$ & $2.277$ & $0.004$ & $0.326$ & $0.002$\\
HE 0430$-$4901 & 4787830774791048832 & 04:31:31.14 & $-$48:54:41.6 & $14.683$ & $14.461$ & $0.854$ & $14.624$ & $208.7$ & $3.0$ & $\dots$ & $\dots$ & $0.4042$ & $0.0147$ & $2.4737$ & $0.0900$ & $2.3242$ & $0.0795$ & $0.0342$ & $2.2924$ & $0.0972$ & $0.0424$ & $2.2396$ & $0.0737$ & $0.0329$ & $7.3218$ & $0.0153$ & $4.7742$ & $0.0189$ & $-0.0609$ & $5296$ & $3.120$ & $-2.72$ & $4.78$ & +$0.05$ & $5.76$ & +$0.06$ & $5.77$ & D & N & +$0.15$ & $5.03$ & D & +$0.10$ & $0.25$ & D & +$0.06$ & $-0.45$ & D & +$0.46$ & $-0.08$ & D & +$1.15$ & $-1.05$ & D &  r-II & $54$ & Barklem+2005 & APASS DR9 & STARHORSE & Barklem+2005 & ($82.8$,$86.0$,$-81.2$) & ($1.1$,$2.0$,$2.1$) & ($397.1$,$758.0$,$130.0$) & ($7.7$,$18.0$,$6.4$) & $-1.668$ & $0.001$ & $2.177$ & $0.049$ & $9.994$ & $0.035$ & $3.677$ & $0.130$ & $0.642$ & $0.007$\\
181223001601248 & 3280451082443980416 & 04:32:59.08 & $+$03:03:51.5 & $13.783$ & $13.313$ & $1.583$ & $13.801$ & $129.5$ & $0.1$ & $128.8$ & $1.5$ & $0.1334$ & $0.0142$ & $7.4978$ & $0.8004$ & $6.2746$ & $0.5605$ & $0.0893$ & $5.4681$ & $0.3201$ & $0.0585$ & $6.2771$ & $0.7555$ & $0.1204$ & $4.4456$ & $0.0161$ & $-8.5820$ & $0.0124$ & $0.0158$ & $4496$ & $1.562$ & $-1.04$ & $6.46$ & +$0.26$ & $7.65$ & +$0.39$ & $7.78$ & D & N & $\dots$ & $\dots$ & X & +$1.33$ & $3.16$ & D & +$0.09$ & $1.26$ & D & +$0.45$ & $1.59$ & D & +$0.71$ & $0.19$ & D &  r-II & $129$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($24.4$,$-65.3$,$-82.6$) & ($2.1$,$9.7$,$1.2$) & ($573.6$,$-917.7$,$398.2$) & ($54.4$,$147.8$,$6.0$) & $-1.467$ & $0.014$ & $2.956$ & $0.574$ & $15.068$ & $0.213$ & $9.651$ & $0.074$ & $0.674$ & $0.050$\\
170106002601123 & 3282282284700115840 & 04:33:04.46 & $+$04:18:17.6 & $13.721$ & $13.206$ & $1.626$ & $13.718$ & $238.0$ & $0.1$ & $238.9$ & $1.0$ & $0.1249$ & $0.0133$ & $8.0040$ & $0.8543$ & $6.6253$ & $0.5853$ & $0.0883$ & $5.7432$ & $0.3654$ & $0.0636$ & $5.4113$ & $1.0544$ & $0.1948$ & $4.7187$ & $0.0163$ & $-2.9469$ & $0.0118$ & $-0.1329$ & $4506$ & $1.320$ & $-1.50$ & $6.00$ & +$0.18$ & $7.11$ & +$0.46$ & $7.39$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.21$ & $0.92$ & D & +$0.50$ & $1.18$ & D & +$0.83$ & $-0.15$ & D &  r-II & $239$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($191.6$,$78.3$,$-48.6$) & ($1.0$,$6.9$,$2.9$) & ($1265.9$,$1049.2$,$56.0$) & ($67.5$,$71.8$,$1.1$) & $-1.325$ & $0.005$ & $2.413$ & $0.211$ & $21.072$ & $0.318$ & $4.374$ & $0.054$ & $0.794$ & $0.019$\\
141101003002345 & 4678077421026876672 & 04:33:59.32 & $-$59:24:30.3 & $13.236$ & $12.916$ & $1.312$ & $13.263$ & $133.0$ & $0.4$ & $133.5$ & $1.0$ & $0.1606$ & $0.0136$ & $6.2285$ & $0.5294$ & $5.3604$ & $0.3921$ & $0.0731$ & $5.9599$ & $0.3840$ & $0.0644$ & $5.6343$ & $0.8501$ & $0.1509$ & $4.0284$ & $0.0174$ & $-5.8792$ & $0.0207$ & $0.0667$ & $4565$ & $1.682$ & $-1.05$ & $6.45$ & +$0.29$ & $7.66$ & +$0.41$ & $7.78$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.00$ & $1.16$ & D & +$0.23$ & $1.35$ & D & +$0.56$ & $0.03$ & D &  r-I & $133$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-146.4$,$-28.4$,$39.8$) & ($2.3$,$8.9$,$5.0$) & ($903.2$,$-270.4$,$139.8$) & ($15.5$,$86.7$,$4.9$) & $-1.567$ & $0.015$ & $0.625$ & $0.221$ & $13.034$ & $0.334$ & $5.570$ & $0.047$ & $0.910$ & $0.029$\\
HE 0432$-$0923 & 3185616555281642240 & 04:34:25.66 & $-$09:16:50.5 & $15.248$ & $14.980$ & $1.091$ & $15.230$ & $-66.5$ & $3.0$ & $\dots$ & $\dots$ & $0.1092$ & $0.0244$ & $9.1609$ & $2.0436$ & $7.3986$ & $1.3330$ & $0.1802$ & $6.8847$ & $0.6951$ & $0.1010$ & $6.9199$ & $0.9807$ & $0.1417$ & $4.1544$ & $0.0232$ & $-2.5105$ & $0.0201$ & $0.3311$ & $5131$ & $2.640$ & $-3.19$ & $4.31$ & +$0.20$ & $5.44$ & +$0.21$ & $5.45$ & D & N & +$0.32$ & $4.73$ & D & +$0.58$ & $0.26$ & D & +$0.54$ & $-0.44$ & D & +$0.67$ & $-0.34$ & D & +$1.24$ & $-1.43$ & D &  r-II & $54$ & Barklem+2005 & APASS DR9 & STARHORSE & Barklem+2005 & ($-96.7$,$105.5$,$119.8$) & ($2.5$,$6.2$,$3.5$) & ($574.4$,$1475.8$,$483.9$) & ($35.0$,$63.5$,$44.1$) & $-1.341$ & $0.008$ & $5.273$ & $0.112$ & $18.574$ & $0.350$ & $11.715$ & $0.671$ & $0.558$ & $0.011$\\
161011003401029 & 4662865918177073920 & 04:34:26.51 & $-$65:38:28.3 & $12.981$ & $13.072$ & $1.027$ & $13.296$ & $43.2$ & $0.1$ & $43.1$ & $3.7$ & $0.3072$ & $0.0096$ & $3.2552$ & $0.1016$ & $3.0012$ & $0.0864$ & $0.0288$ & $3.0063$ & $0.0781$ & $0.0260$ & $3.0648$ & $0.0685$ & $0.0224$ & $5.9984$ & $0.0111$ & $3.8464$ & $0.0110$ & $-0.0832$ & $5114$ & $2.671$ & $-0.83$ & $6.67$ & +$0.42$ & $8.02$ & +$0.44$ & $8.04$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.30$ & $1.68$ & D & +$0.45$ & $1.80$ & D & +$0.47$ & $0.16$ & D &  r-I & $43$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($11.1$,$178.8$,$30.2$) & ($0.6$,$2.8$,$2.3$) & ($45.4$,$1484.9$,$82.1$) & ($5.8$,$23.4$,$2.5$) & $-1.628$ & $0.006$ & $5.589$ & $0.264$ & $8.655$ & $0.077$ & $2.127$ & $0.041$ & $0.216$ & $0.026$\\
170106002601067 & 3282081550811972992 & 04:35:12.89 & $+$04:13:25.8 & $12.649$ & $12.243$ & $1.390$ & $12.628$ & $244.7$ & $0.1$ & $246.1$ & $0.5$ & $0.3984$ & $0.0143$ & $2.5100$ & $0.0901$ & $2.3563$ & $0.0794$ & $0.0337$ & $2.4330$ & $0.0939$ & $0.0386$ & $2.4170$ & $0.1005$ & $0.0416$ & $10.6724$ & $0.0162$ & $-9.1785$ & $0.0124$ & $0.0305$ & $4859$ & $1.957$ & $-1.50$ & $6.00$ & +$0.23$ & $7.17$ & +$0.31$ & $7.25$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.19$ & $0.90$ & D & +$0.56$ & $1.24$ & D & +$0.66$ & $-0.31$ & D &  r-I & $246$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($188.0$,$55.0$,$-67.5$) & ($0.5$,$1.8$,$0.5$) & ($1007.8$,$571.4$,$71.2$) & ($11.7$,$17.4$,$1.0$) & $-1.480$ & $0.001$ & $1.299$ & $0.021$ & $15.574$ & $0.056$ & $4.176$ & $0.032$ & $0.846$ & $0.003$\\
171001003401181 & 3185620781529427328 & 04:35:33.50 & $-$09:12:31.3 & $12.490$ & $12.095$ & $1.426$ & $12.499$ & $95.5$ & $0.1$ & $96.3$ & $0.4$ & $0.4776$ & $0.0202$ & $2.0939$ & $0.0885$ & $1.9858$ & $0.0796$ & $0.0401$ & $1.9305$ & $0.0854$ & $0.0442$ & $\dots$ & $\dots$ & $\dots$ & $15.1417$ & $0.0198$ & $-16.9722$ & $0.0163$ & $0.1721$ & $4459$ & $1.983$ & $-0.83$ & $6.67$ & +$0.41$ & $8.02$ & +$0.46$ & $8.07$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.08$ & $1.47$ & D & +$0.02$ & $1.37$ & D & +$0.43$ & $0.12$ & D &  r-I & $96$ & GALAH DR3 & APASS DR9 & BAILER-JONES & GALAH DR3 & ($-0.2$,$17.6$,$-1.3$) & ($0.7$,$2.6$,$0.7$) & ($752.8$,$171.9$,$19.4$) & ($14.1$,$24.6$,$0.3$) & $-1.727$ & $0.001$ & $0.364$ & $0.056$ & $9.909$ & $0.039$ & $4.482$ & $0.132$ & $0.929$ & $0.011$\\
160124002601265 & 4675484016695233152 & 04:37:33.91 & $-$63:28:27.4 & $12.750$ & $12.532$ & $1.172$ & $12.816$ & $303.3$ & $0.1$ & $317.7$ & $1.5$ & $0.2037$ & $0.0129$ & $4.9101$ & $0.3101$ & $4.3542$ & $0.2439$ & $0.0560$ & $4.6858$ & $0.2812$ & $0.0600$ & $4.4856$ & $0.3586$ & $0.0799$ & $5.7495$ & $0.0166$ & $-0.6739$ & $0.0169$ & $0.1080$ & $4774$ & $1.889$ & $-1.43$ & $6.07$ & +$0.35$ & $7.35$ & +$0.45$ & $7.45$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.03$ & $0.82$ & D & +$0.28$ & $1.04$ & D & +$0.49$ & $-0.41$ & D &  r-I & $318$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($21.1$,$-74.6$,$-94.0$) & ($1.8$,$1.7$,$2.4$) & ($326.2$,$-653.3$,$297.6$) & ($6.5$,$16.4$,$11.0$) & $-1.670$ & $0.003$ & $2.361$ & $0.053$ & $9.663$ & $0.051$ & $5.663$ & $0.080$ & $0.607$ & $0.007$\\
160124002601105 & 4675442922447968640 & 04:37:59.05 & $-$64:01:52.2 & $13.038$ & $12.769$ & $1.319$ & $13.120$ & $172.4$ & $0.1$ & $172.7$ & $0.8$ & $0.2177$ & $0.0109$ & $4.5924$ & $0.2306$ & $4.1026$ & $0.1840$ & $0.0449$ & $4.6065$ & $0.2502$ & $0.0543$ & $4.3140$ & $0.0708$ & $0.0164$ & $4.0667$ & $0.0131$ & $5.4039$ & $0.0139$ & $-0.1096$ & $4536$ & $1.777$ & $-1.05$ & $6.45$ & +$0.41$ & $7.79$ & +$0.51$ & $7.89$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.14$ & $1.02$ & D & +$0.49$ & $1.62$ & D & +$0.52$ & $-0.01$ & D &  r-I & $173$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($67.5$,$111.8$,$-65.1$) & ($0.5$,$0.7$,$0.6$) & ($293.3$,$966.1$,$140.2$) & ($2.4$,$5.8$,$0.9$) & $-1.649$ & $0.001$ & $3.035$ & $0.022$ & $9.952$ & $0.020$ & $3.656$ & $0.019$ & $0.533$ & $0.003$\\
161117004001163 & 4895241756471575168 & 04:38:00.98 & $-$23:10:31.7 & $13.520$ & $13.175$ & $1.407$ & $13.569$ & $234.7$ & $0.1$ & $235.1$ & $2.4$ & $0.1049$ & $0.0126$ & $9.5343$ & $1.1416$ & $7.6403$ & $0.7331$ & $0.0960$ & $6.7484$ & $0.7904$ & $0.1171$ & $6.5923$ & $1.3828$ & $0.2098$ & $4.4086$ & $0.0086$ & $-2.5822$ & $0.0118$ & $-0.3747$ & $4478$ & $1.492$ & $-1.22$ & $6.28$ & +$0.40$ & $7.61$ & +$0.54$ & $7.75$ & D & I & $\dots$ & $\dots$ & X & +$1.64$ & $3.29$ & U & $-0.01$ & $0.98$ & D & +$0.20$ & $1.16$ & D & +$0.56$ & $-0.14$ & D &  r-I & $235$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($96.0$,$10.0$,$-47.5$) & ($1.8$,$7.1$,$5.3$) & ($1218.7$,$127.9$,$115.9$) & ($80.1$,$90.2$,$5.8$) & $-1.484$ & $0.010$ & $0.420$ & $0.084$ & $15.714$ & $0.373$ & $5.695$ & $0.188$ & $0.948$ & $0.011$\\
160124002601102 & 4663319535442840320 & 04:38:19.46 & $-$64:41:22.2 & $13.454$ & $13.128$ & $1.404$ & $13.520$ & $253.1$ & $0.1$ & $254.3$ & $1.3$ & $0.0887$ & $0.0102$ & $11.2708$ & $1.2907$ & $8.7165$ & $0.7720$ & $0.0886$ & $8.9648$ & $1.4297$ & $0.1595$ & $7.7542$ & $1.4436$ & $0.1862$ & $4.7587$ & $0.0130$ & $0.7955$ & $0.0118$ & $0.0682$ & $4394$ & $1.396$ & $-1.04$ & $6.46$ & +$0.38$ & $7.77$ & +$0.48$ & $7.87$ & D & N & $\dots$ & $\dots$ & X & +$1.30$ & $3.13$ & U & +$0.37$ & $1.54$ & D & +$0.62$ & $1.76$ & D & +$0.68$ & $0.16$ & D &  r-I & $254$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($77.6$,$-15.5$,$-16.1$) & ($7.2$,$1.0$,$6.6$) & ($835.1$,$-156.2$,$200.3$) & ($18.5$,$9.3$,$29.0$) & $-1.600$ & $0.017$ & $0.391$ & $0.043$ & $12.181$ & $0.341$ & $6.533$ & $1.383$ & $0.938$ & $0.006$\\
160124002601293 & 4675486215718508416 & 04:38:45.81 & $-$63:28:37.2 & $12.551$ & $12.431$ & $0.922$ & $12.616$ & $148.5$ & $0.1$ & $149.4$ & $1.2$ & $0.3953$ & $0.0103$ & $2.5295$ & $0.0657$ & $2.3734$ & $0.0578$ & $0.0244$ & $2.4222$ & $0.0593$ & $0.0245$ & $2.5110$ & $0.1332$ & $0.0531$ & $20.6980$ & $0.0121$ & $-1.6465$ & $0.0133$ & $-0.0555$ & $5328$ & $2.486$ & $-1.06$ & $6.44$ & +$0.25$ & $7.62$ & +$0.27$ & $7.64$ & D & N & +$0.78$ & $7.32$ & U & $\dots$ & $\dots$ & X & +$0.43$ & $1.58$ & D & +$0.71$ & $1.83$ & D & +$0.77$ & $0.23$ & D &  r-II & $149$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($29.4$,$-17.5$,$106.8$) & ($1.3$,$2.2$,$3.0$) & ($462.0$,$-145.6$,$393.9$) & ($19.5$,$18.2$,$30.6$) & $-1.735$ & $0.005$ & $0.785$ & $0.143$ & $8.634$ & $0.041$ & $7.565$ & $0.163$ & $0.834$ & $0.027$\\
HD 29574 & 3174810211405980032 & 04:38:55.73 & $-$13:20:48.1 & $8.376$ & $7.798$ & $1.675$ & $8.339$ & $19.9$ & $2.0$ & $20.2$ & $0.3$ & $1.0219$ & $0.0204$ & $0.9786$ & $0.0195$ & $0.9543$ & $0.0186$ & $0.0195$ & $0.9532$ & $0.0165$ & $0.0174$ & $0.9321$ & $0.0378$ & $0.0406$ & $-13.8140$ & $0.0156$ & $-54.5347$ & $0.0143$ & $-0.1910$ & $4250$ & $0.000$ & $-1.65$ & $5.85$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.37$ & $0.19$ & D & +$0.38$ & $0.91$ & D & +$0.59$ & $-0.54$ & D &  r-I & $150$ & Burris+2000 & APASS DR9 & STARHORSE & Burris+2000 & ($-180.7$,$108.3$,$-132.4$) & ($2.1$,$1.6$,$1.5$) & ($475.0$,$966.5$,$450.2$) & ($9.8$,$13.8$,$16.4$) & $-1.473$ & $0.004$ & $3.590$ & $0.008$ & $14.353$ & $0.149$ & $9.761$ & $0.225$ & $0.600$ & $0.004$\\
181226002601314 & 3281379620013074176 & 04:40:02.22 & $+$04:11:24.8 & $13.104$ & $12.616$ & $1.603$ & $13.115$ & $81.1$ & $0.1$ & $81.7$ & $0.6$ & $0.4003$ & $0.0135$ & $2.4980$ & $0.0842$ & $2.3456$ & $0.0742$ & $0.0316$ & $2.4214$ & $0.0805$ & $0.0333$ & $2.4900$ & $0.1042$ & $0.0419$ & $4.2933$ & $0.0149$ & $-11.2961$ & $0.0116$ & $0.0571$ & $4464$ & $1.943$ & $-0.88$ & $6.62$ & +$0.26$ & $7.81$ & +$0.33$ & $7.88$ & D & N & $\dots$ & $\dots$ & X & +$1.22$ & $3.22$ & D & +$0.01$ & $1.34$ & D & +$0.35$ & $1.65$ & D & +$0.85$ & $0.49$ & D &  r-II & $82$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($11.0$,$99.7$,$-57.4$) & ($0.8$,$1.6$,$0.5$) & ($339.3$,$1044.7$,$90.3$) & ($7.3$,$14.4$,$2.3$) & $-1.624$ & $0.001$ & $2.952$ & $0.047$ & $10.723$ & $0.021$ & $2.543$ & $0.124$ & $0.568$ & $0.006$\\
161013003801013 & 4653312880127727104 & 04:40:14.51 & $-$71:26:24.6 & $12.054$ & $11.789$ & $1.341$ & $12.150$ & $98.8$ & $0.1$ & $99.6$ & $0.5$ & $0.5439$ & $0.0115$ & $1.8384$ & $0.0389$ & $1.7546$ & $0.0354$ & $0.0202$ & $1.7945$ & $0.0320$ & $0.0179$ & $1.7011$ & $0.0403$ & $0.0237$ & $9.6263$ & $0.0167$ & $1.9726$ & $0.0151$ & $0.3802$ & $4650$ & $2.259$ & $-0.80$ & $6.70$ & +$0.39$ & $8.02$ & +$0.42$ & $8.05$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.22$ & $1.63$ & D & +$0.14$ & $1.52$ & D & +$0.54$ & $0.26$ & D &  r-I & $100$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-16.5$,$122.8$,$2.7$) & ($0.2$,$0.5$,$0.5$) & ($203.2$,$987.0$,$22.7$) & ($1.5$,$4.0$,$0.3$) & $-1.753$ & $0.001$ & $2.952$ & $0.016$ & $8.128$ & $0.001$ & $1.011$ & $0.007$ & $0.467$ & $0.002$\\
150112002501195 & 4877531888322409856 & 04:41:08.85 & $-$31:37:45.9 & $12.954$ & $12.637$ & $1.270$ & $12.965$ & $121.7$ & $0.1$ & $121.7$ & $0.8$ & $0.1634$ & $0.0111$ & $6.1207$ & $0.4170$ & $5.2804$ & $0.3104$ & $0.0588$ & $5.7167$ & $0.5079$ & $0.0888$ & $5.0870$ & $0.5389$ & $0.1059$ & $6.5165$ & $0.0101$ & $-3.2535$ & $0.0116$ & $-0.1387$ & $4627$ & $1.546$ & $-1.45$ & $6.05$ & +$0.31$ & $7.29$ & +$0.52$ & $7.50$ & D & I & $\dots$ & $\dots$ & X & +$1.91$ & $3.33$ & D & +$0.35$ & $1.12$ & D & +$0.53$ & $1.26$ & D & +$0.53$ & $-0.40$ & D &  r-I & $122$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($4.5$,$36.5$,$41.2$) & ($0.5$,$4.3$,$3.4$) & ($709.7$,$408.2$,$159.2$) & ($24.3$,$44.5$,$17.3$) & $-1.610$ & $0.005$ & $1.041$ & $0.100$ & $11.743$ & $0.127$ & $5.326$ & $0.436$ & $0.837$ & $0.016$\\
161116003301169 & 4784299658838832896 & 04:41:12.01 & $-$50:57:28.0 & $12.730$ & $12.443$ & $1.262$ & $12.767$ & $273.5$ & $0.1$ & $273.0$ & $0.6$ & $0.1989$ & $0.0098$ & $5.0277$ & $0.2467$ & $4.4464$ & $0.1930$ & $0.0434$ & $4.8139$ & $0.2121$ & $0.0441$ & $4.6369$ & $0.1385$ & $0.0299$ & $9.1085$ & $0.0117$ & $2.9565$ & $0.0123$ & $-0.0911$ & $4587$ & $1.847$ & $-1.21$ & $6.29$ & +$0.30$ & $7.51$ & +$0.39$ & $7.60$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.22$ & $1.21$ & D & +$0.46$ & $1.42$ & D & +$0.61$ & $-0.08$ & D &  r-I & $273$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($154.6$,$-2.2$,$-25.0$) & ($1.3$,$0.4$,$1.3$) & ($1047.6$,$-21.1$,$103.7$) & ($3.8$,$4.2$,$3.4$) & $-1.577$ & $0.003$ & $0.068$ & $0.029$ & $13.206$ & $0.077$ & $5.719$ & $0.043$ & $0.990$ & $0.004$\\
J044147.05$-$484842.9 & 4785029936421816448 & 04:41:47.05 & $-$48:48:42.9 & $12.520$ & $12.241$ & $0.977$ & $12.446$ & $102.2$ & $0.5$ & $98.7$ & $2.3$ & $0.2330$ & $0.2350$ & $4.2919$ & $4.3282$ & $3.8610$ & $3.5028$ & $0.9072$ & $2.2377$ & $0.4429$ & $0.1979$ & $2.0730$ & $0.9073$ & $0.4377$ & $18.2770$ & $0.2765$ & $8.5570$ & $0.2850$ & $-0.2543$ & $5125$ & $2.340$ & $-2.94$ & $4.56$ & +$0.39$ & $5.88$ & +$0.40$ & $5.89$ & D & N & +$0.28$ & $4.94$ & D & +$0.41$ & $0.34$ & D & $\dots$ & $\dots$ & X & +$0.68$ & $-0.08$ & D & +$1.18$ & $-1.24$ & D &  r-II & $112$ & Yong+2021b & NOMAD-1 & BAILER-JONES & Yong+2020b & ($134.9$,$107.3$,$96.6$) & ($8.2$,$3.9$,$8.7$) & ($299.8$,$954.9$,$360.8$) & ($10.2$,$31.8$,$76.6$) & $-1.570$ & $0.021$ & $3.590$ & $0.161$ & $11.501$ & $0.494$ & $6.911$ & $1.034$ & $0.524$ & $0.017$\\
141103004201315 & 3226072913826022784 & 04:42:01.73 & $-$02:29:32.9 & $12.637$ & $12.380$ & $1.118$ & $12.641$ & $66.9$ & $0.1$ & $72.4$ & $1.2$ & $0.6189$ & $0.0133$ & $1.6157$ & $0.0348$ & $1.5506$ & $0.0321$ & $0.0207$ & $1.5642$ & $0.0337$ & $0.0215$ & $1.6366$ & $0.0775$ & $0.0473$ & $5.1996$ & $0.0160$ & $0.5099$ & $0.0135$ & $-0.1900$ & $4925$ & $2.730$ & $-0.99$ & $6.51$ & +$0.26$ & $7.69$ & +$0.28$ & $7.71$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.33$ & $1.55$ & D & +$0.31$ & $1.50$ & D & +$0.64$ & $0.16$ & D &  r-I & $72$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($49.9$,$210.3$,$4.1$) & ($1.0$,$0.4$,$0.7$) & ($45.5$,$2026.0$,$15.0$) & ($1.7$,$3.2$,$0.4$) & $-1.505$ & $0.001$ & $7.455$ & $0.033$ & $10.640$ & $0.031$ & $0.938$ & $0.016$ & $0.176$ & $0.003$\\
161115002701332 & 4662593789057236736 & 04:42:32.68 & $-$66:17:59.2 & $13.090$ & $12.931$ & $1.414$ & $13.328$ & $355.8$ & $0.2$ & $355.7$ & $1.2$ & $0.1361$ & $0.0128$ & $7.3477$ & $0.6895$ & $6.1691$ & $0.4860$ & $0.0788$ & $6.8486$ & $0.4281$ & $0.0625$ & $6.8152$ & $1.0379$ & $0.1523$ & $4.3929$ & $0.0135$ & $6.2457$ & $0.0161$ & $0.0451$ & $4427$ & $1.434$ & $-1.20$ & $6.30$ & +$0.27$ & $7.50$ & +$0.43$ & $7.66$ & D & N & $\dots$ & $\dots$ & X & +$1.73$ & $3.40$ & U & +$0.45$ & $1.46$ & D & +$0.32$ & $1.31$ & D & +$0.59$ & $-0.09$ & D &  r-I & $356$ & GALAH DR3 & GSC2.3 & STARHORSE & GALAH DR3 & ($222.1$,$34.3$,$-148.9$) & ($9.0$,$8.3$,$2.6$) & ($1614.1$,$324.6$,$225.2$) & ($99.2$,$82.6$,$27.3$) & $-1.313$ & $0.028$ & $0.867$ & $0.268$ & $22.018$ & $1.284$ & $14.368$ & $1.397$ & $0.925$ & $0.018$\\
161115002701379 & 4662593548539070848 & 04:42:58.60 & $-$66:18:56.1 & $13.057$ & $12.909$ & $1.004$ & $13.125$ & $171.0$ & $0.1$ & $171.0$ & $1.4$ & $0.1983$ & $0.0136$ & $5.0421$ & $0.3445$ & $4.4578$ & $0.2693$ & $0.0604$ & $4.7845$ & $0.3490$ & $0.0729$ & $4.5291$ & $0.6681$ & $0.1475$ & $-0.2546$ & $0.0139$ & $-7.3581$ & $0.0177$ & $0.1003$ & $5121$ & $2.416$ & $-0.90$ & $6.60$ & +$0.14$ & $7.67$ & +$0.16$ & $7.69$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.30$ & $1.60$ & D & +$0.57$ & $1.85$ & D & +$0.61$ & $0.23$ & D &  r-I & $171$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-221.9$,$11.5$,$-58.7$) & ($5.7$,$6.8$,$1.7$) & ($779.1$,$99.1$,$767.5$) & ($15.4$,$58.0$,$99.1$) & $-1.486$ & $0.016$ & $1.335$ & $0.082$ & $14.798$ & $0.499$ & $14.390$ & $0.859$ & $0.835$ & $0.006$\\
151219002101378 & 4774883578696913536 & 04:43:04.45 & $-$56:37:57.5 & $12.514$ & $12.238$ & $1.192$ & $12.531$ & $43.3$ & $0.1$ & $42.1$ & $1.1$ & $0.3565$ & $0.0094$ & $2.8051$ & $0.0741$ & $2.6144$ & $0.0644$ & $0.0246$ & $2.7083$ & $0.0623$ & $0.0230$ & $2.6169$ & $0.1124$ & $0.0429$ & $12.1023$ & $0.0106$ & $2.7063$ & $0.0132$ & $-0.0092$ & $4785$ & $2.211$ & $-1.03$ & $6.47$ & +$0.34$ & $7.74$ & +$0.36$ & $7.76$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.14$ & $1.32$ & D & +$0.31$ & $1.45$ & D & +$0.52$ & $0.00$ & D &  r-I & $42$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($28.1$,$141.9$,$91.0$) & ($0.7$,$1.1$,$1.5$) & ($91.3$,$1227.5$,$217.9$) & ($2.8$,$8.7$,$8.0$) & $-1.632$ & $0.002$ & $4.876$ & $0.054$ & $8.978$ & $0.016$ & $4.039$ & $0.089$ & $0.296$ & $0.005$\\
150112002501141 & 4877446366933724160 & 04:43:46.60 & $-$32:03:38.7 & $13.149$ & $12.917$ & $1.092$ & $13.167$ & $89.8$ & $0.1$ & $85.9$ & $3.2$ & $0.2517$ & $0.0131$ & $3.9723$ & $0.2065$ & $3.6004$ & $0.1697$ & $0.0471$ & $3.7135$ & $0.2167$ & $0.0583$ & $3.5450$ & $0.2530$ & $0.0714$ & $5.4760$ & $0.0115$ & $-10.8471$ & $0.0146$ & $-0.1140$ & $4931$ & $2.290$ & $-1.15$ & $6.35$ & +$0.22$ & $7.50$ & +$0.24$ & $7.52$ & D & N & $\dots$ & $\dots$ & X & +$2.02$ & $3.73$ & U & +$0.13$ & $1.19$ & D & +$0.25$ & $1.28$ & D & +$0.59$ & $-0.04$ & D &  r-I & $86$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-118.9$,$20.0$,$-1.6$) & ($2.9$,$4.3$,$2.3$) & ($888.3$,$203.6$,$76.8$) & ($30.1$,$42.9$,$2.9$) & $-1.615$ & $0.005$ & $0.418$ & $0.096$ & $12.228$ & $0.147$ & $5.051$ & $0.163$ & $0.934$ & $0.015$\\
161009005901293 & 4893336886935783296 & 04:44:02.62 & $-$25:57:08.9 & $12.465$ & $12.166$ & $1.315$ & $12.514$ & $137.6$ & $0.1$ & $127.6$ & $0.6$ & $0.2431$ & $0.0140$ & $4.1134$ & $0.2374$ & $3.7160$ & $0.1937$ & $0.0521$ & $3.7424$ & $0.1453$ & $0.0388$ & $3.7699$ & $0.3156$ & $0.0837$ & $7.1586$ & $0.0116$ & $-6.6736$ & $0.0137$ & $-0.2850$ & $4613$ & $1.729$ & $-1.22$ & $6.28$ & +$0.39$ & $7.60$ & +$0.51$ & $7.72$ & D & I & $\dots$ & $\dots$ & X & +$1.77$ & $3.43$ & U & +$0.15$ & $1.14$ & D & +$0.42$ & $1.38$ & D & +$0.55$ & $-0.15$ & D &  r-I & $128$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-15.8$,$25.6$,$3.2$) & ($1.0$,$3.8$,$1.8$) & ($773.9$,$272.1$,$56.8$) & ($26.0$,$39.3$,$1.4$) & $-1.662$ & $0.003$ & $0.939$ & $0.058$ & $10.933$ & $0.074$ & $3.526$ & $0.024$ & $0.842$ & $0.010$\\
150902003701130 & 4894012674270653824 & 04:44:14.17 & $-$25:02:42.5 & $12.717$ & $12.345$ & $1.425$ & $12.748$ & $91.3$ & $0.1$ & $92.0$ & $0.4$ & $0.2025$ & $0.0104$ & $4.9380$ & $0.2534$ & $4.3762$ & $0.1990$ & $0.0455$ & $4.4523$ & $0.1480$ & $0.0332$ & $4.5983$ & $0.2568$ & $0.0559$ & $2.6988$ & $0.0078$ & $1.1429$ & $0.0106$ & $-0.2274$ & $4358$ & $1.460$ & $-1.06$ & $6.44$ & +$0.40$ & $7.76$ & +$0.49$ & $7.85$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.29$ & $1.44$ & D & +$0.23$ & $1.35$ & D & +$0.38$ & $-0.16$ & D &  r-I & $92$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($31.4$,$190.0$,$1.7$) & ($0.3$,$0.3$,$0.8$) & ($54.4$,$2128.7$,$98.8$) & ($0.7$,$8.5$,$2.4$) & $-1.449$ & $0.003$ & $8.192$ & $0.047$ & $11.943$ & $0.059$ & $3.024$ & $0.053$ & $0.186$ & $0.001$\\
HE 0442$-$1234 & 3180769873666186496 & 04:44:51.70 & $-$12:28:45.5 & $12.897$ & $12.506$ & $1.399$ & $12.896$ & $230.0$ & $3.0$ & $231.8$ & $0.6$ & $0.1742$ & $0.0170$ & $5.7414$ & $0.5614$ & $4.9957$ & $0.4250$ & $0.0851$ & $5.1177$ & $0.3422$ & $0.0669$ & $4.7425$ & $0.6877$ & $0.1450$ & $7.8794$ & $0.0121$ & $-11.8750$ & $0.0102$ & $-0.0541$ & $4604$ & $1.340$ & $-2.41$ & $5.09$ & $-0.65$ & $5.37$ & $-0.04$ & $5.98$ & D & N & +$0.29$ & $5.48$ & D & $-0.22$ & $0.24$ & D & $-0.22$ & $-0.42$ & D & $-0.19$ & $-0.42$ & D & +$0.51$ & $-1.38$ & D &  r-I & $54$ & Barklem+2005 & APASS DR9 & STARHORSE & Barklem+2005 & ($38.8$,$-150.5$,$-75.9$) & ($2.8$,$12.7$,$1.8$) & ($176.8$,$-1823.4$,$204.9$) & ($43.4$,$176.9$,$3.5$) & $-1.449$ & $0.024$ & $6.655$ & $0.857$ & $13.245$ & $0.205$ & $5.145$ & $0.077$ & $0.334$ & $0.051$\\
151230001601067 & 4665546046487312896 & 04:45:54.76 & $-$61:49:19.8 & $12.322$ & $12.079$ & $1.131$ & $12.345$ & $190.7$ & $0.1$ & $190.6$ & $0.7$ & $0.4268$ & $0.0096$ & $2.3432$ & $0.0528$ & $2.2086$ & $0.0469$ & $0.0212$ & $2.2657$ & $0.0479$ & $0.0211$ & $2.1899$ & $0.0674$ & $0.0308$ & $15.0026$ & $0.0124$ & $-21.7447$ & $0.0130$ & $-0.1859$ & $4808$ & $2.249$ & $-1.24$ & $6.26$ & +$0.27$ & $7.46$ & +$0.29$ & $7.48$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.06$ & $1.03$ & D & +$0.18$ & $1.11$ & D & +$0.66$ & $-0.06$ & D &  r-I & $191$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-194.7$,$-64.3$,$53.4$) & ($1.2$,$1.8$,$1.5$) & ($817.0$,$-538.6$,$43.3$) & ($2.7$,$15.3$,$1.2$) & $-1.577$ & $0.005$ & $1.335$ & $0.047$ & $12.829$ & $0.104$ & $3.863$ & $0.056$ & $0.812$ & $0.005$\\
171104001801153 & 4654951736571465088 & 04:47:02.17 & $-$70:05:52.0 & $13.264$ & $13.150$ & $1.329$ & $13.506$ & $277.8$ & $0.1$ & $278.9$ & $2.0$ & $0.2403$ & $0.0104$ & $4.1611$ & $0.1805$ & $3.7549$ & $0.1470$ & $0.0391$ & $3.6262$ & $0.1225$ & $0.0338$ & $3.3642$ & $0.2169$ & $0.0645$ & $8.0218$ & $0.0132$ & $10.8833$ & $0.0116$ & $-0.1330$ & $4629$ & $1.999$ & $-0.89$ & $6.61$ & +$0.25$ & $7.79$ & +$0.31$ & $7.85$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.00$ & $1.31$ & D & +$0.34$ & $1.62$ & D & +$0.51$ & $0.14$ & D &  r-I & $279$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($152.3$,$1.0$,$-105.0$) & ($4.0$,$1.8$,$1.5$) & ($883.2$,$8.4$,$168.5$) & ($17.4$,$14.6$,$7.4$) & $-1.628$ & $0.007$ & $0.137$ & $0.071$ & $11.610$ & $0.192$ & $5.476$ & $0.231$ & $0.977$ & $0.012$\\
BPS CS 22191$-$0029 & 4817841875951785472 & 04:47:42.48 & $-$39:07:26.4 & $14.020$ & $13.904$ & $0.686$ & $14.018$ & $70.0$ & $2.0$ & $\dots$ & $\dots$ & $0.1587$ & $0.0130$ & $6.3029$ & $0.5151$ & $5.4155$ & $0.3803$ & $0.0702$ & $5.0969$ & $0.2600$ & $0.0510$ & $5.1012$ & $0.4960$ & $0.0972$ & $10.4943$ & $0.0124$ & $1.8737$ & $0.0160$ & $-0.0984$ & $6000$ & $2.350$ & $-2.50$ & $5.00$ & +$0.04$ & $5.97$ & +$0.05$ & $5.98$ & D & N & +$0.18$ & $5.28$ & D & +$0.11$ & $0.48$ & D & $\dots$ & $\dots$ & X & $-0.37$ & $-0.69$ & D & +$0.33$ & $-1.65$ & D &  r-I & $100$ & Preston+2006 & APASS DR9 & STARHORSE & Preston+2006 & ($87.7$,$96.1$,$168.4$) & ($3.4$,$2.3$,$5.7$) & ($30.4$,$1034.7$,$1273.8$) & ($5.9$,$18.4$,$93.8$) & $-1.417$ & $0.015$ & $9.155$ & $0.460$ & $12.178$ & $0.240$ & $10.772$ & $0.364$ & $0.142$ & $0.016$\\
181222001801006 & 3181152499415837056 & 04:48:00.51 & $-$11:20:08.2 & $13.126$ & $12.690$ & $1.501$ & $13.133$ & $116.8$ & $0.1$ & $118.9$ & $1.3$ & $0.1787$ & $0.0134$ & $5.5950$ & $0.4207$ & $4.8844$ & $0.3207$ & $0.0657$ & $5.1126$ & $0.3204$ & $0.0627$ & $4.6934$ & $0.3476$ & $0.0741$ & $5.8150$ & $0.0127$ & $-5.9285$ & $0.0116$ & $-0.3148$ & $4329$ & $1.337$ & $-1.19$ & $6.31$ & +$0.48$ & $7.72$ & +$0.60$ & $7.84$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.65$ & $1.68$ & D & +$0.57$ & $1.56$ & D & +$0.77$ & $0.10$ & D &  r-II & $119$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($13.1$,$29.9$,$-3.0$) & ($1.2$,$3.7$,$1.3$) & ($857.6$,$358.3$,$52.9$) & ($28.9$,$41.9$,$0.9$) & $-1.601$ & $0.003$ & $1.063$ & $0.082$ & $12.306$ & $0.086$ & $3.690$ & $0.052$ & $0.841$ & $0.012$\\
170122002101062 & 3173515708264717952 & 04:49:03.10 & $-$14:39:48.5 & $12.529$ & $12.038$ & $1.575$ & $12.522$ & $175.8$ & $0.1$ & $176.6$ & $0.4$ & $0.2126$ & $0.0159$ & $4.7044$ & $0.3508$ & $4.1917$ & $0.2785$ & $0.0664$ & $4.3906$ & $0.2189$ & $0.0498$ & $4.6067$ & $0.5007$ & $0.1087$ & $4.2462$ & $0.0116$ & $-3.6994$ & $0.0113$ & $0.1355$ & $4301$ & $1.110$ & $-1.26$ & $6.24$ & +$0.26$ & $7.43$ & +$0.46$ & $7.63$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.20$ & $1.15$ & D & +$0.44$ & $1.36$ & D & +$0.51$ & $-0.23$ & D &  r-I & $177$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($63.4$,$68.6$,$-43.4$) & ($0.8$,$3.3$,$1.4$) & ($645.3$,$812.8$,$88.8$) & ($25.8$,$31.5$,$0.9$) & $-1.558$ & $0.002$ & $2.073$ & $0.108$ & $12.862$ & $0.105$ & $3.617$ & $0.046$ & $0.722$ & $0.014$\\
161212002101170 & 4878434381211052416 & 04:49:04.16 & $-$29:15:20.8 & $11.993$ & $11.604$ & $1.438$ & $12.014$ & $100.6$ & $0.1$ & $100.8$ & $0.4$ & $0.2514$ & $0.0113$ & $3.9781$ & $0.1786$ & $3.6052$ & $0.1467$ & $0.0407$ & $3.7121$ & $0.1329$ & $0.0358$ & $3.4213$ & $0.1042$ & $0.0305$ & $2.1233$ & $0.0100$ & $-1.3033$ & $0.0127$ & $-0.1630$ & $4375$ & $1.322$ & $-1.17$ & $6.33$ & +$0.44$ & $7.70$ & +$0.57$ & $7.83$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.27$ & $1.31$ & D & +$0.41$ & $1.42$ & D & +$0.45$ & $-0.20$ & D &  r-I & $101$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-3.7$,$160.2$,$-32.1$) & ($0.4$,$0.4$,$0.4$) & ($109.9$,$1636.6$,$81.8$) & ($1.3$,$2.9$,$0.7$) & $-1.556$ & $0.001$ & $5.733$ & $0.015$ & $10.507$ & $0.019$ & $2.469$ & $0.019$ & $0.294$ & $0.001$\\
161116003301064 & 4784130849444704768 & 04:49:11.71 & $-$51:24:24.7 & $13.003$ & $12.754$ & $1.142$ & $13.025$ & $148.2$ & $0.1$ & $150.3$ & $1.5$ & $0.3318$ & $0.0107$ & $3.0138$ & $0.0975$ & $2.7948$ & $0.0839$ & $0.0300$ & $2.9122$ & $0.0941$ & $0.0323$ & $2.7869$ & $0.0639$ & $0.0229$ & $0.9159$ & $0.0125$ & $0.0288$ & $0.0149$ & $-0.0932$ & $4732$ & $2.192$ & $-1.17$ & $6.33$ & +$0.34$ & $7.60$ & +$0.36$ & $7.62$ & D & N & $\dots$ & $\dots$ & X & +$2.28$ & $3.98$ & D & +$0.39$ & $1.43$ & D & +$0.45$ & $1.46$ & D & +$0.70$ & $0.05$ & D &  r-II & $150$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-16.7$,$129.7$,$-79.4$) & ($0.5$,$1.0$,$0.9$) & ($141.9$,$1158.7$,$182.5$) & ($1.9$,$9.1$,$3.4$) & $-1.644$ & $0.001$ & $4.229$ & $0.030$ & $9.225$ & $0.009$ & $3.781$ & $0.047$ & $0.371$ & $0.003$\\
HE 0448$-$4806 & 4786437384321028608 & 04:49:33.06 & $-$48:01:08.1 & $12.770$ & $12.643$ & $0.810$ & $12.793$ & $133.5$ & $0.7$ & $128.1$ & $15.4$ & $0.9536$ & $0.0210$ & $1.0486$ & $0.0231$ & $1.0208$ & $0.0219$ & $0.0214$ & $1.0258$ & $0.0197$ & $0.0192$ & $0.9609$ & $0.0531$ & $0.0553$ & $25.0656$ & $0.0240$ & $4.4365$ & $0.0291$ & $-0.3173$ & $5900$ & $3.600$ & $-2.30$ & $5.20$ & +$2.28$ & $8.41$ & +$2.28$ & $8.41$ & D & C & +$0.48$ & $5.78$ & D & +$1.14$ & $1.71$ & D & +$0.97$ & $0.88$ & D & +$1.82$ & $1.70$ & D & +$1.91$ & $0.13$ & D & CEMP-r  / r-II & $44$ & Hansen+2015 & APASS DR9 & STARHORSE & Hansen+2015 & ($52.2$,$96.0$,$14.5$) & ($4.2$,$11.0$,$9.9$) & ($337.3$,$814.3$,$14.4$) & ($48.9$,$93.3$,$4.4$) & $-1.746$ & $0.010$ & $2.184$ & $0.336$ & $8.781$ & $0.033$ & $0.764$ & $0.133$ & $0.603$ & $0.050$\\
171106004201275 & 4653031405157149952 & 04:51:48.83 & $-$72:11:19.0 & $13.381$ & $12.976$ & $1.536$ & $13.438$ & $124.4$ & $0.1$ & $124.0$ & $1.1$ & $0.1671$ & $0.0138$ & $5.9855$ & $0.4929$ & $5.1795$ & $0.3691$ & $0.0713$ & $5.4086$ & $0.3148$ & $0.0582$ & $5.0412$ & $0.2698$ & $0.0535$ & $3.1362$ & $0.0177$ & $4.7326$ & $0.0171$ & $0.1842$ & $4367$ & $1.585$ & $-1.01$ & $6.49$ & +$0.44$ & $7.86$ & +$0.52$ & $7.94$ & D & I & $\dots$ & $\dots$ & X & +$1.31$ & $3.18$ & U & +$0.14$ & $1.34$ & D & +$0.48$ & $1.65$ & D & +$0.50$ & $0.01$ & D &  r-I & $124$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($28.9$,$132.9$,$-36.9$) & ($1.2$,$1.1$,$0.8$) & ($168.6$,$1104.0$,$135.1$) & ($2.8$,$10.3$,$1.9$) & $-1.668$ & $0.003$ & $3.801$ & $0.048$ & $9.034$ & $0.043$ & $3.212$ & $0.038$ & $0.408$ & $0.004$\\
181222002101390 & 3186317631382040704 & 04:51:58.52 & $-$09:18:59.8 & $13.090$ & $12.664$ & $1.483$ & $13.098$ & $35.1$ & $0.1$ & $35.0$ & $0.5$ & $0.2245$ & $0.0126$ & $4.4541$ & $0.2497$ & $3.9918$ & $0.2005$ & $0.0502$ & $4.1841$ & $0.1908$ & $0.0456$ & $4.4992$ & $0.5581$ & $0.1240$ & $1.2469$ & $0.0110$ & $-5.9275$ & $0.0099$ & $-0.3555$ & $4262$ & $1.424$ & $-0.88$ & $6.62$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & X & $\dots$ & $\dots$ & X & +$1.41$ & $3.41$ & U & $\dots$ & $\dots$ & X & +$0.04$ & $1.34$ & D & +$0.57$ & $0.22$ & D &  r-I & $35$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-80.7$,$115.4$,$-39.7$) & ($2.4$,$4.3$,$1.0$) & ($366.8$,$1389.8$,$150.9$) & ($23.9$,$36.7$,$12.1$) & $-1.500$ & $0.004$ & $4.268$ & $0.129$ & $13.330$ & $0.185$ & $4.350$ & $0.300$ & $0.515$ & $0.016$\\
J045209.10$-$620912.1 & 4665485023591893888 & 04:52:09.20 & $-$62:09:12.2 & $10.174$ & $9.846$ & $1.144$ & $10.118$ & $164.8$ & $0.4$ & $166.5$ & $0.2$ & $0.6942$ & $0.0111$ & $1.4405$ & $0.0229$ & $1.3885$ & $0.0213$ & $0.0154$ & $1.4203$ & $0.0220$ & $0.0155$ & $1.3687$ & $0.0074$ & $0.0054$ & $40.6511$ & $0.0135$ & $5.7616$ & $0.0153$ & $-0.0765$ & $4623$ & $1.150$ & $-2.78$ & $4.72$ & $-0.19$ & $5.46$ & +$0.50$ & $6.15$ & D & N & $\dots$ & $\dots$ & X & $-0.14$ & $-0.05$ & D & $\dots$ & $\dots$ & X & $-0.14$ & $-0.74$ & D & +$0.46$ & $-1.80$ & D &  r-I & $30$ & Holmbeck+2020 & APASS DR9 & STARHORSE & Holmbeck+2020 & ($78.3$,$-26.6$,$103.2$) & ($0.2$,$0.3$,$0.3$) & ($484.0$,$-220.4$,$293.9$) & ($1.7$,$2.3$,$2.7$) & $-1.730$ & $0.001$ & $0.808$ & $0.017$ & $8.872$ & $0.005$ & $6.666$ & $0.029$ & $0.833$ & $0.003$\\
J045301.68$-$243714.4 & 2960365655412742784 & 04:53:01.68 & $-$24:37:14.4 & $11.776$ & $11.468$ & $1.266$ & $11.793$ & $180.7$ & $0.5$ & $183.0$ & $0.7$ & $0.2328$ & $0.0142$ & $4.2958$ & $0.2626$ & $3.8642$ & $0.2125$ & $0.0550$ & $3.6077$ & $0.1637$ & $0.0454$ & $3.7959$ & $0.1665$ & $0.0439$ & $21.7364$ & $0.0108$ & $-11.8411$ & $0.0136$ & $-0.2947$ & $4672$ & $1.080$ & $-2.44$ & $5.06$ & $-0.04$ & $5.95$ & +$0.63$ & $6.62$ & D & I & $\dots$ & $\dots$ & X & $-0.21$ & $0.22$ & D & $-0.33$ & $-0.56$ & D & $-0.04$ & $-0.30$ & D & +$0.59$ & $-1.33$ & D &  r-I & $30$ & Sakari+2018 & APASS DR9 & STARHORSE & Sakari+2018 & ($44.8$,$-211.2$,$158.2$) & ($0.6$,$4.6$,$3.3$) & ($73.6$,$-2259.9$,$626.8$) & ($21.0$,$56.2$,$16.9$) & $-1.307$ & $0.017$ & $10.884$ & $0.059$ & $15.918$ & $0.842$ & $9.614$ & $0.541$ & $0.187$ & $0.023$\\
161104004301158 & 4816653784918662400 & 04:53:02.66 & $-$41:07:56.5 & $12.040$ & $11.803$ & $1.086$ & $12.050$ & $125.6$ & $0.1$ & $126.4$ & $0.4$ & $0.6028$ & $0.0087$ & $1.6589$ & $0.0241$ & $1.5903$ & $0.0221$ & $0.0139$ & $1.6107$ & $0.0200$ & $0.0124$ & $1.5400$ & $0.0279$ & $0.0181$ & $15.4782$ & $0.0100$ & $13.5333$ & $0.0110$ & $-0.1455$ & $4898$ & $2.478$ & $-1.19$ & $6.31$ & +$0.35$ & $7.59$ & +$0.37$ & $7.61$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.34$ & $1.36$ & D & +$0.62$ & $1.61$ & D & +$1.15$ & $0.48$ & D &  r-II & $126$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($127.4$,$147.5$,$21.2$) & ($0.5$,$0.3$,$0.6$) & ($304.6$,$1301.1$,$35.2$) & ($1.8$,$2.6$,$0.8$) & $-1.590$ & $0.001$ & $3.738$ & $0.012$ & $11.118$ & $0.024$ & $1.783$ & $0.035$ & $0.497$ & $0.001$\\
161013004901072 & 4663056202411123584 & 04:54:24.47 & $-$65:34:53.2 & $12.969$ & $12.710$ & $1.203$ & $13.007$ & $287.6$ & $0.1$ & $287.4$ & $0.8$ & $0.3756$ & $0.0104$ & $2.6627$ & $0.0739$ & $2.4903$ & $0.0646$ & $0.0260$ & $2.6168$ & $0.0732$ & $0.0280$ & $2.5348$ & $0.0679$ & $0.0268$ & $8.9244$ & $0.0103$ & $9.4363$ & $0.0138$ & $0.0227$ & $4777$ & $2.346$ & $-0.82$ & $6.68$ & +$0.23$ & $7.83$ & +$0.26$ & $7.86$ & D & N & $\dots$ & $\dots$ & X & +$1.37$ & $3.42$ & U & $-0.24$ & $1.15$ & D & +$0.17$ & $1.53$ & D & +$0.34$ & $0.04$ & D &  r-I & $287$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($103.5$,$-13.3$,$-103.2$) & ($1.2$,$0.6$,$0.7$) & ($673.7$,$-110.5$,$201.8$) & ($5.2$,$5.3$,$3.7$) & $-1.696$ & $0.001$ & $0.313$ & $0.023$ & $9.911$ & $0.030$ & $5.966$ & $0.427$ & $0.939$ & $0.004$\\
160126002601237 & 3180136241434471680 & 04:57:34.84 & $-$12:48:19.4 & $12.446$ & $12.050$ & $1.406$ & $12.444$ & $69.9$ & $0.1$ & $69.4$ & $0.5$ & $0.2671$ & $0.0134$ & $3.7434$ & $0.1884$ & $3.4114$ & $0.1565$ & $0.0459$ & $3.3589$ & $0.1086$ & $0.0323$ & $3.4766$ & $0.2542$ & $0.0731$ & $1.1733$ & $0.0134$ & $-3.4983$ & $0.0129$ & $-0.4072$ & $4400$ & $1.583$ & $-1.06$ & $6.44$ & +$0.44$ & $7.81$ & +$0.53$ & $7.90$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.09$ & $1.23$ & D & +$0.24$ & $1.36$ & D & +$0.52$ & $-0.02$ & D &  r-I & $69$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-21.5$,$166.2$,$-33.8$) & ($1.0$,$1.2$,$0.3$) & ($103.1$,$1827.7$,$72.9$) & ($4.3$,$4.8$,$2.1$) & $-1.512$ & $0.001$ & $6.174$ & $0.065$ & $11.471$ & $0.098$ & $2.281$ & $0.056$ & $0.300$ & $0.009$\\
161115003201365 & 4654644869747919232 & 04:58:19.25 & $-$70:59:15.0 & $12.993$ & $12.757$ & $1.225$ & $13.064$ & $148.6$ & $0.1$ & $151.5$ & $1.3$ & $0.2996$ & $0.0132$ & $3.3375$ & $0.1473$ & $3.0710$ & $0.1247$ & $0.0406$ & $3.1894$ & $0.1263$ & $0.0396$ & $2.9879$ & $0.2219$ & $0.0743$ & $3.1655$ & $0.0173$ & $-0.8470$ & $0.0173$ & $-0.2251$ & $4784$ & $2.158$ & $-0.92$ & $6.58$ & +$0.12$ & $7.62$ & +$0.16$ & $7.66$ & D & N & $\dots$ & $\dots$ & X & +$1.58$ & $3.52$ & U & +$0.09$ & $1.38$ & D & +$0.55$ & $1.81$ & D & +$0.75$ & $0.34$ & D &  r-II & $152$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-71.1$,$84.1$,$-39.3$) & ($0.5$,$1.5$,$1.2$) & ($340.1$,$679.9$,$99.7$) & ($5.4$,$12.0$,$1.9$) & $-1.741$ & $0.001$ & $1.939$ & $0.038$ & $8.659$ & $0.018$ & $3.080$ & $0.044$ & $0.634$ & $0.006$\\
171106004201332 & 4652969248388278528 & 04:59:27.13 & $-$72:22:42.6 & $13.247$ & $12.895$ & $1.412$ & $13.291$ & $127.7$ & $0.1$ & $128.2$ & $0.7$ & $0.1558$ & $0.0121$ & $6.4175$ & $0.4970$ & $5.4998$ & $0.3650$ & $0.0664$ & $5.6922$ & $0.2857$ & $0.0502$ & $5.6926$ & $0.6721$ & $0.1181$ & $6.4128$ & $0.0158$ & $3.3627$ & $0.0150$ & $0.0176$ & $4563$ & $1.355$ & $-1.69$ & $5.81$ & +$0.30$ & $7.04$ & +$0.61$ & $7.35$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.20$ & $0.72$ & D & +$0.49$ & $0.98$ & D & +$0.51$ & $-0.67$ & D &  r-I & $128$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($53.5$,$77.3$,$54.4$) & ($4.0$,$0.7$,$3.9$) & ($320.1$,$660.2$,$262.0$) & ($8.0$,$8.1$,$29.9$) & $-1.684$ & $0.010$ & $2.305$ & $0.125$ & $9.396$ & $0.137$ & $5.240$ & $0.343$ & $0.606$ & $0.013$\\
161210003401226 & 4664037860139154560 & 05:00:07.58 & $-$63:35:03.6 & $13.187$ & $12.948$ & $1.182$ & $13.236$ & $325.2$ & $0.2$ & $320.8$ & $2.3$ & $0.1995$ & $0.0156$ & $5.0121$ & $0.3920$ & $4.4343$ & $0.3068$ & $0.0692$ & $4.6600$ & $0.4005$ & $0.0859$ & $4.6600$ & $0.5509$ & $0.1182$ & $-3.1468$ & $0.0210$ & $5.9570$ & $0.0214$ & $0.0607$ & $4752$ & $1.906$ & $-1.17$ & $6.33$ & +$0.27$ & $7.53$ & +$0.36$ & $7.62$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.03$ & $1.00$ & D & +$0.27$ & $1.28$ & D & +$0.51$ & $-0.14$ & D &  r-I & $321$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($66.6$,$83.3$,$-264.6$) & ($1.9$,$4.5$,$2.9$) & ($397.9$,$743.5$,$1500.3$) & ($38.4$,$43.6$,$18.8$) & $-1.330$ & $0.016$ & $6.730$ & $0.056$ & $18.061$ & $0.747$ & $16.933$ & $0.634$ & $0.457$ & $0.013$\\
161231001601362 & 3393241046805629056 & 05:01:42.06 & $+$15:46:47.2 & $13.100$ & $12.755$ & $1.507$ & $13.201$ & $65.7$ & $0.2$ & $64.2$ & $1.4$ & $0.4440$ & $0.0157$ & $2.2523$ & $0.0794$ & $2.1277$ & $0.0709$ & $0.0333$ & $2.1505$ & $0.0645$ & $0.0300$ & $2.1334$ & $0.0724$ & $0.0339$ & $1.3410$ & $0.0194$ & $0.9859$ & $0.0131$ & $-0.1082$ & $4957$ & $2.377$ & $-1.29$ & $6.21$ & +$0.55$ & $7.69$ & +$0.57$ & $7.71$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.03$ & $0.85$ & D & +$1.82$ & $1.05$ & D &  r-II & $64$ & GALAH DR3 & GSC2.3 & STARHORSE & GALAH DR3 & ($50.4$,$245.8$,$6.3$) & ($1.3$,$0.2$,$0.4$) & ($52.6$,$2539.4$,$8.4$) & ($2.3$,$5.4$,$0.2$) & $-1.389$ & $0.001$ & $9.406$ & $0.040$ & $13.288$ & $0.060$ & $0.795$ & $0.010$ & $0.171$ & $0.004$\\
J050247.62$-$642915.9 & 4663970721209846144 & 05:02:47.62 & $-$64:29:15.9 & $13.650$ & $13.051$ & $1.082$ & $13.297$ & $197.1$ & $0.5$ & $\dots$ & $\dots$ & $0.1698$ & $0.0107$ & $5.8881$ & $0.3724$ & $5.1064$ & $0.2801$ & $0.0549$ & $5.0810$ & $0.2705$ & $0.0532$ & $4.9362$ & $0.4352$ & $0.0882$ & $2.2983$ & $0.0129$ & $-1.6598$ & $0.0141$ & $-0.0611$ & $4975$ & $1.960$ & $-2.46$ & $5.04$ & +$0.31$ & $6.28$ & +$0.40$ & $6.37$ & D & N & +$0.10$ & $5.24$ & D & $-0.18$ & $0.23$ & D & $\dots$ & $\dots$ & X & +$0.24$ & $-0.04$ & D & +$0.45$ & $-1.49$ & D &  r-I & $68$ & Yong+2021b & NOMAD-1 & STARHORSE & Yong+2020b & ($-75.1$,$24.6$,$-56.9$) & ($0.6$,$2.0$,$1.3$) & ($565.6$,$219.4$,$294.0$) & ($12.5$,$16.6$,$4.1$) & $-1.686$ & $0.003$ & $0.746$ & $0.054$ & $9.814$ & $0.064$ & $7.238$ & $0.147$ & $0.859$ & $0.010$\\
J050300.25$-$760146.2 & 4649122400789944576 & 05:03:00.30 & $-$76:01:46.3 & $13.682$ & $13.348$ & $1.368$ & $13.723$ & $214.1$ & $3.1$ & $\dots$ & $\dots$ & $0.1089$ & $0.0100$ & $9.1830$ & $0.8403$ & $7.4131$ & $0.5476$ & $0.0739$ & $7.0252$ & $0.3949$ & $0.0562$ & $6.1795$ & $0.8149$ & $0.1319$ & $7.7204$ & $0.0127$ & $3.1261$ & $0.0138$ & $0.1262$ & $4725$ & $1.300$ & $-2.17$ & $5.33$ & $-0.20$ & $6.06$ & +$0.39$ & $6.65$ & D & N & +$0.38$ & $5.81$ & D & $0.00$ & $0.70$ & D & $\dots$ & $\dots$ & X & $-0.21$ & $-0.20$ & D & +$0.40$ & $-1.25$ & D &  r-I & $25$ & Ezzeddine+2020 & APASS DR9 & STARHORSE & Ezzeddine+2020 & ($97.1$,$-17.0$,$54.9$) & ($7.8$,$2.5$,$6.0$) & ($542.0$,$-142.5$,$412.1$) & ($17.9$,$20.4$,$90.1$) & $-1.682$ & $0.018$ & $0.764$ & $0.228$ & $9.777$ & $0.277$ & $8.461$ & $0.806$ & $0.857$ & $0.036$\\
150106002202048 & 4812504777791225600 & 05:03:23.61 & $-$42:58:05.2 & $12.747$ & $12.388$ & $1.414$ & $12.785$ & $308.4$ & $0.4$ & $308.3$ & $0.5$ & $0.1486$ & $0.0099$ & $6.7275$ & $0.4459$ & $5.7259$ & $0.3230$ & $0.0564$ & $6.5358$ & $0.4026$ & $0.0616$ & $6.0242$ & $0.1218$ & $0.0202$ & $5.6015$ & $0.0130$ & $1.2901$ & $0.0128$ & $-0.1986$ & $4262$ & $1.295$ & $-0.92$ & $6.58$ & +$0.30$ & $7.80$ & +$0.38$ & $7.88$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.01$ & $1.28$ & D & +$0.39$ & $1.65$ & D & +$0.61$ & $0.21$ & D &  r-I & $308$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($153.9$,$4.0$,$-49.5$) & ($0.6$,$0.4$,$0.9$) & ($1244.2$,$44.2$,$97.0$) & ($5.5$,$4.8$,$0.5$) & $-1.498$ & $0.002$ & $0.517$ & $0.023$ & $15.270$ & $0.055$ & $5.092$ & $0.090$ & $0.935$ & $0.003$\\
J050600.70$-$351056.0 & 4824331193579349120 & 05:06:00.70 & $-$35:10:56.0 & $12.764$ & $12.617$ & $0.964$ & $12.818$ & $146.1$ & $3.5$ & $150.3$ & $10.8$ & $1.0586$ & $0.0110$ & $0.9446$ & $0.0098$ & $0.9220$ & $0.0094$ & $0.0102$ & $0.9301$ & $0.0107$ & $0.0115$ & $0.9235$ & $0.0191$ & $0.0206$ & $2.6838$ & $0.0115$ & $-51.4803$ & $0.0127$ & $-0.1264$ & $5236$ & $3.240$ & $-1.98$ & $5.52$ & +$0.01$ & $6.46$ & +$0.01$ & $6.46$ & D & N & +$0.09$ & $5.71$ & D & $-0.12$ & $0.77$ & D & $\dots$ & $\dots$ & X & +$0.15$ & $0.35$ & D & +$0.46$ & $-1.00$ & D &  r-I & $34$ & Zepeda+2021 & APASS DR9 & STARHORSE & Zepeda+2021 & ($-151.0$,$31.4$,$-104.5$) & ($5.2$,$6.9$,$6.2$) & ($636.3$,$272.4$,$313.2$) & ($8.6$,$59.9$,$52.1$) & $-1.624$ & $0.004$ & $0.937$ & $0.147$ & $11.222$ & $0.157$ & $8.258$ & $0.713$ & $0.846$ & $0.021$\\
141231003001108 & 4812946850185389184 & 05:07:42.04 & $-$42:21:35.2 & $13.256$ & $12.994$ & $1.155$ & $13.270$ & $58.5$ & $0.1$ & $55.7$ & $2.8$ & $0.3691$ & $0.0133$ & $2.7096$ & $0.0974$ & $2.5313$ & $0.0850$ & $0.0336$ & $2.5990$ & $0.0792$ & $0.0305$ & $2.6202$ & $0.1266$ & $0.0483$ & $0.4575$ & $0.0155$ & $-5.6961$ & $0.0175$ & $-0.2319$ & $4771$ & $2.501$ & $-0.82$ & $6.68$ & +$0.36$ & $7.97$ & +$0.39$ & $8.00$ & D & N & $\dots$ & $\dots$ & X & +$1.24$ & $3.29$ & D & +$0.10$ & $1.49$ & D & $-0.01$ & $1.35$ & D & +$0.52$ & $0.22$ & D &  r-I & $56$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-98.4$,$164.4$,$-26.7$) & ($1.8$,$2.0$,$1.7$) & ($191.0$,$1529.6$,$71.1$) & ($4.5$,$18.0$,$2.6$) & $-1.558$ & $0.004$ & $4.880$ & $0.087$ & $11.098$ & $0.092$ & $1.847$ & $0.060$ & $0.389$ & $0.008$\\
J051008.62$-$372019.8 & 4820909925710430976 & 05:10:08.62 & $-$37:20:19.8 & $12.882$ & $12.686$ & $0.882$ & $12.859$ & $372.8$ & $2.0$ & $370.9$ & $1.5$ & $0.9074$ & $0.0109$ & $1.1020$ & $0.0132$ & $1.0713$ & $0.0125$ & $0.0116$ & $1.0816$ & $0.0139$ & $0.0128$ & $1.0551$ & $0.0164$ & $0.0156$ & $11.9254$ & $0.0104$ & $-23.4880$ & $0.0125$ & $-0.2363$ & $5170$ & $2.400$ & $-3.20$ & $4.30$ & +$0.56$ & $5.79$ & +$0.57$ & $5.80$ & D & I & +$0.61$ & $5.01$ & D & +$0.41$ & $0.08$ & D & $\dots$ & $\dots$ & X & +$0.75$ & $-0.27$ & D & +$0.95$ & $-1.73$ & D &  r-II & $111$ & Jacobson+2015 & APASS DR9 & STARHORSE & Jacobson+2015 & ($43.7$,$-92.1$,$-174.9$) & ($0.8$,$1.0$,$0.8$) & ($96.4$,$-801.8$,$707.8$) & ($2.1$,$9.0$,$4.1$) & $-1.590$ & $0.003$ & $5.041$ & $0.064$ & $9.654$ & $0.027$ & $7.885$ & $0.024$ & $0.314$ & $0.005$\\
141231003001388 & 4813116793451471104 & 05:10:53.93 & $-$41:21:04.3 & $13.500$ & $13.217$ & $1.226$ & $13.524$ & $387.7$ & $0.2$ & $388.7$ & $2.3$ & $0.1690$ & $0.0106$ & $5.9178$ & $0.3703$ & $5.1287$ & $0.2781$ & $0.0542$ & $4.9279$ & $0.2173$ & $0.0441$ & $4.9800$ & $0.6503$ & $0.1306$ & $4.1530$ & $0.0129$ & $1.3227$ & $0.0133$ & $-0.1370$ & $4735$ & $1.860$ & $-1.27$ & $6.23$ & +$0.25$ & $7.41$ & +$0.35$ & $7.51$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.10$ & $0.84$ & D & +$0.33$ & $1.24$ & D & +$0.59$ & $-0.16$ & D &  r-I & $389$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($182.3$,$-21.0$,$-133.0$) & ($2.6$,$1.5$,$3.4$) & ($1208.3$,$-225.7$,$387.7$) & ($49.7$,$15.5$,$36.1$) & $-1.394$ & $0.008$ & $0.647$ & $0.143$ & $18.489$ & $0.339$ & $15.162$ & $0.463$ & $0.932$ & $0.015$\\
141231003001379 & 4812937298178058496 & 05:12:01.38 & $-$41:10:22.6 & $12.668$ & $12.417$ & $1.145$ & $12.689$ & $408.5$ & $0.2$ & $409.6$ & $5.3$ & $0.3344$ & $0.0124$ & $2.9906$ & $0.1107$ & $2.7748$ & $0.0953$ & $0.0344$ & $2.8160$ & $0.0970$ & $0.0344$ & $2.8189$ & $0.1361$ & $0.0483$ & $12.7859$ & $0.0130$ & $10.0437$ & $0.0163$ & $-0.1819$ & $4833$ & $2.157$ & $-1.26$ & $6.24$ & +$0.31$ & $7.48$ & +$0.34$ & $7.51$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $0.00$ & $0.95$ & D & +$0.27$ & $1.19$ & D & +$0.72$ & $-0.02$ & D &  r-II & $410$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($293.3$,$-41.5$,$-76.5$) & ($3.4$,$3.3$,$3.6$) & ($1898.8$,$-392.7$,$50.5$) & ($43.5$,$31.3$,$3.7$) & $-1.267$ & $0.013$ & $0.891$ & $0.043$ & $24.346$ & $0.633$ & $5.202$ & $0.269$ & $0.929$ & $0.003$\\
151219004101335 & 4798375469258896512 & 05:12:36.20 & $-$46:53:53.2 & $11.778$ & $11.422$ & $1.422$ & $11.823$ & $211.9$ & $0.1$ & $211.5$ & $0.8$ & $0.2471$ & $0.0115$ & $4.0466$ & $0.1890$ & $3.6614$ & $0.1548$ & $0.0423$ & $3.8769$ & $0.1696$ & $0.0437$ & $3.5180$ & $0.0864$ & $0.0245$ & $5.0891$ & $0.0125$ & $10.0725$ & $0.0149$ & $-0.2029$ & $4364$ & $1.287$ & $-1.22$ & $6.28$ & +$0.36$ & $7.57$ & +$0.52$ & $7.73$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.41$ & $1.39$ & D & +$0.66$ & $1.62$ & D & +$0.69$ & $-0.01$ & D &  r-I & $212$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($180.6$,$141.4$,$-40.8$) & ($1.0$,$0.9$,$0.7$) & ($616.2$,$1343.9$,$61.1$) & ($6.0$,$9.4$,$0.5$) & $-1.454$ & $0.003$ & $3.412$ & $0.027$ & $15.414$ & $0.103$ & $2.753$ & $0.023$ & $0.638$ & $0.002$\\
HE 0512$-$3835 & 4820182220811527296 & 05:13:59.49 & $-$38:31:54.6 & $15.143$ & $14.875$ & $1.046$ & $15.106$ & $276.2$ & $3.0$ & $\dots$ & $\dots$ & $0.0555$ & $0.0178$ & $18.0143$ & $5.7665$ & $12.2682$ & $2.6745$ & $0.2180$ & $8.6632$ & $0.8695$ & $0.1004$ & $8.7973$ & $2.0285$ & $0.2306$ & $3.0226$ & $0.0197$ & $-0.9098$ & $0.0216$ & $-0.1767$ & $4948$ & $2.010$ & $-2.40$ & $5.10$ & $-0.26$ & $5.77$ & $-0.21$ & $5.82$ & D & N & +$0.32$ & $5.52$ & D & +$0.14$ & $0.61$ & D & $-0.21$ & $-0.40$ & D & $-0.15$ & $-0.37$ & D & +$0.37$ & $-1.51$ & D &  r-I & $54$ & Barklem+2005 & APASS DR9 & STARHORSE & Barklem+2005 & ($85.2$,$-3.9$,$-42.1$) & ($2.9$,$4.4$,$6.5$) & ($1327.3$,$-56.0$,$129.8$) & ($31.4$,$62.4$,$5.5$) & $-1.455$ & $0.016$ & $0.153$ & $0.096$ & $16.668$ & $0.506$ & $6.498$ & $0.133$ & $0.982$ & $0.011$\\
161117004601064 & 4819385212320544128 & 05:14:20.48 & $-$39:15:00.2 & $13.096$ & $12.785$ & $1.282$ & $13.119$ & $124.9$ & $0.1$ & $125.2$ & $0.8$ & $0.2472$ & $0.0113$ & $4.0446$ & $0.1841$ & $3.6598$ & $0.1507$ & $0.0412$ & $3.7997$ & $0.1438$ & $0.0379$ & $3.6769$ & $0.0581$ & $0.0158$ & $1.1193$ & $0.0119$ & $-0.8013$ & $0.0144$ & $-0.2629$ & $4545$ & $1.748$ & $-1.11$ & $6.39$ & +$0.48$ & $7.81$ & +$0.57$ & $7.90$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.11$ & $1.21$ & D & +$0.30$ & $1.37$ & D & +$0.61$ & $0.03$ & D &  r-I & $125$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-15.7$,$143.5$,$-50.1$) & ($0.5$,$0.6$,$0.5$) & ($146.4$,$1432.0$,$118.2$) & ($1.5$,$5.5$,$1.1$) & $-1.585$ & $0.001$ & $4.974$ & $0.024$ & $10.294$ & $0.011$ & $3.080$ & $0.020$ & $0.348$ & $0.002$\\
161211003101156 & 4762986691086142976 & 05:15:51.41 & $-$58:38:03.8 & $12.634$ & $12.394$ & $1.113$ & $12.653$ & $86.5$ & $0.1$ & $85.4$ & $0.8$ & $0.6144$ & $0.0097$ & $1.6276$ & $0.0257$ & $1.5615$ & $0.0236$ & $0.0151$ & $1.6059$ & $0.0234$ & $0.0145$ & $1.5686$ & $0.0178$ & $0.0113$ & $20.4416$ & $0.0127$ & $13.4202$ & $0.0130$ & $-0.0959$ & $4848$ & $2.755$ & $-0.84$ & $6.66$ & +$0.47$ & $8.05$ & +$0.49$ & $8.07$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.09$ & $1.46$ & D & +$0.28$ & $1.62$ & D & +$0.50$ & $0.18$ & D &  r-I & $85$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($92.0$,$119.1$,$75.3$) & ($0.4$,$0.6$,$0.6$) & ($240.9$,$1001.2$,$131.6$) & ($2.7$,$5.4$,$2.1$) & $-1.667$ & $0.001$ & $3.204$ & $0.027$ & $9.470$ & $0.010$ & $3.274$ & $0.033$ & $0.494$ & $0.003$\\
161209002101393 & 4763595992326507136 & 05:16:55.13 & $-$56:43:25.5 & $13.400$ & $12.935$ & $1.463$ & $13.358$ & $208.2$ & $0.2$ & $206.1$ & $2.1$ & $0.0445$ & $0.0140$ & $22.4710$ & $7.0839$ & $14.1840$ & $2.8224$ & $0.1990$ & $15.1118$ & $2.7454$ & $0.1817$ & $10.3453$ & $1.1388$ & $0.1101$ & $0.3916$ & $0.0189$ & $-1.9358$ & $0.0201$ & $-0.1141$ & $4478$ & $1.101$ & $-1.84$ & $5.66$ & +$0.43$ & $7.03$ & +$0.78$ & $7.38$ & D & C & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.07$ & $0.44$ & D & +$0.07$ & $0.42$ & D & +$0.49$ & $-0.83$ & D & CEMP-r  / r-I & $206$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-108.0$,$-23.1$,$-90.4$) & ($2.0$,$4.3$,$1.6$) & ($363.0$,$-293.0$,$1483.9$) & ($9.5$,$59.2$,$18.3$) & $-1.425$ & $0.011$ & $4.918$ & $0.239$ & $15.105$ & $0.303$ & $14.839$ & $0.227$ & $0.509$ & $0.012$\\
131216001102091 & 4762656012963952256 & 05:18:07.78 & $-$59:30:45.5 & $12.779$ & $12.435$ & $1.232$ & $12.745$ & $135.6$ & $0.4$ & $137.3$ & $1.6$ & $0.1904$ & $0.0119$ & $5.2518$ & $0.3272$ & $4.6209$ & $0.2533$ & $0.0548$ & $4.9328$ & $0.3242$ & $0.0657$ & $4.9623$ & $0.3720$ & $0.0750$ & $4.7872$ & $0.0176$ & $2.6865$ & $0.0169$ & $0.0255$ & $4623$ & $1.682$ & $-1.61$ & $5.89$ & +$0.35$ & $7.16$ & +$0.55$ & $7.36$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.07$ & $0.67$ & D & +$0.47$ & $1.03$ & D & +$0.62$ & $-0.48$ & D &  r-I & $137$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($27.4$,$100.2$,$19.4$) & ($1.4$,$1.2$,$2.2$) & ($313.6$,$939.5$,$114.9$) & ($6.0$,$11.8$,$5.9$) & $-1.659$ & $0.004$ & $2.833$ & $0.055$ & $9.899$ & $0.065$ & $3.230$ & $0.110$ & $0.555$ & $0.006$\\
HE 0516$-$3820 & 4819815671122473984 & 05:18:12.91 & $-$38:17:32.6 & $14.404$ & $14.170$ & $0.922$ & $14.356$ & $153.5$ & $1.0$ & $\dots$ & $\dots$ & $0.3338$ & $0.0132$ & $2.9957$ & $0.1186$ & $2.7792$ & $0.1021$ & $0.0367$ & $2.6801$ & $0.0853$ & $0.0318$ & $2.5727$ & $0.1173$ & $0.0456$ & $3.8152$ & $0.0136$ & $-0.4362$ & $0.0165$ & $-0.0414$ & $5269$ & $2.170$ & $-2.51$ & $4.99$ & +$0.43$ & $6.35$ & +$0.44$ & $6.36$ & D & N & +$0.46$ & $5.55$ & D & +$0.29$ & $0.65$ & D & +$0.16$ & $-0.14$ & D & +$0.06$ & $-0.27$ & D & +$0.65$ & $-1.34$ & D &  r-I & $50$ & Siqueira_Mello+2014 & APASS DR9 & STARHORSE & Siqueira_Mello+2014 & ($24.2$,$116.2$,$-40.4$) & ($0.6$,$0.7$,$0.8$) & ($261.8$,$1098.5$,$58.3$) & ($3.1$,$6.3$,$0.7$) & $-1.660$ & $0.001$ & $3.245$ & $0.024$ & $9.687$ & $0.019$ & $2.122$ & $0.022$ & $0.498$ & $0.003$\\
150208002701134 & 4648987504457880320 & 05:19:06.40 & $-$75:53:11.9 & $13.371$ & $12.955$ & $1.409$ & $13.350$ & $39.8$ & $0.1$ & $40.2$ & $1.7$ & $0.2259$ & $0.0144$ & $4.4271$ & $0.2814$ & $3.9701$ & $0.2263$ & $0.0570$ & $4.2300$ & $0.2638$ & $0.0624$ & $4.0511$ & $0.3377$ & $0.0833$ & $4.8443$ & $0.0189$ & $8.4694$ & $0.0174$ & $-0.0778$ & $4396$ & $1.781$ & $-0.86$ & $6.64$ & +$0.37$ & $7.94$ & +$0.44$ & $8.01$ & D & N & $\dots$ & $\dots$ & X & +$1.11$ & $3.12$ & U & +$0.04$ & $1.40$ & D & +$0.28$ & $1.60$ & D & +$0.55$ & $0.21$ & D &  r-I & $40$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($77.7$,$188.6$,$27.0$) & ($2.5$,$1.7$,$1.4$) & ($77.2$,$1496.9$,$120.1$) & ($3.2$,$15.0$,$6.4$) & $-1.595$ & $0.007$ & $5.598$ & $0.084$ & $9.507$ & $0.112$ & $2.885$ & $0.122$ & $0.259$ & $0.005$\\
151225002701007 & 4799984157849722112 & 05:19:49.00 & $-$44:32:29.2 & $12.928$ & $12.655$ & $1.207$ & $12.953$ & $115.3$ & $0.1$ & $118.9$ & $2.9$ & $0.2971$ & $0.0091$ & $3.3661$ & $0.1029$ & $3.0952$ & $0.0870$ & $0.0281$ & $3.2199$ & $0.0905$ & $0.0281$ & $2.9775$ & $0.1317$ & $0.0442$ & $4.5551$ & $0.0106$ & $4.1966$ & $0.0132$ & $-0.0255$ & $4620$ & $2.123$ & $-1.03$ & $6.47$ & +$0.42$ & $7.81$ & +$0.45$ & $7.84$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.11$ & $1.06$ & D & +$0.16$ & $1.31$ & D & +$0.40$ & $-0.12$ & D &  r-I & $119$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($48.9$,$156.1$,$-1.3$) & ($1.4$,$1.9$,$1.8$) & ($147.7$,$1467.8$,$47.2$) & ($7.5$,$18.5$,$1.1$) & $-1.603$ & $0.003$ & $4.774$ & $0.098$ & $9.969$ & $0.033$ & $1.841$ & $0.034$ & $0.352$ & $0.010$\\
151225002701085 & 4799832253446319104 & 05:19:50.87 & $-$45:22:42.3 & $12.929$ & $12.664$ & $1.207$ & $12.963$ & $119.9$ & $0.1$ & $121.5$ & $1.1$ & $0.4519$ & $0.0100$ & $2.2129$ & $0.0490$ & $2.0925$ & $0.0438$ & $0.0209$ & $2.1858$ & $0.0408$ & $0.0186$ & $2.1913$ & $0.1233$ & $0.0563$ & $6.9923$ & $0.0110$ & $11.0118$ & $0.0129$ & $-0.0891$ & $4700$ & $2.382$ & $-0.84$ & $6.66$ & +$0.49$ & $8.08$ & +$0.51$ & $8.10$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.06$ & $1.43$ & D & +$0.03$ & $1.37$ & D & +$0.44$ & $0.12$ & D &  r-I & $122$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($110.3$,$170.9$,$8.2$) & ($1.5$,$1.0$,$1.3$) & ($215.5$,$1541.9$,$37.6$) & ($3.9$,$10.2$,$1.8$) & $-1.558$ & $0.004$ & $4.761$ & $0.043$ & $11.221$ & $0.084$ & $1.883$ & $0.092$ & $0.404$ & $0.003$\\
151225002701072 & 4799936569612179072 & 05:20:00.97 & $-$44:58:49.7 & $12.798$ & $12.523$ & $1.149$ & $12.797$ & $173.6$ & $0.1$ & $174.5$ & $1.0$ & $0.5540$ & $0.0100$ & $1.8050$ & $0.0326$ & $1.7241$ & $0.0298$ & $0.0173$ & $1.7712$ & $0.0286$ & $0.0161$ & $1.7546$ & $0.0487$ & $0.0278$ & $-4.6890$ & $0.0114$ & $11.9833$ & $0.0134$ & $-0.1095$ & $4821$ & $2.579$ & $-0.84$ & $6.66$ & +$0.48$ & $8.07$ & +$0.50$ & $8.09$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.09$ & $1.46$ & D & +$0.10$ & $1.44$ & D & +$0.50$ & $0.19$ & D &  r-I & $174$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($101.9$,$183.8$,$-116.2$) & ($0.6$,$1.0$,$0.6$) & ($186.4$,$1625.8$,$197.9$) & ($2.4$,$9.3$,$2.3$) & $-1.492$ & $0.002$ & $5.842$ & $0.030$ & $12.365$ & $0.066$ & $4.896$ & $0.050$ & $0.358$ & $0.002$\\
150106002701386 & 2985322610858227584 & 05:20:26.45 & $-$13:20:12.7 & $12.725$ & $12.220$ & $1.570$ & $12.701$ & $94.0$ & $0.1$ & $94.5$ & $0.3$ & $0.2980$ & $0.0112$ & $3.3559$ & $0.1263$ & $3.0866$ & $0.1068$ & $0.0346$ & $3.3056$ & $0.1140$ & $0.0345$ & $3.2263$ & $0.1722$ & $0.0534$ & $1.2558$ & $0.0114$ & $-4.8532$ & $0.0111$ & $-0.2855$ & $4338$ & $1.669$ & $-0.86$ & $6.64$ & +$0.32$ & $7.90$ & +$0.39$ & $7.97$ & D & N & $\dots$ & $\dots$ & X & +$1.18$ & $3.20$ & U & $-0.05$ & $1.31$ & D & +$0.09$ & $1.42$ & D & +$0.53$ & $0.20$ & D &  r-I & $94$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-13.5$,$141.3$,$-45.9$) & ($0.9$,$1.0$,$0.3$) & ($179.5$,$1528.6$,$77.5$) & ($4.3$,$5.9$,$1.8$) & $-1.560$ & $0.001$ & $4.817$ & $0.047$ & $11.100$ & $0.063$ & $2.210$ & $0.038$ & $0.395$ & $0.006$\\
J052413.92$-$033654.3 & 3210839729979320064 & 05:24:13.92 & $-$03:36:54.3 & $13.894$ & $13.348$ & $1.701$ & $13.905$ & $110.2$ & $3.1$ & $101.1$ & $2.3$ & $0.0648$ & $0.0148$ & $15.4207$ & $3.5088$ & $11.0074$ & $1.7878$ & $0.1624$ & $8.4797$ & $0.5840$ & $0.0689$ & $14.1170$ & $1.9150$ & $0.1357$ & $0.0802$ & $0.0143$ & $-1.6001$ & $0.0102$ & $-0.2187$ & $4513$ & $1.550$ & $-2.50$ & $5.00$ & $-0.40$ & $5.53$ & +$0.04$ & $5.97$ & D & N & +$0.16$ & $5.26$ & D & $-0.27$ & $0.10$ & D & $\dots$ & $\dots$ & X & +$0.47$ & $0.15$ & D & +$1.50$ & $-0.48$ & D &  r-II & $25$ & Ezzeddine+2020 & APASS DR9 & STARHORSE & Ezzeddine+2020 & ($-22.8$,$122.1$,$-73.9$) & ($2.7$,$3.9$,$2.0$) & ($347.4$,$2658.8$,$563.2$) & ($26.0$,$29.2$,$50.7$) & $-1.202$ & $0.009$ & $10.317$ & $0.139$ & $22.497$ & $0.532$ & $12.351$ & $0.763$ & $0.371$ & $0.010$\\
HE 0524$-$2055 & 2968089243566558976 & 05:27:04.44 & $-$20:52:42.0 & $14.087$ & $13.807$ & $1.171$ & $14.090$ & $255.3$ & $1.0$ & $\dots$ & $\dots$ & $0.0956$ & $0.0139$ & $10.4548$ & $1.5202$ & $8.2203$ & $0.9398$ & $0.1143$ & $7.3185$ & $1.2665$ & $0.1731$ & $7.2983$ & $1.0332$ & $0.1416$ & $1.3274$ & $0.0086$ & $-0.4625$ & $0.0119$ & $0.1307$ & $4749$ & $1.530$ & $-2.77$ & $4.73$ & +$0.18$ & $5.84$ & +$0.56$ & $6.22$ & D & I & +$0.77$ & $5.60$ & D & +$0.05$ & $0.15$ & D & $-0.15$ & $-0.71$ & D & $-0.04$ & $-0.63$ & D & +$0.50$ & $-1.75$ & D &  r-I & $50$ & Siqueira_Mello+2014 & APASS DR9 & STARHORSE & Siqueira_Mello+2014 & ($115.4$,$102.9$,$-75.2$) & ($1.0$,$0.8$,$1.5$) & ($718.1$,$1449.7$,$172.9$) & ($17.2$,$18.2$,$2.6$) & $-1.372$ & $0.007$ & $4.119$ & $0.040$ & $18.104$ & $0.280$ & $6.669$ & $0.082$ & $0.629$ & $0.003$\\
161106004601011 & 4821537849929153152 & 05:27:11.60 & $-$36:48:22.6 & $12.989$ & $12.735$ & $1.180$ & $13.022$ & $36.2$ & $0.1$ & $37.1$ & $0.9$ & $0.2579$ & $0.0109$ & $3.8770$ & $0.1644$ & $3.5220$ & $0.1357$ & $0.0385$ & $3.6891$ & $0.1168$ & $0.0317$ & $3.2709$ & $0.2414$ & $0.0738$ & $-1.1017$ & $0.0112$ & $4.8965$ & $0.0135$ & $-0.0649$ & $4784$ & $2.074$ & $-0.97$ & $6.53$ & +$0.29$ & $7.74$ & +$0.33$ & $7.78$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.10$ & $1.33$ & D & +$0.39$ & $1.60$ & D & +$0.52$ & $0.06$ & D &  r-I & $37$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($5.6$,$272.8$,$-13.5$) & ($0.6$,$1.3$,$0.5$) & ($80.6$,$2717.6$,$60.0$) & ($5.6$,$23.6$,$2.0$) & $-1.335$ & $0.006$ & $10.104$ & $0.047$ & $15.207$ & $0.255$ & $2.747$ & $0.090$ & $0.202$ & $0.006$\\
151227004202054 & 3222001383612089472 & 05:27:31.84 & $+$01:15:40.2 & $11.584$ & $11.270$ & $1.271$ & $11.598$ & $190.0$ & $0.4$ & $190.7$ & $0.5$ & $0.7697$ & $0.0218$ & $1.2992$ & $0.0368$ & $1.2567$ & $0.0344$ & $0.0274$ & $1.2696$ & $0.0327$ & $0.0258$ & $1.2737$ & $0.0332$ & $0.0261$ & $16.5877$ & $0.0204$ & $0.7563$ & $0.0167$ & $-0.3256$ & $4576$ & $2.232$ & $-0.87$ & $6.63$ & +$0.46$ & $8.02$ & +$0.48$ & $8.04$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.16$ & $1.51$ & D & +$0.17$ & $1.48$ & D & +$0.65$ & $0.30$ & D &  r-I & $191$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($159.9$,$138.6$,$34.9$) & ($0.5$,$0.4$,$0.7$) & ($468.3$,$1302.8$,$26.0$) & ($2.7$,$2.7$,$1.0$) & $-1.526$ & $0.001$ & $3.439$ & $0.010$ & $13.112$ & $0.022$ & $1.706$ & $0.045$ & $0.584$ & $0.001$\\
180102001601240 & 3236061633366531968 & 05:28:14.64 & $+$03:36:03.7 & $9.902$ & $9.613$ & $1.234$ & $9.924$ & $37.3$ & $0.1$ & $37.4$ & $0.4$ & $2.0018$ & $0.0175$ & $0.4996$ & $0.0044$ & $0.4932$ & $0.0043$ & $0.0087$ & $0.4931$ & $0.0046$ & $0.0093$ & $0.4914$ & $0.0081$ & $0.0165$ & $14.6862$ & $0.0180$ & $-17.0450$ & $0.0132$ & $0.1031$ & $4751$ & $2.484$ & $-0.91$ & $6.59$ & +$0.36$ & $7.87$ & +$0.38$ & $7.89$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.18$ & $1.48$ & D & +$0.15$ & $1.42$ & D & +$0.41$ & $0.01$ & D &  r-I & $37$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($4.2$,$188.9$,$6.2$) & ($0.4$,$0.3$,$0.1$) & ($44.7$,$1642.8$,$1.0$) & ($0.5$,$2.0$,$0.0$) & $-1.622$ & $0.001$ & $5.908$ & $0.013$ & $8.703$ & $0.002$ & $0.173$ & $0.001$ & $0.191$ & $0.001$\\
131118002901069 & 4760137375422039680 & 05:28:34.07 & $-$58:35:03.3 & $13.313$ & $13.081$ & $1.178$ & $13.368$ & $118.1$ & $0.1$ & $117.8$ & $0.9$ & $0.3745$ & $0.0100$ & $2.6701$ & $0.0711$ & $2.4968$ & $0.0621$ & $0.0249$ & $2.5038$ & $0.0549$ & $0.0219$ & $2.4003$ & $0.0543$ & $0.0226$ & $1.6928$ & $0.0137$ & $6.7180$ & $0.0120$ & $-0.1934$ & $4706$ & $2.514$ & $-0.90$ & $6.60$ & +$0.41$ & $7.94$ & +$0.43$ & $7.96$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.30$ & $1.61$ & D & +$0.19$ & $1.47$ & D & +$0.67$ & $0.29$ & D &  r-I & $118$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($35.5$,$160.3$,$-44.1$) & ($0.4$,$0.7$,$0.5$) & ($109.1$,$1377.1$,$56.8$) & ($1.9$,$6.5$,$0.6$) & $-1.645$ & $0.001$ & $4.664$ & $0.031$ & $9.007$ & $0.011$ & $1.866$ & $0.015$ & $0.318$ & $0.003$\\
131118002901064 & 4760132904360198144 & 05:29:34.29 & $-$58:40:41.5 & $12.834$ & $12.530$ & $1.281$ & $12.863$ & $186.1$ & $0.1$ & $186.8$ & $0.9$ & $0.1795$ & $0.0116$ & $5.5725$ & $0.3590$ & $4.8673$ & $0.2739$ & $0.0563$ & $5.2620$ & $0.2776$ & $0.0528$ & $5.2775$ & $0.5515$ & $0.1045$ & $4.7042$ & $0.0167$ & $-2.4724$ & $0.0139$ & $-0.1059$ & $4575$ & $1.588$ & $-1.59$ & $5.91$ & +$0.27$ & $7.11$ & +$0.50$ & $7.34$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.43$ & $1.05$ & D & +$0.33$ & $0.92$ & D & +$0.53$ & $-0.54$ & D &  r-I & $187$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-64.2$,$-9.1$,$9.2$) & ($0.6$,$3.5$,$3.1$) & ($805.2$,$-87.8$,$91.6$) & ($9.1$,$34.1$,$1.7$) & $-1.678$ & $0.006$ & $0.652$ & $0.070$ & $10.689$ & $0.105$ & $3.939$ & $0.081$ & $0.885$ & $0.010$\\
171208003602054 & 4772336182054153088 & 05:29:34.39 & $-$50:58:57.1 & $12.197$ & $11.792$ & $1.418$ & $12.192$ & $50.1$ & $0.3$ & $50.9$ & $0.3$ & $0.2790$ & $0.0101$ & $3.5841$ & $0.1291$ & $3.2786$ & $0.1081$ & $0.0330$ & $3.4033$ & $0.1140$ & $0.0335$ & $3.1460$ & $0.1156$ & $0.0368$ & $4.7176$ & $0.0114$ & $0.3613$ & $0.0132$ & $-0.0315$ & $4319$ & $1.488$ & $-1.01$ & $6.49$ & +$0.45$ & $7.87$ & +$0.53$ & $7.95$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.10$ & $1.29$ & D & +$0.48$ & $1.65$ & D & +$0.91$ & $0.41$ & D &  r-II & $51$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-41.4$,$165.8$,$39.2$) & ($0.3$,$0.5$,$0.7$) & ($110.3$,$1523.3$,$67.2$) & ($1.6$,$3.3$,$1.4$) & $-1.594$ & $0.001$ & $5.122$ & $0.026$ & $9.913$ & $0.035$ & $2.231$ & $0.072$ & $0.319$ & $0.004$\\
J053117.79$-$581004.8 & 4760221762939505792 & 05:31:17.80 & $-$58:10:04.7 & $12.436$ & $12.260$ & $0.959$ & $12.459$ & $129.2$ & $0.3$ & $135.3$ & $1.0$ & $0.7182$ & $0.0090$ & $1.3924$ & $0.0175$ & $1.3438$ & $0.0163$ & $0.0121$ & $1.3622$ & $0.0164$ & $0.0121$ & $1.3411$ & $0.0309$ & $0.0231$ & $22.1062$ & $0.0128$ & $21.1642$ & $0.0116$ & $-0.1435$ & $5141$ & $2.580$ & $-2.33$ & $5.17$ & +$0.17$ & $6.27$ & +$0.18$ & $6.28$ & D & N & $\dots$ & $\dots$ & X & $-0.13$ & $0.41$ & D & $\dots$ & $\dots$ & X & $-0.11$ & $-0.26$ & D & +$0.65$ & $-1.16$ & D &  r-I & $30$ & Holmbeck+2020 & APASS DR9 & STARHORSE & Holmbeck+2020 & ($128.4$,$88.0$,$49.4$) & ($0.9$,$0.9$,$1.0$) & ($449.3$,$738.5$,$63.4$) & ($4.4$,$7.1$,$2.3$) & $-1.679$ & $0.002$ & $1.939$ & $0.026$ & $10.136$ & $0.034$ & $2.029$ & $0.331$ & $0.679$ & $0.004$\\
150103003001233 & 4805423441872222976 & 05:33:04.20 & $-$44:12:13.4 & $13.131$ & $12.769$ & $1.399$ & $13.159$ & $381.3$ & $0.2$ & $382.7$ & $1.0$ & $0.1662$ & $0.0121$ & $6.0186$ & $0.4396$ & $5.2043$ & $0.3287$ & $0.0632$ & $5.9902$ & $0.3346$ & $0.0559$ & $5.0855$ & $0.8841$ & $0.1739$ & $2.2761$ & $0.0136$ & $-2.2486$ & $0.0145$ & $-0.1037$ & $4538$ & $1.446$ & $-1.89$ & $5.61$ & +$0.24$ & $6.78$ & +$0.60$ & $7.14$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.05$ & $0.37$ & D & +$0.30$ & $0.60$ & D & +$0.68$ & $-0.69$ & D &  r-I & $383$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($83.7$,$-74.4$,$-153.2$) & ($0.8$,$2.0$,$2.1$) & ($404.1$,$-803.3$,$718.9$) & ($10.0$,$31.9$,$14.9$) & $-1.471$ & $0.007$ & $4.077$ & $0.059$ & $14.028$ & $0.214$ & $11.438$ & $0.050$ & $0.550$ & $0.003$\\
150107002201188 & 4658596274029999360 & 05:35:42.82 & $-$68:01:49.4 & $13.515$ & $13.154$ & $1.484$ & $13.588$ & $114.2$ & $0.1$ & $114.9$ & $1.9$ & $0.1432$ & $0.0117$ & $6.9855$ & $0.5719$ & $5.9118$ & $0.4096$ & $0.0693$ & $5.5396$ & $0.4104$ & $0.0741$ & $4.3454$ & $0.7158$ & $0.1647$ & $1.4107$ & $0.0158$ & $3.2748$ & $0.0150$ & $-0.1219$ & $4274$ & $1.538$ & $-0.86$ & $6.64$ & +$0.55$ & $8.12$ & +$0.58$ & $8.15$ & D & I & $\dots$ & $\dots$ & X & +$1.04$ & $3.06$ & U & $-0.01$ & $1.34$ & D & +$0.11$ & $1.43$ & D & +$0.43$ & $0.09$ & D &  r-I & $115$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-16.9$,$139.1$,$-34.4$) & ($0.9$,$1.6$,$1.3$) & ($141.5$,$1200.5$,$116.8$) & ($4.2$,$16.5$,$5.0$) & $-1.658$ & $0.006$ & $4.177$ & $0.081$ & $9.030$ & $0.079$ & $2.868$ & $0.096$ & $0.368$ & $0.007$\\
J053552.94$-$461335.9 & 4796179985055728384 & 05:35:52.94 & $-$46:13:35.9 & $15.104$ & $14.896$ & $0.849$ & $15.058$ & $280.4$ & $3.0$ & $\dots$ & $\dots$ & $0.4413$ & $0.0178$ & $2.2658$ & $0.0914$ & $2.1398$ & $0.0815$ & $0.0381$ & $2.0811$ & $0.0928$ & $0.0446$ & $2.0024$ & $0.0295$ & $0.0148$ & $7.3646$ & $0.0211$ & $14.2776$ & $0.0237$ & $-0.2157$ & $5506$ & $3.400$ & $-2.01$ & $5.49$ & +$0.09$ & $6.51$ & +$0.09$ & $6.51$ & D & N & +$0.21$ & $5.80$ & D & +$0.15$ & $1.01$ & D & $-0.14$ & $0.06$ & D & $-0.06$ & $0.11$ & D & +$0.49$ & $-1.00$ & D &  r-I & $54$ & Barklem+2005 & APASS DR9 & STARHORSE & Barklem+2005 & ($188.5$,$53.3$,$-67.0$) & ($1.3$,$2.3$,$1.6$) & ($873.2$,$475.5$,$56.7$) & ($14.5$,$20.6$,$2.7$) & $-1.561$ & $0.002$ & $1.256$ & $0.045$ & $13.269$ & $0.079$ & $3.743$ & $0.042$ & $0.827$ & $0.006$\\
J053817.00$-$751620.7 & 4648610990444129024 & 05:38:17.00 & $-$75:16:20.6 & $11.200$ & $10.921$ & $1.161$ & $11.200$ & $58.7$ & $0.3$ & $47.7$ & $1.1$ & $0.6549$ & $0.0112$ & $1.5270$ & $0.0262$ & $1.4687$ & $0.0243$ & $0.0165$ & $1.4807$ & $0.0418$ & $0.0283$ & $1.4603$ & $0.0464$ & $0.0318$ & $13.8582$ & $0.0173$ & $17.5915$ & $0.0131$ & $-0.1152$ & $4968$ & $2.080$ & $-1.83$ & $5.67$ & +$0.01$ & $6.61$ & +$0.03$ & $6.63$ & D & N & $\dots$ & $\dots$ & X & +$0.46$ & $1.50$ & D & $\dots$ & $\dots$ & X & +$0.23$ & $0.58$ & D & +$0.53$ & $-0.78$ & D &  r-I & $30$ & Holmbeck+2020 & APASS DR9 & STARHORSE & Holmbeck+2020 & ($77.9$,$149.2$,$46.2$) & ($1.0$,$1.0$,$0.8$) & ($161.2$,$1190.3$,$47.0$) & ($2.9$,$7.8$,$1.4$) & $-1.686$ & $0.002$ & $3.797$ & $0.036$ & $8.768$ & $0.016$ & $1.677$ & $0.038$ & $0.396$ & $0.004$\\
J053832.96$-$590428.0 & 4759914999195512064 & 05:38:33.00 & $-$59:04:28.0 & $9.770$ & $9.602$ & $0.809$ & $9.751$ & $189.0$ & $0.4$ & $197.3$ & $0.4$ & $0.8804$ & $0.0109$ & $1.1358$ & $0.0141$ & $1.1033$ & $0.0133$ & $0.0120$ & $1.1281$ & $0.0142$ & $0.0126$ & $1.0909$ & $0.0179$ & $0.0164$ & $-5.2789$ & $0.0152$ & $15.2823$ & $0.0143$ & $0.0176$ & $5824$ & $2.030$ & $-2.53$ & $4.97$ & +$0.80$ & $6.70$ & +$0.83$ & $6.73$ & U & C & $\dots$ & $\dots$ & X & +$1.15$ & $1.49$ & D & $\dots$ & $\dots$ & X & +$0.76$ & $0.41$ & D & +$1.28$ & $-0.73$ & D & CEMP-r  / r-II & $30$ & Holmbeck+2020 & NOMAD-1 & STARHORSE & Holmbeck+2020 & ($62.7$,$109.8$,$-121.8$) & ($0.3$,$0.4$,$0.2$) & ($193.1$,$915.8$,$259.9$) & ($0.6$,$3.1$,$1.4$) & $-1.664$ & $0.001$ & $3.432$ & $0.010$ & $9.213$ & $0.009$ & $4.828$ & $0.018$ & $0.457$ & $0.001$\\
HE 0538$-$4515 & 4802273031820898816 & 05:39:46.13 & $-$45:13:33.0 & $15.651$ & $15.559$ & $0.719$ & $15.682$ & $59.2$ & $3.0$ & $\dots$ & $\dots$ & $0.5995$ & $0.0222$ & $1.6679$ & $0.0617$ & $1.5986$ & $0.0566$ & $0.0354$ & $1.5829$ & $0.0515$ & $0.0325$ & $1.5202$ & $0.0726$ & $0.0478$ & $10.6576$ & $0.0261$ & $6.0319$ & $0.0289$ & $-0.0680$ & $5896$ & $3.970$ & $-1.52$ & $5.98$ & +$0.11$ & $7.02$ & +$0.11$ & $7.02$ & D & N & +$0.19$ & $6.27$ & D & +$0.26$ & $1.61$ & D & +$0.02$ & $0.71$ & D & $-0.15$ & $0.51$ & D & +$0.50$ & $-0.50$ & D &  r-I & $54$ & Barklem+2005 & APASS DR9 & STARHORSE & Barklem+2005 & ($24.4$,$177.0$,$48.9$) & ($1.2$,$2.2$,$1.8$) & ($59.6$,$1551.3$,$48.4$) & ($5.7$,$19.5$,$2.8$) & $-1.617$ & $0.004$ & $5.647$ & $0.133$ & $8.889$ & $0.013$ & $1.684$ & $0.062$ & $0.223$ & $0.012$\\
140209001701097 & 2965242745398475392 & 05:42:32.33 & $-$20:50:31.9 & $12.646$ & $12.228$ & $1.525$ & $12.684$ & $186.8$ & $0.1$ & $186.9$ & $0.4$ & $0.1840$ & $0.0100$ & $5.4352$ & $0.2946$ & $4.7622$ & $0.2262$ & $0.0475$ & $5.6120$ & $0.3597$ & $0.0641$ & $4.9285$ & $0.4338$ & $0.0880$ & $4.0872$ & $0.0084$ & $-4.9356$ & $0.0103$ & $-0.0987$ & $4268$ & $1.232$ & $-0.95$ & $6.55$ & +$0.15$ & $7.63$ & +$0.26$ & $7.74$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.01$ & $1.25$ & D & +$0.53$ & $1.76$ & D & +$0.74$ & $0.31$ & D &  r-II & $187$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($15.1$,$15.7$,$-24.3$) & ($1.4$,$3.4$,$1.1$) & ($941.5$,$188.5$,$53.3$) & ($28.8$,$38.9$,$0.4$) & $-1.605$ & $0.004$ & $0.609$ & $0.088$ & $12.345$ & $0.100$ & $4.637$ & $0.109$ & $0.906$ & $0.013$\\
161105005101017 & 2904345671119513984 & 05:47:52.86 & $-$29:15:35.2 & $12.093$ & $11.883$ & $1.102$ & $12.137$ & $51.3$ & $0.1$ & $51.9$ & $0.9$ & $0.9236$ & $0.0105$ & $1.0828$ & $0.0123$ & $1.0531$ & $0.0116$ & $0.0110$ & $1.0597$ & $0.0114$ & $0.0108$ & $1.0510$ & $0.0123$ & $0.0117$ & $5.5735$ & $0.0102$ & $6.4118$ & $0.0112$ & $-0.2392$ & $4819$ & $2.820$ & $-0.82$ & $6.68$ & +$0.37$ & $7.98$ & +$0.40$ & $8.01$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.07$ & $1.45$ & D & +$0.15$ & $1.50$ & D & +$0.51$ & $0.20$ & D &  r-I & $52$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($24.6$,$215.7$,$17.5$) & ($0.5$,$0.6$,$0.4$) & ($13.7$,$1906.8$,$9.1$) & ($0.8$,$5.6$,$0.2$) & $-1.551$ & $0.001$ & $7.485$ & $0.045$ & $9.153$ & $0.005$ & $0.617$ & $0.006$ & $0.100$ & $0.003$\\
J055142.13$-$332733.7 & 2890466711938079488 & 05:51:42.10 & $-$33:27:33.8 & $11.828$ & $11.569$ & $1.131$ & $11.835$ & $103.7$ & $0.2$ & $107.4$ & $0.9$ & $0.3209$ & $0.0107$ & $3.1163$ & $0.1043$ & $2.8827$ & $0.0893$ & $0.0310$ & $2.9491$ & $0.0818$ & $0.0277$ & $2.6355$ & $0.1407$ & $0.0534$ & $6.7977$ & $0.0110$ & $-3.2928$ & $0.0119$ & $-0.2328$ & $4718$ & $1.620$ & $-2.42$ & $5.08$ & $-0.27$ & $5.74$ & +$0.14$ & $6.15$ & D & N & $\dots$ & $\dots$ & X & +$0.30$ & $0.75$ & D & $\dots$ & $\dots$ & X & $-0.13$ & $-0.37$ & D & +$0.49$ & $-1.41$ & D &  r-I & $30$ & Holmbeck+2020 & APASS DR9 & STARHORSE & Holmbeck+2020 & ($-23.7$,$104.7$,$24.0$) & ($0.9$,$1.2$,$1.1$) & ($328.9$,$1018.8$,$30.7$) & ($5.9$,$9.6$,$1.2$) & $-1.668$ & $0.001$ & $2.824$ & $0.036$ & $9.887$ & $0.033$ & $1.431$ & $0.039$ & $0.556$ & $0.005$\\
J055215.78$-$395318.4 & 4805034691496015104 & 05:52:15.80 & $-$39:53:18.6 & $11.511$ & $11.268$ & $1.182$ & $11.556$ & $104.1$ & $0.3$ & $103.8$ & $1.1$ & $0.4062$ & $0.0121$ & $2.4617$ & $0.0735$ & $2.3137$ & $0.0649$ & $0.0280$ & $2.3801$ & $0.0624$ & $0.0262$ & $2.2955$ & $0.0614$ & $0.0267$ & $4.5190$ & $0.0136$ & $-7.2487$ & $0.0163$ & $-0.0776$ & $4705$ & $1.550$ & $-2.34$ & $5.16$ & $-0.22$ & $5.87$ & +$0.22$ & $6.31$ & D & N & $\dots$ & $\dots$ & X & +$0.23$ & $0.76$ & D & $\dots$ & $\dots$ & X & $-0.04$ & $-0.20$ & D & +$0.41$ & $-1.41$ & D &  r-I & $30$ & Holmbeck+2020 & APASS DR9 & STARHORSE & Holmbeck+2020 & ($-72.2$,$105.2$,$-14.6$) & ($0.9$,$1.0$,$0.6$) & ($351.7$,$976.7$,$28.4$) & ($4.2$,$8.9$,$0.4$) & $-1.672$ & $0.001$ & $2.655$ & $0.031$ & $9.925$ & $0.023$ & $1.330$ & $0.010$ & $0.578$ & $0.004$\\
J055647.71$-$663905.4 & 4659706918202567936 & 05:56:47.80 & $-$66:39:05.0 & $10.079$ & $9.686$ & $1.221$ & $9.991$ & $201.6$ & $0.3$ & $203.5$ & $0.1$ & $0.7593$ & $0.0111$ & $1.3171$ & $0.0193$ & $1.2735$ & $0.0181$ & $0.0142$ & $1.3114$ & $0.0210$ & $0.0160$ & $1.2510$ & $0.0196$ & $0.0157$ & $12.8760$ & $0.0153$ & $35.8004$ & $0.0141$ & $0.0393$ & $4711$ & $1.670$ & $-2.01$ & $5.49$ & $-0.45$ & $5.97$ & $-0.09$ & $6.33$ & D & N & $\dots$ & $\dots$ & X & +$0.10$ & $0.96$ & D & $\dots$ & $\dots$ & X & +$0.08$ & $0.25$ & D & +$0.45$ & $-1.04$ & D &  r-I & $30$ & Holmbeck+2020 & APASS DR9 & STARHORSE & Holmbeck+2020 & ($174.9$,$38.1$,$-31.0$) & ($0.9$,$0.1$,$0.3$) & ($802.1$,$312.6$,$13.8$) & ($3.6$,$1.1$,$0.1$) & $-1.661$ & $0.002$ & $0.662$ & $0.012$ & $11.142$ & $0.046$ & $3.834$ & $1.211$ & $0.888$ & $0.002$\\
170217001601219 & 5567951415911185536 & 06:00:47.76 & $-$44:56:58.9 & $12.762$ & $12.316$ & $1.447$ & $12.731$ & $35.0$ & $0.1$ & $35.8$ & $0.8$ & $0.3368$ & $0.0094$ & $2.9694$ & $0.0829$ & $2.7565$ & $0.0714$ & $0.0259$ & $2.9358$ & $0.0981$ & $0.0334$ & $3.0309$ & $0.0774$ & $0.0256$ & $0.6077$ & $0.0104$ & $-3.4720$ & $0.0118$ & $0.0324$ & $4271$ & $1.639$ & $-0.84$ & $6.66$ & +$0.55$ & $8.14$ & +$0.58$ & $8.17$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.02$ & $1.35$ & D & +$0.15$ & $1.49$ & D & +$0.48$ & $0.16$ & D &  r-I & $36$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-104.5$,$183.8$,$-10.9$) & ($0.8$,$0.7$,$0.4$) & ($185.0$,$1738.1$,$44.2$) & ($2.6$,$6.1$,$0.6$) & $-1.516$ & $0.002$ & $5.574$ & $0.024$ & $11.853$ & $0.048$ & $2.431$ & $0.025$ & $0.360$ & $0.002$\\
150205003102312 & 2916292281571403648 & 06:01:25.23 & $-$23:35:45.8 & $13.021$ & $12.729$ & $1.249$ & $13.047$ & $271.5$ & $0.4$ & $276.1$ & $1.5$ & $0.2161$ & $0.0111$ & $4.6282$ & $0.2387$ & $4.1311$ & $0.1902$ & $0.0460$ & $4.2892$ & $0.1682$ & $0.0392$ & $4.1367$ & $0.1151$ & $0.0278$ & $1.4356$ & $0.0082$ & $-3.5627$ & $0.0119$ & $0.1173$ & $4771$ & $1.939$ & $-1.24$ & $6.26$ & +$0.28$ & $7.47$ & +$0.35$ & $7.54$ & D & N & $\dots$ & $\dots$ & X & +$1.95$ & $3.59$ & U & +$0.28$ & $1.25$ & D & +$0.36$ & $1.30$ & D & +$0.82$ & $0.11$ & D &  r-II & $276$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($93.6$,$31.0$,$-91.2$) & ($1.2$,$0.9$,$0.6$) & ($764.1$,$347.2$,$268.0$) & ($6.1$,$9.5$,$4.6$) & $-1.563$ & $0.002$ & $1.096$ & $0.035$ & $12.879$ & $0.053$ & $8.668$ & $0.049$ & $0.843$ & $0.005$\\
180129003101145 & 2884237527592477568 & 06:01:29.34 & $-$36:54:23.3 & $12.718$ & $12.328$ & $1.431$ & $12.735$ & $139.2$ & $0.1$ & $138.4$ & $0.9$ & $0.2228$ & $0.0077$ & $4.4891$ & $0.1551$ & $4.0199$ & $0.1244$ & $0.0309$ & $4.4041$ & $0.1670$ & $0.0379$ & $4.3503$ & $0.1837$ & $0.0422$ & $0.8493$ & $0.0078$ & $-7.9976$ & $0.0098$ & $-0.1085$ & $4439$ & $1.552$ & $-0.94$ & $6.56$ & +$0.27$ & $7.76$ & +$0.38$ & $7.87$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.08$ & $1.34$ & D & +$0.60$ & $1.84$ & D & +$0.80$ & $0.38$ & D &  r-II & $138$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-128.0$,$34.0$,$-78.3$) & ($1.7$,$1.8$,$0.5$) & ($649.2$,$362.8$,$453.1$) & ($8.1$,$18.3$,$17.1$) & $-1.554$ & $0.004$ & $1.430$ & $0.042$ & $12.793$ & $0.095$ & $10.203$ & $0.373$ & $0.799$ & $0.006$\\
180129003101290 & 2886017022739939072 & 06:03:22.01 & $-$35:46:19.4 & $13.438$ & $13.152$ & $1.245$ & $13.468$ & $226.8$ & $0.1$ & $228.9$ & $2.1$ & $0.1582$ & $0.0095$ & $6.3205$ & $0.3794$ & $5.4284$ & $0.2799$ & $0.0516$ & $5.3327$ & $0.2559$ & $0.0480$ & $4.8738$ & $0.5034$ & $0.1033$ & $5.0846$ & $0.0097$ & $-0.7662$ & $0.0115$ & $-0.1506$ & $4693$ & $1.742$ & $-1.28$ & $6.22$ & +$0.26$ & $7.40$ & +$0.42$ & $7.56$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.24$ & $1.17$ & D & +$0.20$ & $1.09$ & D & +$0.62$ & $-0.15$ & D &  r-I & $229$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($56.7$,$22.6$,$14.5$) & ($1.5$,$2.0$,$3.1$) & ($855.2$,$253.0$,$61.4$) & ($15.8$,$20.8$,$6.6$) & $-1.625$ & $0.005$ & $0.586$ & $0.090$ & $11.912$ & $0.154$ & $4.707$ & $0.207$ & $0.906$ & $0.015$\\
HD 41667 & 2889759622882091392 & 06:05:03.70 & $-$32:59:36.8 & $8.465$ & $8.226$ & $1.230$ & $8.535$ & $297.8$ & $1.0$ & $297.5$ & $0.2$ & $1.8516$ & $0.0187$ & $0.5401$ & $0.0055$ & $0.5326$ & $0.0053$ & $0.0100$ & $0.5353$ & $0.0051$ & $0.0096$ & $0.5273$ & $0.0081$ & $0.0154$ & $10.3244$ & $0.0163$ & $70.0196$ & $0.0208$ & $0.0025$ & $4643$ & $1.540$ & $-1.18$ & $6.32$ & $-0.24$ & $7.01$ & +$0.08$ & $7.33$ & D & N & +$0.29$ & $6.71$ & D & +$0.06$ & $1.75$ & D & +$0.05$ & $1.08$ & D & $-0.02$ & $0.98$ & D & +$0.50$ & $-0.16$ & D &  r-I & $272$ & Casey+2014 & APASS DR9 & STARHORSE & Casey+2014 & ($277.7$,$83.9$,$-38.3$) & ($0.7$,$0.4$,$0.3$) & ($1290.7$,$714.0$,$11.4$) & ($5.9$,$3.3$,$0.3$) & $-1.384$ & $0.002$ & $1.470$ & $0.005$ & $19.007$ & $0.080$ & $1.551$ & $0.018$ & $0.856$ & $0.000$\\
171106004701325 & 5553076539712432512 & 06:05:44.59 & $-$49:50:26.5 & $12.418$ & $12.064$ & $1.404$ & $12.457$ & $185.8$ & $0.1$ & $185.8$ & $0.7$ & $0.1883$ & $0.0100$ & $5.3116$ & $0.2833$ & $4.6671$ & $0.2187$ & $0.0469$ & $5.0965$ & $0.2321$ & $0.0455$ & $4.5394$ & $0.2788$ & $0.0614$ & $3.1933$ & $0.0124$ & $-2.2345$ & $0.0134$ & $0.0775$ & $4467$ & $1.418$ & $-1.27$ & $6.23$ & +$0.25$ & $7.41$ & +$0.44$ & $7.60$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.15$ & $1.09$ & D & +$0.48$ & $1.39$ & D & +$0.52$ & $-0.23$ & D &  r-I & $186$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-46.7$,$33.1$,$-24.7$) & ($0.9$,$1.4$,$1.0$) & ($680.6$,$330.7$,$81.3$) & ($11.1$,$12.5$,$0.7$) & $-1.680$ & $0.002$ & $0.777$ & $0.060$ & $10.644$ & $0.072$ & $4.211$ & $0.098$ & $0.864$ & $0.010$\\
160125001601196 & 5495751881793734144 & 06:08:40.81 & $-$57:22:49.2 & $13.449$ & $13.177$ & $1.097$ & $13.429$ & $108.9$ & $0.1$ & $109.6$ & $2.0$ & $0.4685$ & $0.0100$ & $2.1344$ & $0.0454$ & $2.0221$ & $0.0407$ & $0.0201$ & $2.0125$ & $0.0420$ & $0.0209$ & $2.0107$ & $0.0254$ & $0.0126$ & $-4.0717$ & $0.0118$ & $-4.5356$ & $0.0132$ & $-0.1451$ & $4964$ & $2.885$ & $-0.97$ & $6.53$ & +$0.52$ & $7.99$ & +$0.54$ & $8.01$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.05$ & $1.29$ & D & +$0.09$ & $1.30$ & D & +$0.62$ & $0.17$ & D &  r-I & $110$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-79.0$,$159.5$,$-83.4$) & ($0.6$,$1.6$,$0.9$) & ($116.6$,$1365.9$,$148.8$) & ($1.5$,$14.0$,$3.4$) & $-1.605$ & $0.002$ & $4.981$ & $0.047$ & $9.694$ & $0.028$ & $3.402$ & $0.045$ & $0.321$ & $0.003$\\
170217001601027 & 5566972373822678144 & 06:08:59.41 & $-$45:30:54.2 & $12.094$ & $11.820$ & $1.209$ & $12.120$ & $107.2$ & $0.1$ & $106.5$ & $0.7$ & $0.6950$ & $0.0097$ & $1.4388$ & $0.0200$ & $1.3869$ & $0.0186$ & $0.0134$ & $1.4094$ & $0.0190$ & $0.0135$ & $1.3752$ & $0.0377$ & $0.0274$ & $-1.7821$ & $0.0117$ & $9.3528$ & $0.0131$ & $0.1150$ & $4797$ & $2.519$ & $-0.90$ & $6.60$ & +$0.44$ & $7.97$ & +$0.46$ & $7.99$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.25$ & $1.57$ & D & +$0.32$ & $1.60$ & D & +$0.53$ & $0.15$ & D &  r-I & $107$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($52.5$,$185.8$,$-37.4$) & ($0.4$,$0.6$,$0.3$) & ($77.7$,$1616.5$,$22.7$) & ($1.3$,$5.8$,$0.3$) & $-1.602$ & $0.001$ & $5.618$ & $0.030$ & $9.386$ & $0.014$ & $1.094$ & $0.009$ & $0.251$ & $0.002$\\
J060903.53$-$712226.0 & 5278332292157596160 & 06:09:03.60 & $-$71:22:26.0 & $11.157$ & $10.913$ & $1.131$ & $11.179$ & $186.9$ & $0.7$ & $190.5$ & $1.1$ & $0.3181$ & $0.0126$ & $3.1436$ & $0.1244$ & $2.9061$ & $0.1063$ & $0.0366$ & $3.0318$ & $0.1064$ & $0.0351$ & $2.5934$ & $0.0738$ & $0.0285$ & $19.4980$ & $0.0149$ & $10.4244$ & $0.0148$ & $-0.1648$ & $4878$ & $1.510$ & $-2.73$ & $4.77$ & $-0.08$ & $5.62$ & +$0.38$ & $6.08$ & D & N & $\dots$ & $\dots$ & X & $-0.16$ & $-0.02$ & D & $\dots$ & $\dots$ & X & $-0.45$ & $-1.00$ & D & +$0.32$ & $-1.89$ & D &  r-I & $30$ & Holmbeck+2020 & APASS DR9 & STARHORSE & Holmbeck+2020 & ($72.9$,$-35.4$,$126.5$) & ($1.2$,$1.2$,$1.8$) & ($325.4$,$-286.2$,$539.4$) & ($10.0$,$9.7$,$20.5$) & $-1.707$ & $0.004$ & $1.809$ & $0.090$ & $8.777$ & $0.030$ & $7.834$ & $0.085$ & $0.658$ & $0.013$\\
170218001601312 & 2884952180088156160 & 06:09:24.00 & $-$36:53:01.9 & $13.595$ & $13.122$ & $1.547$ & $13.590$ & $49.5$ & $0.1$ & $49.3$ & $0.9$ & $0.1864$ & $0.0111$ & $5.3636$ & $0.3197$ & $4.7072$ & $0.2463$ & $0.0523$ & $4.5205$ & $0.2370$ & $0.0524$ & $4.4603$ & $0.2775$ & $0.0622$ & $1.1994$ & $0.0115$ & $-1.3804$ & $0.0123$ & $0.2223$ & $4305$ & $1.607$ & $-0.89$ & $6.61$ & +$0.48$ & $8.02$ & +$0.53$ & $8.07$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.38$ & $1.70$ & D & +$0.20$ & $1.49$ & D & +$0.52$ & $0.15$ & D &  r-I & $49$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-85.2$,$169.2$,$2.2$) & ($1.3$,$1.1$,$0.5$) & ($198.3$,$1825.6$,$47.5$) & ($6.4$,$6.5$,$1.0$) & $-1.488$ & $0.003$ & $5.810$ & $0.038$ & $12.562$ & $0.103$ & $2.343$ & $0.029$ & $0.367$ & $0.006$\\
170218001601067 & 2884633596594142720 & 06:10:02.25 & $-$37:58:34.4 & $14.056$ & $13.450$ & $1.449$ & $13.866$ & $417.5$ & $0.2$ & $417.3$ & $3.5$ & $0.0929$ & $0.0111$ & $10.7606$ & $1.2910$ & $8.4082$ & $0.7883$ & $0.0937$ & $6.8243$ & $0.5040$ & $0.0738$ & $6.9483$ & $0.8597$ & $0.1237$ & $1.9468$ & $0.0118$ & $0.5978$ & $0.0129$ & $0.0461$ & $4461$ & $1.432$ & $-1.23$ & $6.27$ & +$0.34$ & $7.54$ & +$0.50$ & $7.70$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.10$ & $0.88$ & D & +$0.50$ & $1.45$ & D & +$0.81$ & $0.09$ & D &  r-II & $417$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($201.5$,$-26.7$,$-97.3$) & ($2.8$,$2.4$,$2.6$) & ($1552.9$,$-337.8$,$186.7$) & ($51.1$,$28.1$,$14.2$) & $-1.322$ & $0.011$ & $0.775$ & $0.078$ & $21.607$ & $0.480$ & $14.611$ & $2.114$ & $0.931$ & $0.007$\\
170105003101181 & 5573071502261632896 & 06:11:06.16 & $-$39:58:18.7 & $12.884$ & $12.534$ & $1.349$ & $12.899$ & $156.0$ & $0.1$ & $155.3$ & $0.5$ & $0.2884$ & $0.0100$ & $3.4671$ & $0.1202$ & $3.1804$ & $0.1011$ & $0.0318$ & $3.3954$ & $0.1479$ & $0.0436$ & $3.0631$ & $0.1231$ & $0.0402$ & $-2.0232$ & $0.0107$ & $2.4145$ & $0.0118$ & $-0.1582$ & $4520$ & $1.826$ & $-0.93$ & $6.57$ & +$0.45$ & $7.95$ & +$0.53$ & $8.03$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.06$ & $1.21$ & D & +$0.30$ & $1.54$ & D & +$0.46$ & $0.04$ & D &  r-I & $155$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($38.4$,$160.6$,$-74.2$) & ($0.3$,$0.6$,$0.3$) & ($111.0$,$1561.4$,$116.3$) & ($1.6$,$8.7$,$1.4$) & $-1.564$ & $0.002$ & $5.640$ & $0.045$ & $10.346$ & $0.026$ & $3.073$ & $0.027$ & $0.294$ & $0.003$\\
131118003401197 & 5494630315510644096 & 06:11:08.66 & $-$58:49:12.3 & $13.632$ & $13.276$ & $1.436$ & $13.684$ & $267.9$ & $0.1$ & $272.4$ & $5.0$ & $0.1658$ & $0.0098$ & $6.0297$ & $0.3547$ & $5.2126$ & $0.2651$ & $0.0509$ & $5.1789$ & $0.2294$ & $0.0443$ & $4.4512$ & $0.3572$ & $0.0802$ & $4.8703$ & $0.0131$ & $-0.9094$ & $0.0116$ & $-0.0433$ & $4272$ & $1.581$ & $-0.86$ & $6.64$ & +$0.64$ & $8.20$ & +$0.66$ & $8.22$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.30$ & $1.64$ & D & +$0.15$ & $1.47$ & D & +$0.48$ & $0.14$ & D &  r-I & $272$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-11.1$,$-49.2$,$-29.2$) & ($2.2$,$4.2$,$3.1$) & ($541.5$,$-460.3$,$80.6$) & ($20.8$,$40.1$,$3.1$) & $-1.714$ & $0.004$ & $1.257$ & $0.101$ & $9.765$ & $0.042$ & $3.392$ & $0.072$ & $0.772$ & $0.016$\\
170218001601381 & 2884691179218144128 & 06:11:21.19 & $-$37:21:07.4 & $11.874$ & $11.399$ & $1.419$ & $11.799$ & $63.4$ & $0.1$ & $64.0$ & $0.2$ & $0.5490$ & $0.0123$ & $1.8214$ & $0.0407$ & $1.7390$ & $0.0371$ & $0.0213$ & $1.7839$ & $0.0451$ & $0.0253$ & $1.7407$ & $0.0486$ & $0.0279$ & $-4.9216$ & $0.0136$ & $-3.0050$ & $0.0139$ & $0.0423$ & $4384$ & $1.909$ & $-0.80$ & $6.70$ & +$0.38$ & $8.01$ & +$0.44$ & $8.07$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.08$ & $1.49$ & D & +$0.16$ & $1.54$ & D & +$0.47$ & $0.19$ & D &  r-I & $64$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-38.1$,$206.0$,$-61.2$) & ($0.4$,$0.2$,$0.4$) & ($23.0$,$1868.2$,$66.1$) & ($0.2$,$2.4$,$1.0$) & $-1.534$ & $0.001$ & $7.244$ & $0.028$ & $9.829$ & $0.055$ & $1.952$ & $0.021$ & $0.151$ & $0.005$\\
160126003201308 & 5554733916052133504 & 06:15:51.18 & $-$47:16:26.8 & $11.901$ & $11.699$ & $1.092$ & $11.950$ & $34.6$ & $0.1$ & $34.5$ & $0.6$ & $0.9348$ & $0.0099$ & $1.0698$ & $0.0113$ & $1.0408$ & $0.0107$ & $0.0103$ & $1.0508$ & $0.0102$ & $0.0097$ & $1.0255$ & $0.0139$ & $0.0136$ & $-0.3213$ & $0.0110$ & $1.6044$ & $0.0116$ & $-0.0212$ & $4949$ & $2.844$ & $-1.05$ & $6.45$ & +$0.40$ & $7.78$ & +$0.42$ & $7.80$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.36$ & $1.52$ & D & +$0.52$ & $1.65$ & D & +$1.12$ & $0.59$ & D &  r-II & $35$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-18.8$,$221.8$,$-7.3$) & ($0.2$,$0.5$,$0.2$) & ($7.0$,$1893.2$,$6.2$) & ($0.1$,$4.1$,$0.1$) & $-1.559$ & $0.001$ & $7.613$ & $0.022$ & $8.795$ & $0.011$ & $0.478$ & $0.002$ & $0.072$ & $0.001$\\
161115003701230 & 5549311983697703808 & 06:16:13.74 & $-$51:23:04.6 & $13.257$ & $12.922$ & $1.307$ & $13.266$ & $136.3$ & $0.1$ & $136.2$ & $2.0$ & $0.2135$ & $0.0123$ & $4.6849$ & $0.2691$ & $4.1762$ & $0.2139$ & $0.0512$ & $4.4123$ & $0.2091$ & $0.0474$ & $4.2268$ & $0.4727$ & $0.1118$ & $0.2219$ & $0.0149$ & $4.4322$ & $0.0156$ & $-0.0155$ & $4525$ & $1.869$ & $-1.12$ & $6.38$ & +$0.37$ & $7.68$ & +$0.45$ & $7.76$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.17$ & $1.26$ & D & +$0.32$ & $1.38$ & D & +$0.50$ & $-0.10$ & D &  r-I & $136$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($38.8$,$166.6$,$-32.0$) & ($1.3$,$2.3$,$1.1$) & ($114.4$,$1633.6$,$67.1$) & ($5.9$,$31.8$,$1.9$) & $-1.561$ & $0.008$ & $5.596$ & $0.230$ & $10.469$ & $0.065$ & $2.329$ & $0.068$ & $0.304$ & $0.017$\\
151225002101144 & 5499561212844172928 & 06:17:46.21 & $-$54:51:50.8 & $13.092$ & $12.806$ & $1.307$ & $13.151$ & $133.9$ & $0.1$ & $136.1$ & $1.2$ & $0.3354$ & $0.0105$ & $2.9813$ & $0.0935$ & $2.7668$ & $0.0805$ & $0.0291$ & $2.8857$ & $0.0776$ & $0.0269$ & $2.6519$ & $0.0980$ & $0.0369$ & $-0.6601$ & $0.0137$ & $-0.7102$ & $0.0133$ & $-0.1097$ & $4615$ & $2.088$ & $-0.80$ & $6.70$ & +$0.42$ & $8.05$ & +$0.46$ & $8.09$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.07$ & $1.47$ & D & +$0.24$ & $1.62$ & D & +$0.43$ & $0.14$ & D &  r-I & $136$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-40.9$,$127.1$,$-62.6$) & ($0.6$,$1.1$,$0.6$) & ($183.9$,$1125.5$,$104.2$) & ($2.5$,$9.3$,$2.0$) & $-1.668$ & $0.001$ & $3.690$ & $0.035$ & $9.200$ & $0.016$ & $2.631$ & $0.046$ & $0.427$ & $0.003$\\
160129003601138 & 2898478024239213184 & 06:19:01.32 & $-$28:13:51.6 & $12.808$ & $12.422$ & $1.442$ & $12.834$ & $187.7$ & $0.1$ & $187.6$ & $0.6$ & $0.2802$ & $0.0096$ & $3.5691$ & $0.1218$ & $3.2660$ & $0.1020$ & $0.0312$ & $3.4474$ & $0.1027$ & $0.0298$ & $3.4237$ & $0.1940$ & $0.0567$ & $0.3172$ & $0.0086$ & $3.3532$ & $0.0104$ & $-0.1079$ & $4298$ & $1.504$ & $-0.85$ & $6.65$ & +$0.43$ & $8.01$ & +$0.47$ & $8.05$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.10$ & $1.46$ & D & $-0.06$ & $1.27$ & D & +$0.39$ & $0.06$ & D &  r-I & $188$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($97.5$,$156.9$,$-30.1$) & ($0.4$,$0.9$,$0.4$) & ($267.4$,$1646.9$,$27.6$) & ($2.4$,$16.1$,$0.2$) & $-1.515$ & $0.004$ & $4.900$ & $0.058$ & $12.428$ & $0.070$ & $1.598$ & $0.014$ & $0.434$ & $0.003$\\
J061950.00$-$531212.0 & 5500710030697003392 & 06:19:50.00 & $-$53:12:12.0 & $11.369$ & $11.159$ & $0.964$ & $11.360$ & $131.3$ & $1.1$ & $\dots$ & $\dots$ & $1.6034$ & $0.0107$ & $0.6237$ & $0.0042$ & $0.6137$ & $0.0040$ & $0.0066$ & $0.6151$ & $0.0047$ & $0.0076$ & $0.6057$ & $0.0080$ & $0.0132$ & $-25.5758$ & $0.0130$ & $-23.9714$ & $0.0144$ & $0.0254$ & $5170$ & $2.800$ & $-2.15$ & $5.35$ & +$0.34$ & $6.62$ & +$0.35$ & $6.63$ & D & N & +$0.41$ & $5.86$ & D & +$1.24$ & $1.96$ & D & $\dots$ & $\dots$ & X & $-0.24$ & $-0.21$ & D & +$0.51$ & $-1.12$ & D &  r-I & $20$ & Rasmussen+2020 & APASS DR9 & STARHORSE & RAVE DR5 & ($-62.9$,$159.7$,$-127.6$) & ($0.3$,$0.9$,$0.5$) & ($69.0$,$1332.7$,$263.3$) & ($0.5$,$7.5$,$3.1$) & $-1.593$ & $0.001$ & $5.615$ & $0.024$ & $9.382$ & $0.016$ & $4.577$ & $0.030$ & $0.251$ & $0.001$\\
131123003502349 & 5478367061067396992 & 06:19:58.54 & $-$62:21:29.2 & $13.202$ & $12.838$ & $1.398$ & $13.227$ & $114.2$ & $0.4$ & $113.7$ & $1.2$ & $0.2701$ & $0.0139$ & $3.7022$ & $0.1900$ & $3.3771$ & $0.1581$ & $0.0468$ & $3.6732$ & $0.1930$ & $0.0525$ & $3.4998$ & $0.3187$ & $0.0911$ & $-2.8819$ & $0.0185$ & $5.1626$ & $0.0185$ & $-0.0764$ & $4531$ & $1.844$ & $-0.85$ & $6.65$ & +$0.37$ & $7.95$ & +$0.43$ & $8.01$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.27$ & $1.60$ & D & +$0.47$ & $0.14$ & D &  r-I & $114$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($14.3$,$183.2$,$-79.9$) & ($0.7$,$1.7$,$1.1$) & ($34.0$,$1607.5$,$146.4$) & ($2.3$,$19.6$,$4.7$) & $-1.571$ & $0.006$ & $6.611$ & $0.125$ & $9.232$ & $0.062$ & $3.169$ & $0.070$ & $0.166$ & $0.007$\\
131217002802367 & 5481822065902792576 & 06:20:32.08 & $-$60:24:00.3 & $12.947$ & $12.649$ & $1.305$ & $12.993$ & $321.0$ & $0.3$ & $322.4$ & $1.1$ & $0.1555$ & $0.0095$ & $6.4315$ & $0.3913$ & $5.5101$ & $0.2872$ & $0.0521$ & $6.1831$ & $0.4401$ & $0.0712$ & $5.3245$ & $0.3619$ & $0.0680$ & $3.4971$ & $0.0126$ & $6.7076$ & $0.0129$ & $0.0671$ & $4536$ & $1.336$ & $-1.67$ & $5.83$ & +$0.27$ & $7.03$ & +$0.57$ & $7.33$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.11$ & $0.42$ & D & +$0.25$ & $0.76$ & D & +$0.44$ & $-0.72$ & D &  r-I & $322$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($175.5$,$2.6$,$-37.9$) & ($3.2$,$2.3$,$2.0$) & ($1143.3$,$25.4$,$68.8$) & ($10.9$,$22.4$,$2.2$) & $-1.550$ & $0.008$ & $0.471$ & $0.035$ & $13.786$ & $0.226$ & $4.877$ & $0.227$ & $0.934$ & $0.006$\\
150107003201209 & 5265215698251655808 & 06:20:52.06 & $-$73:05:04.0 & $13.181$ & $12.666$ & $1.564$ & $13.144$ & $257.9$ & $0.1$ & $259.4$ & $0.9$ & $0.1458$ & $0.0117$ & $6.8587$ & $0.5485$ & $5.8207$ & $0.3950$ & $0.0679$ & $6.6680$ & $0.6553$ & $0.0983$ & $5.9163$ & $0.3666$ & $0.0620$ & $5.2044$ & $0.0160$ & $4.3091$ & $0.0167$ & $-0.1517$ & $4321$ & $1.481$ & $-0.87$ & $6.63$ & +$0.21$ & $7.77$ & +$0.30$ & $7.86$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.14$ & $1.47$ & D & +$0.45$ & $1.75$ & D & +$0.65$ & $0.30$ & D &  r-I & $259$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($70.0$,$-35.6$,$20.4$) & ($2.9$,$0.9$,$2.4$) & ($576.1$,$-309.7$,$135.3$) & ($3.8$,$6.9$,$9.8$) & $-1.716$ & $0.005$ & $0.783$ & $0.028$ & $9.574$ & $0.061$ & $4.466$ & $0.200$ & $0.849$ & $0.005$\\
J062208.92$-$675713.1 & 5282912170409334528 & 06:22:08.92 & $-$67:57:13.1 & $15.120$ & $14.645$ & $1.254$ & $14.965$ & $270.0$ & $0.5$ & $\dots$ & $\dots$ & $0.0015$ & $0.0171$ & $655.8767$ & $7367.6633$ & $36.3310$ & $22.6069$ & $0.6222$ & $12.0074$ & $1.6518$ & $0.1376$ & $19.0332$ & $2.6980$ & $0.1418$ & $0.2504$ & $0.0215$ & $-0.4015$ & $0.0215$ & $0.0465$ & $4650$ & $1.040$ & $-3.41$ & $4.09$ & +$0.04$ & $5.06$ & +$0.79$ & $5.81$ & D & C & +$0.19$ & $4.38$ & D & $-0.37$ & $-0.91$ & D & $\dots$ & $\dots$ & X & $-0.03$ & $-1.26$ & D & +$0.62$ & $-2.27$ & D & CEMP-r  / r-I & $38$ & Yong+2021b & NOMAD-1 & STARHORSE & Yong+2020b & ($-35.7$,$-78.9$,$-99.6$) & ($1.6$,$2.8$,$2.1$) & ($419.7$,$-1479.8$,$1261.5$) & ($20.3$,$94.0$,$40.9$) & $-1.249$ & $0.017$ & $8.406$ & $0.407$ & $21.128$ & $0.707$ & $17.553$ & $0.468$ & $0.431$ & $0.011$\\
131119001201075 & 5481760184013995136 & 06:22:13.82 & $-$60:28:05.0 & $12.514$ & $12.270$ & $1.186$ & $12.560$ & $69.3$ & $0.1$ & $70.5$ & $1.1$ & $0.5816$ & $0.0103$ & $1.7195$ & $0.0304$ & $1.6459$ & $0.0278$ & $0.0169$ & $1.7055$ & $0.0302$ & $0.0177$ & $1.6672$ & $0.0372$ & $0.0223$ & $3.8452$ & $0.0133$ & $13.0350$ & $0.0137$ & $-0.1074$ & $4716$ & $2.501$ & $-0.80$ & $6.70$ & +$0.40$ & $8.03$ & +$0.43$ & $8.06$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.03$ & $1.38$ & D & +$0.12$ & $1.49$ & D & +$0.55$ & $0.27$ & D &  r-I & $70$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($56.6$,$181.0$,$15.7$) & ($0.5$,$1.0$,$0.6$) & ($85.4$,$1519.6$,$18.5$) & ($2.2$,$8.5$,$0.4$) & $-1.630$ & $0.002$ & $5.198$ & $0.046$ & $9.023$ & $0.013$ & $0.947$ & $0.013$ & $0.269$ & $0.004$\\
140117002601206 & 3125470795343667456 & 06:22:24.04 & $+$04:23:47.2 & $13.843$ & $13.082$ & $2.016$ & $13.840$ & $98.2$ & $0.1$ & $98.1$ & $3.2$ & $0.2816$ & $0.0141$ & $3.5510$ & $0.1780$ & $3.2509$ & $0.1492$ & $0.0459$ & $3.0520$ & $0.1354$ & $0.0444$ & $3.4146$ & $0.1947$ & $0.0570$ & $-1.1430$ & $0.0163$ & $-1.4024$ & $0.0126$ & $-0.2178$ & $4318$ & $1.413$ & $-0.84$ & $6.66$ & +$0.26$ & $7.85$ & +$0.34$ & $7.93$ & D & N & $\dots$ & $\dots$ & X & +$1.18$ & $3.20$ & U & $-0.43$ & $0.94$ & D & +$0.25$ & $1.59$ & D & +$0.41$ & $0.09$ & D &  r-I & $98$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($43.2$,$206.1$,$-27.9$) & ($3.1$,$1.0$,$0.6$) & ($49.9$,$2370.9$,$12.0$) & ($5.8$,$15.4$,$0.6$) & $-1.424$ & $0.002$ & $8.771$ & $0.133$ & $12.412$ & $0.096$ & $0.929$ & $0.031$ & $0.172$ & $0.010$\\
151223001301046 & 5478414821103725568 & 06:25:57.20 & $-$61:45:58.7 & $11.819$ & $11.487$ & $1.349$ & $11.853$ & $107.4$ & $0.1$ & $107.7$ & $0.5$ & $0.3011$ & $0.0105$ & $3.3209$ & $0.1160$ & $3.0569$ & $0.0983$ & $0.0322$ & $3.1112$ & $0.1486$ & $0.0478$ & $3.0141$ & $0.0344$ & $0.0114$ & $0.8468$ & $0.0181$ & $2.8882$ & $0.0142$ & $-0.1757$ & $4502$ & $1.620$ & $-1.08$ & $6.42$ & +$0.42$ & $7.77$ & +$0.53$ & $7.88$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.32$ & $1.45$ & D & +$0.35$ & $1.45$ & D & +$0.48$ & $-0.08$ & D &  r-I & $108$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-21.0$,$146.4$,$-24.9$) & ($0.2$,$0.5$,$0.3$) & ($137.4$,$1263.1$,$45.6$) & ($1.3$,$4.2$,$0.3$) & $-1.674$ & $0.001$ & $4.125$ & $0.020$ & $8.779$ & $0.004$ & $1.628$ & $0.007$ & $0.361$ & $0.002$\\
J062609.83$-$590503.2 & 5482786685494509056 & 06:26:09.83 & $-$59:05:03.2 & $14.557$ & $14.324$ & $0.999$ & $14.538$ & $-110.0$ & $2.0$ & $\dots$ & $\dots$ & $0.1888$ & $0.0138$ & $5.2971$ & $0.3886$ & $4.6558$ & $0.3002$ & $0.0645$ & $4.6185$ & $0.3919$ & $0.0849$ & $4.3612$ & $0.4015$ & $0.0921$ & $2.0844$ & $0.0170$ & $2.1855$ & $0.0178$ & $-0.1747$ & $4960$ & $1.750$ & $-2.77$ & $4.73$ & +$0.27$ & $5.93$ & +$0.47$ & $6.13$ & D & N & +$0.24$ & $5.07$ & D & $-0.03$ & $0.07$ & D & $\dots$ & $\dots$ & X & +$0.84$ & $0.25$ & D & +$1.06$ & $-1.19$ & D &  r-II & $66$ & Jacobson+2015 & APASS DR9 & STARHORSE & Jacobson+2015 & ($-120.7$,$305.4$,$102.8$) & ($2.0$,$2.1$,$1.5$) & ($855.3$,$2846.9$,$155.7$) & ($32.2$,$15.5$,$4.5$) & $-1.144$ & $0.007$ & $8.135$ & $0.010$ & $28.010$ & $0.525$ & $8.011$ & $0.241$ & $0.550$ & $0.006$\\
151111004301151 & 2892394151525111296 & 06:26:41.61 & $-$32:00:22.1 & $12.361$ & $11.897$ & $1.428$ & $12.301$ & $75.5$ & $0.1$ & $75.6$ & $0.4$ & $0.3201$ & $0.0124$ & $3.1243$ & $0.1210$ & $2.8896$ & $0.1035$ & $0.0358$ & $2.9987$ & $0.1115$ & $0.0372$ & $2.8722$ & $0.2383$ & $0.0830$ & $-2.6016$ & $0.0117$ & $4.6839$ & $0.0127$ & $-0.0430$ & $4328$ & $1.741$ & $-1.03$ & $6.47$ & +$0.60$ & $8.01$ & +$0.67$ & $8.08$ & D & I & $\dots$ & $\dots$ & X & +$1.39$ & $3.24$ & U & +$0.41$ & $1.59$ & D & +$0.47$ & $1.63$ & D & +$0.68$ & $0.17$ & D &  r-I & $76$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($28.9$,$244.1$,$-27.5$) & ($0.3$,$1.4$,$0.3$) & ($24.7$,$2433.7$,$26.8$) & ($2.0$,$25.2$,$0.9$) & $-1.413$ & $0.006$ & $9.541$ & $0.070$ & $12.135$ & $0.192$ & $1.448$ & $0.049$ & $0.120$ & $0.004$\\
150211002201097 & 2895181379141033088 & 06:26:48.74 & $-$29:37:04.8 & $13.088$ & $12.739$ & $1.371$ & $13.115$ & $160.9$ & $0.1$ & $161.7$ & $0.8$ & $0.2501$ & $0.0118$ & $3.9987$ & $0.1882$ & $3.6221$ & $0.1544$ & $0.0426$ & $3.8198$ & $0.1433$ & $0.0375$ & $3.7161$ & $0.2389$ & $0.0643$ & $0.8595$ & $0.0101$ & $1.6870$ & $0.0144$ & $0.1937$ & $4485$ & $1.780$ & $-0.81$ & $6.69$ & +$0.42$ & $8.04$ & +$0.49$ & $8.11$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.12$ & $1.52$ & D & +$0.08$ & $1.45$ & D & +$0.44$ & $0.15$ & D &  r-I & $162$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($54.2$,$148.3$,$-18.0$) & ($0.6$,$0.7$,$0.6$) & ($211.4$,$1581.1$,$23.7$) & ($2.7$,$13.2$,$0.3$) & $-1.556$ & $0.003$ & $4.845$ & $0.052$ & $11.273$ & $0.054$ & $1.334$ & $0.016$ & $0.399$ & $0.003$\\
170122003101186 & 5261806215772388096 & 06:27:37.79 & $-$74:41:15.0 & $13.299$ & $12.910$ & $1.485$ & $13.345$ & $134.8$ & $0.2$ & $134.8$ & $0.7$ & $0.1216$ & $0.0130$ & $8.2214$ & $0.8798$ & $6.7735$ & $0.5972$ & $0.0882$ & $7.0096$ & $0.4203$ & $0.0600$ & $7.1408$ & $1.0373$ & $0.1453$ & $3.7701$ & $0.0145$ & $-1.1850$ & $0.0174$ & $-0.0259$ & $4446$ & $1.054$ & $-1.86$ & $5.64$ & +$0.30$ & $6.87$ & +$0.70$ & $7.27$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.02$ & $0.37$ & D & +$0.55$ & $0.87$ & D & +$0.59$ & $-0.74$ & D &  r-I & $135$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-137.4$,$-13.9$,$64.4$) & ($0.7$,$6.5$,$4.7$) & ($928.2$,$-128.5$,$125.3$) & ($9.2$,$61.2$,$7.3$) & $-1.594$ & $0.013$ & $0.547$ & $0.063$ & $12.635$ & $0.351$ & $4.703$ & $0.286$ & $0.917$ & $0.010$\\
J062907.87$-$670952.3 & 5283390938997970176 & 06:29:07.90 & $-$67:09:52.4 & $12.441$ & $12.102$ & $1.295$ & $12.441$ & $67.1$ & $0.5$ & $\dots$ & $\dots$ & $0.1973$ & $0.0122$ & $5.0685$ & $0.3131$ & $4.4783$ & $0.2444$ & $0.0546$ & $5.0275$ & $0.3034$ & $0.0604$ & $4.4140$ & $0.4828$ & $0.1094$ & $5.0134$ & $0.0137$ & $4.6729$ & $0.0139$ & $-0.0089$ & $4616$ & $1.050$ & $-2.73$ & $4.77$ & $-0.44$ & $5.26$ & +$0.30$ & $6.00$ & D & N & $\dots$ & $\dots$ & X & $-0.44$ & $-0.30$ & D & $\dots$ & $\dots$ & X & $-0.17$ & $-0.72$ & D & +$0.46$ & $-1.75$ & D &  r-I & $30$ & Holmbeck+2020 & APASS DR9 & STARHORSE & Holmbeck+2020 & ($-2.3$,$140.8$,$84.9$) & ($1.3$,$0.8$,$3.3$) & ($107.2$,$1233.2$,$203.6$) & ($2.6$,$4.0$,$17.1$) & $-1.628$ & $0.006$ & $4.756$ & $0.082$ & $9.182$ & $0.067$ & $3.970$ & $0.207$ & $0.318$ & $0.005$\\
J063201.30$-$202653.8 & 2938997231045841408 & 06:32:01.20 & $-$20:26:52.8 & $10.040$ & $9.745$ & $1.065$ & $9.985$ & $109.8$ & $0.4$ & $109.4$ & $0.3$ & $1.9591$ & $0.0126$ & $0.5104$ & $0.0033$ & $0.5038$ & $0.0032$ & $0.0064$ & $0.5059$ & $0.0036$ & $0.0072$ & $0.4994$ & $0.0058$ & $0.0115$ & $35.1243$ & $0.0075$ & $15.7644$ & $0.0116$ & $-0.2388$ & $5067$ & $2.520$ & $-1.56$ & $5.94$ & $-0.05$ & $6.82$ & $-0.03$ & $6.84$ & D & N & $\dots$ & $\dots$ & X & +$1.44$ & $2.75$ & D & $\dots$ & $\dots$ & X & +$0.15$ & $0.77$ & D & +$0.70$ & $-0.34$ & D &  r-I & $30$ & Holmbeck+2020 & APASS DR9 & STARHORSE & Holmbeck+2020 & ($65.1$,$156.8$,$71.3$) & ($0.2$,$0.2$,$0.3$) & ($132.4$,$1344.4$,$65.6$) & ($0.9$,$2.1$,$0.7$) & $-1.639$ & $0.001$ & $4.462$ & $0.012$ & $9.289$ & $0.005$ & $2.084$ & $0.015$ & $0.351$ & $0.001$\\
151230003202352 & 5483060566968706688 & 06:32:57.58 & $-$57:53:46.2 & $13.479$ & $13.139$ & $1.353$ & $13.506$ & $114.2$ & $0.5$ & $117.0$ & $2.5$ & $0.2242$ & $0.0106$ & $4.4599$ & $0.2110$ & $3.9964$ & $0.1695$ & $0.0424$ & $3.8580$ & $0.1350$ & $0.0350$ & $3.5781$ & $0.2422$ & $0.0677$ & $2.7792$ & $0.0133$ & $5.7955$ & $0.0125$ & $0.0265$ & $4548$ & $1.899$ & $-0.82$ & $6.68$ & +$0.39$ & $7.99$ & +$0.45$ & $8.05$ & D & N & $\dots$ & $\dots$ & X & +$1.45$ & $3.49$ & U & +$0.10$ & $1.49$ & D & +$0.05$ & $1.41$ & D & +$0.59$ & $0.29$ & D &  r-I & $117$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($34.8$,$143.5$,$19.3$) & ($1.2$,$2.1$,$1.6$) & ($161.5$,$1299.8$,$50.6$) & ($7.5$,$20.2$,$2.5$) & $-1.648$ & $0.004$ & $4.166$ & $0.099$ & $9.337$ & $0.040$ & $1.854$ & $0.073$ & $0.383$ & $0.010$\\
J063327.71$-$351924.0 & 5581669477032806912 & 06:33:27.80 & $-$35:19:25.1 & $11.507$ & $11.303$ & $0.964$ & $11.504$ & $191.0$ & $0.2$ & $186.7$ & $3.4$ & $1.4380$ & $0.0139$ & $0.6954$ & $0.0067$ & $0.6830$ & $0.0065$ & $0.0095$ & $0.6838$ & $0.0065$ & $0.0095$ & $0.6775$ & $0.0153$ & $0.0226$ & $47.7088$ & $0.0146$ & $-85.3684$ & $0.0137$ & $-0.0294$ & $5224$ & $3.150$ & $-1.84$ & $5.66$ & +$0.02$ & $6.61$ & +$0.03$ & $6.62$ & D & N & $\dots$ & $\dots$ & X & +$0.12$ & $1.15$ & D & $\dots$ & $\dots$ & X & +$0.02$ & $0.36$ & D & +$0.45$ & $-0.87$ & D &  r-I & $30$ & Holmbeck+2020 & APASS DR9 & STARHORSE & Holmbeck+2020 & ($-203.1$,$-74.5$,$-7.1$) & ($2.4$,$3.1$,$1.2$) & ($809.8$,$-637.5$,$2.7$) & ($19.0$,$26.6$,$0.2$) & $-1.574$ & $0.005$ & $1.390$ & $0.069$ & $12.975$ & $0.118$ & $0.495$ & $0.081$ & $0.807$ & $0.009$\\
J063447.15$-$622355.0 & 5477486455332911488 & 06:34:47.15 & $-$62:23:55.0 & $13.494$ & $13.133$ & $1.375$ & $13.511$ & $-239.7$ & $2.0$ & $\dots$ & $\dots$ & $0.0806$ & $0.0100$ & $12.4007$ & $1.5309$ & $9.3773$ & $0.8754$ & $0.0934$ & $8.3784$ & $0.4302$ & $0.0513$ & $8.7710$ & $1.5610$ & $0.1780$ & $1.1804$ & $0.0144$ & $1.4145$ & $0.0119$ & $-0.1609$ & $4432$ & $0.550$ & $-3.41$ & $4.09$ & +$0.08$ & $5.10$ & +$0.82$ & $5.84$ & D & C & +$0.62$ & $4.81$ & D & $-0.56$ & $-1.10$ & D & $\dots$ & $\dots$ & X & +$0.41$ & $-0.82$ & D & +$0.89$ & $-2.00$ & D & CEMP-r  / r-II & $111$ & Jacobson+2015 & APASS DR9 & STARHORSE & Jacobson+2015 & ($-287.0$,$333.1$,$168.5$) & ($5.6$,$6.3$,$2.9$) & ($10255.7$,$3895.5$,$325.4$) & ($583.2$,$29.2$,$12.0$) & $-0.487$ & $0.016$ & $8.126$ & $0.042$ & $164.177$ & $9.179$ & $61.666$ & $4.213$ & $0.905$ & $0.005$\\
150107003201048 & 5265274354621199872 & 06:34:59.58 & $-$73:41:48.0 & $11.998$ & $11.637$ & $1.422$ & $12.038$ & $102.1$ & $0.1$ & $102.5$ & $0.4$ & $0.3538$ & $0.0104$ & $2.8267$ & $0.0831$ & $2.6332$ & $0.0721$ & $0.0274$ & $2.7360$ & $0.0791$ & $0.0289$ & $2.5428$ & $0.0103$ & $0.0040$ & $8.2426$ & $0.0121$ & $-0.6131$ & $0.0150$ & $-0.0379$ & $4400$ & $1.581$ & $-0.84$ & $6.66$ & +$0.64$ & $8.23$ & +$0.66$ & $8.25$ & D & I & $\dots$ & $\dots$ & X & +$1.21$ & $3.24$ & D & $-0.17$ & $1.20$ & D & +$0.32$ & $1.66$ & D & +$0.43$ & $0.11$ & D &  r-I & $102$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-91.2$,$101.5$,$48.4$) & ($0.2$,$0.4$,$0.3$) & ($338.8$,$810.4$,$46.6$) & ($1.5$,$3.3$,$0.3$) & $-1.725$ & $0.001$ & $2.259$ & $0.012$ & $9.018$ & $0.005$ & $1.735$ & $0.007$ & $0.599$ & $0.002$\\
150211002701094 & 2938767879792819584 & 06:36:25.94 & $-$20:56:47.2 & $13.119$ & $12.625$ & $1.588$ & $13.116$ & $378.2$ & $0.2$ & $379.6$ & $0.6$ & $0.1949$ & $0.0105$ & $5.1303$ & $0.2771$ & $4.5265$ & $0.2157$ & $0.0477$ & $5.0175$ & $0.2321$ & $0.0463$ & $4.4297$ & $0.3846$ & $0.0868$ & $1.4405$ & $0.0069$ & $-1.5914$ & $0.0094$ & $-0.0460$ & $4477$ & $1.517$ & $-1.19$ & $6.31$ & +$0.24$ & $7.49$ & +$0.40$ & $7.65$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.20$ & $1.22$ & D & +$0.66$ & $1.66$ & D & +$0.68$ & $0.01$ & D &  r-I & $380$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($204.0$,$-4.7$,$-61.4$) & ($0.7$,$0.4$,$0.4$) & ($1503.9$,$-54.7$,$69.2$) & ($10.5$,$4.1$,$0.6$) & $-1.410$ & $0.003$ & $0.253$ & $0.105$ & $18.261$ & $0.118$ & $6.501$ & $0.191$ & $0.973$ & $0.011$\\
150208003201135 & 5497039036249704576 & 06:36:36.97 & $-$55:31:50.4 & $13.154$ & $12.916$ & $1.089$ & $13.165$ & $103.7$ & $0.1$ & $106.0$ & $4.9$ & $0.6259$ & $0.0140$ & $1.5977$ & $0.0357$ & $1.5340$ & $0.0329$ & $0.0215$ & $1.5651$ & $0.0261$ & $0.0167$ & $1.5165$ & $0.0513$ & $0.0338$ & $6.3715$ & $0.0160$ & $-5.6754$ & $0.0156$ & $-0.1345$ & $5135$ & $3.018$ & $-0.85$ & $6.65$ & +$0.40$ & $7.98$ & +$0.42$ & $8.00$ & D & N & $\dots$ & $\dots$ & X & +$1.58$ & $3.60$ & U & +$0.14$ & $1.50$ & D & +$0.14$ & $1.47$ & D & +$0.60$ & $0.27$ & D &  r-I & $106$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-73.3$,$124.7$,$-3.4$) & ($1.3$,$4.3$,$2.0$) & ($261.2$,$1059.4$,$10.4$) & ($12.2$,$36.2$,$0.3$) & $-1.703$ & $0.006$ & $3.009$ & $0.134$ & $9.129$ & $0.038$ & $0.663$ & $0.008$ & $0.504$ & $0.015$\\
140310002101215 & 2894411381703462400 & 06:36:47.41 & $-$30:28:04.8 & $13.294$ & $12.734$ & $1.588$ & $13.224$ & $111.3$ & $0.1$ & $112.5$ & $1.0$ & $0.6125$ & $0.0102$ & $1.6328$ & $0.0271$ & $1.5663$ & $0.0249$ & $0.0159$ & $1.6326$ & $0.0240$ & $0.0147$ & $1.6017$ & $0.0185$ & $0.0115$ & $18.9629$ & $0.0091$ & $-34.2760$ & $0.0111$ & $-0.1059$ & $5052$ & $2.401$ & $-1.19$ & $6.31$ & +$0.22$ & $7.46$ & +$0.24$ & $7.48$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.15$ & $1.17$ & D & +$0.37$ & $1.36$ & D & +$0.60$ & $-0.07$ & D &  r-I & $113$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-203.9$,$-32.3$,$9.0$) & ($0.9$,$1.1$,$0.3$) & ($1051.6$,$-294.8$,$4.8$) & ($6.5$,$9.7$,$0.0$) & $-1.557$ & $0.002$ & $0.607$ & $0.021$ & $13.636$ & $0.056$ & $0.774$ & $0.011$ & $0.915$ & $0.003$\\
150208003201127 & 5497059583373174400 & 06:38:04.05 & $-$55:19:24.2 & $13.056$ & $12.641$ & $1.507$ & $13.087$ & $58.3$ & $0.1$ & $59.0$ & $2.0$ & $0.2367$ & $0.0118$ & $4.2248$ & $0.2104$ & $3.8067$ & $0.1708$ & $0.0449$ & $4.1141$ & $0.1745$ & $0.0424$ & $4.1860$ & $0.3543$ & $0.0846$ & $0.3315$ & $0.0140$ & $3.1790$ & $0.0137$ & $-0.0554$ & $4301$ & $1.531$ & $-0.86$ & $6.64$ & +$0.44$ & $8.00$ & +$0.49$ & $8.05$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.09$ & $1.26$ & D & +$0.06$ & $1.37$ & D & +$0.48$ & $0.13$ & D &  r-I & $59$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-29.5$,$200.1$,$3.8$) & ($1.0$,$1.6$,$1.0$) & ($32.8$,$1900.9$,$51.4$) & ($1.4$,$20.2$,$1.7$) & $-1.527$ & $0.005$ & $7.281$ & $0.100$ & $10.023$ & $0.087$ & $1.848$ & $0.053$ & $0.158$ & $0.004$\\
J063925.18$-$741405.6 & 5262188639659492480 & 06:39:25.20 & $-$74:14:05.6 & $12.499$ & $12.278$ & $1.050$ & $12.511$ & $104.6$ & $3.1$ & $106.0$ & $0.9$ & $0.7286$ & $0.0096$ & $1.3726$ & $0.0181$ & $1.3253$ & $0.0168$ & $0.0127$ & $1.3554$ & $0.0199$ & $0.0146$ & $1.3067$ & $0.0169$ & $0.0130$ & $10.7761$ & $0.0105$ & $8.3727$ & $0.0115$ & $-0.0500$ & $5089$ & $2.200$ & $-2.51$ & $4.99$ & +$0.35$ & $6.27$ & +$0.36$ & $6.28$ & D & N & +$0.45$ & $5.54$ & D & +$0.07$ & $0.43$ & D & $\dots$ & $\dots$ & X & $-0.28$ & $-0.61$ & D & +$0.40$ & $-1.59$ & D &  r-I & $25$ & Ezzeddine+2020 & APASS DR9 & STARHORSE & Ezzeddine+2020 & ($-16.4$,$115.0$,$23.2$) & ($0.1$,$0.8$,$0.4$) & ($229.5$,$922.8$,$14.4$) & ($2.7$,$6.2$,$0.3$) & $-1.768$ & $0.001$ & $2.668$ & $0.025$ & $8.081$ & $0.001$ & $0.757$ & $0.008$ & $0.504$ & $0.003$\\
J064013.17$-$354044.4 & 5580755194456592512 & 06:40:13.10 & $-$35:40:44.0 & $12.104$ & $11.893$ & $0.995$ & $12.106$ & $138.2$ & $0.1$ & $139.4$ & $0.6$ & $0.8843$ & $0.0102$ & $1.1309$ & $0.0130$ & $1.0986$ & $0.0123$ & $0.0112$ & $1.1032$ & $0.0118$ & $0.0107$ & $1.0707$ & $0.0097$ & $0.0090$ & $35.6962$ & $0.0105$ & $-16.8933$ & $0.0109$ & $0.0018$ & $4942$ & $2.260$ & $-2.38$ & $5.12$ & $-0.10$ & $5.95$ & $-0.09$ & $5.96$ & D & N & $\dots$ & $\dots$ & X & +$0.24$ & $0.73$ & D & $\dots$ & $\dots$ & X & +$0.05$ & $-0.15$ & D & +$0.38$ & $-1.48$ & D &  r-I & $30$ & Holmbeck+2020 & APASS DR9 & STARHORSE & Holmbeck+2020 & ($-71.1$,$22.8$,$97.3$) & ($0.4$,$0.6$,$0.4$) & ($580.6$,$199.2$,$189.1$) & ($2.5$,$5.2$,$2.2$) & $-1.721$ & $0.001$ & $0.583$ & $0.020$ & $9.303$ & $0.009$ & $5.598$ & $0.037$ & $0.882$ & $0.004$\\
150206003401063 & 5483657567423168896 & 06:44:18.39 & $-$57:56:59.3 & $13.474$ & $13.112$ & $1.381$ & $13.493$ & $61.8$ & $0.1$ & $60.3$ & $3.7$ & $0.2040$ & $0.0094$ & $4.9014$ & $0.2262$ & $4.3474$ & $0.1780$ & $0.0409$ & $4.2505$ & $0.1777$ & $0.0418$ & $3.8506$ & $0.2601$ & $0.0676$ & $2.8774$ & $0.0119$ & $0.7100$ & $0.0121$ & $-0.0599$ & $4472$ & $1.756$ & $-0.98$ & $6.52$ & +$0.40$ & $7.85$ & +$0.49$ & $7.94$ & D & N & $\dots$ & $\dots$ & X & +$1.57$ & $3.46$ & U & +$0.15$ & $1.38$ & D & +$0.14$ & $1.34$ & D & +$0.55$ & $0.09$ & D &  r-I & $60$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-75.8$,$155.6$,$34.2$) & ($1.7$,$3.2$,$1.8$) & ($189.2$,$1425.1$,$50.3$) & ($7.1$,$28.3$,$1.9$) & $-1.597$ & $0.007$ & $4.460$ & $0.115$ & $10.388$ & $0.105$ & $1.960$ & $0.060$ & $0.399$ & $0.009$\\
150206003401336 & 5484523394173896832 & 06:45:28.29 & $-$57:04:48.0 & $12.363$ & $12.008$ & $1.370$ & $12.384$ & $180.5$ & $0.1$ & $180.8$ & $0.6$ & $0.2513$ & $0.0090$ & $3.9794$ & $0.1425$ & $3.6063$ & $0.1170$ & $0.0324$ & $3.7556$ & $0.1797$ & $0.0478$ & $3.4964$ & $0.1258$ & $0.0360$ & $0.2731$ & $0.0119$ & $9.2668$ & $0.0133$ & $-0.0749$ & $4523$ & $1.575$ & $-1.20$ & $6.30$ & +$0.35$ & $7.57$ & +$0.49$ & $7.71$ & D & N & $\dots$ & $\dots$ & X & +$1.69$ & $3.36$ & U & +$0.35$ & $1.35$ & D & +$0.69$ & $1.67$ & D & +$0.80$ & $0.12$ & D &  r-II & $181$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($112.0$,$125.5$,$-24.4$) & ($1.1$,$1.0$,$0.5$) & ($354.1$,$1135.3$,$34.9$) & ($2.5$,$10.5$,$0.3$) & $-1.618$ & $0.003$ & $3.137$ & $0.033$ & $10.838$ & $0.057$ & $1.678$ & $0.019$ & $0.551$ & $0.003$\\
151220002201104 & 5484719897517650816 & 06:46:01.80 & $-$56:46:50.0 & $12.199$ & $11.819$ & $1.421$ & $12.220$ & $182.8$ & $0.1$ & $182.5$ & $0.5$ & $0.2166$ & $0.0110$ & $4.6169$ & $0.2337$ & $4.1221$ & $0.1863$ & $0.0452$ & $4.2863$ & $0.1799$ & $0.0420$ & $4.1256$ & $0.2307$ & $0.0559$ & $5.0009$ & $0.0145$ & $-5.8284$ & $0.0139$ & $0.1839$ & $4460$ & $1.323$ & $-1.54$ & $5.96$ & +$0.33$ & $7.22$ & +$0.59$ & $7.48$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.10$ & $0.76$ & D & +$0.39$ & $1.03$ & D & +$0.45$ & $-0.57$ & D &  r-I & $183$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-144.7$,$-13.7$,$-2.2$) & ($1.7$,$2.2$,$1.0$) & ($911.0$,$-127.9$,$51.7$) & ($2.9$,$21.3$,$0.6$) & $-1.636$ & $0.005$ & $0.261$ & $0.045$ & $11.799$ & $0.100$ & $5.150$ & $0.056$ & $0.957$ & $0.007$\\
151220002201311 & 5496831984466419840 & 06:46:29.38 & $-$55:51:14.0 & $13.120$ & $12.773$ & $1.350$ & $13.138$ & $36.4$ & $0.1$ & $38.2$ & $2.2$ & $0.1748$ & $0.0101$ & $5.7207$ & $0.3291$ & $4.9800$ & $0.2494$ & $0.0501$ & $5.6132$ & $0.4295$ & $0.0765$ & $5.1587$ & $0.4902$ & $0.0950$ & $0.3940$ & $0.0138$ & $-4.4187$ & $0.0155$ & $0.1100$ & $4682$ & $1.743$ & $-1.42$ & $6.08$ & +$0.24$ & $7.26$ & +$0.41$ & $7.43$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.06$ & $0.85$ & D & +$0.28$ & $1.05$ & D & +$0.67$ & $-0.23$ & D &  r-I & $38$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-211.1$,$126.0$,$-25.7$) & ($4.2$,$4.0$,$1.0$) & ($761.3$,$1256.0$,$164.2$) & ($36.8$,$32.1$,$12.1$) & $-1.397$ & $0.010$ & $3.393$ & $0.092$ & $17.505$ & $0.400$ & $5.929$ & $0.383$ & $0.675$ & $0.012$\\
161119005201328 & 5551490700348286848 & 06:47:24.61 & $-$47:56:07.5 & $12.281$ & $11.943$ & $1.258$ & $12.265$ & $158.4$ & $0.1$ & $159.0$ & $0.5$ & $0.3952$ & $0.0090$ & $2.5301$ & $0.0578$ & $2.3739$ & $0.0509$ & $0.0214$ & $2.4609$ & $0.0669$ & $0.0272$ & $2.3574$ & $0.0762$ & $0.0323$ & $4.0626$ & $0.0103$ & $7.8322$ & $0.0110$ & $-0.0018$ & $4729$ & $1.985$ & $-1.13$ & $6.37$ & +$0.33$ & $7.63$ & +$0.38$ & $7.68$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.29$ & $1.37$ & D & +$0.62$ & $1.66$ & D & +$0.69$ & $0.08$ & D &  r-I & $159$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($69.2$,$116.6$,$19.0$) & ($0.5$,$0.5$,$0.7$) & ($294.8$,$1050.9$,$22.5$) & ($2.1$,$5.2$,$0.7$) & $-1.680$ & $0.001$ & $2.951$ & $0.020$ & $9.596$ & $0.017$ & $1.119$ & $0.022$ & $0.530$ & $0.002$\\
161119005201343 & 5551501832903576320 & 06:48:27.80 & $-$47:55:34.4 & $13.457$ & $13.023$ & $1.452$ & $13.441$ & $91.7$ & $0.1$ & $90.4$ & $0.9$ & $0.1527$ & $0.0104$ & $6.5472$ & $0.4455$ & $5.5948$ & $0.3253$ & $0.0581$ & $5.9245$ & $0.3656$ & $0.0617$ & $5.0673$ & $0.1601$ & $0.0316$ & $2.7240$ & $0.0124$ & $1.5953$ & $0.0134$ & $0.1344$ & $4292$ & $1.475$ & $-1.10$ & $6.40$ & +$0.41$ & $7.74$ & +$0.52$ & $7.85$ & D & I & $\dots$ & $\dots$ & X & +$1.31$ & $3.08$ & U & +$0.62$ & $1.73$ & D & $-0.20$ & $0.88$ & D & +$0.43$ & $-0.14$ & D &  r-I & $90$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-40.4$,$143.3$,$46.7$) & ($0.6$,$0.8$,$0.8$) & ($195.4$,$1494.4$,$75.8$) & ($2.5$,$7.5$,$1.8$) & $-1.564$ & $0.002$ & $4.666$ & $0.109$ & $11.138$ & $0.041$ & $2.529$ & $0.032$ & $0.410$ & $0.011$\\
180103003101255 & 5583071556220369024 & 06:48:31.32 & $-$33:08:06.3 & $12.775$ & $12.398$ & $1.401$ & $12.789$ & $304.4$ & $0.1$ & $309.9$ & $1.0$ & $0.1930$ & $0.0095$ & $5.1826$ & $0.2540$ & $4.5672$ & $0.1972$ & $0.0432$ & $4.8686$ & $0.1801$ & $0.0370$ & $4.4904$ & $0.0779$ & $0.0174$ & $2.1131$ & $0.0095$ & $-2.6589$ & $0.0102$ & $0.0203$ & $4594$ & $1.630$ & $-1.05$ & $6.45$ & +$0.17$ & $7.55$ & +$0.30$ & $7.68$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.09$ & $1.24$ & D & +$0.70$ & $1.83$ & D & +$0.73$ & $0.20$ & D &  r-II & $310$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($79.7$,$-25.6$,$-54.0$) & ($0.7$,$0.7$,$0.3$) & ($840.1$,$-280.8$,$73.3$) & ($2.9$,$7.5$,$0.8$) & $-1.618$ & $0.001$ & $0.629$ & $0.055$ & $12.063$ & $0.051$ & $4.714$ & $0.103$ & $0.901$ & $0.009$\\
140312001701260 & 5583069151038681728 & 06:48:44.07 & $-$33:06:25.8 & $12.656$ & $12.311$ & $1.338$ & $12.671$ & $320.7$ & $0.2$ & $321.8$ & $0.9$ & $0.3205$ & $0.0095$ & $3.1197$ & $0.0923$ & $2.8856$ & $0.0790$ & $0.0274$ & $3.0654$ & $0.1064$ & $0.0347$ & $2.9787$ & $0.0857$ & $0.0288$ & $6.5882$ & $0.0091$ & $2.5417$ & $0.0105$ & $0.0821$ & $4654$ & $1.858$ & $-1.48$ & $6.02$ & +$0.30$ & $7.25$ & +$0.42$ & $7.37$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.03$ & $0.69$ & D & +$0.16$ & $0.86$ & D & +$0.55$ & $-0.41$ & D &  r-I & $322$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($148.3$,$-12.2$,$22.0$) & ($0.6$,$0.6$,$0.8$) & ($990.4$,$-121.2$,$29.2$) & ($1.9$,$6.3$,$1.4$) & $-1.610$ & $0.002$ & $0.241$ & $0.015$ & $12.389$ & $0.037$ & $5.325$ & $0.141$ & $0.962$ & $0.002$\\
141101003501022 & 5584108537422261632 & 06:48:47.06 & $-$31:13:57.7 & $12.013$ & $11.734$ & $1.212$ & $12.035$ & $149.7$ & $0.1$ & $148.2$ & $0.7$ & $0.7453$ & $0.0111$ & $1.3417$ & $0.0200$ & $1.2965$ & $0.0186$ & $0.0144$ & $1.3092$ & $0.0209$ & $0.0160$ & $1.2939$ & $0.0386$ & $0.0298$ & $0.7316$ & $0.0105$ & $6.9770$ & $0.0110$ & $-0.0475$ & $4743$ & $2.468$ & $-0.92$ & $6.58$ & +$0.33$ & $7.84$ & +$0.35$ & $7.86$ & D & N & $\dots$ & $\dots$ & X & +$1.48$ & $3.42$ & U & +$0.01$ & $1.30$ & D & +$0.14$ & $1.40$ & D & +$0.69$ & $0.29$ & D &  r-I & $148$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($76.3$,$149.5$,$-8.3$) & ($0.4$,$0.6$,$0.3$) & ($205.1$,$1335.3$,$3.2$) & ($2.1$,$5.6$,$0.0$) & $-1.643$ & $0.001$ & $3.989$ & $0.024$ & $9.759$ & $0.012$ & $0.370$ & $0.002$ & $0.420$ & $0.002$\\
140312001701293 & 5583101934526367872 & 06:50:00.28 & $-$32:50:48.7 & $13.515$ & $13.256$ & $1.365$ & $13.629$ & $394.7$ & $0.2$ & $395.0$ & $3.2$ & $0.2178$ & $0.0110$ & $4.5912$ & $0.2315$ & $4.1016$ & $0.1848$ & $0.0451$ & $3.8636$ & $0.1467$ & $0.0380$ & $3.8937$ & $0.5201$ & $0.1336$ & $5.2859$ & $0.0109$ & $0.5973$ & $0.0116$ & $0.0379$ & $4775$ & $1.938$ & $-1.30$ & $6.20$ & +$0.28$ & $7.41$ & +$0.35$ & $7.48$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.30$ & $1.20$ & D & +$0.33$ & $1.21$ & D & +$0.72$ & $-0.06$ & D &  r-II & $395$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($182.4$,$-68.3$,$5.0$) & ($2.4$,$2.1$,$3.7$) & ($935.7$,$-731.2$,$25.7$) & ($9.9$,$23.4$,$4.8$) & $-1.491$ & $0.009$ & $1.599$ & $0.063$ & $15.174$ & $0.246$ & $1.723$ & $0.260$ & $0.809$ & $0.005$\\
131217003301210 & 5484122385964340096 & 06:57:06.11 & $-$57:16:17.8 & $13.269$ & $12.880$ & $1.457$ & $13.300$ & $205.4$ & $0.1$ & $203.5$ & $1.8$ & $0.1537$ & $0.0118$ & $6.5062$ & $0.5015$ & $5.5648$ & $0.3669$ & $0.0659$ & $6.1513$ & $0.3074$ & $0.0500$ & $5.4172$ & $0.3638$ & $0.0672$ & $3.9729$ & $0.0143$ & $-0.4526$ & $0.0166$ & $-0.1518$ & $4391$ & $1.156$ & $-1.55$ & $5.95$ & +$0.31$ & $7.19$ & +$0.60$ & $7.48$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.01$ & $0.68$ & D & +$0.41$ & $1.04$ & D & +$0.56$ & $-0.47$ & D &  r-I & $203$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-48.4$,$-1.6$,$22.3$) & ($1.0$,$2.0$,$1.8$) & ($861.8$,$-16.0$,$52.9$) & ($7.4$,$20.1$,$2.0$) & $-1.689$ & $0.004$ & $0.645$ & $0.008$ & $10.448$ & $0.075$ & $3.814$ & $0.008$ & $0.884$ & $0.001$\\
170104002401051 & 5579459046344793344 & 06:57:38.83 & $-$34:53:02.4 & $12.753$ & $12.220$ & $1.678$ & $12.763$ & $93.9$ & $0.1$ & $93.6$ & $0.5$ & $0.4545$ & $0.0089$ & $2.2002$ & $0.0432$ & $2.0811$ & $0.0386$ & $0.0186$ & $2.2059$ & $0.0414$ & $0.0188$ & $2.1581$ & $0.0875$ & $0.0406$ & $3.7933$ & $0.0092$ & $1.3850$ & $0.0105$ & $0.0205$ & $4351$ & $1.809$ & $-0.94$ & $6.56$ & +$0.44$ & $7.92$ & +$0.51$ & $7.99$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.14$ & $1.40$ & D & +$0.22$ & $1.46$ & D & +$0.60$ & $0.18$ & D &  r-I & $94$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-4.6$,$160.5$,$25.5$) & ($0.4$,$0.4$,$0.5$) & ($114.4$,$1499.7$,$14.2$) & ($1.1$,$3.7$,$0.5$) & $-1.626$ & $0.001$ & $4.936$ & $0.018$ & $9.371$ & $0.016$ & $0.833$ & $0.017$ & $0.310$ & $0.002$\\
170104002401371 & 5579571437049299712 & 06:59:22.80 & $-$34:18:41.3 & $12.990$ & $12.539$ & $1.530$ & $12.998$ & $303.3$ & $0.2$ & $304.0$ & $0.7$ & $0.2349$ & $0.0098$ & $4.2563$ & $0.1775$ & $3.8322$ & $0.1439$ & $0.0375$ & $4.1086$ & $0.1564$ & $0.0381$ & $4.0365$ & $0.3074$ & $0.0762$ & $4.0203$ & $0.0094$ & $1.6653$ & $0.0125$ & $0.0154$ & $4484$ & $1.553$ & $-1.34$ & $6.16$ & +$0.39$ & $7.48$ & +$0.56$ & $7.65$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.02$ & $0.85$ & D & +$0.50$ & $1.34$ & D & +$0.59$ & $-0.23$ & D &  r-I & $304$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($126.0$,$8.2$,$20.9$) & ($0.6$,$0.6$,$1.8$) & ($1017.8$,$86.9$,$34.7$) & ($4.7$,$7.2$,$3.7$) & $-1.603$ & $0.004$ & $0.177$ & $0.018$ & $12.559$ & $0.094$ & $5.454$ & $0.043$ & $0.972$ & $0.003$\\
170104002401370 & 5579592529629692928 & 06:59:41.28 & $-$34:15:54.4 & $12.590$ & $12.312$ & $1.156$ & $12.588$ & $45.7$ & $0.1$ & $44.7$ & $0.7$ & $1.3062$ & $0.0101$ & $0.7656$ & $0.0059$ & $0.7507$ & $0.0057$ & $0.0076$ & $0.7601$ & $0.0059$ & $0.0078$ & $0.7553$ & $0.0093$ & $0.0124$ & $0.1487$ & $0.0091$ & $20.9347$ & $0.0116$ & $-0.0331$ & $5008$ & $3.247$ & $-1.08$ & $6.42$ & +$0.30$ & $7.65$ & +$0.31$ & $7.66$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.19$ & $0.94$ & D & +$0.06$ & $1.16$ & D & +$0.85$ & $0.29$ & D &  r-II & $45$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($54.2$,$239.0$,$27.2$) & ($0.4$,$0.6$,$0.2$) & ($41.4$,$2052.8$,$7.8$) & ($0.4$,$5.1$,$0.1$) & $-1.503$ & $0.001$ & $7.568$ & $0.022$ & $10.620$ & $0.026$ & $0.632$ & $0.006$ & $0.168$ & $0.001$\\
J070520.28$-$334324.3 & 5602882389229755776 & 07:05:20.28 & $-$33:43:24.3 & $11.677$ & $11.395$ & $1.198$ & $11.690$ & $397.8$ & $0.5$ & $401.2$ & $0.3$ & $0.5717$ & $0.0117$ & $1.7493$ & $0.0359$ & $1.6732$ & $0.0329$ & $0.0196$ & $1.6807$ & $0.0336$ & $0.0200$ & $1.6379$ & $0.0483$ & $0.0295$ & $-2.5035$ & $0.0113$ & $17.9015$ & $0.0140$ & $-0.0205$ & $4757$ & $1.270$ & $-2.24$ & $5.26$ & +$0.27$ & $6.46$ & +$0.78$ & $6.97$ & D & C & +$0.28$ & $5.64$ & D & +$0.03$ & $0.66$ & D & $-0.26$ & $-0.29$ & D & $-0.17$ & $-0.23$ & D & +$0.62$ & $-1.10$ & D & CEMP-r  / r-I & $30$ & Sakari+2018 & APASS DR9 & STARHORSE & Sakari+2018 & ($287.9$,$-7.6$,$-36.1$) & ($1.0$,$1.0$,$0.4$) & ($1763.3$,$-68.6$,$10.5$) & ($18.0$,$8.9$,$0.2$) & $-1.355$ & $0.003$ & $0.136$ & $0.024$ & $20.448$ & $0.136$ & $7.042$ & $0.330$ & $0.987$ & $0.002$\\
140305001802282 & 5480509150237221248 & 07:07:37.55 & $-$58:54:10.9 & $12.674$ & $12.392$ & $1.199$ & $12.688$ & $67.0$ & $0.3$ & $67.1$ & $1.6$ & $0.7995$ & $0.0090$ & $1.2508$ & $0.0141$ & $1.2114$ & $0.0132$ & $0.0109$ & $1.2420$ & $0.0156$ & $0.0125$ & $1.2265$ & $0.0360$ & $0.0293$ & $-9.5222$ & $0.0122$ & $3.5071$ & $0.0116$ & $-0.0587$ & $4841$ & $2.807$ & $-0.82$ & $6.68$ & +$0.27$ & $7.88$ & +$0.30$ & $7.91$ & D & N & $\dots$ & $\dots$ & X & +$1.29$ & $3.34$ & D & $-0.24$ & $1.15$ & D & $-0.00$ & $1.36$ & D & +$0.49$ & $0.18$ & D &  r-I & $67$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-2.4$,$206.9$,$-60.6$) & ($0.2$,$1.5$,$0.7$) & ($8.2$,$1726.2$,$46.6$) & ($1.1$,$12.2$,$1.2$) & $-1.587$ & $0.003$ & $7.118$ & $0.084$ & $8.361$ & $0.002$ & $1.501$ & $0.024$ & $0.080$ & $0.006$\\
161118005201009 & 5566151760193226496 & 07:09:40.65 & $-$36:52:03.1 & $13.746$ & $13.260$ & $1.638$ & $13.779$ & $234.3$ & $0.1$ & $238.2$ & $1.9$ & $0.2056$ & $0.0099$ & $4.8639$ & $0.2336$ & $4.3179$ & $0.1841$ & $0.0426$ & $4.1679$ & $0.1666$ & $0.0400$ & $3.8393$ & $0.2624$ & $0.0683$ & $2.6494$ & $0.0102$ & $-2.6714$ & $0.0115$ & $-0.0492$ & $4563$ & $1.761$ & $-1.16$ & $6.34$ & +$0.19$ & $7.46$ & +$0.34$ & $7.61$ & D & N & $\dots$ & $\dots$ & X & +$1.79$ & $3.49$ & U & +$0.28$ & $1.33$ & D & +$0.57$ & $1.59$ & D & +$0.84$ & $0.20$ & D &  r-II & $238$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($12.9$,$10.5$,$-20.7$) & ($1.5$,$1.6$,$0.6$) & ($837.8$,$108.3$,$18.6$) & ($11.0$,$16.2$,$0.3$) & $-1.698$ & $0.002$ & $0.225$ & $0.034$ & $10.495$ & $0.051$ & $4.839$ & $0.072$ & $0.958$ & $0.006$\\
150103004001299 & 5268644770076756864 & 07:10:29.21 & $-$68:09:42.2 & $13.497$ & $13.143$ & $1.389$ & $13.528$ & $57.3$ & $0.1$ & $57.9$ & $4.2$ & $0.1902$ & $0.0095$ & $5.2564$ & $0.2633$ & $4.6244$ & $0.2038$ & $0.0441$ & $4.5642$ & $0.1914$ & $0.0419$ & $4.2574$ & $0.3937$ & $0.0925$ & $2.5614$ & $0.0117$ & $7.0102$ & $0.0124$ & $0.1621$ & $4567$ & $1.823$ & $-0.81$ & $6.69$ & +$0.38$ & $8.00$ & +$0.45$ & $8.07$ & D & N & $\dots$ & $\dots$ & X & +$1.40$ & $3.46$ & U & +$0.09$ & $1.49$ & D & +$0.46$ & $1.83$ & D & +$0.54$ & $0.25$ & D &  r-I & $58$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($23.3$,$173.7$,$67.6$) & ($1.9$,$3.6$,$2.7$) & ($43.7$,$1495.4$,$137.0$) & ($7.8$,$31.9$,$9.3$) & $-1.603$ & $0.009$ & $5.990$ & $0.239$ & $8.897$ & $0.049$ & $2.979$ & $0.125$ & $0.196$ & $0.019$\\
J071031.10$-$712152.2 & 5267028900300303488 & 07:10:31.20 & $-$71:21:51.5 & $10.886$ & $10.601$ & $1.201$ & $10.897$ & $247.9$ & $0.4$ & $251.1$ & $0.3$ & $1.5459$ & $0.0105$ & $0.6469$ & $0.0044$ & $0.6362$ & $0.0043$ & $0.0067$ & $0.6418$ & $0.0038$ & $0.0059$ & $0.6380$ & $0.0071$ & $0.0112$ & $29.4546$ & $0.0136$ & $81.2151$ & $0.0129$ & $0.0128$ & $5167$ & $2.940$ & $-1.47$ & $6.03$ & $0.00$ & $6.96$ & +$0.02$ & $6.98$ & D & N & $\dots$ & $\dots$ & X & +$0.61$ & $2.01$ & D & $\dots$ & $\dots$ & X & +$0.33$ & $1.04$ & D & +$1.05$ & $0.10$ & D &  r-II & $30$ & Holmbeck+2020 & APASS DR9 & STARHORSE & Holmbeck+2020 & ($145.2$,$-68.5$,$37.5$) & ($0.7$,$0.4$,$0.4$) & ($570.4$,$-557.6$,$20.0$) & ($1.1$,$3.0$,$0.5$) & $-1.699$ & $0.001$ & $1.306$ & $0.008$ & $10.092$ & $0.019$ & $1.097$ & $0.064$ & $0.771$ & $0.001$\\
150103004001369 & 5268564952404633472 & 07:11:02.11 & $-$68:36:46.3 & $12.234$ & $11.776$ & $1.575$ & $12.260$ & $42.2$ & $0.1$ & $42.6$ & $0.5$ & $0.2149$ & $0.0106$ & $4.6532$ & $0.2289$ & $4.1510$ & $0.1822$ & $0.0439$ & $4.4566$ & $0.1851$ & $0.0415$ & $4.0275$ & $0.3319$ & $0.0824$ & $5.7340$ & $0.0136$ & $-9.0283$ & $0.0124$ & $-0.0798$ & $4388$ & $1.383$ & $-1.04$ & $6.46$ & +$0.29$ & $7.68$ & +$0.41$ & $7.80$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.19$ & $1.37$ & D & +$0.51$ & $1.66$ & D & +$0.64$ & $0.13$ & D &  r-I & $43$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-297.2$,$98.8$,$48.9$) & ($5.2$,$4.8$,$1.3$) & ($1572.7$,$839.4$,$46.0$) & ($80.9$,$38.3$,$1.3$) & $-1.285$ & $0.014$ & $1.707$ & $0.102$ & $23.181$ & $0.696$ & $2.943$ & $0.030$ & $0.863$ & $0.011$\\
J071142.53$-$343236.8 & 5602654167549073920 & 07:11:42.53 & $-$34:32:36.8 & $12.444$ & $12.142$ & $1.239$ & $12.455$ & $314.5$ & $0.5$ & $315.8$ & $1.7$ & $0.4810$ & $0.0110$ & $2.0792$ & $0.0475$ & $1.9726$ & $0.0427$ & $0.0217$ & $2.0382$ & $0.0408$ & $0.0200$ & $1.9937$ & $0.0543$ & $0.0272$ & $4.9153$ & $0.0101$ & $0.5359$ & $0.0129$ & $0.0215$ & $4767$ & $1.330$ & $-1.96$ & $5.54$ & +$0.47$ & $6.94$ & +$0.81$ & $7.28$ & D & C & +$0.31$ & $5.95$ & D & +$0.24$ & $1.15$ & U & +$0.07$ & $0.32$ & D & +$0.50$ & $0.72$ & D & +$1.30$ & $-0.14$ & D & CEMP-r  / r-II & $30$ & Sakari+2018 & APASS DR9 & STARHORSE & Sakari+2018 & ($110.5$,$-25.7$,$-10.1$) & ($1.0$,$1.4$,$0.5$) & ($783.1$,$-236.9$,$4.1$) & ($4.7$,$12.7$,$0.0$) & $-1.701$ & $0.002$ & $0.497$ & $0.029$ & $10.389$ & $0.025$ & $4.404$ & $0.352$ & $0.909$ & $0.005$\\
140305001802042 & 5485416751668045056 & 07:13:17.63 & $-$59:50:02.0 & $13.266$ & $12.844$ & $1.500$ & $13.287$ & $53.1$ & $0.4$ & $52.0$ & $1.1$ & $0.2902$ & $0.0118$ & $3.4456$ & $0.1405$ & $3.1623$ & $0.1184$ & $0.0374$ & $3.4366$ & $0.1562$ & $0.0455$ & $3.1931$ & $0.3258$ & $0.1020$ & $-2.7504$ & $0.0155$ & $1.8608$ & $0.0155$ & $0.0113$ & $4354$ & $1.792$ & $-0.96$ & $6.54$ & +$0.24$ & $7.71$ & +$0.33$ & $7.80$ & D & N & $\dots$ & $\dots$ & X & +$1.09$ & $3.00$ & D & $-0.41$ & $0.84$ & D & +$0.04$ & $1.26$ & D & +$0.58$ & $0.13$ & D &  r-I & $52$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-47.4$,$209.7$,$-40.8$) & ($1.0$,$1.0$,$1.0$) & ($29.6$,$1844.1$,$57.3$) & ($0.6$,$12.0$,$3.0$) & $-1.541$ & $0.004$ & $7.158$ & $0.043$ & $9.680$ & $0.095$ & $1.925$ & $0.050$ & $0.150$ & $0.003$\\
J071502.66$-$015409.2 & 3108508114068876160 & 07:15:02.67 & $-$01:54:09.0 & $12.767$ & $12.233$ & $1.320$ & $12.585$ & $8.1$ & $3.1$ & $8.7$ & $2.1$ & $0.4725$ & $0.0153$ & $2.1164$ & $0.0685$ & $2.0060$ & $0.0615$ & $0.0307$ & $2.0765$ & $0.0610$ & $0.0294$ & $1.9807$ & $0.0667$ & $0.0337$ & $-3.0620$ & $0.0158$ & $0.6726$ & $0.0131$ & $0.0648$ & $4855$ & $2.950$ & $-2.60$ & $4.90$ & +$0.07$ & $5.90$ & +$0.08$ & $5.91$ & D & N & +$1.94$ & $6.94$ & D & $-2.42$ & $-2.15$ & U & $\dots$ & $\dots$ & X & +$0.52$ & $0.10$ & D & +$0.88$ & $-1.20$ & D &  r-II & $25$ & Ezzeddine+2020 & APASS DR9 & STARHORSE & Ezzeddine+2020 & ($-23.1$,$258.7$,$-15.0$) & ($1.9$,$1.1$,$0.3$) & ($36.0$,$2566.8$,$2.7$) & ($3.9$,$12.3$,$0.1$) & $-1.391$ & $0.004$ & $9.737$ & $0.026$ & $12.938$ & $0.170$ & $0.403$ & $0.012$ & $0.141$ & $0.007$\\
J071615.94$-$513524.8 & 5504082885695367936 & 07:16:15.90 & $-$51:35:24.9 & $10.073$ & $9.337$ & $1.607$ & $9.838$ & $311.3$ & $0.1$ & $311.3$ & $0.3$ & $0.6682$ & $0.0101$ & $1.4965$ & $0.0225$ & $1.4405$ & $0.0209$ & $0.0145$ & $1.4802$ & $0.0230$ & $0.0155$ & $1.3819$ & $0.0366$ & $0.0265$ & $2.0058$ & $0.0123$ & $0.7079$ & $0.0116$ & $0.0915$ & $4575$ & $1.150$ & $-1.86$ & $5.64$ & $-0.47$ & $6.10$ & +$0.13$ & $6.70$ & D & N & $\dots$ & $\dots$ & X & +$0.21$ & $1.22$ & D & $\dots$ & $\dots$ & X & +$0.28$ & $0.60$ & D & +$0.46$ & $-0.88$ & D &  r-I & $30$ & Holmbeck+2020 & APASS DR9 & STARHORSE & Holmbeck+2020 & ($34.1$,$-43.5$,$-71.9$) & ($0.1$,$0.3$,$0.2$) & ($493.7$,$-370.9$,$82.4$) & ($1.5$,$2.8$,$0.4$) & $-1.767$ & $0.001$ & $0.879$ & $0.018$ & $8.963$ & $0.023$ & $3.608$ & $0.298$ & $0.821$ & $0.004$\\
160123001601146 & 5561910875125969536 & 07:18:46.15 & $-$39:22:11.0 & $12.532$ & $11.949$ & $1.762$ & $12.542$ & $384.6$ & $0.2$ & $385.3$ & $0.5$ & $0.2978$ & $0.0103$ & $3.3584$ & $0.1157$ & $3.0887$ & $0.0979$ & $0.0317$ & $3.3068$ & $0.0933$ & $0.0282$ & $3.1787$ & $0.0585$ & $0.0184$ & $0.8548$ & $0.0114$ & $5.2766$ & $0.0122$ & $-0.0845$ & $4406$ & $1.100$ & $-1.49$ & $6.01$ & +$0.28$ & $7.22$ & +$0.56$ & $7.50$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.11$ & $0.83$ & D & +$0.34$ & $1.03$ & D & +$0.57$ & $-0.40$ & D &  r-I & $385$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($196.7$,$-35.3$,$-27.5$) & ($0.5$,$0.6$,$0.3$) & ($1076.6$,$-343.6$,$11.7$) & ($5.1$,$5.6$,$0.1$) & $-1.532$ & $0.001$ & $0.687$ & $0.015$ & $14.301$ & $0.048$ & $2.185$ & $1.377$ & $0.908$ & $0.002$\\
160125002401192 & 5268966720825366016 & 07:19:03.49 & $-$68:13:08.2 & $13.055$ & $12.706$ & $1.328$ & $13.061$ & $30.2$ & $0.1$ & $30.8$ & $0.6$ & $0.4448$ & $0.0107$ & $2.2483$ & $0.0543$ & $2.1241$ & $0.0485$ & $0.0228$ & $2.2294$ & $0.0506$ & $0.0227$ & $2.1670$ & $0.1142$ & $0.0527$ & $-5.0794$ & $0.0127$ & $4.8273$ & $0.0152$ & $-0.0608$ & $4696$ & $2.372$ & $-0.83$ & $6.67$ & +$0.34$ & $7.94$ & +$0.36$ & $7.96$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.05$ & $1.43$ & D & +$0.08$ & $1.43$ & D & +$0.52$ & $0.21$ & D &  r-I & $31$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-7.7$,$231.2$,$-38.2$) & ($0.2$,$0.6$,$0.6$) & ($0.5$,$1888.6$,$34.8$) & ($0.1$,$5.0$,$1.0$) & $-1.549$ & $0.002$ & $8.161$ & $0.011$ & $8.509$ & $0.041$ & $1.261$ & $0.023$ & $0.021$ & $0.002$\\
J072022.53$-$335851.8 & 5590900667426327296 & 07:20:22.60 & $-$33:58:52.0 & $10.769$ & $10.527$ & $1.176$ & $10.812$ & $75.0$ & $0.1$ & $76.3$ & $0.3$ & $0.8946$ & $0.0128$ & $1.1178$ & $0.0160$ & $1.0862$ & $0.0151$ & $0.0139$ & $1.0973$ & $0.0141$ & $0.0129$ & $1.0629$ & $0.0289$ & $0.0272$ & $90.2717$ & $0.0125$ & $-7.6489$ & $0.0155$ & $0.0150$ & $5040$ & $2.220$ & $-1.60$ & $5.90$ & +$0.11$ & $6.94$ & +$0.13$ & $6.96$ & D & N & $\dots$ & $\dots$ & X & +$0.49$ & $1.76$ & D & $\dots$ & $\dots$ & X & +$0.68$ & $1.26$ & D & +$1.44$ & $0.36$ & D &  r-II & $30$ & Holmbeck+2020 & APASS DR9 & STARHORSE & Holmbeck+2020 & ($-178.1$,$7.0$,$384.6$) & ($1.4$,$1.5$,$3.0$) & ($2612.5$,$61.4$,$3157.0$) & ($129.7$,$13.2$,$42.6$) & $-0.900$ & $0.014$ & $6.898$ & $0.286$ & $52.160$ & $1.915$ & $52.078$ & $1.972$ & $0.766$ & $0.015$\\
140314002601042 & 5281566986641836544 & 07:21:35.13 & $-$65:30:44.9 & $12.835$ & $12.536$ & $1.287$ & $12.872$ & $48.9$ & $0.1$ & $48.4$ & $0.9$ & $0.5316$ & $0.0120$ & $1.8813$ & $0.0426$ & $1.7935$ & $0.0387$ & $0.0216$ & $1.8744$ & $0.0441$ & $0.0235$ & $1.8027$ & $0.0230$ & $0.0127$ & $2.8987$ & $0.0194$ & $7.0886$ & $0.0140$ & $0.0764$ & $4756$ & $2.456$ & $-0.87$ & $6.63$ & +$0.43$ & $7.99$ & +$0.45$ & $8.01$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.17$ & $1.17$ & D & +$0.13$ & $1.45$ & D & +$0.53$ & $0.18$ & D &  r-I & $48$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-6.9$,$187.0$,$29.5$) & ($0.1$,$0.9$,$0.4$) & ($40.4$,$1538.2$,$20.4$) & ($1.5$,$7.0$,$0.3$) & $-1.644$ & $0.002$ & $5.661$ & $0.044$ & $8.273$ & $0.001$ & $0.928$ & $0.008$ & $0.187$ & $0.004$\\
J072500.21$-$702203.8 & 5267553951462867712 & 07:25:00.20 & $-$70:22:04.1 & $13.528$ & $13.200$ & $1.210$ & $13.500$ & $269.0$ & $3.1$ & $\dots$ & $\dots$ & $0.2048$ & $0.0101$ & $4.8817$ & $0.2417$ & $4.3319$ & $0.1903$ & $0.0439$ & $4.4438$ & $0.1782$ & $0.0401$ & $3.9222$ & $0.0434$ & $0.0111$ & $6.0776$ & $0.0132$ & $-3.5965$ & $0.0123$ & $-0.0520$ & $4837$ & $1.400$ & $-2.65$ & $4.85$ & +$0.30$ & $6.08$ & +$0.77$ & $6.55$ & D & C & +$0.30$ & $5.25$ & D & $-0.14$ & $0.08$ & D & $\dots$ & $\dots$ & X & $-0.30$ & $-0.77$ & D & +$0.33$ & $-1.80$ & D & CEMP-r  / r-I & $25$ & Ezzeddine+2020 & APASS DR9 & STARHORSE & Ezzeddine+2020 & ($-146.6$,$-75.6$,$-15.0$) & ($0.7$,$2.7$,$1.2$) & ($548.1$,$-628.3$,$64.5$) & ($12.9$,$22.7$,$1.4$) & $-1.665$ & $0.001$ & $1.567$ & $0.071$ & $10.623$ & $0.015$ & $1.862$ & $0.141$ & $0.743$ & $0.010$\\
J072657.23$-$564750.0 & 5486367038952272640 & 07:26:57.20 & $-$56:47:50.5 & $12.335$ & $12.017$ & $1.214$ & $12.319$ & $71.8$ & $0.6$ & $66.3$ & $3.3$ & $0.5251$ & $0.0120$ & $1.9045$ & $0.0437$ & $1.8147$ & $0.0396$ & $0.0218$ & $1.8772$ & $0.0432$ & $0.0230$ & $1.7889$ & $0.0502$ & $0.0280$ & $19.4642$ & $0.0153$ & $-18.6407$ & $0.0138$ & $-0.1415$ & $4916$ & $1.950$ & $-1.93$ & $5.57$ & +$0.04$ & $6.54$ & +$0.14$ & $6.64$ & D & N & $\dots$ & $\dots$ & X & +$0.07$ & $1.01$ & D & $\dots$ & $\dots$ & X & +$0.10$ & $0.35$ & D & +$0.65$ & $-0.76$ & D &  r-I & $30$ & Holmbeck+2020 & APASS DR9 & STARHORSE & Holmbeck+2020 & ($-246.8$,$104.5$,$75.6$) & ($1.9$,$3.3$,$1.3$) & ($1001.3$,$886.3$,$57.7$) & ($16.9$,$27.5$,$2.1$) & $-1.422$ & $0.007$ & $2.061$ & $0.094$ & $17.281$ & $0.239$ & $3.600$ & $0.118$ & $0.787$ & $0.007$\\
160125002401038 & 5268798972285945088 & 07:29:48.53 & $-$68:24:22.7 & $13.068$ & $12.614$ & $1.504$ & $13.059$ & $84.9$ & $0.1$ & $83.6$ & $1.7$ & $0.3143$ & $0.0104$ & $3.1817$ & $0.1050$ & $2.9386$ & $0.0896$ & $0.0305$ & $3.1832$ & $0.1309$ & $0.0411$ & $3.0397$ & $0.0953$ & $0.0313$ & $-1.9666$ & $0.0135$ & $12.4131$ & $0.0149$ & $-0.0984$ & $4402$ & $1.859$ & $-0.80$ & $6.70$ & +$0.28$ & $7.91$ & +$0.33$ & $7.96$ & D & N & $\dots$ & $\dots$ & X & +$1.05$ & $3.12$ & U & +$0.06$ & $1.46$ & D & +$0.16$ & $1.53$ & D & +$0.59$ & $0.31$ & D &  r-I & $84$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($97.6$,$175.1$,$6.7$) & ($1.1$,$1.6$,$0.7$) & ($160.3$,$1445.3$,$32.3$) & ($3.7$,$13.9$,$0.7$) & $-1.612$ & $0.004$ & $4.612$ & $0.061$ & $9.911$ & $0.051$ & $1.471$ & $0.029$ & $0.365$ & $0.005$\\
150207003101064 & 5536432506352966272 & 07:31:05.85 & $-$41:40:46.2 & $13.900$ & $13.333$ & $1.739$ & $13.912$ & $428.2$ & $0.2$ & $427.7$ & $1.5$ & $0.1183$ & $0.0108$ & $8.4508$ & $0.7692$ & $6.9285$ & $0.5170$ & $0.0746$ & $6.3897$ & $0.6551$ & $0.1025$ & $5.5244$ & $0.0146$ & $0.0026$ & $1.7027$ & $0.0117$ & $4.1590$ & $0.0120$ & $0.0923$ & $4615$ & $1.589$ & $-0.99$ & $6.51$ & +$0.26$ & $7.70$ & +$0.37$ & $7.81$ & D & N & $\dots$ & $\dots$ & X & +$1.47$ & $3.35$ & U & $-0.24$ & $0.97$ & D & +$0.35$ & $1.54$ & D & +$0.58$ & $0.11$ & D &  r-I & $428$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($229.9$,$-45.7$,$13.9$) & ($1.1$,$1.1$,$0.4$) & ($1355.2$,$-503.6$,$43.3$) & ($4.3$,$12.0$,$0.7$) & $-1.390$ & $0.003$ & $1.013$ & $0.026$ & $18.837$ & $0.104$ & $2.666$ & $0.045$ & $0.898$ & $0.002$\\
J073522.32$-$442501.0 & 5534999297246168320 & 07:35:22.40 & $-$44:25:02.1 & $10.745$ & $10.536$ & $1.006$ & $10.752$ & $177.9$ & $0.1$ & $178.7$ & $0.7$ & $2.0129$ & $0.0109$ & $0.4968$ & $0.0027$ & $0.4905$ & $0.0026$ & $0.0053$ & $0.4938$ & $0.0031$ & $0.0063$ & $0.4869$ & $0.0044$ & $0.0091$ & $78.6772$ & $0.0121$ & $-77.0403$ & $0.0133$ & $0.0439$ & $5245$ & $3.060$ & $-1.58$ & $5.92$ & $-0.01$ & $6.84$ & $0.00$ & $6.85$ & D & N & $\dots$ & $\dots$ & X & +$0.24$ & $1.53$ & D & $\dots$ & $\dots$ & X & +$0.39$ & $0.99$ & D & +$0.79$ & $-0.27$ & D &  r-II & $30$ & Holmbeck+2020 & APASS DR9 & STARHORSE & Holmbeck+2020 & ($-205.1$,$-0.8$,$51.9$) & ($0.6$,$0.7$,$0.3$) & ($1077.6$,$-6.3$,$28.2$) & ($3.0$,$5.6$,$0.3$) & $-1.598$ & $0.001$ & $0.054$ & $0.032$ & $12.701$ & $0.036$ & $5.599$ & $0.039$ & $0.992$ & $0.005$\\
J073930.21$-$554817.1 & 5487974692453649792 & 07:39:30.20 & $-$55:48:17.2 & $9.505$ & $8.980$ & $1.718$ & $9.546$ & $333.7$ & $0.1$ & $333.0$ & $0.3$ & $0.4811$ & $0.0136$ & $2.0784$ & $0.0586$ & $1.9718$ & $0.0528$ & $0.0268$ & $2.0462$ & $0.0496$ & $0.0242$ & $1.8178$ & $0.1189$ & $0.0654$ & $-5.0148$ & $0.0154$ & $9.2175$ & $0.0165$ & $0.0244$ & $4426$ & $1.390$ & $-1.74$ & $5.76$ & $-0.95$ & $5.74$ & $-0.40$ & $6.29$ & D & N & $\dots$ & $\dots$ & X & +$0.35$ & $1.48$ & D & $\dots$ & $\dots$ & X & +$0.50$ & $0.94$ & D & +$0.63$ & $-0.59$ & D &  r-I & $30$ & Holmbeck+2020 & NOMAD-1 & STARHORSE & Holmbeck+2020 & ($104.4$,$-43.7$,$-88.9$) & ($1.8$,$0.9$,$0.2$) & ($559.8$,$-371.3$,$128.7$) & ($8.0$,$7.3$,$0.7$) & $-1.705$ & $0.002$ & $0.955$ & $0.023$ & $9.722$ & $0.051$ & $4.373$ & $0.041$ & $0.821$ & $0.005$\\
J074114.43$-$433936.0 & 5535092927533941248 & 07:41:14.50 & $-$43:39:35.5 & $11.141$ & $10.935$ & $1.096$ & $11.186$ & $475.5$ & $0.1$ & $475.3$ & $0.5$ & $1.3616$ & $0.0108$ & $0.7344$ & $0.0058$ & $0.7207$ & $0.0056$ & $0.0078$ & $0.7267$ & $0.0062$ & $0.0085$ & $0.7271$ & $0.0104$ & $0.0143$ & $39.4779$ & $0.0132$ & $58.6497$ & $0.0137$ & $0.2281$ & $4974$ & $2.180$ & $-1.87$ & $5.63$ & +$0.05$ & $6.61$ & +$0.06$ & $6.62$ & D & N & $\dots$ & $\dots$ & X & +$0.02$ & $1.02$ & D & $\dots$ & $\dots$ & X & +$0.13$ & $0.44$ & D & +$0.50$ & $-0.85$ & D &  r-I & $30$ & Holmbeck+2020 & APASS DR9 & STARHORSE & Holmbeck+2020 & ($231.8$,$-198.0$,$136.9$) & ($0.6$,$0.5$,$0.9$) & ($944.7$,$-1671.0$,$283.9$) & ($8.8$,$4.0$,$4.2$) & $-1.258$ & $0.003$ & $4.782$ & $0.010$ & $23.099$ & $0.142$ & $10.142$ & $0.091$ & $0.657$ & $0.002$\\
131216002101071 & 5292829490402599552 & 07:42:42.20 & $-$59:26:08.0 & $13.223$ & $12.816$ & $1.443$ & $13.229$ & $113.1$ & $0.1$ & $114.3$ & $1.2$ & $0.3503$ & $0.0126$ & $2.8544$ & $0.1025$ & $2.6572$ & $0.0888$ & $0.0334$ & $2.7393$ & $0.0679$ & $0.0248$ & $2.7214$ & $0.2098$ & $0.0771$ & $2.8864$ & $0.0145$ & $2.5024$ & $0.0149$ & $-0.0548$ & $4646$ & $2.014$ & $-0.89$ & $6.61$ & +$0.38$ & $7.92$ & +$0.43$ & $7.97$ & D & N & $\dots$ & $\dots$ & X & +$1.31$ & $3.29$ & D & $0.00$ & $1.32$ & D & +$0.17$ & $1.46$ & D & +$0.43$ & $0.06$ & D &  r-I & $114$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-40.3$,$120.0$,$20.8$) & ($0.5$,$1.2$,$1.1$) & ($244.1$,$1032.8$,$18.7$) & ($4.4$,$10.0$,$0.9$) & $-1.715$ & $0.002$ & $2.990$ & $0.039$ & $8.841$ & $0.024$ & $0.961$ & $0.031$ & $0.495$ & $0.005$\\
160129004201145 & 5494057263796721536 & 07:42:50.28 & $-$49:31:00.1 & $11.894$ & $11.554$ & $1.343$ & $11.916$ & $216.6$ & $0.1$ & $216.2$ & $0.5$ & $0.9692$ & $0.0192$ & $1.0318$ & $0.0205$ & $1.0049$ & $0.0194$ & $0.0193$ & $1.0204$ & $0.0202$ & $0.0198$ & $0.9956$ & $0.0300$ & $0.0301$ & $-6.9011$ & $0.0241$ & $-2.8955$ & $0.0273$ & $0.0434$ & $4758$ & $2.499$ & $-0.81$ & $6.69$ & +$0.42$ & $8.04$ & +$0.45$ & $8.07$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.00$ & $1.40$ & D & +$0.02$ & $1.39$ & D & +$0.42$ & $0.13$ & D &  r-I & $216$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($12.3$,$51.4$,$-74.8$) & ($0.2$,$0.5$,$0.3$) & ($439.8$,$433.5$,$85.2$) & ($1.9$,$4.0$,$1.1$) & $-1.774$ & $0.001$ & $1.127$ & $0.013$ & $8.463$ & $0.003$ & $3.483$ & $0.015$ & $0.765$ & $0.002$\\
J074824.30$-$483141.0 & 5518161651053204736 & 07:48:24.30 & $-$48:31:41.0 & $11.287$ & $11.045$ & $1.055$ & $11.280$ & $317.2$ & $0.9$ & $315.1$ & $0.7$ & $0.5639$ & $0.0120$ & $1.7734$ & $0.0378$ & $1.6952$ & $0.0346$ & $0.0204$ & $1.7131$ & $0.0367$ & $0.0214$ & $1.6624$ & $0.0197$ & $0.0119$ & $2.5188$ & $0.0133$ & $28.3065$ & $0.0153$ & $0.1164$ & $5445$ & $2.000$ & $-2.01$ & $5.49$ & +$0.06$ & $6.48$ & +$0.12$ & $6.54$ & D & N & +$0.32$ & $5.91$ & D & +$0.66$ & $1.52$ & D & $\dots$ & $\dots$ & X & $-0.20$ & $-0.03$ & D & +$0.45$ & $-1.04$ & D &  r-I & $20$ & Rasmussen+2020 & APASS DR9 & STARHORSE & RAVE DR5 & ($227.3$,$-10.8$,$67.1$) & ($0.7$,$0.7$,$0.4$) & ($1135.1$,$-93.5$,$95.0$) & ($4.5$,$5.7$,$1.7$) & $-1.521$ & $0.002$ & $0.186$ & $0.019$ & $14.704$ & $0.058$ & $5.944$ & $0.047$ & $0.975$ & $0.003$\\
J075014.24$-$412345.4 & 5535747343114193664 & 07:50:14.20 & $-$41:23:45.1 & $11.054$ & $10.811$ & $1.088$ & $11.060$ & $400.6$ & $0.1$ & $398.9$ & $0.9$ & $1.0190$ & $0.0111$ & $0.9814$ & $0.0106$ & $0.9570$ & $0.0101$ & $0.0106$ & $0.9656$ & $0.0107$ & $0.0111$ & $0.9561$ & $0.0120$ & $0.0125$ & $-18.2050$ & $0.0117$ & $36.3072$ & $0.0130$ & $-0.0154$ & $5021$ & $2.210$ & $-1.87$ & $5.63$ & +$0.17$ & $6.73$ & +$0.18$ & $6.74$ & D & N & $\dots$ & $\dots$ & X & +$0.15$ & $1.15$ & D & $\dots$ & $\dots$ & X & +$0.27$ & $0.58$ & D & +$0.59$ & $-0.76$ & D &  r-I & $30$ & Holmbeck+2020 & APASS DR9 & STARHORSE & Holmbeck+2020 & ($273.2$,$-59.7$,$-35.6$) & ($0.7$,$0.8$,$0.1$) & ($1314.3$,$-509.1$,$10.3$) & ($7.1$,$7.2$,$0.1$) & $-1.414$ & $0.002$ & $1.005$ & $0.023$ & $18.009$ & $0.079$ & $1.332$ & $0.010$ & $0.894$ & $0.002$\\
170121003901262 & 5269632406397074688 & 07:59:54.43 & $-$70:16:35.7 & $13.324$ & $12.800$ & $1.661$ & $13.333$ & $137.2$ & $0.1$ & $136.9$ & $1.0$ & $0.1100$ & $0.0102$ & $9.0895$ & $0.8392$ & $7.3520$ & $0.5490$ & $0.0747$ & $8.6896$ & $0.7080$ & $0.0815$ & $7.0908$ & $0.9473$ & $0.1336$ & $0.7309$ & $0.0128$ & $-1.1409$ & $0.0127$ & $-0.0152$ & $4279$ & $1.116$ & $-1.27$ & $6.23$ & +$0.27$ & $7.43$ & +$0.47$ & $7.63$ & D & N & $\dots$ & $\dots$ & X & +$1.58$ & $3.18$ & U & +$0.21$ & $1.15$ & D & +$0.70$ & $1.61$ & D & +$0.75$ & $-0.00$ & D &  r-II & $137$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-157.0$,$29.8$,$-33.4$) & ($2.2$,$4.7$,$0.6$) & ($798.3$,$285.8$,$233.4$) & ($34.4$,$40.7$,$17.6$) & $-1.577$ & $0.011$ & $1.061$ & $0.083$ & $12.522$ & $0.295$ & $8.180$ & $0.298$ & $0.844$ & $0.013$\\
150407000601001 & 3084717121980632448 & 08:00:33.41 & $+$01:05:39.1 & $12.219$ & $12.006$ & $1.092$ & $12.256$ & $73.3$ & $0.1$ & $69.8$ & $3.5$ & $0.8173$ & $0.0235$ & $1.2235$ & $0.0352$ & $1.1858$ & $0.0331$ & $0.0279$ & $1.1830$ & $0.0329$ & $0.0278$ & $1.2416$ & $0.0472$ & $0.0380$ & $3.2038$ & $0.0244$ & $-12.9444$ & $0.0179$ & $-0.2136$ & $5026$ & $2.931$ & $-0.97$ & $6.53$ & +$0.36$ & $7.82$ & +$0.38$ & $7.84$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.26$ & $1.50$ & D & +$0.07$ & $1.28$ & D & +$0.72$ & $0.27$ & D &  r-II & $70$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-17.8$,$143.8$,$7.6$) & ($2.9$,$2.2$,$1.0$) & ($172.1$,$1324.7$,$3.8$) & ($6.4$,$19.6$,$0.2$) & $-1.662$ & $0.003$ & $4.062$ & $0.085$ & $9.265$ & $0.020$ & $0.389$ & $0.009$ & $0.390$ & $0.008$\\
J080158.97$-$575203.2 & 5294657359766081920 & 08:01:59.00 & $-$57:52:02.8 & $10.315$ & $9.779$ & $1.590$ & $10.271$ & $139.8$ & $0.1$ & $140.5$ & $0.2$ & $0.6177$ & $0.0105$ & $1.6188$ & $0.0275$ & $1.5535$ & $0.0254$ & $0.0163$ & $1.5908$ & $0.0308$ & $0.0194$ & $1.5154$ & $0.0403$ & $0.0266$ & $-8.8078$ & $0.0137$ & $37.8044$ & $0.0140$ & $0.1135$ & $4622$ & $1.240$ & $-1.72$ & $5.78$ & $-0.35$ & $6.36$ & +$0.16$ & $6.87$ & D & N & $\dots$ & $\dots$ & X & +$0.20$ & $1.35$ & D & $\dots$ & $\dots$ & X & +$0.15$ & $0.61$ & D & +$0.55$ & $-0.65$ & D &  r-I & $30$ & Holmbeck+2020 & APASS DR9 & STARHORSE & Holmbeck+2020 & ($236.8$,$133.2$,$48.4$) & ($1.9$,$0.5$,$0.6$) & ($817.2$,$1111.9$,$44.7$) & ($12.9$,$4.8$,$1.4$) & $-1.440$ & $0.006$ & $2.616$ & $0.013$ & $16.364$ & $0.194$ & $3.141$ & $0.023$ & $0.724$ & $0.003$\\
170121003901165 & 5269543242875838208 & 08:02:26.40 & $-$70:51:44.5 & $12.962$ & $12.469$ & $1.626$ & $12.981$ & $120.9$ & $0.1$ & $120.2$ & $0.7$ & $0.2695$ & $0.0104$ & $3.7100$ & $0.1432$ & $3.3836$ & $0.1191$ & $0.0352$ & $3.6960$ & $0.1144$ & $0.0310$ & $3.5985$ & $0.1947$ & $0.0541$ & $-4.9899$ & $0.0136$ & $5.9596$ & $0.0123$ & $0.0475$ & $4271$ & $1.464$ & $-0.93$ & $6.57$ & +$0.44$ & $7.94$ & +$0.50$ & $8.00$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.12$ & $1.40$ & D & +$0.18$ & $1.43$ & D & +$0.57$ & $0.16$ & D &  r-I & $120$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($35.0$,$149.0$,$-65.6$) & ($1.0$,$1.0$,$0.6$) & ($120.8$,$1216.9$,$85.8$) & ($1.9$,$9.0$,$1.6$) & $-1.677$ & $0.003$ & $4.173$ & $0.134$ & $8.659$ & $0.026$ & $2.228$ & $0.045$ & $0.350$ & $0.015$\\
190206004801283 & 3037749352499493760 & 08:02:28.86 & $-$11:37:45.7 & $11.113$ & $10.818$ & $1.225$ & $11.126$ & $102.1$ & $0.1$ & $101.9$ & $0.3$ & $0.5548$ & $0.0178$ & $1.8024$ & $0.0577$ & $1.7217$ & $0.0526$ & $0.0306$ & $1.7690$ & $0.0784$ & $0.0443$ & $1.6921$ & $0.0847$ & $0.0501$ & $15.8546$ & $0.0169$ & $-18.1736$ & $0.0131$ & $-0.0949$ & $4556$ & $1.676$ & $-1.55$ & $5.95$ & +$0.52$ & $7.40$ & +$0.68$ & $7.56$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.88$ & $1.51$ & D & +$1.10$ & $0.07$ & D &  r-II & $102$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-112.5$,$40.2$,$60.6$) & ($2.1$,$2.2$,$0.5$) & ($675.0$,$378.5$,$73.9$) & ($14.9$,$19.9$,$2.4$) & $-1.667$ & $0.003$ & $0.856$ & $0.061$ & $10.888$ & $0.091$ & $4.198$ & $0.081$ & $0.854$ & $0.011$\\
J080320.84$-$585652.1 & 5291530619275205760 & 08:03:20.80 & $-$58:56:52.3 & $11.198$ & $10.979$ & $1.087$ & $11.227$ & $130.6$ & $0.1$ & $128.2$ & $1.4$ & $1.8421$ & $0.0123$ & $0.5429$ & $0.0036$ & $0.5353$ & $0.0035$ & $0.0066$ & $0.5387$ & $0.0030$ & $0.0056$ & $0.5379$ & $0.0031$ & $0.0058$ & $-8.4537$ & $0.0171$ & $-6.4541$ & $0.0163$ & $-0.0493$ & $5158$ & $2.750$ & $-1.73$ & $5.77$ & +$0.01$ & $6.71$ & +$0.03$ & $6.73$ & D & N & $\dots$ & $\dots$ & X & +$0.24$ & $1.38$ & D & $\dots$ & $\dots$ & X & +$0.26$ & $0.71$ & D & +$0.49$ & $-0.72$ & D &  r-I & $30$ & Holmbeck+2020 & APASS DR9 & STARHORSE & Holmbeck+2020 & ($-28.5$,$131.9$,$-50.8$) & ($0.1$,$1.3$,$0.3$) & ($174.9$,$1087.1$,$27.9$) & ($3.7$,$10.8$,$0.5$) & $-1.726$ & $0.002$ & $3.345$ & $0.045$ & $8.357$ & $0.000$ & $1.143$ & $0.011$ & $0.428$ & $0.005$\\
190206004801043 & 3037682522807023488 & 08:03:32.11 & $-$11:55:04.5 & $10.828$ & $10.456$ & $1.437$ & $10.866$ & $63.9$ & $0.1$ & $63.5$ & $0.4$ & $0.4537$ & $0.0142$ & $2.2042$ & $0.0688$ & $2.0848$ & $0.0616$ & $0.0295$ & $2.0609$ & $0.0589$ & $0.0286$ & $2.0346$ & $0.0798$ & $0.0392$ & $-1.6931$ & $0.0137$ & $4.5864$ & $0.0110$ & $-0.1994$ & $4351$ & $1.393$ & $-0.91$ & $6.59$ & +$0.22$ & $7.74$ & +$0.33$ & $7.85$ & D & N & $\dots$ & $\dots$ & X & +$1.27$ & $3.23$ & U & $\dots$ & $\dots$ & X & +$0.36$ & $1.63$ & D & +$0.66$ & $0.27$ & D &  r-I & $64$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($24.1$,$239.1$,$27.0$) & ($0.3$,$0.5$,$0.2$) & ($12.1$,$2304.9$,$10.8$) & ($0.3$,$8.4$,$0.2$) & $-1.451$ & $0.002$ & $9.205$ & $0.029$ & $10.953$ & $0.052$ & $0.779$ & $0.009$ & $0.087$ & $0.001$\\
151230003301014 & 5294692097461996032 & 08:06:04.20 & $-$57:53:40.9 & $13.360$ & $13.325$ & $1.609$ & $13.828$ & $93.8$ & $0.1$ & $99.3$ & $4.9$ & $0.2334$ & $0.0125$ & $4.2839$ & $0.2297$ & $3.8546$ & $0.1860$ & $0.0483$ & $3.7015$ & $0.1601$ & $0.0432$ & $3.2695$ & $0.3107$ & $0.0950$ & $-1.2469$ & $0.0146$ & $5.7905$ & $0.0142$ & $-0.0658$ & $4292$ & $1.745$ & $-0.82$ & $6.68$ & +$0.53$ & $8.14$ & +$0.57$ & $8.18$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.09$ & $1.48$ & D & $-0.06$ & $1.30$ & D & +$0.61$ & $0.31$ & D &  r-I & $99$ & GALAH DR3 & NOMAD-1 & STARHORSE & GALAH DR3 & ($17.0$,$163.0$,$12.3$) & ($1.9$,$4.5$,$1.4$) & ($102.7$,$1435.0$,$16.6$) & ($12.6$,$40.7$,$0.9$) & $-1.651$ & $0.008$ & $4.791$ & $0.214$ & $8.883$ & $0.037$ & $0.878$ & $0.031$ & $0.300$ & $0.020$\\
181224004601159 & 5210402780161250048 & 08:06:11.58 & $-$77:13:24.7 & $11.910$ & $11.507$ & $1.447$ & $11.922$ & $46.2$ & $0.1$ & $46.2$ & $0.3$ & $0.3967$ & $0.0132$ & $2.5206$ & $0.0837$ & $2.3656$ & $0.0738$ & $0.0312$ & $2.4366$ & $0.0768$ & $0.0315$ & $2.4431$ & $0.1606$ & $0.0657$ & $2.0920$ & $0.0154$ & $-7.2696$ & $0.0146$ & $-0.0211$ & $4334$ & $1.642$ & $-0.86$ & $6.64$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.11$ & $1.46$ & D & +$0.12$ & $1.43$ & D & +$0.55$ & $0.20$ & D &  r-I & $46$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-173.0$,$205.0$,$-22.2$) & ($2.8$,$0.8$,$0.3$) & ($371.3$,$1593.7$,$42.1$) & ($12.6$,$6.8$,$1.7$) & $-1.485$ & $0.003$ & $4.525$ & $0.047$ & $13.638$ & $0.144$ & $2.736$ & $0.055$ & $0.502$ & $0.008$\\
160330102301188 & 5289640253849065856 & 08:06:38.30 & $-$62:16:12.8 & $13.690$ & $13.161$ & $1.664$ & $13.696$ & $346.9$ & $0.1$ & $349.2$ & $1.0$ & $0.1800$ & $0.0100$ & $5.5568$ & $0.3078$ & $4.8553$ & $0.2350$ & $0.0484$ & $4.6714$ & $0.1920$ & $0.0411$ & $4.2938$ & $0.2225$ & $0.0518$ & $-2.2897$ & $0.0157$ & $7.8895$ & $0.0106$ & $0.1037$ & $4403$ & $1.550$ & $-1.11$ & $6.39$ & +$0.51$ & $7.83$ & +$0.60$ & $7.92$ & D & I & $\dots$ & $\dots$ & X & +$1.38$ & $3.14$ & U & +$0.18$ & $1.28$ & D & +$0.48$ & $1.55$ & D & +$0.65$ & $0.06$ & D &  r-I & $349$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($158.8$,$-40.1$,$-50.6$) & ($2.6$,$2.0$,$0.7$) & ($813.2$,$-356.3$,$40.7$) & ($20.1$,$17.2$,$0.7$) & $-1.628$ & $0.005$ & $0.971$ & $0.038$ & $11.713$ & $0.123$ & $4.001$ & $0.072$ & $0.847$ & $0.007$\\
J081343.64$-$233252.8 & 5699623022882340352 & 08:13:43.70 & $-$23:32:52.8 & $11.040$ & $10.731$ & $1.253$ & $11.051$ & $129.9$ & $0.3$ & $130.6$ & $0.2$ & $0.4913$ & $0.0125$ & $2.0356$ & $0.0518$ & $1.9333$ & $0.0467$ & $0.0242$ & $1.9394$ & $0.0475$ & $0.0245$ & $1.8356$ & $0.1028$ & $0.0560$ & $-7.7033$ & $0.0092$ & $-8.8757$ & $0.0100$ & $0.1354$ & $4836$ & $1.330$ & $-1.72$ & $5.78$ & $-0.40$ & $6.31$ & +$0.09$ & $6.80$ & D & N & $\dots$ & $\dots$ & X & +$0.10$ & $1.25$ & D & $\dots$ & $\dots$ & X & +$0.28$ & $0.74$ & D & +$0.32$ & $-0.88$ & D &  r-I & $30$ & Holmbeck+2020 & APASS DR9 & STARHORSE & Holmbeck+2020 & ($5.5$,$115.1$,$-79.7$) & ($0.6$,$0.4$,$1.6$) & ($213.6$,$1064.5$,$107.9$) & ($1.0$,$2.4$,$5.9$) & $-1.669$ & $0.002$ & $3.396$ & $0.016$ & $9.358$ & $0.015$ & $2.769$ & $0.119$ & $0.467$ & $0.001$\\
J081556.67$-$220410.5 & 5700240261221834368 & 08:15:56.70 & $-$22:04:10.8 & $11.393$ & $11.113$ & $1.175$ & $11.397$ & $263.6$ & $0.1$ & $265.9$ & $0.4$ & $0.6020$ & $0.0167$ & $1.6611$ & $0.0462$ & $1.5923$ & $0.0425$ & $0.0267$ & $1.5801$ & $0.0385$ & $0.0243$ & $1.5650$ & $0.0721$ & $0.0461$ & $-15.4393$ & $0.0126$ & $-17.5903$ & $0.0128$ & $0.1157$ & $4877$ & $1.950$ & $-1.82$ & $5.68$ & $-0.13$ & $6.48$ & $-0.03$ & $6.58$ & D & N & $\dots$ & $\dots$ & X & +$0.11$ & $1.16$ & D & $\dots$ & $\dots$ & X & +$0.21$ & $0.57$ & D & +$0.57$ & $-0.73$ & D &  r-I & $30$ & Holmbeck+2020 & APASS DR9 & STARHORSE & Holmbeck+2020 & ($82.1$,$-11.5$,$-129.1$) & ($0.4$,$0.6$,$2.2$) & ($513.0$,$-104.5$,$573.7$) & ($15.8$,$5.2$,$35.9$) & $-1.658$ & $0.003$ & $1.149$ & $0.129$ & $10.102$ & $0.036$ & $9.760$ & $0.079$ & $0.796$ & $0.020$\\
150210003201070 & 5723252141936180608 & 08:17:28.47 & $-$14:46:23.8 & $12.226$ & $11.880$ & $1.388$ & $12.265$ & $62.0$ & $0.1$ & $63.2$ & $0.5$ & $0.3560$ & $0.0139$ & $2.8092$ & $0.1099$ & $2.6180$ & $0.0954$ & $0.0365$ & $2.6800$ & $0.0942$ & $0.0351$ & $2.6549$ & $0.1822$ & $0.0686$ & $1.6234$ & $0.0155$ & $2.2400$ & $0.0155$ & $-0.3127$ & $4487$ & $1.722$ & $-0.89$ & $6.61$ & +$0.34$ & $7.88$ & +$0.43$ & $7.97$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.06$ & $1.38$ & D & +$0.21$ & $1.50$ & D & +$0.48$ & $0.11$ & D &  r-I & $63$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-17.6$,$213.6$,$52.6$) & ($0.8$,$0.4$,$0.7$) & ($7.7$,$2135.3$,$47.4$) & ($0.2$,$11.0$,$1.7$) & $-1.479$ & $0.003$ & $8.850$ & $0.053$ & $10.209$ & $0.064$ & $1.746$ & $0.046$ & $0.071$ & $0.001$\\
160108003101077 & 655524163853072640 & 08:18:06.57 & $+$15:54:01.1 & $13.836$ & $13.445$ & $1.426$ & $13.849$ & $40.9$ & $0.1$ & $42.0$ & $1.8$ & $0.1713$ & $0.0169$ & $5.8363$ & $0.5742$ & $5.0674$ & $0.4329$ & $0.0854$ & $4.5577$ & $0.3151$ & $0.0691$ & $4.4722$ & $1.3577$ & $0.3036$ & $0.7811$ & $0.0167$ & $-2.7259$ & $0.0109$ & $-0.2200$ & $4369$ & $1.962$ & $-0.82$ & $6.68$ & +$0.48$ & $8.10$ & +$0.54$ & $8.16$ & D & I & $\dots$ & $\dots$ & X & +$1.32$ & $3.37$ & U & $0.00$ & $1.40$ & D & +$0.40$ & $1.77$ & D & +$0.57$ & $0.27$ & D &  r-I & $42$ & GALAH DR3 & APASS DR9 & BAILER-JONES & GALAH DR3 & ($-32.4$,$173.0$,$19.0$) & ($1.8$,$1.3$,$0.9$) & ($105.9$,$2102.5$,$61.1$) & ($5.0$,$7.5$,$1.5$) & $-1.450$ & $0.002$ & $7.175$ & $0.067$ & $12.796$ & $0.114$ & $2.246$ & $0.048$ & $0.281$ & $0.008$\\
140316002301285 & 5315646173447491584 & 08:23:44.13 & $-$56:59:43.6 & $12.415$ & $11.853$ & $1.720$ & $12.421$ & $74.0$ & $0.1$ & $75.1$ & $0.5$ & $0.3510$ & $0.0101$ & $2.8492$ & $0.0818$ & $2.6527$ & $0.0709$ & $0.0267$ & $2.8233$ & $0.0966$ & $0.0342$ & $2.5873$ & $0.0744$ & $0.0287$ & $1.4907$ & $0.0131$ & $7.8072$ & $0.0139$ & $0.0643$ & $4290$ & $1.470$ & $-0.94$ & $6.56$ & +$0.28$ & $7.78$ & +$0.36$ & $7.86$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.24$ & $1.03$ & D & +$0.09$ & $1.34$ & D & +$0.46$ & $0.04$ & D &  r-I & $75$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($5.2$,$170.5$,$60.5$) & ($0.3$,$0.5$,$0.6$) & ($64.0$,$1457.2$,$52.5$) & ($1.3$,$4.7$,$1.2$) & $-1.642$ & $0.001$ & $5.271$ & $0.031$ & $8.561$ & $0.006$ & $1.730$ & $0.028$ & $0.238$ & $0.003$\\
140316002301302 & 5316024817764270208 & 08:24:54.38 & $-$56:45:08.1 & $13.562$ & $13.008$ & $1.725$ & $13.578$ & $298.2$ & $0.2$ & $297.9$ & $2.2$ & $0.1268$ & $0.0114$ & $7.8850$ & $0.7070$ & $6.5435$ & $0.4869$ & $0.0744$ & $6.7872$ & $0.4652$ & $0.0685$ & $5.7702$ & $0.4383$ & $0.0760$ & $-0.1585$ & $0.0141$ & $0.4371$ & $0.0139$ & $0.1076$ & $4281$ & $0.977$ & $-1.45$ & $6.05$ & +$0.30$ & $7.27$ & +$0.56$ & $7.53$ & D & I & $\dots$ & $\dots$ & X & +$1.74$ & $3.16$ & U & $\dots$ & $\dots$ & X & +$0.51$ & $1.23$ & D & +$0.79$ & $-0.15$ & D &  r-II & $298$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($17.9$,$-39.8$,$-45.6$) & ($1.4$,$1.8$,$0.6$) & ($629.2$,$-396.5$,$59.2$) & ($10.8$,$17.4$,$1.3$) & $-1.698$ & $0.004$ & $0.949$ & $0.064$ & $10.216$ & $0.076$ & $3.937$ & $0.079$ & $0.830$ & $0.011$\\
161210005001338 & 5315578489064773888 & 08:25:54.49 & $-$57:13:23.0 & $12.467$ & $12.021$ & $1.557$ & $12.494$ & $92.3$ & $0.1$ & $85.4$ & $1.3$ & $0.3981$ & $0.0100$ & $2.5117$ & $0.0632$ & $2.3577$ & $0.0557$ & $0.0236$ & $2.5142$ & $0.0671$ & $0.0267$ & $2.5289$ & $0.0931$ & $0.0368$ & $-1.1457$ & $0.0124$ & $6.4857$ & $0.0115$ & $0.0859$ & $4462$ & $1.810$ & $-0.83$ & $6.67$ & +$0.48$ & $8.08$ & +$0.55$ & $8.15$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.02$ & $1.39$ & D & +$0.16$ & $1.50$ & D & +$0.43$ & $0.12$ & D &  r-I & $85$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($9.0$,$167.7$,$22.9$) & ($0.4$,$1.2$,$0.4$) & ($85.5$,$1428.6$,$12.0$) & ($3.1$,$10.6$,$0.3$) & $-1.664$ & $0.002$ & $4.845$ & $0.058$ & $8.547$ & $0.008$ & $0.699$ & $0.012$ & $0.276$ & $0.005$\\
160331001701184 & 651250946270486784 & 08:26:22.18 & $+$13:51:50.9 & $11.297$ & $10.986$ & $1.190$ & $11.278$ & $47.4$ & $0.1$ & $47.2$ & $0.7$ & $1.2525$ & $0.0154$ & $0.7984$ & $0.0098$ & $0.7822$ & $0.0094$ & $0.0120$ & $0.7759$ & $0.0091$ & $0.0117$ & $0.7944$ & $0.0150$ & $0.0189$ & $10.1582$ & $0.0157$ & $-24.8810$ & $0.0119$ & $-0.2585$ & $4835$ & $2.760$ & $-0.81$ & $6.69$ & +$0.42$ & $8.03$ & +$0.45$ & $8.06$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.12$ & $1.51$ & D & +$0.24$ & $1.61$ & D & +$0.51$ & $0.22$ & D &  r-I & $47$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-31.9$,$139.6$,$26.5$) & ($0.6$,$0.6$,$0.3$) & ($178.9$,$1238.7$,$11.8$) & ($1.9$,$4.6$,$0.2$) & $-1.682$ & $0.001$ & $3.781$ & $0.020$ & $9.011$ & $0.007$ & $0.714$ & $0.007$ & $0.409$ & $0.002$\\
140316002301335 & 5315970430600973312 & 08:28:08.11 & $-$56:42:55.4 & $12.794$ & $12.438$ & $1.320$ & $12.789$ & $108.2$ & $0.1$ & $108.8$ & $0.8$ & $0.5270$ & $0.0083$ & $1.8975$ & $0.0297$ & $1.8083$ & $0.0270$ & $0.0149$ & $1.8799$ & $0.0273$ & $0.0145$ & $1.8578$ & $0.0315$ & $0.0170$ & $-0.2909$ & $0.0108$ & $-5.4608$ & $0.0108$ & $0.0731$ & $4913$ & $2.399$ & $-0.85$ & $6.65$ & +$0.45$ & $8.03$ & +$0.47$ & $8.05$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.02$ & $1.39$ & D & +$0.29$ & $1.62$ & D & +$0.53$ & $0.21$ & D &  r-I & $109$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-85.6$,$135.2$,$-41.5$) & ($0.4$,$0.8$,$0.2$) & ($230.7$,$1132.9$,$24.7$) & ($2.2$,$6.9$,$0.3$) & $-1.682$ & $0.001$ & $3.337$ & $0.026$ & $9.269$ & $0.011$ & $1.160$ & $0.009$ & $0.471$ & $0.003$\\
170417002601118 & 5706991193891702784 & 08:28:16.40 & $-$19:26:21.2 & $11.395$ & $10.931$ & $1.557$ & $11.405$ & $116.1$ & $0.1$ & $117.0$ & $0.5$ & $0.4262$ & $0.0178$ & $2.3461$ & $0.0980$ & $2.2112$ & $0.0871$ & $0.0394$ & $2.2101$ & $0.1063$ & $0.0481$ & $2.1598$ & $0.1302$ & $0.0603$ & $-5.6961$ & $0.0150$ & $-1.1919$ & $0.0164$ & $-0.2892$ & $4256$ & $1.342$ & $-0.88$ & $6.62$ & +$0.48$ & $8.03$ & +$0.52$ & $8.07$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.10$ & $1.44$ & D & +$0.22$ & $1.53$ & D & +$0.41$ & $0.06$ & D &  r-I & $117$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($37.0$,$162.0$,$-25.9$) & ($0.3$,$0.4$,$0.9$) & ($125.8$,$1535.3$,$13.3$) & ($1.5$,$6.9$,$0.9$) & $-1.610$ & $0.002$ & $4.996$ & $0.034$ & $9.720$ & $0.024$ & $0.824$ & $0.034$ & $0.321$ & $0.002$\\
190225002701068 & 3076611316099668224 & 08:29:48.29 & $-$00:37:58.4 & $13.489$ & $13.103$ & $1.433$ & $13.510$ & $71.6$ & $0.1$ & $74.6$ & $2.7$ & $0.0687$ & $0.0145$ & $14.5567$ & $3.0762$ & $10.5600$ & $1.6189$ & $0.1533$ & $8.0005$ & $1.5644$ & $0.1955$ & $7.4931$ & $1.3209$ & $0.1763$ & $-2.5249$ & $0.0154$ & $-4.8805$ & $0.0132$ & $-0.3073$ & $4386$ & $1.376$ & $-0.95$ & $6.55$ & +$0.03$ & $7.51$ & +$0.21$ & $7.69$ & D & N & $\dots$ & $\dots$ & X & +$1.15$ & $3.07$ & U & +$0.14$ & $1.40$ & D & +$0.45$ & $1.68$ & D & +$0.49$ & $0.06$ & D &  r-I & $75$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-26.0$,$68.4$,$-131.8$) & ($2.3$,$6.5$,$7.7$) & ($325.9$,$999.9$,$1006.8$) & ($10.8$,$72.9$,$168.9$) & $-1.394$ & $0.018$ & $5.947$ & $0.408$ & $15.767$ & $0.439$ & $13.294$ & $1.026$ & $0.453$ & $0.016$\\
150408002901355 & 602447713922666880 & 08:29:58.03 & $+$11:23:16.4 & $12.478$ & $12.241$ & $1.060$ & $12.479$ & $314.5$ & $0.2$ & $314.7$ & $0.7$ & $0.2936$ & $0.0146$ & $3.4057$ & $0.1692$ & $3.1287$ & $0.1428$ & $0.0456$ & $3.2925$ & $0.1603$ & $0.0487$ & $3.0160$ & $0.1635$ & $0.0542$ & $-6.8258$ & $0.0149$ & $-9.6137$ & $0.0115$ & $-0.3633$ & $4946$ & $2.167$ & $-1.29$ & $6.21$ & +$0.19$ & $7.34$ & +$0.22$ & $7.37$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.10$ & $1.02$ & D & +$0.49$ & $1.38$ & D & +$0.69$ & $-0.08$ & D &  r-I & $315$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($231.2$,$19.4$,$16.3$) & ($0.7$,$1.3$,$2.1$) & ($1488.6$,$206.5$,$28.4$) & ($12.8$,$12.9$,$1.9$) & $-1.409$ & $0.003$ & $0.384$ & $0.025$ & $18.324$ & $0.102$ & $5.114$ & $1.880$ & $0.959$ & $0.003$\\
170417002601371 & 5707150416918955136 & 08:30:13.00 & $-$18:37:28.6 & $11.705$ & $11.429$ & $1.147$ & $11.702$ & $141.4$ & $0.1$ & $141.6$ & $0.5$ & $1.0121$ & $0.0291$ & $0.9880$ & $0.0284$ & $0.9633$ & $0.0270$ & $0.0280$ & $0.9583$ & $0.0244$ & $0.0255$ & $0.9390$ & $0.0297$ & $0.0317$ & $-22.7068$ & $0.0250$ & $-5.0590$ & $0.0255$ & $-0.3347$ & $4890$ & $2.731$ & $-0.88$ & $6.62$ & +$0.42$ & $7.97$ & +$0.44$ & $7.99$ & D & N & $\dots$ & $\dots$ & X & +$1.62$ & $3.62$ & U & +$0.27$ & $1.61$ & D & +$0.41$ & $1.71$ & D & +$0.75$ & $0.40$ & D &  r-II & $142$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($86.7$,$138.8$,$-59.1$) & ($0.4$,$0.4$,$0.9$) & ($222.6$,$1212.9$,$47.5$) & ($1.6$,$3.7$,$1.7$) & $-1.646$ & $0.001$ & $3.674$ & $0.019$ & $9.743$ & $0.016$ & $1.880$ & $0.055$ & $0.452$ & $0.002$\\
160109003301383 & 651626184677599744 & 08:30:15.87 & $+$14:08:39.9 & $12.889$ & $12.498$ & $1.413$ & $12.895$ & $157.6$ & $0.1$ & $158.8$ & $1.3$ & $0.1545$ & $0.0158$ & $6.4717$ & $0.6604$ & $5.5396$ & $0.4839$ & $0.0873$ & $5.2136$ & $0.6170$ & $0.1183$ & $6.2205$ & $0.9675$ & $0.1555$ & $-0.7045$ & $0.0149$ & $-8.2020$ & $0.0108$ & $-0.2351$ & $4470$ & $1.570$ & $-0.99$ & $6.51$ & +$0.33$ & $7.77$ & +$0.43$ & $7.87$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.20$ & $1.41$ & D & +$0.69$ & $1.88$ & D & +$0.92$ & $0.45$ & D &  r-II & $159$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($51.5$,$-38.5$,$-27.5$) & ($1.2$,$9.8$,$4.7$) & ($889.2$,$-528.2$,$139.1$) & ($69.9$,$142.8$,$26.4$) & $-1.514$ & $0.014$ & $1.295$ & $0.423$ & $14.363$ & $0.282$ & $5.578$ & $0.257$ & $0.837$ & $0.046$\\
190225002701028 & 3076606020404705664 & 08:30:59.97 & $-$00:35:21.4 & $12.843$ & $12.473$ & $1.365$ & $12.846$ & $182.9$ & $0.1$ & $184.1$ & $0.8$ & $0.1469$ & $0.0141$ & $6.8092$ & $0.6533$ & $5.7850$ & $0.4715$ & $0.0815$ & $5.9910$ & $0.5822$ & $0.0972$ & $5.7398$ & $0.6544$ & $0.1140$ & $1.7020$ & $0.0139$ & $-7.6229$ & $0.0117$ & $-0.3181$ & $4505$ & $1.598$ & $-1.21$ & $6.29$ & +$0.16$ & $7.38$ & +$0.33$ & $7.55$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.01$ & $1.01$ & D & +$0.51$ & $1.47$ & D & +$0.68$ & $-0.02$ & D &  r-I & $184$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-13.3$,$-45.7$,$14.0$) & ($2.2$,$6.4$,$2.0$) & ($809.2$,$-587.7$,$47.9$) & ($31.4$,$89.9$,$0.5$) & $-1.565$ & $0.010$ & $1.413$ & $0.194$ & $13.089$ & $0.165$ & $3.583$ & $0.623$ & $0.806$ & $0.022$\\
160106003601047 & 665545456425475968 & 08:31:49.46 & $+$21:53:22.7 & $13.466$ & $13.190$ & $1.189$ & $13.481$ & $119.9$ & $0.1$ & $120.0$ & $3.0$ & $0.2651$ & $0.0161$ & $3.7717$ & $0.2289$ & $3.4348$ & $0.1898$ & $0.0553$ & $3.2458$ & $0.1584$ & $0.0488$ & $3.1780$ & $0.1278$ & $0.0402$ & $-5.4323$ & $0.0152$ & $-5.6621$ & $0.0123$ & $-0.4355$ & $4822$ & $2.366$ & $-0.85$ & $6.65$ & +$0.50$ & $8.08$ & +$0.52$ & $8.10$ & D & I & $\dots$ & $\dots$ & X & +$1.41$ & $3.43$ & U & +$0.28$ & $1.64$ & D & +$0.23$ & $1.57$ & D & +$0.50$ & $0.17$ & D &  r-I & $120$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($99.8$,$149.9$,$-22.2$) & ($2.4$,$1.1$,$1.8$) & ($277.1$,$1627.3$,$65.5$) & ($10.5$,$9.0$,$3.3$) & $-1.502$ & $0.002$ & $4.920$ & $0.057$ & $12.768$ & $0.090$ & $1.896$ & $0.065$ & $0.444$ & $0.007$\\
170407002101322 & 5754614822059956992 & 08:31:55.60 & $-$07:13:15.5 & $12.892$ & $12.434$ & $1.525$ & $12.890$ & $71.7$ & $0.1$ & $70.8$ & $1.0$ & $0.1133$ & $0.0137$ & $8.8260$ & $1.0649$ & $7.1787$ & $0.7045$ & $0.0981$ & $8.1163$ & $0.6353$ & $0.0783$ & $5.7207$ & $0.7541$ & $0.1318$ & $5.6762$ & $0.0148$ & $-10.1686$ & $0.0117$ & $-0.1156$ & $4319$ & $1.360$ & $-0.94$ & $6.56$ & +$0.16$ & $7.65$ & +$0.29$ & $7.78$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.02$ & $1.29$ & D & +$0.58$ & $1.82$ & D & +$0.61$ & $0.19$ & D &  r-I & $71$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-209.5$,$-96.0$,$15.0$) & ($5.3$,$12.4$,$0.7$) & ($1120.4$,$-1220.0$,$108.2$) & ($13.1$,$173.9$,$5.4$) & $-1.319$ & $0.030$ & $2.915$ & $0.462$ & $21.134$ & $1.189$ & $4.957$ & $0.460$ & $0.759$ & $0.022$\\
150102002701204 & 658837713941756288 & 08:36:40.38 & $+$16:54:22.5 & $12.779$ & $12.471$ & $1.263$ & $12.795$ & $33.6$ & $0.1$ & $34.2$ & $1.2$ & $0.2486$ & $0.0158$ & $4.0221$ & $0.2557$ & $3.6413$ & $0.2096$ & $0.0576$ & $3.8231$ & $0.1817$ & $0.0475$ & $3.7933$ & $0.3110$ & $0.0820$ & $7.5717$ & $0.0169$ & $-12.7521$ & $0.0119$ & $-0.2026$ & $4661$ & $1.889$ & $-1.13$ & $6.37$ & +$0.40$ & $7.70$ & +$0.48$ & $7.78$ & D & N & $\dots$ & $\dots$ & X & +$1.70$ & $3.43$ & U & +$0.01$ & $1.09$ & D & +$0.38$ & $1.43$ & D & +$0.65$ & $0.04$ & D &  r-I & $34$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-134.8$,$-13.4$,$61.0$) & ($2.8$,$5.9$,$1.0$) & ($891.6$,$-152.6$,$363.8$) & ($32.5$,$68.4$,$21.6$) & $-1.530$ & $0.008$ & $0.534$ & $0.238$ & $13.765$ & $0.186$ & $11.670$ & $0.470$ & $0.926$ & $0.031$\\
160402004101223 & 666081811942086272 & 08:37:07.85 & $+$22:52:42.1 & $13.399$ & $13.064$ & $1.362$ & $13.435$ & $67.6$ & $0.1$ & $66.9$ & $1.1$ & $0.1672$ & $0.0200$ & $5.9794$ & $0.7133$ & $5.1749$ & $0.5343$ & $0.1032$ & $4.5859$ & $0.3030$ & $0.0661$ & $4.3508$ & $0.6803$ & $0.1564$ & $0.0456$ & $0.0170$ & $-7.1542$ & $0.0135$ & $-0.4743$ & $4418$ & $1.743$ & $-0.94$ & $6.56$ & +$0.43$ & $7.92$ & +$0.50$ & $7.99$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.13$ & $1.40$ & D & $-0.00$ & $1.24$ & D & +$0.50$ & $0.08$ & D &  r-I & $67$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-0.7$,$80.1$,$2.0$) & ($1.2$,$6.5$,$1.9$) & ($544.4$,$959.3$,$54.4$) & ($46.3$,$65.1$,$1.7$) & $-1.575$ & $0.003$ & $2.444$ & $0.212$ & $12.263$ & $0.175$ & $2.548$ & $0.101$ & $0.668$ & $0.028$\\
180129004101020 & 5701981264861555584 & 08:37:24.37 & $-$23:12:28.4 & $12.414$ & $12.010$ & $1.529$ & $12.468$ & $170.7$ & $0.1$ & $171.6$ & $0.5$ & $0.1575$ & $0.0129$ & $6.3474$ & $0.5206$ & $5.4483$ & $0.3836$ & $0.0704$ & $5.9465$ & $0.4467$ & $0.0751$ & $5.1805$ & $0.3640$ & $0.0703$ & $4.4992$ & $0.0125$ & $-3.8535$ & $0.0114$ & $-0.1222$ & $4382$ & $1.090$ & $-1.27$ & $6.23$ & +$0.19$ & $7.35$ & +$0.40$ & $7.56$ & D & N & $\dots$ & $\dots$ & X & +$1.91$ & $3.51$ & U & $-0.13$ & $0.81$ & D & +$0.56$ & $1.47$ & D & +$0.58$ & $-0.17$ & D &  r-I & $172$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-90.0$,$5.9$,$73.7$) & ($2.1$,$2.7$,$0.8$) & ($875.2$,$67.4$,$282.2$) & ($19.4$,$30.3$,$16.6$) & $-1.579$ & $0.006$ & $0.265$ & $0.125$ & $12.602$ & $0.148$ & $9.565$ & $0.802$ & $0.959$ & $0.019$\\
160415001601294 & 5300840463407463168 & 08:38:05.67 & $-$62:27:13.0 & $11.637$ & $11.223$ & $1.474$ & $11.652$ & $86.3$ & $0.1$ & $86.2$ & $0.3$ & $0.5704$ & $0.0125$ & $1.7531$ & $0.0384$ & $1.6767$ & $0.0352$ & $0.0210$ & $1.7343$ & $0.0330$ & $0.0190$ & $1.7194$ & $0.0512$ & $0.0298$ & $-1.5165$ & $0.0151$ & $8.3708$ & $0.0142$ & $0.0279$ & $4543$ & $1.828$ & $-0.88$ & $6.62$ & +$0.41$ & $7.96$ & +$0.48$ & $8.03$ & D & N & $\dots$ & $\dots$ & X & +$1.29$ & $3.27$ & U & +$0.07$ & $1.40$ & D & +$0.16$ & $1.46$ & D & +$0.54$ & $0.18$ & D &  r-I & $86$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($7.4$,$157.0$,$17.5$) & ($0.3$,$0.3$,$0.3$) & ($109.0$,$1286.3$,$7.2$) & ($0.8$,$2.5$,$0.2$) & $-1.705$ & $0.001$ & $4.198$ & $0.013$ & $8.215$ & $0.003$ & $0.494$ & $0.009$ & $0.324$ & $0.001$\\
J083934.60$-$212206.9 & 5703296624365719552 & 08:39:34.60 & $-$21:22:07.6 & $10.533$ & $10.222$ & $1.200$ & $10.518$ & $140.5$ & $0.1$ & $142.1$ & $1.3$ & $0.7595$ & $0.0130$ & $1.3166$ & $0.0225$ & $1.2730$ & $0.0211$ & $0.0165$ & $1.2767$ & $0.0198$ & $0.0155$ & $1.2573$ & $0.0388$ & $0.0309$ & $4.8931$ & $0.0122$ & $-39.0745$ & $0.0108$ & $-0.1696$ & $4779$ & $1.660$ & $-1.94$ & $5.56$ & $-0.20$ & $6.29$ & +$0.15$ & $6.64$ & D & N & $\dots$ & $\dots$ & X & +$0.15$ & $1.08$ & D & $\dots$ & $\dots$ & X & +$0.13$ & $0.37$ & D & +$0.42$ & $-1.00$ & D &  r-I & $30$ & Holmbeck+2020 & APASS DR9 & STARHORSE & Holmbeck+2020 & ($-132.1$,$-2.5$,$-74.7$) & ($1.6$,$1.7$,$1.0$) & ($848.8$,$-22.5$,$85.8$) & ($7.0$,$15.1$,$3.2$) & $-1.675$ & $0.003$ & $0.078$ & $0.050$ & $10.973$ & $0.074$ & $5.115$ & $0.099$ & $0.986$ & $0.009$\\
140314003601109 & 5209455379094633600 & 08:40:00.20 & $-$77:37:08.9 & $13.478$ & $13.122$ & $1.390$ & $13.507$ & $30.9$ & $0.1$ & $31.6$ & $2.3$ & $0.2815$ & $0.0099$ & $3.5529$ & $0.1247$ & $3.2524$ & $0.1045$ & $0.0321$ & $3.1769$ & $0.0887$ & $0.0279$ & $3.0012$ & $0.1251$ & $0.0417$ & $-3.3460$ & $0.0139$ & $2.0327$ & $0.0130$ & $-0.0165$ & $4543$ & $2.101$ & $-0.80$ & $6.70$ & +$0.48$ & $8.10$ & +$0.52$ & $8.14$ & D & I & $\dots$ & $\dots$ & X & +$1.28$ & $3.35$ & U & $-0.12$ & $1.28$ & D & +$0.07$ & $1.44$ & D & +$0.64$ & $0.36$ & D &  r-I & $32$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-46.9$,$210.2$,$-28.0$) & ($0.4$,$2.1$,$0.8$) & ($27.2$,$1617.6$,$41.8$) & ($1.2$,$16.3$,$1.0$) & $-1.614$ & $0.004$ & $6.244$ & $0.080$ & $8.455$ & $0.042$ & $1.447$ & $0.022$ & $0.150$ & $0.004$\\
160418002101307 & 5702218140898955520 & 08:41:35.49 & $-$22:35:26.8 & $11.900$ & $11.649$ & $1.139$ & $11.919$ & $33.4$ & $0.1$ & $33.7$ & $0.8$ & $0.5979$ & $0.0162$ & $1.6725$ & $0.0454$ & $1.6028$ & $0.0417$ & $0.0260$ & $1.6068$ & $0.0382$ & $0.0238$ & $1.6045$ & $0.0655$ & $0.0408$ & $1.5640$ & $0.0157$ & $4.5956$ & $0.0144$ & $-0.0052$ & $5003$ & $2.421$ & $-0.84$ & $6.66$ & +$0.37$ & $7.96$ & +$0.39$ & $7.98$ & D & N & $\dots$ & $\dots$ & X & +$1.69$ & $3.72$ & U & +$0.25$ & $1.63$ & D & +$0.40$ & $1.74$ & D & +$0.53$ & $0.21$ & D &  r-I & $34$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-19.0$,$235.0$,$44.4$) & ($0.5$,$0.7$,$0.4$) & ($5.7$,$2119.1$,$25.0$) & ($0.5$,$7.3$,$0.6$) & $-1.491$ & $0.002$ & $8.731$ & $0.011$ & $9.889$ & $0.063$ & $1.165$ & $0.017$ & $0.062$ & $0.003$\\
140114004201224 & 5754139145841932416 & 08:44:59.51 & $-$07:07:35.5 & $12.493$ & $12.194$ & $1.241$ & $12.509$ & $84.4$ & $0.1$ & $84.8$ & $0.5$ & $0.4434$ & $0.0132$ & $2.2554$ & $0.0670$ & $2.1305$ & $0.0598$ & $0.0281$ & $2.1796$ & $0.0590$ & $0.0271$ & $2.0903$ & $0.0730$ & $0.0349$ & $-4.1873$ & $0.0143$ & $-0.0066$ & $0.0115$ & $-0.1166$ & $4606$ & $2.213$ & $-0.86$ & $6.64$ & +$0.52$ & $8.09$ & +$0.54$ & $8.11$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.12$ & $1.47$ & D & +$0.25$ & $1.57$ & D & +$0.57$ & $0.23$ & D &  r-I & $85$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($29.5$,$198.2$,$5.0$) & ($0.3$,$0.3$,$0.4$) & ($40.5$,$1895.5$,$12.7$) & ($0.8$,$4.9$,$0.2$) & $-1.542$ & $0.001$ & $6.990$ & $0.029$ & $9.881$ & $0.016$ & $0.797$ & $0.007$ & $0.171$ & $0.002$\\
161211004701216 & 5750437807449781888 & 08:45:30.33 & $-$09:03:23.2 & $12.707$ & $12.295$ & $1.466$ & $12.720$ & $85.8$ & $0.1$ & $87.1$ & $0.6$ & $0.1760$ & $0.0133$ & $5.6808$ & $0.4302$ & $4.9497$ & $0.3266$ & $0.0660$ & $5.3037$ & $0.2728$ & $0.0514$ & $5.4181$ & $0.7264$ & $0.1341$ & $2.0179$ & $0.0146$ & $-7.5580$ & $0.0112$ & $0.1064$ & $4347$ & $1.350$ & $-1.13$ & $6.37$ & +$0.20$ & $7.51$ & +$0.38$ & $7.69$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.14$ & $1.23$ & D & +$0.45$ & $1.51$ & D & +$0.59$ & $-0.02$ & D &  r-I & $87$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-127.3$,$1.7$,$-26.4$) & ($3.5$,$7.8$,$2.4$) & ($1221.3$,$19.1$,$35.9$) & ($46.9$,$94.9$,$1.7$) & $-1.521$ & $0.012$ & $0.539$ & $0.049$ & $14.595$ & $0.350$ & $4.968$ & $0.087$ & $0.929$ & $0.005$\\
170220003101123 & 5704215987886258944 & 08:45:39.40 & $-$20:27:17.3 & $12.606$ & $12.303$ & $1.222$ & $12.609$ & $155.6$ & $0.1$ & $156.3$ & $2.0$ & $0.5845$ & $0.0170$ & $1.7109$ & $0.0496$ & $1.6380$ & $0.0455$ & $0.0278$ & $1.6936$ & $0.0524$ & $0.0309$ & $1.6130$ & $0.0790$ & $0.0490$ & $0.5776$ & $0.0149$ & $9.1511$ & $0.0153$ & $-0.0908$ & $4946$ & $2.460$ & $-1.00$ & $6.50$ & +$0.51$ & $7.94$ & +$0.53$ & $7.96$ & D & I & $\dots$ & $\dots$ & X & +$1.70$ & $3.57$ & U & +$0.26$ & $1.47$ & D & +$0.41$ & $1.58$ & D & +$0.57$ & $0.08$ & D &  r-I & $156$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($73.4$,$160.4$,$89.4$) & ($1.1$,$1.8$,$0.8$) & ($138.4$,$1451.0$,$119.6$) & ($5.1$,$16.8$,$2.8$) & $-1.581$ & $0.003$ & $5.094$ & $0.083$ & $10.288$ & $0.039$ & $3.140$ & $0.057$ & $0.338$ & $0.007$\\
150101003401010 & 5297695138597347072 & 08:46:27.73 & $-$63:29:50.7 & $13.029$ & $12.596$ & $1.503$ & $13.040$ & $54.3$ & $0.1$ & $47.1$ & $2.7$ & $0.2403$ & $0.0110$ & $4.1621$ & $0.1912$ & $3.7557$ & $0.1557$ & $0.0414$ & $4.1000$ & $0.1739$ & $0.0424$ & $3.8751$ & $0.2429$ & $0.0627$ & $-0.7445$ & $0.0160$ & $4.5612$ & $0.0116$ & $0.1201$ & $4298$ & $1.560$ & $-0.86$ & $6.64$ & +$0.27$ & $7.85$ & +$0.36$ & $7.94$ & D & N & $\dots$ & $\dots$ & X & +$1.13$ & $3.14$ & D & +$0.53$ & $1.89$ & D & +$0.31$ & $1.64$ & D & +$0.73$ & $0.39$ & D &  r-II & $47$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-32.6$,$189.9$,$36.7$) & ($0.8$,$2.5$,$1.0$) & ($48.6$,$1620.7$,$31.1$) & ($3.5$,$21.6$,$1.2$) & $-1.609$ & $0.006$ & $5.927$ & $0.120$ & $8.904$ & $0.042$ & $1.257$ & $0.033$ & $0.201$ & $0.008$\\
161211004701041 & 5750162899478894848 & 08:48:16.54 & $-$09:31:32.8 & $13.026$ & $12.761$ & $1.143$ & $13.032$ & $47.5$ & $0.1$ & $47.5$ & $1.1$ & $0.2587$ & $0.0164$ & $3.8661$ & $0.2455$ & $3.5130$ & $0.2027$ & $0.0577$ & $3.3536$ & $0.1604$ & $0.0478$ & $3.3394$ & $0.4658$ & $0.1395$ & $8.5065$ & $0.0173$ & $-9.7133$ & $0.0147$ & $-0.2303$ & $4839$ & $2.049$ & $-1.23$ & $6.27$ & +$0.36$ & $7.57$ & +$0.40$ & $7.61$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.12$ & $1.10$ & D & +$0.27$ & $1.22$ & D & +$0.52$ & $-0.18$ & D &  r-I & $47$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-192.2$,$51.7$,$50.1$) & ($6.1$,$7.6$,$1.1$) & ($935.3$,$541.5$,$172.1$) & ($62.5$,$74.3$,$20.9$) & $-1.478$ & $0.013$ & $1.385$ & $0.158$ & $15.414$ & $0.465$ & $7.180$ & $1.700$ & $0.835$ & $0.022$\\
170206004201280 & 5272087371046736768 & 08:49:57.76 & $-$67:04:46.6 & $11.863$ & $11.428$ & $1.526$ & $11.884$ & $317.4$ & $0.1$ & $316.9$ & $0.3$ & $0.2398$ & $0.0112$ & $4.1697$ & $0.1946$ & $3.7619$ & $0.1584$ & $0.0421$ & $4.0106$ & $0.1722$ & $0.0429$ & $3.5596$ & $0.2342$ & $0.0658$ & $-11.2525$ & $0.0143$ & $17.2852$ & $0.0147$ & $-0.1039$ & $4360$ & $1.261$ & $-1.21$ & $6.29$ & +$0.26$ & $7.48$ & +$0.44$ & $7.66$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.02$ & $1.02$ & D & +$0.39$ & $1.36$ & D & +$0.64$ & $-0.05$ & D &  r-I & $317$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($301.8$,$-5.7$,$-47.7$) & ($6.4$,$3.6$,$0.5$) & ($1791.2$,$-47.1$,$20.6$) & ($91.5$,$29.8$,$0.3$) & $-1.351$ & $0.020$ & $0.117$ & $0.054$ & $20.656$ & $0.849$ & $7.136$ & $0.207$ & $0.989$ & $0.006$\\
160331002701217 & 611725599195677184 & 08:50:42.64 & $+$16:53:05.3 & $12.598$ & $12.204$ & $1.449$ & $12.619$ & $110.6$ & $0.1$ & $111.9$ & $0.5$ & $0.1668$ & $0.0154$ & $5.9943$ & $0.5538$ & $5.1861$ & $0.4145$ & $0.0799$ & $5.2150$ & $0.2667$ & $0.0511$ & $4.7113$ & $0.4248$ & $0.0902$ & $0.0421$ & $0.0163$ & $-8.2726$ & $0.0122$ & $-0.2592$ & $4490$ & $1.607$ & $-1.07$ & $6.43$ & +$0.42$ & $7.78$ & +$0.52$ & $7.88$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.32$ & $1.46$ & D & +$0.52$ & $1.63$ & D & +$0.54$ & $-0.01$ & D &  r-I & $112$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($8.2$,$30.9$,$10.8$) & ($0.8$,$4.5$,$1.5$) & ($845.1$,$369.1$,$59.6$) & ($35.5$,$50.6$,$0.5$) & $-1.600$ & $0.003$ & $1.091$ & $0.098$ & $12.306$ & $0.102$ & $3.636$ & $0.056$ & $0.837$ & $0.015$\\
170122004601306 & 5296328166464620928 & 08:56:03.11 & $-$65:37:42.3 & $12.797$ & $12.517$ & $1.213$ & $12.818$ & $60.5$ & $0.1$ & $60.3$ & $1.2$ & $0.6736$ & $0.0096$ & $1.4845$ & $0.0212$ & $1.4293$ & $0.0196$ & $0.0137$ & $1.4634$ & $0.0233$ & $0.0159$ & $1.4310$ & $0.0302$ & $0.0211$ & $6.9344$ & $0.0116$ & $-1.6649$ & $0.0128$ & $-0.0273$ & $4872$ & $2.742$ & $-0.85$ & $6.65$ & +$0.36$ & $7.94$ & +$0.38$ & $7.96$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.14$ & $1.22$ & D & +$0.12$ & $1.45$ & D & +$0.53$ & $0.20$ & D &  r-I & $60$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-94.4$,$180.9$,$22.9$) & ($0.4$,$1.2$,$0.3$) & ($147.3$,$1461.8$,$6.7$) & ($2.2$,$9.5$,$0.1$) & $-1.627$ & $0.002$ & $4.620$ & $0.042$ & $9.623$ & $0.022$ & $0.545$ & $0.008$ & $0.351$ & $0.003$\\
151225003301245 & 5729973392092161152 & 08:56:04.46 & $-$16:39:50.4 & $12.089$ & $11.718$ & $1.385$ & $12.101$ & $135.7$ & $0.1$ & $143.5$ & $1.8$ & $0.2689$ & $0.0161$ & $3.7192$ & $0.2224$ & $3.3912$ & $0.1849$ & $0.0545$ & $3.4465$ & $0.1867$ & $0.0542$ & $3.3033$ & $0.2376$ & $0.0719$ & $-2.5199$ & $0.0153$ & $-3.1023$ & $0.0126$ & $-0.0498$ & $4614$ & $1.615$ & $-1.26$ & $6.24$ & +$0.37$ & $7.54$ & +$0.52$ & $7.69$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.31$ & $1.26$ & D & +$0.53$ & $1.46$ & D & +$0.71$ & $-0.02$ & D &  r-II & $144$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($12.9$,$112.7$,$-8.0$) & ($1.2$,$1.3$,$1.3$) & ($309.5$,$1141.8$,$19.5$) & ($6.4$,$12.4$,$0.9$) & $-1.645$ & $0.002$ & $3.197$ & $0.048$ & $10.212$ & $0.045$ & $1.114$ & $0.040$ & $0.523$ & $0.006$\\
151225003301284 & 5730172850373515776 & 08:56:21.44 & $-$16:21:52.9 & $13.659$ & $13.264$ & $1.422$ & $13.666$ & $168.2$ & $0.1$ & $166.6$ & $3.0$ & $0.1925$ & $0.0127$ & $5.1956$ & $0.3417$ & $4.5773$ & $0.2652$ & $0.0579$ & $4.2693$ & $0.2509$ & $0.0588$ & $4.2820$ & $0.0185$ & $0.0043$ & $-1.4890$ & $0.0124$ & $-1.6238$ & $0.0124$ & $-0.2384$ & $4441$ & $1.742$ & $-0.84$ & $6.66$ & +$0.10$ & $7.69$ & +$0.23$ & $7.82$ & D & N & $\dots$ & $\dots$ & X & +$1.39$ & $3.42$ & U & +$0.23$ & $1.59$ & D & +$0.55$ & $1.89$ & D & +$0.60$ & $0.28$ & D &  r-I & $167$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($24.0$,$108.0$,$17.8$) & ($2.1$,$1.9$,$1.0$) & ($352.8$,$1158.0$,$28.9$) & ($10.1$,$20.8$,$0.4$) & $-1.614$ & $0.001$ & $3.196$ & $0.077$ & $10.900$ & $0.015$ & $1.503$ & $0.014$ & $0.547$ & $0.009$\\
170411001601068 & 5648833728933635328 & 08:57:47.52 & $-$27:23:16.7 & $12.838$ & $12.568$ & $1.188$ & $12.859$ & $92.2$ & $0.1$ & $92.2$ & $3.8$ & $0.7652$ & $0.0132$ & $1.3069$ & $0.0226$ & $1.2640$ & $0.0212$ & $0.0167$ & $1.2854$ & $0.0200$ & $0.0155$ & $1.2646$ & $0.0109$ & $0.0087$ & $-20.5343$ & $0.0107$ & $-9.8393$ & $0.0125$ & $0.0808$ & $4865$ & $2.811$ & $-0.84$ & $6.66$ & +$0.41$ & $8.00$ & +$0.43$ & $8.02$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.11$ & $1.26$ & D & +$0.33$ & $1.67$ & D & +$0.54$ & $0.22$ & D &  r-I & $92$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($34.6$,$154.8$,$-104.3$) & ($1.6$,$3.5$,$0.9$) & ($74.1$,$1347.8$,$175.1$) & ($8.9$,$30.1$,$2.0$) & $-1.618$ & $0.006$ & $5.277$ & $0.189$ & $9.049$ & $0.012$ & $3.539$ & $0.017$ & $0.264$ & $0.017$\\
160328000701193 & 5647845847797826688 & 08:58:56.14 & $-$28:34:14.1 & $12.248$ & $11.891$ & $1.404$ & $12.283$ & $92.2$ & $0.1$ & $93.0$ & $0.4$ & $0.2543$ & $0.0142$ & $3.9328$ & $0.2193$ & $3.5680$ & $0.1805$ & $0.0506$ & $3.4972$ & $0.1353$ & $0.0387$ & $3.6166$ & $0.3876$ & $0.1072$ & $5.1743$ & $0.0118$ & $-10.9436$ & $0.0132$ & $0.0797$ & $4562$ & $1.420$ & $-1.67$ & $5.83$ & +$0.27$ & $7.03$ & +$0.56$ & $7.32$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.01$ & $0.53$ & D & +$0.45$ & $0.96$ & D & +$0.57$ & $-0.58$ & D &  r-I & $93$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-205.9$,$20.3$,$-27.5$) & ($4.9$,$5.8$,$1.6$) & ($1230.0$,$202.3$,$12.4$) & ($64.6$,$56.7$,$0.8$) & $-1.503$ & $0.013$ & $0.395$ & $0.114$ & $15.213$ & $0.416$ & $5.369$ & $1.169$ & $0.949$ & $0.016$\\
J085940.93$-$141515.1 & 5735340692462756864 & 08:59:40.90 & $-$14:15:15.1 & $11.920$ & $11.643$ & $1.208$ & $11.942$ & $383.6$ & $0.1$ & $384.8$ & $0.6$ & $0.3109$ & $0.0159$ & $3.2161$ & $0.1640$ & $2.9679$ & $0.1397$ & $0.0471$ & $2.9831$ & $0.1194$ & $0.0400$ & $2.8790$ & $0.1795$ & $0.0623$ & $-3.2755$ & $0.0142$ & $-0.9103$ & $0.0125$ & $-0.1514$ & $4876$ & $2.040$ & $-1.46$ & $6.04$ & $-0.27$ & $6.70$ & $-0.21$ & $6.76$ & D & N & $\dots$ & $\dots$ & X & +$0.13$ & $1.54$ & D & $\dots$ & $\dots$ & X & +$0.35$ & $1.07$ & D & +$0.52$ & $-0.42$ & D &  r-I & $30$ & Holmbeck+2020 & APASS DR9 & STARHORSE & Holmbeck+2020 & ($194.2$,$-25.7$,$98.3$) & ($0.6$,$0.8$,$0.8$) & ($1073.2$,$-253.9$,$185.2$) & ($12.0$,$7.4$,$3.8$) & $-1.483$ & $0.002$ & $0.621$ & $0.030$ & $15.396$ & $0.079$ & $7.401$ & $0.121$ & $0.922$ & $0.004$\\
180101004301039 & 5297956753645949952 & 08:59:57.86 & $-$62:45:33.5 & $11.178$ & $10.794$ & $1.414$ & $11.191$ & $61.6$ & $0.1$ & $61.9$ & $0.4$ & $0.8890$ & $0.0098$ & $1.1249$ & $0.0124$ & $1.0929$ & $0.0117$ & $0.0107$ & $1.1079$ & $0.0143$ & $0.0129$ & $1.1033$ & $0.0217$ & $0.0197$ & $-2.0925$ & $0.0137$ & $6.6326$ & $0.0128$ & $0.2372$ & $4605$ & $2.117$ & $-0.83$ & $6.67$ & +$0.35$ & $7.95$ & +$0.38$ & $7.98$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.24$ & $1.62$ & D & $-0.02$ & $1.33$ & D & +$0.51$ & $0.20$ & D &  r-I & $62$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-12.6$,$182.4$,$9.3$) & ($0.1$,$0.4$,$0.1$) & ($54.1$,$1484.2$,$2.1$) & ($0.7$,$3.0$,$0.0$) & $-1.668$ & $0.001$ & $5.238$ & $0.017$ & $8.171$ & $0.001$ & $0.254$ & $0.002$ & $0.219$ & $0.002$\\
170413002101129 & 5218920524943308160 & 09:01:12.10 & $-$72:24:41.2 & $12.429$ & $12.027$ & $1.446$ & $12.441$ & $287.3$ & $0.1$ & $288.7$ & $0.6$ & $0.2056$ & $0.0088$ & $4.8639$ & $0.2083$ & $4.3179$ & $0.1641$ & $0.0380$ & $4.7763$ & $0.2204$ & $0.0461$ & $4.6392$ & $0.2676$ & $0.0577$ & $-7.4399$ & $0.0099$ & $10.9927$ & $0.0103$ & $0.0320$ & $4560$ & $1.379$ & $-1.63$ & $5.87$ & +$0.23$ & $7.03$ & +$0.52$ & $7.32$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.62$ & $1.20$ & D & +$1.23$ & $1.78$ & D & +$1.25$ & $0.13$ & D &  r-II & $289$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($218.7$,$9.8$,$-55.5$) & ($4.7$,$3.1$,$0.4$) & ($1117.4$,$79.6$,$42.2$) & ($15.3$,$25.6$,$0.3$) & $-1.560$ & $0.012$ & $0.515$ & $0.066$ & $13.522$ & $0.313$ & $4.835$ & $0.069$ & $0.927$ & $0.008$\\
141231004001208 & 5215287218830812672 & 09:01:20.67 & $-$77:14:02.2 & $13.081$ & $12.669$ & $1.508$ & $13.116$ & $176.6$ & $0.1$ & $178.4$ & $0.5$ & $0.3345$ & $0.0117$ & $2.9893$ & $0.1048$ & $2.7737$ & $0.0903$ & $0.0325$ & $2.9451$ & $0.1148$ & $0.0390$ & $2.8390$ & $0.0893$ & $0.0314$ & $-7.8445$ & $0.0146$ & $11.3215$ & $0.0130$ & $0.0291$ & $4379$ & $1.884$ & $-0.81$ & $6.69$ & +$0.51$ & $8.13$ & +$0.57$ & $8.19$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.01$ & $1.39$ & D & $-0.01$ & $1.37$ & D & +$0.55$ & $0.27$ & D &  r-I & $178$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($88.2$,$55.2$,$-46.0$) & ($1.5$,$0.5$,$0.2$) & ($481.9$,$424.2$,$38.2$) & ($2.3$,$3.5$,$0.2$) & $-1.789$ & $0.002$ & $1.146$ & $0.013$ & $8.471$ & $0.024$ & $3.262$ & $0.006$ & $0.762$ & $0.002$\\
160415002101208 & 5629107906216801408 & 09:03:02.60 & $-$31:30:44.0 & $12.213$ & $11.998$ & $1.059$ & $12.235$ & $79.1$ & $0.1$ & $78.7$ & $0.9$ & $1.4361$ & $0.0136$ & $0.6963$ & $0.0066$ & $0.6839$ & $0.0064$ & $0.0093$ & $0.6856$ & $0.0067$ & $0.0097$ & $0.6766$ & $0.0122$ & $0.0181$ & $11.4168$ & $0.0096$ & $-9.2983$ & $0.0126$ & $0.3763$ & $5076$ & $3.285$ & $-1.06$ & $6.44$ & +$0.44$ & $7.81$ & +$0.45$ & $7.82$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.30$ & $1.44$ & D & +$0.36$ & $1.48$ & D & +$0.83$ & $0.29$ & D &  r-II & $79$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-51.4$,$162.2$,$29.2$) & ($0.4$,$0.8$,$0.2$) & ($123.1$,$1368.2$,$8.3$) & ($1.7$,$6.6$,$0.1$) & $-1.668$ & $0.001$ & $4.411$ & $0.030$ & $8.836$ & $0.009$ & $0.572$ & $0.004$ & $0.334$ & $0.003$\\
181221005601039 & 5222867458150615168 & 09:03:54.43 & $-$69:16:28.6 & $13.536$ & $13.108$ & $1.533$ & $13.568$ & $161.3$ & $0.1$ & $163.6$ & $1.9$ & $0.1311$ & $0.0096$ & $7.6255$ & $0.5585$ & $6.3638$ & $0.3890$ & $0.0611$ & $6.1037$ & $0.2965$ & $0.0486$ & $5.3277$ & $0.4167$ & $0.0782$ & $-2.8956$ & $0.0125$ & $2.1358$ & $0.0103$ & $0.0799$ & $4291$ & $1.378$ & $-0.95$ & $6.55$ & +$0.16$ & $7.64$ & +$0.30$ & $7.78$ & D & N & $\dots$ & $\dots$ & X & +$1.22$ & $3.14$ & U & +$0.23$ & $1.49$ & D & +$0.49$ & $1.72$ & D & +$0.49$ & $0.06$ & D &  r-I & $164$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-17.9$,$86.3$,$-56.5$) & ($1.0$,$1.8$,$0.7$) & ($317.6$,$741.2$,$96.1$) & ($6.3$,$17.5$,$3.0$) & $-1.733$ & $0.004$ & $2.138$ & $0.065$ & $8.718$ & $0.041$ & $2.931$ & $0.044$ & $0.606$ & $0.009$\\
140412000201294 & 5635234655584875776 & 09:05:33.31 & $-$30:39:55.7 & $13.065$ & $12.704$ & $1.357$ & $13.073$ & $151.1$ & $0.1$ & $150.5$ & $0.8$ & $0.4676$ & $0.0105$ & $2.1386$ & $0.0482$ & $2.0259$ & $0.0433$ & $0.0213$ & $2.0892$ & $0.0453$ & $0.0217$ & $2.0792$ & $0.0962$ & $0.0463$ & $-6.0702$ & $0.0071$ & $12.4177$ & $0.0096$ & $0.3788$ & $4743$ & $2.468$ & $-0.85$ & $6.65$ & +$0.25$ & $7.83$ & +$0.27$ & $7.85$ & D & N & $\dots$ & $\dots$ & X & +$1.43$ & $3.45$ & U & $-0.10$ & $1.26$ & D & +$0.19$ & $1.52$ & D & +$0.65$ & $0.32$ & D &  r-I & $151$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($116.8$,$177.4$,$71.0$) & ($1.1$,$1.4$,$0.5$) & ($224.9$,$1594.6$,$62.8$) & ($2.8$,$14.6$,$1.0$) & $-1.530$ & $0.005$ & $4.856$ & $0.041$ & $11.987$ & $0.116$ & $2.579$ & $0.018$ & $0.423$ & $0.003$\\
150204002401186 & 5654859323231402752 & 09:05:47.22 & $-$22:55:31.1 & $12.838$ & $12.289$ & $1.700$ & $12.846$ & $142.7$ & $0.1$ & $143.9$ & $0.9$ & $0.1812$ & $0.0133$ & $5.5183$ & $0.4045$ & $4.8259$ & $0.3094$ & $0.0641$ & $5.0700$ & $0.2286$ & $0.0451$ & $4.7572$ & $0.1957$ & $0.0411$ & $0.1079$ & $0.0125$ & $1.0180$ & $0.0128$ & $-0.1517$ & $4347$ & $1.276$ & $-1.24$ & $6.26$ & +$0.33$ & $7.52$ & +$0.51$ & $7.70$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.28$ & $1.24$ & D & +$0.59$ & $1.53$ & D & +$0.64$ & $-0.09$ & D &  r-I & $144$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-7.4$,$139.9$,$63.1$) & ($0.7$,$0.6$,$0.4$) & ($165.5$,$1507.8$,$117.1$) & ($2.1$,$9.3$,$2.1$) & $-1.556$ & $0.002$ & $5.134$ & $0.044$ & $10.981$ & $0.038$ & $3.151$ & $0.046$ & $0.363$ & $0.003$\\
150204002401183 & 5654848740431984128 & 09:06:30.58 & $-$22:53:24.7 & $12.772$ & $12.282$ & $1.588$ & $12.772$ & $46.7$ & $0.1$ & $47.9$ & $0.9$ & $0.3942$ & $0.0108$ & $2.5366$ & $0.0692$ & $2.3797$ & $0.0609$ & $0.0256$ & $2.5079$ & $0.0669$ & $0.0267$ & $2.4508$ & $0.0795$ & $0.0325$ & $-9.2012$ & $0.0102$ & $-0.5921$ & $0.0089$ & $0.0536$ & $4375$ & $1.796$ & $-0.80$ & $6.70$ & +$0.50$ & $8.13$ & +$0.56$ & $8.19$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.04$ & $1.44$ & D & +$0.04$ & $1.42$ & D & +$0.58$ & $0.30$ & D &  r-I & $48$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($21.3$,$217.6$,$-64.1$) & ($0.5$,$0.8$,$0.8$) & ($4.9$,$2032.5$,$69.7$) & ($0.5$,$8.2$,$2.0$) & $-1.497$ & $0.002$ & $8.659$ & $0.070$ & $9.753$ & $0.023$ & $2.084$ & $0.039$ & $0.059$ & $0.003$\\
140412000201083 & 5628056532582672000 & 09:07:02.91 & $-$32:30:07.2 & $13.497$ & $13.094$ & $1.458$ & $13.514$ & $326.8$ & $0.2$ & $328.0$ & $0.9$ & $0.1627$ & $0.0115$ & $6.1448$ & $0.4352$ & $5.2983$ & $0.3235$ & $0.0611$ & $4.8872$ & $0.2327$ & $0.0476$ & $4.7766$ & $0.5712$ & $0.1196$ & $-0.2990$ & $0.0077$ & $1.3313$ & $0.0118$ & $0.2419$ & $4624$ & $1.654$ & $-1.24$ & $6.26$ & +$0.40$ & $7.59$ & +$0.53$ & $7.72$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.04$ & $1.01$ & D & +$0.06$ & $1.00$ & D & +$0.62$ & $-0.11$ & D &  r-I & $328$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($101.7$,$-10.0$,$79.7$) & ($1.0$,$2.1$,$0.6$) & ($877.7$,$-105.0$,$160.4$) & ($19.1$,$20.6$,$6.7$) & $-1.609$ & $0.007$ & $0.276$ & $0.082$ & $11.932$ & $0.151$ & $6.712$ & $1.057$ & $0.955$ & $0.013$\\
150204002401028 & 5651864979408330240 & 09:07:07.54 & $-$23:00:43.4 & $12.037$ & $11.501$ & $1.685$ & $12.048$ & $188.5$ & $0.1$ & $188.8$ & $0.4$ & $0.2952$ & $0.0181$ & $3.3878$ & $0.2074$ & $3.1136$ & $0.1752$ & $0.0563$ & $3.1421$ & $0.1775$ & $0.0565$ & $3.0768$ & $0.5351$ & $0.1739$ & $-3.2256$ & $0.0149$ & $-8.6117$ & $0.0134$ & $0.0492$ & $4287$ & $1.223$ & $-0.94$ & $6.56$ & +$0.10$ & $7.60$ & +$0.23$ & $7.73$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $0.00$ & $1.28$ & D & +$0.33$ & $1.58$ & D & +$0.65$ & $0.24$ & D &  r-I & $189$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-12.6$,$19.4$,$-61.9$) & ($1.9$,$3.5$,$5.6$) & ($694.0$,$190.0$,$100.1$) & ($13.1$,$32.5$,$22.7$) & $-1.706$ & $0.008$ & $0.433$ & $0.058$ & $10.066$ & $0.099$ & $4.690$ & $0.331$ & $0.917$ & $0.010$\\
160421001601193 & 5248321358493020928 & 09:09:35.84 & $-$65:47:55.4 & $11.351$ & $10.942$ & $1.461$ & $11.364$ & $121.9$ & $0.1$ & $122.5$ & $0.7$ & $0.6927$ & $0.0102$ & $1.4437$ & $0.0213$ & $1.3914$ & $0.0198$ & $0.0142$ & $1.4156$ & $0.0181$ & $0.0128$ & $1.3584$ & $0.0414$ & $0.0305$ & $6.3881$ & $0.0123$ & $-5.1083$ & $0.0122$ & $-0.0094$ & $4456$ & $1.795$ & $-0.83$ & $6.67$ & +$0.48$ & $8.08$ & +$0.55$ & $8.15$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.03$ & $1.41$ & D & +$0.05$ & $1.40$ & D & +$0.36$ & $0.06$ & D &  r-I & $122$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-111.5$,$127.1$,$-9.3$) & ($0.6$,$0.7$,$0.2$) & ($303.8$,$1024.5$,$4.0$) & ($2.7$,$5.7$,$0.1$) & $-1.697$ & $0.001$ & $2.814$ & $0.020$ & $9.412$ & $0.015$ & $0.439$ & $0.007$ & $0.540$ & $0.003$\\
160328001101211 & 5652006605954166912 & 09:10:29.23 & $-$22:19:53.9 & $13.279$ & $12.861$ & $1.463$ & $13.284$ & $124.3$ & $0.1$ & $124.0$ & $1.2$ & $0.1502$ & $0.0194$ & $6.6592$ & $0.8598$ & $5.6764$ & $0.6247$ & $0.1101$ & $5.2993$ & $0.3455$ & $0.0652$ & $5.1050$ & $0.8860$ & $0.1736$ & $1.7679$ & $0.0172$ & $-7.7566$ & $0.0144$ & $0.0436$ & $4578$ & $1.696$ & $-0.83$ & $6.67$ & +$0.30$ & $7.90$ & +$0.39$ & $7.99$ & D & N & $\dots$ & $\dots$ & X & +$1.50$ & $3.54$ & U & +$0.17$ & $1.55$ & D & +$0.42$ & $1.77$ & D & +$0.66$ & $0.36$ & D &  r-I & $124$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-144.2$,$-16.3$,$-47.4$) & ($4.9$,$9.4$,$4.3$) & ($1116.4$,$-184.4$,$49.4$) & ($19.3$,$108.6$,$7.0$) & $-1.534$ & $0.019$ & $0.700$ & $0.162$ & $14.190$ & $0.507$ & $4.588$ & $0.163$ & $0.907$ & $0.018$\\
J091117.11$-$264637.1 & 5649795767246178304 & 09:11:17.11 & $-$26:46:37.1 & $14.270$ & $14.371$ & $1.028$ & $14.595$ & $182.5$ & $0.5$ & $\dots$ & $\dots$ & $0.1310$ & $0.0182$ & $7.6327$ & $1.0625$ & $6.3688$ & $0.7397$ & $0.1162$ & $5.7288$ & $0.3500$ & $0.0611$ & $5.6238$ & $0.2004$ & $0.0356$ & $0.6997$ & $0.0165$ & $-3.3688$ & $0.0173$ & $0.0635$ & $5150$ & $2.460$ & $-2.27$ & $5.23$ & $-0.60$ & $5.56$ & $-0.59$ & $5.57$ & U & X & +$0.10$ & $5.43$ & D & +$0.38$ & $0.98$ & D & $\dots$ & $\dots$ & X & +$0.55$ & $0.46$ & D & +$0.57$ & $-1.18$ & D &  r-I & $53$ & Yong+2021b & NOMAD-1 & STARHORSE & Yong+2020b & ($-55.0$,$24.0$,$8.5$) & ($0.7$,$1.0$,$0.7$) & ($856.1$,$267.1$,$29.0$) & ($9.6$,$10.6$,$0.4$) & $-1.638$ & $0.002$ & $0.557$ & $0.029$ & $11.662$ & $0.064$ & $4.651$ & $0.447$ & $0.909$ & $0.005$\\
170121004501270 & 5222509502696370048 & 09:11:42.78 & $-$70:31:24.8 & $13.406$ & $12.974$ & $1.516$ & $13.425$ & $81.5$ & $0.1$ & $79.9$ & $1.4$ & $0.1193$ & $0.0150$ & $8.3821$ & $1.0542$ & $6.8822$ & $0.7107$ & $0.1033$ & $6.7760$ & $0.5725$ & $0.0845$ & $6.1898$ & $0.6008$ & $0.0971$ & $-2.6871$ & $0.0197$ & $2.6246$ & $0.0196$ & $-0.1408$ & $4305$ & $1.377$ & $-1.03$ & $6.47$ & +$0.21$ & $7.61$ & +$0.36$ & $7.76$ & D & N & $\dots$ & $\dots$ & X & +$1.20$ & $3.03$ & D & +$0.09$ & $1.27$ & D & +$0.13$ & $1.28$ & D & +$0.31$ & $-0.20$ & D &  r-I & $80$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-42.4$,$160.3$,$-22.5$) & ($0.8$,$1.4$,$0.7$) & ($111.2$,$1415.5$,$61.9$) & ($3.1$,$21.0$,$2.4$) & $-1.629$ & $0.007$ & $4.816$ & $0.088$ & $9.254$ & $0.094$ & $2.121$ & $0.057$ & $0.315$ & $0.005$\\
160328001101187 & 5651944552266682368 & 09:12:23.10 & $-$22:28:32.5 & $12.250$ & $11.796$ & $1.575$ & $12.280$ & $192.7$ & $0.1$ & $200.2$ & $1.8$ & $0.0990$ & $0.0129$ & $10.0992$ & $1.3137$ & $7.9989$ & $0.8241$ & $0.1030$ & $7.9879$ & $0.6352$ & $0.0795$ & $7.0292$ & $0.7168$ & $0.1020$ & $7.9352$ & $0.0129$ & $-8.7024$ & $0.0103$ & $0.0998$ & $4347$ & $0.928$ & $-1.64$ & $5.86$ & +$0.30$ & $7.09$ & +$0.63$ & $7.42$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.01$ & $0.56$ & D & +$0.39$ & $0.92$ & D & +$0.65$ & $-0.47$ & D &  r-I & $200$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-253.2$,$-232.5$,$81.1$) & ($5.2$,$11.4$,$0.8$) & ($1948.4$,$-2908.1$,$413.5$) & ($291.4$,$178.0$,$6.9$) & $-0.967$ & $0.046$ & $8.053$ & $0.326$ & $43.881$ & $4.830$ & $21.035$ & $2.023$ & $0.688$ & $0.018$\\
150429001101288 & 5635887215734567040 & 09:14:43.46 & $-$28:42:16.2 & $13.038$ & $12.696$ & $1.319$ & $13.047$ & $47.8$ & $0.1$ & $49.4$ & $1.3$ & $0.4739$ & $0.0119$ & $2.1103$ & $0.0530$ & $2.0005$ & $0.0477$ & $0.0238$ & $2.0561$ & $0.0512$ & $0.0249$ & $2.1179$ & $0.0908$ & $0.0429$ & $4.5517$ & $0.0102$ & $-3.5623$ & $0.0130$ & $0.0237$ & $4949$ & $2.469$ & $-1.03$ & $6.47$ & +$0.46$ & $7.86$ & +$0.48$ & $7.88$ & D & N & $\dots$ & $\dots$ & X & +$1.64$ & $3.48$ & U & +$0.26$ & $1.45$ & D & +$0.14$ & $1.30$ & D & +$0.49$ & $-0.01$ & D &  r-I & $49$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-98.6$,$174.4$,$28.9$) & ($1.2$,$1.2$,$0.3$) & ($179.4$,$1569.0$,$19.9$) & ($3.7$,$10.1$,$0.5$) & $-1.574$ & $0.003$ & $4.905$ & $0.041$ & $10.736$ & $0.057$ & $1.156$ & $0.019$ & $0.373$ & $0.004$\\
160422002001122 & 5623859932915832704 & 09:16:12.11 & $-$34:29:55.7 & $10.538$ & $10.296$ & $1.072$ & $10.538$ & $69.6$ & $0.1$ & $69.2$ & $0.3$ & $2.8533$ & $0.0117$ & $0.3505$ & $0.0014$ & $0.3473$ & $0.0014$ & $0.0041$ & $0.3486$ & $0.0015$ & $0.0042$ & $0.3426$ & $0.0024$ & $0.0071$ & $-57.1483$ & $0.0091$ & $-31.0448$ & $0.0109$ & $0.2438$ & $4974$ & $3.228$ & $-0.80$ & $6.70$ & +$0.45$ & $8.08$ & +$0.47$ & $8.10$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.06$ & $1.47$ & D & +$0.12$ & $1.50$ & D & +$0.64$ & $0.36$ & D &  r-I & $69$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($22.8$,$171.3$,$-81.6$) & ($0.1$,$0.3$,$0.2$) & ($55.0$,$1424.1$,$81.6$) & ($0.7$,$2.9$,$0.5$) & $-1.643$ & $0.001$ & $5.147$ & $0.017$ & $8.620$ & $0.013$ & $1.942$ & $0.014$ & $0.252$ & $0.002$\\
160421001601351 & 5248680177240174848 & 09:17:33.31 & $-$65:13:42.7 & $11.215$ & $10.876$ & $1.321$ & $11.228$ & $69.4$ & $0.1$ & $69.7$ & $0.7$ & $1.1403$ & $0.0112$ & $0.8769$ & $0.0086$ & $0.8574$ & $0.0082$ & $0.0096$ & $0.8664$ & $0.0092$ & $0.0107$ & $0.8622$ & $0.0128$ & $0.0149$ & $-28.2725$ & $0.0131$ & $28.3430$ & $0.0152$ & $-0.0484$ & $4869$ & $2.458$ & $-0.90$ & $6.60$ & +$0.37$ & $7.90$ & +$0.39$ & $7.92$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.16$ & $1.47$ & D & +$0.24$ & $1.52$ & D & +$0.54$ & $0.17$ & D &  r-I & $70$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($118.6$,$161.2$,$-11.0$) & ($0.6$,$0.7$,$0.1$) & ($238.8$,$1306.4$,$1.6$) & ($2.1$,$5.7$,$0.0$) & $-1.638$ & $0.001$ & $3.798$ & $0.022$ & $10.041$ & $0.023$ & $0.256$ & $0.002$ & $0.451$ & $0.002$\\
J091858.90$-$231151.2 & 5674904519717542400 & 09:18:58.90 & $-$23:11:51.2 & $11.874$ & $11.531$ & $1.261$ & $11.854$ & $306.0$ & $0.5$ & $306.0$ & $0.8$ & $0.3002$ & $0.0196$ & $3.3309$ & $0.2179$ & $3.0655$ & $0.1846$ & $0.0602$ & $2.9567$ & $0.1247$ & $0.0422$ & $2.8751$ & $0.1693$ & $0.0589$ & $-10.4624$ & $0.0167$ & $13.2458$ & $0.0131$ & $0.1306$ & $4662$ & $1.050$ & $-2.05$ & $5.45$ & +$0.32$ & $6.70$ & +$0.79$ & $7.17$ & D & C & +$0.23$ & $5.78$ & D & $-0.51$ & $0.31$ & D & $-0.44$ & $-0.28$ & D & $-0.06$ & $0.07$ & D & +$0.71$ & $-0.82$ & D & CEMP-r  / r-II & $30$ & Sakari+2018 & APASS DR9 & STARHORSE & Sakari+2018 & ($275.1$,$132.8$,$115.0$) & ($2.7$,$3.4$,$0.4$) & ($1509.9$,$1260.4$,$172.7$) & ($49.8$,$35.7$,$2.8$) & $-1.212$ & $0.014$ & $3.062$ & $0.071$ & $26.573$ & $0.766$ & $9.465$ & $0.202$ & $0.793$ & $0.002$\\
160419002101093 & 5631587511092923264 & 09:20:34.00 & $-$31:04:42.9 & $13.067$ & $12.622$ & $1.553$ & $13.093$ & $200.0$ & $0.1$ & $200.8$ & $0.4$ & $0.3484$ & $0.0122$ & $2.8705$ & $0.1009$ & $2.6712$ & $0.0874$ & $0.0327$ & $2.8143$ & $0.0951$ & $0.0338$ & $2.8664$ & $0.1942$ & $0.0677$ & $-2.1499$ & $0.0107$ & $7.3198$ & $0.0104$ & $0.2011$ & $4415$ & $1.907$ & $-0.82$ & $6.68$ & +$0.47$ & $8.08$ & +$0.53$ & $8.14$ & D & I & $\dots$ & $\dots$ & X & +$1.07$ & $3.12$ & U & $-0.12$ & $1.26$ & D & +$0.03$ & $1.39$ & D & +$0.43$ & $0.13$ & D &  r-I & $201$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($86.4$,$120.9$,$100.1$) & ($0.9$,$1.5$,$0.9$) & ($260.0$,$1120.4$,$180.5$) & ($3.1$,$17.3$,$3.9$) & $-1.601$ & $0.005$ & $3.719$ & $0.078$ & $10.694$ & $0.079$ & $4.312$ & $0.071$ & $0.484$ & $0.005$\\
160424002101079 & 5219622803637342336 & 09:22:01.84 & $-$70:10:13.3 & $11.536$ & $11.250$ & $1.204$ & $11.548$ & $199.9$ & $0.1$ & $199.5$ & $0.3$ & $0.7653$ & $0.0108$ & $1.3067$ & $0.0185$ & $1.2638$ & $0.0173$ & $0.0137$ & $1.2801$ & $0.0174$ & $0.0136$ & $1.2573$ & $0.0260$ & $0.0207$ & $-3.1816$ & $0.0139$ & $25.9443$ & $0.0132$ & $0.0893$ & $4782$ & $2.275$ & $-1.15$ & $6.35$ & +$0.30$ & $7.57$ & +$0.32$ & $7.59$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.17$ & $0.89$ & D & +$0.19$ & $1.21$ & D & +$0.63$ & $-0.01$ & D &  r-I & $199$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($45.9$,$13.9$,$49.0$) & ($0.7$,$0.4$,$0.5$) & ($611.9$,$111.2$,$32.1$) & ($1.4$,$2.9$,$0.9$) & $-1.822$ & $0.001$ & $0.242$ & $0.010$ & $8.338$ & $0.016$ & $4.116$ & $0.101$ & $0.944$ & $0.002$\\
140413002201199 & 5737668118060614528 & 09:22:13.22 & $-$13:52:15.9 & $11.947$ & $11.538$ & $1.442$ & $11.950$ & $125.0$ & $0.1$ & $125.6$ & $4.4$ & $0.2747$ & $0.0225$ & $3.6406$ & $0.2980$ & $3.3258$ & $0.2487$ & $0.0748$ & $3.0928$ & $0.1951$ & $0.0631$ & $3.2424$ & $0.1092$ & $0.0337$ & $-10.2345$ & $0.0213$ & $1.4041$ & $0.0161$ & $-0.1991$ & $4327$ & $1.387$ & $-0.95$ & $6.55$ & +$0.44$ & $7.92$ & +$0.51$ & $7.99$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.14$ & $1.40$ & D & +$0.26$ & $1.49$ & D & +$0.45$ & $0.02$ & D &  r-I & $126$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($114.5$,$193.8$,$-40.2$) & ($2.8$,$3.1$,$2.1$) & ($194.9$,$1916.1$,$83.2$) & ($12.5$,$31.7$,$4.1$) & $-1.456$ & $0.005$ & $6.245$ & $0.233$ & $13.340$ & $0.092$ & $2.881$ & $0.163$ & $0.362$ & $0.017$\\
160420003301113 & 3837983707714096256 & 09:23:50.49 & $-$02:34:04.8 & $12.397$ & $11.992$ & $1.391$ & $12.378$ & $107.0$ & $0.1$ & $106.4$ & $0.6$ & $0.1992$ & $0.0165$ & $5.0206$ & $0.4146$ & $4.4409$ & $0.3244$ & $0.0731$ & $4.7078$ & $0.2324$ & $0.0494$ & $4.1111$ & $0.4491$ & $0.1092$ & $-5.6926$ & $0.0166$ & $-2.9186$ & $0.0153$ & $-0.4102$ & $4446$ & $1.440$ & $-1.16$ & $6.34$ & +$0.36$ & $7.63$ & +$0.49$ & $7.76$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.38$ & $1.43$ & D & +$0.31$ & $1.33$ & D & +$0.60$ & $-0.04$ & D &  r-I & $106$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($53.6$,$150.6$,$-47.3$) & ($1.1$,$0.7$,$3.3$) & ($153.0$,$1623.9$,$140.5$) & ($2.2$,$8.1$,$14.5$) & $-1.523$ & $0.006$ & $5.696$ & $0.094$ & $11.526$ & $0.106$ & $3.664$ & $0.263$ & $0.339$ & $0.004$\\
150405002001092 & 5630470682161728896 & 09:24:41.31 & $-$32:27:32.5 & $12.923$ & $12.552$ & $1.423$ & $12.954$ & $200.3$ & $0.1$ & $201.0$ & $0.4$ & $0.2387$ & $0.0108$ & $4.1900$ & $0.1891$ & $3.7783$ & $0.1538$ & $0.0407$ & $3.9030$ & $0.1364$ & $0.0350$ & $3.7973$ & $0.3047$ & $0.0803$ & $-1.8393$ & $0.0064$ & $-7.6165$ & $0.0093$ & $0.3205$ & $4514$ & $1.668$ & $-0.90$ & $6.60$ & +$0.09$ & $7.61$ & +$0.23$ & $7.75$ & D & N & $\dots$ & $\dots$ & X & +$1.23$ & $3.19$ & U & +$0.22$ & $1.52$ & D & +$0.54$ & $1.81$ & D & +$0.60$ & $0.21$ & D &  r-I & $201$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-52.6$,$-3.7$,$-69.4$) & ($1.1$,$1.8$,$2.7$) & ($782.8$,$-35.9$,$109.2$) & ($10.8$,$18.0$,$11.3$) & $-1.697$ & $0.005$ & $0.095$ & $0.042$ & $10.385$ & $0.128$ & $5.097$ & $0.160$ & $0.982$ & $0.008$\\
150405002001079 & 5630480612126051328 & 09:24:54.98 & $-$32:18:30.1 & $12.854$ & $12.500$ & $1.383$ & $12.883$ & $63.4$ & $0.1$ & $63.9$ & $0.4$ & $0.3747$ & $0.0103$ & $2.6691$ & $0.0730$ & $2.4959$ & $0.0639$ & $0.0256$ & $2.5862$ & $0.0687$ & $0.0266$ & $2.5079$ & $0.1121$ & $0.0447$ & $-4.5256$ & $0.0061$ & $0.5090$ & $0.0085$ & $0.2626$ & $4549$ & $2.092$ & $-0.82$ & $6.68$ & +$0.31$ & $7.92$ & +$0.35$ & $7.96$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.08$ & $1.31$ & D & +$0.05$ & $1.40$ & D & +$0.56$ & $0.26$ & D &  r-I & $64$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-10.1$,$193.6$,$-12.7$) & ($0.2$,$0.4$,$0.5$) & ($36.9$,$1746.2$,$9.6$) & ($0.6$,$4.9$,$0.3$) & $-1.588$ & $0.001$ & $6.441$ & $0.027$ & $9.072$ & $0.015$ & $0.637$ & $0.012$ & $0.170$ & $0.002$\\
150205004201144 & 5676472530674105856 & 09:25:21.89 & $-$20:37:50.0 & $12.936$ & $12.695$ & $1.056$ & $12.931$ & $99.7$ & $0.1$ & $99.9$ & $1.9$ & $0.5833$ & $0.0148$ & $1.7144$ & $0.0434$ & $1.6412$ & $0.0398$ & $0.0242$ & $1.6454$ & $0.0420$ & $0.0255$ & $1.6179$ & $0.0501$ & $0.0310$ & $5.6107$ & $0.0133$ & $-30.6843$ & $0.0081$ & $0.3421$ & $4999$ & $2.794$ & $-1.08$ & $6.42$ & +$0.22$ & $7.57$ & +$0.24$ & $7.59$ & D & N & $\dots$ & $\dots$ & X & +$1.79$ & $3.58$ & D & +$0.27$ & $1.40$ & D & +$0.11$ & $1.22$ & D & +$0.71$ & $0.15$ & D &  r-II & $100$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-169.5$,$25.4$,$-75.2$) & ($1.7$,$2.1$,$1.2$) & ($877.6$,$224.9$,$79.2$) & ($12.0$,$18.7$,$3.3$) & $-1.610$ & $0.004$ & $0.586$ & $0.093$ & $12.245$ & $0.126$ & $4.769$ & $0.193$ & $0.909$ & $0.014$\\
150103004501077 & 5678309397991299968 & 09:25:53.34 & $-$19:16:23.0 & $13.118$ & $12.729$ & $1.374$ & $13.106$ & $220.9$ & $0.1$ & $219.9$ & $1.4$ & $0.2167$ & $0.0143$ & $4.6140$ & $0.3038$ & $4.1198$ & $0.2422$ & $0.0588$ & $4.2289$ & $0.2108$ & $0.0498$ & $4.6714$ & $0.3762$ & $0.0805$ & $-4.2325$ & $0.0149$ & $-6.2220$ & $0.0100$ & $0.1314$ & $4539$ & $1.795$ & $-0.92$ & $6.58$ & +$0.26$ & $7.77$ & +$0.34$ & $7.85$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.34$ & $1.63$ & D & +$0.39$ & $1.65$ & D & +$0.65$ & $0.25$ & D &  r-I & $220$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($41.3$,$1.8$,$-66.3$) & ($1.0$,$1.7$,$3.5$) & ($806.0$,$18.6$,$228.9$) & ($7.4$,$17.6$,$30.6$) & $-1.644$ & $0.006$ & $0.407$ & $0.195$ & $11.022$ & $0.161$ & $7.788$ & $0.463$ & $0.929$ & $0.034$\\
J092556.55$-$345037.3 & 5437489142895329536 & 09:25:56.60 & $-$34:50:37.5 & $11.464$ & $11.032$ & $1.508$ & $11.479$ & $203.1$ & $0.4$ & $209.3$ & $0.3$ & $0.3397$ & $0.0143$ & $2.9437$ & $0.1235$ & $2.7344$ & $0.1066$ & $0.0390$ & $2.7285$ & $0.1302$ & $0.0477$ & $2.6169$ & $0.1610$ & $0.0615$ & $3.5358$ & $0.0109$ & $-14.2278$ & $0.0139$ & $0.1731$ & $4619$ & $1.550$ & $-1.80$ & $5.70$ & $-0.46$ & $6.17$ & $-0.04$ & $6.59$ & D & N & $\dots$ & $\dots$ & X & +$0.39$ & $1.46$ & D & $\dots$ & $\dots$ & X & +$0.22$ & $0.60$ & D & +$0.62$ & $-0.66$ & D &  r-I & $30$ & Holmbeck+2020 & APASS DR9 & STARHORSE & Holmbeck+2020 & ($-135.5$,$-34.3$,$-46.2$) & ($2.2$,$2.1$,$1.6$) & ($767.0$,$-308.6$,$27.3$) & ($3.0$,$19.5$,$2.0$) & $-1.670$ & $0.006$ & $0.668$ & $0.051$ & $10.933$ & $0.105$ & $4.360$ & $0.363$ & $0.885$ & $0.008$\\
J092611.33$-$152623.2 & 5683238169316966144 & 09:26:11.30 & $-$15:26:23.2 & $10.720$ & $10.469$ & $1.095$ & $10.720$ & $386.2$ & $0.1$ & $387.7$ & $0.4$ & $0.8900$ & $0.0149$ & $1.1236$ & $0.0188$ & $1.0917$ & $0.0178$ & $0.0163$ & $1.0854$ & $0.0182$ & $0.0168$ & $1.0695$ & $0.0265$ & $0.0248$ & $-38.8120$ & $0.0141$ & $2.1508$ & $0.0126$ & $-0.2654$ & $5004$ & $2.190$ & $-1.69$ & $5.81$ & +$0.01$ & $6.75$ & +$0.03$ & $6.77$ & D & N & $\dots$ & $\dots$ & X & +$0.06$ & $1.24$ & D & $\dots$ & $\dots$ & X & +$0.28$ & $0.77$ & D & +$0.43$ & $-0.74$ & D &  r-I & $30$ & Holmbeck+2020 & APASS DR9 & STARHORSE & Holmbeck+2020 & ($282.1$,$-47.3$,$36.1$) & ($1.1$,$0.4$,$0.9$) & ($1479.0$,$-410.7$,$10.5$) & ($12.1$,$3.6$,$0.5$) & $-1.383$ & $0.003$ & $0.786$ & $0.020$ & $19.226$ & $0.116$ & $1.562$ & $0.073$ & $0.921$ & $0.002$\\
160514001801204 & 5437069301252236032 & 09:26:47.16 & $-$36:16:35.6 & $11.654$ & $11.263$ & $1.483$ & $11.696$ & $100.8$ & $0.1$ & $100.7$ & $0.3$ & $0.5323$ & $0.0142$ & $1.8786$ & $0.0501$ & $1.7912$ & $0.0455$ & $0.0254$ & $1.8285$ & $0.0468$ & $0.0256$ & $1.7176$ & $0.0709$ & $0.0413$ & $-9.1673$ & $0.0118$ & $0.2738$ & $0.0132$ & $0.2809$ & $4376$ & $1.777$ & $-0.94$ & $6.56$ & +$0.26$ & $7.75$ & +$0.35$ & $7.84$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.21$ & $1.06$ & D & $-0.00$ & $1.24$ & D & +$0.57$ & $0.15$ & D &  r-I & $101$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($26.0$,$157.9$,$-25.8$) & ($0.3$,$0.4$,$0.6$) & ($117.9$,$1361.7$,$9.8$) & ($1.1$,$3.7$,$0.4$) & $-1.672$ & $0.001$ & $4.422$ & $0.019$ & $8.731$ & $0.009$ & $0.628$ & $0.018$ & $0.328$ & $0.002$\\
150405002001381 & 5630611518426072704 & 09:27:31.56 & $-$31:43:48.3 & $12.330$ & $12.024$ & $1.266$ & $12.350$ & $56.7$ & $0.1$ & $57.7$ & $0.7$ & $0.4542$ & $0.0137$ & $2.2018$ & $0.0667$ & $2.0826$ & $0.0596$ & $0.0286$ & $2.0940$ & $0.0672$ & $0.0321$ & $2.0437$ & $0.0986$ & $0.0483$ & $-4.1444$ & $0.0131$ & $-4.0220$ & $0.0124$ & $0.2341$ & $4706$ & $2.296$ & $-0.99$ & $6.51$ & +$0.29$ & $7.73$ & +$0.31$ & $7.75$ & D & N & $\dots$ & $\dots$ & X & +$1.48$ & $3.35$ & U & +$0.03$ & $1.25$ & D & +$0.33$ & $1.52$ & D & +$0.61$ & $0.14$ & D &  r-I & $58$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-40.0$,$177.8$,$-34.8$) & ($0.5$,$0.7$,$0.8$) & ($81.4$,$1569.8$,$18.3$) & ($1.5$,$5.8$,$0.8$) & $-1.617$ & $0.001$ & $5.403$ & $0.030$ & $9.196$ & $0.021$ & $0.950$ & $0.026$ & $0.260$ & $0.003$\\
150102003701172 & 5202032468720134528 & 09:28:09.15 & $-$79:43:14.0 & $12.148$ & $11.772$ & $1.404$ & $12.164$ & $39.4$ & $0.1$ & $39.5$ & $0.5$ & $0.3421$ & $0.0097$ & $2.9228$ & $0.0832$ & $2.7163$ & $0.0718$ & $0.0264$ & $2.7973$ & $0.0760$ & $0.0272$ & $2.5975$ & $0.1003$ & $0.0386$ & $-5.7369$ & $0.0117$ & $6.8045$ & $0.0104$ & $-0.0665$ & $4589$ & $1.800$ & $-0.96$ & $6.54$ & +$0.38$ & $7.85$ & +$0.46$ & $7.93$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.14$ & $1.38$ & D & +$0.42$ & $1.64$ & D & +$0.46$ & $0.02$ & D &  r-I & $39$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($20.5$,$183.8$,$-2.0$) & ($0.6$,$0.4$,$0.2$) & ($44.7$,$1390.9$,$22.2$) & ($0.7$,$3.4$,$0.4$) & $-1.691$ & $0.001$ & $5.075$ & $0.019$ & $7.707$ & $0.003$ & $0.930$ & $0.011$ & $0.206$ & $0.002$\\
J092849.44$-$073858.5 & 5744965817251809920 & 09:28:49.50 & $-$07:38:58.5 & $11.049$ & $10.756$ & $1.265$ & $11.081$ & $129.9$ & $0.1$ & $131.2$ & $0.4$ & $0.5010$ & $0.0164$ & $1.9962$ & $0.0652$ & $1.8977$ & $0.0589$ & $0.0310$ & $1.8534$ & $0.0512$ & $0.0276$ & $1.8323$ & $0.0747$ & $0.0407$ & $-8.4434$ & $0.0136$ & $-1.3524$ & $0.0103$ & $-0.2430$ & $4760$ & $2.020$ & $-1.23$ & $6.27$ & $0.00$ & $7.20$ & +$0.08$ & $7.28$ & D & N & $\dots$ & $\dots$ & X & +$0.45$ & $2.09$ & D & $\dots$ & $\dots$ & X & +$0.32$ & $1.27$ & D & +$0.60$ & $-0.11$ & D &  r-I & $30$ & Holmbeck+2020 & APASS DR9 & STARHORSE & Holmbeck+2020 & ($69.3$,$152.5$,$14.8$) & ($0.4$,$0.3$,$0.7$) & ($187.7$,$1395.8$,$18.4$) & ($1.1$,$3.3$,$0.1$) & $-1.623$ & $0.001$ & $4.294$ & $0.013$ & $9.951$ & $0.020$ & $1.031$ & $0.006$ & $0.397$ & $0.001$\\
G 41$-$41 & 588856788129452160 & 09:29:15.56 & $+$08:38:00.4 & $11.144$ & $11.015$ & $0.609$ & $11.110$ & $263.3$ & $0.3$ & $265.9$ & $1.5$ & $3.6618$ & $0.0212$ & $0.2731$ & $0.0016$ & $0.2712$ & $0.0016$ & $0.0057$ & $0.2707$ & $0.0016$ & $0.0058$ & $0.2712$ & $0.0015$ & $0.0054$ & $196.3199$ & $0.0263$ & $-308.7480$ & $0.0176$ & $-0.1216$ & $6629$ & $4.660$ & $-2.63$ & $4.87$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & X & $\dots$ & $\dots$ & X & $-0.07$ & $0.17$ & D & $\dots$ & $\dots$ & X & $-0.06$ & $-0.51$ & D & +$0.75$ & $-1.36$ & D &  r-II & $150$ & Ishigaki+2013 & APASS DR9 & STARHORSE & Ishigaki+2013 & ($-203.5$,$-218.2$,$202.4$) & ($1.0$,$0.9$,$0.9$) & ($1072.1$,$-1833.4$,$596.5$) & ($10.9$,$8.0$,$3.8$) & $-1.169$ & $0.003$ & $6.169$ & $0.029$ & $27.546$ & $0.185$ & $17.382$ & $0.121$ & $0.634$ & $0.002$\\
160421002101264 & 3824935390910627968 & 09:30:57.13 & $-$04:33:50.6 & $13.500$ & $13.065$ & $1.476$ & $13.495$ & $32.1$ & $0.1$ & $35.6$ & $3.0$ & $0.1014$ & $0.0170$ & $9.8597$ & $1.6532$ & $7.8479$ & $1.0474$ & $0.1335$ & $6.3563$ & $0.7966$ & $0.1253$ & $6.2158$ & $0.4210$ & $0.0677$ & $-0.4135$ & $0.0174$ & $-4.7324$ & $0.0166$ & $-0.4968$ & $4383$ & $1.700$ & $-0.90$ & $6.60$ & +$0.20$ & $7.73$ & +$0.30$ & $7.83$ & D & N & $\dots$ & $\dots$ & X & +$1.18$ & $3.15$ & U & +$0.17$ & $1.48$ & D & +$0.61$ & $1.89$ & D & +$0.80$ & $0.42$ & D &  r-II & $36$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-104.4$,$91.6$,$-54.5$) & ($2.2$,$3.2$,$2.2$) & ($641.6$,$1102.2$,$110.9$) & ($23.7$,$31.8$,$3.9$) & $-1.483$ & $0.005$ & $3.004$ & $0.110$ & $14.646$ & $0.183$ & $4.582$ & $0.165$ & $0.660$ & $0.012$\\
160422002501156 & 5677076364420282624 & 09:31:06.23 & $-$21:08:01.8 & $12.529$ & $12.189$ & $1.327$ & $12.543$ & $313.3$ & $0.1$ & $313.8$ & $1.4$ & $0.2525$ & $0.0144$ & $3.9600$ & $0.2258$ & $3.5903$ & $0.1856$ & $0.0517$ & $3.8024$ & $0.2251$ & $0.0592$ & $3.3754$ & $0.3238$ & $0.0959$ & $-3.3645$ & $0.0144$ & $-2.0804$ & $0.0099$ & $-0.0072$ & $4617$ & $1.831$ & $-1.04$ & $6.46$ & +$0.36$ & $7.75$ & +$0.44$ & $7.83$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.10$ & $1.27$ & D & +$0.37$ & $1.52$ & D & +$0.61$ & $0.09$ & D &  r-I & $314$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($105.3$,$-13.6$,$62.2$) & ($1.1$,$1.1$,$1.7$) & ($850.5$,$-132.8$,$78.6$) & ($11.6$,$10.5$,$3.5$) & $-1.650$ & $0.003$ & $0.517$ & $0.045$ & $11.334$ & $0.064$ & $4.450$ & $0.111$ & $0.913$ & $0.007$\\
140309003101229 & 5246838426543712640 & 09:31:19.66 & $-$68:28:02.6 & $12.238$ & $11.838$ & $1.673$ & $12.378$ & $55.3$ & $0.1$ & $52.1$ & $1.5$ & $0.3732$ & $0.0118$ & $2.6795$ & $0.0845$ & $2.5049$ & $0.0739$ & $0.0295$ & $2.6593$ & $0.0734$ & $0.0276$ & $2.4804$ & $0.1626$ & $0.0655$ & $-2.6005$ & $0.0142$ & $3.4564$ & $0.0146$ & $-0.0678$ & $4307$ & $1.505$ & $-0.90$ & $6.60$ & +$0.03$ & $7.56$ & +$0.20$ & $7.73$ & D & N & $\dots$ & $\dots$ & X & +$1.37$ & $3.34$ & U & +$0.95$ & $2.26$ & D & +$0.09$ & $1.37$ & D & +$0.87$ & $0.49$ & D &  r-II & $52$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-33.4$,$184.2$,$3.9$) & ($0.2$,$1.4$,$0.4$) & ($57.1$,$1459.3$,$8.7$) & ($2.5$,$11.4$,$0.3$) & $-1.670$ & $0.003$ & $5.153$ & $0.063$ & $8.163$ & $0.007$ & $0.561$ & $0.011$ & $0.226$ & $0.005$\\
140314003202014 & 5437630601938539264 & 09:32:26.44 & $-$34:54:09.5 & $13.173$ & $12.685$ & $1.608$ & $13.187$ & $107.9$ & $0.3$ & $107.7$ & $0.6$ & $0.2377$ & $0.0111$ & $4.2066$ & $0.1964$ & $3.7918$ & $0.1596$ & $0.0421$ & $4.0049$ & $0.1634$ & $0.0408$ & $3.9503$ & $0.3846$ & $0.0974$ & $-0.4143$ & $0.0089$ & $-0.0922$ & $0.0105$ & $0.2744$ & $4272$ & $1.442$ & $-1.06$ & $6.44$ & +$0.55$ & $7.93$ & +$0.62$ & $8.00$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.41$ & $1.57$ & D & +$0.27$ & $1.39$ & D & +$0.60$ & $0.06$ & D &  r-I & $108$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-55.1$,$134.5$,$23.1$) & ($1.2$,$0.7$,$0.3$) & ($230.0$,$1293.8$,$25.6$) & ($4.6$,$5.6$,$0.8$) & $-1.630$ & $0.003$ & $3.859$ & $0.019$ & $10.058$ & $0.077$ & $1.286$ & $0.034$ & $0.445$ & $0.004$\\
160125003001177 & 5247367639535549184 & 09:33:27.05 & $-$67:01:49.1 & $13.329$ & $12.868$ & $1.520$ & $13.321$ & $50.9$ & $0.1$ & $49.8$ & $0.7$ & $0.5984$ & $0.0126$ & $1.6710$ & $0.0352$ & $1.6014$ & $0.0324$ & $0.0202$ & $1.6698$ & $0.0292$ & $0.0175$ & $1.6056$ & $0.0363$ & $0.0226$ & $6.9674$ & $0.0153$ & $-4.8646$ & $0.0144$ & $-0.0016$ & $4772$ & $2.543$ & $-0.82$ & $6.68$ & +$0.67$ & $8.28$ & +$0.70$ & $8.31$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.02$ & $1.41$ & D & +$0.10$ & $1.46$ & D & +$0.49$ & $0.19$ & D &  r-I & $50$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-127.4$,$197.9$,$7.3$) & ($0.7$,$0.7$,$0.2$) & ($208.8$,$1579.0$,$3.3$) & ($2.3$,$5.8$,$0.0$) & $-1.568$ & $0.001$ & $4.773$ & $0.023$ & $11.055$ & $0.032$ & $0.419$ & $0.004$ & $0.397$ & $0.002$\\
151229005001390 & 5436019675664267136 & 09:36:21.99 & $-$37:16:10.6 & $13.152$ & $12.710$ & $1.524$ & $13.166$ & $148.3$ & $0.1$ & $152.2$ & $1.5$ & $0.2407$ & $0.0131$ & $4.1540$ & $0.2261$ & $3.7491$ & $0.1842$ & $0.0491$ & $3.9794$ & $0.1852$ & $0.0465$ & $3.8378$ & $0.3421$ & $0.0891$ & $9.5589$ & $0.0100$ & $-11.0887$ & $0.0123$ & $0.0853$ & $4596$ & $1.591$ & $-1.14$ & $6.36$ & +$0.28$ & $7.57$ & +$0.42$ & $7.71$ & D & N & $\dots$ & $\dots$ & X & +$1.70$ & $3.43$ & U & $-0.01$ & $1.06$ & D & +$0.39$ & $1.43$ & D & +$0.53$ & $-0.09$ & D &  r-I & $152$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-279.9$,$-46.9$,$6.5$) & ($5.5$,$6.1$,$0.8$) & ($1568.1$,$-442.4$,$23.6$) & ($44.0$,$59.5$,$0.9$) & $-1.348$ & $0.021$ & $0.847$ & $0.122$ & $20.639$ & $0.854$ & $2.013$ & $0.230$ & $0.921$ & $0.008$\\
J093640.69$-$203838.6 & 5677034655993582080 & 09:36:40.70 & $-$20:38:38.8 & $10.451$ & $10.128$ & $1.239$ & $10.441$ & $273.8$ & $0.1$ & $275.3$ & $0.3$ & $0.6086$ & $0.0157$ & $1.6430$ & $0.0423$ & $1.5757$ & $0.0389$ & $0.0247$ & $1.5856$ & $0.0417$ & $0.0263$ & $1.5233$ & $0.0647$ & $0.0425$ & $11.3575$ & $0.0163$ & $-28.0997$ & $0.0157$ & $-0.1538$ & $4778$ & $1.710$ & $-1.78$ & $5.72$ & $-0.35$ & $6.30$ & $-0.05$ & $6.60$ & D & N & $\dots$ & $\dots$ & X & +$0.15$ & $1.24$ & D & $\dots$ & $\dots$ & X & +$0.12$ & $0.52$ & D & +$0.48$ & $-0.78$ & D &  r-I & $30$ & Holmbeck+2020 & APASS DR9 & STARHORSE & Holmbeck+2020 & ($-113.3$,$-101.6$,$39.0$) & ($2.0$,$1.7$,$0.9$) & ($402.8$,$-891.5$,$36.8$) & ($1.6$,$15.4$,$0.8$) & $-1.667$ & $0.004$ & $2.357$ & $0.044$ & $10.176$ & $0.066$ & $1.564$ & $0.008$ & $0.624$ & $0.004$\\
170104003501232 & 5432883937222847232 & 09:36:52.23 & $-$38:06:22.7 & $12.925$ & $12.448$ & $1.543$ & $12.914$ & $284.5$ & $0.3$ & $286.5$ & $0.9$ & $0.2658$ & $0.0098$ & $3.7620$ & $0.1392$ & $3.4268$ & $0.1155$ & $0.0337$ & $3.6482$ & $0.1416$ & $0.0388$ & $3.5333$ & $0.2220$ & $0.0628$ & $0.4921$ & $0.0074$ & $-1.4586$ & $0.0096$ & $0.2301$ & $4756$ & $1.527$ & $-1.86$ & $5.64$ & +$0.32$ & $6.89$ & +$0.63$ & $7.20$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.47$ & $0.82$ & D & +$0.79$ & $1.11$ & D & +$0.80$ & $-0.54$ & D &  r-II & $286$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-0.2$,$-37.3$,$46.7$) & ($0.4$,$0.8$,$0.3$) & ($588.5$,$-343.7$,$44.3$) & ($4.0$,$7.5$,$0.4$) & $-1.746$ & $0.002$ & $0.789$ & $0.027$ & $9.389$ & $0.043$ & $3.812$ & $0.347$ & $0.845$ & $0.005$\\
140311006601259 & 5247474360885928832 & 09:36:57.97 & $-$66:35:13.0 & $13.245$ & $12.805$ & $1.513$ & $13.255$ & $102.5$ & $0.1$ & $103.1$ & $1.3$ & $0.4050$ & $0.0121$ & $2.4690$ & $0.0738$ & $2.3201$ & $0.0652$ & $0.0281$ & $2.4224$ & $0.0611$ & $0.0252$ & $2.3445$ & $0.0695$ & $0.0297$ & $-1.8838$ & $0.0131$ & $0.6981$ & $0.0142$ & $0.0942$ & $4580$ & $2.075$ & $-0.89$ & $6.61$ & +$0.39$ & $7.93$ & +$0.43$ & $7.97$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-1.13$ & $0.19$ & D & +$0.27$ & $1.56$ & D & +$0.49$ & $0.12$ & D &  r-I & $103$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-58.7$,$138.0$,$-20.3$) & ($0.2$,$1.3$,$0.3$) & ($183.7$,$1098.5$,$10.6$) & ($3.4$,$10.0$,$0.2$) & $-1.730$ & $0.002$ & $3.312$ & $0.042$ & $8.367$ & $0.005$ & $0.622$ & $0.007$ & $0.433$ & $0.005$\\
J093730.50$-$062655.0 & 3820702889618832000 & 09:37:30.54 & $-$06:26:55.0 & $11.809$ & $11.633$ & $0.783$ & $11.775$ & $268.8$ & $1.0$ & $\dots$ & $\dots$ & $0.3995$ & $0.0222$ & $2.5030$ & $0.1390$ & $2.3501$ & $0.1225$ & $0.0521$ & $2.2031$ & $0.1458$ & $0.0662$ & $2.0405$ & $0.0867$ & $0.0425$ & $-17.0051$ & $0.0231$ & $-17.1818$ & $0.0162$ & $-0.3068$ & $5667$ & $2.610$ & $-1.86$ & $5.64$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & X & $-0.25$ & $5.49$ & D & $-0.05$ & $0.96$ & D & $-0.30$ & $0.05$ & D & +$0.08$ & $0.40$ & D & +$0.85$ & $-0.49$ & D &  r-II & $100$ & Sakari+2019 & APASS DR9 & STARHORSE & Sakari+2019 & ($143.0$,$-51.0$,$-49.1$) & ($0.9$,$1.3$,$2.5$) & ($672.3$,$-470.3$,$106.9$) & ($7.6$,$13.0$,$9.5$) & $-1.630$ & $0.004$ & $1.161$ & $0.050$ & $11.329$ & $0.053$ & $4.443$ & $0.122$ & $0.814$ & $0.006$\\
150207003601222 & 5661678253829806592 & 09:37:36.55 & $-$25:18:53.7 & $12.494$ & $12.101$ & $1.438$ & $12.511$ & $85.6$ & $0.1$ & $85.9$ & $0.6$ & $0.3202$ & $0.0173$ & $3.1232$ & $0.1692$ & $2.8886$ & $0.1447$ & $0.0501$ & $2.9862$ & $0.1604$ & $0.0537$ & $2.9579$ & $0.2279$ & $0.0771$ & $3.5441$ & $0.0179$ & $-1.1995$ & $0.0118$ & $0.3138$ & $4312$ & $1.626$ & $-0.85$ & $6.65$ & +$0.41$ & $7.98$ & +$0.46$ & $8.03$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.04$ & $1.40$ & D & +$0.01$ & $1.33$ & D & +$0.53$ & $0.19$ & D &  r-I & $86$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-91.2$,$148.3$,$59.1$) & ($1.9$,$1.0$,$0.6$) & ($199.2$,$1384.8$,$99.6$) & ($5.4$,$6.0$,$3.8$) & $-1.583$ & $0.003$ & $4.430$ & $0.087$ & $10.801$ & $0.053$ & $2.686$ & $0.128$ & $0.418$ & $0.009$\\
140309003101093 & 5243740247596328064 & 09:38:16.93 & $-$69:14:56.6 & $13.262$ & $13.012$ & $1.487$ & $13.448$ & $81.1$ & $0.2$ & $79.4$ & $0.8$ & $0.1144$ & $0.0132$ & $8.7425$ & $1.0055$ & $7.1234$ & $0.6675$ & $0.0937$ & $7.0290$ & $0.4136$ & $0.0588$ & $6.2469$ & $0.9691$ & $0.1551$ & $1.6421$ & $0.0153$ & $-2.2363$ & $0.0136$ & $-0.0007$ & $4474$ & $1.507$ & $-1.33$ & $6.17$ & +$0.19$ & $7.29$ & +$0.40$ & $7.50$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.01$ & $0.87$ & D & +$0.50$ & $1.35$ & D & +$0.59$ & $-0.22$ & D &  r-I & $79$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-227.4$,$63.7$,$-26.2$) & ($5.1$,$7.8$,$0.8$) & ($962.4$,$566.5$,$108.1$) & ($66.0$,$61.1$,$12.5$) & $-1.486$ & $0.015$ & $1.319$ & $0.148$ & $15.240$ & $0.499$ & $5.124$ & $0.641$ & $0.840$ & $0.021$\\
150102003701093 & 5201965918203104512 & 09:39:31.55 & $-$80:03:30.8 & $12.727$ & $12.325$ & $1.486$ & $12.760$ & $59.3$ & $0.1$ & $60.4$ & $0.8$ & $0.2122$ & $0.0108$ & $4.7127$ & $0.2409$ & $4.1983$ & $0.1912$ & $0.0455$ & $4.5252$ & $0.2222$ & $0.0491$ & $4.2030$ & $0.2938$ & $0.0699$ & $-10.0423$ & $0.0128$ & $11.4126$ & $0.0135$ & $-0.1224$ & $4510$ & $1.372$ & $-1.37$ & $6.13$ & +$0.21$ & $7.26$ & +$0.44$ & $7.49$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.23$ & $1.07$ & D & +$0.45$ & $1.25$ & D & +$0.67$ & $-0.19$ & D &  r-I & $60$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($183.5$,$173.3$,$6.0$) & ($4.4$,$2.5$,$0.5$) & ($412.0$,$1298.7$,$68.0$) & ($18.8$,$19.5$,$3.7$) & $-1.534$ & $0.013$ & $3.596$ & $0.020$ & $12.722$ & $0.391$ & $2.035$ & $0.082$ & $0.559$ & $0.010$\\
HE 0938$+$0114 & 3846427888295815552 & 09:40:43.20 & $+$01:00:29.6 & $10.435$ & $10.344$ & $0.596$ & $10.436$ & $-60.8$ & $0.8$ & $-56.7$ & $0.5$ & $5.5547$ & $0.0200$ & $0.1800$ & $0.0006$ & $0.1792$ & $0.0006$ & $0.0036$ & $0.1792$ & $0.0006$ & $0.0035$ & $0.1792$ & $0.0014$ & $0.0081$ & $147.9803$ & $0.0201$ & $-505.4928$ & $0.0140$ & $-0.2289$ & $6881$ & $5.000$ & $-2.45$ & $5.05$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & X & $\dots$ & $\dots$ & X & +$0.14$ & $0.56$ & D & $\dots$ & $\dots$ & X & $-0.09$ & $-0.36$ & D & +$1.37$ & $-0.56$ & D &  r-II & $150$ & Ishigaki+2013 & APASS DR9 & STARHORSE & Ishigaki+2013 & ($-336.5$,$-33.9$,$-136.1$) & ($0.7$,$0.8$,$0.4$) & ($2050.8$,$-282.6$,$509.3$) & ($15.2$,$6.9$,$4.7$) & $-1.159$ & $0.003$ & $0.676$ & $0.103$ & $30.459$ & $0.219$ & $24.432$ & $0.831$ & $0.957$ & $0.007$\\
181225005101088 & 5661803018335029760 & 09:41:02.46 & $-$24:44:40.8 & $13.428$ & $13.038$ & $1.500$ & $13.481$ & $189.1$ & $0.1$ & $190.1$ & $1.2$ & $0.1169$ & $0.0137$ & $8.5553$ & $1.0046$ & $6.9985$ & $0.6722$ & $0.0961$ & $6.3573$ & $0.4280$ & $0.0673$ & $6.6105$ & $0.8122$ & $0.1229$ & $-0.4150$ & $0.0161$ & $-3.8395$ & $0.0146$ & $0.1349$ & $4369$ & $1.662$ & $-0.96$ & $6.54$ & +$0.22$ & $7.68$ & +$0.32$ & $7.78$ & D & N & $\dots$ & $\dots$ & X & +$1.22$ & $3.12$ & U & $-0.57$ & $0.68$ & D & +$0.44$ & $1.65$ & D & +$0.75$ & $0.30$ & D &  r-II & $190$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-48.2$,$-1.9$,$-19.3$) & ($1.3$,$3.5$,$3.2$) & ($1012.0$,$-23.0$,$54.0$) & ($11.5$,$41.3$,$3.4$) & $-1.610$ & $0.009$ & $0.666$ & $0.015$ & $12.206$ & $0.207$ & $4.093$ & $0.018$ & $0.897$ & $0.001$\\
170218002401385 & 5439464037577943808 & 09:41:14.88 & $-$32:33:58.8 & $13.513$ & $13.063$ & $1.473$ & $13.491$ & $141.9$ & $0.1$ & $142.3$ & $0.7$ & $0.2268$ & $0.0112$ & $4.4084$ & $0.2177$ & $3.9551$ & $0.1752$ & $0.0443$ & $3.8525$ & $0.1774$ & $0.0461$ & $3.9477$ & $0.2274$ & $0.0576$ & $-5.4661$ & $0.0069$ & $1.1067$ & $0.0093$ & $0.2655$ & $4429$ & $1.694$ & $-0.85$ & $6.65$ & +$0.48$ & $8.06$ & +$0.53$ & $8.11$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.17$ & $1.53$ & D & +$0.39$ & $1.72$ & D & +$0.50$ & $0.17$ & D &  r-I & $142$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($45.0$,$141.9$,$-9.6$) & ($0.7$,$1.0$,$0.9$) & ($196.4$,$1356.9$,$23.0$) & ($3.0$,$13.8$,$0.9$) & $-1.628$ & $0.004$ & $4.153$ & $0.057$ & $9.907$ & $0.044$ & $1.182$ & $0.033$ & $0.409$ & $0.004$\\
BD$+$54 1323 & 1020565357168099072 & 09:42:19.47 & $+$53:28:26.1 & $9.319$ & $9.127$ & $0.937$ & $9.318$ & $-64.8$ & $2.0$ & $-65.9$ & $0.3$ & $1.4079$ & $0.0141$ & $0.7103$ & $0.0071$ & $0.6974$ & $0.0069$ & $0.0098$ & $0.6961$ & $0.0085$ & $0.0121$ & $0.6922$ & $0.0134$ & $0.0194$ & $13.7998$ & $0.0120$ & $-29.2740$ & $0.0119$ & $0.1328$ & $5300$ & $2.500$ & $-1.50$ & $6.00$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & X & $\dots$ & $\dots$ & X & +$0.45$ & $1.82$ & D & $-0.26$ & $0.45$ & D & +$0.17$ & $0.85$ & D & +$0.31$ & $-0.67$ & D &  r-I & $150$ & Burris+2000 & APASS DR9 & STARHORSE & Burris+2000 & ($-79.2$,$147.8$,$10.0$) & ($0.3$,$0.5$,$0.4$) & ($205.3$,$1287.5$,$8.6$) & ($1.7$,$4.0$,$0.2$) & $-1.655$ & $0.001$ & $3.849$ & $0.017$ & $9.571$ & $0.005$ & $0.612$ & $0.008$ & $0.426$ & $0.002$\\
140316002801009 & 5440128589274769920 & 09:43:39.10 & $-$31:21:16.1 & $13.126$ & $12.832$ & $1.243$ & $13.147$ & $172.3$ & $0.1$ & $171.8$ & $2.4$ & $0.4858$ & $0.0113$ & $2.0584$ & $0.0479$ & $1.9538$ & $0.0432$ & $0.0221$ & $1.9891$ & $0.0498$ & $0.0250$ & $1.9600$ & $0.0867$ & $0.0443$ & $-10.6889$ & $0.0098$ & $0.3499$ & $0.0081$ & $0.3588$ & $4682$ & $2.469$ & $-0.85$ & $6.65$ & +$0.59$ & $8.16$ & +$0.61$ & $8.18$ & D & I & $\dots$ & $\dots$ & X & +$1.53$ & $3.54$ & U & +$0.25$ & $1.61$ & D & +$0.21$ & $1.54$ & D & +$0.74$ & $0.41$ & D &  r-II & $172$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($70.0$,$96.7$,$-8.1$) & ($1.1$,$2.1$,$1.0$) & ($366.2$,$843.0$,$9.3$) & ($9.3$,$18.4$,$0.4$) & $-1.723$ & $0.002$ & $2.202$ & $0.064$ & $9.243$ & $0.019$ & $0.589$ & $0.014$ & $0.615$ & $0.009$\\
J094634.80$-$062652.8 & 3820806273776737024 & 09:46:34.80 & $-$06:26:52.8 & $12.333$ & $11.938$ & $1.394$ & $12.325$ & $315.9$ & $0.5$ & $320.2$ & $0.5$ & $0.1327$ & $0.0182$ & $7.5381$ & $1.0328$ & $6.3028$ & $0.7221$ & $0.1146$ & $6.0699$ & $0.6239$ & $0.1028$ & $5.6286$ & $0.3607$ & $0.0641$ & $-2.5183$ & $0.0190$ & $-2.1009$ & $0.0151$ & $-0.0521$ & $4370$ & $0.560$ & $-1.99$ & $5.51$ & +$0.21$ & $6.65$ & +$0.70$ & $7.14$ & D & I & +$0.40$ & $6.01$ & D & +$0.03$ & $0.91$ & D & $-0.19$ & $0.03$ & D & $-0.07$ & $0.12$ & D & +$0.35$ & $-1.12$ & D &  r-I & $30$ & Sakari+2018 & APASS DR9 & STARHORSE & Sakari+2018 & ($133.7$,$21.4$,$112.0$) & ($0.8$,$0.5$,$1.4$) & ($1008.4$,$241.7$,$348.3$) & ($15.5$,$5.5$,$12.4$) & $-1.471$ & $0.003$ & $0.749$ & $0.061$ & $15.609$ & $0.092$ & $11.644$ & $0.523$ & $0.908$ & $0.007$\\
170216002801216 & 5683586748862451072 & 09:47:08.24 & $-$18:58:18.3 & $13.328$ & $12.814$ & $1.328$ & $13.169$ & $481.3$ & $0.1$ & $484.3$ & $1.9$ & $0.1095$ & $0.0179$ & $9.1325$ & $1.4949$ & $7.3801$ & $0.9762$ & $0.1323$ & $6.2049$ & $0.8408$ & $0.1355$ & $6.8971$ & $0.5001$ & $0.0725$ & $-3.1597$ & $0.0197$ & $-8.8974$ & $0.0145$ & $0.0225$ & $4589$ & $1.593$ & $-1.51$ & $5.99$ & $-0.03$ & $6.89$ & +$0.26$ & $7.18$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.09$ & $0.62$ & D & +$0.50$ & $1.17$ & D & +$0.58$ & $-0.41$ & D &  r-I & $484$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($181.8$,$-272.8$,$-41.2$) & ($2.4$,$2.7$,$5.2$) & ($1053.1$,$-3219.9$,$276.7$) & ($71.5$,$55.5$,$25.1$) & $-1.061$ & $0.017$ & $9.473$ & $0.190$ & $33.628$ & $1.385$ & $12.931$ & $1.391$ & $0.560$ & $0.009$\\
170217002801173 & 5435130862253014016 & 09:47:22.71 & $-$35:13:04.4 & $13.087$ & $12.687$ & $1.410$ & $13.083$ & $396.3$ & $0.2$ & $397.9$ & $0.6$ & $0.1859$ & $0.0107$ & $5.3806$ & $0.3096$ & $4.7203$ & $0.2383$ & $0.0505$ & $4.9865$ & $0.2506$ & $0.0503$ & $5.2172$ & $0.2370$ & $0.0454$ & $-12.4175$ & $0.0083$ & $7.1780$ & $0.0086$ & $0.3129$ & $4737$ & $1.674$ & $-1.37$ & $6.13$ & +$0.19$ & $7.25$ & +$0.37$ & $7.43$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.22$ & $0.62$ & D & +$0.64$ & $1.45$ & D & +$0.64$ & $-0.21$ & D &  r-I & $398$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($385.1$,$85.2$,$34.8$) & ($3.4$,$4.6$,$1.0$) & ($3919.5$,$857.8$,$27.8$) & ($151.3$,$49.4$,$1.5$) & $-0.926$ & $0.019$ & $1.496$ & $0.088$ & $50.948$ & $2.191$ & $6.832$ & $6.137$ & $0.943$ & $0.001$\\
150206003601229 & 5242607097783426944 & 09:47:23.78 & $-$70:20:19.0 & $13.325$ & $12.979$ & $1.381$ & $13.360$ & $306.1$ & $0.1$ & $304.8$ & $0.7$ & $0.2613$ & $0.0123$ & $3.8274$ & $0.1798$ & $3.4810$ & $0.1487$ & $0.0427$ & $3.6552$ & $0.2078$ & $0.0569$ & $3.3125$ & $0.2331$ & $0.0704$ & $-11.1028$ & $0.0148$ & $9.9734$ & $0.0150$ & $0.0277$ & $4694$ & $2.031$ & $-1.03$ & $6.47$ & +$0.30$ & $7.70$ & +$0.34$ & $7.74$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.29$ & $1.47$ & D & +$0.41$ & $1.56$ & D & +$0.62$ & $0.11$ & D &  r-I & $305$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($157.5$,$-49.7$,$-56.6$) & ($5.2$,$1.9$,$0.3$) & ($663.9$,$-390.4$,$37.0$) & ($23.3$,$14.5$,$0.5$) & $-1.694$ & $0.008$ & $1.017$ & $0.036$ & $10.267$ & $0.170$ & $3.798$ & $0.051$ & $0.820$ & $0.008$\\
150210004201365 & 5218443852294886016 & 09:47:51.84 & $-$71:51:23.5 & $13.241$ & $12.789$ & $1.588$ & $13.280$ & $169.2$ & $0.1$ & $170.1$ & $1.2$ & $0.1379$ & $0.0103$ & $7.2502$ & $0.5433$ & $6.1002$ & $0.3846$ & $0.0630$ & $7.0857$ & $0.5994$ & $0.0846$ & $6.1902$ & $0.5172$ & $0.0836$ & $-2.9650$ & $0.0126$ & $2.3477$ & $0.0129$ & $-0.0426$ & $4365$ & $1.205$ & $-1.35$ & $6.15$ & +$0.28$ & $7.36$ & +$0.50$ & $7.58$ & D & N & $\dots$ & $\dots$ & X & +$2.04$ & $3.57$ & U & $-0.15$ & $0.71$ & D & +$0.39$ & $1.22$ & D & +$0.60$ & $-0.23$ & D &  r-I & $170$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-9.1$,$71.3$,$-39.1$) & ($1.4$,$1.4$,$0.5$) & ($391.8$,$607.7$,$68.2$) & ($4.1$,$15.1$,$1.6$) & $-1.755$ & $0.005$ & $1.703$ & $0.048$ & $8.779$ & $0.065$ & $2.942$ & $0.020$ & $0.675$ & $0.006$\\
151228003301225 & 5656776944526858880 & 09:48:48.67 & $-$28:22:23.1 & $12.510$ & $12.078$ & $1.518$ & $12.531$ & $114.9$ & $0.1$ & $114.7$ & $0.8$ & $0.2116$ & $0.0114$ & $4.7255$ & $0.2538$ & $4.2084$ & $0.2013$ & $0.0478$ & $4.5058$ & $0.2067$ & $0.0459$ & $4.2668$ & $0.3623$ & $0.0849$ & $2.3342$ & $0.0121$ & $-5.5463$ & $0.0108$ & $0.1154$ & $4390$ & $1.426$ & $-1.01$ & $6.49$ & +$0.38$ & $7.80$ & +$0.46$ & $7.88$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.37$ & $1.56$ & D & +$0.27$ & $1.43$ & D & +$0.30$ & $-0.19$ & D &  r-I & $115$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-141.5$,$53.7$,$-5.0$) & ($2.5$,$3.0$,$1.2$) & ($768.9$,$527.2$,$34.3$) & ($26.8$,$27.1$,$0.7$) & $-1.605$ & $0.005$ & $1.179$ & $0.075$ & $12.181$ & $0.151$ & $1.592$ & $0.018$ & $0.823$ & $0.012$\\
150330001701002 & 5684161759084004224 & 09:51:29.06 & $-$17:36:27.0 & $12.796$ & $12.581$ & $0.970$ & $12.784$ & $260.1$ & $0.1$ & $262.3$ & $3.2$ & $0.3076$ & $0.0149$ & $3.2509$ & $0.1578$ & $2.9975$ & $0.1341$ & $0.0448$ & $2.9347$ & $0.1070$ & $0.0365$ & $2.8531$ & $0.1164$ & $0.0408$ & $-8.8903$ & $0.0137$ & $-2.7638$ & $0.0112$ & $-0.0202$ & $5209$ & $2.444$ & $-1.36$ & $6.14$ & +$0.28$ & $7.35$ & +$0.30$ & $7.37$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.23$ & $1.08$ & D & +$0.42$ & $1.24$ & D & +$0.73$ & $-0.10$ & D &  r-II & $262$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($123.9$,$28.1$,$27.4$) & ($1.7$,$2.4$,$1.9$) & ($807.2$,$261.4$,$30.1$) & ($15.3$,$22.6$,$0.5$) & $-1.664$ & $0.002$ & $0.605$ & $0.062$ & $11.061$ & $0.081$ & $4.498$ & $0.126$ & $0.896$ & $0.011$\\
HD 237846 & 1049376272667191552 & 09:52:38.68 & $+$57:54:58.5 & $9.954$ & $9.711$ & $1.009$ & $9.928$ & $-302.8$ & $2.0$ & $-303.2$ & $0.3$ & $1.1806$ & $0.0128$ & $0.8470$ & $0.0092$ & $0.8288$ & $0.0088$ & $0.0106$ & $0.8266$ & $0.0085$ & $0.0103$ & $0.8192$ & $0.0149$ & $0.0182$ & $0.7517$ & $0.0132$ & $-8.0977$ & $0.0127$ & $0.1748$ & $5000$ & $2.200$ & $-3.00$ & $4.50$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & X & $\dots$ & $\dots$ & X & +$0.48$ & $0.35$ & D & +$0.21$ & $-0.58$ & D & $-0.27$ & $-1.09$ & D & +$0.48$ & $-2.00$ & D &  r-I & $150$ & Burris+2000 & NOMAD-1 & STARHORSE & Burris+2000 & ($-197.7$,$139.7$,$-200.6$) & ($0.2$,$0.2$,$0.2$) & ($765.9$,$1225.7$,$695.8$) & ($2.1$,$1.0$,$1.5$) & $-1.297$ & $0.001$ & $4.916$ & $0.007$ & $20.888$ & $0.032$ & $15.474$ & $0.035$ & $0.619$ & $0.001$\\
J095313.22$+$074451.5 & 3853860999216363776 & 09:53:13.22 & $+$07:44:51.6 & $13.687$ & $13.327$ & $1.353$ & $13.694$ & $319.7$ & $3.1$ & $\dots$ & $\dots$ & $0.0296$ & $0.0186$ & $33.8206$ & $21.2604$ & $17.9960$ & $6.0195$ & $0.3345$ & $11.3258$ & $2.8341$ & $0.2502$ & $9.7391$ & $0.9862$ & $0.1013$ & $-2.0538$ & $0.0216$ & $-2.8120$ & $0.0139$ & $-0.2187$ & $4702$ & $1.650$ & $-4.04$ & $3.46$ & $-0.40$ & $3.99$ & $-0.27$ & $4.12$ & D & N & +$2.15$ & $5.71$ & D & +$0.01$ & $-1.16$ & D & $\dots$ & $\dots$ & X & +$0.30$ & $-1.56$ & D & +$0.50$ & $-3.02$ & D &  r-I & $25$ & Ezzeddine+2020 & APASS DR9 & STARHORSE & Ezzeddine+2020 & ($166.0$,$17.4$,$115.5$) & ($2.7$,$2.2$,$3.7$) & ($1821.2$,$247.8$,$250.4$) & ($69.4$,$28.4$,$27.6$) & $-1.264$ & $0.009$ & $0.594$ & $0.094$ & $24.400$ & $0.460$ & $19.119$ & $1.363$ & $0.952$ & $0.008$\\
190210003001117 & 5691012433783558272 & 09:54:16.74 & $-$12:22:31.5 & $12.408$ & $12.110$ & $1.148$ & $12.383$ & $83.0$ & $0.1$ & $83.4$ & $0.6$ & $0.4624$ & $0.0170$ & $2.1627$ & $0.0793$ & $2.0475$ & $0.0711$ & $0.0347$ & $2.0815$ & $0.0789$ & $0.0379$ & $2.0556$ & $0.1018$ & $0.0495$ & $1.8461$ & $0.0181$ & $-7.7440$ & $0.0183$ & $-0.2844$ & $4835$ & $2.367$ & $-0.85$ & $6.65$ & +$0.24$ & $7.82$ & +$0.26$ & $7.84$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.14$ & $1.50$ & D & +$0.25$ & $1.58$ & D & +$0.50$ & $0.17$ & D &  r-I & $83$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-69.5$,$130.0$,$17.5$) & ($1.0$,$1.0$,$0.6$) & ($245.4$,$1174.2$,$31.9$) & ($5.0$,$7.8$,$0.4$) & $-1.658$ & $0.001$ & $3.459$ & $0.035$ & $9.685$ & $0.030$ & $1.424$ & $0.015$ & $0.474$ & $0.005$\\
J095442.77$+$524641.4 & 828438619475671936 & 09:54:42.70 & $+$52:46:41.5 & $10.095$ & $9.722$ & $1.401$ & $10.113$ & $-67.7$ & $0.1$ & $-69.1$ & $1.0$ & $0.3179$ & $0.0118$ & $3.1457$ & $0.1172$ & $2.9079$ & $0.1002$ & $0.0345$ & $2.8560$ & $0.0848$ & $0.0297$ & $2.7122$ & $0.2038$ & $0.0752$ & $-17.9173$ & $0.0105$ & $-26.8062$ & $0.0108$ & $-0.0090$ & $4340$ & $0.410$ & $-2.99$ & $4.51$ & $-0.50$ & $4.94$ & +$0.24$ & $5.68$ & D & N & +$0.64$ & $5.25$ & D & +$0.30$ & $0.18$ & D & $-0.01$ & $-0.79$ & D & +$0.35$ & $-0.46$ & D & +$1.28$ & $-1.19$ & D &  r-II & $90$ & Holmbeck+2018 & APASS DR9 & STARHORSE & Holmbeck+2018 & ($133.8$,$-148.1$,$-109.7$) & ($3.6$,$8.3$,$1.6$) & ($213.4$,$-1487.3$,$492.3$) & ($4.3$,$89.4$,$9.1$) & $-1.439$ & $0.021$ & $6.163$ & $0.340$ & $13.979$ & $0.544$ & $8.555$ & $0.162$ & $0.388$ & $0.008$\\
170410002701238 & 5466614449997796096 & 09:57:08.23 & $-$27:21:01.5 & $12.943$ & $12.647$ & $1.270$ & $12.974$ & $88.9$ & $0.1$ & $89.7$ & $1.7$ & $0.3967$ & $0.0123$ & $2.5208$ & $0.0785$ & $2.3657$ & $0.0691$ & $0.0292$ & $2.4369$ & $0.0785$ & $0.0322$ & $2.3933$ & $0.0951$ & $0.0397$ & $-10.8265$ & $0.0129$ & $9.1966$ & $0.0121$ & $0.1764$ & $4685$ & $2.288$ & $-0.80$ & $6.70$ & +$0.56$ & $8.19$ & +$0.59$ & $8.22$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.13$ & $1.53$ & D & +$0.23$ & $1.61$ & D & +$0.37$ & $0.08$ & D &  r-I & $90$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($109.9$,$225.6$,$37.7$) & ($1.3$,$1.8$,$0.6$) & ($184.5$,$1999.6$,$26.8$) & ($5.0$,$17.2$,$0.4$) & $-1.459$ & $0.005$ & $6.417$ & $0.056$ & $13.098$ & $0.141$ & $1.667$ & $0.029$ & $0.342$ & $0.004$\\
J095746.07$-$392307.2 & 5420003231522294400 & 09:57:46.10 & $-$39:23:07.3 & $11.107$ & $10.802$ & $1.235$ & $11.113$ & $127.4$ & $0.1$ & $128.3$ & $0.4$ & $0.5611$ & $0.0115$ & $1.7822$ & $0.0367$ & $1.7033$ & $0.0335$ & $0.0197$ & $1.7213$ & $0.0327$ & $0.0190$ & $1.6881$ & $0.0228$ & $0.0135$ & $-17.4423$ & $0.0095$ & $0.3343$ & $0.0101$ & $0.2717$ & $4903$ & $1.640$ & $-1.69$ & $5.81$ & $-0.06$ & $6.68$ & +$0.24$ & $6.98$ & D & N & $\dots$ & $\dots$ & X & +$0.22$ & $1.40$ & D & $\dots$ & $\dots$ & X & +$0.21$ & $0.70$ & D & +$0.55$ & $-0.62$ & D &  r-I & $30$ & Holmbeck+2020 & APASS DR9 & STARHORSE & Holmbeck+2020 & ($77.0$,$124.8$,$-49.7$) & ($0.4$,$0.4$,$0.4$) & ($244.0$,$1050.2$,$36.0$) & ($1.3$,$3.1$,$0.6$) & $-1.696$ & $0.001$ & $3.078$ & $0.013$ & $9.107$ & $0.008$ & $1.440$ & $0.016$ & $0.495$ & $0.002$\\
J095801.81$-$144613.8 & 5686662628345164032 & 09:58:01.81 & $-$14:46:13.8 & $12.129$ & $11.853$ & $1.167$ & $12.134$ & $371.4$ & $0.5$ & $374.9$ & $3.1$ & $0.2789$ & $0.0156$ & $3.5855$ & $0.2009$ & $3.2798$ & $0.1681$ & $0.0512$ & $3.2158$ & $0.1603$ & $0.0498$ & $3.0442$ & $0.2749$ & $0.0903$ & $-1.2638$ & $0.0161$ & $5.3384$ & $0.0154$ & $-0.0946$ & $4756$ & $1.480$ & $-2.33$ & $5.17$ & +$0.03$ & $6.13$ & +$0.50$ & $6.60$ & D & N & +$0.47$ & $5.74$ & D & +$0.59$ & $1.13$ & D & $-0.20$ & $-0.32$ & D & +$0.20$ & $0.05$ & D & +$0.59$ & $-1.22$ & D &  r-I & $30$ & Sakari+2018 & APASS DR9 & STARHORSE & Sakari+2018 & ($145.2$,$26.4$,$235.5$) & ($1.8$,$3.2$,$1.8$) & ($561.4$,$249.7$,$1612.3$) & ($20.9$,$31.1$,$32.3$) & $-1.351$ & $0.009$ & $4.971$ & $0.035$ & $18.186$ & $0.372$ & $17.979$ & $0.367$ & $0.571$ & $0.005$\\
160327003601036 & 5686725059989771008 & 09:58:13.51 & $-$14:26:08.7 & $12.543$ & $12.132$ & $1.505$ & $12.577$ & $240.0$ & $0.1$ & $240.3$ & $0.6$ & $0.1678$ & $0.0155$ & $5.9579$ & $0.5490$ & $5.1588$ & $0.4116$ & $0.0798$ & $5.7465$ & $0.4901$ & $0.0853$ & $5.6447$ & $0.4600$ & $0.0815$ & $0.0019$ & $0.0169$ & $-3.2532$ & $0.0176$ & $-0.1562$ & $4336$ & $1.273$ & $-1.15$ & $6.35$ & +$0.22$ & $7.49$ & +$0.39$ & $7.66$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.07$ & $1.13$ & D & +$0.55$ & $1.58$ & D & +$0.85$ & $0.22$ & D &  r-II & $240$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-1.1$,$3.4$,$76.0$) & ($0.8$,$1.6$,$1.3$) & ($779.7$,$36.5$,$342.6$) & ($18.0$,$17.5$,$4.8$) & $-1.616$ & $0.003$ & $0.160$ & $0.065$ & $11.440$ & $0.097$ & $9.669$ & $0.287$ & $0.972$ & $0.011$\\
160426004001308 & 5435327812271916544 & 09:58:16.55 & $-$34:59:46.0 & $12.693$ & $12.280$ & $1.467$ & $12.705$ & $150.4$ & $0.1$ & $151.6$ & $0.9$ & $0.1692$ & $0.0114$ & $5.9105$ & $0.3976$ & $5.1232$ & $0.2988$ & $0.0583$ & $5.4799$ & $0.3147$ & $0.0574$ & $5.2894$ & $0.0333$ & $0.0063$ & $1.5381$ & $0.0089$ & $-8.8043$ & $0.0093$ & $0.5136$ & $4500$ & $1.478$ & $-0.85$ & $6.65$ & +$0.26$ & $7.84$ & +$0.34$ & $7.92$ & D & N & $\dots$ & $\dots$ & X & +$1.28$ & $3.31$ & U & +$0.09$ & $1.45$ & D & +$0.44$ & $1.77$ & D & +$0.55$ & $0.22$ & D &  r-I & $152$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-177.1$,$-39.7$,$-93.3$) & ($0.5$,$0.8$,$0.5$) & ($962.8$,$-393.4$,$154.0$) & ($5.5$,$8.2$,$1.9$) & $-1.508$ & $0.001$ & $0.960$ & $0.067$ & $14.608$ & $0.042$ & $6.145$ & $0.041$ & $0.877$ & $0.008$\\
190224003201025 & 5433751795493718528 & 09:58:21.55 & $-$37:39:31.8 & $12.825$ & $12.395$ & $1.448$ & $12.810$ & $58.0$ & $0.1$ & $57.8$ & $0.5$ & $0.1607$ & $0.0100$ & $6.2214$ & $0.3886$ & $5.3552$ & $0.2879$ & $0.0538$ & $5.9170$ & $0.3023$ & $0.0511$ & $5.3119$ & $0.6056$ & $0.1140$ & $2.7736$ & $0.0076$ & $-4.2702$ & $0.0084$ & $0.3025$ & $4469$ & $1.246$ & $-1.54$ & $5.96$ & +$0.25$ & $7.15$ & +$0.54$ & $7.44$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.29$ & $0.97$ & D & +$0.53$ & $1.18$ & D & +$0.67$ & $-0.35$ & D &  r-I & $58$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-216.0$,$76.5$,$-20.2$) & ($4.2$,$5.5$,$1.3$) & ($1041.3$,$762.5$,$26.1$) & ($60.9$,$47.8$,$0.8$) & $-1.449$ & $0.011$ & $1.642$ & $0.129$ & $16.508$ & $0.408$ & $1.964$ & $0.052$ & $0.819$ & $0.017$\\
151225003801066 & 5459585031644839808 & 09:59:51.57 & $-$33:22:29.2 & $11.941$ & $11.575$ & $1.440$ & $11.986$ & $64.8$ & $0.1$ & $65.3$ & $0.3$ & $0.4630$ & $0.0186$ & $2.1600$ & $0.0868$ & $2.0451$ & $0.0778$ & $0.0380$ & $2.0795$ & $0.0722$ & $0.0347$ & $1.9674$ & $0.1393$ & $0.0708$ & $2.8809$ & $0.0139$ & $-0.8586$ & $0.0172$ & $0.0940$ & $4469$ & $1.849$ & $-0.81$ & $6.69$ & +$0.41$ & $8.02$ & +$0.47$ & $8.08$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.07$ & $1.47$ & D & +$0.09$ & $1.46$ & D & +$0.50$ & $0.21$ & D &  r-I & $65$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-76.3$,$177.4$,$37.1$) & ($1.3$,$0.5$,$0.3$) & ($117.7$,$1524.1$,$29.1$) & ($2.8$,$2.8$,$0.8$) & $-1.609$ & $0.001$ & $5.064$ & $0.020$ & $9.651$ & $0.041$ & $1.326$ & $0.029$ & $0.312$ & $0.004$\\
150206003601032 & 5242412449868004480 & 10:01:23.18 & $-$70:56:41.9 & $13.215$ & $12.922$ & $1.277$ & $13.253$ & $85.9$ & $0.1$ & $87.4$ & $1.2$ & $0.4839$ & $0.0136$ & $2.0665$ & $0.0579$ & $1.9611$ & $0.0521$ & $0.0266$ & $2.0423$ & $0.0652$ & $0.0319$ & $2.0012$ & $0.0583$ & $0.0291$ & $-3.8928$ & $0.0157$ & $1.6764$ & $0.0164$ & $0.1890$ & $4812$ & $2.540$ & $-0.91$ & $6.59$ & +$0.40$ & $7.93$ & +$0.42$ & $7.95$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.11$ & $1.41$ & D & +$0.06$ & $1.33$ & D & +$0.62$ & $0.24$ & D &  r-I & $87$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-40.2$,$154.0$,$-21.8$) & ($0.2$,$1.2$,$0.3$) & ($121.6$,$1201.3$,$10.9$) & ($3.0$,$9.4$,$0.2$) & $-1.727$ & $0.002$ & $3.868$ & $0.044$ & $8.021$ & $0.003$ & $0.626$ & $0.007$ & $0.349$ & $0.005$\\
170106005101192 & 5686685722385203712 & 10:01:45.96 & $-$14:29:52.7 & $12.968$ & $12.682$ & $1.173$ & $12.966$ & $316.8$ & $0.2$ & $316.8$ & $1.0$ & $0.1462$ & $0.0180$ & $6.8422$ & $0.8410$ & $5.8088$ & $0.6061$ & $0.1043$ & $5.3717$ & $0.3403$ & $0.0633$ & $6.6237$ & $1.0012$ & $0.1512$ & $-2.8908$ & $0.0154$ & $-4.1109$ & $0.0148$ & $-0.1165$ & $4764$ & $1.818$ & $-1.09$ & $6.41$ & +$0.35$ & $7.69$ & +$0.45$ & $7.79$ & D & N & $\dots$ & $\dots$ & X & +$1.65$ & $3.43$ & U & +$0.08$ & $1.20$ & D & +$0.59$ & $1.68$ & D & +$0.63$ & $0.07$ & D &  r-I & $317$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($107.6$,$-52.8$,$29.5$) & ($2.6$,$1.8$,$5.8$) & ($834.5$,$-613.2$,$98.8$) & ($7.0$,$30.1$,$6.1$) & $-1.530$ & $0.011$ & $1.445$ & $0.093$ & $13.926$ & $0.249$ & $4.306$ & $0.218$ & $0.812$ & $0.008$\\
150103005001153 & 5465492570180122880 & 10:02:26.45 & $-$28:39:04.5 & $13.531$ & $13.071$ & $1.544$ & $13.537$ & $225.9$ & $0.1$ & $223.9$ & $3.7$ & $0.1006$ & $0.0181$ & $9.9452$ & $1.7948$ & $7.9020$ & $1.1331$ & $0.1434$ & $6.7545$ & $0.6293$ & $0.0932$ & $5.2645$ & $0.2144$ & $0.0407$ & $-1.8904$ & $0.0183$ & $-4.4888$ & $0.0168$ & $-0.0295$ & $4402$ & $1.435$ & $-0.84$ & $6.66$ & +$0.12$ & $7.70$ & +$0.21$ & $7.79$ & D & N & $\dots$ & $\dots$ & X & +$1.08$ & $3.11$ & U & $-0.04$ & $1.32$ & D & +$0.34$ & $1.67$ & D & +$0.41$ & $0.08$ & D &  r-I & $224$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-15.4$,$-12.7$,$-22.9$) & ($2.1$,$3.0$,$1.9$) & ($796.2$,$-128.1$,$52.5$) & ($14.7$,$30.3$,$2.2$) & $-1.694$ & $0.002$ & $0.578$ & $0.049$ & $10.397$ & $0.058$ & $4.089$ & $0.072$ & $0.895$ & $0.009$\\
170414002601203 & 5659389074917174784 & 10:02:33.70 & $-$25:23:31.8 & $12.041$ & $11.658$ & $1.469$ & $12.084$ & $256.5$ & $0.1$ & $257.8$ & $0.4$ & $0.2629$ & $0.0184$ & $3.8042$ & $0.2663$ & $3.4618$ & $0.2205$ & $0.0637$ & $3.4449$ & $0.1926$ & $0.0559$ & $3.1222$ & $0.1119$ & $0.0358$ & $-4.6403$ & $0.0174$ & $-6.7689$ & $0.0166$ & $0.1683$ & $4391$ & $1.461$ & $-0.84$ & $6.66$ & +$0.19$ & $7.78$ & +$0.26$ & $7.85$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.01$ & $1.37$ & D & +$0.50$ & $1.84$ & D & +$0.50$ & $0.18$ & D &  r-I & $258$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($27.6$,$-26.3$,$-2.3$) & ($0.3$,$0.6$,$1.2$) & ($664.8$,$-240.3$,$26.6$) & ($2.2$,$5.5$,$0.6$) & $-1.752$ & $0.001$ & $0.526$ & $0.024$ & $9.418$ & $0.045$ & $4.139$ & $0.041$ & $0.894$ & $0.005$\\
140415002101133 & 5418875441829831040 & 10:02:45.33 & $-$40:57:51.2 & $13.729$ & $13.320$ & $1.535$ & $13.782$ & $131.6$ & $0.1$ & $132.4$ & $1.0$ & $0.0697$ & $0.0115$ & $14.3449$ & $2.3612$ & $10.4481$ & $1.2526$ & $0.1199$ & $8.4259$ & $0.9361$ & $0.1111$ & $8.8766$ & $1.4176$ & $0.1597$ & $0.6314$ & $0.0098$ & $-2.7114$ & $0.0107$ & $0.2223$ & $4432$ & $1.208$ & $-1.42$ & $6.08$ & +$0.30$ & $7.31$ & +$0.53$ & $7.54$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.01$ & $0.81$ & D & +$0.32$ & $1.09$ & D & +$0.53$ & $-0.37$ & D &  r-I & $132$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-155.7$,$-16.5$,$-44.9$) & ($2.1$,$6.9$,$3.4$) & ($1283.6$,$-205.4$,$47.2$) & ($8.3$,$90.2$,$5.6$) & $-1.469$ & $0.018$ & $0.741$ & $0.137$ & $16.146$ & $0.570$ & $4.726$ & $0.119$ & $0.913$ & $0.013$\\
J100251.25$-$433109.8 & 5418013562153951488 & 10:02:51.20 & $-$43:31:09.9 & $13.213$ & $12.891$ & $1.314$ & $13.240$ & $233.5$ & $1.5$ & $240.1$ & $1.9$ & $0.2254$ & $0.0146$ & $4.4368$ & $0.2873$ & $3.9780$ & $0.2309$ & $0.0580$ & $4.3211$ & $0.2447$ & $0.0566$ & $4.1260$ & $0.3702$ & $0.0897$ & $-4.3080$ & $0.0128$ & $-4.1793$ & $0.0151$ & $0.1977$ & $4788$ & $0.940$ & $-2.87$ & $4.63$ & $-0.25$ & $5.31$ & +$0.49$ & $6.05$ & D & N & $\dots$ & $\dots$ & X & $-0.36$ & $-0.36$ & D & $\dots$ & $\dots$ & X & $-0.71$ & $-1.40$ & D & +$0.42$ & $-1.93$ & D &  r-I & $30$ & Holmbeck+2020 & APASS DR9 & STARHORSE & Holmbeck+2020 & ($-3.8$,$-9.6$,$-72.8$) & ($1.0$,$1.6$,$3.0$) & ($661.9$,$-87.2$,$117.1$) & ($8.2$,$14.9$,$13.9$) & $-1.745$ & $0.005$ & $0.229$ & $0.051$ & $9.229$ & $0.160$ & $4.781$ & $0.188$ & $0.952$ & $0.011$\\
170412002901205 & 5466514050842062848 & 10:03:35.21 & $-$26:55:30.0 & $13.426$ & $13.165$ & $1.173$ & $13.449$ & $115.5$ & $0.1$ & $116.0$ & $1.4$ & $0.0697$ & $0.0139$ & $14.3420$ & $2.8618$ & $10.4466$ & $1.5183$ & $0.1453$ & $8.6906$ & $0.9588$ & $0.1103$ & $8.0930$ & $1.6692$ & $0.2063$ & $0.1198$ & $0.0144$ & $-3.0215$ & $0.0151$ & $-0.1060$ & $4734$ & $1.435$ & $-1.73$ & $5.77$ & +$0.30$ & $6.99$ & +$0.61$ & $7.30$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.08$ & $0.39$ & D & +$0.57$ & $1.02$ & D & +$0.62$ & $-0.59$ & D &  r-I & $116$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-123.2$,$21.5$,$-35.4$) & ($2.4$,$8.0$,$4.8$) & ($1148.9$,$263.7$,$74.9$) & ($95.6$,$91.6$,$3.1$) & $-1.497$ & $0.018$ & $0.863$ & $0.124$ & $15.230$ & $0.571$ & $4.308$ & $0.140$ & $0.892$ & $0.018$\\
160424002601076 & 5666693710478343040 & 10:03:40.40 & $-$22:46:22.0 & $12.756$ & $12.394$ & $1.379$ & $12.774$ & $70.9$ & $0.1$ & $71.8$ & $0.7$ & $0.3102$ & $0.0145$ & $3.2239$ & $0.1511$ & $2.9745$ & $0.1287$ & $0.0433$ & $3.1074$ & $0.1223$ & $0.0393$ & $3.0997$ & $0.1031$ & $0.0333$ & $-2.1484$ & $0.0148$ & $-2.5446$ & $0.0119$ & $0.1277$ & $4446$ & $1.821$ & $-0.88$ & $6.62$ & +$0.44$ & $7.99$ & +$0.51$ & $8.06$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.02$ & $1.34$ & D & +$0.15$ & $1.45$ & D & +$0.52$ & $0.16$ & D &  r-I & $72$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-47.3$,$158.8$,$-6.4$) & ($0.5$,$0.6$,$0.6$) & ($138.1$,$1459.1$,$32.8$) & ($1.8$,$5.2$,$0.4$) & $-1.618$ & $0.001$ & $4.747$ & $0.025$ & $9.669$ & $0.021$ & $1.422$ & $0.014$ & $0.341$ & $0.002$\\
170106005101134 & 5686529316856077696 & 10:04:17.63 & $-$14:40:40.5 & $13.495$ & $13.186$ & $1.239$ & $13.499$ & $405.3$ & $0.2$ & $406.3$ & $3.4$ & $0.1914$ & $0.0148$ & $5.2252$ & $0.4050$ & $4.6002$ & $0.3139$ & $0.0682$ & $3.8540$ & $0.1632$ & $0.0423$ & $4.0258$ & $0.2681$ & $0.0666$ & $-7.4272$ & $0.0160$ & $0.2748$ & $0.0168$ & $-0.2909$ & $4779$ & $2.118$ & $-1.18$ & $6.32$ & +$0.20$ & $7.45$ & +$0.24$ & $7.49$ & D & N & $\dots$ & $\dots$ & X & +$1.78$ & $3.47$ & U & $-0.02$ & $1.02$ & D & +$0.26$ & $1.27$ & D & +$0.57$ & $-0.09$ & D &  r-I & $406$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($227.0$,$-22.8$,$137.4$) & ($2.8$,$2.9$,$2.4$) & ($1361.2$,$-224.5$,$339.9$) & ($37.8$,$27.8$,$20.8$) & $-1.352$ & $0.009$ & $0.570$ & $0.086$ & $20.266$ & $0.367$ & $16.127$ & $0.862$ & $0.945$ & $0.008$\\
170412002901107 & 5466411448367233920 & 10:04:36.00 & $-$27:35:18.4 & $12.093$ & $11.795$ & $1.250$ & $12.114$ & $224.3$ & $0.1$ & $224.5$ & $0.8$ & $0.6286$ & $0.0140$ & $1.5909$ & $0.0356$ & $1.5277$ & $0.0328$ & $0.0215$ & $1.5363$ & $0.0320$ & $0.0208$ & $1.5605$ & $0.0628$ & $0.0403$ & $-11.7102$ & $0.0143$ & $2.3812$ & $0.0136$ & $0.1394$ & $4670$ & $2.361$ & $-0.83$ & $6.67$ & +$0.45$ & $8.04$ & +$0.47$ & $8.06$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.20$ & $1.57$ & D & +$0.17$ & $1.52$ & D & +$0.50$ & $0.19$ & D &  r-I & $224$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($85.8$,$52.9$,$52.5$) & ($0.9$,$0.8$,$0.6$) & ($540.3$,$451.8$,$38.9$) & ($3.3$,$6.9$,$0.8$) & $-1.740$ & $0.001$ & $1.099$ & $0.021$ & $9.345$ & $0.019$ & $3.399$ & $0.596$ & $0.790$ & $0.004$\\
170414002601288 & 5659509711958654976 & 10:04:40.56 & $-$24:45:54.0 & $12.627$ & $12.378$ & $1.117$ & $12.638$ & $135.1$ & $0.1$ & $135.5$ & $1.2$ & $0.3731$ & $0.0132$ & $2.6801$ & $0.0945$ & $2.5055$ & $0.0826$ & $0.0330$ & $2.5269$ & $0.0659$ & $0.0261$ & $2.4761$ & $0.0833$ & $0.0336$ & $-6.9345$ & $0.0131$ & $1.8366$ & $0.0145$ & $-0.1715$ & $4717$ & $2.354$ & $-0.89$ & $6.61$ & +$0.37$ & $7.91$ & +$0.39$ & $7.93$ & D & N & $\dots$ & $\dots$ & X & +$1.54$ & $3.52$ & U & +$0.10$ & $1.42$ & D & +$0.58$ & $1.87$ & D & +$0.71$ & $0.34$ & D &  r-II & $135$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($51.2$,$142.8$,$29.3$) & ($0.6$,$1.0$,$0.6$) & ($184.5$,$1269.0$,$29.3$) & ($3.5$,$9.6$,$0.3$) & $-1.658$ & $0.002$ & $3.923$ & $0.041$ & $9.353$ & $0.018$ & $1.306$ & $0.011$ & $0.409$ & $0.004$\\
J100448.58$-$270650.0 & 5466493950395466112 & 10:04:48.58 & $-$27:06:50.0 & $11.857$ & $11.582$ & $1.132$ & $11.848$ & $263.3$ & $0.5$ & $\dots$ & $\dots$ & $0.4155$ & $0.0164$ & $2.4067$ & $0.0950$ & $2.2650$ & $0.0842$ & $0.0372$ & $2.2366$ & $0.1095$ & $0.0490$ & $2.1524$ & $0.1284$ & $0.0596$ & $6.7472$ & $0.0191$ & $-3.2025$ & $0.0153$ & $0.3160$ & $4831$ & $1.420$ & $-2.40$ & $5.10$ & +$0.55$ & $6.58$ & +$0.96$ & $6.99$ & D & C & +$0.45$ & $5.65$ & D & $-0.00$ & $0.47$ & D & +$0.14$ & $-0.05$ & D & $-0.38$ & $-0.60$ & D & +$0.41$ & $-1.47$ & D & CEMP-r  / r-I & $30$ & Sakari+2018 & APASS DR9 & STARHORSE & Sakari+2018 & ($-58.3$,$-6.0$,$126.4$) & ($1.3$,$0.7$,$0.4$) & ($479.3$,$-52.7$,$615.5$) & ($5.3$,$6.1$,$11.7$) & $-1.692$ & $0.002$ & $1.204$ & $0.053$ & $9.296$ & $0.035$ & $9.208$ & $0.047$ & $0.771$ & $0.008$\\
150103005001336 & 5465642000682105856 & 10:05:42.89 & $-$27:48:17.7 & $13.272$ & $12.977$ & $1.245$ & $13.294$ & $133.8$ & $0.1$ & $134.9$ & $1.1$ & $0.2473$ & $0.0187$ & $4.0432$ & $0.3057$ & $3.6586$ & $0.2503$ & $0.0684$ & $3.4088$ & $0.1708$ & $0.0501$ & $3.3621$ & $0.5223$ & $0.1553$ & $4.0073$ & $0.0195$ & $-11.6162$ & $0.0191$ & $0.0060$ & $4764$ & $1.964$ & $-1.06$ & $6.44$ & +$0.21$ & $7.58$ & +$0.30$ & $7.67$ & D & N & $\dots$ & $\dots$ & X & +$1.75$ & $3.56$ & U & $-0.07$ & $1.07$ & D & +$0.08$ & $1.20$ & D & +$0.65$ & $0.11$ & D &  r-I & $135$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-184.0$,$-1.2$,$-44.0$) & ($5.7$,$7.2$,$4.2$) & ($1107.5$,$-11.3$,$35.3$) & ($35.7$,$66.6$,$3.3$) & $-1.573$ & $0.017$ & $0.479$ & $0.087$ & $13.198$ & $0.408$ & $4.761$ & $0.185$ & $0.930$ & $0.011$\\
140305002601386 & 5673587961918137728 & 10:06:28.35 & $-$17:09:20.5 & $12.442$ & $12.242$ & $1.031$ & $12.468$ & $39.6$ & $0.1$ & $39.2$ & $0.7$ & $0.4696$ & $0.0130$ & $2.1294$ & $0.0589$ & $2.0177$ & $0.0529$ & $0.0262$ & $2.0470$ & $0.0454$ & $0.0222$ & $2.1514$ & $0.0607$ & $0.0282$ & $8.6377$ & $0.0157$ & $-0.9494$ & $0.0135$ & $0.2346$ & $5031$ & $2.430$ & $-0.92$ & $6.58$ & +$0.43$ & $7.94$ & +$0.45$ & $7.96$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.14$ & $1.43$ & D & +$0.35$ & $1.61$ & D & +$0.57$ & $0.17$ & D &  r-I & $39$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-124.4$,$205.5$,$73.3$) & ($1.0$,$0.6$,$0.5$) & ($193.0$,$1827.0$,$137.8$) & ($3.3$,$4.7$,$2.5$) & $-1.461$ & $0.002$ & $6.272$ & $0.011$ & $13.144$ & $0.067$ & $4.113$ & $0.056$ & $0.354$ & $0.002$\\
J100634.14$-$703021.2 & 5242774322329823872 & 10:06:34.10 & $-$70:30:21.3 & $13.836$ & $13.491$ & $1.313$ & $13.839$ & $136.0$ & $3.1$ & $\dots$ & $\dots$ & $0.2651$ & $0.0110$ & $3.7719$ & $0.1562$ & $3.4350$ & $0.1296$ & $0.0377$ & $3.3584$ & $0.1269$ & $0.0378$ & $3.2420$ & $0.1387$ & $0.0428$ & $-11.7404$ & $0.0131$ & $1.6397$ & $0.0125$ & $-0.0241$ & $4963$ & $1.950$ & $-2.20$ & $5.30$ & +$0.19$ & $6.42$ & +$0.29$ & $6.52$ & D & N & +$0.89$ & $6.29$ & D & $-0.21$ & $0.46$ & D & $\dots$ & $\dots$ & X & +$0.03$ & $0.01$ & D & +$0.39$ & $-1.29$ & D &  r-I & $25$ & Ezzeddine+2020 & APASS DR9 & STARHORSE & Ezzeddine+2020 & ($60.5$,$120.9$,$-108.8$) & ($1.4$,$3.1$,$1.3$) & ($173.4$,$938.9$,$174.0$) & ($6.9$,$24.4$,$5.2$) & $-1.703$ & $0.004$ & $3.304$ & $0.100$ & $8.514$ & $0.040$ & $3.613$ & $0.080$ & $0.441$ & $0.011$\\
150105002801291 & 5465199378532965888 & 10:06:48.20 & $-$29:20:52.7 & $13.674$ & $13.259$ & $1.487$ & $13.695$ & $47.5$ & $0.1$ & $47.1$ & $1.0$ & $0.1161$ & $0.0130$ & $8.6124$ & $0.9611$ & $7.0367$ & $0.6416$ & $0.0912$ & $6.2458$ & $0.5045$ & $0.0808$ & $\dots$ & $\dots$ & $\dots$ & $0.5586$ & $0.0140$ & $-0.0296$ & $0.0123$ & $0.2374$ & $4299$ & $1.344$ & $-0.94$ & $6.56$ & +$0.49$ & $7.97$ & +$0.54$ & $8.02$ & D & I & $\dots$ & $\dots$ & X & +$1.42$ & $3.34$ & U & $\dots$ & $\dots$ & X & +$0.11$ & $1.35$ & D & +$0.40$ & $-0.03$ & D &  r-I & $47$ & GALAH DR3 & APASS DR9 & BAILER-JONES & GALAH DR3 & ($-136.3$,$160.3$,$33.6$) & ($2.0$,$1.6$,$0.6$) & ($328.2$,$1708.1$,$154.0$) & ($11.8$,$8.2$,$6.6$) & $-1.440$ & $0.005$ & $5.426$ & $0.025$ & $14.576$ & $0.201$ & $4.703$ & $0.181$ & $0.457$ & $0.006$\\
170412002901399 & 5466827514735344384 & 10:07:25.24 & $-$26:56:36.6 & $13.001$ & $12.750$ & $0.962$ & $12.951$ & $262.7$ & $0.1$ & $264.1$ & $1.8$ & $0.3814$ & $0.0140$ & $2.6220$ & $0.0965$ & $2.4547$ & $0.0846$ & $0.0344$ & $2.5313$ & $0.0886$ & $0.0350$ & $2.4589$ & $0.1644$ & $0.0669$ & $-28.5556$ & $0.0150$ & $7.5583$ & $0.0137$ & $0.3999$ & $5308$ & $2.466$ & $-1.21$ & $6.29$ & +$0.17$ & $7.39$ & +$0.19$ & $7.41$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.18$ & $1.18$ & D & +$0.57$ & $1.54$ & D & +$0.80$ & $0.11$ & D &  r-II & $264$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($335.5$,$79.6$,$-25.3$) & ($5.8$,$3.4$,$2.8$) & ($2051.0$,$702.9$,$93.3$) & ($100.1$,$30.9$,$12.1$) & $-1.184$ & $0.024$ & $1.419$ & $0.077$ & $28.895$ & $1.446$ & $9.278$ & $3.838$ & $0.906$ & $0.003$\\
140415002101379 & 5420314427671296000 & 10:08:17.59 & $-$40:13:58.2 & $13.631$ & $13.200$ & $1.416$ & $13.598$ & $174.9$ & $0.2$ & $176.1$ & $1.3$ & $0.3103$ & $0.0110$ & $3.2232$ & $0.1139$ & $2.9740$ & $0.0970$ & $0.0326$ & $2.9066$ & $0.0968$ & $0.0333$ & $2.8271$ & $0.0900$ & $0.0318$ & $-5.4330$ & $0.0091$ & $7.6276$ & $0.0098$ & $0.3212$ & $4653$ & $2.255$ & $-0.92$ & $6.58$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & X & $\dots$ & $\dots$ & X & +$1.63$ & $3.58$ & D & +$0.12$ & $1.42$ & D & $-0.44$ & $0.82$ & D & +$0.66$ & $0.26$ & D &  r-I & $176$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($71.2$,$112.3$,$84.3$) & ($0.8$,$1.4$,$0.5$) & ($261.6$,$967.0$,$110.6$) & ($4.2$,$12.2$,$1.6$) & $-1.676$ & $0.002$ & $2.992$ & $0.048$ & $9.418$ & $0.028$ & $2.983$ & $0.034$ & $0.518$ & $0.005$\\
170414002601001 & 5467270102525799552 & 10:08:23.94 & $-$25:27:02.1 & $13.371$ & $13.056$ & $1.260$ & $13.379$ & $346.5$ & $0.2$ & $345.6$ & $1.5$ & $0.1533$ & $0.0136$ & $6.5214$ & $0.5776$ & $5.5760$ & $0.4223$ & $0.0757$ & $5.3562$ & $0.3584$ & $0.0669$ & $5.2683$ & $0.6966$ & $0.1322$ & $-7.2165$ & $0.0136$ & $-1.7462$ & $0.0119$ & $0.2702$ & $4661$ & $1.761$ & $-1.50$ & $6.00$ & +$0.24$ & $7.17$ & +$0.43$ & $7.36$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.20$ & $0.51$ & D & +$0.30$ & $0.98$ & D & +$0.70$ & $-0.28$ & D &  r-II & $346$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($189.4$,$-19.9$,$6.0$) & ($5.2$,$3.6$,$5.3$) & ($1145.0$,$-203.5$,$90.5$) & ($40.1$,$34.6$,$19.1$) & $-1.504$ & $0.015$ & $0.430$ & $0.071$ & $14.987$ & $0.357$ & $5.955$ & $0.481$ & $0.944$ & $0.009$\\
140409001401317 & 5421052955888262656 & 10:10:05.74 & $-$38:16:59.4 & $13.259$ & $12.908$ & $1.413$ & $13.305$ & $171.8$ & $0.1$ & $173.2$ & $1.7$ & $0.1702$ & $0.0138$ & $5.8760$ & $0.4749$ & $5.0972$ & $0.3574$ & $0.0701$ & $5.2927$ & $0.3865$ & $0.0730$ & $4.8713$ & $0.8722$ & $0.1791$ & $-3.3730$ & $0.0110$ & $-0.7075$ & $0.0129$ & $0.5891$ & $4441$ & $1.392$ & $-1.45$ & $6.05$ & +$0.28$ & $7.26$ & +$0.51$ & $7.49$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.11$ & $0.65$ & D & +$0.43$ & $1.16$ & D & +$0.67$ & $-0.26$ & D &  r-I & $173$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($0.8$,$78.1$,$-12.1$) & ($1.4$,$1.6$,$3.1$) & ($439.8$,$751.5$,$29.6$) & ($7.1$,$22.3$,$3.1$) & $-1.701$ & $0.009$ & $1.933$ & $0.068$ & $9.717$ & $0.139$ & $1.387$ & $0.096$ & $0.668$ & $0.007$\\
170509001701108 & 5416796643293319552 & 10:12:17.99 & $-$42:32:35.2 & $11.431$ & $11.104$ & $1.299$ & $11.446$ & $62.0$ & $0.1$ & $62.0$ & $0.4$ & $0.6502$ & $0.0127$ & $1.5379$ & $0.0301$ & $1.4788$ & $0.0278$ & $0.0188$ & $1.4790$ & $0.0251$ & $0.0169$ & $1.4405$ & $0.0437$ & $0.0304$ & $-2.2644$ & $0.0114$ & $-7.0671$ & $0.0122$ & $0.3047$ & $4694$ & $2.031$ & $-1.06$ & $6.44$ & +$0.39$ & $7.76$ & +$0.43$ & $7.80$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.05$ & $1.21$ & D & +$0.29$ & $1.41$ & D & +$0.61$ & $0.07$ & D &  r-I & $62$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-62.8$,$173.4$,$-28.7$) & ($0.4$,$0.4$,$0.4$) & ($110.3$,$1434.0$,$9.0$) & ($1.1$,$3.3$,$0.3$) & $-1.652$ & $0.001$ & $4.709$ & $0.018$ & $8.953$ & $0.010$ & $0.619$ & $0.011$ & $0.311$ & $0.002$\\
J101219.64$-$322134.7 & 5459373341297312384 & 10:12:19.60 & $-$32:21:34.0 & $11.095$ & $10.752$ & $1.327$ & $11.107$ & $363.5$ & $0.2$ & $365.5$ & $0.4$ & $0.2962$ & $0.0127$ & $3.3763$ & $0.1448$ & $3.1039$ & $0.1224$ & $0.0394$ & $2.9822$ & $0.1202$ & $0.0403$ & $2.9686$ & $0.1800$ & $0.0606$ & $-9.9521$ & $0.0083$ & $2.3436$ & $0.0114$ & $0.0145$ & $4595$ & $0.880$ & $-2.68$ & $4.82$ & $-0.55$ & $5.20$ & +$0.20$ & $5.95$ & D & N & $\dots$ & $\dots$ & X & $-0.20$ & $-0.01$ & D & $\dots$ & $\dots$ & X & $-0.07$ & $-0.57$ & D & +$0.55$ & $-1.61$ & D &  r-I & $30$ & Holmbeck+2020 & APASS DR9 & STARHORSE & Holmbeck+2020 & ($165.4$,$-58.1$,$72.6$) & ($2.5$,$1.4$,$1.0$) & ($742.3$,$-513.0$,$71.9$) & ($18.0$,$11.3$,$2.4$) & $-1.601$ & $0.004$ & $1.346$ & $0.023$ & $12.216$ & $0.108$ & $3.629$ & $0.009$ & $0.802$ & $0.004$\\
171227005802055 & 5459415809934159232 & 10:14:04.95 & $-$31:52:47.5 & $12.475$ & $12.141$ & $1.312$ & $12.488$ & $36.2$ & $0.3$ & $36.5$ & $0.6$ & $0.5177$ & $0.0141$ & $1.9317$ & $0.0527$ & $1.8394$ & $0.0478$ & $0.0260$ & $1.9090$ & $0.0502$ & $0.0263$ & $1.8681$ & $0.0551$ & $0.0295$ & $7.7322$ & $0.0096$ & $-3.3320$ & $0.0148$ & $-0.2262$ & $4640$ & $2.341$ & $-0.81$ & $6.69$ & +$0.43$ & $8.05$ & +$0.46$ & $8.08$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.12$ & $1.53$ & D & +$0.14$ & $1.52$ & D & +$0.53$ & $0.24$ & D &  r-I & $37$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-127.8$,$197.6$,$36.5$) & ($1.0$,$0.6$,$0.3$) & ($214.9$,$1679.6$,$34.1$) & ($3.4$,$4.8$,$0.6$) & $-1.523$ & $0.001$ & $5.197$ & $0.022$ & $11.938$ & $0.047$ & $1.788$ & $0.027$ & $0.393$ & $0.003$\\
150102003201204 & 3753550453174966784 & 10:15:31.48 & $-$13:17:50.1 & $13.419$ & $12.967$ & $1.519$ & $13.420$ & $110.5$ & $0.1$ & $111.6$ & $2.8$ & $0.2241$ & $0.0225$ & $4.4618$ & $0.4484$ & $3.9980$ & $0.3600$ & $0.0901$ & $4.1285$ & $0.2813$ & $0.0681$ & $3.8307$ & $0.7443$ & $0.1943$ & $1.7458$ & $0.0327$ & $-2.3893$ & $0.0422$ & $-0.7270$ & $4258$ & $1.651$ & $-0.82$ & $6.68$ & +$0.41$ & $8.03$ & +$0.45$ & $8.07$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.22$ & $1.17$ & D & $-0.14$ & $1.23$ & D & +$0.49$ & $0.20$ & D &  r-I & $112$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-86.9$,$118.1$,$61.5$) & ($4.3$,$3.8$,$1.7$) & ($249.5$,$1150.4$,$227.3$) & ($16.4$,$27.2$,$16.6$) & $-1.582$ & $0.007$ & $3.993$ & $0.080$ & $10.974$ & $0.213$ & $4.941$ & $0.310$ & $0.466$ & $0.014$\\
160402004601038 & 5446200367361915648 & 10:15:36.04 & $-$35:43:17.6 & $13.166$ & $12.830$ & $1.221$ & $13.135$ & $70.4$ & $0.1$ & $77.8$ & $2.2$ & $0.3739$ & $0.0177$ & $2.6744$ & $0.1269$ & $2.5005$ & $0.1109$ & $0.0444$ & $2.5829$ & $0.1298$ & $0.0502$ & $2.5914$ & $0.1069$ & $0.0413$ & $-8.4326$ & $0.0168$ & $0.5653$ & $0.0163$ & $0.1353$ & $4791$ & $2.554$ & $-0.86$ & $6.64$ & +$0.37$ & $7.94$ & +$0.39$ & $7.96$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.08$ & $1.43$ & D & +$0.17$ & $1.49$ & D & +$0.54$ & $0.20$ & D &  r-I & $78$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($27.6$,$174.7$,$-23.4$) & ($0.8$,$2.0$,$0.9$) & ($74.1$,$1502.1$,$21.8$) & ($4.8$,$17.2$,$0.8$) & $-1.639$ & $0.004$ & $5.230$ & $0.100$ & $8.766$ & $0.015$ & $1.019$ & $0.024$ & $0.253$ & $0.009$\\
160415002601207 & 5444948092337726336 & 10:16:24.54 & $-$37:48:27.7 & $11.714$ & $11.324$ & $1.477$ & $11.754$ & $94.7$ & $0.1$ & $95.2$ & $0.4$ & $0.3737$ & $0.0254$ & $2.6759$ & $0.1820$ & $2.5018$ & $0.1591$ & $0.0636$ & $2.5014$ & $0.1448$ & $0.0579$ & $2.4665$ & $0.2712$ & $0.1100$ & $-9.1664$ & $0.0225$ & $9.1022$ & $0.0228$ & $0.1656$ & $4299$ & $1.484$ & $-0.89$ & $6.61$ & +$0.51$ & $8.04$ & +$0.55$ & $8.08$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.13$ & $1.45$ & D & +$0.20$ & $1.49$ & D & +$0.45$ & $0.08$ & D &  r-I & $95$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($89.6$,$195.4$,$58.1$) & ($2.9$,$2.3$,$0.8$) & ($127.7$,$1668.1$,$43.9$) & ($5.3$,$23.1$,$1.3$) & $-1.556$ & $0.009$ & $5.546$ & $0.055$ & $10.667$ & $0.214$ & $1.809$ & $0.061$ & $0.316$ & $0.005$\\
160402004601043 & 5445402877834809600 & 10:17:29.18 & $-$36:04:22.7 & $13.055$ & $12.553$ & $1.550$ & $13.023$ & $163.5$ & $0.1$ & $164.5$ & $0.6$ & $0.2406$ & $0.0118$ & $4.1562$ & $0.2044$ & $3.7509$ & $0.1665$ & $0.0444$ & $4.0245$ & $0.1970$ & $0.0489$ & $3.8934$ & $0.4235$ & $0.1088$ & $-3.8985$ & $0.0104$ & $4.8087$ & $0.0115$ & $0.1385$ & $4382$ & $1.662$ & $-0.91$ & $6.59$ & +$0.41$ & $7.93$ & +$0.47$ & $7.99$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.25$ & $1.55$ & D & +$0.24$ & $1.51$ & D & +$0.44$ & $0.05$ & D &  r-I & $164$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($48.3$,$134.8$,$86.5$) & ($1.5$,$2.3$,$1.0$) & ($173.0$,$1222.0$,$144.7$) & ($4.5$,$27.3$,$4.1$) & $-1.625$ & $0.008$ & $4.219$ & $0.127$ & $9.769$ & $0.101$ & $3.454$ & $0.079$ & $0.397$ & $0.008$\\
160402004601380 & 5446564889826195712 & 10:17:43.21 & $-$35:15:12.2 & $13.195$ & $12.818$ & $1.482$ & $13.251$ & $357.4$ & $0.1$ & $356.0$ & $1.9$ & $0.1459$ & $0.0150$ & $6.8525$ & $0.7050$ & $5.8162$ & $0.5079$ & $0.0873$ & $5.9855$ & $0.5133$ & $0.0858$ & $4.6638$ & $0.7302$ & $0.1566$ & $-9.0815$ & $0.0111$ & $-1.5826$ & $0.0139$ & $0.0161$ & $4463$ & $1.529$ & $-0.98$ & $6.52$ & +$0.22$ & $7.67$ & +$0.35$ & $7.80$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.05$ & $1.18$ & D & +$0.41$ & $1.61$ & D & +$0.74$ & $0.28$ & D &  r-II & $356$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($189.1$,$-49.1$,$-32.8$) & ($7.4$,$4.9$,$6.1$) & ($869.4$,$-465.6$,$124.3$) & ($43.0$,$42.5$,$32.6$) & $-1.539$ & $0.020$ & $1.123$ & $0.072$ & $13.670$ & $0.527$ & $5.446$ & $0.958$ & $0.848$ & $0.013$\\
150102003201333 & 3753719640526691328 & 10:18:30.96 & $-$12:31:50.7 & $12.763$ & $12.416$ & $1.300$ & $12.757$ & $36.7$ & $0.1$ & $35.8$ & $1.4$ & $0.2825$ & $0.0135$ & $3.5402$ & $0.1688$ & $3.2418$ & $0.1416$ & $0.0437$ & $3.3498$ & $0.1277$ & $0.0381$ & $3.3640$ & $0.2212$ & $0.0658$ & $-8.8958$ & $0.0141$ & $-5.2048$ & $0.0174$ & $-0.5095$ & $4701$ & $1.944$ & $-1.12$ & $6.38$ & +$0.49$ & $7.80$ & +$0.55$ & $7.86$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.23$ & $1.33$ & D & +$0.25$ & $1.31$ & D & +$0.50$ & $-0.09$ & D &  r-I & $36$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($24.3$,$157.9$,$-103.8$) & ($1.1$,$1.3$,$2.5$) & ($43.6$,$1482.9$,$298.9$) & ($2.8$,$9.5$,$16.1$) & $-1.551$ & $0.004$ & $6.625$ & $0.103$ & $9.730$ & $0.037$ & $4.902$ & $0.148$ & $0.190$ & $0.007$\\
160330002101138 & 5445301757125113344 & 10:18:34.82 & $-$36:43:15.6 & $13.700$ & $13.273$ & $1.488$ & $13.710$ & $94.6$ & $0.1$ & $95.6$ & $0.5$ & $0.1431$ & $0.0123$ & $6.9888$ & $0.6021$ & $5.9141$ & $0.4312$ & $0.0729$ & $5.4410$ & $0.3070$ & $0.0564$ & $5.4199$ & $0.5550$ & $0.1024$ & $-3.8484$ & $0.0104$ & $1.3019$ & $0.0116$ & $0.2681$ & $4275$ & $1.659$ & $-0.87$ & $6.63$ & +$0.49$ & $8.05$ & +$0.52$ & $8.08$ & D & I & $\dots$ & $\dots$ & X & +$1.03$ & $3.03$ & U & +$0.15$ & $1.49$ & D & +$0.16$ & $1.47$ & D & +$0.61$ & $0.26$ & D &  r-I & $96$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-6.8$,$172.8$,$5.1$) & ($0.5$,$1.3$,$0.9$) & ($79.6$,$1684.2$,$42.5$) & ($3.0$,$26.3$,$1.4$) & $-1.571$ & $0.007$ & $5.919$ & $0.122$ & $9.905$ & $0.090$ & $1.656$ & $0.041$ & $0.252$ & $0.006$\\
J101915.73$-$192446.4 & 5668720282207002112 & 10:19:15.70 & $-$19:24:46.4 & $11.244$ & $10.877$ & $1.430$ & $11.283$ & $84.3$ & $0.1$ & $86.0$ & $0.2$ & $0.3123$ & $0.0133$ & $3.2018$ & $0.1362$ & $2.9558$ & $0.1161$ & $0.0393$ & $2.8302$ & $0.0887$ & $0.0313$ & $2.8396$ & $0.1433$ & $0.0505$ & $-4.8767$ & $0.0146$ & $-1.9811$ & $0.0130$ & $0.0099$ & $4564$ & $2.030$ & $-1.11$ & $6.39$ & $-0.32$ & $7.00$ & $-0.23$ & $7.09$ & D & N & $\dots$ & $\dots$ & X & +$0.63$ & $2.39$ & D & $\dots$ & $\dots$ & X & +$0.73$ & $1.80$ & D & +$0.75$ & $0.16$ & D &  r-II & $30$ & Holmbeck+2020 & APASS DR9 & STARHORSE & Holmbeck+2020 & ($-2.5$,$156.6$,$-3.9$) & ($0.2$,$0.3$,$0.8$) & ($115.3$,$1411.2$,$38.5$) & ($0.9$,$1.8$,$0.9$) & $-1.640$ & $0.001$ & $4.708$ & $0.009$ & $9.133$ & $0.019$ & $1.487$ & $0.023$ & $0.320$ & $0.001$\\
150208004201368 & 5475634392418467584 & 10:19:47.39 & $-$21:52:33.7 & $12.769$ & $12.472$ & $1.233$ & $12.783$ & $47.6$ & $0.1$ & $49.2$ & $2.8$ & $0.3661$ & $0.0165$ & $2.7317$ & $0.1234$ & $2.5505$ & $0.1075$ & $0.0422$ & $2.5926$ & $0.1095$ & $0.0422$ & $2.3966$ & $0.1843$ & $0.0769$ & $-3.0608$ & $0.0177$ & $-1.6452$ & $0.0190$ & $-0.2692$ & $4749$ & $2.402$ & $-0.81$ & $6.69$ & +$0.42$ & $8.04$ & +$0.45$ & $8.07$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.15$ & $1.56$ & D & +$0.15$ & $1.52$ & D & +$0.56$ & $0.27$ & D &  r-I & $49$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-34.5$,$189.5$,$-2.1$) & ($1.0$,$2.3$,$1.5$) & ($52.2$,$1668.9$,$29.0$) & ($3.3$,$20.0$,$0.9$) & $-1.594$ & $0.005$ & $6.063$ & $0.108$ & $9.190$ & $0.042$ & $1.239$ & $0.027$ & $0.205$ & $0.007$\\
160415002601294 & 5445084912815423872 & 10:19:48.85 & $-$37:06:44.2 & $13.583$ & $13.201$ & $1.380$ & $13.581$ & $120.4$ & $0.1$ & $121.5$ & $1.0$ & $0.1156$ & $0.0132$ & $8.6525$ & $0.9862$ & $7.0635$ & $0.6572$ & $0.0930$ & $6.5303$ & $0.5725$ & $0.0877$ & $5.6369$ & $0.1298$ & $0.0230$ & $-0.0127$ & $0.0105$ & $-5.0519$ & $0.0116$ & $0.1992$ & $4498$ & $1.559$ & $-0.95$ & $6.55$ & +$0.19$ & $7.67$ & +$0.31$ & $7.79$ & D & N & $\dots$ & $\dots$ & X & +$1.41$ & $3.33$ & U & $-0.12$ & $1.13$ & D & +$0.42$ & $1.65$ & D & +$0.65$ & $0.22$ & D &  r-I & $122$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-137.2$,$34.1$,$-65.8$) & ($0.7$,$1.2$,$0.8$) & ($843.8$,$331.1$,$80.4$) & ($7.3$,$10.8$,$1.9$) & $-1.601$ & $0.002$ & $0.939$ & $0.061$ & $12.354$ & $0.060$ & $4.091$ & $0.059$ & $0.859$ & $0.008$\\
J101949.32$-$490058.4 & 5359196355864216576 & 10:19:49.30 & $-$49:00:58.3 & $11.697$ & $11.459$ & $1.260$ & $11.782$ & $261.4$ & $0.1$ & $260.2$ & $0.9$ & $0.5167$ & $0.0158$ & $1.9354$ & $0.0590$ & $1.8426$ & $0.0535$ & $0.0290$ & $1.8124$ & $0.0488$ & $0.0269$ & $1.8198$ & $0.0642$ & $0.0353$ & $-33.1328$ & $0.0157$ & $17.2591$ & $0.0146$ & $0.2240$ & $5013$ & $2.090$ & $-1.50$ & $6.00$ & $-0.05$ & $6.88$ & $-0.02$ & $6.91$ & D & N & $\dots$ & $\dots$ & X & +$0.20$ & $1.57$ & D & $\dots$ & $\dots$ & X & +$0.22$ & $0.90$ & D & +$0.45$ & $-0.53$ & D &  r-I & $30$ & Holmbeck+2020 & APASS DR9 & STARHORSE & Holmbeck+2020 & ($276.7$,$2.1$,$4.1$) & ($3.3$,$1.2$,$0.4$) & ($1496.8$,$17.4$,$1.6$) & ($25.1$,$9.5$,$0.0$) & $-1.451$ & $0.009$ & $0.065$ & $0.029$ & $16.901$ & $0.306$ & $6.536$ & $0.071$ & $0.992$ & $0.003$\\
150604001901360 & 5202376036040602496 & 10:21:47.18 & $-$78:37:50.3 & $11.878$ & $11.322$ & $1.754$ & $11.911$ & $232.6$ & $0.1$ & $233.1$ & $0.3$ & $0.2596$ & $0.0103$ & $3.8527$ & $0.1530$ & $3.5019$ & $0.1264$ & $0.0361$ & $3.6527$ & $0.1861$ & $0.0509$ & $3.3960$ & $0.1773$ & $0.0522$ & $-11.1702$ & $0.0129$ & $16.5211$ & $0.0119$ & $-0.0647$ & $4280$ & $1.017$ & $-1.33$ & $6.17$ & +$0.33$ & $7.43$ & +$0.54$ & $7.64$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.11$ & $0.98$ & D & +$0.46$ & $1.31$ & D & +$0.67$ & $-0.15$ & D &  r-I & $233$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($186.8$,$-44.1$,$49.4$) & ($4.8$,$0.6$,$1.7$) & ($678.5$,$-328.2$,$102.5$) & ($14.7$,$4.7$,$7.5$) & $-1.671$ & $0.010$ & $0.788$ & $0.015$ & $10.541$ & $0.188$ & $4.492$ & $0.130$ & $0.861$ & $0.004$\\
180102004101368 & 5460868226135127296 & 10:21:49.86 & $-$31:06:48.2 & $13.225$ & $12.887$ & $1.287$ & $13.222$ & $383.9$ & $0.2$ & $385.4$ & $1.1$ & $0.1296$ & $0.0148$ & $7.7179$ & $0.8808$ & $6.4280$ & $0.6110$ & $0.0951$ & $6.7602$ & $0.5609$ & $0.0830$ & $5.7790$ & $0.9236$ & $0.1598$ & $-7.8296$ & $0.0092$ & $0.5296$ & $0.0123$ & $-0.1668$ & $4640$ & $1.746$ & $-1.64$ & $5.86$ & +$0.22$ & $7.01$ & +$0.44$ & $7.23$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.08$ & $0.65$ & D & +$0.42$ & $0.96$ & D & +$0.81$ & $-0.31$ & D &  r-II & $385$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($244.0$,$-11.5$,$36.4$) & ($8.4$,$8.4$,$5.0$) & ($1591.4$,$-115.9$,$65.2$) & ($122.6$,$84.2$,$11.1$) & $-1.383$ & $0.026$ & $0.280$ & $0.199$ & $19.281$ & $1.021$ & $6.607$ & $0.664$ & $0.971$ & $0.022$\\
161229003201395 & 3860489194610899072 & 10:22:15.03 & $+$04:51:01.3 & $12.945$ & $12.643$ & $1.209$ & $12.943$ & $96.1$ & $0.1$ & $100.7$ & $1.2$ & $0.1339$ & $0.0185$ & $7.4656$ & $1.0312$ & $6.2520$ & $0.7232$ & $0.1157$ & $5.2669$ & $0.3231$ & $0.0614$ & $5.4301$ & $1.2510$ & $0.2304$ & $0.5813$ & $0.0186$ & $-7.4141$ & $0.0160$ & $-0.2134$ & $4721$ & $1.825$ & $-1.11$ & $6.39$ & +$0.30$ & $7.62$ & +$0.38$ & $7.70$ & D & N & $\dots$ & $\dots$ & X & +$1.82$ & $3.58$ & U & +$0.42$ & $1.52$ & D & +$0.30$ & $1.37$ & D & +$0.79$ & $0.19$ & D &  r-II & $101$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-90.3$,$-1.4$,$7.3$) & ($3.2$,$12.5$,$4.5$) & ($911.7$,$-18.1$,$206.2$) & ($40.0$,$136.8$,$6.0$) & $-1.576$ & $0.014$ & $0.343$ & $0.169$ & $12.728$ & $0.373$ & $8.955$ & $1.308$ & $0.948$ & $0.025$\\
J102237.39$-$340021.0 & 5446749367261495040 & 10:22:37.79 & $-$34:00:21.0 & $10.085$ & $9.736$ & $1.051$ & $9.970$ & $266.7$ & $0.5$ & $264.6$ & $0.4$ & $1.7482$ & $0.0146$ & $0.5720$ & $0.0048$ & $0.5636$ & $0.0047$ & $0.0083$ & $0.5662$ & $0.0039$ & $0.0069$ & $0.5634$ & $0.0093$ & $0.0166$ & $-56.7592$ & $0.0112$ & $-28.1945$ & $0.0125$ & $0.1203$ & $4831$ & $1.720$ & $-2.14$ & $5.36$ & +$0.15$ & $6.44$ & +$0.48$ & $6.77$ & D & N & +$0.45$ & $5.91$ & D & +$0.35$ & $1.08$ & D & $-0.32$ & $-0.25$ & D & $-0.29$ & $-0.25$ & D & +$0.37$ & $-1.25$ & D &  r-I & $30$ & Sakari+2018 & APASS DR9 & STARHORSE & Sakari+2018 & ($69.9$,$-45.4$,$-45.8$) & ($0.4$,$0.4$,$0.7$) & ($528.3$,$-374.6$,$25.8$) & ($1.8$,$3.6$,$0.9$) & $-1.783$ & $0.001$ & $0.866$ & $0.011$ & $8.734$ & $0.015$ & $2.260$ & $1.181$ & $0.820$ & $0.002$\\
150211003701312 & 5416439194641328384 & 10:22:52.03 & $-$42:07:14.2 & $12.696$ & $12.506$ & $1.230$ & $12.816$ & $76.0$ & $0.1$ & $76.1$ & $0.6$ & $0.5509$ & $0.0101$ & $1.8151$ & $0.0332$ & $1.7333$ & $0.0302$ & $0.0174$ & $1.7788$ & $0.0328$ & $0.0184$ & $1.7649$ & $0.0636$ & $0.0360$ & $1.9717$ & $0.0079$ & $3.8720$ & $0.0088$ & $0.3608$ & $4763$ & $2.523$ & $-0.84$ & $6.66$ & +$0.50$ & $8.10$ & +$0.52$ & $8.12$ & D & I & $\dots$ & $\dots$ & X & +$1.42$ & $3.45$ & U & +$0.14$ & $1.51$ & D & +$0.08$ & $1.42$ & D & +$0.48$ & $0.16$ & D &  r-I & $76$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-52.0$,$177.5$,$59.9$) & ($0.4$,$0.6$,$0.4$) & ($74.0$,$1467.0$,$48.1$) & ($0.9$,$4.9$,$0.9$) & $-1.636$ & $0.001$ & $5.205$ & $0.024$ & $8.774$ & $0.011$ & $1.669$ & $0.021$ & $0.255$ & $0.002$\\
170414003101187 & 5668788623726621952 & 10:23:12.06 & $-$19:08:41.5 & $12.051$ & $11.649$ & $1.453$ & $12.066$ & $56.7$ & $0.1$ & $57.2$ & $1.1$ & $0.3629$ & $0.0173$ & $2.7557$ & $0.1312$ & $2.5715$ & $0.1142$ & $0.0444$ & $2.5768$ & $0.1055$ & $0.0410$ & $2.5117$ & $0.0986$ & $0.0393$ & $-6.5069$ & $0.0193$ & $-8.6682$ & $0.0170$ & $-0.2364$ & $4256$ & $1.698$ & $-0.86$ & $6.64$ & +$0.47$ & $8.04$ & +$0.53$ & $8.10$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.03$ & $1.38$ & D & +$0.04$ & $1.36$ & D & +$0.43$ & $0.09$ & D &  r-I & $57$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-30.3$,$130.5$,$-75.2$) & ($0.4$,$1.2$,$1.4$) & ($172.7$,$1155.4$,$120.1$) & ($3.4$,$10.2$,$4.5$) & $-1.656$ & $0.002$ & $3.903$ & $0.045$ & $9.267$ & $0.019$ & $2.971$ & $0.077$ & $0.407$ & $0.005$\\
160415002601018 & 5441975700091411456 & 10:23:37.66 & $-$38:05:49.6 & $13.592$ & $13.318$ & $1.239$ & $13.632$ & $101.6$ & $0.1$ & $101.7$ & $2.0$ & $0.1013$ & $0.0128$ & $9.8731$ & $1.2457$ & $7.8564$ & $0.7888$ & $0.1004$ & $6.6229$ & $0.4054$ & $0.0612$ & $6.8515$ & $0.5455$ & $0.0796$ & $0.9212$ & $0.0118$ & $-4.1776$ & $0.0119$ & $0.2371$ & $4720$ & $1.595$ & $-1.61$ & $5.89$ & +$0.23$ & $7.05$ & +$0.46$ & $7.28$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.45$ & $1.05$ & D & +$0.28$ & $0.85$ & D & +$0.76$ & $-0.34$ & D &  r-II & $102$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-178.9$,$18.6$,$-60.2$) & ($2.1$,$4.1$,$2.2$) & ($1177.1$,$192.9$,$63.1$) & ($40.0$,$41.6$,$3.4$) & $-1.504$ & $0.009$ & $0.795$ & $0.060$ & $15.020$ & $0.283$ & $4.165$ & $0.142$ & $0.899$ & $0.009$\\
150106004101102 & 5229098772803917696 & 10:26:05.70 & $-$73:16:59.6 & $13.294$ & $12.858$ & $1.544$ & $13.324$ & $145.6$ & $0.2$ & $144.8$ & $0.6$ & $0.1053$ & $0.0126$ & $9.5004$ & $1.1351$ & $7.6185$ & $0.7300$ & $0.0958$ & $8.1524$ & $0.9017$ & $0.1106$ & $7.8741$ & $0.5414$ & $0.0688$ & $0.4963$ & $0.0155$ & $2.8996$ & $0.0141$ & $0.0974$ & $4452$ & $0.989$ & $-2.46$ & $5.04$ & +$0.36$ & $6.33$ & +$0.93$ & $6.90$ & D & C & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.08$ & $-0.16$ & D & +$0.61$ & $0.33$ & D & +$0.98$ & $-0.96$ & D & CEMP-r  / r-II & $145$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-86.1$,$19.3$,$75.4$) & ($0.9$,$1.3$,$2.1$) & ($706.0$,$172.6$,$128.8$) & ($8.6$,$10.4$,$8.8$) & $-1.691$ & $0.006$ & $0.379$ & $0.032$ & $10.460$ & $0.118$ & $4.763$ & $0.160$ & $0.930$ & $0.006$\\
141231004601266 & 5441673128237407872 & 10:27:42.40 & $-$38:39:40.9 & $12.136$ & $11.735$ & $1.409$ & $12.131$ & $64.7$ & $0.1$ & $73.5$ & $5.0$ & $0.4052$ & $0.0211$ & $2.4682$ & $0.1286$ & $2.3193$ & $0.1136$ & $0.0490$ & $2.3564$ & $0.1070$ & $0.0454$ & $2.2462$ & $0.2875$ & $0.1280$ & $-13.8213$ & $0.0194$ & $2.6384$ & $0.0207$ & $0.1356$ & $4422$ & $1.669$ & $-0.90$ & $6.60$ & +$0.52$ & $8.04$ & +$0.56$ & $8.08$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.36$ & $1.67$ & D & +$0.09$ & $1.36$ & D & +$0.47$ & $0.09$ & D &  r-I & $73$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($82.9$,$181.7$,$-30.0$) & ($3.6$,$4.8$,$2.4$) & ($120.7$,$1524.2$,$25.2$) & ($10.5$,$41.1$,$3.0$) & $-1.609$ & $0.011$ & $5.037$ & $0.196$ & $9.668$ & $0.146$ & $1.215$ & $0.105$ & $0.315$ & $0.015$\\
170416002701092 & 5467768731048249728 & 10:28:27.12 & $-$28:17:50.2 & $12.636$ & $12.253$ & $1.389$ & $12.638$ & $38.7$ & $0.1$ & $37.7$ & $0.6$ & $0.2473$ & $0.0129$ & $4.0429$ & $0.2112$ & $3.6583$ & $0.1730$ & $0.0473$ & $3.8237$ & $0.1795$ & $0.0469$ & $3.9066$ & $0.3503$ & $0.0897$ & $4.1250$ & $0.0140$ & $-11.3930$ & $0.0128$ & $0.0228$ & $4488$ & $1.661$ & $-1.13$ & $6.37$ & +$0.25$ & $7.55$ & +$0.39$ & $7.69$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.27$ & $1.35$ & D & +$0.44$ & $1.48$ & D & +$0.75$ & $0.14$ & D &  r-II & $38$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-245.5$,$60.2$,$-99.3$) & ($4.2$,$5.5$,$3.0$) & ($1295.8$,$549.5$,$107.1$) & ($65.7$,$47.9$,$6.2$) & $-1.383$ & $0.013$ & $1.223$ & $0.114$ & $18.963$ & $0.535$ & $6.361$ & $0.530$ & $0.879$ & $0.014$\\
170510002301002 & 5440485724397006976 & 10:29:45.18 & $-$40:24:10.9 & $13.779$ & $13.489$ & $1.247$ & $13.806$ & $77.0$ & $0.2$ & $78.0$ & $1.9$ & $0.2975$ & $0.0140$ & $3.3609$ & $0.1576$ & $3.0908$ & $0.1333$ & $0.0431$ & $3.0448$ & $0.1520$ & $0.0499$ & $3.0177$ & $0.3186$ & $0.1056$ & $-5.0101$ & $0.0094$ & $-4.6605$ & $0.0138$ & $0.5644$ & $5107$ & $2.645$ & $-0.90$ & $6.60$ & +$0.92$ & $8.45$ & +$0.94$ & $8.47$ & D & C & $\dots$ & $\dots$ & X & +$2.23$ & $4.19$ & D & $\dots$ & $\dots$ & X & $-0.20$ & $1.08$ & D & +$0.90$ & $0.52$ & D & CEMP-r  / r-II & $78$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-48.3$,$139.5$,$-69.0$) & ($0.7$,$2.1$,$2.9$) & ($163.6$,$1186.8$,$75.6$) & ($5.2$,$16.4$,$7.1$) & $-1.671$ & $0.004$ & $3.787$ & $0.084$ & $9.050$ & $0.097$ & $2.150$ & $0.064$ & $0.410$ & $0.011$\\
J103028.45$-$754329.9 & 5204599042393910016 & 10:30:28.40 & $-$75:43:29.0 & $11.510$ & $10.963$ & $1.694$ & $11.516$ & $263.8$ & $0.5$ & $269.5$ & $0.3$ & $0.5097$ & $0.0108$ & $1.9621$ & $0.0416$ & $1.8668$ & $0.0376$ & $0.0202$ & $1.9158$ & $0.0340$ & $0.0177$ & $1.8081$ & $0.0503$ & $0.0278$ & $2.3940$ & $0.0125$ & $2.4893$ & $0.0122$ & $0.0218$ & $4684$ & $0.890$ & $-2.18$ & $5.32$ & $-0.52$ & $5.73$ & +$0.21$ & $6.46$ & D & N & $\dots$ & $\dots$ & X & $-0.07$ & $0.62$ & D & $\dots$ & $\dots$ & X & +$0.08$ & $0.08$ & D & +$0.53$ & $-1.13$ & D &  r-I & $30$ & Holmbeck+2020 & APASS DR9 & STARHORSE & Holmbeck+2020 & ($-126.6$,$-17.4$,$-35.2$) & ($0.1$,$0.4$,$0.3$) & ($682.4$,$-134.0$,$25.5$) & ($1.7$,$3.1$,$0.1$) & $-1.775$ & $0.001$ & $0.290$ & $0.014$ & $9.092$ & $0.007$ & $4.315$ & $0.062$ & $0.938$ & $0.003$\\
141231004601382 & 5441287921207907840 & 10:30:55.59 & $-$38:36:47.8 & $13.228$ & $12.814$ & $1.465$ & $13.238$ & $117.6$ & $0.1$ & $117.4$ & $1.0$ & $0.2250$ & $0.0133$ & $4.4447$ & $0.2627$ & $3.9843$ & $0.2111$ & $0.0530$ & $4.2369$ & $0.2382$ & $0.0562$ & $4.2661$ & $0.3675$ & $0.0861$ & $-1.4888$ & $0.0125$ & $0.4795$ & $0.0122$ & $0.2463$ & $4314$ & $1.536$ & $-0.93$ & $6.57$ & +$0.45$ & $7.95$ & +$0.52$ & $8.02$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.27$ & $1.55$ & D & +$0.38$ & $1.63$ & D & +$0.53$ & $0.12$ & D &  r-I & $117$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-53.8$,$122.6$,$32.7$) & ($0.7$,$1.0$,$0.5$) & ($238.5$,$1097.3$,$53.0$) & ($3.7$,$8.9$,$1.4$) & $-1.675$ & $0.003$ & $3.291$ & $0.033$ & $9.347$ & $0.048$ & $1.934$ & $0.050$ & $0.479$ & $0.004$\\
150209003901277 & 5476299459514483712 & 10:31:10.70 & $-$20:01:02.8 & $13.045$ & $12.715$ & $1.268$ & $13.042$ & $339.6$ & $0.1$ & $340.6$ & $1.0$ & $0.1619$ & $0.0172$ & $6.1777$ & $0.6563$ & $5.3227$ & $0.4872$ & $0.0915$ & $5.4368$ & $0.3843$ & $0.0707$ & $5.2431$ & $0.6145$ & $0.1172$ & $-8.6380$ & $0.0194$ & $0.3786$ & $0.0164$ & $0.0600$ & $4706$ & $1.886$ & $-1.09$ & $6.41$ & +$0.41$ & $7.75$ & +$0.49$ & $7.83$ & D & N & $\dots$ & $\dots$ & X & +$1.59$ & $3.38$ & U & +$0.26$ & $1.39$ & D & +$0.68$ & $1.78$ & D & +$0.70$ & $0.14$ & D &  r-II & $341$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($229.6$,$28.5$,$77.7$) & ($5.8$,$4.5$,$3.5$) & ($1464.2$,$284.3$,$85.9$) & ($38.8$,$47.5$,$2.2$) & $-1.390$ & $0.017$ & $0.678$ & $0.027$ & $18.955$ & $0.643$ & $5.566$ & $0.177$ & $0.931$ & $0.003$\\
150209003901109 & 5476033583858670080 & 10:31:27.85 & $-$20:48:25.4 & $13.488$ & $13.157$ & $1.294$ & $13.495$ & $80.8$ & $0.1$ & $79.9$ & $1.0$ & $0.1161$ & $0.0205$ & $8.6147$ & $1.5216$ & $7.0382$ & $1.0157$ & $0.1443$ & $6.3262$ & $0.6717$ & $0.1062$ & $5.1568$ & $1.0328$ & $0.2003$ & $-3.9471$ & $0.0169$ & $-4.4962$ & $0.0265$ & $-0.5486$ & $4578$ & $1.847$ & $-0.95$ & $6.55$ & +$0.29$ & $7.77$ & +$0.36$ & $7.84$ & D & N & $\dots$ & $\dots$ & X & +$1.37$ & $3.29$ & U & +$0.12$ & $1.38$ & D & +$0.36$ & $1.59$ & D & +$0.53$ & $0.10$ & D &  r-I & $80$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-33.5$,$96.9$,$-88.7$) & ($1.3$,$4.0$,$7.2$) & ($308.5$,$968.5$,$271.0$) & ($7.4$,$26.1$,$47.1$) & $-1.593$ & $0.012$ & $3.384$ & $0.060$ & $11.032$ & $0.264$ & $5.626$ & $0.623$ & $0.530$ & $0.006$\\
160418003101201 & 5468295912513852288 & 10:32:36.13 & $-$27:18:56.4 & $12.027$ & $11.658$ & $1.372$ & $12.035$ & $54.5$ & $0.1$ & $56.0$ & $0.4$ & $0.4301$ & $0.0144$ & $2.3251$ & $0.0780$ & $2.1925$ & $0.0694$ & $0.0316$ & $2.1989$ & $0.0638$ & $0.0290$ & $2.1431$ & $0.1294$ & $0.0604$ & $-11.6333$ & $0.0161$ & $2.3602$ & $0.0149$ & $0.1682$ & $4546$ & $1.985$ & $-0.87$ & $6.63$ & +$0.36$ & $7.92$ & +$0.41$ & $7.97$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.06$ & $1.40$ & D & +$0.24$ & $1.55$ & D & +$0.52$ & $0.17$ & D &  r-I & $56$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($59.9$,$201.3$,$-11.5$) & ($1.2$,$0.6$,$0.8$) & ($59.8$,$1717.0$,$24.9$) & ($1.2$,$6.1$,$1.0$) & $-1.578$ & $0.003$ & $6.157$ & $0.024$ & $9.537$ & $0.052$ & $1.175$ & $0.035$ & $0.215$ & $0.002$\\
170512000101291 & 3747242829844713088 & 10:32:48.51 & $-$18:07:26.2 & $12.578$ & $12.216$ & $1.219$ & $12.520$ & $118.0$ & $0.1$ & $118.2$ & $0.8$ & $0.3157$ & $0.0182$ & $3.1677$ & $0.1827$ & $2.9266$ & $0.1559$ & $0.0533$ & $2.9974$ & $0.1465$ & $0.0489$ & $3.0291$ & $0.1136$ & $0.0375$ & $17.8005$ & $0.0193$ & $-15.2108$ & $0.0162$ & $0.1319$ & $4706$ & $1.892$ & $-1.11$ & $6.39$ & +$0.30$ & $7.62$ & +$0.39$ & $7.71$ & D & N & $\dots$ & $\dots$ & X & +$1.73$ & $3.49$ & D & +$0.02$ & $1.12$ & D & +$0.27$ & $1.35$ & D & +$0.57$ & $-0.01$ & D &  r-I & $118$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-349.9$,$-1.4$,$57.4$) & ($3.3$,$2.7$,$0.5$) & ($2191.9$,$-12.3$,$823.4$) & ($67.6$,$24.3$,$13.6$) & $-1.133$ & $0.013$ & $0.207$ & $0.121$ & $32.256$ & $0.862$ & $31.700$ & $1.109$ & $0.987$ & $0.007$\\
150210003701013 & 5392248809257053568 & 10:32:48.71 & $-$41:56:40.0 & $13.803$ & $13.505$ & $1.259$ & $13.827$ & $59.1$ & $0.1$ & $60.2$ & $1.7$ & $0.2027$ & $0.0126$ & $4.9345$ & $0.3064$ & $4.3734$ & $0.2407$ & $0.0550$ & $4.0936$ & $0.1918$ & $0.0468$ & $3.7650$ & $0.2246$ & $0.0597$ & $-7.5098$ & $0.0095$ & $1.1494$ & $0.0118$ & $0.4195$ & $4771$ & $2.152$ & $-0.90$ & $6.60$ & +$0.45$ & $7.98$ & +$0.49$ & $8.02$ & D & N & $\dots$ & $\dots$ & X & +$1.58$ & $3.55$ & U & +$0.34$ & $1.65$ & D & +$0.11$ & $1.39$ & D & +$0.43$ & $0.05$ & D &  r-I & $60$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($26.4$,$194.5$,$-30.7$) & ($1.0$,$1.8$,$1.0$) & ($33.7$,$1679.2$,$32.7$) & ($2.9$,$17.1$,$1.5$) & $-1.597$ & $0.005$ & $6.345$ & $0.110$ & $8.843$ & $0.033$ & $1.291$ & $0.038$ & $0.165$ & $0.008$\\
170510001801016 & 5367330371079895936 & 10:33:07.42 & $-$45:19:04.3 & $11.140$ & $10.671$ & $1.587$ & $11.161$ & $77.5$ & $0.1$ & $77.2$ & $0.3$ & $0.7848$ & $0.0119$ & $1.2743$ & $0.0193$ & $1.2334$ & $0.0181$ & $0.0147$ & $1.2380$ & $0.0193$ & $0.0156$ & $1.2102$ & $0.0293$ & $0.0242$ & $-13.8942$ & $0.0103$ & $5.9491$ & $0.0119$ & $0.3453$ & $4335$ & $1.740$ & $-0.87$ & $6.63$ & +$0.57$ & $8.12$ & +$0.62$ & $8.17$ & D & I & $\dots$ & $\dots$ & X & +$1.35$ & $3.35$ & D & +$0.14$ & $1.48$ & D & $-0.32$ & $0.99$ & D & +$0.59$ & $0.24$ & D &  r-I & $77$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($38.6$,$167.6$,$10.3$) & ($0.4$,$0.3$,$0.1$) & ($98.5$,$1365.5$,$2.5$) & ($0.8$,$2.7$,$0.0$) & $-1.686$ & $0.001$ & $4.510$ & $0.013$ & $8.385$ & $0.005$ & $0.285$ & $0.001$ & $0.301$ & $0.001$\\
150209003901063 & 5475984041411844352 & 10:33:11.05 & $-$20:54:34.2 & $12.752$ & $12.493$ & $1.147$ & $12.766$ & $81.2$ & $0.1$ & $80.3$ & $1.1$ & $0.5977$ & $0.0134$ & $1.6732$ & $0.0375$ & $1.6034$ & $0.0345$ & $0.0215$ & $1.6172$ & $0.0338$ & $0.0209$ & $1.5918$ & $0.0498$ & $0.0313$ & $1.8127$ & $0.0135$ & $-5.1575$ & $0.0127$ & $-0.1164$ & $4824$ & $2.763$ & $-0.81$ & $6.69$ & +$0.48$ & $8.10$ & +$0.51$ & $8.13$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.11$ & $1.51$ & D & +$0.08$ & $1.45$ & D & +$0.53$ & $0.23$ & D &  r-I & $80$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-64.3$,$158.6$,$29.0$) & ($0.6$,$1.0$,$0.6$) & ($139.6$,$1346.7$,$30.7$) & ($2.2$,$8.2$,$0.6$) & $-1.654$ & $0.001$ & $4.355$ & $0.035$ & $9.120$ & $0.016$ & $1.315$ & $0.015$ & $0.354$ & $0.003$\\
160418003101138 & 5468035706215059200 & 10:33:52.55 & $-$27:46:47.5 & $13.894$ & $13.447$ & $1.502$ & $13.890$ & $135.7$ & $0.1$ & $137.1$ & $0.9$ & $0.1067$ & $0.0145$ & $9.3682$ & $1.2744$ & $7.5333$ & $0.8240$ & $0.1094$ & $6.4987$ & $0.5386$ & $0.0829$ & $7.0619$ & $0.3480$ & $0.0493$ & $-3.2205$ & $0.0162$ & $-0.3181$ & $0.0160$ & $0.0996$ & $4283$ & $1.512$ & $-0.82$ & $6.68$ & +$0.34$ & $7.95$ & +$0.38$ & $7.99$ & D & N & $\dots$ & $\dots$ & X & +$0.98$ & $3.03$ & U & +$0.13$ & $1.52$ & D & +$0.09$ & $1.46$ & D & +$0.52$ & $0.22$ & D &  r-I & $137$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($0.3$,$124.2$,$3.5$) & ($0.7$,$0.8$,$1.1$) & ($255.8$,$1313.5$,$99.9$) & ($3.2$,$13.9$,$1.5$) & $-1.579$ & $0.004$ & $4.202$ & $0.056$ & $11.042$ & $0.067$ & $3.168$ & $0.042$ & $0.449$ & $0.004$\\
170513002501277 & 5455308309369710080 & 10:34:14.27 & $-$30:09:48.8 & $13.550$ & $13.194$ & $1.382$ & $13.576$ & $108.9$ & $0.1$ & $117.0$ & $1.0$ & $0.2093$ & $0.0124$ & $4.7769$ & $0.2838$ & $4.2492$ & $0.2246$ & $0.0529$ & $3.9540$ & $0.1606$ & $0.0406$ & $4.3963$ & $0.3209$ & $0.0730$ & $-5.5062$ & $0.0088$ & $-3.6359$ & $0.0123$ & $-0.3507$ & $4469$ & $1.912$ & $-0.82$ & $6.68$ & +$0.32$ & $7.93$ & +$0.39$ & $8.00$ & D & N & $\dots$ & $\dots$ & X & +$1.30$ & $3.34$ & U & +$0.25$ & $1.64$ & D & +$0.28$ & $1.64$ & D & +$0.46$ & $0.16$ & D &  r-I & $117$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-2.1$,$99.7$,$-64.8$) & ($0.8$,$1.0$,$2.5$) & ($276.8$,$916.8$,$137.0$) & ($3.7$,$7.6$,$10.3$) & $-1.675$ & $0.004$ & $2.874$ & $0.044$ & $9.466$ & $0.052$ & $3.437$ & $0.166$ & $0.534$ & $0.004$\\
J103453.48$-$111722.1 & 3754823279618770688 & 10:34:53.50 & $-$11:17:22.1 & $10.863$ & $10.467$ & $1.491$ & $10.905$ & $185.3$ & $0.1$ & $185.1$ & $0.4$ & $0.1905$ & $0.0230$ & $5.2488$ & $0.6348$ & $4.6185$ & $0.4915$ & $0.1064$ & $4.3933$ & $0.4327$ & $0.0985$ & $3.0463$ & $0.2426$ & $0.0796$ & $-16.1359$ & $0.0274$ & $-8.8524$ & $0.0280$ & $-0.3336$ & $4548$ & $1.250$ & $-1.77$ & $5.73$ & $-0.65$ & $6.01$ & $-0.07$ & $6.59$ & D & N & $\dots$ & $\dots$ & X & +$0.05$ & $1.15$ & D & $\dots$ & $\dots$ & X & $-0.32$ & $0.09$ & D & +$0.35$ & $-0.90$ & D &  r-I & $30$ & Holmbeck+2020 & APASS DR9 & STARHORSE & Holmbeck+2020 & ($153.5$,$13.5$,$-75.1$) & ($3.6$,$1.4$,$4.4$) & ($709.3$,$122.9$,$427.4$) & ($10.3$,$12.6$,$66.1$) & $-1.601$ & $0.011$ & $0.644$ & $0.147$ & $11.692$ & $0.208$ & $10.199$ & $0.769$ & $0.896$ & $0.021$\\
150430001301206 & 5392029869003934720 & 10:35:01.54 & $-$42:31:43.7 & $13.017$ & $12.699$ & $1.234$ & $13.010$ & $52.9$ & $0.1$ & $53.2$ & $0.9$ & $0.4918$ & $0.0119$ & $2.0335$ & $0.0494$ & $1.9314$ & $0.0445$ & $0.0231$ & $1.9778$ & $0.0484$ & $0.0245$ & $1.9208$ & $0.0467$ & $0.0243$ & $-5.6751$ & $0.0088$ & $8.4086$ & $0.0104$ & $0.3269$ & $4718$ & $2.435$ & $-0.85$ & $6.65$ & +$0.46$ & $8.04$ & +$0.48$ & $8.06$ & D & N & $\dots$ & $\dots$ & X & +$1.33$ & $3.35$ & U & +$0.28$ & $1.63$ & D & +$0.16$ & $1.48$ & D & +$0.35$ & $0.02$ & D &  r-I & $53$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($20.3$,$207.4$,$58.3$) & ($0.3$,$0.9$,$0.4$) & ($14.4$,$1702.5$,$41.2$) & ($0.7$,$7.4$,$0.6$) & $-1.594$ & $0.002$ & $6.811$ & $0.046$ & $8.471$ & $0.011$ & $1.413$ & $0.013$ & $0.109$ & $0.003$\\
170512000101387 & 3555013807506808064 & 10:35:19.54 & $-$18:33:14.6 & $12.731$ & $12.406$ & $1.234$ & $12.717$ & $111.8$ & $0.1$ & $111.3$ & $1.2$ & $0.3494$ & $0.0149$ & $2.8617$ & $0.1222$ & $2.6635$ & $0.1058$ & $0.0397$ & $2.6881$ & $0.1083$ & $0.0403$ & $2.6725$ & $0.1711$ & $0.0640$ & $-6.0594$ & $0.0156$ & $-4.3255$ & $0.0167$ & $-0.3038$ & $4746$ & $2.222$ & $-0.84$ & $6.66$ & +$0.44$ & $8.03$ & +$0.46$ & $8.05$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.05$ & $1.43$ & D & +$0.33$ & $1.67$ & D & +$0.44$ & $0.13$ & D &  r-I & $111$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($5.1$,$116.4$,$-8.3$) & ($0.5$,$1.1$,$1.5$) & ($242.6$,$1026.3$,$40.5$) & ($4.3$,$9.1$,$1.4$) & $-1.704$ & $0.001$ & $3.033$ & $0.036$ & $8.950$ & $0.020$ & $1.558$ & $0.037$ & $0.494$ & $0.005$\\
160418003101094 & 5467959702474017536 & 10:35:36.82 & $-$28:14:32.6 & $12.352$ & $11.994$ & $1.361$ & $12.365$ & $58.8$ & $0.1$ & $60.0$ & $0.9$ & $0.4364$ & $0.0132$ & $2.2915$ & $0.0692$ & $2.1626$ & $0.0616$ & $0.0285$ & $2.1799$ & $0.0657$ & $0.0301$ & $2.1718$ & $0.0806$ & $0.0371$ & $-5.3065$ & $0.0140$ & $3.1024$ & $0.0146$ & $0.0190$ & $4454$ & $1.979$ & $-0.81$ & $6.69$ & +$0.43$ & $8.06$ & +$0.48$ & $8.11$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.14$ & $1.54$ & D & +$0.08$ & $1.45$ & D & +$0.47$ & $0.18$ & D &  r-I & $60$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($6.1$,$202.4$,$30.1$) & ($0.3$,$0.8$,$0.4$) & ($17.4$,$1718.6$,$31.4$) & ($0.9$,$7.1$,$0.4$) & $-1.593$ & $0.002$ & $6.760$ & $0.047$ & $8.581$ & $0.008$ & $1.215$ & $0.011$ & $0.119$ & $0.003$\\
160419002601078 & 5444256396444024064 & 10:35:53.77 & $-$34:48:34.4 & $12.651$ & $12.271$ & $1.444$ & $12.684$ & $72.0$ & $0.1$ & $73.4$ & $0.5$ & $0.2880$ & $0.0140$ & $3.4718$ & $0.1690$ & $3.1843$ & $0.1422$ & $0.0446$ & $3.4056$ & $0.1412$ & $0.0415$ & $3.5693$ & $0.2898$ & $0.0812$ & $-9.9406$ & $0.0116$ & $2.8834$ & $0.0127$ & $0.0666$ & $4379$ & $1.723$ & $-0.88$ & $6.62$ & +$0.30$ & $7.84$ & +$0.40$ & $7.94$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.09$ & $1.41$ & D & +$0.01$ & $1.30$ & D & +$0.47$ & $0.10$ & D &  r-I & $73$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($84.2$,$203.9$,$-13.8$) & ($2.1$,$1.7$,$1.1$) & ($99.5$,$1782.7$,$41.5$) & ($3.1$,$20.4$,$2.3$) & $-1.537$ & $0.007$ & $6.166$ & $0.067$ & $10.704$ & $0.168$ & $1.837$ & $0.110$ & $0.269$ & $0.003$\\
J103626.87$-$374617.4 & 5441394711275026432 & 10:36:26.90 & $-$37:46:19.2 & $11.050$ & $10.701$ & $1.395$ & $11.089$ & $144.0$ & $1.0$ & $147.3$ & $0.3$ & $0.3268$ & $0.0122$ & $3.0600$ & $0.1138$ & $2.8345$ & $0.0976$ & $0.0344$ & $2.8470$ & $0.0956$ & $0.0336$ & $2.6089$ & $0.1876$ & $0.0719$ & $-0.2870$ & $0.0105$ & $-5.2040$ & $0.0108$ & $0.1498$ & $4597$ & $1.190$ & $-1.73$ & $5.77$ & $-0.51$ & $6.19$ & +$0.06$ & $6.76$ & D & N & $\dots$ & $\dots$ & X & +$0.22$ & $1.36$ & D & $\dots$ & $\dots$ & X & +$0.32$ & $0.77$ & D & +$0.60$ & $-0.61$ & D &  r-I & $30$ & Holmbeck+2020 & APASS DR9 & STARHORSE & Holmbeck+2020 & ($-84.1$,$74.1$,$-3.8$) & ($1.0$,$1.0$,$1.1$) & ($457.5$,$622.4$,$15.1$) & ($6.2$,$7.8$,$0.4$) & $-1.747$ & $0.001$ & $1.536$ & $0.024$ & $9.098$ & $0.028$ & $0.833$ & $0.020$ & $0.711$ & $0.005$\\
170513002501048 & 5455024802869837824 & 10:36:46.51 & $-$30:54:32.9 & $12.467$ & $12.101$ & $1.365$ & $12.474$ & $199.9$ & $0.1$ & $199.7$ & $0.8$ & $0.2035$ & $0.0131$ & $4.9139$ & $0.3159$ & $4.3572$ & $0.2483$ & $0.0570$ & $4.3960$ & $0.3686$ & $0.0838$ & $4.4634$ & $0.4497$ & $0.1007$ & $-3.1206$ & $0.0100$ & $-10.9039$ & $0.0116$ & $-0.1702$ & $4523$ & $1.374$ & $-1.49$ & $6.01$ & +$0.45$ & $7.39$ & +$0.67$ & $7.61$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.39$ & $1.11$ & D & +$0.33$ & $1.02$ & D & +$0.63$ & $-0.34$ & D &  r-I & $200$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-68.0$,$-66.4$,$-133.8$) & ($0.4$,$4.1$,$6.0$) & ($350.3$,$-610.6$,$471.1$) & ($27.7$,$40.9$,$45.5$) & $-1.611$ & $0.014$ & $2.657$ & $0.331$ & $10.719$ & $0.173$ & $8.089$ & $0.301$ & $0.604$ & $0.035$\\
J103649.93$+$121219.8 & 3882908790752814080 & 10:36:49.92 & $+$12:12:19.9 & $15.500$ & $15.321$ & $0.771$ & $15.459$ & $-47.9$ & $2.0$ & $\dots$ & $\dots$ & $0.2395$ & $0.0322$ & $4.1754$ & $0.5612$ & $3.7665$ & $0.4567$ & $0.1212$ & $3.2996$ & $0.3303$ & $0.1001$ & $3.5806$ & $0.6563$ & $0.1833$ & $3.2851$ & $0.0432$ & $-19.8430$ & $0.0291$ & $0.1739$ & $6000$ & $4.000$ & $-3.20$ & $4.30$ & +$1.54$ & $6.77$ & +$1.54$ & $6.77$ & D & C & $-0.05$ & $4.35$ & D & $-0.52$ & $-0.85$ & D & +$0.23$ & $-0.76$ & D & +$1.17$ & $0.15$ & D & +$1.26$ & $-1.42$ & D & CEMP-r  / r-II & $75$ & Behara+2010 & APASS DR9 & STARHORSE & Behara+2010 & ($-223.6$,$-70.8$,$-108.3$) & ($6.7$,$17.9$,$4.0$) & ($1306.5$,$-694.7$,$136.0$) & ($36.1$,$180.9$,$4.9$) & $-1.354$ & $0.038$ & $1.660$ & $0.482$ & $20.027$ & $1.494$ & $7.597$ & $0.590$ & $0.850$ & $0.031$\\
160418003101023 & 5468098923838659200 & 10:37:33.24 & $-$27:33:36.0 & $13.149$ & $12.773$ & $1.373$ & $13.150$ & $114.2$ & $0.1$ & $114.0$ & $1.0$ & $0.2563$ & $0.0135$ & $3.9024$ & $0.2053$ & $3.5429$ & $0.1692$ & $0.0478$ & $3.6377$ & $0.1742$ & $0.0479$ & $3.3747$ & $0.4504$ & $0.1335$ & $-8.4119$ & $0.0142$ & $-0.1664$ & $0.0120$ & $0.0567$ & $4448$ & $1.850$ & $-0.84$ & $6.66$ & +$0.41$ & $8.00$ & +$0.47$ & $8.06$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.05$ & $1.42$ & D & +$0.24$ & $1.58$ & D & +$0.51$ & $0.19$ & D &  r-I & $114$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($59.5$,$144.4$,$-14.3$) & ($2.8$,$1.4$,$2.7$) & ($177.5$,$1279.9$,$52.9$) & ($3.2$,$17.5$,$5.2$) & $-1.645$ & $0.007$ & $4.052$ & $0.079$ & $9.473$ & $0.104$ & $1.989$ & $0.196$ & $0.401$ & $0.005$\\
170418002101213 & 5229638559995603328 & 10:38:20.51 & $-$72:07:50.0 & $9.060$ & $8.515$ & $1.474$ & $8.944$ & $65.4$ & $0.1$ & $71.4$ & $1.8$ & $1.7141$ & $0.0230$ & $0.5834$ & $0.0078$ & $0.5747$ & $0.0076$ & $0.0132$ & $0.5804$ & $0.0076$ & $0.0131$ & $0.5729$ & $0.0031$ & $0.0054$ & $-0.2476$ & $0.0291$ & $2.5799$ & $0.0266$ & $0.0704$ & $4428$ & $1.691$ & $-0.83$ & $6.67$ & +$0.42$ & $8.02$ & +$0.49$ & $8.09$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.04$ & $1.43$ & D & +$0.17$ & $1.53$ & D & +$0.39$ & $0.08$ & D &  r-I & $71$ & GALAH DR3 & GSC2.3 & STARHORSE & GALAH DR3 & ($-46.9$,$181.0$,$-1.8$) & ($0.6$,$1.6$,$0.4$) & ($76.7$,$1456.4$,$0.6$) & ($3.6$,$13.1$,$0.0$) & $-1.668$ & $0.003$ & $4.953$ & $0.071$ & $8.440$ & $0.001$ & $0.126$ & $0.001$ & $0.260$ & $0.007$\\
J104018.94$-$410612.4 & 5392578250427878912 & 10:40:18.90 & $-$41:06:12.8 & $11.298$ & $11.056$ & $1.132$ & $11.323$ & $-31.8$ & $0.2$ & $-31.6$ & $0.2$ & $0.7349$ & $0.0173$ & $1.3607$ & $0.0320$ & $1.3142$ & $0.0299$ & $0.0227$ & $1.3093$ & $0.0254$ & $0.0194$ & $1.3078$ & $0.0417$ & $0.0319$ & $-28.6328$ & $0.0098$ & $-24.3743$ & $0.0159$ & $0.4625$ & $4958$ & $2.170$ & $-1.55$ & $5.95$ & $0.00$ & $6.88$ & +$0.02$ & $6.90$ & D & N & $\dots$ & $\dots$ & X & +$0.13$ & $1.45$ & D & $\dots$ & $\dots$ & X & +$0.35$ & $0.98$ & D & +$0.82$ & $-0.21$ & D &  r-II & $30$ & Holmbeck+2020 & APASS DR9 & STARHORSE & Holmbeck+2020 & ($30.1$,$218.9$,$-216.2$) & ($0.4$,$0.5$,$1.9$) & ($197.4$,$1788.9$,$645.7$) & ($6.8$,$4.3$,$12.2$) & $-1.354$ & $0.003$ & $8.122$ & $0.003$ & $15.903$ & $0.157$ & $10.431$ & $0.178$ & $0.324$ & $0.004$\\
170515002101157 & 5442723471076599168 & 10:40:40.49 & $-$37:40:38.1 & $12.481$ & $12.251$ & $1.158$ & $12.529$ & $41.6$ & $0.1$ & $42.6$ & $0.7$ & $0.4736$ & $0.0137$ & $2.1113$ & $0.0609$ & $2.0014$ & $0.0547$ & $0.0273$ & $2.0733$ & $0.0615$ & $0.0297$ & $2.0528$ & $0.0731$ & $0.0356$ & $-16.3618$ & $0.0120$ & $-3.1752$ & $0.0122$ & $0.1799$ & $4863$ & $2.406$ & $-0.82$ & $6.68$ & +$0.30$ & $7.91$ & +$0.33$ & $7.94$ & D & N & $\dots$ & $\dots$ & X & +$1.39$ & $3.44$ & D & $-0.04$ & $1.35$ & D & +$0.15$ & $1.51$ & D & +$0.39$ & $0.09$ & D &  r-I & $43$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($62.1$,$183.2$,$-83.1$) & ($0.9$,$0.7$,$1.1$) & ($60.6$,$1515.8$,$111.9$) & ($1.1$,$5.6$,$3.4$) & $-1.599$ & $0.002$ & $5.794$ & $0.035$ & $9.216$ & $0.028$ & $2.720$ & $0.059$ & $0.228$ & $0.002$\\
170515002101044 & 5442665403119106176 & 10:42:46.28 & $-$37:43:14.6 & $13.160$ & $12.837$ & $1.290$ & $13.173$ & $301.0$ & $0.1$ & $301.9$ & $1.2$ & $0.1462$ & $0.0129$ & $6.8394$ & $0.6025$ & $5.8068$ & $0.4343$ & $0.0748$ & $6.2367$ & $0.4156$ & $0.0666$ & $5.1111$ & $0.5892$ & $0.1153$ & $-1.7022$ & $0.0124$ & $-3.3903$ & $0.0116$ & $0.3126$ & $4572$ & $1.487$ & $-1.44$ & $6.06$ & +$0.37$ & $7.35$ & +$0.58$ & $7.56$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.16$ & $0.93$ & D & +$0.30$ & $1.03$ & D & +$0.45$ & $-0.47$ & D &  r-I & $302$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-8.9$,$-82.3$,$11.0$) & ($1.6$,$1.5$,$2.9$) & ($395.3$,$-757.4$,$45.6$) & ($4.7$,$18.3$,$0.4$) & $-1.713$ & $0.005$ & $2.043$ & $0.056$ & $9.371$ & $0.075$ & $1.753$ & $0.035$ & $0.642$ & $0.006$\\
160129005201074 & 5457537912790978944 & 10:43:13.78 & $-$27:39:55.0 & $12.804$ & $12.464$ & $1.329$ & $12.820$ & $43.9$ & $0.1$ & $44.6$ & $0.7$ & $0.3472$ & $0.0130$ & $2.8801$ & $0.1076$ & $2.6794$ & $0.0931$ & $0.0347$ & $2.7512$ & $0.0831$ & $0.0302$ & $2.7029$ & $0.1518$ & $0.0562$ & $-2.7288$ & $0.0117$ & $-0.8693$ & $0.0151$ & $-0.2520$ & $4582$ & $1.982$ & $-0.88$ & $6.62$ & +$0.47$ & $8.02$ & +$0.52$ & $8.07$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.02$ & $1.35$ & D & $-0.01$ & $1.29$ & D & +$0.41$ & $0.05$ & D &  r-I & $45$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-45.2$,$192.6$,$2.0$) & ($0.5$,$0.6$,$0.5$) & ($53.8$,$1650.6$,$33.8$) & ($1.1$,$4.8$,$0.8$) & $-1.596$ & $0.001$ & $6.001$ & $0.026$ & $9.165$ & $0.023$ & $1.361$ & $0.021$ & $0.209$ & $0.002$\\
140608001401195 & 5394722950936065408 & 10:46:50.19 & $-$37:34:15.9 & $13.255$ & $13.020$ & $1.131$ & $13.286$ & $107.1$ & $0.1$ & $107.1$ & $1.0$ & $0.4442$ & $0.0131$ & $2.2515$ & $0.0666$ & $2.1270$ & $0.0595$ & $0.0280$ & $2.0825$ & $0.0581$ & $0.0279$ & $2.1327$ & $0.0523$ & $0.0245$ & $-2.3455$ & $0.0120$ & $0.1045$ & $0.0136$ & $-0.0334$ & $4814$ & $2.604$ & $-0.95$ & $6.55$ & +$0.34$ & $7.82$ & +$0.36$ & $7.84$ & D & N & $\dots$ & $\dots$ & X & +$1.47$ & $3.40$ & U & +$0.27$ & $1.53$ & D & +$0.20$ & $1.44$ & D & +$0.45$ & $0.02$ & D &  r-I & $107$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-38.3$,$138.9$,$32.0$) & ($0.2$,$0.9$,$0.3$) & ($164.1$,$1145.3$,$26.0$) & ($2.5$,$7.7$,$0.3$) & $-1.713$ & $0.001$ & $3.572$ & $0.033$ & $8.447$ & $0.004$ & $1.108$ & $0.008$ & $0.406$ & $0.004$\\
150504001901322 & 5200827129096636544 & 10:46:52.95 & $-$78:38:22.9 & $11.924$ & $11.567$ & $1.771$ & $12.165$ & $220.1$ & $0.1$ & $220.1$ & $0.3$ & $0.2855$ & $0.0097$ & $3.5028$ & $0.1188$ & $3.2104$ & $0.0998$ & $0.0311$ & $3.3477$ & $0.0965$ & $0.0288$ & $3.2112$ & $0.1733$ & $0.0540$ & $-21.6462$ & $0.0120$ & $18.7024$ & $0.0115$ & $0.0061$ & $4417$ & $1.363$ & $-1.08$ & $6.42$ & +$0.28$ & $7.63$ & +$0.41$ & $7.76$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.07$ & $1.19$ & D & +$0.60$ & $1.70$ & D & +$0.63$ & $0.07$ & D &  r-I & $220$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($311.9$,$-43.3$,$30.7$) & ($7.0$,$1.1$,$1.4$) & ($1466.2$,$-319.7$,$92.4$) & ($67.5$,$8.4$,$9.2$) & $-1.373$ & $0.022$ & $0.654$ & $0.027$ & $19.505$ & $0.875$ & $6.442$ & $0.453$ & $0.935$ & $0.005$\\
HE 1044$-$2509 & 5470214972621207168 & 10:47:16.47 & $-$25:25:18.3 & $14.407$ & $14.168$ & $1.018$ & $14.389$ & $386.7$ & $3.0$ & $\dots$ & $\dots$ & $0.2517$ & $0.0210$ & $3.9734$ & $0.3318$ & $3.6014$ & $0.2725$ & $0.0757$ & $3.2999$ & $0.2142$ & $0.0649$ & $3.2752$ & $0.2279$ & $0.0696$ & $3.4414$ & $0.0200$ & $-7.2982$ & $0.0189$ & $-0.0136$ & $5227$ & $2.780$ & $-2.89$ & $4.61$ & +$0.49$ & $6.03$ & +$0.50$ & $6.04$ & D & N & +$0.28$ & $4.99$ & D & +$0.34$ & $0.32$ & D & +$0.22$ & $-0.46$ & D & +$0.19$ & $-0.52$ & D & +$0.93$ & $-1.44$ & D &  r-II & $54$ & Barklem+2005 & APASS DR9 & STARHORSE & Barklem+2005 & ($-76.0$,$-154.3$,$136.7$) & ($1.3$,$2.9$,$2.0$) & ($46.1$,$-1347.5$,$473.5$) & ($4.1$,$27.0$,$6.7$) & $-1.533$ & $0.006$ & $6.796$ & $0.159$ & $10.089$ & $0.068$ & $6.391$ & $0.024$ & $0.195$ & $0.010$\\
140311007101084 & 5363117042522147712 & 10:47:56.55 & $-$47:29:08.8 & $12.074$ & $11.730$ & $1.377$ & $12.109$ & $155.3$ & $0.1$ & $155.9$ & $0.5$ & $0.3679$ & $0.0113$ & $2.7179$ & $0.0833$ & $2.5385$ & $0.0727$ & $0.0286$ & $2.5945$ & $0.0762$ & $0.0294$ & $2.5042$ & $0.1039$ & $0.0415$ & $-9.4465$ & $0.0098$ & $11.0059$ & $0.0110$ & $0.2778$ & $4590$ & $1.865$ & $-0.80$ & $6.70$ & +$0.53$ & $8.16$ & +$0.58$ & $8.21$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.08$ & $1.49$ & D & +$0.45$ & $1.83$ & D & +$0.50$ & $0.22$ & D &  r-I & $156$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($89.2$,$109.8$,$99.2$) & ($1.5$,$0.8$,$0.7$) & ($263.6$,$888.8$,$141.3$) & ($1.4$,$6.6$,$2.4$) & $-1.686$ & $0.003$ & $2.812$ & $0.029$ & $9.244$ & $0.048$ & $3.479$ & $0.044$ & $0.533$ & $0.002$\\
170418002101152 & 5229473328314598656 & 10:48:01.61 & $-$72:26:11.1 & $9.410$ & $8.818$ & $1.542$ & $9.283$ & $30.5$ & $0.1$ & $30.7$ & $0.2$ & $1.6051$ & $0.0130$ & $0.6230$ & $0.0050$ & $0.6131$ & $0.0049$ & $0.0080$ & $0.6206$ & $0.0055$ & $0.0089$ & $0.6079$ & $0.0062$ & $0.0102$ & $4.4889$ & $0.0153$ & $23.2674$ & $0.0149$ & $0.0447$ & $4288$ & $1.635$ & $-0.81$ & $6.69$ & +$0.52$ & $8.14$ & +$0.54$ & $8.16$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.01$ & $1.39$ & D & $-0.06$ & $1.31$ & D & +$0.41$ & $0.12$ & D &  r-I & $31$ & GALAH DR3 & GSC2.3 & STARHORSE & GALAH DR3 & ($-24.3$,$201.7$,$65.3$) & ($0.1$,$0.2$,$0.2$) & ($19.4$,$1618.7$,$42.8$) & ($0.2$,$1.6$,$0.3$) & $-1.616$ & $0.001$ & $6.376$ & $0.010$ & $8.266$ & $0.001$ & $1.431$ & $0.006$ & $0.129$ & $0.001$\\
150330002201083 & 5470227887586383616 & 10:48:04.21 & $-$25:21:26.9 & $12.600$ & $12.275$ & $1.272$ & $12.604$ & $116.9$ & $0.1$ & $118.2$ & $0.6$ & $0.3646$ & $0.0137$ & $2.7427$ & $0.1032$ & $2.5601$ & $0.0899$ & $0.0351$ & $2.6282$ & $0.1079$ & $0.0410$ & $2.4970$ & $0.1941$ & $0.0777$ & $-4.7986$ & $0.0132$ & $-4.0898$ & $0.0127$ & $0.0361$ & $4654$ & $2.096$ & $-0.91$ & $6.59$ & +$0.45$ & $7.96$ & +$0.48$ & $7.99$ & D & N & $\dots$ & $\dots$ & X & +$1.34$ & $3.30$ & D & +$0.32$ & $1.62$ & D & +$0.39$ & $1.66$ & D & +$0.56$ & $0.17$ & D &  r-I & $118$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-18.8$,$110.2$,$1.7$) & ($0.2$,$0.9$,$1.4$) & ($261.4$,$939.1$,$31.0$) & ($3.5$,$6.6$,$0.8$) & $-1.732$ & $0.001$ & $2.705$ & $0.024$ & $8.658$ & $0.016$ & $1.292$ & $0.025$ & $0.524$ & $0.004$\\
150107004701266 & 3550828653935624192 & 10:49:15.56 & $-$21:00:35.5 & $12.391$ & $12.095$ & $1.239$ & $12.408$ & $138.1$ & $0.1$ & $141.1$ & $0.9$ & $0.2653$ & $0.0154$ & $3.7692$ & $0.2194$ & $3.4328$ & $0.1820$ & $0.0530$ & $3.5575$ & $0.1876$ & $0.0527$ & $3.4152$ & $0.3601$ & $0.1055$ & $4.6154$ & $0.0177$ & $-10.7299$ & $0.0154$ & $-0.0963$ & $4733$ & $1.767$ & $-1.54$ & $5.96$ & +$0.25$ & $7.14$ & +$0.44$ & $7.33$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.07$ & $0.74$ & D & +$0.28$ & $0.92$ & D & +$0.64$ & $-0.37$ & D &  r-I & $141$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-183.6$,$4.8$,$-7.6$) & ($3.9$,$5.1$,$2.8$) & ($1028.2$,$42.4$,$72.2$) & ($41.4$,$45.4$,$1.5$) & $-1.591$ & $0.010$ & $0.115$ & $0.064$ & $12.853$ & $0.253$ & $5.583$ & $0.127$ & $0.982$ & $0.010$\\
J104921.93$-$115417.5 & 3757378888239312896 & 10:49:21.93 & $-$11:54:17.5 & $13.169$ & $12.927$ & $0.958$ & $13.126$ & $158.9$ & $0.5$ & $\dots$ & $\dots$ & $0.6317$ & $0.0228$ & $1.5831$ & $0.0570$ & $1.5205$ & $0.0526$ & $0.0346$ & $1.5170$ & $0.0576$ & $0.0380$ & $1.5479$ & $0.0462$ & $0.0299$ & $-15.4821$ & $0.0267$ & $-16.2047$ & $0.0223$ & $-0.1134$ & $4915$ & $2.370$ & $-2.18$ & $5.32$ & $-0.41$ & $5.84$ & $-0.40$ & $5.85$ & D & N & +$0.28$ & $5.70$ & D & $-0.06$ & $0.63$ & D & $-0.26$ & $-0.23$ & D & $-0.16$ & $-0.16$ & D & +$0.33$ & $-1.33$ & D &  r-I & $30$ & Sakari+2018 & APASS DR9 & STARHORSE & Sakari+2018 & ($37.4$,$32.8$,$-13.5$) & ($0.5$,$0.9$,$1.1$) & ($586.9$,$278.9$,$24.9$) & ($3.9$,$7.6$,$0.9$) & $-1.787$ & $0.001$ & $0.627$ & $0.023$ & $8.768$ & $0.043$ & $3.731$ & $0.440$ & $0.866$ & $0.005$\\
150107004701102 & 3549336066900457856 & 10:51:00.19 & $-$22:46:46.9 & $12.030$ & $11.718$ & $1.264$ & $12.043$ & $121.4$ & $0.1$ & $121.8$ & $0.6$ & $0.5024$ & $0.0152$ & $1.9905$ & $0.0601$ & $1.8926$ & $0.0543$ & $0.0287$ & $1.8647$ & $0.0518$ & $0.0278$ & $1.8423$ & $0.1229$ & $0.0667$ & $-3.1508$ & $0.0153$ & $-24.7445$ & $0.0150$ & $0.0242$ & $4717$ & $2.158$ & $-1.07$ & $6.43$ & +$0.31$ & $7.68$ & +$0.34$ & $7.71$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.22$ & $1.36$ & D & +$0.31$ & $1.42$ & D & +$0.70$ & $0.16$ & D &  r-II & $122$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-109.4$,$17.5$,$-101.0$) & ($1.4$,$2.7$,$3.2$) & ($668.7$,$147.3$,$185.4$) & ($9.8$,$22.7$,$15.6$) & $-1.694$ & $0.005$ & $0.416$ & $0.035$ & $9.952$ & $0.081$ & $5.960$ & $0.694$ & $0.920$ & $0.007$\\
160420003801172 & 5391553226413723392 & 10:51:01.64 & $-$42:01:01.8 & $12.403$ & $12.148$ & $1.179$ & $12.434$ & $50.0$ & $0.1$ & $39.4$ & $1.5$ & $0.6293$ & $0.0204$ & $1.5891$ & $0.0516$ & $1.5260$ & $0.0476$ & $0.0312$ & $1.5590$ & $0.0511$ & $0.0328$ & $1.5230$ & $0.0512$ & $0.0336$ & $-13.2062$ & $0.0132$ & $5.2419$ & $0.0180$ & $0.2893$ & $4809$ & $2.568$ & $-1.05$ & $6.45$ & +$0.34$ & $7.72$ & +$0.36$ & $7.74$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.45$ & $1.61$ & D & +$0.30$ & $1.43$ & D & +$0.55$ & $0.03$ & D &  r-I & $39$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($47.6$,$204.2$,$7.4$) & ($0.7$,$1.4$,$0.4$) & ($42.9$,$1657.8$,$5.5$) & ($1.7$,$11.6$,$0.1$) & $-1.615$ & $0.003$ & $6.013$ & $0.061$ & $8.764$ & $0.026$ & $0.455$ & $0.006$ & $0.186$ & $0.004$\\
160420003801218 & 5391582402130956288 & 10:51:10.68 & $-$41:28:20.4 & $13.286$ & $12.882$ & $1.475$ & $13.312$ & $97.0$ & $0.1$ & $97.3$ & $0.7$ & $0.2075$ & $0.0140$ & $4.8204$ & $0.3263$ & $4.2835$ & $0.2577$ & $0.0602$ & $4.3977$ & $0.2517$ & $0.0572$ & $4.0305$ & $0.0298$ & $0.0074$ & $-4.2695$ & $0.0086$ & $2.0904$ & $0.0121$ & $0.1882$ & $4320$ & $1.784$ & $-0.80$ & $6.70$ & +$0.40$ & $8.03$ & +$0.47$ & $8.10$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.07$ & $1.34$ & D & $-0.05$ & $1.32$ & D & +$0.45$ & $0.17$ & D &  r-I & $97$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-8.5$,$155.0$,$31.7$) & ($0.2$,$0.6$,$0.3$) & ($108.6$,$1316.3$,$39.7$) & ($1.6$,$5.3$,$0.3$) & $-1.674$ & $0.001$ & $4.424$ & $0.026$ & $8.570$ & $0.003$ & $1.454$ & $0.007$ & $0.319$ & $0.003$\\
J105136.93$-$211546.6 & 3550624484073516032 & 10:51:36.93 & $-$21:15:46.6 & $11.547$ & $11.221$ & $1.274$ & $11.551$ & $119.4$ & $0.5$ & $121.8$ & $0.4$ & $0.2595$ & $0.0196$ & $3.8531$ & $0.2915$ & $3.5022$ & $0.2409$ & $0.0688$ & $3.4191$ & $0.2426$ & $0.0710$ & $3.2966$ & $0.5089$ & $0.1544$ & $-6.4242$ & $0.0232$ & $-4.5490$ & $0.0191$ & $-0.0221$ & $4430$ & $0.330$ & $-1.73$ & $5.77$ & +$0.27$ & $6.97$ & +$0.66$ & $7.36$ & D & I & +$0.44$ & $6.31$ & D & +$0.03$ & $1.17$ & D & $-0.28$ & $0.20$ & D & $-0.27$ & $0.18$ & D & +$0.32$ & $-0.89$ & D &  r-I & $30$ & Sakari+2018 & APASS DR9 & STARHORSE & Sakari+2018 & ($12.4$,$92.0$,$-27.4$) & ($1.8$,$1.8$,$4.2$) & ($325.2$,$810.8$,$73.3$) & ($5.5$,$11.7$,$8.8$) & $-1.717$ & $0.004$ & $2.376$ & $0.061$ & $9.120$ & $0.110$ & $2.648$ & $0.059$ & $0.587$ & $0.012$\\
150107004701068 & 3549319501210232320 & 10:52:57.45 & $-$22:35:22.1 & $12.407$ & $12.062$ & $1.297$ & $12.403$ & $293.8$ & $0.1$ & $293.3$ & $0.6$ & $0.2359$ & $0.0147$ & $4.2384$ & $0.2637$ & $3.8177$ & $0.2140$ & $0.0560$ & $3.7945$ & $0.3046$ & $0.0803$ & $3.7617$ & $0.2393$ & $0.0636$ & $-8.4316$ & $0.0166$ & $-3.7006$ & $0.0156$ & $-0.1611$ & $4587$ & $1.534$ & $-1.27$ & $6.23$ & +$0.31$ & $7.47$ & +$0.48$ & $7.64$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.27$ & $1.21$ & D & +$0.48$ & $1.39$ & D & +$0.70$ & $-0.05$ & D &  r-I & $293$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($105.5$,$-35.2$,$48.2$) & ($2.3$,$0.5$,$2.1$) & ($691.5$,$-312.0$,$72.1$) & ($7.8$,$4.8$,$1.6$) & $-1.685$ & $0.003$ & $1.063$ & $0.028$ & $10.387$ & $0.063$ & $3.131$ & $0.042$ & $0.814$ & $0.004$\\
J105320.99$-$435300.1 & 5388294656205380992 & 10:53:20.99 & $-$43:53:00.1 & $13.973$ & $13.528$ & $1.466$ & $13.952$ & $-282.1$ & $2.0$ & $\dots$ & $\dots$ & $0.3749$ & $0.0137$ & $2.6671$ & $0.0978$ & $2.4941$ & $0.0855$ & $0.0343$ & $2.4170$ & $0.0833$ & $0.0345$ & $2.5183$ & $0.0896$ & $0.0356$ & $17.4753$ & $0.0096$ & $-4.5129$ & $0.0114$ & $0.3332$ & $5022$ & $2.050$ & $-1.86$ & $5.64$ & +$0.09$ & $6.66$ & +$0.13$ & $6.70$ & D & N & +$0.10$ & $5.84$ & D & $-0.16$ & $0.85$ & D & $\dots$ & $\dots$ & X & $-0.09$ & $0.23$ & D & +$0.37$ & $-0.97$ & D &  r-I & $91$ & Jacobson+2015 & APASS DR9 & STARHORSE & Jacobson+2015 & ($-328.6$,$496.9$,$-15.4$) & ($3.8$,$2.2$,$0.7$) & ($123497.2$,$4039.6$,$15.7$) & ($27442.0$,$17.1$,$0.4$) & $-0.055$ & $0.012$ & $6.644$ & $0.034$ & $3518.667$ & $1051.958$ & $260.385$ & $79.178$ & $0.996$ & $0.001$\\
160420003801117 & 5390036076464851456 & 10:54:21.47 & $-$42:07:38.6 & $12.327$ & $11.914$ & $1.505$ & $12.359$ & $110.4$ & $0.1$ & $114.6$ & $0.9$ & $0.3515$ & $0.0225$ & $2.8451$ & $0.1824$ & $2.6492$ & $0.1581$ & $0.0597$ & $2.7176$ & $0.1478$ & $0.0544$ & $2.5264$ & $0.1234$ & $0.0489$ & $-13.2898$ & $0.0148$ & $-3.7302$ & $0.0185$ & $0.1985$ & $4263$ & $1.479$ & $-0.88$ & $6.62$ & +$0.50$ & $8.05$ & +$0.54$ & $8.09$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.06$ & $1.26$ & D & +$0.20$ & $1.49$ & D & +$0.58$ & $0.22$ & D &  r-I & $115$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($54.5$,$110.0$,$-72.1$) & ($1.3$,$0.9$,$1.6$) & ($227.5$,$897.6$,$96.0$) & ($3.4$,$7.4$,$5.0$) & $-1.726$ & $0.003$ & $2.792$ & $0.037$ & $8.484$ & $0.030$ & $2.637$ & $0.064$ & $0.505$ & $0.004$\\
J105433.10$+$052812.7 & 3864140775805950208 & 10:54:33.10 & $+$05:28:12.7 & $12.915$ & $12.657$ & $1.050$ & $12.890$ & $82.4$ & $2.0$ & $82.6$ & $0.7$ & $0.2291$ & $0.0133$ & $4.3645$ & $0.2537$ & $3.9197$ & $0.2046$ & $0.0522$ & $3.8765$ & $0.1963$ & $0.0506$ & $4.1470$ & $0.3504$ & $0.0845$ & $-8.6740$ & $0.0159$ & $-4.0707$ & $0.0143$ & $-0.1640$ & $5030$ & $1.880$ & $-3.30$ & $4.20$ & +$0.82$ & $5.95$ & +$0.86$ & $5.99$ & D & C & +$0.41$ & $4.71$ & D & $-0.30$ & $-0.73$ & D & +$0.28$ & $-0.81$ & D & $-0.52$ & $-1.64$ & D & +$0.44$ & $-2.34$ & D & CEMP-r  / r-I & $42$ & Mardini+2019 & APASS DR9 & STARHORSE & Mardini+2019 & ($97.0$,$115.7$,$-34.2$) & ($2.6$,$1.6$,$2.5$) & ($286.1$,$1105.8$,$242.9$) & ($4.6$,$11.4$,$19.2$) & $-1.574$ & $0.005$ & $3.798$ & $0.032$ & $11.321$ & $0.111$ & $5.307$ & $0.290$ & $0.498$ & $0.003$\\
160420003801028 & 5390008932272026624 & 10:57:50.49 & $-$41:56:31.4 & $12.712$ & $12.375$ & $1.338$ & $12.735$ & $97.9$ & $0.1$ & $98.0$ & $1.5$ & $0.3285$ & $0.0145$ & $3.0441$ & $0.1342$ & $2.8209$ & $0.1152$ & $0.0408$ & $2.8963$ & $0.1208$ & $0.0417$ & $2.7559$ & $0.2440$ & $0.0885$ & $-6.3927$ & $0.0088$ & $-5.6903$ & $0.0117$ & $0.1756$ & $4654$ & $1.868$ & $-0.95$ & $6.55$ & +$0.44$ & $7.92$ & +$0.52$ & $8.00$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.07$ & $1.19$ & D & +$0.08$ & $1.31$ & D & +$0.37$ & $-0.06$ & D &  r-I & $98$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-32.6$,$116.1$,$-69.5$) & ($0.3$,$1.7$,$2.6$) & ($209.5$,$948.7$,$77.6$) & ($4.8$,$13.3$,$6.5$) & $-1.728$ & $0.003$ & $2.964$ & $0.056$ & $8.448$ & $0.037$ & $2.276$ & $0.179$ & $0.481$ & $0.007$\\
160421002601229 & 5453290361933945856 & 10:58:42.76 & $-$28:48:13.5 & $13.220$ & $12.798$ & $1.464$ & $13.221$ & $61.1$ & $0.1$ & $61.9$ & $1.0$ & $0.1488$ & $0.0133$ & $6.7224$ & $0.6015$ & $5.7223$ & $0.4358$ & $0.0762$ & $5.9269$ & $0.3255$ & $0.0549$ & $5.5314$ & $0.4531$ & $0.0819$ & $2.6397$ & $0.0119$ & $-5.3902$ & $0.0148$ & $-0.5403$ & $4440$ & $1.600$ & $-0.98$ & $6.52$ & +$0.21$ & $7.66$ & +$0.33$ & $7.78$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.32$ & $1.54$ & D & +$0.35$ & $1.55$ & D & +$0.71$ & $0.25$ & D &  r-II & $62$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-217.0$,$53.8$,$-47.9$) & ($2.8$,$4.6$,$1.9$) & ($1108.9$,$501.0$,$83.9$) & ($46.7$,$40.4$,$1.6$) & $-1.462$ & $0.008$ & $1.085$ & $0.102$ & $16.145$ & $0.300$ & $4.776$ & $0.210$ & $0.874$ & $0.013$\\
J105941.36$-$205225.4 & 3551443968129803136 & 10:59:41.36 & $-$20:52:25.4 & $10.935$ & $10.569$ & $1.409$ & $10.964$ & $175.3$ & $0.5$ & $176.9$ & $0.5$ & $0.2822$ & $0.0148$ & $3.5436$ & $0.1856$ & $3.2447$ & $0.1556$ & $0.0479$ & $3.1964$ & $0.1494$ & $0.0467$ & $3.0505$ & $0.2019$ & $0.0662$ & $0.3301$ & $0.0165$ & $-4.0588$ & $0.0137$ & $0.0133$ & $4370$ & $0.560$ & $-2.16$ & $5.34$ & +$0.28$ & $6.55$ & +$0.79$ & $7.06$ & D & C & +$0.41$ & $5.85$ & D & +$0.26$ & $0.97$ & D & $-0.28$ & $-0.23$ & D & $-0.07$ & $-0.05$ & D & +$0.35$ & $-1.29$ & D & CEMP-r  / r-I & $30$ & Sakari+2018 & APASS DR9 & STARHORSE & Sakari+2018 & ($-69.3$,$59.6$,$67.7$) & ($0.8$,$1.1$,$0.8$) & ($412.1$,$513.1$,$194.4$) & ($6.1$,$9.0$,$1.9$) & $-1.714$ & $0.001$ & $1.582$ & $0.030$ & $9.151$ & $0.027$ & $4.777$ & $0.051$ & $0.705$ & $0.005$\\
160421002601202 & 5453208036000988928 & 11:00:04.95 & $-$29:11:13.8 & $13.420$ & $12.974$ & $1.368$ & $13.349$ & $43.0$ & $0.1$ & $41.1$ & $1.8$ & $0.2235$ & $0.0190$ & $4.4747$ & $0.3797$ & $4.0083$ & $0.3047$ & $0.0760$ & $3.9291$ & $0.3745$ & $0.0953$ & $4.3170$ & $0.9835$ & $0.2278$ & $-4.0583$ & $0.0158$ & $-0.4487$ & $0.0179$ & $-0.4317$ & $4455$ & $1.784$ & $-0.86$ & $6.64$ & +$0.37$ & $7.94$ & +$0.44$ & $8.01$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.13$ & $1.49$ & D & +$0.15$ & $1.47$ & D & +$0.40$ & $0.06$ & D &  r-I & $41$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-34.5$,$189.1$,$-20.2$) & ($0.8$,$1.6$,$2.8$) & ($50.6$,$1686.8$,$83.2$) & ($2.4$,$19.4$,$7.6$) & $-1.566$ & $0.008$ & $6.380$ & $0.178$ & $9.664$ & $0.111$ & $2.352$ & $0.160$ & $0.205$ & $0.011$\\
160520002601197 & 5452778157020727808 & 11:00:19.32 & $-$30:46:07.3 & $12.533$ & $12.263$ & $1.185$ & $12.552$ & $65.3$ & $0.1$ & $64.1$ & $0.7$ & $0.5451$ & $0.0122$ & $1.8344$ & $0.0411$ & $1.7509$ & $0.0375$ & $0.0214$ & $1.7950$ & $0.0343$ & $0.0191$ & $1.7928$ & $0.0711$ & $0.0396$ & $-13.9879$ & $0.0109$ & $5.3719$ & $0.0105$ & $-0.1293$ & $4765$ & $2.496$ & $-0.85$ & $6.65$ & +$0.44$ & $8.01$ & +$0.46$ & $8.03$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.05$ & $1.41$ & D & +$0.15$ & $1.48$ & D & +$0.56$ & $0.23$ & D &  r-I & $64$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($73.6$,$191.0$,$22.4$) & ($1.0$,$0.7$,$0.4$) & ($96.1$,$1572.0$,$19.1$) & ($1.8$,$5.6$,$0.2$) & $-1.609$ & $0.002$ & $5.318$ & $0.025$ & $9.460$ & $0.037$ & $1.000$ & $0.010$ & $0.280$ & $0.003$\\
190224003701172 & 3808634924870366336 & 11:00:22.18 & $+$02:50:07.8 & $13.516$ & $13.050$ & $1.576$ & $13.534$ & $101.8$ & $0.1$ & $100.7$ & $1.4$ & $0.0435$ & $0.0167$ & $23.0138$ & $8.8432$ & $14.3984$ & $3.4615$ & $0.2404$ & $10.6291$ & $2.4105$ & $0.2268$ & $10.1399$ & $2.1143$ & $0.2085$ & $-1.6004$ & $0.0161$ & $-3.2013$ & $0.0140$ & $-0.1407$ & $4260$ & $1.538$ & $-1.34$ & $6.16$ & +$0.15$ & $7.24$ & +$0.37$ & $7.46$ & D & N & $\dots$ & $\dots$ & X & +$1.60$ & $3.13$ & D & +$0.63$ & $1.50$ & D & +$0.58$ & $1.42$ & D & +$0.97$ & $0.15$ & D &  r-II & $101$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-18.5$,$33.2$,$-16.9$) & ($3.6$,$8.1$,$6.0$) & ($943.2$,$400.8$,$275.9$) & ($90.5$,$89.2$,$6.9$) & $-1.482$ & $0.015$ & $1.340$ & $0.332$ & $15.265$ & $0.564$ & $9.573$ & $0.731$ & $0.838$ & $0.042$\\
150208004701120 & 5362429675956294144 & 11:00:42.76 & $-$48:08:00.3 & $13.517$ & $13.181$ & $1.289$ & $13.518$ & $84.2$ & $0.1$ & $82.6$ & $3.3$ & $0.2855$ & $0.0135$ & $3.5028$ & $0.1657$ & $3.2104$ & $0.1392$ & $0.0434$ & $3.0649$ & $0.1197$ & $0.0391$ & $2.9606$ & $0.1509$ & $0.0510$ & $-7.3353$ & $0.0119$ & $1.8230$ & $0.0137$ & $0.2682$ & $4771$ & $2.277$ & $-1.11$ & $6.39$ & +$0.35$ & $7.67$ & +$0.37$ & $7.69$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.12$ & $1.22$ & D & +$0.18$ & $1.25$ & D & +$0.50$ & $-0.09$ & D &  r-I & $83$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($15.3$,$157.7$,$2.4$) & ($0.8$,$3.3$,$0.7$) & ($106.7$,$1267.6$,$8.9$) & ($8.3$,$26.3$,$0.2$) & $-1.712$ & $0.005$ & $4.160$ & $0.130$ & $8.090$ & $0.008$ & $0.569$ & $0.008$ & $0.321$ & $0.014$\\
160520002601205 & 5452119656928357888 & 11:01:35.54 & $-$30:42:21.5 & $13.475$ & $13.152$ & $1.337$ & $13.511$ & $129.7$ & $0.1$ & $129.9$ & $1.2$ & $0.1853$ & $0.0137$ & $5.3955$ & $0.3977$ & $4.7317$ & $0.3058$ & $0.0646$ & $4.5396$ & $0.2634$ & $0.0580$ & $4.4637$ & $0.3525$ & $0.0790$ & $-8.5262$ & $0.0115$ & $0.8838$ & $0.0114$ & $-0.1122$ & $4579$ & $1.951$ & $-0.84$ & $6.66$ & +$0.44$ & $8.03$ & +$0.49$ & $8.08$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.13$ & $1.50$ & D & +$0.29$ & $1.64$ & D & +$0.53$ & $0.21$ & D &  r-I & $130$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($89.5$,$143.2$,$3.7$) & ($2.5$,$1.9$,$1.5$) & ($228.2$,$1259.5$,$70.0$) & ($3.9$,$20.9$,$3.3$) & $-1.620$ & $0.007$ & $3.831$ & $0.068$ & $10.226$ & $0.137$ & $2.178$ & $0.036$ & $0.455$ & $0.004$\\
160422003001188 & 5401796104940236928 & 11:01:43.83 & $-$34:39:30.4 & $12.417$ & $12.178$ & $1.067$ & $12.418$ & $226.2$ & $0.1$ & $227.0$ & $0.6$ & $0.7933$ & $0.0213$ & $1.2606$ & $0.0338$ & $1.2206$ & $0.0317$ & $0.0260$ & $1.2375$ & $0.0304$ & $0.0245$ & $1.2122$ & $0.0298$ & $0.0246$ & $-35.1469$ & $0.0203$ & $0.9150$ & $0.0186$ & $-0.0712$ & $5014$ & $2.803$ & $-1.16$ & $6.34$ & +$0.29$ & $7.56$ & +$0.31$ & $7.58$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.00$ & $1.05$ & D & +$0.07$ & $1.09$ & D & +$0.63$ & $-0.01$ & D &  r-I & $227$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($136.9$,$1.7$,$16.4$) & ($1.3$,$0.6$,$0.6$) & ($839.9$,$13.8$,$7.0$) & ($4.2$,$4.8$,$0.1$) & $-1.736$ & $0.002$ & $0.053$ & $0.021$ & $9.792$ & $0.032$ & $4.808$ & $0.166$ & $0.989$ & $0.004$\\
J110148.65$-$374952.6 & 5399911168350276864 & 11:01:48.70 & $-$37:49:52.6 & $10.974$ & $10.493$ & $1.639$ & $11.013$ & $260.9$ & $0.1$ & $260.2$ & $0.6$ & $0.2688$ & $0.0139$ & $3.7203$ & $0.1923$ & $3.3922$ & $0.1599$ & $0.0471$ & $3.3438$ & $0.2021$ & $0.0605$ & $3.3194$ & $0.3763$ & $0.1134$ & $4.3311$ & $0.0142$ & $-8.4242$ & $0.0139$ & $0.1319$ & $4452$ & $0.950$ & $-2.26$ & $5.24$ & $-0.70$ & $5.47$ & +$0.07$ & $6.24$ & D & N & $\dots$ & $\dots$ & X & +$0.10$ & $0.71$ & D & $\dots$ & $\dots$ & X & $-0.12$ & $-0.20$ & D & +$0.50$ & $-1.24$ & D &  r-I & $30$ & Holmbeck+2020 & APASS DR9 & STARHORSE & Holmbeck+2020 & ($-169.4$,$-71.2$,$8.0$) & ($2.8$,$4.0$,$2.8$) & ($649.2$,$-593.2$,$40.8$) & ($2.9$,$35.1$,$0.3$) & $-1.638$ & $0.010$ & $1.386$ & $0.090$ & $11.317$ & $0.176$ & $1.589$ & $0.054$ & $0.782$ & $0.010$\\
140303000402162 & 5390771787181773056 & 11:02:18.71 & $-$39:11:46.3 & $13.207$ & $12.760$ & $1.564$ & $13.237$ & $108.3$ & $2.0$ & $109.5$ & $1.0$ & $0.2352$ & $0.0144$ & $4.2509$ & $0.2610$ & $3.8279$ & $0.2117$ & $0.0553$ & $3.9768$ & $0.2022$ & $0.0509$ & $3.8233$ & $0.1083$ & $0.0283$ & $-7.6342$ & $0.0136$ & $3.3966$ & $0.0138$ & $0.0692$ & $4283$ & $1.713$ & $-0.85$ & $6.65$ & +$0.41$ & $7.99$ & +$0.48$ & $8.06$ & D & N & $\dots$ & $\dots$ & X & +$1.02$ & $3.04$ & U & +$0.33$ & $1.69$ & D & +$0.41$ & $1.74$ & D & +$0.61$ & $0.27$ & D &  r-I & $110$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR2 & ($57.2$,$158.7$,$38.9$) & ($0.7$,$1.1$,$0.4$) & ($134.6$,$1328.7$,$45.4$) & ($2.5$,$9.6$,$0.4$) & $-1.654$ & $0.002$ & $4.352$ & $0.042$ & $9.065$ & $0.026$ & $1.643$ & $0.012$ & $0.351$ & $0.004$\\
140316003301030 & 5387229573035281664 & 11:02:36.44 & $-$45:06:14.1 & $13.535$ & $13.107$ & $1.507$ & $13.554$ & $70.6$ & $0.1$ & $72.0$ & $1.4$ & $0.1691$ & $0.0121$ & $5.9121$ & $0.4232$ & $5.1244$ & $0.3179$ & $0.0620$ & $4.8047$ & $0.2921$ & $0.0608$ & $4.7292$ & $0.1269$ & $0.0268$ & $-8.1954$ & $0.0098$ & $0.3953$ & $0.0105$ & $0.3651$ & $4313$ & $1.624$ & $-1.06$ & $6.44$ & +$0.44$ & $7.80$ & +$0.53$ & $7.89$ & D & I & $\dots$ & $\dots$ & X & +$1.37$ & $3.17$ & U & +$0.18$ & $1.33$ & D & +$0.44$ & $1.56$ & D & +$0.91$ & $0.36$ & D &  r-II & $72$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($48.1$,$179.7$,$-43.6$) & ($0.8$,$1.4$,$0.7$) & ($65.9$,$1522.5$,$58.9$) & ($2.9$,$12.3$,$1.4$) & $-1.618$ & $0.003$ & $5.531$ & $0.073$ & $8.938$ & $0.026$ & $2.017$ & $0.064$ & $0.236$ & $0.006$\\
140303000402255 & 5399835508206601600 & 11:02:59.35 & $-$38:20:37.7 & $13.170$ & $12.766$ & $1.489$ & $13.203$ & $127.5$ & $2.0$ & $128.4$ & $0.6$ & $0.2926$ & $0.0138$ & $3.4182$ & $0.1617$ & $3.1392$ & $0.1364$ & $0.0434$ & $3.3108$ & $0.1396$ & $0.0422$ & $3.1652$ & $0.2199$ & $0.0695$ & $-10.8170$ & $0.0133$ & $3.6032$ & $0.0127$ & $0.1148$ & $4324$ & $1.758$ & $-0.83$ & $6.67$ & +$0.51$ & $8.11$ & +$0.57$ & $8.17$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.24$ & $1.62$ & D & +$0.26$ & $1.61$ & D & +$0.55$ & $0.24$ & D &  r-I & $128$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR2 & ($94.3$,$136.4$,$30.1$) & ($2.4$,$1.3$,$0.5$) & ($251.1$,$1126.6$,$30.6$) & ($2.5$,$12.1$,$0.4$) & $-1.672$ & $0.005$ & $3.296$ & $0.037$ & $9.499$ & $0.084$ & $1.370$ & $0.019$ & $0.485$ & $0.002$\\
160422003001067 & 5401591080380950400 & 11:03:05.08 & $-$34:52:25.5 & $13.791$ & $13.489$ & $1.216$ & $13.791$ & $36.1$ & $0.1$ & $36.9$ & $1.9$ & $0.3165$ & $0.0146$ & $3.1600$ & $0.1461$ & $2.9201$ & $0.1248$ & $0.0427$ & $2.8278$ & $0.1149$ & $0.0406$ & $2.7930$ & $0.2228$ & $0.0798$ & $-1.6624$ & $0.0137$ & $-4.0846$ & $0.0126$ & $0.0158$ & $4743$ & $2.481$ & $-0.80$ & $6.70$ & +$0.49$ & $8.12$ & +$0.52$ & $8.15$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.10$ & $1.51$ & D & +$0.19$ & $1.57$ & D & +$0.37$ & $0.09$ & D &  r-I & $37$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-85.2$,$176.6$,$-34.2$) & ($1.3$,$2.1$,$1.4$) & ($141.5$,$1459.5$,$35.2$) & ($5.4$,$16.7$,$1.6$) & $-1.615$ & $0.004$ & $4.740$ & $0.077$ & $9.738$ & $0.060$ & $1.490$ & $0.049$ & $0.345$ & $0.007$\\
160520002601106 & 5451939577539697792 & 11:03:10.71 & $-$31:20:28.6 & $12.061$ & $11.743$ & $1.244$ & $12.058$ & $47.0$ & $0.1$ & $47.6$ & $0.4$ & $0.5824$ & $0.0129$ & $1.7169$ & $0.0382$ & $1.6436$ & $0.0350$ & $0.0213$ & $1.6379$ & $0.0371$ & $0.0227$ & $1.6129$ & $0.0593$ & $0.0368$ & $-16.7964$ & $0.0121$ & $9.5621$ & $0.0107$ & $-0.0295$ & $4701$ & $2.273$ & $-0.89$ & $6.61$ & +$0.42$ & $7.96$ & +$0.44$ & $7.98$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.08$ & $1.40$ & D & +$0.29$ & $1.58$ & D & +$0.63$ & $0.27$ & D &  r-I & $48$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($96.5$,$213.1$,$34.9$) & ($1.2$,$0.4$,$0.2$) & ($126.2$,$1746.0$,$21.5$) & ($3.1$,$3.7$,$0.2$) & $-1.545$ & $0.002$ & $5.774$ & $0.012$ & $10.830$ & $0.065$ & $1.208$ & $0.014$ & $0.304$ & $0.003$\\
160421002601023 & 5453401859284890880 & 11:03:44.54 & $-$29:17:19.8 & $13.097$ & $12.753$ & $1.242$ & $13.068$ & $162.5$ & $0.1$ & $164.9$ & $1.9$ & $0.1971$ & $0.0131$ & $5.0746$ & $0.3382$ & $4.4831$ & $0.2640$ & $0.0589$ & $4.6684$ & $0.2498$ & $0.0535$ & $4.5377$ & $0.0874$ & $0.0193$ & $3.6429$ & $0.0112$ & $-8.5003$ & $0.0118$ & $-0.2012$ & $4684$ & $1.637$ & $-1.34$ & $6.16$ & +$0.33$ & $7.42$ & +$0.49$ & $7.58$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.05$ & $0.83$ & D & +$0.04$ & $0.88$ & D & +$0.42$ & $-0.40$ & D &  r-I & $165$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-195.8$,$-29.7$,$-28.5$) & ($0.9$,$1.9$,$1.1$) & ($990.9$,$-260.5$,$66.6$) & ($10.5$,$16.9$,$0.6$) & $-1.562$ & $0.003$ & $0.542$ & $0.050$ & $13.498$ & $0.077$ & $5.149$ & $0.078$ & $0.923$ & $0.007$\\
180129004901270 & 5451715380246819456 & 11:04:00.51 & $-$31:58:16.3 & $13.351$ & $13.019$ & $1.287$ & $13.355$ & $228.4$ & $0.1$ & $222.1$ & $1.7$ & $0.2374$ & $0.0157$ & $4.2118$ & $0.2793$ & $3.7961$ & $0.2269$ & $0.0598$ & $3.5365$ & $0.2226$ & $0.0630$ & $3.5863$ & $0.2770$ & $0.0772$ & $-2.9307$ & $0.0150$ & $3.6924$ & $0.0155$ & $-0.0898$ & $4712$ & $2.139$ & $-1.06$ & $6.44$ & +$0.48$ & $7.85$ & +$0.51$ & $7.88$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.47$ & $1.62$ & D & +$0.63$ & $1.74$ & D & +$0.67$ & $0.13$ & D &  r-I & $222$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($13.0$,$67.7$,$135.1$) & ($1.0$,$1.7$,$1.0$) & ($223.4$,$573.7$,$494.2$) & ($4.1$,$15.4$,$10.5$) & $-1.675$ & $0.003$ & $2.836$ & $0.065$ & $9.026$ & $0.042$ & $7.030$ & $0.086$ & $0.522$ & $0.007$\\
140303000402279 & 5399829323453979904 & 11:04:15.83 & $-$38:20:51.2 & $12.575$ & $12.238$ & $1.321$ & $12.589$ & $67.7$ & $2.0$ & $68.6$ & $0.7$ & $0.5425$ & $0.0126$ & $1.8432$ & $0.0428$ & $1.7589$ & $0.0390$ & $0.0222$ & $1.8252$ & $0.0412$ & $0.0226$ & $1.8138$ & $0.0501$ & $0.0276$ & $-24.9565$ & $0.0115$ & $-0.3924$ & $0.0128$ & $0.1324$ & $4608$ & $2.280$ & $-0.89$ & $6.61$ & +$0.36$ & $7.90$ & +$0.38$ & $7.92$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.23$ & $1.55$ & D & +$0.36$ & $1.65$ & D & +$0.64$ & $0.27$ & D &  r-I & $69$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR2 & ($133.9$,$149.9$,$-59.6$) & ($1.3$,$0.7$,$0.7$) & ($272.7$,$1214.8$,$69.0$) & ($3.3$,$5.6$,$2.0$) & $-1.613$ & $0.002$ & $3.578$ & $0.025$ & $10.588$ & $0.065$ & $2.195$ & $0.006$ & $0.495$ & $0.004$\\
180129004901298 & 5451674178623266688 & 11:04:57.74 & $-$31:54:53.1 & $12.895$ & $12.434$ & $1.550$ & $12.904$ & $367.5$ & $0.2$ & $367.5$ & $0.6$ & $0.1065$ & $0.0138$ & $9.3923$ & $1.2146$ & $7.5489$ & $0.7846$ & $0.1039$ & $7.7582$ & $0.5294$ & $0.0682$ & $7.3227$ & $0.2315$ & $0.0316$ & $-4.9149$ & $0.0120$ & $-0.5623$ & $0.0128$ & $-0.1020$ & $4356$ & $1.068$ & $-1.61$ & $5.89$ & +$0.26$ & $7.08$ & +$0.59$ & $7.41$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.26$ & $0.85$ & D & +$0.72$ & $1.29$ & D & +$0.87$ & $-0.22$ & D &  r-II & $367$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($154.0$,$-46.8$,$81.7$) & ($1.6$,$1.3$,$0.9$) & ($914.9$,$-462.6$,$130.6$) & ($17.2$,$11.8$,$2.4$) & $-1.523$ & $0.003$ & $1.081$ & $0.039$ & $14.166$ & $0.113$ & $5.307$ & $0.037$ & $0.858$ & $0.006$\\
140303000402080 & 5390737904183255808 & 11:05:08.67 & $-$39:08:07.1 & $12.833$ & $12.588$ & $1.085$ & $12.835$ & $30.9$ & $2.0$ & $30.5$ & $1.3$ & $0.4183$ & $0.0120$ & $2.3906$ & $0.0686$ & $2.2507$ & $0.0608$ & $0.0270$ & $2.3078$ & $0.0559$ & $0.0242$ & $2.4078$ & $0.1522$ & $0.0632$ & $-5.1537$ & $0.0123$ & $1.6132$ & $0.0128$ & $0.1673$ & $5151$ & $2.520$ & $-1.01$ & $6.49$ & +$0.55$ & $7.97$ & +$0.57$ & $7.99$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.23$ & $1.42$ & D & +$0.52$ & $1.69$ & D & +$0.54$ & $0.05$ & D &  r-I & $31$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR2 & ($-16.1$,$211.4$,$9.4$) & ($0.2$,$1.3$,$0.5$) & ($11.0$,$1716.3$,$18.3$) & ($1.0$,$10.3$,$0.5$) & $-1.603$ & $0.003$ & $6.835$ & $0.068$ & $8.266$ & $0.009$ & $0.860$ & $0.014$ & $0.095$ & $0.004$\\
160422003001386 & 5401716944399548928 & 11:05:18.78 & $-$34:28:48.0 & $11.918$ & $11.504$ & $1.485$ & $11.938$ & $56.6$ & $0.1$ & $56.5$ & $0.4$ & $0.4093$ & $0.0180$ & $2.4434$ & $0.1076$ & $2.2974$ & $0.0952$ & $0.0414$ & $2.3243$ & $0.0928$ & $0.0399$ & $2.3773$ & $0.1059$ & $0.0445$ & $-5.1325$ & $0.0162$ & $-0.5247$ & $0.0154$ & $0.0097$ & $4254$ & $1.612$ & $-0.82$ & $6.68$ & +$0.35$ & $7.96$ & +$0.40$ & $8.01$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.36$ & $1.75$ & D & +$0.12$ & $1.48$ & D & +$0.47$ & $0.17$ & D &  r-I & $57$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-20.6$,$180.2$,$1.2$) & ($0.2$,$0.4$,$0.4$) & ($56.6$,$1476.4$,$22.0$) & ($0.7$,$3.0$,$0.4$) & $-1.656$ & $0.001$ & $5.275$ & $0.017$ & $8.331$ & $0.005$ & $0.980$ & $0.011$ & $0.225$ & $0.002$\\
180129004901345 & 5451751492331962112 & 11:06:45.31 & $-$31:55:38.6 & $13.582$ & $13.198$ & $1.400$ & $13.589$ & $232.5$ & $0.1$ & $233.0$ & $1.9$ & $0.1636$ & $0.0151$ & $6.1120$ & $0.5659$ & $5.2739$ & $0.4213$ & $0.0799$ & $4.8612$ & $0.4032$ & $0.0829$ & $4.8623$ & $0.3709$ & $0.0763$ & $-3.1843$ & $0.0131$ & $-3.0364$ & $0.0129$ & $-0.2437$ & $4569$ & $1.760$ & $-0.83$ & $6.67$ & +$0.15$ & $7.74$ & +$0.27$ & $7.86$ & D & N & $\dots$ & $\dots$ & X & +$1.28$ & $3.32$ & U & $-0.01$ & $1.36$ & D & +$0.40$ & $1.75$ & D & +$0.55$ & $0.23$ & D &  r-I & $233$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-7.4$,$-9.8$,$20.3$) & ($1.3$,$1.7$,$2.0$) & ($688.7$,$-86.0$,$72.4$) & ($7.3$,$15.1$,$0.7$) & $-1.756$ & $0.002$ & $0.606$ & $0.033$ & $9.204$ & $0.032$ & $3.668$ & $0.065$ & $0.876$ & $0.006$\\
180129004901030 & 5403583812064240768 & 11:07:00.45 & $-$32:35:57.9 & $13.792$ & $13.508$ & $1.206$ & $13.806$ & $174.9$ & $0.1$ & $170.6$ & $2.5$ & $0.3334$ & $0.0225$ & $2.9998$ & $0.2024$ & $2.7828$ & $0.1742$ & $0.0626$ & $2.6583$ & $0.1433$ & $0.0539$ & $2.5811$ & $0.2520$ & $0.0976$ & $-10.1426$ & $0.0183$ & $2.7011$ & $0.0187$ & $-0.1785$ & $4750$ & $2.601$ & $-0.84$ & $6.66$ & +$0.48$ & $8.07$ & +$0.50$ & $8.09$ & D & N & $\dots$ & $\dots$ & X & +$1.34$ & $3.37$ & D & $-0.04$ & $1.33$ & D & $-0.02$ & $1.32$ & D & +$0.51$ & $0.19$ & D &  r-I & $171$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($70.6$,$92.4$,$57.5$) & ($2.9$,$2.4$,$1.2$) & ($344.4$,$761.6$,$62.1$) & ($8.1$,$20.0$,$1.8$) & $-1.730$ & $0.004$ & $2.216$ & $0.060$ & $8.971$ & $0.057$ & $2.700$ & $0.012$ & $0.604$ & $0.008$\\
160522002601182 & 5400803525115107712 & 11:09:46.48 & $-$35:32:19.5 & $13.436$ & $13.027$ & $1.488$ & $13.464$ & $207.3$ & $0.1$ & $207.3$ & $1.2$ & $0.1514$ & $0.0123$ & $6.6045$ & $0.5376$ & $5.6366$ & $0.3916$ & $0.0695$ & $5.1636$ & $0.3251$ & $0.0630$ & $5.3193$ & $0.5010$ & $0.0942$ & $-2.7268$ & $0.0136$ & $-4.0581$ & $0.0110$ & $-0.0039$ & $4326$ & $1.507$ & $-0.95$ & $6.55$ & +$0.40$ & $7.88$ & +$0.47$ & $7.95$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.28$ & $1.54$ & D & +$0.33$ & $1.56$ & D & +$0.46$ & $0.03$ & D &  r-I & $207$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-34.6$,$-11.1$,$-29.4$) & ($1.3$,$1.8$,$3.0$) & ($701.1$,$-98.9$,$70.5$) & ($6.0$,$16.0$,$4.9$) & $-1.746$ & $0.005$ & $0.698$ & $0.011$ & $9.346$ & $0.090$ & $3.462$ & $0.068$ & $0.861$ & $0.003$\\
150601001601192 & 5389571567161496576 & 11:09:50.74 & $-$41:13:02.6 & $13.554$ & $13.172$ & $1.410$ & $13.567$ & $310.0$ & $0.2$ & $306.7$ & $2.1$ & $0.0998$ & $0.0141$ & $10.0245$ & $1.4215$ & $7.9520$ & $0.8944$ & $0.1125$ & $6.9881$ & $0.6145$ & $0.0879$ & $5.8560$ & $0.9224$ & $0.1575$ & $-6.9158$ & $0.0099$ & $-0.9065$ & $0.0139$ & $0.0179$ & $4543$ & $1.473$ & $-1.81$ & $5.69$ & +$0.23$ & $6.85$ & +$0.56$ & $7.18$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $0.00$ & $0.41$ & D & +$0.32$ & $0.69$ & D & +$0.59$ & $-0.70$ & D &  r-I & $307$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($136.5$,$-23.3$,$-2.0$) & ($8.1$,$6.1$,$4.5$) & ($809.1$,$-209.8$,$67.7$) & ($51.2$,$52.5$,$11.5$) & $-1.656$ & $0.018$ & $0.445$ & $0.123$ & $11.278$ & $0.399$ & $4.789$ & $0.289$ & $0.924$ & $0.023$\\
150204002901128 & 5403352536665309312 & 11:11:39.66 & $-$33:17:04.3 & $12.561$ & $12.274$ & $1.163$ & $12.553$ & $285.5$ & $0.2$ & $287.9$ & $1.0$ & $0.2564$ & $0.0131$ & $3.8996$ & $0.1998$ & $3.5406$ & $0.1647$ & $0.0465$ & $3.7492$ & $0.1796$ & $0.0479$ & $3.5951$ & $0.3261$ & $0.0907$ & $-19.4351$ & $0.0144$ & $-3.1618$ & $0.0118$ & $-0.0649$ & $4838$ & $1.814$ & $-1.60$ & $5.90$ & +$0.28$ & $7.12$ & +$0.44$ & $7.28$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.83$ & $1.44$ & D & +$1.17$ & $1.75$ & D & +$1.32$ & $0.25$ & D &  r-II & $288$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($253.5$,$-39.8$,$-46.8$) & ($8.0$,$2.4$,$4.5$) & ($1073.3$,$-332.6$,$234.7$) & ($41.1$,$19.2$,$44.2$) & $-1.457$ & $0.024$ & $0.959$ & $0.092$ & $16.220$ & $0.814$ & $10.221$ & $1.410$ & $0.888$ & $0.012$\\
150601001601088 & 5389369703698845056 & 11:12:25.18 & $-$41:36:39.9 & $13.027$ & $12.715$ & $1.283$ & $13.049$ & $263.0$ & $0.1$ & $262.5$ & $0.6$ & $0.4677$ & $0.0126$ & $2.1382$ & $0.0575$ & $2.0256$ & $0.0516$ & $0.0255$ & $2.0943$ & $0.0479$ & $0.0229$ & $2.0632$ & $0.0779$ & $0.0378$ & $-27.9285$ & $0.0073$ & $2.2179$ & $0.0121$ & $0.0080$ & $4827$ & $2.503$ & $-0.88$ & $6.62$ & +$0.14$ & $7.69$ & +$0.16$ & $7.71$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.18$ & $1.16$ & D & +$0.21$ & $1.51$ & D & +$0.81$ & $0.45$ & D &  r-II & $262$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($194.5$,$-35.0$,$2.1$) & ($2.8$,$0.6$,$0.9$) & ($860.6$,$-280.8$,$11.6$) & ($11.9$,$5.0$,$0.5$) & $-1.643$ & $0.006$ & $0.612$ & $0.062$ & $11.552$ & $0.127$ & $0.654$ & $0.022$ & $0.899$ & $0.009$\\
160525002701087 & 5377111523439216000 & 11:14:02.68 & $-$43:20:25.9 & $13.273$ & $13.009$ & $1.149$ & $13.283$ & $169.0$ & $0.1$ & $167.0$ & $2.6$ & $0.4596$ & $0.0127$ & $2.1759$ & $0.0603$ & $2.0594$ & $0.0541$ & $0.0262$ & $2.0498$ & $0.0528$ & $0.0257$ & $2.0035$ & $0.1111$ & $0.0555$ & $-29.9364$ & $0.0090$ & $-4.8361$ & $0.0119$ & $0.0934$ & $4972$ & $2.580$ & $-1.29$ & $6.21$ & +$0.35$ & $7.50$ & +$0.37$ & $7.52$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.01$ & $0.93$ & D & $-0.02$ & $0.88$ & D & +$0.67$ & $-0.09$ & D &  r-I & $167$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($178.0$,$33.5$,$-95.7$) & ($3.9$,$2.4$,$2.4$) & ($690.4$,$267.1$,$219.7$) & ($13.3$,$19.4$,$15.9$) & $-1.632$ & $0.009$ & $0.847$ & $0.082$ & $11.177$ & $0.208$ & $7.306$ & $0.699$ & $0.859$ & $0.011$\\
160525002201029 & 5374378481132126592 & 11:15:11.43 & $-$47:39:48.5 & $11.763$ & $11.370$ & $1.420$ & $11.771$ & $69.2$ & $0.1$ & $73.6$ & $2.0$ & $0.4240$ & $0.0155$ & $2.3586$ & $0.0863$ & $2.2223$ & $0.0766$ & $0.0345$ & $2.2758$ & $0.0727$ & $0.0319$ & $2.2110$ & $0.1370$ & $0.0619$ & $-19.7124$ & $0.0132$ & $5.9762$ & $0.0136$ & $0.2824$ & $4505$ & $1.744$ & $-0.84$ & $6.66$ & +$0.52$ & $8.11$ & +$0.58$ & $8.17$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.16$ & $1.53$ & D & $-0.12$ & $1.23$ & D & +$0.48$ & $0.16$ & D &  r-I & $74$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($142.0$,$158.7$,$4.1$) & ($3.1$,$2.1$,$0.6$) & ($301.5$,$1254.8$,$6.9$) & ($9.0$,$16.2$,$0.2$) & $-1.621$ & $0.006$ & $3.511$ & $0.054$ & $10.624$ & $0.138$ & $0.543$ & $0.026$ & $0.503$ & $0.007$\\
170412003401182 & 5225474812536686720 & 11:15:33.04 & $-$75:28:57.5 & $13.210$ & $12.722$ & $1.643$ & $13.244$ & $192.2$ & $0.1$ & $193.9$ & $0.7$ & $0.2149$ & $0.0104$ & $4.6528$ & $0.2242$ & $4.1507$ & $0.1784$ & $0.0430$ & $4.4798$ & $0.1966$ & $0.0439$ & $4.3341$ & $0.3695$ & $0.0853$ & $4.9163$ & $0.0133$ & $5.8920$ & $0.0111$ & $0.0336$ & $4586$ & $1.452$ & $-1.31$ & $6.19$ & +$0.32$ & $7.43$ & +$0.50$ & $7.61$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.24$ & $1.13$ & D & +$0.51$ & $1.38$ & D & +$0.71$ & $-0.09$ & D &  r-II & $194$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-172.8$,$-22.4$,$113.1$) & ($0.9$,$3.5$,$3.6$) & ($751.8$,$-165.7$,$160.4$) & ($9.5$,$26.1$,$12.8$) & $-1.655$ & $0.008$ & $0.408$ & $0.085$ & $10.935$ & $0.105$ & $5.326$ & $0.238$ & $0.928$ & $0.014$\\
160519002601217 & 5376651790140822784 & 11:16:06.99 & $-$44:14:48.8 & $13.438$ & $12.988$ & $1.481$ & $13.420$ & $57.3$ & $0.1$ & $54.7$ & $1.7$ & $0.2101$ & $0.0159$ & $4.7598$ & $0.3609$ & $4.2356$ & $0.2858$ & $0.0675$ & $4.2527$ & $0.3085$ & $0.0725$ & $4.0798$ & $0.3615$ & $0.0886$ & $-3.0993$ & $0.0116$ & $0.9947$ & $0.0148$ & $0.1404$ & $4322$ & $1.790$ & $-0.95$ & $6.55$ & +$0.55$ & $8.03$ & +$0.61$ & $8.09$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.34$ & $1.59$ & D & +$0.47$ & $1.70$ & D & +$0.54$ & $0.10$ & D &  r-I & $55$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-54.7$,$176.7$,$17.3$) & ($0.7$,$1.6$,$0.5$) & ($84.5$,$1444.6$,$34.7$) & ($2.8$,$13.0$,$1.2$) & $-1.646$ & $0.003$ & $5.002$ & $0.062$ & $8.760$ & $0.040$ & $1.360$ & $0.034$ & $0.273$ & $0.005$\\
160327004101234 & 5374609649153006592 & 11:17:14.46 & $-$46:59:38.9 & $13.115$ & $12.753$ & $1.512$ & $13.202$ & $36.7$ & $0.1$ & $42.1$ & $2.6$ & $0.2253$ & $0.0119$ & $4.4388$ & $0.2343$ & $3.9795$ & $0.1883$ & $0.0473$ & $4.1527$ & $0.1911$ & $0.0460$ & $4.1398$ & $0.2152$ & $0.0520$ & $-3.6226$ & $0.0085$ & $-2.7279$ & $0.0092$ & $0.2874$ & $4414$ & $1.517$ & $-0.91$ & $6.59$ & +$0.47$ & $7.99$ & +$0.52$ & $8.04$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.22$ & $1.52$ & D & +$0.22$ & $1.49$ & D & +$0.38$ & $-0.01$ & D &  r-I & $42$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-73.0$,$166.7$,$-59.1$) & ($0.7$,$2.5$,$1.2$) & ($131.6$,$1349.4$,$54.4$) & ($4.4$,$19.8$,$2.1$) & $-1.644$ & $0.005$ & $4.449$ & $0.085$ & $9.202$ & $0.059$ & $1.853$ & $0.051$ & $0.348$ & $0.007$\\
190210003501236 & 3535138210690441344 & 11:20:46.10 & $-$23:17:21.4 & $13.220$ & $12.860$ & $1.330$ & $13.216$ & $207.6$ & $0.1$ & $208.8$ & $1.0$ & $0.1541$ & $0.0172$ & $6.4906$ & $0.7241$ & $5.5534$ & $0.5301$ & $0.0955$ & $5.8993$ & $0.3598$ & $0.0610$ & $5.3777$ & $1.1100$ & $0.2064$ & $-2.0872$ & $0.0181$ & $-2.1098$ & $0.0140$ & $-0.0480$ & $4613$ & $1.810$ & $-1.30$ & $6.20$ & +$0.23$ & $7.36$ & +$0.36$ & $7.49$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.03$ & $0.94$ & D & +$0.54$ & $1.42$ & D & +$0.78$ & $-0.01$ & D &  r-II & $209$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-26.3$,$22.3$,$62.9$) & ($1.9$,$2.4$,$3.5$) & ($570.1$,$201.5$,$276.5$) & ($24.8$,$19.1$,$6.6$) & $-1.695$ & $0.006$ & $0.660$ & $0.079$ & $9.683$ & $0.161$ & $7.022$ & $0.118$ & $0.872$ & $0.016$\\
160527002101153 & 3482620347027691776 & 11:22:05.69 & $-$30:16:06.6 & $13.009$ & $12.638$ & $1.385$ & $13.021$ & $274.7$ & $0.1$ & $275.2$ & $0.9$ & $0.2483$ & $0.0131$ & $4.0269$ & $0.2118$ & $3.6452$ & $0.1736$ & $0.0476$ & $3.7586$ & $0.1924$ & $0.0512$ & $4.0349$ & $0.4153$ & $0.1029$ & $-9.7895$ & $0.0125$ & $-6.5698$ & $0.0106$ & $-0.0455$ & $4401$ & $1.659$ & $-0.96$ & $6.54$ & +$0.51$ & $7.97$ & +$0.56$ & $8.02$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.44$ & $1.69$ & D & +$0.32$ & $1.54$ & D & +$0.44$ & $-0.00$ & D &  r-I & $275$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($93.5$,$-70.8$,$-33.7$) & ($5.2$,$0.9$,$4.9$) & ($429.7$,$-593.2$,$119.3$) & ($3.3$,$8.9$,$18.3$) & $-1.711$ & $0.010$ & $1.641$ & $0.065$ & $9.339$ & $0.117$ & $3.698$ & $0.268$ & $0.701$ & $0.007$\\
160423003201066 & 5198195486674102272 & 11:22:22.98 & $-$80:29:52.5 & $13.357$ & $13.052$ & $1.192$ & $13.344$ & $244.5$ & $0.1$ & $244.2$ & $2.0$ & $0.5478$ & $0.0096$ & $1.8255$ & $0.0321$ & $1.7428$ & $0.0293$ & $0.0168$ & $1.7383$ & $0.0327$ & $0.0188$ & $1.7370$ & $0.0140$ & $0.0080$ & $-20.5539$ & $0.0130$ & $8.1319$ & $0.0115$ & $0.0095$ & $5165$ & $3.048$ & $-0.81$ & $6.69$ & +$0.45$ & $8.07$ & +$0.48$ & $8.10$ & D & N & $\dots$ & $\dots$ & X & +$1.67$ & $3.73$ & D & +$0.08$ & $1.49$ & D & $-0.06$ & $1.31$ & D & +$0.58$ & $0.29$ & D &  r-I & $244$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($42.4$,$-34.0$,$-67.0$) & ($0.7$,$1.9$,$0.7$) & ($485.3$,$-258.0$,$60.5$) & ($8.4$,$14.1$,$1.3$) & $-1.832$ & $0.001$ & $0.598$ & $0.046$ & $8.057$ & $0.049$ & $3.597$ & $0.060$ & $0.862$ & $0.010$\\
160327004101081 & 5373737534573383296 & 11:22:26.36 & $-$48:00:12.7 & $12.997$ & $12.571$ & $1.534$ & $13.032$ & $77.7$ & $0.1$ & $77.7$ & $0.4$ & $0.1440$ & $0.0115$ & $6.9431$ & $0.5542$ & $5.8814$ & $0.3977$ & $0.0676$ & $6.4703$ & $0.6097$ & $0.0942$ & $6.2449$ & $0.5632$ & $0.0902$ & $-6.6097$ & $0.0092$ & $2.2223$ & $0.0093$ & $0.3373$ & $4335$ & $1.247$ & $-1.12$ & $6.38$ & +$0.39$ & $7.71$ & +$0.51$ & $7.83$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.11$ & $0.98$ & D & +$0.12$ & $1.18$ & D & +$0.45$ & $-0.15$ & D &  r-I & $78$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($45.5$,$198.2$,$17.9$) & ($1.6$,$3.0$,$0.4$) & ($50.0$,$1732.0$,$39.5$) & ($1.8$,$39.5$,$1.2$) & $-1.571$ & $0.011$ & $6.368$ & $0.176$ & $9.516$ & $0.160$ & $1.527$ & $0.048$ & $0.198$ & $0.005$\\
190210003501305 & 3535075332369299072 & 11:23:03.36 & $-$23:31:01.7 & $13.249$ & $12.949$ & $1.211$ & $13.250$ & $265.8$ & $0.1$ & $267.8$ & $0.8$ & $0.2069$ & $0.0200$ & $4.8333$ & $0.4676$ & $4.2938$ & $0.3691$ & $0.0860$ & $4.1296$ & $0.4312$ & $0.1044$ & $4.7288$ & $1.0267$ & $0.2171$ & $-7.7017$ & $0.0175$ & $-6.7591$ & $0.0165$ & $-0.1584$ & $4746$ & $2.149$ & $-1.31$ & $6.19$ & +$0.23$ & $7.35$ & +$0.26$ & $7.38$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.20$ & $1.10$ & D & +$0.65$ & $1.52$ & D & +$1.01$ & $0.22$ & D &  r-II & $268$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($93.9$,$-76.7$,$-28.5$) & ($10.5$,$2.6$,$11.0$) & ($410.2$,$-671.3$,$192.3$) & ($16.7$,$29.2$,$57.1$) & $-1.664$ & $0.024$ & $2.066$ & $0.264$ & $10.065$ & $0.347$ & $4.710$ & $0.838$ & $0.661$ & $0.026$\\
170412003401215 & 5225867857885780096 & 11:23:07.65 & $-$75:09:39.4 & $12.061$ & $11.558$ & $1.660$ & $12.090$ & $114.5$ & $0.1$ & $114.8$ & $0.3$ & $0.5771$ & $0.0101$ & $1.7328$ & $0.0302$ & $1.6581$ & $0.0276$ & $0.0167$ & $1.7023$ & $0.0235$ & $0.0138$ & $1.6477$ & $0.0293$ & $0.0178$ & $-13.0497$ & $0.0121$ & $10.0916$ & $0.0109$ & $0.1305$ & $4392$ & $1.755$ & $-0.82$ & $6.68$ & +$0.46$ & $8.07$ & +$0.51$ & $8.12$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.06$ & $1.45$ & D & +$0.05$ & $1.41$ & D & +$0.51$ & $0.21$ & D &  r-I & $115$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($26.7$,$93.3$,$19.2$) & ($0.5$,$0.4$,$0.2$) & ($293.5$,$713.0$,$8.1$) & ($1.3$,$3.0$,$0.1$) & $-1.818$ & $0.001$ & $1.915$ & $0.010$ & $7.754$ & $0.002$ & $0.494$ & $0.003$ & $0.604$ & $0.002$\\
160327004101328 & 5373916033413986560 & 11:23:16.10 & $-$46:48:48.3 & $12.860$ & $12.487$ & $1.563$ & $12.964$ & $110.8$ & $0.1$ & $112.0$ & $0.6$ & $0.1778$ & $0.0119$ & $5.6238$ & $0.3777$ & $4.9064$ & $0.2875$ & $0.0586$ & $5.1559$ & $0.2459$ & $0.0477$ & $4.5315$ & $0.4544$ & $0.1003$ & $-0.6021$ & $0.0083$ & $-4.1535$ & $0.0090$ & $0.2270$ & $4381$ & $1.340$ & $-1.11$ & $6.39$ & +$0.28$ & $7.61$ & +$0.41$ & $7.74$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.22$ & $1.32$ & D & +$0.66$ & $1.73$ & D & +$0.72$ & $0.13$ & D &  r-II & $112$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-129.7$,$73.6$,$-57.0$) & ($1.5$,$2.7$,$2.5$) & ($526.3$,$599.4$,$49.6$) & ($15.3$,$19.5$,$3.8$) & $-1.693$ & $0.004$ & $1.623$ & $0.031$ & $10.019$ & $0.097$ & $3.184$ & $0.031$ & $0.721$ & $0.007$\\
150607002101259 & 5399587495316853120 & 11:24:12.44 & $-$34:21:02.7 & $12.725$ & $12.260$ & $1.492$ & $12.698$ & $238.5$ & $0.1$ & $238.5$ & $0.5$ & $0.2813$ & $0.0134$ & $3.5552$ & $0.1691$ & $3.2544$ & $0.1417$ & $0.0435$ & $3.4238$ & $0.1530$ & $0.0447$ & $3.7177$ & $0.2030$ & $0.0546$ & $-10.7194$ & $0.0129$ & $-1.6021$ & $0.0120$ & $-0.0496$ & $4277$ & $1.717$ & $-0.87$ & $6.63$ & +$0.54$ & $8.10$ & +$0.59$ & $8.15$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.32$ & $1.66$ & D & $-0.01$ & $1.31$ & D & +$0.42$ & $0.08$ & D &  r-I & $238$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($103.6$,$4.3$,$19.9$) & ($2.7$,$0.7$,$1.4$) & ($754.8$,$35.2$,$43.9$) & ($3.6$,$6.0$,$0.9$) & $-1.751$ & $0.004$ & $0.471$ & $0.016$ & $9.330$ & $0.070$ & $3.978$ & $0.057$ & $0.904$ & $0.004$\\
190225003701291 & 5375608624186676608 & 11:24:12.46 & $-$45:04:23.8 & $12.428$ & $12.142$ & $1.245$ & $12.458$ & $220.3$ & $0.1$ & $220.4$ & $0.6$ & $0.4031$ & $0.0117$ & $2.4810$ & $0.0723$ & $2.3306$ & $0.0638$ & $0.0274$ & $2.3588$ & $0.0524$ & $0.0222$ & $2.3127$ & $0.0719$ & $0.0311$ & $-14.3994$ & $0.0092$ & $6.0961$ & $0.0094$ & $-0.0299$ & $4699$ & $1.952$ & $-1.31$ & $6.19$ & +$0.38$ & $7.50$ & +$0.45$ & $7.57$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.07$ & $0.97$ & D & +$0.30$ & $1.17$ & D & +$0.44$ & $-0.35$ & D &  r-I & $220$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($89.8$,$23.9$,$73.3$) & ($1.5$,$0.7$,$0.2$) & ($596.3$,$188.2$,$72.9$) & ($2.7$,$5.1$,$0.5$) & $-1.777$ & $0.002$ & $0.414$ & $0.026$ & $9.008$ & $0.046$ & $4.139$ & $0.060$ & $0.912$ & $0.006$\\
J112456.61$+$453531.3 & 785388513000524160 & 11:24:56.70 & $+$45:35:32.0 & $13.979$ & $13.690$ & $1.152$ & $13.965$ & $54.8$ & $0.5$ & $\dots$ & $\dots$ & $0.0860$ & $0.0171$ & $11.6342$ & $2.3180$ & $8.9323$ & $1.3663$ & $0.1530$ & $7.7980$ & $0.5708$ & $0.0732$ & $8.2786$ & $1.2473$ & $0.1507$ & $-0.8308$ & $0.0102$ & $-6.7221$ & $0.0128$ & $-0.2879$ & $5180$ & $2.700$ & $-1.27$ & $6.23$ & $-0.42$ & $6.74$ & $-0.40$ & $6.76$ & D & N & $-0.31$ & $6.02$ & D & $-0.36$ & $1.24$ & D & $-0.18$ & $0.76$ & D & +$0.24$ & $1.15$ & D & +$1.10$ & $0.35$ & D &  r-II & $60$ & Xing+2019 & APASS DR9 & STARHORSE & Xing+2019 & ($-40.2$,$-11.1$,$122.6$) & ($3.3$,$10.7$,$2.7$) & ($346.2$,$-134.0$,$1620.0$) & ($22.9$,$129.0$,$31.3$) & $-1.432$ & $0.016$ & $5.037$ & $0.497$ & $14.780$ & $0.312$ & $14.687$ & $0.236$ & $0.493$ & $0.029$\\
160527002101372 & 3482988202386598528 & 11:26:36.40 & $-$29:34:15.2 & $13.321$ & $12.856$ & $1.516$ & $13.307$ & $410.5$ & $0.2$ & $410.9$ & $1.0$ & $0.1211$ & $0.0158$ & $8.2566$ & $1.0760$ & $6.7974$ & $0.7293$ & $0.1073$ & $6.8332$ & $0.7725$ & $0.1131$ & $7.5195$ & $1.5046$ & $0.2001$ & $-7.4939$ & $0.0154$ & $-0.1752$ & $0.0124$ & $-0.0564$ & $4274$ & $1.391$ & $-0.91$ & $6.59$ & +$0.16$ & $7.67$ & +$0.28$ & $7.79$ & D & N & $\dots$ & $\dots$ & X & +$1.14$ & $3.09$ & U & +$0.08$ & $1.38$ & D & +$0.70$ & $1.96$ & D & +$0.80$ & $0.40$ & D &  r-II & $411$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($268.7$,$-22.7$,$111.0$) & ($14.4$,$14.2$,$5.4$) & ($2060.4$,$-219.6$,$132.1$) & ($255.9$,$134.6$,$9.1$) & $-1.243$ & $0.043$ & $0.495$ & $0.278$ & $25.633$ & $2.373$ & $17.582$ & $6.122$ & $0.960$ & $0.025$\\
150607002101388 & 5399469469615592576 & 11:27:27.80 & $-$34:23:43.7 & $12.506$ & $12.145$ & $1.346$ & $12.509$ & $110.8$ & $0.1$ & $120.0$ & $1.4$ & $0.2988$ & $0.0156$ & $3.3472$ & $0.1751$ & $3.0792$ & $0.1481$ & $0.0481$ & $3.2203$ & $0.1623$ & $0.0504$ & $3.1970$ & $0.1032$ & $0.0323$ & $-9.4360$ & $0.0169$ & $-5.2297$ & $0.0133$ & $0.0789$ & $4555$ & $1.808$ & $-0.90$ & $6.60$ & +$0.58$ & $8.11$ & +$0.64$ & $8.17$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.14$ & $1.45$ & D & +$0.04$ & $1.32$ & D & +$0.40$ & $0.02$ & D &  r-I & $120$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($27.2$,$81.9$,$-55.8$) & ($0.8$,$1.3$,$1.2$) & ($313.4$,$661.0$,$94.6$) & ($5.4$,$10.4$,$3.6$) & $-1.767$ & $0.002$ & $1.885$ & $0.046$ & $8.274$ & $0.077$ & $2.933$ & $0.039$ & $0.629$ & $0.009$\\
170506003401024 & 3481447271200216320 & 11:27:55.26 & $-$31:41:17.6 & $12.518$ & $12.263$ & $1.130$ & $12.528$ & $66.0$ & $0.1$ & $65.1$ & $1.0$ & $0.8043$ & $0.0128$ & $1.2434$ & $0.0198$ & $1.2044$ & $0.0185$ & $0.0154$ & $1.2165$ & $0.0220$ & $0.0181$ & $1.2248$ & $0.0320$ & $0.0261$ & $-23.6109$ & $0.0113$ & $0.7507$ & $0.0097$ & $0.0169$ & $4831$ & $2.862$ & $-0.85$ & $6.65$ & +$0.44$ & $8.02$ & +$0.46$ & $8.04$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.10$ & $1.46$ & D & +$0.42$ & $1.75$ & D & +$0.53$ & $0.20$ & D &  r-I & $65$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($79.2$,$156.5$,$-2.7$) & ($0.8$,$0.9$,$0.6$) & ($167.1$,$1263.7$,$9.7$) & ($2.6$,$7.3$,$0.2$) & $-1.681$ & $0.001$ & $3.898$ & $0.032$ & $8.945$ & $0.017$ & $0.634$ & $0.009$ & $0.393$ & $0.003$\\
170506003401016 & 3481454074428509440 & 11:28:45.88 & $-$31:38:11.3 & $12.651$ & $12.245$ & $1.347$ & $12.609$ & $245.6$ & $0.1$ & $243.4$ & $0.5$ & $0.2069$ & $0.0116$ & $4.8336$ & $0.2719$ & $4.2940$ & $0.2146$ & $0.0500$ & $4.3455$ & $0.2952$ & $0.0679$ & $4.2845$ & $0.6004$ & $0.1401$ & $-13.9969$ & $0.0123$ & $-1.3884$ & $0.0097$ & $0.0615$ & $4558$ & $1.675$ & $-1.23$ & $6.27$ & +$0.26$ & $7.46$ & +$0.42$ & $7.62$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.27$ & $1.25$ & D & +$0.49$ & $1.44$ & D & +$0.55$ & $-0.16$ & D &  r-I & $243$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($207.8$,$18.1$,$1.5$) & ($10.3$,$4.1$,$4.6$) & ($991.3$,$150.9$,$112.9$) & ($24.4$,$34.9$,$23.1$) & $-1.568$ & $0.026$ & $0.356$ & $0.112$ & $13.100$ & $0.587$ & $6.000$ & $0.507$ & $0.948$ & $0.014$\\
170506003401008 & 3481455036501191552 & 11:28:55.71 & $-$31:31:54.8 & $12.289$ & $12.014$ & $1.203$ & $12.310$ & $120.5$ & $0.1$ & $120.8$ & $0.6$ & $0.2889$ & $0.0120$ & $3.4615$ & $0.1442$ & $3.1757$ & $0.1214$ & $0.0382$ & $3.2037$ & $0.1040$ & $0.0325$ & $3.1717$ & $0.2337$ & $0.0737$ & $-0.7696$ & $0.0114$ & $-12.3235$ & $0.0095$ & $0.0440$ & $4771$ & $2.047$ & $-0.93$ & $6.57$ & +$0.11$ & $7.61$ & +$0.17$ & $7.67$ & D & N & $\dots$ & $\dots$ & X & +$1.54$ & $3.49$ & U & +$0.56$ & $1.84$ & D & +$0.63$ & $1.88$ & D & +$0.75$ & $0.34$ & D &  r-II & $121$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-129.6$,$32.1$,$-97.9$) & ($1.2$,$2.9$,$3.3$) & ($664.2$,$260.2$,$153.6$) & ($13.4$,$23.4$,$11.8$) & $-1.676$ & $0.005$ & $0.649$ & $0.050$ & $10.396$ & $0.082$ & $4.923$ & $0.244$ & $0.882$ & $0.009$\\
170206005201055 & 5382703399059304704 & 11:29:35.47 & $-$41:50:55.6 & $13.546$ & $13.187$ & $1.385$ & $13.569$ & $130.4$ & $0.2$ & $131.3$ & $1.1$ & $0.1045$ & $0.0126$ & $9.5709$ & $1.1560$ & $7.6638$ & $0.7412$ & $0.0967$ & $6.6481$ & $0.7728$ & $0.1162$ & $6.2510$ & $0.4084$ & $0.0653$ & $0.1555$ & $0.0082$ & $-3.2848$ & $0.0106$ & $-0.0668$ & $4589$ & $1.451$ & $-1.85$ & $5.65$ & +$0.25$ & $6.83$ & +$0.59$ & $7.17$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.28$ & $0.64$ & D & +$0.76$ & $1.09$ & D & +$0.98$ & $-0.35$ & D &  r-II & $131$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-144.9$,$22.8$,$-39.7$) & ($0.9$,$2.7$,$1.7$) & ($832.6$,$198.5$,$59.4$) & ($18.5$,$22.1$,$1.5$) & $-1.652$ & $0.005$ & $0.754$ & $0.026$ & $11.222$ & $0.103$ & $3.942$ & $0.027$ & $0.874$ & $0.005$\\
160330002601036 & 3478195362482150528 & 11:29:42.10 & $-$33:18:09.6 & $13.647$ & $13.224$ & $1.307$ & $13.569$ & $189.7$ & $0.1$ & $189.9$ & $1.2$ & $0.1975$ & $0.0131$ & $5.0639$ & $0.3367$ & $4.4747$ & $0.2629$ & $0.0588$ & $4.0564$ & $0.2319$ & $0.0572$ & $4.0517$ & $0.3674$ & $0.0907$ & $-8.0596$ & $0.0150$ & $3.6920$ & $0.0108$ & $0.1752$ & $4540$ & $2.046$ & $-0.87$ & $6.63$ & +$0.28$ & $7.85$ & +$0.32$ & $7.89$ & D & N & $\dots$ & $\dots$ & X & +$1.22$ & $3.23$ & U & +$0.10$ & $1.45$ & D & +$0.06$ & $1.37$ & D & +$0.45$ & $0.11$ & D &  r-I & $190$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($87.1$,$98.4$,$104.0$) & ($3.2$,$2.4$,$0.6$) & ($325.0$,$808.1$,$200.8$) & ($4.3$,$21.3$,$2.3$) & $-1.659$ & $0.008$ & $2.609$ & $0.067$ & $9.892$ & $0.144$ & $4.555$ & $0.068$ & $0.583$ & $0.005$\\
150412002101375 & 3910760829033441536 & 11:29:42.31 & $+$07:39:30.7 & $11.634$ & $11.219$ & $1.486$ & $11.654$ & $41.9$ & $0.1$ & $42.5$ & $0.6$ & $0.4443$ & $0.0235$ & $2.2508$ & $0.1192$ & $2.1264$ & $0.1064$ & $0.0500$ & $2.1352$ & $0.0967$ & $0.0453$ & $2.2214$ & $0.1216$ & $0.0547$ & $-12.6005$ & $0.0222$ & $-3.9430$ & $0.0169$ & $-0.1605$ & $4406$ & $1.602$ & $-0.93$ & $6.57$ & +$0.38$ & $7.88$ & +$0.46$ & $7.96$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.03$ & $1.32$ & D & +$0.12$ & $1.37$ & D & +$0.48$ & $0.08$ & D &  r-I & $43$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($75.3$,$155.8$,$-11.9$) & ($1.4$,$1.0$,$1.0$) & ($156.1$,$1339.2$,$79.0$) & ($4.0$,$8.1$,$2.9$) & $-1.624$ & $0.001$ & $4.306$ & $0.059$ & $9.763$ & $0.064$ & $2.066$ & $0.042$ & $0.388$ & $0.009$\\
HE 1127$-$1143 & 3586332193633511808 & 11:29:50.61 & $-$12:00:12.4 & $16.037$ & $15.789$ & $0.983$ & $15.996$ & $228.5$ & $3.0$ & $\dots$ & $\dots$ & $0.0763$ & $0.0417$ & $13.1053$ & $7.1671$ & $9.7747$ & $3.9871$ & $0.4079$ & $5.7570$ & $0.9734$ & $0.1691$ & $6.8294$ & $3.9864$ & $0.5837$ & $0.2214$ & $0.0435$ & $-4.7233$ & $0.0340$ & $-0.2479$ & $5224$ & $2.640$ & $-2.73$ & $4.77$ & +$0.51$ & $6.21$ & +$0.52$ & $6.22$ & D & I & +$0.21$ & $5.08$ & D & +$0.35$ & $0.49$ & D & +$0.25$ & $-0.27$ & D & +$0.58$ & $0.03$ & D & +$1.07$ & $-1.14$ & D &  r-II & $54$ & Barklem+2005 & APASS DR9 & BAILER-JONES & Barklem+2005 & ($-87.2$,$-37.2$,$87.3$) & ($1.6$,$6.8$,$4.3$) & ($322.0$,$-338.3$,$788.5$) & ($15.2$,$64.7$,$32.0$) & $-1.607$ & $0.008$ & $2.702$ & $0.199$ & $10.649$ & $0.153$ & $9.878$ & $0.080$ & $0.596$ & $0.021$\\
160529002401194 & 5382239576951837824 & 11:30:16.88 & $-$42:56:31.5 & $13.049$ & $12.651$ & $1.505$ & $13.096$ & $245.8$ & $0.1$ & $246.1$ & $1.0$ & $0.1881$ & $0.0118$ & $5.3174$ & $0.3327$ & $4.6716$ & $0.2568$ & $0.0550$ & $5.0640$ & $0.2972$ & $0.0587$ & $5.0355$ & $0.7630$ & $0.1515$ & $-8.3719$ & $0.0083$ & $-2.8426$ & $0.0086$ & $-0.0216$ & $4381$ & $1.491$ & $-0.97$ & $6.53$ & +$0.24$ & $7.70$ & +$0.34$ & $7.80$ & D & N & $\dots$ & $\dots$ & X & +$1.29$ & $3.20$ & D & +$0.25$ & $1.49$ & D & +$0.49$ & $1.70$ & D & +$0.68$ & $0.23$ & D &  r-I & $246$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($101.5$,$-8.1$,$-50.7$) & ($7.8$,$3.4$,$5.5$) & ($675.4$,$-67.5$,$141.0$) & ($17.4$,$27.9$,$30.5$) & $-1.734$ & $0.016$ & $0.314$ & $0.165$ & $9.285$ & $0.185$ & $5.447$ & $0.870$ & $0.935$ & $0.031$\\
J113017.05$-$144932.5 & 3560951101578653184 & 11:30:17.05 & $-$14:49:32.5 & $11.714$ & $11.453$ & $0.993$ & $11.664$ & $-27.1$ & $0.5$ & $-24.3$ & $1.1$ & $0.7344$ & $0.0373$ & $1.3617$ & $0.0692$ & $1.3151$ & $0.0646$ & $0.0491$ & $1.3288$ & $0.0753$ & $0.0566$ & $1.4305$ & $0.1360$ & $0.0951$ & $-27.0488$ & $0.0380$ & $-11.8635$ & $0.0271$ & $-0.2748$ & $4985$ & $2.440$ & $-2.45$ & $5.05$ & $-0.09$ & $5.89$ & $-0.08$ & $5.90$ & D & N & +$0.32$ & $5.47$ & D & +$0.08$ & $0.50$ & D & $-0.27$ & $-0.51$ & D & $-0.12$ & $-0.39$ & D & +$0.50$ & $-1.43$ & D &  r-I & $30$ & Sakari+2018 & APASS DR9 & STARHORSE & Sakari+2018 & ($97.4$,$160.9$,$-124.0$) & ($3.2$,$2.5$,$3.1$) & ($101.8$,$1322.2$,$320.3$) & ($5.1$,$20.3$,$21.6$) & $-1.564$ & $0.004$ & $5.573$ & $0.049$ & $10.232$ & $0.117$ & $5.463$ & $0.251$ & $0.295$ & $0.007$\\
J113036.93$+$022403.7 & 3800243619630872576 & 11:30:36.93 & $+$02:24:03.7 & $12.425$ & $12.101$ & $1.246$ & $12.418$ & $190.0$ & $3.1$ & $178.4$ & $0.8$ & $0.1919$ & $0.0164$ & $5.2108$ & $0.4465$ & $4.5890$ & $0.3463$ & $0.0755$ & $4.3171$ & $0.1876$ & $0.0435$ & $4.5794$ & $0.3615$ & $0.0789$ & $-8.5314$ & $0.0146$ & $-5.6988$ & $0.0114$ & $-0.1230$ & $4702$ & $1.100$ & $-1.86$ & $5.64$ & $-0.20$ & $6.37$ & +$0.35$ & $6.92$ & D & N & $-0.12$ & $5.62$ & D & $-0.40$ & $0.61$ & D & $\dots$ & $\dots$ & X & $-0.40$ & $-0.08$ & D & +$0.35$ & $-0.99$ & D &  r-I & $25$ & Ezzeddine+2020 & APASS DR9 & STARHORSE & Ezzeddine+2020 & ($108.4$,$17.4$,$46.2$) & ($3.1$,$2.4$,$2.5$) & ($802.8$,$156.1$,$146.1$) & ($18.5$,$20.8$,$3.3$) & $-1.636$ & $0.005$ & $0.327$ & $0.063$ & $11.780$ & $0.136$ & $5.062$ & $0.123$ & $0.946$ & $0.011$\\
160326000101076 & 5372964921498930560 & 11:31:05.93 & $-$49:54:38.2 & $13.825$ & $13.380$ & $1.593$ & $13.874$ & $40.4$ & $0.1$ & $45.3$ & $5.2$ & $0.1936$ & $0.0134$ & $5.1648$ & $0.3574$ & $4.5534$ & $0.2778$ & $0.0610$ & $4.3655$ & $0.2515$ & $0.0576$ & $4.2324$ & $0.3057$ & $0.0722$ & $-5.0797$ & $0.0112$ & $-0.6529$ & $0.0104$ & $0.2386$ & $4436$ & $1.618$ & $-0.92$ & $6.58$ & +$0.41$ & $7.92$ & +$0.48$ & $7.99$ & D & N & $\dots$ & $\dots$ & X & +$1.12$ & $3.06$ & D & +$0.08$ & $1.37$ & D & +$0.17$ & $1.43$ & D & +$0.43$ & $0.02$ & D &  r-I & $45$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-33.6$,$175.6$,$-29.1$) & ($1.0$,$4.9$,$1.3$) & ($70.2$,$1387.4$,$24.9$) & ($8.8$,$38.6$,$1.2$) & $-1.678$ & $0.009$ & $4.860$ & $0.204$ & $8.178$ & $0.036$ & $1.044$ & $0.032$ & $0.255$ & $0.018$\\
170418002701259 & 3533761038017262208 & 11:31:17.96 & $-$25:00:39.3 & $13.499$ & $13.157$ & $1.329$ & $13.512$ & $243.7$ & $0.1$ & $244.8$ & $2.9$ & $0.0888$ & $0.0152$ & $11.2579$ & $1.9266$ & $8.7088$ & $1.1529$ & $0.1324$ & $7.5040$ & $0.9350$ & $0.1246$ & $6.1810$ & $1.7155$ & $0.2775$ & $-3.6546$ & $0.0133$ & $-1.3656$ & $0.0112$ & $-0.3489$ & $4602$ & $1.642$ & $-1.27$ & $6.23$ & +$0.22$ & $7.38$ & +$0.38$ & $7.54$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.20$ & $1.13$ & D & +$0.54$ & $1.45$ & D & +$0.84$ & $0.09$ & D &  r-II & $245$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($37.1$,$11.6$,$73.7$) & ($7.2$,$2.7$,$5.4$) & ($690.7$,$106.8$,$251.0$) & ($34.0$,$26.3$,$22.8$) & $-1.666$ & $0.014$ & $0.314$ & $0.057$ & $10.478$ & $0.401$ & $7.049$ & $0.742$ & $0.942$ & $0.010$\\
HE 1131$+$0141 & 3799181117736544640 & 11:34:32.12 & $+$01:24:41.7 & $16.270$ & $15.989$ & $0.892$ & $16.164$ & $267.7$ & $3.0$ & $\dots$ & $\dots$ & $0.1068$ & $0.0514$ & $9.3672$ & $4.5086$ & $7.5327$ & $2.9156$ & $0.3871$ & $3.8775$ & $0.5924$ & $0.1528$ & $6.9704$ & $3.2504$ & $0.4663$ & $-7.3001$ & $0.0558$ & $-6.1807$ & $0.0398$ & $0.0171$ & $5236$ & $2.980$ & $-2.48$ & $5.02$ & +$0.07$ & $6.02$ & +$0.08$ & $6.03$ & D & N & +$0.21$ & $5.33$ & D & +$0.24$ & $0.63$ & D & +$0.09$ & $-0.18$ & D & +$0.47$ & $0.17$ & D & +$0.86$ & $-1.10$ & D &  r-II & $54$ & Barklem+2005 & APASS DR9 & BAILER-JONES & Barklem+2005 & ($77.8$,$-19.0$,$139.8$) & ($4.4$,$4.7$,$4.7$) & ($591.2$,$-166.6$,$587.3$) & ($26.4$,$41.2$,$72.7$) & $-1.599$ & $0.006$ & $1.347$ & $0.219$ & $11.510$ & $0.202$ & $10.770$ & $0.238$ & $0.791$ & $0.032$\\
150409005601195 & 3799180396182038784 & 11:34:38.82 & $+$01:23:39.3 & $12.832$ & $12.502$ & $1.292$ & $12.840$ & $191.4$ & $0.1$ & $191.0$ & $1.1$ & $0.1639$ & $0.0180$ & $6.1012$ & $0.6698$ & $5.2659$ & $0.4990$ & $0.0948$ & $4.7956$ & $0.2328$ & $0.0485$ & $5.0664$ & $0.4775$ & $0.0943$ & $-7.6476$ & $0.0172$ & $-4.9691$ & $0.0152$ & $-0.2088$ & $4593$ & $1.629$ & $-1.26$ & $6.24$ & +$0.29$ & $7.46$ & +$0.44$ & $7.61$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.09$ & $1.04$ & D & +$0.34$ & $1.26$ & D & +$0.45$ & $-0.29$ & D &  r-I & $191$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($107.3$,$15.6$,$59.3$) & ($4.0$,$2.6$,$3.0$) & ($828.5$,$139.5$,$169.9$) & ($24.6$,$23.1$,$1.8$) & $-1.618$ & $0.007$ & $0.296$ & $0.046$ & $12.012$ & $0.151$ & $5.310$ & $0.129$ & $0.952$ & $0.008$\\
160529002401071 & 5381972670504344064 & 11:34:48.35 & $-$43:34:00.6 & $12.402$ & $12.066$ & $1.363$ & $12.438$ & $86.1$ & $0.1$ & $86.5$ & $0.4$ & $0.4360$ & $0.0117$ & $2.2937$ & $0.0617$ & $2.1646$ & $0.0550$ & $0.0254$ & $2.2038$ & $0.0613$ & $0.0278$ & $2.1953$ & $0.0446$ & $0.0203$ & $-10.0573$ & $0.0092$ & $0.8980$ & $0.0098$ & $-0.0316$ & $4522$ & $2.057$ & $-0.82$ & $6.68$ & +$0.44$ & $8.05$ & +$0.48$ & $8.09$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.54$ & $1.93$ & D & +$0.62$ & $1.98$ & D & +$0.70$ & $0.40$ & D &  r-I & $87$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($22.6$,$143.5$,$10.5$) & ($0.4$,$0.4$,$0.2$) & ($141.5$,$1124.7$,$12.3$) & ($1.1$,$3.3$,$0.1$) & $-1.743$ & $0.001$ & $3.546$ & $0.015$ & $7.930$ & $0.002$ & $0.684$ & $0.003$ & $0.382$ & $0.002$\\
J113508.30$-$111328.0 & 3586839652609297536 & 11:35:08.30 & $-$11:13:28.0 & $12.681$ & $12.523$ & $0.672$ & $12.633$ & $129.1$ & $0.4$ & $117.0$ & $4.6$ & $2.6203$ & $0.0192$ & $0.3816$ & $0.0028$ & $0.3779$ & $0.0027$ & $0.0073$ & $0.3772$ & $0.0025$ & $0.0068$ & $0.3777$ & $0.0032$ & $0.0086$ & $-186.8415$ & $0.0294$ & $-50.7369$ & $0.0159$ & $0.0780$ & $5980$ & $4.080$ & $-1.32$ & $6.18$ & $-0.10$ & $7.01$ & $-0.10$ & $7.01$ & D & N & +$0.46$ & $6.74$ & D & +$0.35$ & $1.90$ & D & $\dots$ & $\dots$ & X & +$0.40$ & $1.26$ & D & +$0.95$ & $0.15$ & D &  r-II & $39$ & Zepeda+2021 & APASS DR9 & STARHORSE & Zepeda+2021 & ($232.6$,$-9.0$,$-59.9$) & ($0.7$,$3.2$,$3.4$) & ($1133.4$,$-74.0$,$63.5$) & ($11.3$,$25.9$,$8.1$) & $-1.540$ & $0.003$ & $0.194$ & $0.109$ & $14.165$ & $0.099$ & $5.803$ & $0.172$ & $0.973$ & $0.015$\\
170509002701208 & 3482041625954672384 & 11:35:45.66 & $-$30:01:31.7 & $12.866$ & $12.567$ & $1.256$ & $12.888$ & $90.1$ & $0.1$ & $92.0$ & $1.2$ & $0.1719$ & $0.0145$ & $5.8184$ & $0.4895$ & $5.0539$ & $0.3693$ & $0.0731$ & $5.3218$ & $0.5030$ & $0.0945$ & $4.3661$ & $0.7905$ & $0.1811$ & $-5.5170$ & $0.0145$ & $-5.1262$ & $0.0106$ & $-0.1048$ & $4718$ & $1.774$ & $-1.31$ & $6.19$ & +$0.20$ & $7.32$ & +$0.37$ & $7.49$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.33$ & $1.23$ & D & +$0.71$ & $1.58$ & D & +$0.71$ & $-0.07$ & D &  r-II & $92$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-14.6$,$84.5$,$-77.3$) & ($2.6$,$3.0$,$6.2$) & ($289.9$,$699.9$,$195.7$) & ($4.5$,$21.0$,$31.0$) & $-1.716$ & $0.008$ & $2.293$ & $0.046$ & $8.809$ & $0.102$ & $4.208$ & $0.423$ & $0.587$ & $0.006$\\
160530002201092 & 5398303201314872704 & 11:36:13.05 & $-$36:00:08.6 & $13.282$ & $12.908$ & $1.438$ & $13.318$ & $273.6$ & $0.1$ & $274.1$ & $1.2$ & $0.1795$ & $0.0157$ & $5.5718$ & $0.4862$ & $4.8668$ & $0.3709$ & $0.0762$ & $5.0065$ & $0.3631$ & $0.0725$ & $4.6407$ & $0.9922$ & $0.2138$ & $-13.2980$ & $0.0172$ & $0.3714$ & $0.0124$ & $0.1715$ & $4469$ & $1.428$ & $-1.24$ & $6.26$ & +$0.30$ & $7.49$ & +$0.47$ & $7.66$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.03$ & $1.00$ & D & +$0.39$ & $1.33$ & D & +$0.68$ & $-0.04$ & D &  r-I & $274$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($233.6$,$17.3$,$35.6$) & ($16.8$,$10.0$,$4.8$) & ($1188.4$,$143.8$,$75.8$) & ($67.2$,$84.4$,$14.6$) & $-1.508$ & $0.046$ & $0.316$ & $0.170$ & $15.054$ & $1.269$ & $5.925$ & $0.269$ & $0.960$ & $0.019$\\
140414003101272 & 5384573290381482496 & 11:36:15.29 & $-$39:20:43.8 & $12.482$ & $12.063$ & $1.475$ & $12.492$ & $103.8$ & $0.1$ & $102.6$ & $0.5$ & $0.3522$ & $0.0131$ & $2.8392$ & $0.1058$ & $2.6440$ & $0.0918$ & $0.0347$ & $2.7708$ & $0.1142$ & $0.0412$ & $2.9417$ & $0.1301$ & $0.0442$ & $11.3226$ & $0.0129$ & $-9.7518$ & $0.0114$ & $0.1299$ & $4340$ & $1.628$ & $-0.82$ & $6.68$ & +$0.41$ & $8.03$ & +$0.45$ & $8.07$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.07$ & $1.47$ & D & $-0.03$ & $1.34$ & D & +$0.38$ & $0.08$ & D &  r-I & $103$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-286.3$,$98.3$,$-32.5$) & ($2.9$,$1.8$,$1.0$) & ($1280.2$,$774.6$,$26.0$) & ($33.9$,$14.2$,$0.5$) & $-1.375$ & $0.007$ & $1.608$ & $0.039$ & $19.285$ & $0.305$ & $2.440$ & $0.078$ & $0.846$ & $0.006$\\
160529002401040 & 5381989334977624192 & 11:36:34.61 & $-$43:24:40.4 & $13.433$ & $13.154$ & $1.199$ & $13.450$ & $165.1$ & $0.1$ & $166.3$ & $2.3$ & $0.3810$ & $0.0132$ & $2.6249$ & $0.0912$ & $2.4572$ & $0.0800$ & $0.0325$ & $2.4161$ & $0.0816$ & $0.0338$ & $2.2779$ & $0.0431$ & $0.0189$ & $-8.3236$ & $0.0105$ & $-0.7483$ & $0.0088$ & $-0.0044$ & $4714$ & $2.543$ & $-0.90$ & $6.60$ & +$0.34$ & $7.87$ & +$0.36$ & $7.89$ & D & N & $\dots$ & $\dots$ & X & +$1.62$ & $3.59$ & D & +$0.30$ & $1.61$ & D & +$0.19$ & $1.47$ & D & +$0.72$ & $0.34$ & D &  r-II & $166$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-3.3$,$65.1$,$23.6$) & ($0.4$,$2.2$,$0.7$) & ($397.8$,$509.0$,$18.1$) & ($8.3$,$17.5$,$0.4$) & $-1.826$ & $0.001$ & $1.282$ & $0.052$ & $7.862$ & $0.002$ & $0.905$ & $0.068$ & $0.720$ & $0.010$\\
J113701.70$-$540129.8 & 5345079588637510912 & 11:37:01.70 & $-$54:01:30.0 & $10.807$ & $10.336$ & $1.621$ & $10.846$ & $111.9$ & $0.1$ & $112.8$ & $0.5$ & $0.3268$ & $0.0109$ & $3.0602$ & $0.1020$ & $2.8347$ & $0.0875$ & $0.0309$ & $2.9081$ & $0.0800$ & $0.0275$ & $2.6868$ & $0.1465$ & $0.0545$ & $1.6478$ & $0.0092$ & $2.7193$ & $0.0089$ & $0.1987$ & $4466$ & $1.250$ & $-1.80$ & $5.70$ & $-0.80$ & $5.83$ & $-0.19$ & $6.44$ & D & N & $\dots$ & $\dots$ & X & +$0.05$ & $1.12$ & D & $\dots$ & $\dots$ & X & +$0.10$ & $0.48$ & D & +$0.63$ & $-0.65$ & D &  r-I & $30$ & Holmbeck+2020 & APASS DR9 & STARHORSE & Holmbeck+2020 & ($-109.1$,$126.6$,$61.5$) & ($0.9$,$0.7$,$0.6$) & ($257.4$,$968.9$,$50.7$) & ($2.6$,$5.7$,$1.5$) & $-1.709$ & $0.001$ & $2.836$ & $0.020$ & $8.973$ & $0.018$ & $1.750$ & $0.033$ & $0.520$ & $0.003$\\
160530002201394 & 3464778434405147264 & 11:38:39.24 & $-$35:28:09.6 & $12.761$ & $12.475$ & $1.254$ & $12.795$ & $259.6$ & $0.1$ & $259.6$ & $0.5$ & $0.3381$ & $0.0112$ & $2.9579$ & $0.0984$ & $2.7467$ & $0.0848$ & $0.0309$ & $2.7822$ & $0.0702$ & $0.0252$ & $\dots$ & $\dots$ & $\dots$ & $-17.9766$ & $0.0124$ & $-1.1446$ & $0.0083$ & $0.2043$ & $4738$ & $1.921$ & $-1.24$ & $6.26$ & +$0.30$ & $7.49$ & +$0.40$ & $7.59$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.15$ & $0.82$ & D & +$0.14$ & $1.08$ & D & +$0.47$ & $-0.25$ & D &  r-I & $260$ & GALAH DR3 & APASS DR9 & BAILER-JONES & GALAH DR3 & ($142.1$,$-32.1$,$37.5$) & ($1.7$,$0.5$,$0.6$) & ($701.4$,$-253.5$,$33.4$) & ($5.1$,$3.9$,$0.2$) & $-1.721$ & $0.002$ & $0.701$ & $0.047$ & $9.851$ & $0.062$ & $4.029$ & $0.087$ & $0.867$ & $0.009$\\
160418003601198 & 3485259415452686720 & 11:39:03.69 & $-$26:49:34.6 & $11.921$ & $11.644$ & $1.191$ & $11.936$ & $69.6$ & $0.1$ & $70.0$ & $0.5$ & $0.7572$ & $0.0197$ & $1.3207$ & $0.0343$ & $1.2768$ & $0.0321$ & $0.0251$ & $1.2916$ & $0.0277$ & $0.0215$ & $1.2778$ & $0.0373$ & $0.0292$ & $-11.1109$ & $0.0154$ & $3.9684$ & $0.0136$ & $-0.2232$ & $4752$ & $2.565$ & $-0.84$ & $6.66$ & +$0.39$ & $7.99$ & +$0.41$ & $8.01$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.14$ & $1.51$ & D & +$0.08$ & $1.43$ & D & +$0.49$ & $0.17$ & D &  r-I & $70$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($22.2$,$181.5$,$46.0$) & ($0.4$,$0.5$,$0.3$) & ($50.7$,$1464.0$,$34.9$) & ($0.7$,$3.7$,$0.4$) & $-1.656$ & $0.001$ & $5.339$ & $0.020$ & $8.241$ & $0.004$ & $1.281$ & $0.009$ & $0.214$ & $0.002$\\
150211004201352 & 5200210921550985728 & 11:39:36.55 & $-$78:08:33.3 & $12.852$ & $12.500$ & $1.419$ & $12.900$ & $43.4$ & $0.1$ & $43.2$ & $0.7$ & $0.3943$ & $0.0106$ & $2.5364$ & $0.0680$ & $2.3794$ & $0.0599$ & $0.0252$ & $2.4776$ & $0.0637$ & $0.0257$ & $2.4254$ & $0.0604$ & $0.0249$ & $-3.1305$ & $0.0123$ & $0.4075$ & $0.0121$ & $0.0581$ & $4567$ & $2.062$ & $-0.83$ & $6.67$ & +$0.40$ & $8.00$ & +$0.44$ & $8.04$ & D & N & $\dots$ & $\dots$ & X & +$1.29$ & $3.32$ & U & +$0.33$ & $1.71$ & D & +$0.16$ & $1.51$ & D & +$0.87$ & $0.56$ & D &  r-II & $43$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-54.3$,$190.5$,$-10.2$) & ($0.3$,$0.7$,$0.2$) & ($57.9$,$1408.0$,$15.0$) & ($1.1$,$5.4$,$0.2$) & $-1.683$ & $0.001$ & $4.986$ & $0.028$ & $7.988$ & $0.005$ & $0.758$ & $0.006$ & $0.231$ & $0.002$\\
170530002101276 & 3491730419339197952 & 11:40:12.23 & $-$24:44:35.1 & $12.612$ & $12.303$ & $1.208$ & $12.602$ & $48.1$ & $0.1$ & $49.2$ & $1.0$ & $0.2855$ & $0.0169$ & $3.5029$ & $0.2075$ & $3.2105$ & $0.1743$ & $0.0543$ & $3.3629$ & $0.1769$ & $0.0526$ & $3.2563$ & $0.2759$ & $0.0847$ & $9.4037$ & $0.0122$ & $-7.6813$ & $0.0099$ & $-0.3801$ & $4767$ & $1.945$ & $-1.30$ & $6.20$ & +$0.27$ & $7.40$ & +$0.35$ & $7.48$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.23$ & $1.13$ & D & +$0.11$ & $0.99$ & D & +$0.57$ & $-0.21$ & D &  r-I & $49$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-268.0$,$134.0$,$-18.1$) & ($5.2$,$3.6$,$1.4$) & ($1091.5$,$1084.1$,$97.2$) & ($54.2$,$28.0$,$4.9$) & $-1.354$ & $0.011$ & $2.495$ & $0.049$ & $19.784$ & $0.481$ & $4.053$ & $0.415$ & $0.776$ & $0.007$\\
150409002601245 & 3792173822757580544 & 11:40:39.50 & $-$04:06:06.9 & $12.806$ & $12.442$ & $1.402$ & $12.834$ & $260.7$ & $0.1$ & $262.0$ & $0.9$ & $0.1755$ & $0.0153$ & $5.6971$ & $0.4967$ & $4.9621$ & $0.3768$ & $0.0759$ & $4.6730$ & $0.5367$ & $0.1149$ & $4.7735$ & $0.3516$ & $0.0737$ & $-4.2562$ & $0.0210$ & $-4.3909$ & $0.0131$ & $-0.1028$ & $4448$ & $1.600$ & $-0.86$ & $6.64$ & +$0.16$ & $7.73$ & +$0.26$ & $7.83$ & D & N & $\dots$ & $\dots$ & X & +$1.17$ & $3.18$ & U & +$0.13$ & $1.47$ & D & +$0.67$ & $1.99$ & D & +$0.85$ & $0.50$ & D &  r-II & $262$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($26.0$,$-6.5$,$140.1$) & ($1.6$,$1.9$,$1.8$) & ($422.1$,$-56.6$,$904.0$) & ($17.2$,$16.3$,$34.8$) & $-1.619$ & $0.002$ & $2.230$ & $0.099$ & $10.626$ & $0.074$ & $10.589$ & $0.054$ & $0.653$ & $0.015$\\
170509002701351 & 3480557044739678208 & 11:40:43.54 & $-$29:42:01.8 & $12.634$ & $12.297$ & $1.337$ & $12.656$ & $108.7$ & $0.1$ & $109.7$ & $0.7$ & $0.2017$ & $0.0125$ & $4.9582$ & $0.3082$ & $4.3920$ & $0.2418$ & $0.0551$ & $4.5437$ & $0.3557$ & $0.0783$ & $4.4910$ & $0.1818$ & $0.0405$ & $-6.7009$ & $0.0121$ & $-1.1286$ & $0.0091$ & $-0.0461$ & $4560$ & $1.496$ & $-1.38$ & $6.12$ & +$0.31$ & $7.35$ & +$0.51$ & $7.55$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.12$ & $0.95$ & D & +$0.43$ & $1.23$ & D & +$0.47$ & $-0.39$ & D &  r-I & $110$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($29.1$,$119.0$,$3.9$) & ($0.9$,$0.6$,$0.8$) & ($211.6$,$971.7$,$84.2$) & ($2.2$,$5.4$,$1.5$) & $-1.715$ & $0.002$ & $3.039$ & $0.028$ & $8.605$ & $0.027$ & $2.369$ & $0.029$ & $0.478$ & $0.004$\\
J114047.26$-$083303.0 & 3591790650390480768 & 11:40:47.30 & $-$08:33:03.2 & $10.659$ & $10.350$ & $0.998$ & $10.564$ & $172.2$ & $0.1$ & $161.0$ & $1.6$ & $1.2109$ & $0.0486$ & $0.8259$ & $0.0331$ & $0.8085$ & $0.0317$ & $0.0393$ & $0.8076$ & $0.0303$ & $0.0376$ & $0.9261$ & $0.0932$ & $0.1006$ & $-25.9849$ & $0.0575$ & $-32.5980$ & $0.0339$ & $-0.1717$ & $5118$ & $2.650$ & $-1.52$ & $5.98$ & +$0.03$ & $6.94$ & +$0.05$ & $6.96$ & D & N & $\dots$ & $\dots$ & X & +$0.11$ & $1.46$ & D & $\dots$ & $\dots$ & X & +$0.36$ & $1.02$ & D & +$0.55$ & $-0.45$ & D &  r-I & $30$ & Holmbeck+2020 & APASS DR9 & STARHORSE & Holmbeck+2020 & ($12.6$,$2.4$,$12.5$) & ($1.2$,$4.1$,$3.6$) & ($683.9$,$19.4$,$14.5$) & ($12.3$,$33.8$,$0.5$) & $-1.821$ & $0.001$ & $0.085$ & $0.041$ & $8.366$ & $0.010$ & $4.300$ & $0.081$ & $0.980$ & $0.010$\\
J114049.44$-$161539.6 & 3547665633860918528 & 11:40:49.40 & $-$16:15:39.6 & $10.652$ & $10.254$ & $1.352$ & $10.621$ & $175.0$ & $0.1$ & $175.6$ & $0.6$ & $0.3319$ & $0.0203$ & $3.0128$ & $0.1845$ & $2.7940$ & $0.1586$ & $0.0568$ & $2.7104$ & $0.1379$ & $0.0509$ & $2.2598$ & $0.1453$ & $0.0643$ & $-23.6604$ & $0.0236$ & $-7.3591$ & $0.0149$ & $-0.2099$ & $4697$ & $1.520$ & $-1.67$ & $5.83$ & $-0.40$ & $6.36$ & +$0.03$ & $6.79$ & D & N & $\dots$ & $\dots$ & X & +$0.20$ & $1.40$ & D & $\dots$ & $\dots$ & X & +$0.27$ & $0.78$ & D & +$0.88$ & $-0.27$ & D &  r-II & $30$ & Holmbeck+2020 & APASS DR9 & STARHORSE & Holmbeck+2020 & ($161.1$,$6.4$,$2.2$) & ($3.9$,$1.4$,$2.3$) & ($860.4$,$52.5$,$54.5$) & ($15.0$,$11.6$,$4.2$) & $-1.680$ & $0.007$ & $0.117$ & $0.026$ & $10.874$ & $0.141$ & $5.066$ & $0.082$ & $0.979$ & $0.005$\\
170530002101075 & 3491491481718683136 & 11:41:09.52 & $-$25:28:38.6 & $13.464$ & $13.122$ & $1.319$ & $13.472$ & $185.0$ & $0.1$ & $185.2$ & $0.8$ & $0.1585$ & $0.0144$ & $6.3088$ & $0.5743$ & $5.4198$ & $0.4239$ & $0.0782$ & $4.7066$ & $0.2188$ & $0.0465$ & $4.9268$ & $0.0374$ & $0.0076$ & $-1.0517$ & $0.0129$ & $-4.9934$ & $0.0100$ & $-0.2461$ & $4575$ & $1.750$ & $-0.96$ & $6.54$ & +$0.28$ & $7.76$ & +$0.38$ & $7.86$ & D & N & $\dots$ & $\dots$ & X & +$1.33$ & $3.24$ & U & +$0.07$ & $1.32$ & D & +$0.47$ & $1.69$ & D & +$0.67$ & $0.24$ & D &  r-I & $185$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-87.2$,$-1.2$,$15.3$) & ($0.4$,$0.7$,$0.5$) & ($711.1$,$-9.8$,$135.3$) & ($3.3$,$5.9$,$0.9$) & $-1.732$ & $0.001$ & $0.049$ & $0.021$ & $9.839$ & $0.101$ & $4.957$ & $0.075$ & $0.990$ & $0.004$\\
150409002601098 & 3599634531982713984 & 11:43:18.38 & $-$05:01:24.3 & $12.372$ & $12.137$ & $1.054$ & $12.372$ & $39.8$ & $0.1$ & $39.8$ & $0.5$ & $0.8568$ & $0.0151$ & $1.1671$ & $0.0205$ & $1.1327$ & $0.0193$ & $0.0171$ & $1.1389$ & $0.0205$ & $0.0180$ & $1.1651$ & $0.0172$ & $0.0148$ & $-37.8925$ & $0.0164$ & $-20.3660$ & $0.0107$ & $-0.0262$ & $4972$ & $2.885$ & $-0.86$ & $6.64$ & +$0.26$ & $7.83$ & +$0.28$ & $7.85$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.09$ & $1.44$ & D & +$0.20$ & $1.51$ & D & +$0.52$ & $0.18$ & D &  r-I & $40$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($111.8$,$71.8$,$-75.5$) & ($0.6$,$0.7$,$0.6$) & ($416.7$,$591.5$,$152.2$) & ($2.8$,$5.5$,$3.0$) & $-1.701$ & $0.001$ & $1.719$ & $0.017$ & $9.426$ & $0.014$ & $4.182$ & $0.053$ & $0.692$ & $0.003$\\
150411003101088 & 3599562544035085312 & 11:43:36.77 & $-$05:19:18.1 & $12.870$ & $12.669$ & $1.165$ & $12.950$ & $68.1$ & $0.1$ & $65.4$ & $0.9$ & $0.2992$ & $0.0168$ & $3.3418$ & $0.1881$ & $3.0747$ & $0.1592$ & $0.0518$ & $2.9499$ & $0.1132$ & $0.0384$ & $2.8158$ & $0.2845$ & $0.1010$ & $-4.6751$ & $0.0217$ & $-3.9715$ & $0.0119$ & $-0.0008$ & $4721$ & $2.206$ & $-0.82$ & $6.68$ & +$0.44$ & $8.05$ & +$0.47$ & $8.08$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.15$ & $1.54$ & D & $-0.04$ & $1.32$ & D & +$0.42$ & $0.12$ & D &  r-I & $65$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-14.2$,$146.8$,$13.2$) & ($0.5$,$1.8$,$1.5$) & ($121.6$,$1222.1$,$93.4$) & ($4.9$,$14.1$,$3.0$) & $-1.671$ & $0.001$ & $4.288$ & $0.068$ & $8.691$ & $0.021$ & $2.441$ & $0.061$ & $0.339$ & $0.008$\\
HIP 57265 & 4005317278538492928 & 11:44:35.70 & $+$25:32:11.6 & $10.409$ & $10.228$ & $0.698$ & $10.345$ & $197.7$ & $2.0$ & $198.7$ & $0.3$ & $6.8866$ & $0.0272$ & $0.1452$ & $0.0006$ & $0.1447$ & $0.0006$ & $0.0039$ & $0.1447$ & $0.0006$ & $0.0044$ & $0.1449$ & $0.0005$ & $0.0038$ & $-518.7030$ & $0.0218$ & $-44.6686$ & $0.0202$ & $-0.1139$ & $5875$ & $4.000$ & $-1.00$ & $6.50$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & X & +$0.07$ & $6.67$ & D & $\dots$ & $\dots$ & X & $-0.25$ & $0.96$ & D & $-0.14$ & $1.04$ & D & +$0.37$ & $-0.11$ & D &  r-I & $100$ & Fulbright2000 & APASS DR9 & STARHORSE & Fulbright2000 & ($330.0$,$47.5$,$106.4$) & ($0.3$,$0.2$,$0.3$) & ($1888.9$,$393.6$,$208.2$) & ($5.4$,$1.6$,$1.7$) & $-1.215$ & $0.001$ & $0.864$ & $0.046$ & $27.074$ & $0.060$ & $18.888$ & $1.837$ & $0.938$ & $0.003$\\
J114440.80$-$040950.4 & 3599974177996428032 & 11:44:40.80 & $-$04:09:50.4 & $11.083$ & $10.774$ & $1.223$ & $11.080$ & $291.1$ & $0.5$ & $291.5$ & $0.6$ & $0.3622$ & $0.0173$ & $2.7611$ & $0.1322$ & $2.5761$ & $0.1151$ & $0.0447$ & $2.5279$ & $0.1079$ & $0.0427$ & $2.4971$ & $0.1703$ & $0.0682$ & $-21.6926$ & $0.0262$ & $-35.0429$ & $0.0114$ & $0.0062$ & $4614$ & $1.030$ & $-2.52$ & $4.98$ & +$0.33$ & $6.24$ & +$0.90$ & $6.81$ & D & C & +$0.36$ & $5.44$ & D & $-0.01$ & $0.34$ & D & $-0.39$ & $-0.70$ & D & $-0.26$ & $-0.60$ & D & +$0.58$ & $-1.42$ & D & CEMP-r  / r-I & $30$ & Sakari+2018 & APASS DR9 & STARHORSE & Sakari+2018 & ($64.1$,$-323.6$,$-44.4$) & ($2.9$,$7.3$,$5.4$) & ($486.6$,$-2686.7$,$143.8$) & ($91.1$,$61.9$,$12.7$) & $-1.234$ & $0.029$ & $8.377$ & $0.021$ & $22.065$ & $1.694$ & $6.396$ & $0.736$ & $0.448$ & $0.030$\\
J114444.79$-$112816.8 & 3585893247976962304 & 11:44:44.79 & $-$11:28:16.8 & $9.804$ & $9.639$ & $0.907$ & $9.820$ & $162.0$ & $0.5$ & $\dots$ & $\dots$ & $2.9049$ & $0.0175$ & $0.3442$ & $0.0021$ & $0.3412$ & $0.0020$ & $0.0060$ & $0.3401$ & $0.0023$ & $0.0069$ & $0.3410$ & $0.0042$ & $0.0125$ & $-190.2530$ & $0.0206$ & $-40.2971$ & $0.0131$ & $-0.1024$ & $5006$ & $2.460$ & $-2.42$ & $5.08$ & $-0.34$ & $5.67$ & $-0.33$ & $5.68$ & D & N & +$0.34$ & $5.52$ & D & +$0.03$ & $0.48$ & D & $\dots$ & $\dots$ & X & $-0.29$ & $-0.53$ & D & +$0.35$ & $-1.55$ & D &  r-I & $30$ & Sakari+2018 & NOMAD-1 & STARHORSE & Sakari+2018 & ($214.1$,$-18.7$,$8.5$) & ($0.9$,$0.6$,$0.6$) & ($1037.0$,$-154.0$,$2.1$) & ($2.4$,$5.3$,$0.0$) & $-1.599$ & $0.002$ & $0.308$ & $0.056$ & $12.658$ & $0.045$ & $5.228$ & $0.543$ & $0.952$ & $0.008$\\
170531002301107 & 5372439870333379840 & 11:44:50.97 & $-$46:20:27.4 & $13.428$ & $13.003$ & $1.562$ & $13.480$ & $39.6$ & $0.1$ & $40.5$ & $1.0$ & $0.1519$ & $0.0129$ & $6.5850$ & $0.5615$ & $5.6224$ & $0.4093$ & $0.0728$ & $5.4796$ & $0.3638$ & $0.0664$ & $5.1679$ & $0.2687$ & $0.0520$ & $-6.3757$ & $0.0116$ & $0.7976$ & $0.0105$ & $0.3533$ & $4258$ & $1.543$ & $-0.88$ & $6.62$ & +$0.45$ & $8.00$ & +$0.51$ & $8.06$ & D & I & $\dots$ & $\dots$ & X & +$0.94$ & $2.92$ & D & $-0.14$ & $1.19$ & D & +$0.25$ & $1.55$ & D & +$0.57$ & $0.21$ & D &  r-I & $41$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($7.3$,$194.0$,$-4.5$) & ($0.6$,$1.1$,$0.5$) & ($25.3$,$1550.0$,$41.3$) & ($1.5$,$11.3$,$1.0$) & $-1.636$ & $0.003$ & $5.990$ & $0.070$ & $8.119$ & $0.025$ & $1.382$ & $0.021$ & $0.151$ & $0.005$\\
170531002301315 & 5378490482821967872 & 11:45:24.95 & $-$45:35:53.6 & $12.480$ & $11.872$ & $1.480$ & $12.304$ & $77.0$ & $0.1$ & $77.5$ & $0.4$ & $0.4215$ & $0.0122$ & $2.3724$ & $0.0689$ & $2.2346$ & $0.0611$ & $0.0274$ & $2.2763$ & $0.0729$ & $0.0320$ & $2.2594$ & $0.1010$ & $0.0447$ & $-10.5789$ & $0.0115$ & $8.5405$ & $0.0100$ & $0.2164$ & $4255$ & $1.806$ & $-0.81$ & $6.69$ & +$0.37$ & $7.99$ & +$0.43$ & $8.05$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.02$ & $1.38$ & D & +$0.01$ & $1.38$ & D & +$0.63$ & $0.34$ & D &  r-I & $77$ & GALAH DR3 & NOMAD-1 & STARHORSE & GALAH DR3 & ($52.2$,$167.5$,$85.8$) & ($1.1$,$0.4$,$0.8$) & ($83.1$,$1295.6$,$92.8$) & ($0.9$,$2.8$,$1.8$) & $-1.666$ & $0.002$ & $4.751$ & $0.013$ & $8.451$ & $0.024$ & $2.321$ & $0.038$ & $0.280$ & $0.001$\\
170417004001045 & 5381654877281863808 & 11:46:28.38 & $-$39:39:24.8 & $13.281$ & $12.964$ & $1.322$ & $13.316$ & $57.7$ & $0.1$ & $50.2$ & $1.8$ & $0.2417$ & $0.0203$ & $4.1382$ & $0.3478$ & $3.7362$ & $0.2835$ & $0.0759$ & $3.4628$ & $0.3649$ & $0.1054$ & $3.7613$ & $0.5013$ & $0.1333$ & $-6.5401$ & $0.0208$ & $2.1462$ & $0.0161$ & $0.1839$ & $4608$ & $2.082$ & $-0.81$ & $6.69$ & +$0.32$ & $7.94$ & +$0.36$ & $7.98$ & D & N & $\dots$ & $\dots$ & X & +$1.20$ & $3.26$ & U & $-0.15$ & $1.25$ & D & +$0.07$ & $1.44$ & D & +$0.48$ & $0.19$ & D &  r-I & $50$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($12.9$,$191.2$,$31.3$) & ($1.4$,$1.9$,$0.8$) & ($28.4$,$1498.6$,$57.4$) & ($2.4$,$16.2$,$2.8$) & $-1.643$ & $0.005$ & $5.796$ & $0.098$ & $8.069$ & $0.049$ & $1.676$ & $0.053$ & $0.164$ & $0.007$\\
160415003101185 & 3479372625900642944 & 11:46:48.59 & $-$31:15:58.6 & $12.263$ & $11.915$ & $1.429$ & $12.321$ & $73.0$ & $0.1$ & $73.0$ & $0.5$ & $0.4099$ & $0.0169$ & $2.4398$ & $0.1003$ & $2.2942$ & $0.0887$ & $0.0387$ & $2.3932$ & $0.0845$ & $0.0353$ & $2.3334$ & $0.2030$ & $0.0870$ & $-12.7325$ & $0.0175$ & $5.6598$ & $0.0123$ & $0.0001$ & $4308$ & $1.782$ & $-0.81$ & $6.69$ & +$0.48$ & $8.09$ & +$0.54$ & $8.15$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.08$ & $1.32$ & D & +$0.02$ & $1.39$ & D & +$0.49$ & $0.20$ & D &  r-I & $73$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($82.2$,$180.2$,$61.4$) & ($2.6$,$0.7$,$0.5$) & ($124.5$,$1421.9$,$64.5$) & ($4.8$,$5.6$,$1.3$) & $-1.620$ & $0.004$ & $4.717$ & $0.020$ & $9.577$ & $0.113$ & $2.098$ & $0.049$ & $0.340$ & $0.007$\\
170417004001396 & 5381751840463369088 & 11:47:07.94 & $-$39:27:34.8 & $13.601$ & $13.205$ & $1.442$ & $13.617$ & $218.6$ & $0.2$ & $217.9$ & $1.4$ & $0.0589$ & $0.0167$ & $16.9742$ & $4.8070$ & $11.7768$ & $2.3139$ & $0.1965$ & $9.0930$ & $1.5832$ & $0.1741$ & $8.5844$ & $0.9687$ & $0.1128$ & $-4.9693$ & $0.0156$ & $-3.8939$ & $0.0125$ & $0.2041$ & $4499$ & $1.406$ & $-1.80$ & $5.70$ & +$0.26$ & $6.88$ & +$0.60$ & $7.22$ & D & I & $\dots$ & $\dots$ & X & +$2.55$ & $3.61$ & U & +$0.23$ & $0.64$ & D & +$0.67$ & $1.05$ & D & +$1.00$ & $-0.28$ & D &  r-II & $218$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($84.0$,$-1.5$,$-114.8$) & ($5.7$,$3.0$,$6.4$) & ($307.2$,$-13.8$,$1169.9$) & ($51.6$,$28.2$,$145.4$) & $-1.593$ & $0.021$ & $2.931$ & $0.632$ & $10.861$ & $0.198$ & $10.826$ & $0.211$ & $0.579$ & $0.067$\\
J114710.27$+$034126.5 & 3895958344506982784 & 11:47:10.25 & $+$03:41:26.5 & $12.642$ & $12.393$ & $1.084$ & $12.640$ & $251.0$ & $3.1$ & $241.6$ & $2.2$ & $0.2470$ & $0.0168$ & $4.0482$ & $0.2750$ & $3.6627$ & $0.2251$ & $0.0615$ & $3.7602$ & $0.2688$ & $0.0715$ & $4.0892$ & $0.4035$ & $0.0987$ & $-22.9954$ & $0.0197$ & $-18.3215$ & $0.0128$ & $-0.2197$ & $4819$ & $1.400$ & $-2.47$ & $5.03$ & +$0.10$ & $6.06$ & +$0.61$ & $6.57$ & D & I & +$0.34$ & $5.47$ & D & $-0.84$ & $-0.44$ & D & $\dots$ & $\dots$ & X & $-0.05$ & $-0.34$ & D & +$0.40$ & $-1.55$ & D &  r-I & $25$ & Ezzeddine+2020 & APASS DR9 & STARHORSE & Ezzeddine+2020 & ($298.8$,$-284.8$,$-43.2$) & ($10.7$,$9.4$,$7.3$) & ($3147.6$,$-2448.5$,$627.0$) & ($655.0$,$85.5$,$69.7$) & $-0.868$ & $0.065$ & $6.764$ & $0.177$ & $57.286$ & $9.313$ & $34.303$ & $6.677$ & $0.785$ & $0.026$\\
170511001101078 & 5380830793317489664 & 11:47:29.40 & $-$42:13:54.9 & $13.027$ & $12.689$ & $1.350$ & $13.055$ & $75.2$ & $0.1$ & $75.5$ & $1.1$ & $0.2681$ & $0.0127$ & $3.7301$ & $0.1767$ & $3.4003$ & $0.1468$ & $0.0432$ & $3.7228$ & $0.1883$ & $0.0506$ & $3.6778$ & $0.1306$ & $0.0355$ & $-11.4684$ & $0.0099$ & $5.6024$ & $0.0091$ & $-0.0224$ & $4754$ & $1.999$ & $-1.01$ & $6.49$ & +$0.40$ & $7.82$ & +$0.45$ & $7.87$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.32$ & $1.52$ & D & +$0.56$ & $1.73$ & D & +$0.62$ & $0.13$ & D &  r-I & $75$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($109.1$,$183.6$,$72.8$) & ($1.4$,$1.3$,$0.6$) & ($183.6$,$1424.0$,$75.6$) & ($3.8$,$10.4$,$1.0$) & $-1.588$ & $0.004$ & $4.678$ & $0.029$ & $10.477$ & $0.093$ & $2.515$ & $0.026$ & $0.383$ & $0.003$\\
J114730.00$-$052143.2 & 3598883462462665472 & 11:47:30.00 & $-$05:21:43.2 & $11.013$ & $10.729$ & $1.135$ & $10.997$ & $167.8$ & $0.5$ & $166.9$ & $0.3$ & $0.5513$ & $0.0181$ & $1.8139$ & $0.0595$ & $1.7322$ & $0.0543$ & $0.0313$ & $1.7212$ & $0.0447$ & $0.0260$ & $1.6551$ & $0.1549$ & $0.0936$ & $-34.3698$ & $0.0229$ & $4.6801$ & $0.0128$ & $-0.1012$ & $4707$ & $1.260$ & $-2.00$ & $5.50$ & +$0.34$ & $6.77$ & +$0.75$ & $7.18$ & D & C & +$0.16$ & $5.76$ & D & $0.00$ & $0.87$ & D & $-0.32$ & $-0.11$ & D & $-0.22$ & $-0.04$ & D & +$0.31$ & $-1.17$ & D & CEMP-r  / r-I & $30$ & Sakari+2018 & APASS DR9 & STARHORSE & Sakari+2018 & ($236.5$,$91.8$,$93.6$) & ($6.9$,$0.8$,$1.3$) & ($994.9$,$754.9$,$86.4$) & ($56.0$,$6.2$,$5.1$) & $-1.444$ & $0.015$ & $1.776$ & $0.045$ & $16.543$ & $0.553$ & $4.640$ & $0.029$ & $0.806$ & $0.010$\\
170408003501166 & 3487283062306551808 & 11:49:15.20 & $-$27:20:06.9 & $12.804$ & $12.554$ & $1.107$ & $12.810$ & $81.2$ & $0.1$ & $81.8$ & $1.9$ & $0.7705$ & $0.0145$ & $1.2978$ & $0.0244$ & $1.2555$ & $0.0228$ & $0.0182$ & $1.2647$ & $0.0252$ & $0.0200$ & $1.2502$ & $0.0534$ & $0.0427$ & $-12.5837$ & $0.0128$ & $-8.1711$ & $0.0107$ & $-0.1044$ & $4966$ & $2.981$ & $-0.94$ & $6.56$ & +$0.45$ & $7.94$ & +$0.47$ & $7.96$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.03$ & $1.31$ & D & +$0.10$ & $1.34$ & D & +$0.58$ & $0.16$ & D &  r-I & $82$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-1.5$,$132.9$,$-5.2$) & ($0.5$,$1.6$,$1.2$) & ($171.7$,$1065.3$,$13.0$) & ($4.9$,$13.0$,$0.4$) & $-1.748$ & $0.002$ & $3.256$ & $0.056$ & $8.047$ & $0.001$ & $0.714$ & $0.011$ & $0.424$ & $0.007$\\
170531002301396 & 5377806517869761920 & 11:50:00.87 & $-$45:42:33.4 & $13.057$ & $12.803$ & $1.151$ & $13.077$ & $77.1$ & $0.1$ & $86.4$ & $2.0$ & $0.5730$ & $0.0168$ & $1.7451$ & $0.0512$ & $1.6693$ & $0.0468$ & $0.0281$ & $1.6944$ & $0.0487$ & $0.0287$ & $1.7503$ & $0.0741$ & $0.0423$ & $9.0764$ & $0.0141$ & $4.9642$ & $0.0108$ & $0.2074$ & $4952$ & $2.811$ & $-0.84$ & $6.66$ & +$0.42$ & $8.00$ & +$0.44$ & $8.02$ & D & N & $\dots$ & $\dots$ & X & +$1.53$ & $3.56$ & U & +$0.01$ & $1.38$ & D & $-0.03$ & $1.31$ & D & +$0.53$ & $0.21$ & D &  r-I & $86$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-137.2$,$188.3$,$88.2$) & ($1.2$,$1.9$,$0.9$) & ($219.3$,$1464.2$,$116.1$) & ($3.9$,$15.1$,$3.1$) & $-1.546$ & $0.003$ & $4.832$ & $0.052$ & $11.509$ & $0.076$ & $3.427$ & $0.066$ & $0.409$ & $0.004$\\
170602002701232 & 3479072871543221888 & 11:50:04.26 & $-$32:12:45.2 & $11.775$ & $11.398$ & $1.436$ & $11.807$ & $89.1$ & $0.1$ & $89.1$ & $0.3$ & $0.3930$ & $0.0209$ & $2.5442$ & $0.1356$ & $2.3864$ & $0.1193$ & $0.0500$ & $2.4164$ & $0.1121$ & $0.0464$ & $2.4322$ & $0.2109$ & $0.0867$ & $-3.2926$ & $0.0249$ & $-0.3632$ & $0.0164$ & $-0.0175$ & $4324$ & $1.527$ & $-0.95$ & $6.55$ & +$0.39$ & $7.87$ & +$0.47$ & $7.95$ & D & N & $\dots$ & $\dots$ & X & +$1.71$ & $3.62$ & D & +$0.02$ & $1.28$ & D & +$0.05$ & $1.27$ & D & +$0.32$ & $-0.11$ & D &  r-I & $89$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-44.9$,$151.8$,$37.3$) & ($0.3$,$0.6$,$0.4$) & ($115.4$,$1191.0$,$56.2$) & ($1.2$,$5.1$,$1.3$) & $-1.705$ & $0.001$ & $4.016$ & $0.020$ & $8.164$ & $0.003$ & $1.766$ & $0.030$ & $0.341$ & $0.002$\\
170413003101109 & 5381302415085781248 & 11:50:33.58 & $-$40:53:49.5 & $13.254$ & $12.891$ & $1.372$ & $13.267$ & $45.8$ & $0.1$ & $46.8$ & $1.0$ & $0.1957$ & $0.0147$ & $5.1092$ & $0.3848$ & $4.5101$ & $0.2998$ & $0.0665$ & $4.6090$ & $0.2605$ & $0.0565$ & $4.6805$ & $0.1329$ & $0.0284$ & $-3.8714$ & $0.0099$ & $-0.1080$ & $0.0102$ & $-0.0886$ & $4571$ & $1.967$ & $-0.88$ & $6.62$ & +$0.41$ & $7.97$ & +$0.46$ & $8.02$ & D & N & $\dots$ & $\dots$ & X & +$1.44$ & $3.43$ & D & +$0.78$ & $2.12$ & D & +$1.14$ & $2.44$ & D & +$1.37$ & $1.01$ & D &  r-II & $47$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-49.6$,$171.9$,$1.1$) & ($0.3$,$0.9$,$0.4$) & ($83.2$,$1352.4$,$56.7$) & ($1.6$,$7.0$,$0.6$) & $-1.665$ & $0.002$ & $4.746$ & $0.035$ & $8.451$ & $0.015$ & $1.792$ & $0.016$ & $0.281$ & $0.003$\\
150604002401233 & 5369342477362914304 & 11:50:40.42 & $-$50:18:39.2 & $12.820$ & $12.651$ & $1.501$ & $13.095$ & $36.6$ & $0.1$ & $38.4$ & $0.7$ & $0.2980$ & $0.0111$ & $3.3560$ & $0.1253$ & $3.0866$ & $0.1060$ & $0.0344$ & $3.2767$ & $0.1196$ & $0.0365$ & $3.2538$ & $0.2603$ & $0.0800$ & $-9.7873$ & $0.0090$ & $1.6620$ & $0.0091$ & $0.4687$ & $4304$ & $1.723$ & $-0.82$ & $6.68$ & +$0.50$ & $8.11$ & +$0.54$ & $8.15$ & D & I & $\dots$ & $\dots$ & X & +$1.07$ & $3.11$ & U & +$0.24$ & $1.62$ & D & +$0.44$ & $1.80$ & D & +$0.44$ & $0.14$ & D &  r-I & $38$ & GALAH DR3 & GSC2.3 & STARHORSE & GALAH DR3 & ($48.3$,$186.9$,$3.6$) & ($1.7$,$0.8$,$0.3$) & ($60.6$,$1418.2$,$12.9$) & ($1.3$,$6.1$,$0.5$) & $-1.680$ & $0.002$ & $4.993$ & $0.027$ & $8.069$ & $0.036$ & $0.699$ & $0.018$ & $0.236$ & $0.002$\\
J115102.27$-$694041.6 & 5233868351181382784 & 11:51:02.28 & $-$69:40:41.6 & $11.889$ & $11.346$ & $1.701$ & $11.903$ & $228.0$ & $3.1$ & $220.4$ & $0.4$ & $0.2377$ & $0.0124$ & $4.2076$ & $0.2198$ & $3.7927$ & $0.1786$ & $0.0471$ & $4.0638$ & $0.2277$ & $0.0560$ & $3.7300$ & $0.3125$ & $0.0838$ & $-4.0853$ & $0.0134$ & $2.3394$ & $0.0149$ & $0.2215$ & $4630$ & $1.200$ & $-2.53$ & $4.97$ & $-0.52$ & $5.38$ & +$0.16$ & $6.06$ & D & N & +$0.75$ & $5.82$ & D & $-0.01$ & $0.33$ & D & $\dots$ & $\dots$ & X & $-0.17$ & $-0.52$ & D & +$0.48$ & $-1.53$ & D &  r-I & $25$ & Ezzeddine+2020 & APASS DR9 & STARHORSE & Ezzeddine+2020 & ($-43.0$,$-4.9$,$2.9$) & ($2.0$,$0.7$,$0.6$) & ($609.6$,$-36.1$,$7.6$) & ($4.1$,$5.3$,$0.3$) & $-1.880$ & $0.001$ & $0.089$ & $0.017$ & $7.505$ & $0.011$ & $3.925$ & $0.055$ & $0.977$ & $0.004$\\
170413003101314 & 5381486239685529856 & 11:51:27.88 & $-$40:07:20.3 & $13.027$ & $12.614$ & $1.475$ & $13.043$ & $51.1$ & $0.1$ & $52.6$ & $0.5$ & $0.2879$ & $0.0136$ & $3.4730$ & $0.1643$ & $3.1854$ & $0.1382$ & $0.0434$ & $3.3790$ & $0.1821$ & $0.0539$ & $3.1919$ & $0.1514$ & $0.0474$ & $-7.8491$ & $0.0086$ & $-3.9630$ & $0.0099$ & $-0.3500$ & $4414$ & $1.791$ & $-0.83$ & $6.67$ & +$0.44$ & $8.03$ & +$0.50$ & $8.09$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.15$ & $1.53$ & D & +$0.12$ & $1.47$ & D & +$0.40$ & $0.09$ & D &  r-I & $53$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($1.2$,$149.2$,$-57.0$) & ($0.6$,$0.6$,$1.1$) & ($98.4$,$1151.4$,$73.7$) & ($1.2$,$4.6$,$2.8$) & $-1.718$ & $0.001$ & $3.992$ & $0.023$ & $7.836$ & $0.017$ & $1.929$ & $0.050$ & $0.325$ & $0.003$\\
170513003001224 & 3480919162020882688 & 11:51:57.69 & $-$28:36:27.1 & $13.604$ & $13.243$ & $1.363$ & $13.615$ & $283.0$ & $0.1$ & $283.2$ & $1.5$ & $0.1481$ & $0.0136$ & $6.7506$ & $0.6214$ & $5.7427$ & $0.4497$ & $0.0783$ & $5.2478$ & $0.2696$ & $0.0514$ & $4.9801$ & $0.1583$ & $0.0318$ & $-11.5524$ & $0.0142$ & $-1.9531$ & $0.0102$ & $0.0132$ & $4597$ & $1.810$ & $-0.90$ & $6.60$ & +$0.22$ & $7.76$ & +$0.31$ & $7.85$ & D & N & $\dots$ & $\dots$ & X & +$1.35$ & $3.32$ & U & +$0.03$ & $1.35$ & D & +$0.47$ & $1.76$ & D & +$0.64$ & $0.27$ & D &  r-I & $283$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($179.1$,$-28.5$,$58.0$) & ($2.6$,$1.4$,$1.2$) & ($878.6$,$-229.7$,$97.2$) & ($13.8$,$11.5$,$0.8$) & $-1.604$ & $0.005$ & $0.693$ & $0.044$ & $12.348$ & $0.136$ & $4.515$ & $0.159$ & $0.894$ & $0.007$\\
150409003601012 & 3895809188882814336 & 11:52:08.31 & $+$03:33:11.4 & $12.253$ & $11.856$ & $1.434$ & $12.264$ & $157.0$ & $0.1$ & $157.5$ & $0.5$ & $0.1238$ & $0.0175$ & $8.0775$ & $1.1439$ & $6.6755$ & $0.7813$ & $0.1170$ & $6.3010$ & $0.5878$ & $0.0933$ & $5.0897$ & $0.5272$ & $0.1036$ & $-4.8782$ & $0.0191$ & $-3.0075$ & $0.0126$ & $-0.1679$ & $4430$ & $1.254$ & $-1.49$ & $6.01$ & +$0.36$ & $7.29$ & +$0.61$ & $7.54$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.36$ & $1.07$ & D & +$0.48$ & $1.17$ & D & +$0.62$ & $-0.35$ & D &  r-I & $157$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($39.6$,$80.6$,$88.1$) & ($2.4$,$2.3$,$1.8$) & ($371.2$,$696.1$,$328.1$) & ($19.4$,$18.0$,$4.6$) & $-1.623$ & $0.002$ & $2.546$ & $0.091$ & $10.728$ & $0.110$ & $6.923$ & $0.495$ & $0.616$ & $0.014$\\
160415003101047 & 3479201033366848768 & 11:52:08.32 & $-$31:32:12.1 & $12.717$ & $12.339$ & $1.469$ & $12.765$ & $100.1$ & $0.1$ & $101.2$ & $0.5$ & $0.2492$ & $0.0132$ & $4.0124$ & $0.2132$ & $3.6334$ & $0.1748$ & $0.0481$ & $3.8036$ & $0.1558$ & $0.0410$ & $3.6593$ & $0.5202$ & $0.1421$ & $0.5398$ & $0.0153$ & $-2.3869$ & $0.0094$ & $0.1938$ & $4315$ & $1.514$ & $-0.94$ & $6.56$ & +$0.42$ & $7.91$ & +$0.49$ & $7.98$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.00$ & $1.27$ & D & +$0.19$ & $1.43$ & D & +$0.49$ & $0.07$ & D &  r-I & $101$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-123.1$,$114.7$,$22.5$) & ($2.7$,$2.9$,$1.4$) & ($319.6$,$902.7$,$102.2$) & ($14.2$,$21.7$,$4.7$) & $-1.674$ & $0.002$ & $2.662$ & $0.077$ & $9.679$ & $0.084$ & $2.958$ & $0.131$ & $0.569$ & $0.013$\\
HIP 57939 & 4034171903920396928 & 11:52:58.76 & $+$37:43:07.2 & $13.832$ & $13.798$ & $0.816$ & $13.949$ & $-98.4$ & $2.0$ & $\dots$ & $\dots$ & $0.8748$ & $0.0185$ & $1.1431$ & $0.0242$ & $1.1101$ & $0.0228$ & $0.0205$ & $1.0920$ & $0.0248$ & $0.0228$ & $1.1095$ & $0.0284$ & $0.0256$ & $-7.7989$ & $0.0155$ & $0.3378$ & $0.0150$ & $-0.0764$ & $4950$ & $4.500$ & $-1.30$ & $6.20$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & X & +$0.11$ & $6.41$ & D & $\dots$ & $\dots$ & X & $-0.19$ & $0.72$ & D & $-0.24$ & $0.64$ & D & +$0.55$ & $-0.23$ & D &  r-I & $100$ & Fulbright2000 & APASS DR9 & STARHORSE & Fulbright2000 & ($0.7$,$229.0$,$-96.9$) & ($0.6$,$0.2$,$1.9$) & ($9.8$,$1959.7$,$152.2$) & ($0.8$,$1.3$,$5.3$) & $-1.487$ & $0.002$ & $8.563$ & $0.008$ & $10.156$ & $0.063$ & $3.358$ & $0.082$ & $0.085$ & $0.003$\\
170513003001147 & 3480116724690928256 & 11:53:25.66 & $-$29:05:40.6 & $12.891$ & $12.564$ & $1.330$ & $12.920$ & $161.3$ & $0.1$ & $161.3$ & $0.5$ & $0.3287$ & $0.0135$ & $3.0422$ & $0.1245$ & $2.8192$ & $0.1069$ & $0.0379$ & $2.9174$ & $0.1406$ & $0.0482$ & $2.8763$ & $0.0752$ & $0.0261$ & $-12.7485$ & $0.0130$ & $2.6207$ & $0.0093$ & $0.0270$ & $4621$ & $2.090$ & $-0.85$ & $6.65$ & +$0.52$ & $8.10$ & +$0.55$ & $8.13$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.38$ & $1.74$ & D & +$0.38$ & $1.70$ & D & +$0.51$ & $0.18$ & D &  r-I & $161$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($92.5$,$91.4$,$83.3$) & ($1.1$,$0.5$,$0.3$) & ($353.8$,$717.6$,$118.7$) & ($2.4$,$3.7$,$0.8$) & $-1.710$ & $0.001$ & $2.054$ & $0.011$ & $9.182$ & $0.029$ & $3.273$ & $0.016$ & $0.634$ & $0.002$\\
160415003101032 & 3467205503243314176 & 11:53:53.41 & $-$31:35:01.4 & $13.062$ & $12.743$ & $1.314$ & $13.091$ & $65.3$ & $0.1$ & $65.1$ & $1.2$ & $0.2537$ & $0.0150$ & $3.9413$ & $0.2323$ & $3.5749$ & $0.1912$ & $0.0535$ & $3.7742$ & $0.2872$ & $0.0761$ & $3.7611$ & $0.3042$ & $0.0809$ & $-10.0742$ & $0.0140$ & $5.0439$ & $0.0111$ & $0.0387$ & $4545$ & $1.755$ & $-0.99$ & $6.51$ & +$0.54$ & $7.97$ & +$0.61$ & $8.04$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.22$ & $1.44$ & D & $-0.00$ & $1.18$ & D & +$0.51$ & $0.04$ & D &  r-I & $65$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($93.9$,$208.1$,$76.8$) & ($2.4$,$2.1$,$1.0$) & ($150.7$,$1632.4$,$116.9$) & ($8.8$,$17.6$,$2.7$) & $-1.529$ & $0.008$ & $5.686$ & $0.034$ & $11.344$ & $0.236$ & $3.321$ & $0.095$ & $0.332$ & $0.008$\\
170513003001289 & 3486991970899408256 & 11:53:55.22 & $-$28:01:39.0 & $13.123$ & $12.658$ & $1.508$ & $13.105$ & $51.8$ & $0.1$ & $53.0$ & $3.2$ & $0.2307$ & $0.0132$ & $4.3346$ & $0.2481$ & $3.8955$ & $0.2004$ & $0.0514$ & $4.0678$ & $0.2117$ & $0.0521$ & $3.9842$ & $0.2219$ & $0.0557$ & $-7.9238$ & $0.0145$ & $0.5978$ & $0.0091$ & $0.1074$ & $4327$ & $1.570$ & $-0.87$ & $6.63$ & +$0.45$ & $8.01$ & +$0.50$ & $8.06$ & D & I & $\dots$ & $\dots$ & X & +$1.59$ & $3.59$ & D & +$0.08$ & $1.42$ & D & +$0.03$ & $1.33$ & D & +$0.54$ & $0.18$ & D &  r-I & $53$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($43.9$,$181.1$,$11.7$) & ($1.3$,$2.7$,$1.8$) & ($61.2$,$1432.4$,$90.7$) & ($5.0$,$21.4$,$2.3$) & $-1.633$ & $0.005$ & $5.398$ & $0.120$ & $8.707$ & $0.040$ & $2.309$ & $0.045$ & $0.235$ & $0.010$\\
J115436.08$-$013345.1 & 3602288924851706624 & 11:54:36.12 & $-$01:33:45.0 & $11.233$ & $10.982$ & $1.100$ & $11.235$ & $77.1$ & $0.9$ & $70.0$ & $5.2$ & $0.6328$ & $0.0229$ & $1.5802$ & $0.0571$ & $1.5178$ & $0.0527$ & $0.0347$ & $1.4781$ & $0.0507$ & $0.0343$ & $1.4500$ & $0.0879$ & $0.0606$ & $-51.7432$ & $0.0262$ & $-4.4789$ & $0.0174$ & $-0.1886$ & $4936$ & $1.980$ & $-1.91$ & $5.59$ & +$0.40$ & $6.92$ & +$0.46$ & $6.98$ & D & N & +$0.55$ & $6.24$ & D & +$0.20$ & $1.16$ & D & $\dots$ & $\dots$ & X & +$0.60$ & $0.87$ & D & +$0.90$ & $-0.49$ & D &  r-II & $60$ & Valentini+2019 & APASS DR9 & STARHORSE & Valentini+2019 & ($286.4$,$59.6$,$-28.5$) & ($5.3$,$3.5$,$4.5$) & ($1316.3$,$489.8$,$121.2$) & ($51.0$,$28.4$,$17.4$) & $-1.381$ & $0.015$ & $1.082$ & $0.079$ & $19.069$ & $0.591$ & $6.629$ & $0.635$ & $0.893$ & $0.009$\\
170408003501346 & 3487449981915559680 & 11:54:50.29 & $-$26:21:25.6 & $12.489$ & $12.164$ & $1.176$ & $12.449$ & $59.4$ & $0.1$ & $59.3$ & $1.4$ & $0.3469$ & $0.0134$ & $2.8825$ & $0.1111$ & $2.6815$ & $0.0961$ & $0.0358$ & $2.5760$ & $0.0633$ & $0.0246$ & $2.5709$ & $0.2901$ & $0.1128$ & $-18.8673$ & $0.0138$ & $-6.2118$ & $0.0090$ & $0.1061$ & $4813$ & $2.139$ & $-1.30$ & $6.20$ & +$0.26$ & $7.39$ & +$0.29$ & $7.42$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.13$ & $1.04$ & D & +$0.38$ & $1.26$ & D & +$0.69$ & $-0.09$ & D &  r-I & $59$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($130.6$,$102.4$,$-75.1$) & ($5.5$,$1.9$,$3.6$) & ($310.6$,$806.0$,$212.6$) & ($8.1$,$15.1$,$24.2$) & $-1.661$ & $0.009$ & $2.675$ & $0.050$ & $9.776$ & $0.174$ & $4.705$ & $0.385$ & $0.570$ & $0.006$\\
150205005001158 & 3464370996626844544 & 11:55:11.11 & $-$34:36:54.9 & $13.308$ & $13.021$ & $1.273$ & $13.350$ & $65.6$ & $0.1$ & $65.5$ & $0.9$ & $0.3192$ & $0.0135$ & $3.1327$ & $0.1323$ & $2.8968$ & $0.1131$ & $0.0390$ & $2.8714$ & $0.1116$ & $0.0388$ & $2.8357$ & $0.1420$ & $0.0501$ & $-12.7912$ & $0.0133$ & $-5.8516$ & $0.0106$ & $-0.1079$ & $4723$ & $2.324$ & $-0.85$ & $6.65$ & +$0.46$ & $8.04$ & +$0.48$ & $8.06$ & D & N & $\dots$ & $\dots$ & X & +$1.40$ & $3.42$ & U & +$0.07$ & $1.43$ & D & +$0.12$ & $1.45$ & D & +$0.48$ & $0.15$ & D &  r-I & $66$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($58.8$,$117.1$,$-71.1$) & ($1.6$,$1.0$,$1.6$) & ($184.2$,$908.1$,$131.7$) & ($2.7$,$7.6$,$6.5$) & $-1.730$ & $0.002$ & $3.041$ & $0.031$ & $8.201$ & $0.022$ & $3.015$ & $0.093$ & $0.459$ & $0.004$\\
170510002801161 & 5379675511536487424 & 11:55:23.96 & $-$43:51:01.8 & $12.784$ & $12.373$ & $1.481$ & $12.806$ & $201.7$ & $0.1$ & $202.9$ & $0.6$ & $0.3515$ & $0.0145$ & $2.8448$ & $0.1176$ & $2.6488$ & $0.1020$ & $0.0385$ & $2.7716$ & $0.1053$ & $0.0380$ & $2.7027$ & $0.2039$ & $0.0754$ & $-5.8236$ & $0.0108$ & $-10.4930$ & $0.0111$ & $0.0266$ & $4474$ & $1.702$ & $-0.80$ & $6.70$ & +$0.37$ & $8.00$ & +$0.44$ & $8.07$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.25$ & $1.66$ & D & +$0.15$ & $1.53$ & D & +$0.43$ & $0.15$ & D &  r-I & $203$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-62.4$,$-8.9$,$-76.7$) & ($0.9$,$1.6$,$3.1$) & ($594.4$,$-68.0$,$92.0$) & ($11.1$,$12.1$,$9.0$) & $-1.809$ & $0.002$ & $0.167$ & $0.051$ & $8.536$ & $0.060$ & $4.257$ & $0.209$ & $0.962$ & $0.012$\\
170513003001016 & 3486093807338497024 & 11:56:23.47 & $-$28:50:23.6 & $13.290$ & $12.966$ & $1.262$ & $13.289$ & $30.1$ & $0.1$ & $31.9$ & $1.3$ & $0.2863$ & $0.0164$ & $3.4930$ & $0.2003$ & $3.2022$ & $0.1683$ & $0.0526$ & $3.1429$ & $0.1189$ & $0.0378$ & $2.9777$ & $0.4070$ & $0.1367$ & $-5.4175$ & $0.0176$ & $1.2278$ & $0.0112$ & $0.0881$ & $4518$ & $2.021$ & $-0.89$ & $6.61$ & +$0.41$ & $7.95$ & +$0.46$ & $8.00$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.22$ & $1.09$ & D & +$0.09$ & $1.38$ & D & +$0.49$ & $0.12$ & D &  r-I & $32$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-8.1$,$205.7$,$22.2$) & ($0.5$,$1.1$,$0.7$) & ($8.5$,$1608.2$,$68.2$) & ($0.9$,$8.5$,$3.7$) & $-1.613$ & $0.002$ & $6.615$ & $0.079$ & $8.085$ & $0.079$ & $1.824$ & $0.057$ & $0.100$ & $0.010$\\
150409001601098 & 3601040910434367744 & 11:56:35.29 & $-$03:11:08.3 & $10.759$ & $10.390$ & $1.451$ & $10.807$ & $38.7$ & $0.0$ & $38.9$ & $0.4$ & $0.5826$ & $0.0190$ & $1.7163$ & $0.0559$ & $1.6430$ & $0.0512$ & $0.0312$ & $1.6142$ & $0.0439$ & $0.0272$ & $1.6999$ & $0.0828$ & $0.0487$ & $-10.4367$ & $0.0293$ & $-1.8194$ & $0.0127$ & $-0.1073$ & $4303$ & $1.467$ & $-0.95$ & $6.55$ & +$0.47$ & $7.95$ & +$0.53$ & $8.01$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.19$ & $1.45$ & D & +$0.10$ & $1.33$ & D & +$0.50$ & $0.07$ & D &  r-I & $39$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($33.1$,$186.2$,$14.1$) & ($0.7$,$0.6$,$0.5$) & ($50.5$,$1524.0$,$44.7$) & ($1.3$,$4.6$,$0.8$) & $-1.631$ & $0.001$ & $5.591$ & $0.028$ & $8.589$ & $0.012$ & $1.526$ & $0.020$ & $0.211$ & $0.003$\\
150205005001119 & 3465806031099930496 & 11:56:56.20 & $-$34:48:16.4 & $12.994$ & $12.713$ & $1.191$ & $13.005$ & $170.6$ & $0.1$ & $171.0$ & $1.0$ & $0.4098$ & $0.0131$ & $2.4401$ & $0.0782$ & $2.2945$ & $0.0691$ & $0.0301$ & $2.3406$ & $0.0675$ & $0.0288$ & $2.4017$ & $0.1261$ & $0.0525$ & $-8.0951$ & $0.0130$ & $-11.4678$ & $0.0085$ & $0.1893$ & $4860$ & $2.312$ & $-1.11$ & $6.39$ & +$0.43$ & $7.74$ & +$0.45$ & $7.76$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.15$ & $1.24$ & D & +$0.21$ & $1.27$ & D & +$0.48$ & $-0.12$ & D &  r-I & $171$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-36.5$,$13.1$,$-51.8$) & ($0.8$,$1.6$,$2.0$) & ($590.3$,$101.3$,$57.8$) & ($4.6$,$12.2$,$3.8$) & $-1.824$ & $0.001$ & $0.288$ & $0.078$ & $8.244$ & $0.066$ & $3.911$ & $0.254$ & $0.932$ & $0.018$\\
160515002801149 & 3459151576273277440 & 11:57:12.27 & $-$40:12:24.8 & $12.782$ & $12.413$ & $1.396$ & $12.801$ & $59.8$ & $0.1$ & $58.1$ & $1.0$ & $0.4304$ & $0.0123$ & $2.3232$ & $0.0666$ & $2.1909$ & $0.0592$ & $0.0270$ & $2.2280$ & $0.0613$ & $0.0275$ & $2.1950$ & $0.0950$ & $0.0433$ & $-8.8090$ & $0.0088$ & $2.1918$ & $0.0084$ & $-0.0920$ & $4478$ & $1.972$ & $-0.81$ & $6.69$ & +$0.57$ & $8.19$ & +$0.63$ & $8.25$ & D & I & $\dots$ & $\dots$ & X & +$1.20$ & $3.27$ & U & +$0.26$ & $1.66$ & D & +$0.13$ & $1.50$ & D & +$0.50$ & $0.21$ & D &  r-I & $58$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($15.3$,$174.6$,$30.1$) & ($0.6$,$0.9$,$0.4$) & ($59.8$,$1347.8$,$26.3$) & ($1.6$,$7.1$,$0.4$) & $-1.696$ & $0.001$ & $4.800$ & $0.038$ & $7.824$ & $0.002$ & $1.045$ & $0.011$ & $0.240$ & $0.004$\\
150411002601175 & 3892892837369513728 & 11:57:24.41 & $+$03:00:48.2 & $12.980$ & $12.733$ & $1.218$ & $13.037$ & $46.6$ & $0.1$ & $46.3$ & $1.6$ & $0.3977$ & $0.0176$ & $2.5143$ & $0.1115$ & $2.3600$ & $0.0982$ & $0.0416$ & $2.4349$ & $0.0973$ & $0.0399$ & $2.4576$ & $0.0931$ & $0.0379$ & $-4.9449$ & $0.0210$ & $-7.3456$ & $0.0150$ & $-0.3564$ & $4577$ & $2.209$ & $-0.95$ & $6.55$ & +$0.25$ & $7.73$ & +$0.27$ & $7.75$ & D & N & $\dots$ & $\dots$ & X & +$1.33$ & $3.25$ & U & +$0.13$ & $1.38$ & D & +$0.04$ & $1.26$ & D & +$0.67$ & $0.24$ & D &  r-I & $46$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-21.9$,$134.6$,$0.5$) & ($0.3$,$1.3$,$1.5$) & ($162.3$,$1114.5$,$79.0$) & ($3.6$,$10.2$,$1.1$) & $-1.694$ & $0.001$ & $3.666$ & $0.065$ & $8.663$ & $0.022$ & $2.227$ & $0.023$ & $0.405$ & $0.008$\\
170510002801095 & 5379605559407332352 & 11:58:17.66 & $-$44:12:56.4 & $12.224$ & $11.823$ & $1.464$ & $12.247$ & $261.4$ & $0.1$ & $261.4$ & $0.5$ & $0.3083$ & $0.0136$ & $3.2432$ & $0.1434$ & $2.9910$ & $0.1220$ & $0.0408$ & $3.0707$ & $0.1113$ & $0.0362$ & $2.8358$ & $0.1034$ & $0.0365$ & $-25.7445$ & $0.0125$ & $2.2341$ & $0.0107$ & $0.1616$ & $4508$ & $1.338$ & $-1.46$ & $6.04$ & +$0.21$ & $7.18$ & +$0.47$ & $7.44$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.21$ & $0.54$ & D & +$0.14$ & $0.86$ & D & +$0.35$ & $-0.59$ & D &  r-I & $261$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($240.0$,$-51.3$,$42.8$) & ($3.8$,$0.7$,$0.5$) & ($992.4$,$-390.7$,$22.2$) & ($24.2$,$5.3$,$0.2$) & $-1.550$ & $0.009$ & $0.812$ & $0.019$ & $13.735$ & $0.243$ & $1.697$ & $0.600$ & $0.888$ & $0.004$\\
150409002101129 & 3892445679734571392 & 11:58:50.68 & $+$02:37:00.5 & $11.633$ & $11.358$ & $1.271$ & $11.686$ & $168.9$ & $0.1$ & $169.1$ & $0.3$ & $0.3900$ & $0.0226$ & $2.5642$ & $0.1489$ & $2.4040$ & $0.1309$ & $0.0544$ & $2.3132$ & $0.1086$ & $0.0470$ & $2.4671$ & $0.0115$ & $0.0047$ & $-18.3302$ & $0.0247$ & $-18.5299$ & $0.0144$ & $-0.1984$ & $4665$ & $1.841$ & $-1.19$ & $6.31$ & +$0.34$ & $7.58$ & +$0.43$ & $7.67$ & D & N & $\dots$ & $\dots$ & X & +$1.77$ & $3.45$ & U & +$0.30$ & $1.32$ & D & +$0.31$ & $1.30$ & D & +$0.47$ & $-0.20$ & D &  r-I & $169$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($78.1$,$-79.4$,$23.3$) & ($0.3$,$0.4$,$0.3$) & ($411.9$,$-655.7$,$71.6$) & ($1.3$,$3.1$,$0.1$) & $-1.724$ & $0.001$ & $1.920$ & $0.009$ & $9.228$ & $0.007$ & $2.664$ & $0.005$ & $0.655$ & $0.001$\\
160130005801157 & 3486233853335753856 & 11:59:10.55 & $-$28:11:48.1 & $12.961$ & $12.558$ & $1.423$ & $12.960$ & $303.8$ & $0.1$ & $304.1$ & $0.5$ & $0.1421$ & $0.0134$ & $7.0356$ & $0.6651$ & $5.9476$ & $0.4753$ & $0.0799$ & $6.3545$ & $0.3650$ & $0.0574$ & $5.5860$ & $0.5818$ & $0.1042$ & $-7.3278$ & $0.0139$ & $1.7851$ & $0.0082$ & $0.0965$ & $4494$ & $1.507$ & $-0.90$ & $6.60$ & +$0.22$ & $7.75$ & +$0.32$ & $7.85$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.11$ & $1.42$ & D & +$0.68$ & $1.96$ & D & +$0.81$ & $0.43$ & D &  r-II & $304$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($118.7$,$11.4$,$173.4$) & ($5.6$,$3.6$,$0.4$) & ($671.8$,$92.2$,$721.3$) & ($30.7$,$29.6$,$43.1$) & $-1.548$ & $0.012$ & $1.485$ & $0.073$ & $12.830$ & $0.362$ & $12.607$ & $0.223$ & $0.792$ & $0.014$\\
160515002801321 & 3459272492489625600 & 11:59:17.67 & $-$39:26:00.5 & $13.107$ & $12.811$ & $1.212$ & $13.112$ & $187.5$ & $0.2$ & $187.6$ & $1.5$ & $0.2489$ & $0.0156$ & $4.0180$ & $0.2515$ & $3.6379$ & $0.2062$ & $0.0567$ & $3.8318$ & $0.3108$ & $0.0811$ & $3.5801$ & $0.5355$ & $0.1496$ & $0.3099$ & $0.0095$ & $-9.6943$ & $0.0098$ & $-0.1373$ & $4826$ & $1.959$ & $-1.29$ & $6.21$ & +$0.36$ & $7.50$ & +$0.43$ & $7.57$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.27$ & $1.19$ & D & +$0.88$ & $1.77$ & D & +$1.00$ & $0.23$ & D &  r-II & $188$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-147.5$,$-19.6$,$-80.1$) & ($1.3$,$5.6$,$6.5$) & ($735.4$,$-150.4$,$90.2$) & ($17.0$,$43.2$,$13.5$) & $-1.700$ & $0.010$ & $0.709$ & $0.030$ & $10.222$ & $0.218$ & $3.754$ & $0.194$ & $0.870$ & $0.007$\\
J115941.70$-$382043.0 & 3460473365345478016 & 11:59:41.70 & $-$38:20:43.0 & $12.257$ & $11.973$ & $1.167$ & $12.254$ & $51.7$ & $3.8$ & $50.3$ & $0.8$ & $1.1440$ & $0.0130$ & $0.8741$ & $0.0100$ & $0.8547$ & $0.0095$ & $0.0112$ & $0.8577$ & $0.0091$ & $0.0106$ & $0.8577$ & $0.0224$ & $0.0261$ & $-3.9999$ & $0.0139$ & $-1.8589$ & $0.0101$ & $0.1947$ & $4915$ & $2.630$ & $-1.23$ & $6.27$ & $-0.10$ & $7.10$ & $-0.08$ & $7.12$ & D & N & +$0.35$ & $6.72$ & D & +$0.17$ & $1.81$ & D & $\dots$ & $\dots$ & X & +$0.25$ & $1.20$ & D & +$0.35$ & $-0.36$ & D &  r-I & $52$ & Zepeda+2021 & APASS DR9 & STARHORSE & Zepeda+2021 & ($-34.9$,$196.0$,$17.1$) & ($0.2$,$0.7$,$0.3$) & ($39.6$,$1565.5$,$6.6$) & ($1.1$,$5.7$,$0.1$) & $-1.645$ & $0.001$ & $5.703$ & $0.033$ & $8.285$ & $0.003$ & $0.476$ & $0.006$ & $0.185$ & $0.003$\\
150411002601089 & 3892815459238790144 & 12:00:32.60 & $+$02:44:38.2 & $13.085$ & $12.805$ & $1.204$ & $13.103$ & $166.6$ & $0.1$ & $169.1$ & $3.3$ & $0.2063$ & $0.0244$ & $4.8474$ & $0.5740$ & $4.3049$ & $0.4527$ & $0.1052$ & $4.1758$ & $0.2640$ & $0.0632$ & $4.6382$ & $0.8081$ & $0.1742$ & $-11.1668$ & $0.0251$ & $-9.9676$ & $0.0176$ & $-0.3294$ & $4691$ & $2.282$ & $-0.87$ & $6.63$ & +$0.55$ & $8.11$ & +$0.57$ & $8.13$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.43$ & $1.77$ & D & +$0.46$ & $1.77$ & D & +$0.56$ & $0.21$ & D &  r-I & $169$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($132.6$,$-96.8$,$6.3$) & ($10.3$,$10.5$,$7.5$) & ($419.2$,$-813.3$,$290.9$) & ($29.9$,$90.1$,$58.3$) & $-1.583$ & $0.030$ & $2.762$ & $0.495$ & $11.690$ & $0.546$ & $6.463$ & $1.002$ & $0.621$ & $0.042$\\
160130005801291 & 3486733379508644352 & 12:01:05.25 & $-$27:05:47.7 & $12.863$ & $12.453$ & $1.398$ & $12.843$ & $70.0$ & $0.1$ & $69.5$ & $0.7$ & $0.3162$ & $0.0135$ & $3.1622$ & $0.1350$ & $2.9219$ & $0.1152$ & $0.0394$ & $3.0105$ & $0.1272$ & $0.0422$ & $3.2218$ & $0.2562$ & $0.0795$ & $-5.7777$ & $0.0142$ & $2.3797$ & $0.0086$ & $0.1128$ & $4425$ & $1.856$ & $-0.84$ & $6.66$ & +$0.37$ & $7.96$ & +$0.43$ & $8.02$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.27$ & $1.64$ & D & +$0.33$ & $1.66$ & D & +$0.53$ & $0.21$ & D &  r-I & $70$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($3.9$,$184.1$,$59.1$) & ($0.8$,$0.6$,$0.5$) & ($27.9$,$1433.5$,$116.8$) & ($0.7$,$4.6$,$3.0$) & $-1.637$ & $0.002$ & $5.875$ & $0.033$ & $8.117$ & $0.019$ & $2.556$ & $0.043$ & $0.160$ & $0.002$\\
150407001601055 & 6148853031256666752 & 12:01:26.04 & $-$42:01:33.4 & $13.572$ & $13.199$ & $1.390$ & $13.585$ & $64.2$ & $0.1$ & $64.6$ & $1.6$ & $0.2602$ & $0.0153$ & $3.8428$ & $0.2263$ & $3.4938$ & $0.1870$ & $0.0535$ & $3.2432$ & $0.1348$ & $0.0416$ & $3.0388$ & $0.2558$ & $0.0842$ & $-5.9598$ & $0.0111$ & $2.2657$ & $0.0101$ & $0.0539$ & $4736$ & $2.141$ & $-0.86$ & $6.64$ & +$0.27$ & $7.84$ & +$0.31$ & $7.88$ & D & N & $\dots$ & $\dots$ & X & +$1.73$ & $3.74$ & D & $\dots$ & $\dots$ & X & +$0.16$ & $1.48$ & D & +$0.59$ & $0.25$ & D &  r-I & $65$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-8.2$,$171.0$,$43.3$) & ($0.7$,$1.5$,$0.7$) & ($56.3$,$1298.6$,$50.4$) & ($2.7$,$11.6$,$1.7$) & $-1.701$ & $0.002$ & $4.742$ & $0.063$ & $7.678$ & $0.001$ & $1.533$ & $0.032$ & $0.236$ & $0.006$\\
170507007201014 & 6130863887161775872 & 12:03:34.73 & $-$48:10:34.4 & $13.658$ & $13.307$ & $1.369$ & $13.681$ & $82.2$ & $0.1$ & $80.3$ & $1.4$ & $0.1540$ & $0.0156$ & $6.4947$ & $0.6568$ & $5.5564$ & $0.4808$ & $0.0865$ & $5.2188$ & $0.3646$ & $0.0699$ & $5.0936$ & $0.0516$ & $0.0101$ & $-13.4157$ & $0.0154$ & $4.0567$ & $0.0138$ & $0.3831$ & $4474$ & $1.636$ & $-0.83$ & $6.67$ & +$0.75$ & $8.35$ & +$0.75$ & $8.35$ & D & C & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.31$ & $1.07$ & D & +$0.36$ & $1.70$ & D & +$0.43$ & $0.12$ & D & CEMP-r  / r-I & $80$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($188.5$,$194.8$,$60.3$) & ($0.7$,$1.5$,$0.5$) & ($498.6$,$1488.8$,$48.0$) & ($4.9$,$11.5$,$0.4$) & $-1.464$ & $0.003$ & $3.980$ & $0.036$ & $14.709$ & $0.098$ & $2.763$ & $0.012$ & $0.574$ & $0.002$\\
170515002601351 & 5842580455269907584 & 12:03:36.91 & $-$72:52:02.7 & $13.250$ & $12.837$ & $1.583$ & $13.326$ & $344.6$ & $0.2$ & $345.5$ & $1.3$ & $0.3087$ & $0.0132$ & $3.2390$ & $0.1381$ & $2.9874$ & $0.1175$ & $0.0393$ & $3.2064$ & $0.1207$ & $0.0376$ & $2.9453$ & $0.0929$ & $0.0316$ & $-11.5338$ & $0.0147$ & $0.5342$ & $0.0150$ & $0.0847$ & $4662$ & $1.690$ & $-1.33$ & $6.17$ & +$0.39$ & $7.48$ & +$0.54$ & $7.63$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.23$ & $1.11$ & D & +$0.21$ & $1.06$ & D & +$0.40$ & $-0.41$ & D &  r-I & $345$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($10.4$,$-125.8$,$-77.5$) & ($1.9$,$1.3$,$0.4$) & ($142.4$,$-914.8$,$75.7$) & ($3.4$,$9.1$,$0.7$) & $-1.781$ & $0.002$ & $3.035$ & $0.043$ & $7.456$ & $0.006$ & $2.204$ & $0.013$ & $0.421$ & $0.006$\\
J120443.14$-$291105.1 & 3473922557216744448 & 12:04:43.20 & $-$29:11:06.0 & $9.199$ & $8.809$ & $1.479$ & $9.240$ & $25.5$ & $0.2$ & $25.1$ & $0.3$ & $0.5272$ & $0.0165$ & $1.8967$ & $0.0594$ & $1.8075$ & $0.0539$ & $0.0298$ & $1.7970$ & $0.0526$ & $0.0293$ & $1.7008$ & $0.0758$ & $0.0446$ & $-33.0692$ & $0.0171$ & $-7.4651$ & $0.0093$ & $0.2082$ & $4465$ & $0.920$ & $-2.35$ & $5.15$ & $-0.67$ & $5.41$ & +$0.10$ & $6.18$ & D & N & $\dots$ & $\dots$ & X & +$0.28$ & $0.80$ & D & $\dots$ & $\dots$ & X & +$0.33$ & $0.16$ & D & +$0.71$ & $-1.12$ & D &  r-II & $30$ & Holmbeck+2020 & APASS DR9 & STARHORSE & Holmbeck+2020 & ($178.1$,$114.2$,$-79.0$) & ($2.7$,$1.0$,$1.3$) & ($444.8$,$896.5$,$167.1$) & ($9.7$,$8.3$,$7.5$) & $-1.588$ & $0.005$ & $2.644$ & $0.020$ & $11.676$ & $0.126$ & $4.635$ & $0.173$ & $0.631$ & $0.005$\\
J120456.16$-$075924.0 & 3594461329774715392 & 12:04:56.16 & $-$07:59:24.0 & $12.935$ & $12.512$ & $1.448$ & $12.928$ & $386.4$ & $0.5$ & $387.2$ & $1.2$ & $0.0962$ & $0.0150$ & $10.3896$ & $1.6181$ & $8.1800$ & $1.0030$ & $0.1226$ & $8.5332$ & $1.1015$ & $0.1291$ & $8.0667$ & $0.3776$ & $0.0468$ & $-5.7879$ & $0.0198$ & $-4.1454$ & $0.0143$ & $-0.3276$ & $4530$ & $0.830$ & $-2.72$ & $4.78$ & +$0.50$ & $6.21$ & +$1.09$ & $6.80$ & D & C & +$0.62$ & $5.50$ & D & $-0.29$ & $-0.14$ & D & $-0.12$ & $-0.63$ & D & $-0.11$ & $-0.65$ & D & +$0.33$ & $-1.87$ & D & CEMP-r  / r-I & $30$ & Sakari+2018 & APASS DR9 & STARHORSE & Sakari+2018 & ($151.8$,$-123.6$,$183.4$) & ($3.9$,$0.9$,$2.0$) & ($1087.0$,$-1059.4$,$469.4$) & ($34.1$,$9.4$,$11.5$) & $-1.290$ & $0.007$ & $3.441$ & $0.046$ & $22.026$ & $0.363$ & $14.779$ & $0.152$ & $0.730$ & $0.006$\\
190212003001078 & 3473531573456975616 & 12:05:04.04 & $-$30:17:13.8 & $12.992$ & $12.601$ & $1.486$ & $13.036$ & $360.7$ & $0.2$ & $362.4$ & $0.7$ & $0.0705$ & $0.0152$ & $14.1764$ & $3.0528$ & $10.3584$ & $1.6299$ & $0.1573$ & $10.9735$ & $1.6589$ & $0.1512$ & $8.2782$ & $0.4857$ & $0.0587$ & $0.7619$ & $0.0187$ & $-4.6714$ & $0.0079$ & $0.4237$ & $4344$ & $1.039$ & $-2.24$ & $5.26$ & +$0.39$ & $6.58$ & +$0.89$ & $7.08$ & D & C & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.29$ & $0.26$ & D & +$0.48$ & $0.42$ & D & +$0.82$ & $-0.90$ & D & CEMP-r  / r-II & $362$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-65.2$,$-233.6$,$44.9$) & ($2.6$,$2.7$,$2.5$) & ($44.6$,$-2057.1$,$378.2$) & ($1.9$,$36.9$,$2.0$) & $-1.398$ & $0.008$ & $9.339$ & $0.139$ & $12.921$ & $0.224$ & $6.546$ & $0.087$ & $0.161$ & $0.002$\\
160524002701024 & 3466140179555658624 & 12:06:03.60 & $-$33:34:07.2 & $12.357$ & $11.927$ & $1.535$ & $12.389$ & $80.8$ & $0.1$ & $81.3$ & $0.2$ & $0.1605$ & $0.0151$ & $6.2319$ & $0.5874$ & $5.3629$ & $0.4350$ & $0.0811$ & $5.7456$ & $0.4766$ & $0.0830$ & $5.4962$ & $0.6705$ & $0.1220$ & $4.0889$ & $0.0148$ & $-4.9564$ & $0.0090$ & $0.2519$ & $4392$ & $0.983$ & $-1.82$ & $5.68$ & +$0.26$ & $6.87$ & +$0.66$ & $7.27$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.12$ & $0.51$ & D & +$0.32$ & $0.69$ & D & +$0.52$ & $-0.78$ & D &  r-I & $81$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-261.2$,$37.7$,$-52.5$) & ($4.8$,$8.4$,$3.3$) & ($1285.1$,$297.4$,$123.6$) & ($82.5$,$64.7$,$5.6$) & $-1.430$ & $0.016$ & $0.652$ & $0.149$ & $17.252$ & $0.596$ & $6.728$ & $0.494$ & $0.927$ & $0.018$\\
J120638.24$-$291441.1 & 3473880535256883328 & 12:06:38.24 & $-$29:14:41.1 & $13.110$ & $13.147$ & $1.031$ & $13.373$ & $56.5$ & $0.5$ & $\dots$ & $\dots$ & $0.2598$ & $0.0151$ & $3.8488$ & $0.2230$ & $3.4987$ & $0.1843$ & $0.0527$ & $3.3235$ & $0.1300$ & $0.0391$ & $3.2199$ & $0.1234$ & $0.0383$ & $-0.5474$ & $0.0165$ & $-2.1809$ & $0.0094$ & $0.2609$ & $5100$ & $2.270$ & $-3.05$ & $4.45$ & +$0.63$ & $6.01$ & +$0.64$ & $6.02$ & D & I & +$0.09$ & $4.64$ & D & +$0.08$ & $-0.10$ & D & $\dots$ & $\dots$ & X & +$0.17$ & $-0.70$ & D & +$1.06$ & $-1.47$ & D &  r-II & $21$ & Yong+2021b & NOMAD-1 & STARHORSE & Yong+2020b & ($-95.1$,$166.0$,$8.3$) & ($0.7$,$0.7$,$0.4$) & ($150.7$,$1276.5$,$71.5$) & ($2.3$,$5.7$,$1.1$) & $-1.650$ & $0.001$ & $4.193$ & $0.029$ & $9.206$ & $0.022$ & $1.866$ & $0.015$ & $0.374$ & $0.004$\\
160426005001066 & 6149018370317864192 & 12:06:46.30 & $-$40:58:06.1 & $12.345$ & $11.914$ & $1.491$ & $12.352$ & $281.9$ & $0.1$ & $282.8$ & $0.4$ & $0.1944$ & $0.0181$ & $5.1432$ & $0.4781$ & $4.5365$ & $0.3720$ & $0.0820$ & $4.5245$ & $0.2622$ & $0.0580$ & $4.4262$ & $0.4956$ & $0.1120$ & $-12.1369$ & $0.0117$ & $3.1501$ & $0.0104$ & $0.0842$ & $4440$ & $1.253$ & $-1.64$ & $5.86$ & +$0.30$ & $7.09$ & +$0.61$ & $7.40$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.22$ & $0.79$ & D & +$0.42$ & $0.96$ & D & +$0.83$ & $-0.29$ & D &  r-II & $283$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($168.1$,$-9.8$,$126.8$) & ($8.6$,$4.3$,$0.6$) & ($830.1$,$-74.2$,$223.5$) & ($58.3$,$32.6$,$5.8$) & $-1.618$ & $0.017$ & $0.210$ & $0.092$ & $11.697$ & $0.443$ & $7.393$ & $0.986$ & $0.964$ & $0.016$\\
J120709.90$-$365324.3 & 3461402005994680576 & 12:07:09.90 & $-$36:53:24.5 & $10.139$ & $9.698$ & $1.487$ & $10.134$ & $138.7$ & $0.1$ & $139.2$ & $0.2$ & $0.4123$ & $0.0167$ & $2.4254$ & $0.0981$ & $2.2816$ & $0.0868$ & $0.0381$ & $2.2255$ & $0.0747$ & $0.0336$ & $2.1121$ & $0.0941$ & $0.0445$ & $-16.8164$ & $0.0174$ & $-16.9274$ & $0.0112$ & $0.2009$ & $4604$ & $1.510$ & $-1.64$ & $5.86$ & $-0.50$ & $6.29$ & $-0.06$ & $6.73$ & D & N & $\dots$ & $\dots$ & X & +$0.10$ & $1.33$ & D & $\dots$ & $\dots$ & X & $-0.10$ & $0.44$ & D & +$0.40$ & $-0.72$ & D &  r-I & $30$ & Holmbeck+2020 & APASS DR9 & STARHORSE & Holmbeck+2020 & ($29.5$,$9.2$,$-117.1$) & ($1.5$,$1.3$,$2.3$) & ($455.6$,$70.8$,$346.0$) & ($2.8$,$9.7$,$21.8$) & $-1.781$ & $0.003$ & $0.422$ & $0.022$ & $7.869$ & $0.013$ & $7.130$ & $0.270$ & $0.898$ & $0.005$\\
160524002701045 & 3463115457427484288 & 12:07:21.12 & $-$33:52:08.3 & $13.478$ & $13.119$ & $1.428$ & $13.523$ & $70.9$ & $0.1$ & $71.8$ & $1.2$ & $0.1601$ & $0.0160$ & $6.2464$ & $0.6238$ & $5.3737$ & $0.4617$ & $0.0859$ & $5.1427$ & $0.4146$ & $0.0806$ & $4.9645$ & $0.3946$ & $0.0795$ & $-5.2292$ & $0.0171$ & $2.2306$ & $0.0087$ & $0.3004$ & $4371$ & $1.795$ & $-0.90$ & $6.60$ & +$0.36$ & $7.89$ & +$0.44$ & $7.97$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.22$ & $1.53$ & D & +$0.23$ & $1.51$ & D & +$0.53$ & $0.15$ & D &  r-I & $72$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-2.7$,$180.1$,$66.5$) & ($0.7$,$1.3$,$0.8$) & ($27.0$,$1394.2$,$171.2$) & ($1.7$,$12.6$,$4.9$) & $-1.627$ & $0.005$ & $5.952$ & $0.090$ & $8.223$ & $0.043$ & $3.218$ & $0.060$ & $0.160$ & $0.005$\\
160420004301166 & 6148696934965623552 & 12:07:57.27 & $-$42:05:53.3 & $13.582$ & $13.094$ & $1.457$ & $13.514$ & $207.8$ & $0.1$ & $209.4$ & $1.5$ & $0.1636$ & $0.0151$ & $6.1112$ & $0.5628$ & $5.2733$ & $0.4191$ & $0.0795$ & $4.8165$ & $0.3539$ & $0.0735$ & $4.9460$ & $0.3013$ & $0.0609$ & $-18.7571$ & $0.0107$ & $-1.7817$ & $0.0109$ & $0.0159$ & $4682$ & $1.803$ & $-1.26$ & $6.24$ & +$0.22$ & $7.39$ & +$0.35$ & $7.52$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.23$ & $1.18$ & D & +$0.40$ & $1.32$ & D & +$0.73$ & $-0.01$ & D &  r-II & $209$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($321.6$,$43.7$,$-36.7$) & ($6.9$,$4.3$,$2.0$) & ($1510.4$,$333.7$,$328.7$) & ($58.0$,$33.2$,$42.1$) & $-1.303$ & $0.026$ & $0.847$ & $0.065$ & $22.467$ & $1.242$ & $15.363$ & $2.215$ & $0.927$ & $0.006$\\
140412001201094 & 3472561945936707840 & 12:08:19.74 & $-$31:54:51.3 & $12.323$ & $12.055$ & $1.176$ & $12.341$ & $288.5$ & $0.1$ & $289.0$ & $0.8$ & $0.7816$ & $0.0206$ & $1.2795$ & $0.0337$ & $1.2383$ & $0.0315$ & $0.0255$ & $1.2471$ & $0.0283$ & $0.0227$ & $1.2408$ & $0.0691$ & $0.0557$ & $-6.3922$ & $0.0203$ & $-14.5136$ & $0.0111$ & $0.2956$ & $4825$ & $2.682$ & $-0.83$ & $6.67$ & +$0.46$ & $8.06$ & +$0.48$ & $8.08$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.13$ & $1.51$ & D & +$0.09$ & $1.43$ & D & +$0.56$ & $0.24$ & D &  r-I & $289$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-99.6$,$-45.3$,$71.0$) & ($0.3$,$1.2$,$1.3$) & ($496.5$,$-357.4$,$102.5$) & ($4.2$,$9.5$,$3.4$) & $-1.761$ & $0.001$ & $0.923$ & $0.026$ & $8.715$ & $0.009$ & $3.892$ & $0.057$ & $0.809$ & $0.005$\\
190212003001015 & 3473575111541886208 & 12:08:35.47 & $-$30:07:30.2 & $13.575$ & $13.175$ & $1.459$ & $13.596$ & $171.2$ & $0.1$ & $176.7$ & $1.3$ & $0.0686$ & $0.0165$ & $14.5731$ & $3.5034$ & $10.5686$ & $1.8426$ & $0.1743$ & $7.3113$ & $0.4804$ & $0.0657$ & $7.5679$ & $1.0673$ & $0.1410$ & $-1.3776$ & $0.0195$ & $-4.8376$ & $0.0152$ & $0.0158$ & $4387$ & $1.329$ & $-1.13$ & $6.37$ & +$0.26$ & $7.56$ & +$0.42$ & $7.72$ & D & N & $\dots$ & $\dots$ & X & +$1.50$ & $3.23$ & U & +$0.20$ & $1.28$ & D & +$0.44$ & $1.49$ & D & +$0.45$ & $-0.17$ & D &  r-I & $177$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-69.2$,$-59.7$,$-62.6$) & ($3.9$,$5.2$,$6.2$) & ($510.7$,$-509.8$,$198.9$) & ($19.2$,$51.4$,$20.1$) & $-1.658$ & $0.014$ & $1.454$ & $0.220$ & $10.437$ & $0.196$ & $5.041$ & $0.349$ & $0.756$ & $0.028$\\
170205005401195 & 3466240578711336320 & 12:08:55.50 & $-$33:02:55.8 & $12.960$ & $12.772$ & $1.224$ & $13.078$ & $167.6$ & $0.1$ & $168.6$ & $0.9$ & $0.3102$ & $0.0141$ & $3.2233$ & $0.1468$ & $2.9740$ & $0.1250$ & $0.0420$ & $2.9589$ & $0.1187$ & $0.0401$ & $2.6813$ & $0.1474$ & $0.0550$ & $-10.8891$ & $0.0139$ & $2.3209$ & $0.0080$ & $0.2124$ & $4746$ & $2.193$ & $-0.88$ & $6.62$ & +$0.55$ & $8.09$ & +$0.57$ & $8.11$ & D & I & $\dots$ & $\dots$ & X & +$1.41$ & $3.40$ & D & +$0.01$ & $1.34$ & D & +$0.16$ & $1.46$ & D & +$0.40$ & $0.04$ & D &  r-I & $169$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($46.2$,$76.6$,$91.6$) & ($1.8$,$0.8$,$0.4$) & ($308.1$,$585.9$,$155.8$) & ($2.8$,$5.8$,$1.7$) & $-1.765$ & $0.001$ & $1.802$ & $0.019$ & $8.132$ & $0.024$ & $3.685$ & $0.031$ & $0.637$ & $0.003$\\
160420004301266 & 6148802694240299776 & 12:08:58.19 & $-$41:16:08.0 & $13.682$ & $13.135$ & $1.695$ & $13.688$ & $168.5$ & $0.1$ & $170.3$ & $1.6$ & $0.0252$ & $0.0141$ & $39.6384$ & $22.2217$ & $19.5205$ & $5.3893$ & $0.2761$ & $11.4138$ & $1.8816$ & $0.1648$ & $11.1015$ & $2.6722$ & $0.2407$ & $-1.5638$ & $0.0109$ & $-0.8903$ & $0.0092$ & $0.1015$ & $4304$ & $0.935$ & $-1.56$ & $5.94$ & +$0.36$ & $7.23$ & +$0.65$ & $7.52$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.22$ & $0.87$ & D & +$0.57$ & $1.19$ & D & +$0.62$ & $-0.42$ & D &  r-I & $170$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-51.7$,$3.9$,$4.7$) & ($4.5$,$1.3$,$4.1$) & ($945.1$,$43.3$,$146.2$) & ($51.9$,$15.6$,$5.9$) & $-1.599$ & $0.023$ & $0.107$ & $0.044$ & $12.505$ & $0.712$ & $5.662$ & $0.105$ & $0.983$ & $0.007$\\
J120913.22$-$141531.4 & 3570484520225300352 & 12:09:13.22 & $-$14:15:31.4 & $10.741$ & $10.360$ & $1.398$ & $10.749$ & $269.4$ & $0.5$ & $269.5$ & $0.4$ & $0.3725$ & $0.0222$ & $2.6847$ & $0.1601$ & $2.5095$ & $0.1399$ & $0.0558$ & $2.4387$ & $0.1211$ & $0.0497$ & $2.2543$ & $0.2285$ & $0.1014$ & $3.0308$ & $0.0231$ & $-12.6630$ & $0.0222$ & $-0.4393$ & $4370$ & $0.560$ & $-2.11$ & $5.39$ & +$0.20$ & $6.52$ & +$0.73$ & $7.05$ & D & C & +$0.36$ & $5.85$ & D & $-0.01$ & $0.75$ & D & $-0.29$ & $-0.19$ & D & +$0.11$ & $0.18$ & D & +$0.81$ & $-0.78$ & D & CEMP-r  / r-II & $30$ & Sakari+2018 & APASS DR9 & STARHORSE & Sakari+2018 & ($-158.2$,$-24.8$,$117.4$) & ($2.1$,$3.3$,$2.5$) & ($446.1$,$-196.3$,$697.3$) & ($2.5$,$26.2$,$22.7$) & $-1.623$ & $0.002$ & $1.557$ & $0.284$ & $10.826$ & $0.153$ & $10.142$ & $0.092$ & $0.749$ & $0.044$\\
160519003101144 & 6144564111275604864 & 12:09:17.82 & $-$44:08:13.6 & $12.089$ & $11.733$ & $1.407$ & $12.127$ & $91.4$ & $0.1$ & $91.2$ & $0.4$ & $0.3884$ & $0.0161$ & $2.5748$ & $0.1065$ & $2.4132$ & $0.0936$ & $0.0388$ & $2.4605$ & $0.0945$ & $0.0384$ & $2.4376$ & $0.1422$ & $0.0583$ & $-4.5404$ & $0.0131$ & $0.0299$ & $0.0122$ & $0.2226$ & $4536$ & $1.775$ & $-0.83$ & $6.67$ & +$0.52$ & $8.12$ & +$0.58$ & $8.18$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.14$ & $1.52$ & D & +$0.25$ & $1.60$ & D & +$0.43$ & $0.12$ & D &  r-I & $91$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-42.7$,$140.7$,$27.1$) & ($0.2$,$0.5$,$0.2$) & ($145.8$,$1063.6$,$25.8$) & ($1.2$,$4.7$,$0.5$) & $-1.754$ & $0.001$ & $3.367$ & $0.018$ & $7.798$ & $0.007$ & $1.035$ & $0.011$ & $0.397$ & $0.002$\\
J121022.59$-$490219.0 & 6129874739011931392 & 12:10:22.60 & $-$49:02:19.3 & $10.288$ & $9.972$ & $1.319$ & $10.322$ & $247.3$ & $0.1$ & $247.9$ & $0.4$ & $0.8123$ & $0.0156$ & $1.2310$ & $0.0237$ & $1.1929$ & $0.0223$ & $0.0187$ & $1.2080$ & $0.0260$ & $0.0215$ & $1.1904$ & $0.0316$ & $0.0265$ & $17.6055$ & $0.0129$ & $-32.2282$ & $0.0115$ & $0.2811$ & $4822$ & $1.490$ & $-1.74$ & $5.76$ & $-0.05$ & $6.64$ & +$0.33$ & $7.02$ & D & N & $\dots$ & $\dots$ & X & +$0.15$ & $1.28$ & D & $\dots$ & $\dots$ & X & +$0.23$ & $0.67$ & D & +$0.58$ & $-0.64$ & D &  r-I & $30$ & Holmbeck+2020 & APASS DR9 & STARHORSE & Holmbeck+2020 & ($-255.3$,$22.3$,$-96.8$) & ($1.1$,$0.5$,$1.2$) & ($1172.6$,$174.0$,$116.5$) & ($7.3$,$3.7$,$4.1$) & $-1.482$ & $0.004$ & $0.364$ & $0.020$ & $15.591$ & $0.101$ & $6.191$ & $0.126$ & $0.954$ & $0.002$\\
170205005401249 & 3472294902049703680 & 12:10:23.02 & $-$32:29:09.1 & $13.773$ & $13.381$ & $1.463$ & $13.805$ & $313.6$ & $0.1$ & $312.2$ & $4.5$ & $0.0795$ & $0.0144$ & $12.5836$ & $2.2745$ & $9.4815$ & $1.2913$ & $0.1362$ & $7.9584$ & $0.6811$ & $0.0856$ & $7.0063$ & $0.9369$ & $0.1337$ & $-4.9230$ & $0.0161$ & $-0.4080$ & $0.0103$ & $0.0724$ & $4439$ & $1.472$ & $-0.97$ & $6.53$ & +$0.24$ & $7.70$ & +$0.33$ & $7.79$ & D & N & $\dots$ & $\dots$ & X & +$1.75$ & $3.64$ & D & +$0.23$ & $1.47$ & D & +$0.67$ & $1.88$ & D & +$0.73$ & $0.28$ & D &  r-II & $312$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($82.4$,$-38.1$,$121.4$) & ($7.2$,$5.1$,$2.6$) & ($565.7$,$-314.7$,$362.0$) & ($51.1$,$40.1$,$17.8$) & $-1.633$ & $0.012$ & $1.164$ & $0.195$ & $10.859$ & $0.337$ & $8.252$ & $0.170$ & $0.806$ & $0.033$\\
140415002401039 & 3461022257871030528 & 12:10:46.69 & $-$38:28:17.3 & $12.775$ & $12.286$ & $1.488$ & $12.722$ & $330.8$ & $0.1$ & $331.2$ & $0.6$ & $0.2000$ & $0.0137$ & $5.0004$ & $0.3422$ & $4.4251$ & $0.2680$ & $0.0606$ & $4.6695$ & $0.3467$ & $0.0742$ & $4.9230$ & $0.5791$ & $0.1176$ & $-11.3338$ & $0.0091$ & $2.5393$ & $0.0080$ & $-0.0620$ & $4396$ & $1.302$ & $-1.16$ & $6.34$ & +$0.36$ & $7.63$ & +$0.51$ & $7.78$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.21$ & $1.26$ & D & +$0.23$ & $1.25$ & D & +$0.62$ & $-0.02$ & D &  r-I & $331$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($183.9$,$-40.9$,$153.0$) & ($9.9$,$5.5$,$0.5$) & ($827.1$,$-312.7$,$320.3$) & ($82.9$,$41.1$,$10.8$) & $-1.532$ & $0.020$ & $0.981$ & $0.168$ & $13.665$ & $0.656$ & $9.981$ & $0.557$ & $0.865$ & $0.027$\\
140415002401055 & 3459514827428111616 & 12:10:56.64 & $-$38:42:18.3 & $12.448$ & $11.993$ & $1.513$ & $12.443$ & $217.8$ & $0.1$ & $217.8$ & $0.4$ & $0.2551$ & $0.0159$ & $3.9200$ & $0.2451$ & $3.5574$ & $0.2018$ & $0.0567$ & $3.7134$ & $0.2200$ & $0.0593$ & $3.6458$ & $0.1807$ & $0.0496$ & $-20.6135$ & $0.0123$ & $-3.1139$ & $0.0098$ & $0.0205$ & $4367$ & $1.499$ & $-0.85$ & $6.65$ & +$0.16$ & $7.74$ & +$0.26$ & $7.84$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.04$ & $1.39$ & D & +$0.40$ & $1.73$ & D & +$0.62$ & $0.28$ & D &  r-I & $218$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($237.0$,$-21.5$,$-12.9$) & ($5.0$,$0.9$,$1.5$) & ($1007.6$,$-161.5$,$88.4$) & ($26.0$,$7.1$,$6.7$) & $-1.567$ & $0.012$ & $0.353$ & $0.038$ & $13.123$ & $0.308$ & $5.663$ & $0.181$ & $0.948$ & $0.006$\\
170205005401224 & 3463267842867179008 & 12:11:11.81 & $-$32:51:08.8 & $13.770$ & $13.449$ & $1.347$ & $13.813$ & $71.6$ & $0.1$ & $78.1$ & $1.6$ & $0.1952$ & $0.0158$ & $5.1216$ & $0.4145$ & $4.5198$ & $0.3228$ & $0.0714$ & $4.1140$ & $0.2519$ & $0.0612$ & $3.8733$ & $0.2728$ & $0.0704$ & $-5.2749$ & $0.0166$ & $2.8501$ & $0.0156$ & $-0.1430$ & $4468$ & $1.940$ & $-0.88$ & $6.62$ & +$0.44$ & $7.99$ & +$0.49$ & $8.04$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.19$ & $1.52$ & D & +$0.20$ & $1.51$ & D & +$0.32$ & $-0.04$ & D &  r-I & $78$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-6.4$,$175.0$,$76.4$) & ($0.6$,$1.5$,$1.0$) & ($30.1$,$1327.3$,$160.0$) & ($1.9$,$11.2$,$4.3$) & $-1.652$ & $0.003$ & $5.596$ & $0.070$ & $7.926$ & $0.017$ & $3.032$ & $0.051$ & $0.172$ & $0.006$\\
160403003101192 & 3582077869611927680 & 12:11:18.17 & $-$09:12:17.4 & $12.466$ & $12.225$ & $1.059$ & $12.462$ & $145.4$ & $0.1$ & $149.2$ & $0.9$ & $0.6517$ & $0.0171$ & $1.5345$ & $0.0403$ & $1.4756$ & $0.0373$ & $0.0253$ & $1.4859$ & $0.0423$ & $0.0285$ & $1.4935$ & $0.0636$ & $0.0426$ & $8.7732$ & $0.0204$ & $-31.4704$ & $0.0142$ & $-0.3455$ & $5015$ & $2.612$ & $-1.31$ & $6.19$ & +$0.37$ & $7.48$ & +$0.39$ & $7.50$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.08$ & $0.82$ & D & +$0.17$ & $1.04$ & D & +$0.79$ & $0.00$ & D &  r-II & $149$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-200.8$,$20.3$,$1.0$) & ($1.8$,$2.0$,$1.6$) & ($934.6$,$163.4$,$39.6$) & ($15.7$,$16.2$,$0.6$) & $-1.622$ & $0.003$ & $0.330$ & $0.035$ & $12.101$ & $0.087$ & $5.139$ & $0.135$ & $0.947$ & $0.006$\\
160421003101147 & 6129660059368503936 & 12:11:40.12 & $-$49:18:35.9 & $13.450$ & $12.989$ & $1.609$ & $13.492$ & $259.7$ & $0.2$ & $259.1$ & $1.0$ & $0.0923$ & $0.0168$ & $10.8319$ & $1.9661$ & $8.4516$ & $1.1970$ & $0.1416$ & $6.7290$ & $0.7114$ & $0.1057$ & $6.7626$ & $0.7713$ & $0.1141$ & $-12.0516$ & $0.0128$ & $2.0230$ & $0.0147$ & $0.2914$ & $4363$ & $1.200$ & $-1.43$ & $6.07$ & +$0.34$ & $7.34$ & +$0.58$ & $7.58$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.46$ & $1.23$ & D & +$0.83$ & $1.57$ & D & +$1.13$ & $0.21$ & D &  r-II & $259$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($280.1$,$90.5$,$68.9$) & ($9.7$,$12.2$,$0.6$) & ($1364.4$,$734.2$,$49.1$) & ($102.2$,$107.3$,$0.4$) & $-1.354$ & $0.045$ & $1.560$ & $0.160$ & $20.213$ & $1.823$ & $3.800$ & $0.206$ & $0.857$ & $0.003$\\
140415002401026 & 3461025590765651072 & 12:11:53.57 & $-$38:25:28.2 & $13.860$ & $13.443$ & $1.458$ & $13.863$ & $53.2$ & $0.1$ & $54.4$ & $0.9$ & $0.1498$ & $0.0156$ & $6.6737$ & $0.6932$ & $5.6869$ & $0.5033$ & $0.0885$ & $5.2507$ & $0.3605$ & $0.0687$ & $5.6571$ & $0.5634$ & $0.0996$ & $-9.2388$ & $0.0104$ & $0.8311$ & $0.0084$ & $-0.0458$ & $4529$ & $1.861$ & $-0.83$ & $6.67$ & +$0.27$ & $7.87$ & +$0.34$ & $7.94$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.26$ & $1.65$ & D & +$0.04$ & $1.39$ & D & +$0.51$ & $0.20$ & D &  r-I & $54$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($98.6$,$198.2$,$10.5$) & ($3.3$,$3.6$,$0.7$) & ($127.9$,$1541.4$,$110.4$) & ($6.1$,$35.2$,$5.9$) & $-1.565$ & $0.014$ & $5.387$ & $0.127$ & $10.542$ & $0.299$ & $2.917$ & $0.172$ & $0.324$ & $0.003$\\
160420004301326 & 6149118563315255936 & 12:12:00.36 & $-$41:19:32.5 & $13.373$ & $12.990$ & $1.293$ & $13.329$ & $216.5$ & $0.1$ & $210.1$ & $3.3$ & $0.2074$ & $0.0156$ & $4.8212$ & $0.3631$ & $4.2842$ & $0.2867$ & $0.0669$ & $4.5804$ & $0.2173$ & $0.0474$ & $3.8580$ & $0.4775$ & $0.1238$ & $1.9203$ & $0.0123$ & $-9.0827$ & $0.0108$ & $0.1625$ & $4697$ & $2.021$ & $-0.98$ & $6.52$ & +$0.16$ & $7.62$ & +$0.24$ & $7.70$ & D & N & $\dots$ & $\dots$ & X & +$1.47$ & $3.36$ & U & $-0.04$ & $1.19$ & D & +$0.27$ & $1.47$ & D & +$0.62$ & $0.17$ & D &  r-I & $210$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-179.9$,$-41.9$,$-74.6$) & ($1.4$,$6.1$,$5.2$) & ($749.0$,$-313.5$,$70.5$) & ($15.2$,$45.8$,$7.8$) & $-1.656$ & $0.010$ & $1.051$ & $0.089$ & $11.020$ & $0.195$ & $3.264$ & $0.111$ & $0.826$ & $0.011$\\
160328003201365 & 3489012628456474240 & 12:13:31.70 & $-$24:14:17.1 & $13.596$ & $13.193$ & $1.483$ & $13.626$ & $76.9$ & $0.1$ & $76.1$ & $1.7$ & $0.1555$ & $0.0164$ & $6.4301$ & $0.6777$ & $5.5091$ & $0.4975$ & $0.0903$ & $4.9159$ & $0.3628$ & $0.0738$ & $5.8487$ & $1.2548$ & $0.2145$ & $-4.3489$ & $0.0165$ & $-0.8699$ & $0.0180$ & $-0.2581$ & $4331$ & $1.617$ & $-0.86$ & $6.64$ & +$0.42$ & $8.00$ & +$0.48$ & $8.06$ & D & N & $\dots$ & $\dots$ & X & +$1.41$ & $3.43$ & U & +$0.30$ & $1.65$ & D & +$0.09$ & $1.41$ & D & +$0.49$ & $0.16$ & D &  r-I & $76$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-13.7$,$138.3$,$13.5$) & ($2.5$,$1.5$,$2.5$) & ($127.1$,$1095.4$,$209.6$) & ($4.8$,$12.9$,$13.0$) & $-1.658$ & $0.009$ & $4.171$ & $0.082$ & $8.876$ & $0.158$ & $4.045$ & $0.197$ & $0.361$ & $0.006$\\
160125004501182 & 6126608330483582592 & 12:14:11.58 & $-$50:49:03.9 & $11.548$ & $11.250$ & $1.282$ & $11.584$ & $132.1$ & $0.1$ & $132.8$ & $0.4$ & $0.9600$ & $0.0238$ & $1.0417$ & $0.0258$ & $1.0142$ & $0.0244$ & $0.0241$ & $1.0289$ & $0.0262$ & $0.0255$ & $1.0336$ & $0.0308$ & $0.0298$ & $-6.2087$ & $0.0209$ & $-10.8038$ & $0.0190$ & $0.2766$ & $4753$ & $2.481$ & $-0.87$ & $6.63$ & +$0.46$ & $8.02$ & +$0.48$ & $8.04$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.09$ & $1.25$ & D & $-0.01$ & $1.30$ & D & +$0.43$ & $0.08$ & D &  r-I & $133$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-68.1$,$106.9$,$-22.5$) & ($0.2$,$0.4$,$0.5$) & ($288.3$,$837.4$,$5.1$) & ($1.3$,$3.4$,$0.2$) & $-1.773$ & $0.001$ & $2.286$ & $0.012$ & $8.292$ & $0.003$ & $0.509$ & $0.033$ & $0.568$ & $0.002$\\
HD 106373 & 3474237017541606016 & 12:14:13.29 & $-$28:15:06.5 & $8.956$ & $8.762$ & $0.705$ & $8.882$ & $83.0$ & $2.0$ & $84.3$ & $0.3$ & $1.3629$ & $0.0201$ & $0.7337$ & $0.0108$ & $0.7200$ & $0.0104$ & $0.0144$ & $0.7196$ & $0.0097$ & $0.0135$ & $0.7241$ & $0.0087$ & $0.0120$ & $-105.6140$ & $0.0221$ & $21.9125$ & $0.0169$ & $-0.1965$ & $6040$ & $1.850$ & $-2.60$ & $4.90$ & +$0.92$ & $6.75$ & +$1.05$ & $6.88$ & U & X & +$0.51$ & $5.51$ & D & +$0.34$ & $0.61$ & D & $-0.14$ & $-0.53$ & D & $-0.39$ & $-0.81$ & D & +$0.42$ & $-1.66$ & D & CEMP-r  / r-I & $100$ & Roederer+2014 & APASS DR9 & STARHORSE & Ishigaki+2012 & ($302.6$,$67.5$,$63.6$) & ($1.2$,$0.4$,$0.2$) & ($1518.2$,$541.8$,$32.4$) & ($14.3$,$3.2$,$0.2$) & $-1.340$ & $0.003$ & $1.075$ & $0.012$ & $20.884$ & $0.150$ & $3.183$ & $0.053$ & $0.902$ & $0.002$\\
170131003101079 & 3584076133213223296 & 12:15:00.05 & $-$07:13:28.1 & $13.419$ & $13.040$ & $1.389$ & $13.425$ & $78.1$ & $0.1$ & $80.3$ & $0.9$ & $0.0734$ & $0.0182$ & $13.6172$ & $3.3720$ & $10.0567$ & $1.8392$ & $0.1829$ & $7.0382$ & $0.5633$ & $0.0800$ & $7.2491$ & $1.1384$ & $0.1570$ & $0.6250$ & $0.0225$ & $-5.8167$ & $0.0130$ & $-0.2142$ & $4455$ & $1.647$ & $-1.14$ & $6.36$ & +$0.21$ & $7.50$ & +$0.35$ & $7.64$ & D & N & $\dots$ & $\dots$ & X & +$1.95$ & $3.68$ & U & $\dots$ & $\dots$ & X & +$0.55$ & $1.59$ & D & +$0.95$ & $0.33$ & D &  r-II & $80$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-160.3$,$-18.5$,$-45.7$) & ($1.2$,$11.2$,$5.0$) & ($834.9$,$-151.3$,$452.9$) & ($19.9$,$92.0$,$15.3$) & $-1.529$ & $0.016$ & $0.628$ & $0.314$ & $13.730$ & $0.409$ & $12.188$ & $0.386$ & $0.914$ & $0.040$\\
HE 1212$-$0127 & 3694597770726758528 & 12:15:18.25 & $-$01:43:54.7 & $15.849$ & $15.642$ & $1.104$ & $15.897$ & $279.4$ & $3.0$ & $\dots$ & $\dots$ & $0.0273$ & $0.0502$ & $36.6917$ & $67.6082$ & $18.7779$ & $17.7075$ & $0.9430$ & $10.3962$ & $2.0534$ & $0.1975$ & $13.4146$ & $2.9853$ & $0.2225$ & $-1.6045$ & $0.0495$ & $-0.3707$ & $0.0384$ & $-0.2688$ & $4915$ & $1.850$ & $-2.15$ & $5.35$ & $-0.43$ & $5.85$ & $-0.25$ & $6.03$ & D & N & +$0.10$ & $5.55$ & D & $-0.10$ & $0.62$ & D & $-0.29$ & $-0.23$ & D & $-0.37$ & $-0.34$ & D & +$0.33$ & $-1.30$ & D &  r-I & $54$ & Barklem+2005 & APASS DR9 & STARHORSE & Barklem+2005 & ($-5.5$,$57.1$,$220.3$) & ($5.4$,$3.1$,$3.3$) & ($902.5$,$550.7$,$1874.9$) & ($97.4$,$35.9$,$48.3$) & $-1.196$ & $0.019$ & $6.482$ & $0.179$ & $25.556$ & $1.271$ & $24.827$ & $1.187$ & $0.595$ & $0.022$\\
160328003201356 & 3489121587482820480 & 12:15:28.12 & $-$23:51:54.6 & $13.406$ & $12.972$ & $1.498$ & $13.413$ & $56.6$ & $0.1$ & $57.0$ & $0.6$ & $0.2292$ & $0.0177$ & $4.3622$ & $0.3359$ & $3.9179$ & $0.2710$ & $0.0692$ & $3.8645$ & $0.2575$ & $0.0666$ & $3.9488$ & $0.2394$ & $0.0606$ & $-6.8881$ & $0.0185$ & $-2.7555$ & $0.0190$ & $-0.1854$ & $4355$ & $1.718$ & $-0.85$ & $6.65$ & +$0.23$ & $7.81$ & +$0.33$ & $7.91$ & D & N & $\dots$ & $\dots$ & X & +$1.33$ & $3.34$ & U & +$0.23$ & $1.59$ & D & +$0.04$ & $1.37$ & D & +$0.51$ & $0.17$ & D &  r-I & $57$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($14.6$,$135.9$,$-17.0$) & ($1.1$,$0.9$,$1.1$) & ($132.7$,$1035.9$,$111.4$) & ($2.1$,$6.7$,$3.6$) & $-1.721$ & $0.001$ & $3.596$ & $0.026$ & $8.050$ & $0.016$ & $2.617$ & $0.056$ & $0.382$ & $0.004$\\
160422003501141 & 6150916505345243008 & 12:16:10.16 & $-$39:04:22.0 & $12.620$ & $12.328$ & $1.193$ & $12.620$ & $57.7$ & $0.1$ & $62.0$ & $1.1$ & $0.4035$ & $0.0130$ & $2.4782$ & $0.0796$ & $2.3282$ & $0.0703$ & $0.0302$ & $2.3830$ & $0.0691$ & $0.0290$ & $2.2919$ & $0.0849$ & $0.0371$ & $-1.4975$ & $0.0093$ & $-7.4618$ & $0.0068$ & $0.1449$ & $4830$ & $2.376$ & $-1.09$ & $6.41$ & +$0.37$ & $7.71$ & +$0.39$ & $7.73$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.20$ & $1.31$ & D & +$0.24$ & $1.33$ & D & +$0.51$ & $-0.07$ & D &  r-I & $62$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-87.4$,$150.2$,$-45.5$) & ($0.5$,$1.1$,$0.9$) & ($181.2$,$1138.0$,$36.3$) & ($3.1$,$8.6$,$1.1$) & $-1.700$ & $0.001$ & $3.529$ & $0.036$ & $8.706$ & $0.010$ & $1.411$ & $0.027$ & $0.423$ & $0.004$\\
HE 1214$-$1819 & 3518409484870272896 & 12:17:01.56 & $-$18:35:54.6 & $15.442$ & $15.114$ & $1.142$ & $15.384$ & $180.0$ & $3.0$ & $\dots$ & $\dots$ & $-0.0001$ & $0.0329$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $8.5925$ & $0.6890$ & $0.0802$ & $9.1353$ & $2.1932$ & $0.2401$ & $-1.3209$ & $0.0321$ & $-3.8000$ & $0.0329$ & $-0.4604$ & $4916$ & $1.880$ & $-3.01$ & $4.49$ & +$0.32$ & $5.74$ & +$0.39$ & $5.81$ & D & N & +$0.37$ & $4.96$ & D & +$0.37$ & $0.23$ & D & +$0.15$ & $-0.65$ & D & $-0.09$ & $-0.92$ & D & +$0.49$ & $-2.00$ & D &  r-I & $54$ & Barklem+2005 & APASS DR9 & STARHORSE & Barklem+2005 & ($-46.6$,$-66.1$,$-8.7$) & ($8.7$,$8.6$,$8.9$) & ($483.6$,$-586.4$,$346.4$) & ($15.7$,$90.5$,$8.6$) & $-1.595$ & $0.022$ & $2.043$ & $0.356$ & $11.657$ & $0.481$ & $7.846$ & $0.069$ & $0.704$ & $0.034$\\
J121708.29$+$041514.6 & 3894031072422057216 & 12:17:08.28 & $+$04:15:14.5 & $14.153$ & $13.819$ & $1.362$ & $14.191$ & $282.4$ & $3.1$ & $\dots$ & $\dots$ & $0.0108$ & $0.0188$ & $92.3753$ & $160.1888$ & $27.1552$ & $13.8428$ & $0.5098$ & $13.3622$ & $2.9889$ & $0.2237$ & $15.1993$ & $1.8784$ & $0.1236$ & $-1.4648$ & $0.0220$ & $-1.9490$ & $0.0162$ & $-0.2389$ & $4630$ & $1.050$ & $-2.22$ & $5.28$ & $-0.40$ & $5.81$ & +$0.29$ & $6.50$ & D & N & +$0.04$ & $5.42$ & D & $-0.44$ & $0.21$ & D & $\dots$ & $\dots$ & X & +$0.15$ & $0.11$ & D & +$1.10$ & $-0.60$ & D &  r-II & $25$ & Ezzeddine+2020 & APASS DR9 & STARHORSE & Ezzeddine+2020 & ($14.6$,$-31.3$,$191.7$) & ($5.4$,$3.7$,$3.8$) & ($1195.3$,$-296.7$,$1471.2$) & ($89.4$,$38.2$,$89.2$) & $-1.227$ & $0.012$ & $3.881$ & $0.137$ & $25.169$ & $0.688$ & $24.658$ & $0.571$ & $0.733$ & $0.011$\\
160422003501310 & 6151255979559607040 & 12:18:31.59 & $-$38:00:36.2 & $13.210$ & $12.823$ & $1.415$ & $13.221$ & $86.0$ & $0.1$ & $86.3$ & $0.9$ & $0.2178$ & $0.0152$ & $4.5908$ & $0.3206$ & $4.1012$ & $0.2559$ & $0.0624$ & $4.2160$ & $0.2670$ & $0.0633$ & $4.1957$ & $0.2627$ & $0.0626$ & $0.4240$ & $0.0118$ & $-3.0160$ & $0.0113$ & $-0.1826$ & $4471$ & $1.671$ & $-0.97$ & $6.53$ & +$0.54$ & $8.00$ & +$0.59$ & $8.05$ & D & I & $\dots$ & $\dots$ & X & +$1.37$ & $3.27$ & U & $-0.11$ & $1.13$ & D & +$0.35$ & $1.56$ & D & +$0.53$ & $0.08$ & D &  r-I & $86$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-141.8$,$110.9$,$-11.8$) & ($1.4$,$2.0$,$1.1$) & ($382.8$,$824.8$,$65.5$) & ($9.2$,$14.3$,$1.5$) & $-1.686$ & $0.002$ & $2.271$ & $0.042$ & $9.792$ & $0.053$ & $2.312$ & $0.400$ & $0.623$ & $0.007$\\
190211003801143 & 6149972574612840192 & 12:18:49.12 & $-$40:29:18.3 & $12.188$ & $11.861$ & $1.331$ & $12.217$ & $274.5$ & $0.1$ & $274.2$ & $0.4$ & $0.3918$ & $0.0211$ & $2.5523$ & $0.1373$ & $2.3935$ & $0.1207$ & $0.0504$ & $2.4456$ & $0.1379$ & $0.0564$ & $2.3438$ & $0.1416$ & $0.0604$ & $13.2666$ & $0.0166$ & $-9.7253$ & $0.0111$ & $0.2478$ & $4688$ & $2.044$ & $-0.91$ & $6.59$ & +$0.20$ & $7.72$ & +$0.26$ & $7.78$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.00$ & $1.29$ & D & +$0.41$ & $1.68$ & D & +$0.76$ & $0.37$ & D &  r-II & $274$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-294.1$,$-13.1$,$26.7$) & ($2.8$,$1.5$,$1.4$) & ($1433.1$,$-98.8$,$66.8$) & ($18.3$,$11.3$,$0.4$) & $-1.428$ & $0.008$ & $0.194$ & $0.029$ & $17.667$ & $0.279$ & $6.510$ & $0.048$ & $0.978$ & $0.003$\\
160422003501365 & 6151044701528526080 & 12:19:50.21 & $-$38:24:55.1 & $13.073$ & $12.760$ & $1.241$ & $13.074$ & $102.9$ & $0.1$ & $103.0$ & $0.7$ & $0.4613$ & $0.0148$ & $2.1679$ & $0.0696$ & $2.0522$ & $0.0624$ & $0.0304$ & $2.1104$ & $0.0596$ & $0.0282$ & $2.1390$ & $0.1445$ & $0.0676$ & $-10.6642$ & $0.0119$ & $-4.7283$ & $0.0143$ & $-0.2402$ & $4695$ & $2.456$ & $-0.83$ & $6.67$ & +$0.33$ & $7.93$ & +$0.35$ & $7.95$ & D & N & $\dots$ & $\dots$ & X & +$1.32$ & $3.37$ & U & +$0.16$ & $1.54$ & D & +$0.05$ & $1.40$ & D & +$0.47$ & $0.16$ & D &  r-I & $103$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($5.4$,$101.1$,$-9.3$) & ($1.3$,$1.1$,$1.2$) & ($256.5$,$766.1$,$20.9$) & ($3.3$,$9.1$,$0.9$) & $-1.810$ & $0.001$ & $2.166$ & $0.030$ & $7.637$ & $0.003$ & $0.929$ & $0.021$ & $0.558$ & $0.005$\\
190211003801210 & 6150055072344844032 & 12:20:11.06 & $-$40:04:00.1 & $13.094$ & $12.851$ & $1.077$ & $13.095$ & $145.7$ & $0.1$ & $144.6$ & $0.9$ & $1.0999$ & $0.0151$ & $0.9092$ & $0.0125$ & $0.8882$ & $0.0119$ & $0.0134$ & $0.8910$ & $0.0111$ & $0.0125$ & $0.9025$ & $0.0245$ & $0.0272$ & $-2.2440$ & $0.0107$ & $-20.2681$ & $0.0077$ & $0.2359$ & $5025$ & $3.433$ & $-0.81$ & $6.69$ & +$0.47$ & $8.09$ & +$0.47$ & $8.09$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.04$ & $1.36$ & D & +$0.08$ & $1.45$ & D & +$0.62$ & $0.33$ & D &  r-I & $145$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-96.7$,$92.9$,$-19.4$) & ($0.3$,$0.8$,$0.7$) & ($379.6$,$734.3$,$5.9$) & ($3.5$,$6.8$,$0.3$) & $-1.758$ & $0.001$ & $1.884$ & $0.022$ & $8.783$ & $0.010$ & $0.573$ & $0.004$ & $0.647$ & $0.004$\\
J122032.97$+$025713.8 & 3701487207505986688 & 12:20:32.98 & $+$02:57:13.9 & $14.167$ & $13.634$ & $1.257$ & $13.955$ & $136.2$ & $3.1$ & $\dots$ & $\dots$ & $0.0568$ & $0.0182$ & $17.5924$ & $5.6397$ & $12.0711$ & $2.6552$ & $0.2200$ & $10.3028$ & $3.1284$ & $0.3036$ & $13.9572$ & $2.4584$ & $0.1761$ & $-0.1925$ & $0.0238$ & $-2.2118$ & $0.0156$ & $-0.0798$ & $4707$ & $1.250$ & $-2.63$ & $4.87$ & $-0.55$ & $5.25$ & +$0.11$ & $5.91$ & D & N & +$0.92$ & $5.89$ & D & $0.00$ & $0.24$ & D & $\dots$ & $\dots$ & X & $-0.00$ & $-0.45$ & D & +$0.45$ & $-1.66$ & D &  r-I & $25$ & Ezzeddine+2020 & APASS DR9 & STARHORSE & Ezzeddine+2020 & ($-111.1$,$-16.2$,$63.4$) & ($3.0$,$9.9$,$4.2$) & ($312.4$,$-149.7$,$2037.3$) & ($29.7$,$92.9$,$54.6$) & $-1.360$ & $0.015$ & $6.769$ & $0.176$ & $16.590$ & $0.607$ & $16.528$ & $0.556$ & $0.420$ & $0.014$\\
160608002001237 & 3467861911684837120 & 12:20:46.44 & $-$35:01:00.2 & $13.181$ & $12.830$ & $1.307$ & $13.175$ & $102.0$ & $0.1$ & $104.2$ & $2.3$ & $0.1088$ & $0.0155$ & $9.1879$ & $1.3073$ & $7.4162$ & $0.8518$ & $0.1149$ & $6.6614$ & $0.5628$ & $0.0845$ & $8.0380$ & $1.6891$ & $0.2101$ & $-4.2703$ & $0.0160$ & $-1.1721$ & $0.0151$ & $-0.0133$ & $4673$ & $1.580$ & $-1.87$ & $5.63$ & +$0.49$ & $7.05$ & +$0.74$ & $7.30$ & D & C & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.61$ & $0.94$ & D & $-0.01$ & $0.30$ & D & +$0.82$ & $-0.53$ & D & CEMP-r  / r-II & $104$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-2.1$,$108.5$,$-9.6$) & ($4.6$,$3.6$,$3.8$) & ($248.2$,$931.5$,$183.0$) & ($8.0$,$52.7$,$13.6$) & $-1.663$ & $0.020$ & $3.127$ & $0.242$ & $9.517$ & $0.295$ & $4.125$ & $0.251$ & $0.506$ & $0.018$\\
190211003801099 & 6149958315321845376 & 12:20:55.01 & $-$40:39:52.3 & $13.138$ & $12.907$ & $1.062$ & $13.146$ & $142.9$ & $0.1$ & $141.9$ & $1.2$ & $1.3342$ & $0.0184$ & $0.7495$ & $0.0103$ & $0.7352$ & $0.0099$ & $0.0135$ & $0.7363$ & $0.0100$ & $0.0135$ & $0.7347$ & $0.0072$ & $0.0099$ & $-13.0288$ & $0.0140$ & $-26.4304$ & $0.0092$ & $0.3302$ & $5061$ & $3.625$ & $-0.87$ & $6.63$ & +$0.59$ & $8.15$ & +$0.59$ & $8.15$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.51$ & $1.84$ & D & +$0.74$ & $2.05$ & D & +$0.79$ & $0.44$ & D &  r-II & $142$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-63.2$,$80.9$,$-30.5$) & ($0.4$,$1.0$,$0.5$) & ($377.9$,$644.0$,$9.8$) & ($4.5$,$8.4$,$0.3$) & $-1.789$ & $0.001$ & $1.642$ & $0.027$ & $8.334$ & $0.003$ & $0.627$ & $0.006$ & $0.671$ & $0.005$\\
HE 1219$-$0312 & 3693297117190538368 & 12:21:34.13 & $-$03:28:39.6 & $15.978$ & $15.797$ & $0.986$ & $16.006$ & $163.6$ & $1.0$ & $\dots$ & $\dots$ & $0.0893$ & $0.0420$ & $11.1930$ & $5.2656$ & $8.6699$ & $3.1593$ & $0.3644$ & $5.7179$ & $2.6671$ & $0.4665$ & $7.4413$ & $3.8051$ & $0.5113$ & $-2.8171$ & $0.0461$ & $-8.7626$ & $0.0348$ & $-0.3174$ & $5060$ & $2.300$ & $-2.96$ & $4.54$ & $-0.01$ & $5.46$ & $0.00$ & $5.47$ & D & N & +$0.34$ & $4.98$ & D & +$0.40$ & $0.31$ & D & +$0.27$ & $-0.48$ & D & +$0.64$ & $-0.14$ & D & +$1.38$ & $-1.06$ & D &  r-II & $87$ & Hayek+2009 & APASS DR9 & GAIA EDR3 & Hayek+2009 & ($28.8$,$-233.7$,$-85.3$) & ($26.7$,$28.8$,$20.3$) & ($166.5$,$-1942.4$,$1119.1$) & ($164.3$,$274.2$,$330.8$) & $-1.272$ & $0.119$ & $11.034$ & $1.466$ & $18.589$ & $5.945$ & $14.210$ & $5.214$ & $0.235$ & $0.088$\\
160608002001131 & 6151912796020828672 & 12:22:08.26 & $-$35:55:48.9 & $12.757$ & $12.521$ & $1.070$ & $12.762$ & $224.7$ & $0.2$ & $224.5$ & $1.2$ & $0.3697$ & $0.0128$ & $2.7052$ & $0.0938$ & $2.5274$ & $0.0819$ & $0.0324$ & $2.5591$ & $0.0914$ & $0.0357$ & $2.4591$ & $0.0815$ & $0.0331$ & $-3.1822$ & $0.0106$ & $-10.3161$ & $0.0115$ & $-0.4570$ & $5069$ & $2.387$ & $-0.97$ & $6.53$ & +$0.19$ & $7.64$ & +$0.21$ & $7.66$ & D & N & $\dots$ & $\dots$ & X & +$1.77$ & $3.67$ & U & +$0.20$ & $1.44$ & D & +$0.51$ & $1.71$ & D & +$0.93$ & $0.47$ & D &  r-II & $224$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-104.4$,$-18.0$,$-5.1$) & ($0.3$,$1.4$,$1.2$) & ($637.6$,$-135.2$,$28.1$) & ($5.3$,$10.4$,$0.3$) & $-1.804$ & $0.001$ & $0.294$ & $0.025$ & $8.608$ & $0.020$ & $4.144$ & $0.076$ & $0.934$ & $0.005$\\
HD 107752 & 3907404501070114560 & 12:22:53.44 & $+$11:36:18.8 & $10.010$ & $9.704$ & $1.126$ & $9.968$ & $219.8$ & $0.6$ & $219.6$ & $0.2$ & $0.7304$ & $0.0208$ & $1.3690$ & $0.0391$ & $1.3220$ & $0.0364$ & $0.0276$ & $1.3170$ & $0.0347$ & $0.0264$ & $1.2819$ & $0.0783$ & $0.0610$ & $-46.3824$ & $0.0249$ & $-36.4628$ & $0.0214$ & $-0.2534$ & $4760$ & $1.400$ & $-2.85$ & $4.65$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & X & $\dots$ & $\dots$ & X & $-0.28$ & $-0.26$ & D & $-0.23$ & $-0.87$ & D & $-0.42$ & $-1.09$ & D & +$0.31$ & $-2.02$ & D &  r-I & $340$ & Aoki+2017 & APASS DR9 & STARHORSE & Aoki+2017 & ($122.4$,$-137.5$,$123.8$) & ($2.7$,$5.5$,$1.6$) & ($298.3$,$-1127.6$,$224.0$) & ($2.4$,$45.0$,$11.1$) & $-1.568$ & $0.009$ & $3.826$ & $0.119$ & $11.479$ & $0.195$ & $5.242$ & $0.088$ & $0.500$ & $0.005$\\
160520003101077 & 3468043773484835072 & 12:24:23.19 & $-$33:45:36.8 & $13.312$ & $12.846$ & $1.514$ & $13.296$ & $216.4$ & $0.1$ & $217.4$ & $0.8$ & $0.1365$ & $0.0190$ & $7.3234$ & $1.0200$ & $6.1520$ & $0.7198$ & $0.1170$ & $6.0020$ & $0.7235$ & $0.1205$ & $5.3341$ & $2.1075$ & $0.3951$ & $-11.1929$ & $0.0214$ & $-0.8886$ & $0.0199$ & $-0.2211$ & $4386$ & $1.600$ & $-1.09$ & $6.41$ & +$0.36$ & $7.70$ & +$0.48$ & $7.82$ & D & N & $\dots$ & $\dots$ & X & +$1.39$ & $3.17$ & U & +$0.30$ & $1.42$ & D & +$0.73$ & $1.82$ & D & +$1.02$ & $0.45$ & D &  r-II & $217$ & GALAH DR3 & APASS DR9 & BAILER-JONES & GALAH DR3 & ($204.1$,$49.0$,$53.2$) & ($9.8$,$6.5$,$2.1$) & ($860.1$,$374.1$,$134.3$) & ($27.9$,$52.1$,$12.2$) & $-1.564$ & $0.028$ & $0.883$ & $0.152$ & $13.077$ & $0.664$ & $5.407$ & $0.362$ & $0.874$ & $0.015$\\
150210004701143 & 6077590139310384768 & 12:24:43.88 & $-$51:48:33.9 & $13.399$ & $12.989$ & $1.432$ & $13.396$ & $118.9$ & $0.1$ & $120.1$ & $0.9$ & $0.2136$ & $0.0173$ & $4.6806$ & $0.3792$ & $4.1728$ & $0.3014$ & $0.0722$ & $4.2364$ & $0.3140$ & $0.0741$ & $4.4040$ & $0.4724$ & $0.1073$ & $-8.2186$ & $0.0145$ & $-4.8709$ & $0.0130$ & $0.3669$ & $4634$ & $1.678$ & $-1.37$ & $6.13$ & +$0.29$ & $7.35$ & +$0.46$ & $7.52$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.05$ & $0.89$ & D & +$0.08$ & $0.89$ & D & +$0.45$ & $-0.41$ & D &  r-I & $120$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($32.2$,$75.8$,$-93.5$) & ($3.6$,$1.0$,$3.6$) & ($258.3$,$550.3$,$159.9$) & ($6.9$,$7.3$,$16.6$) & $-1.807$ & $0.006$ & $1.791$ & $0.069$ & $7.373$ & $0.043$ & $3.565$ & $0.178$ & $0.609$ & $0.010$\\
170415003101081 & 6145258521589382656 & 12:25:08.34 & $-$44:10:44.8 & $13.521$ & $13.148$ & $1.398$ & $13.537$ & $88.7$ & $0.1$ & $90.2$ & $0.8$ & $0.2652$ & $0.0126$ & $3.7712$ & $0.1790$ & $3.4344$ & $0.1485$ & $0.0432$ & $3.2442$ & $0.0945$ & $0.0291$ & $3.4495$ & $0.3665$ & $0.1063$ & $-6.8287$ & $0.0100$ & $-4.2913$ & $0.0072$ & $0.3752$ & $4466$ & $2.040$ & $-0.83$ & $6.67$ & +$0.30$ & $7.90$ & +$0.34$ & $7.94$ & D & N & $\dots$ & $\dots$ & X & +$1.13$ & $3.17$ & U & +$0.38$ & $1.77$ & D & +$0.50$ & $1.85$ & D & +$0.51$ & $0.21$ & D &  r-I & $90$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-12.3$,$104.3$,$-46.0$) & ($1.7$,$1.3$,$2.4$) & ($221.7$,$761.1$,$54.8$) & ($2.6$,$10.3$,$4.6$) & $-1.809$ & $0.001$ & $2.324$ & $0.022$ & $7.471$ & $0.009$ & $1.812$ & $0.430$ & $0.525$ & $0.003$\\
150210004701122 & 6077574544296689280 & 12:25:14.12 & $-$51:51:48.5 & $13.080$ & $12.621$ & $1.602$ & $13.120$ & $50.1$ & $0.1$ & $50.2$ & $0.6$ & $0.3138$ & $0.0127$ & $3.1869$ & $0.1287$ & $2.9430$ & $0.1097$ & $0.0373$ & $3.1230$ & $0.1174$ & $0.0376$ & $3.1786$ & $0.1951$ & $0.0614$ & $-4.5827$ & $0.0110$ & $0.0109$ & $0.0109$ & $0.4213$ & $4335$ & $1.677$ & $-0.85$ & $6.65$ & +$0.59$ & $8.18$ & +$0.63$ & $8.22$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.01$ & $1.35$ & D & +$0.07$ & $1.40$ & D & +$0.59$ & $0.26$ & D &  r-I & $50$ & GALAH DR3 & NOMAD-1 & STARHORSE & GALAH DR3 & ($-42.4$,$169.0$,$9.6$) & ($0.2$,$0.8$,$0.2$) & ($81.5$,$1228.0$,$12.8$) & ($1.4$,$6.2$,$0.3$) & $-1.738$ & $0.001$ & $4.173$ & $0.029$ & $7.547$ & $0.006$ & $0.665$ & $0.010$ & $0.288$ & $0.003$\\
J122551.23$-$235107.4 & 3500941195747477120 & 12:25:51.20 & $-$23:51:07.6 & $13.836$ & $13.569$ & $1.081$ & $13.814$ & $106.3$ & $3.1$ & $\dots$ & $\dots$ & $0.2184$ & $0.0191$ & $4.5795$ & $0.4003$ & $4.0922$ & $0.3196$ & $0.0781$ & $3.8554$ & $0.2244$ & $0.0582$ & $3.9373$ & $0.2111$ & $0.0536$ & $-0.0392$ & $0.0199$ & $2.4814$ & $0.0166$ & $-0.2715$ & $4990$ & $2.050$ & $-3.04$ & $4.46$ & +$0.30$ & $5.69$ & +$0.32$ & $5.71$ & D & N & +$0.70$ & $5.26$ & D & $-0.09$ & $-0.26$ & D & $\dots$ & $\dots$ & X & $-0.34$ & $-1.20$ & D & +$0.52$ & $-2.00$ & D &  r-I & $25$ & Ezzeddine+2020 & APASS DR9 & STARHORSE & Ezzeddine+2020 & ($-102.1$,$173.6$,$110.4$) & ($1.1$,$2.4$,$2.0$) & ($56.8$,$1294.8$,$410.7$) & ($0.9$,$18.0$,$13.6$) & $-1.561$ & $0.003$ & $6.199$ & $0.038$ & $9.737$ & $0.063$ & $5.884$ & $0.103$ & $0.222$ & $0.001$\\
140303001002303 & 3475388584172834432 & 12:25:59.73 & $-$27:31:17.5 & $11.996$ & $11.617$ & $1.407$ & $12.011$ & $488.9$ & $2.0$ & $494.2$ & $0.4$ & $0.1817$ & $0.0190$ & $5.5042$ & $0.5753$ & $4.8151$ & $0.4403$ & $0.0914$ & $4.4863$ & $0.2519$ & $0.0561$ & $4.5754$ & $0.5508$ & $0.1204$ & $-8.7270$ & $0.0207$ & $-1.7639$ & $0.0170$ & $-0.2220$ & $4426$ & $1.165$ & $-1.88$ & $5.62$ & +$0.20$ & $6.75$ & +$0.63$ & $7.18$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.07$ & $0.25$ & D & +$0.57$ & $0.86$ & D & +$0.66$ & $-0.70$ & D &  r-I & $494$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR2 & ($84.8$,$-217.5$,$238.0$) & ($10.2$,$0.7$,$1.8$) & ($684.6$,$-1613.8$,$673.5$) & ($49.4$,$4.1$,$23.2$) & $-1.263$ & $0.007$ & $6.283$ & $0.168$ & $21.825$ & $0.473$ & $14.995$ & $0.168$ & $0.553$ & $0.017$\\
HD 108317 & 3708088881477489792 & 12:26:36.83 & $+$05:18:09.0 & $8.043$ & $7.830$ & $0.896$ & $8.007$ & $8.0$ & $2.0$ & $8.9$ & $0.3$ & $5.1500$ & $0.0306$ & $0.1942$ & $0.0012$ & $0.1932$ & $0.0011$ & $0.0059$ & $0.1928$ & $0.0012$ & $0.0062$ & $0.1919$ & $0.0020$ & $0.0103$ & $-165.9608$ & $0.0350$ & $-22.7038$ & $0.0254$ & $-0.1985$ & $5100$ & $2.670$ & $-2.37$ & $5.13$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & X & $\dots$ & $\dots$ & X & $-0.02$ & $0.48$ & D & $-0.26$ & $-0.42$ & D & $-0.13$ & $-0.32$ & D & +$0.48$ & $-1.37$ & D &  r-I & $130$ & Roederer+2012 & NOMAD-1 & STARHORSE & Gontcharov2006 & ($107.0$,$156.3$,$-6.9$) & ($0.4$,$0.3$,$0.3$) & ($225.3$,$1286.2$,$1.7$) & ($1.4$,$2.4$,$0.0$) & $-1.650$ & $0.001$ & $3.769$ & $0.011$ & $9.766$ & $0.007$ & $0.252$ & $0.004$ & $0.443$ & $0.001$\\
140303001002088 & 3474709910620707456 & 12:26:39.20 & $-$28:45:54.4 & $13.440$ & $13.146$ & $1.236$ & $13.458$ & $92.8$ & $2.0$ & $92.8$ & $1.6$ & $0.0826$ & $0.0157$ & $12.1036$ & $2.2939$ & $9.2064$ & $1.3271$ & $0.1442$ & $7.5541$ & $1.2308$ & $0.1629$ & $7.2722$ & $2.0405$ & $0.2806$ & $1.1686$ & $0.0147$ & $-4.1406$ & $0.0130$ & $-0.1308$ & $4648$ & $1.731$ & $-1.24$ & $6.26$ & +$0.16$ & $7.36$ & +$0.33$ & $7.53$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.47$ & $1.44$ & D & +$0.62$ & $1.56$ & D & +$0.69$ & $-0.02$ & D &  r-I & $93$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR2 & ($-191.9$,$-23.4$,$-71.2$) & ($1.0$,$17.9$,$9.1$) & ($1011.6$,$-192.5$,$220.1$) & ($13.8$,$148.9$,$10.5$) & $-1.515$ & $0.030$ & $0.539$ & $0.338$ & $14.430$ & $0.837$ & $9.825$ & $1.695$ & $0.931$ & $0.039$\\
170415003101367 & 6145512435757171200 & 12:28:12.88 & $-$43:08:36.1 & $12.140$ & $11.817$ & $1.348$ & $12.182$ & $127.2$ & $0.1$ & $127.7$ & $0.8$ & $0.2200$ & $0.0212$ & $4.5460$ & $0.4386$ & $4.0655$ & $0.3508$ & $0.0863$ & $3.7076$ & $0.2244$ & $0.0605$ & $3.8982$ & $0.4007$ & $0.1028$ & $3.9047$ & $0.0176$ & $-14.7428$ & $0.0127$ & $0.2355$ & $4562$ & $1.370$ & $-1.28$ & $6.22$ & +$0.22$ & $7.37$ & +$0.44$ & $7.59$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.20$ & $1.13$ & D & +$0.47$ & $1.36$ & D & +$0.52$ & $-0.24$ & D &  r-I & $128$ & GALAH DR3 & SPM4 & STARHORSE & GALAH DR3 & ($-231.9$,$4.0$,$-211.9$) & ($2.9$,$6.0$,$7.3$) & ($1027.8$,$29.2$,$916.6$) & ($42.5$,$43.5$,$91.2$) & $-1.378$ & $0.023$ & $0.939$ & $0.590$ & $18.869$ & $0.833$ & $18.622$ & $1.021$ & $0.908$ & $0.053$\\
150602002101118 & 6145577448680757120 & 12:28:13.02 & $-$42:52:04.3 & $12.892$ & $12.496$ & $1.420$ & $12.897$ & $104.5$ & $0.1$ & $103.5$ & $1.4$ & $0.1739$ & $0.0144$ & $5.7498$ & $0.4751$ & $5.0020$ & $0.3596$ & $0.0719$ & $4.9241$ & $0.2601$ & $0.0528$ & $5.0898$ & $0.4634$ & $0.0910$ & $4.9225$ & $0.0113$ & $-1.7304$ & $0.0101$ & $0.0858$ & $4507$ & $1.413$ & $-1.31$ & $6.19$ & +$0.29$ & $7.40$ & +$0.48$ & $7.59$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.05$ & $0.94$ & D & +$0.62$ & $1.49$ & D & +$0.73$ & $-0.07$ & D &  r-II & $104$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-269.6$,$68.2$,$12.6$) & ($4.2$,$5.4$,$0.9$) & ($1029.2$,$500.0$,$146.6$) & ($44.1$,$38.2$,$8.7$) & $-1.466$ & $0.010$ & $1.207$ & $0.097$ & $15.867$ & $0.357$ & $6.359$ & $0.380$ & $0.858$ & $0.013$\\
HD 108577 & 3907872613852996864 & 12:28:16.86 & $+$12:20:41.0 & $9.568$ & $9.342$ & $1.001$ & $9.556$ & $-113.5$ & $0.3$ & $-110.1$ & $0.3$ & $1.1064$ & $0.0174$ & $0.9038$ & $0.0142$ & $0.8831$ & $0.0136$ & $0.0154$ & $0.8753$ & $0.0131$ & $0.0149$ & $0.8784$ & $0.0192$ & $0.0218$ & $-79.3066$ & $0.0204$ & $-45.8067$ & $0.0145$ & $-0.1233$ & $5048$ & $1.550$ & $-2.23$ & $5.27$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.29$ & $-0.31$ & D & $-0.30$ & $-0.35$ & D & +$0.41$ & $-1.30$ & D &  r-I & $150$ & Ishigaki+2013 & APASS DR9 & STARHORSE & Ishigaki+2013 & ($185.4$,$-40.9$,$-178.1$) & ($1.3$,$2.0$,$0.6$) & ($414.9$,$-335.9$,$1081.4$) & ($3.7$,$16.2$,$5.1$) & $-1.483$ & $0.004$ & $3.510$ & $0.050$ & $13.866$ & $0.114$ & $13.304$ & $0.076$ & $0.596$ & $0.002$\\
140303001002054 & 3475093880696686080 & 12:28:17.55 & $-$28:26:05.9 & $13.961$ & $13.623$ & $1.365$ & $13.996$ & $51.7$ & $2.0$ & $52.4$ & $2.4$ & $0.0925$ & $0.0171$ & $10.8061$ & $1.9919$ & $8.4359$ & $1.2140$ & $0.1439$ & $6.5226$ & $0.5873$ & $0.0900$ & $6.2638$ & $0.7388$ & $0.1179$ & $5.2762$ & $0.0181$ & $-4.1942$ & $0.0136$ & $-0.0514$ & $4535$ & $1.687$ & $-1.32$ & $6.18$ & +$0.42$ & $7.53$ & +$0.56$ & $7.67$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.02$ & $0.87$ & D & +$0.04$ & $0.90$ & D & +$0.74$ & $-0.06$ & D &  r-II & $52$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR2 & ($-319.5$,$38.7$,$-56.8$) & ($6.1$,$10.8$,$3.3$) & ($1732.7$,$292.5$,$449.2$) & ($102.3$,$80.1$,$69.0$) & $-1.246$ & $0.023$ & $0.718$ & $0.181$ & $25.326$ & $1.241$ & $18.769$ & $2.253$ & $0.944$ & $0.016$\\
190210004001186 & 3471612517645882112 & 12:29:02.74 & $-$29:28:39.0 & $12.717$ & $12.346$ & $1.410$ & $12.741$ & $47.8$ & $0.1$ & $48.2$ & $0.6$ & $0.1333$ & $0.0139$ & $7.5007$ & $0.7834$ & $6.2767$ & $0.5486$ & $0.0874$ & $6.6744$ & $0.8337$ & $0.1249$ & $5.5675$ & $0.4278$ & $0.0768$ & $3.8651$ & $0.0162$ & $-3.3514$ & $0.0119$ & $-0.1440$ & $4471$ & $1.230$ & $-1.35$ & $6.15$ & +$0.24$ & $7.32$ & +$0.47$ & $7.55$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.19$ & $1.04$ & D & +$0.62$ & $1.45$ & D & +$0.66$ & $-0.17$ & D &  r-I & $48$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-255.7$,$97.7$,$-33.6$) & ($3.7$,$4.9$,$1.5$) & ($960.0$,$725.2$,$225.5$) & ($39.6$,$34.8$,$11.0$) & $-1.426$ & $0.008$ & $1.983$ & $0.063$ & $17.002$ & $0.328$ & $8.837$ & $1.726$ & $0.791$ & $0.009$\\
170414003601115 & 3468551988374028800 & 12:29:20.00 & $-$32:56:03.3 & $13.294$ & $12.924$ & $1.379$ & $13.304$ & $84.3$ & $0.1$ & $85.0$ & $1.3$ & $0.2113$ & $0.0203$ & $4.7320$ & $0.4548$ & $4.2136$ & $0.3606$ & $0.0856$ & $4.2806$ & $0.3328$ & $0.0777$ & $4.2365$ & $0.8351$ & $0.1971$ & $-6.6965$ & $0.0211$ & $4.4262$ & $0.0194$ & $-0.0509$ & $4436$ & $1.827$ & $-0.90$ & $6.60$ & +$0.44$ & $7.98$ & +$0.51$ & $8.05$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.02$ & $1.30$ & D & +$0.17$ & $1.45$ & D & +$0.46$ & $0.08$ & D &  r-I & $85$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($25.0$,$185.2$,$121.0$) & ($2.8$,$3.3$,$3.9$) & ($40.2$,$1355.0$,$284.8$) & ($5.9$,$25.2$,$17.5$) & $-1.592$ & $0.015$ & $6.097$ & $0.103$ & $8.977$ & $0.341$ & $4.560$ & $0.274$ & $0.191$ & $0.011$\\
J122926.88$-$044232.4 & 3680805531226852224 & 12:29:26.88 & $-$04:42:32.4 & $11.092$ & $10.743$ & $1.320$ & $11.094$ & $146.8$ & $0.5$ & $147.1$ & $0.5$ & $0.2408$ & $0.0180$ & $4.1522$ & $0.3101$ & $3.7476$ & $0.2526$ & $0.0674$ & $3.5695$ & $0.1879$ & $0.0526$ & $3.4425$ & $0.1250$ & $0.0363$ & $-17.5125$ & $0.0251$ & $-7.2519$ & $0.0163$ & $-0.1631$ & $4523$ & $1.130$ & $-2.23$ & $5.27$ & +$0.28$ & $6.48$ & +$0.79$ & $6.99$ & D & C & +$0.54$ & $5.91$ & D & $0.00$ & $0.64$ & D & $-0.12$ & $-0.14$ & D & $-0.22$ & $-0.27$ & D & +$0.46$ & $-1.25$ & D & CEMP-r  / r-I & $30$ & Sakari+2018 & APASS DR9 & STARHORSE & Sakari+2018 & ($160.4$,$-18.5$,$43.3$) & ($2.6$,$1.5$,$1.0$) & ($793.5$,$-143.1$,$116.9$) & ($1.8$,$11.8$,$2.9$) & $-1.657$ & $0.005$ & $0.301$ & $0.039$ & $11.316$ & $0.106$ & $4.972$ & $0.057$ & $0.948$ & $0.006$\\
HE 1226$-$1149 & 3576640032994037376 & 12:29:28.00 & $-$12:06:14.0 & $14.798$ & $14.448$ & $1.012$ & $14.667$ & $97.9$ & $1.0$ & $\dots$ & $\dots$ & $0.1251$ & $0.0226$ & $7.9962$ & $1.4467$ & $6.6199$ & $0.9916$ & $0.1498$ & $5.8886$ & $0.4224$ & $0.0717$ & $4.8466$ & $0.5516$ & $0.1138$ & $-0.0776$ & $0.0269$ & $4.4120$ & $0.0202$ & $-0.1363$ & $5120$ & $2.350$ & $-2.91$ & $4.59$ & +$0.54$ & $6.06$ & +$0.55$ & $6.07$ & D & I & +$0.30$ & $4.99$ & D & +$0.45$ & $0.41$ & D & +$0.37$ & $-0.33$ & D & +$0.85$ & $0.12$ & D & +$1.54$ & $-0.85$ & D &  r-II & $50$ & Cohen+2013 & APASS DR9 & STARHORSE & Cohen+2013 & ($-92.9$,$244.7$,$150.3$) & ($2.9$,$1.5$,$2.3$) & ($235.5$,$1837.9$,$729.6$) & ($23.6$,$11.0$,$34.9$) & $-1.320$ & $0.013$ & $8.420$ & $0.067$ & $17.308$ & $0.615$ & $11.730$ & $0.589$ & $0.345$ & $0.012$\\
170414003601002 & 3470104640527750144 & 12:32:58.65 & $-$32:08:12.6 & $14.070$ & $13.583$ & $1.581$ & $14.070$ & $105.6$ & $0.1$ & $103.3$ & $1.8$ & $0.0045$ & $0.0192$ & $223.1910$ & $955.2399$ & $32.8079$ & $20.6403$ & $0.6291$ & $10.4371$ & $0.8680$ & $0.0832$ & $10.8867$ & $1.2737$ & $0.1170$ & $-1.9226$ & $0.0194$ & $0.0246$ & $0.0155$ & $-0.0737$ & $4557$ & $1.504$ & $-1.06$ & $6.44$ & +$0.02$ & $7.39$ & +$0.24$ & $7.61$ & D & N & $\dots$ & $\dots$ & X & +$1.78$ & $3.59$ & U & $\dots$ & $\dots$ & X & +$0.47$ & $1.58$ & D & +$0.56$ & $0.02$ & D &  r-I & $103$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-96.7$,$79.1$,$53.4$) & ($1.4$,$1.5$,$1.2$) & ($297.5$,$745.2$,$626.1$) & ($8.1$,$17.9$,$20.5$) & $-1.549$ & $0.011$ & $3.698$ & $0.107$ & $11.768$ & $0.269$ & $9.315$ & $0.270$ & $0.522$ & $0.005$\\
190210004001384 & 3471794448164507008 & 12:33:40.39 & $-$29:18:49.5 & $12.941$ & $12.566$ & $1.372$ & $12.942$ & $82.5$ & $0.1$ & $80.4$ & $1.5$ & $0.1901$ & $0.0143$ & $5.2608$ & $0.3949$ & $4.6278$ & $0.3056$ & $0.0660$ & $4.8531$ & $0.2204$ & $0.0454$ & $4.6794$ & $0.9428$ & $0.2015$ & $-0.6682$ & $0.0149$ & $-6.2162$ & $0.0128$ & $-0.1839$ & $4496$ & $1.673$ & $-1.24$ & $6.26$ & +$0.17$ & $7.36$ & +$0.34$ & $7.53$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.14$ & $1.11$ & D & +$0.82$ & $1.76$ & D & +$0.85$ & $0.13$ & D &  r-II & $80$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-127.9$,$57.9$,$-75.7$) & ($1.4$,$8.2$,$6.5$) & ($541.4$,$421.3$,$136.6$) & ($37.4$,$58.9$,$12.4$) & $-1.698$ & $0.008$ & $1.040$ & $0.197$ & $10.146$ & $0.194$ & $3.847$ & $0.304$ & $0.814$ & $0.035$\\
190210004001002 & 3471742500535890432 & 12:33:58.47 & $-$29:27:13.5 & $12.960$ & $12.665$ & $1.175$ & $12.950$ & $187.4$ & $0.1$ & $182.5$ & $2.6$ & $0.5999$ & $0.0169$ & $1.6670$ & $0.0470$ & $1.5978$ & $0.0432$ & $0.0270$ & $1.6111$ & $0.0462$ & $0.0287$ & $1.5870$ & $0.0904$ & $0.0569$ & $-18.8637$ & $0.0181$ & $-5.6490$ & $0.0146$ & $-0.1145$ & $4887$ & $2.725$ & $-0.82$ & $6.68$ & +$0.36$ & $7.97$ & +$0.39$ & $8.00$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.38$ & $1.76$ & D & +$0.39$ & $1.75$ & D & +$0.59$ & $0.28$ & D &  r-I & $183$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($23.1$,$26.0$,$61.0$) & ($2.0$,$2.4$,$1.6$) & ($517.8$,$200.3$,$67.0$) & ($8.5$,$18.5$,$3.3$) & $-1.829$ & $0.001$ & $0.473$ & $0.072$ & $8.131$ & $0.069$ & $3.752$ & $0.111$ & $0.890$ & $0.017$\\
160419003101207 & 6145424994520175616 & 12:34:02.97 & $-$42:52:08.1 & $13.577$ & $13.216$ & $1.396$ & $13.605$ & $68.3$ & $0.2$ & $80.5$ & $4.2$ & $0.0846$ & $0.0142$ & $11.8165$ & $1.9854$ & $9.0394$ & $1.1618$ & $0.1285$ & $6.8881$ & $0.5095$ & $0.0740$ & $7.6653$ & $1.2088$ & $0.1577$ & $-3.6538$ & $0.0160$ & $-2.0967$ & $0.0132$ & $-0.1455$ & $4348$ & $1.589$ & $-1.86$ & $5.64$ & +$0.25$ & $6.83$ & +$0.54$ & $7.12$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.31$ & $0.66$ & D & +$0.58$ & $0.90$ & D & +$0.90$ & $-0.44$ & D &  r-II & $81$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-45.2$,$95.8$,$-52.2$) & ($2.9$,$3.6$,$4.0$) & ($296.6$,$774.4$,$136.9$) & ($11.3$,$32.3$,$11.7$) & $-1.712$ & $0.013$ & $2.355$ & $0.146$ & $8.954$ & $0.187$ & $3.386$ & $0.227$ & $0.584$ & $0.016$\\
J123413.08$-$314957.7 & 3470139270848630400 & 12:34:13.10 & $-$31:49:58.4 & $10.202$ & $9.839$ & $1.292$ & $10.177$ & $205.9$ & $0.0$ & $207.2$ & $0.2$ & $0.7931$ & $0.0165$ & $1.2608$ & $0.0262$ & $1.2208$ & $0.0246$ & $0.0201$ & $1.2111$ & $0.0245$ & $0.0202$ & $1.2056$ & $0.0310$ & $0.0257$ & $-13.3762$ & $0.0227$ & $-51.2835$ & $0.0155$ & $0.1550$ & $4772$ & $2.050$ & $-1.34$ & $6.16$ & $-0.20$ & $6.89$ & $-0.13$ & $6.96$ & D & N & $\dots$ & $\dots$ & X & +$0.35$ & $1.88$ & D & $\dots$ & $\dots$ & X & +$0.18$ & $1.02$ & D & +$0.35$ & $-0.47$ & D &  r-I & $30$ & Holmbeck+2020 & APASS DR9 & STARHORSE & Holmbeck+2020 & ($-114.6$,$-81.3$,$-145.5$) & ($0.1$,$1.3$,$1.9$) & ($320.3$,$-634.5$,$368.9$) & ($6.5$,$10.0$,$10.5$) & $-1.648$ & $0.004$ & $2.406$ & $0.108$ & $10.088$ & $0.083$ & $6.973$ & $0.058$ & $0.615$ & $0.016$\\
170219003601107 & 3578339839315246080 & 12:34:22.03 & $-$10:53:23.1 & $13.574$ & $13.314$ & $1.192$ & $13.606$ & $93.7$ & $0.1$ & $88.4$ & $4.5$ & $0.3184$ & $0.0189$ & $3.1405$ & $0.1860$ & $2.9034$ & $0.1589$ & $0.0547$ & $2.8282$ & $0.1582$ & $0.0559$ & $2.7428$ & $0.1600$ & $0.0583$ & $-10.0188$ & $0.0213$ & $0.6565$ & $0.0172$ & $-0.2428$ & $4700$ & $2.559$ & $-0.81$ & $6.69$ & +$0.44$ & $8.06$ & +$0.47$ & $8.09$ & D & N & $\dots$ & $\dots$ & X & +$1.30$ & $3.35$ & U & +$0.21$ & $1.60$ & D & +$0.21$ & $1.58$ & D & +$0.47$ & $0.18$ & D &  r-I & $88$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($53.1$,$152.7$,$73.1$) & ($1.7$,$2.8$,$3.7$) & ($124.2$,$1167.1$,$142.1$) & ($5.2$,$21.8$,$7.3$) & $-1.666$ & $0.002$ & $4.226$ & $0.078$ & $8.743$ & $0.036$ & $3.174$ & $0.105$ & $0.348$ & $0.009$\\
170407003601165 & 3470462870864367360 & 12:34:26.96 & $-$30:55:14.1 & $12.181$ & $11.860$ & $1.266$ & $12.185$ & $116.7$ & $0.1$ & $116.2$ & $0.5$ & $0.3271$ & $0.0161$ & $3.0576$ & $0.1504$ & $2.8324$ & $0.1290$ & $0.0456$ & $2.8269$ & $0.1161$ & $0.0411$ & $2.7708$ & $0.1208$ & $0.0436$ & $-16.0119$ & $0.0196$ & $-8.9283$ & $0.0118$ & $0.0621$ & $4696$ & $1.879$ & $-1.24$ & $6.26$ & +$0.33$ & $7.51$ & +$0.42$ & $7.60$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.33$ & $1.29$ & D & +$0.25$ & $1.18$ & D & +$0.40$ & $-0.33$ & D &  r-I & $116$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($82.7$,$27.5$,$-47.2$) & ($2.2$,$1.2$,$1.4$) & ($512.6$,$203.4$,$103.7$) & ($3.6$,$8.9$,$5.5$) & $-1.810$ & $0.002$ & $0.509$ & $0.028$ & $8.066$ & $0.167$ & $3.915$ & $0.181$ & $0.881$ & $0.008$\\
160419003101253 & 6145799653106422400 & 12:34:44.18 & $-$42:50:49.4 & $13.313$ & $12.925$ & $1.419$ & $13.325$ & $35.3$ & $0.1$ & $41.1$ & $2.2$ & $0.0776$ & $0.0174$ & $12.8914$ & $2.8998$ & $9.6552$ & $1.6267$ & $0.1685$ & $9.8321$ & $1.8952$ & $0.1928$ & $7.3029$ & $0.5393$ & $0.0738$ & $-6.2652$ & $0.0150$ & $2.3404$ & $0.0141$ & $-0.0091$ & $4604$ & $2.065$ & $-0.80$ & $6.70$ & +$0.32$ & $7.94$ & +$0.36$ & $7.98$ & D & N & $\dots$ & $\dots$ & X & +$1.21$ & $3.27$ & U & +$0.01$ & $1.41$ & D & +$0.56$ & $1.94$ & D & +$0.59$ & $0.31$ & D &  r-I & $41$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($11.9$,$218.8$,$85.4$) & ($1.0$,$3.2$,$1.6$) & ($18.8$,$1702.8$,$214.8$) & ($2.9$,$35.6$,$7.1$) & $-1.529$ & $0.012$ & $7.540$ & $0.120$ & $9.655$ & $0.287$ & $3.983$ & $0.152$ & $0.123$ & $0.008$\\
160419003101157 & 6145729112563522944 & 12:34:47.06 & $-$43:16:49.5 & $12.625$ & $12.238$ & $1.441$ & $12.650$ & $48.2$ & $0.1$ & $47.2$ & $0.8$ & $0.2180$ & $0.0159$ & $4.5877$ & $0.3337$ & $4.0988$ & $0.2664$ & $0.0650$ & $4.1307$ & $0.3146$ & $0.0762$ & $4.3303$ & $0.1515$ & $0.0350$ & $-10.0658$ & $0.0130$ & $-9.1959$ & $0.0119$ & $-0.0759$ & $4404$ & $1.769$ & $-1.18$ & $6.32$ & +$0.35$ & $7.59$ & +$0.48$ & $7.72$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.42$ & $1.44$ & D & +$0.43$ & $1.42$ & D & +$0.64$ & $-0.02$ & D &  r-I & $47$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($61.8$,$99.6$,$-171.3$) & ($1.4$,$0.9$,$2.0$) & ($42.3$,$713.8$,$654.9$) & ($2.7$,$6.1$,$17.9$) & $-1.660$ & $0.004$ & $4.950$ & $0.099$ & $7.895$ & $0.027$ & $6.490$ & $0.073$ & $0.229$ & $0.008$\\
140314004401187 & 6156635340197646720 & 12:35:23.95 & $-$37:20:29.3 & $13.141$ & $12.884$ & $1.158$ & $13.161$ & $47.4$ & $0.1$ & $41.6$ & $2.8$ & $0.1388$ & $0.0172$ & $7.2039$ & $0.8937$ & $6.0674$ & $0.6339$ & $0.1045$ & $5.3343$ & $0.2947$ & $0.0552$ & $5.2329$ & $0.9601$ & $0.1835$ & $-3.6542$ & $0.0146$ & $-11.3091$ & $0.0138$ & $-0.2165$ & $4835$ & $1.863$ & $-1.32$ & $6.18$ & +$0.41$ & $7.51$ & +$0.51$ & $7.61$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.45$ & $1.33$ & D & +$0.31$ & $1.17$ & D & +$0.44$ & $-0.36$ & D &  r-I & $42$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-60.5$,$32.5$,$-257.2$) & ($3.7$,$8.3$,$13.7$) & ($256.0$,$235.8$,$1439.7$) & ($31.2$,$59.1$,$169.1$) & $-1.482$ & $0.037$ & $4.979$ & $0.337$ & $13.028$ & $1.054$ & $12.854$ & $1.139$ & $0.447$ & $0.006$\\
140314004401172 & 6156585381137981312 & 12:35:28.75 & $-$37:29:55.4 & $12.968$ & $12.702$ & $1.165$ & $12.982$ & $182.2$ & $0.1$ & $183.4$ & $1.4$ & $0.3516$ & $0.0132$ & $2.8438$ & $0.1071$ & $2.6480$ & $0.0929$ & $0.0351$ & $2.6908$ & $0.0840$ & $0.0312$ & $2.5649$ & $0.1378$ & $0.0537$ & $-0.1468$ & $0.0120$ & $-6.2191$ & $0.0114$ & $-0.2266$ & $4843$ & $2.403$ & $-1.06$ & $6.44$ & +$0.25$ & $7.62$ & +$0.27$ & $7.64$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.29$ & $1.44$ & D & +$0.26$ & $1.38$ & D & +$0.64$ & $0.10$ & D &  r-I & $183$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-129.7$,$44.4$,$15.3$) & ($0.5$,$1.6$,$1.2$) & ($557.7$,$327.4$,$41.3$) & ($6.3$,$12.4$,$0.5$) & $-1.775$ & $0.001$ & $0.753$ & $0.038$ & $8.900$ & $0.037$ & $3.640$ & $0.473$ & $0.844$ & $0.008$\\
170407003601073 & 3470288289033244544 & 12:35:53.43 & $-$31:07:59.9 & $12.737$ & $12.360$ & $1.397$ & $12.749$ & $329.9$ & $0.1$ & $329.6$ & $0.3$ & $0.1670$ & $0.0145$ & $5.9897$ & $0.5213$ & $5.1826$ & $0.3903$ & $0.0753$ & $5.4293$ & $0.5975$ & $0.1100$ & $5.1968$ & $0.5486$ & $0.1056$ & $-12.6186$ & $0.0203$ & $3.4730$ & $0.0133$ & $0.0556$ & $4474$ & $1.264$ & $-1.49$ & $6.01$ & +$0.34$ & $7.28$ & +$0.59$ & $7.53$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.23$ & $0.95$ & D & +$0.72$ & $1.41$ & D & +$1.04$ & $0.07$ & D &  r-II & $330$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($203.4$,$-13.4$,$236.8$) & ($9.7$,$5.6$,$1.7$) & ($1169.7$,$-97.0$,$907.9$) & ($119.7$,$40.7$,$8.8$) & $-1.337$ & $0.026$ & $1.405$ & $0.577$ & $20.476$ & $1.314$ & $20.192$ & $1.353$ & $0.870$ & $0.056$\\
190225004201208 & 6147101852830702080 & 12:36:19.34 & $-$40:03:24.1 & $13.634$ & $13.286$ & $1.426$ & $13.689$ & $73.9$ & $0.1$ & $74.8$ & $3.4$ & $0.0935$ & $0.0170$ & $10.6921$ & $1.9491$ & $8.3663$ & $1.1934$ & $0.1426$ & $6.8568$ & $1.2038$ & $0.1756$ & $6.2135$ & $1.2919$ & $0.2079$ & $3.5082$ & $0.0130$ & $-5.3341$ & $0.0126$ & $-0.1272$ & $4481$ & $1.548$ & $-1.26$ & $6.24$ & +$0.23$ & $7.40$ & +$0.41$ & $7.58$ & D & N & $\dots$ & $\dots$ & X & +$1.99$ & $3.60$ & U & +$0.08$ & $1.04$ & D & +$0.43$ & $1.35$ & D & +$0.60$ & $-0.14$ & D &  r-I & $75$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-270.6$,$-2.1$,$-117.2$) & ($5.4$,$17.2$,$8.3$) & ($1565.8$,$-17.6$,$111.1$) & ($113.7$,$129.7$,$7.0$) & $-1.382$ & $0.035$ & $0.260$ & $0.152$ & $19.345$ & $1.287$ & $7.021$ & $0.805$ & $0.973$ & $0.016$\\
140611000601043 & 6153326733614389376 & 12:36:52.55 & $-$39:20:13.3 & $12.467$ & $12.178$ & $1.232$ & $12.488$ & $45.2$ & $0.1$ & $47.7$ & $0.6$ & $0.5665$ & $0.0128$ & $1.7652$ & $0.0399$ & $1.6878$ & $0.0365$ & $0.0216$ & $1.7295$ & $0.0380$ & $0.0220$ & $1.7513$ & $0.0592$ & $0.0338$ & $-12.2012$ & $0.0103$ & $-4.6085$ & $0.0111$ & $-0.1047$ & $4798$ & $2.460$ & $-0.96$ & $6.54$ & +$0.40$ & $7.88$ & +$0.42$ & $7.90$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.06$ & $1.20$ & D & +$0.06$ & $1.28$ & D & +$0.61$ & $0.18$ & D &  r-I & $48$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($16.9$,$153.0$,$-15.2$) & ($0.6$,$0.7$,$0.5$) & ($107.1$,$1158.3$,$16.5$) & ($1.6$,$5.7$,$0.4$) & $-1.747$ & $0.001$ & $3.812$ & $0.026$ & $7.637$ & $0.003$ & $0.782$ & $0.011$ & $0.334$ & $0.003$\\
160419003101027 & 6133732478632721792 & 12:37:50.47 & $-$43:12:08.8 & $13.372$ & $12.981$ & $1.412$ & $13.378$ & $46.2$ & $0.1$ & $46.4$ & $1.5$ & $0.1752$ & $0.0176$ & $5.7077$ & $0.5730$ & $4.9701$ & $0.4345$ & $0.0874$ & $5.0864$ & $0.3935$ & $0.0774$ & $4.7970$ & $0.7273$ & $0.1516$ & $-9.0560$ & $0.0164$ & $5.6527$ & $0.0158$ & $0.0358$ & $4452$ & $1.803$ & $-0.88$ & $6.62$ & +$0.33$ & $7.88$ & +$0.41$ & $7.96$ & D & N & $\dots$ & $\dots$ & X & +$1.20$ & $3.19$ & U & +$0.23$ & $1.57$ & D & +$0.28$ & $1.58$ & D & +$0.56$ & $0.21$ & D &  r-I & $46$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($72.0$,$217.6$,$141.3$) & ($3.2$,$4.9$,$4.9$) & ($147.8$,$1558.3$,$260.4$) & ($26.9$,$38.9$,$14.4$) & $-1.505$ & $0.023$ & $6.000$ & $0.066$ & $11.800$ & $0.706$ & $5.432$ & $0.421$ & $0.325$ & $0.022$\\
170412004902398 & 6127615586216430592 & 12:38:27.62 & $-$48:56:30.3 & $13.133$ & $12.641$ & $1.606$ & $13.142$ & $65.7$ & $0.3$ & $65.9$ & $0.7$ & $0.2017$ & $0.0143$ & $4.9573$ & $0.3517$ & $4.3913$ & $0.2760$ & $0.0629$ & $4.5920$ & $0.2757$ & $0.0600$ & $4.0822$ & $0.1749$ & $0.0428$ & $-8.0459$ & $0.0123$ & $-4.0079$ & $0.0092$ & $0.5389$ & $4290$ & $1.327$ & $-1.09$ & $6.41$ & +$0.42$ & $7.75$ & +$0.53$ & $7.86$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.27$ & $1.39$ & D & +$0.38$ & $1.47$ & D & +$0.54$ & $-0.03$ & D &  r-I & $66$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($20.0$,$124.5$,$-61.8$) & ($1.0$,$0.7$,$1.0$) & ($145.6$,$883.0$,$73.7$) & ($1.8$,$4.9$,$2.6$) & $-1.795$ & $0.001$ & $2.921$ & $0.023$ & $7.309$ & $0.020$ & $2.069$ & $0.231$ & $0.429$ & $0.004$\\
140608001901248 & 6079293905603294208 & 12:39:03.95 & $-$49:51:17.0 & $13.142$ & $12.787$ & $1.398$ & $13.176$ & $44.6$ & $0.1$ & $43.9$ & $2.0$ & $0.1521$ & $0.0143$ & $6.5759$ & $0.6166$ & $5.6158$ & $0.4497$ & $0.0801$ & $6.1088$ & $0.4367$ & $0.0715$ & $5.1910$ & $0.6066$ & $0.1169$ & $-7.1832$ & $0.0106$ & $-13.9151$ & $0.0094$ & $0.4027$ & $4573$ & $1.650$ & $-1.21$ & $6.29$ & +$0.23$ & $7.45$ & +$0.38$ & $7.60$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.16$ & $0.84$ & D & +$0.32$ & $1.29$ & D & +$0.43$ & $-0.26$ & D &  r-I & $44$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($17.4$,$87.3$,$-344.7$) & ($3.7$,$2.3$,$11.6$) & ($611.1$,$625.6$,$1865.4$) & ($143.4$,$15.3$,$100.7$) & $-1.247$ & $0.043$ & $7.193$ & $0.042$ & $22.151$ & $2.406$ & $21.387$ & $2.402$ & $0.507$ & $0.038$\\
170202002701048 & 6145842774578483072 & 12:39:10.93 & $-$42:10:45.2 & $13.430$ & $13.045$ & $1.561$ & $13.521$ & $101.8$ & $0.1$ & $103.5$ & $1.0$ & $0.1670$ & $0.0144$ & $5.9896$ & $0.5161$ & $5.1825$ & $0.3864$ & $0.0746$ & $4.9085$ & $0.3168$ & $0.0645$ & $5.2585$ & $0.5429$ & $0.1032$ & $-4.2943$ & $0.0124$ & $-3.3191$ & $0.0111$ & $-0.0319$ & $4301$ & $1.610$ & $-0.82$ & $6.68$ & +$0.28$ & $7.90$ & +$0.34$ & $7.96$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.09$ & $1.48$ & D & +$0.09$ & $1.46$ & D & +$0.54$ & $0.25$ & D &  r-I & $104$ & GALAH DR3 & SPM4 & STARHORSE & GALAH DR3 & ($-39.7$,$76.1$,$-42.9$) & ($1.7$,$1.6$,$2.5$) & ($319.1$,$546.4$,$86.2$) & ($4.4$,$10.3$,$5.7$) & $-1.814$ & $0.003$ & $1.690$ & $0.052$ & $7.758$ & $0.074$ & $2.471$ & $0.089$ & $0.642$ & $0.012$\\
190225004201085 & 6146256156590497664 & 12:39:33.81 & $-$40:47:25.3 & $13.189$ & $12.941$ & $1.139$ & $13.211$ & $34.5$ & $0.1$ & $33.5$ & $1.9$ & $0.8923$ & $0.0180$ & $1.1207$ & $0.0227$ & $1.0889$ & $0.0214$ & $0.0197$ & $1.0950$ & $0.0198$ & $0.0181$ & $1.0878$ & $0.0313$ & $0.0287$ & $-27.7693$ & $0.0145$ & $10.3590$ & $0.0134$ & $-0.0262$ & $5064$ & $3.241$ & $-1.19$ & $6.31$ & +$0.44$ & $7.67$ & +$0.45$ & $7.68$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.23$ & $1.25$ & D & +$0.48$ & $1.47$ & D & +$1.00$ & $0.32$ & D &  r-II & $34$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($90.1$,$175.4$,$63.3$) & ($1.2$,$1.6$,$0.8$) & ($136.3$,$1364.4$,$41.5$) & ($2.3$,$12.4$,$1.2$) & $-1.643$ & $0.003$ & $4.452$ & $0.045$ & $9.254$ & $0.047$ & $1.586$ & $0.026$ & $0.350$ & $0.004$\\
160513001601144 & 6153259839500435840 & 12:40:22.21 & $-$38:51:36.9 & $13.574$ & $13.167$ & $1.506$ & $13.613$ & $256.1$ & $0.1$ & $256.9$ & $1.7$ & $0.0263$ & $0.0142$ & $38.0333$ & $20.4694$ & $19.1231$ & $5.1748$ & $0.2706$ & $10.6482$ & $2.4879$ & $0.2336$ & $9.5622$ & $1.3868$ & $0.1450$ & $-4.3091$ & $0.0125$ & $-1.4272$ & $0.0100$ & $-0.0346$ & $4462$ & $1.164$ & $-1.66$ & $5.84$ & +$0.26$ & $7.03$ & +$0.60$ & $7.37$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.12$ & $0.67$ & D & +$0.71$ & $1.23$ & D & +$0.75$ & $-0.39$ & D &  r-II & $257$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($89.0$,$-5.0$,$39.2$) & ($7.4$,$6.8$,$2.9$) & ($789.5$,$-42.3$,$153.5$) & ($52.1$,$58.9$,$3.4$) & $-1.663$ & $0.019$ & $0.221$ & $0.163$ & $11.166$ & $0.448$ & $4.934$ & $0.399$ & $0.961$ & $0.030$\\
J124057.21$-$405143.0 & 6146211729448785408 & 12:40:57.20 & $-$40:51:43.3 & $11.217$ & $10.951$ & $1.150$ & $11.225$ & $247.3$ & $0.2$ & $248.0$ & $0.4$ & $1.3970$ & $0.0176$ & $0.7158$ & $0.0090$ & $0.7027$ & $0.0087$ & $0.0123$ & $0.7023$ & $0.0114$ & $0.0162$ & $0.7000$ & $0.0106$ & $0.0152$ & $2.8152$ & $0.0143$ & $-25.5073$ & $0.0126$ & $-0.1056$ & $5163$ & $2.830$ & $-1.48$ & $6.02$ & +$0.05$ & $7.00$ & +$0.07$ & $7.02$ & D & N & $\dots$ & $\dots$ & X & +$0.20$ & $1.59$ & D & $\dots$ & $\dots$ & X & +$0.22$ & $0.92$ & D & +$0.45$ & $-0.51$ & D &  r-I & $30$ & Holmbeck+2020 & APASS DR9 & STARHORSE & Holmbeck+2020 & ($-158.3$,$21.5$,$21.4$) & ($0.2$,$0.4$,$0.4$) & ($779.4$,$170.4$,$8.3$) & ($1.9$,$2.8$,$0.2$) & $-1.719$ & $0.001$ & $0.355$ & $0.010$ & $10.075$ & $0.008$ & $4.490$ & $0.368$ & $0.932$ & $0.002$\\
170404001601144 & 6127722341923694464 & 12:42:11.09 & $-$49:21:08.6 & $12.352$ & $11.930$ & $1.514$ & $12.381$ & $264.2$ & $0.2$ & $263.8$ & $0.5$ & $0.1619$ & $0.0214$ & $6.1752$ & $0.8156$ & $5.3209$ & $0.6056$ & $0.1138$ & $5.1996$ & $0.7147$ & $0.1375$ & $4.8375$ & $0.3188$ & $0.0659$ & $-11.0441$ & $0.0177$ & $-4.6318$ & $0.0131$ & $0.5548$ & $4415$ & $1.085$ & $-1.77$ & $5.73$ & +$0.36$ & $7.01$ & +$0.70$ & $7.35$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.10$ & $0.53$ & D & +$0.42$ & $0.82$ & D & +$0.74$ & $-0.51$ & D &  r-II & $264$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($122.8$,$-66.5$,$-47.1$) & ($5.6$,$1.5$,$2.1$) & ($415.3$,$-469.8$,$85.8$) & ($11.6$,$10.4$,$7.4$) & $-1.782$ & $0.008$ & $1.249$ & $0.024$ & $8.297$ & $0.110$ & $3.349$ & $0.108$ & $0.738$ & $0.007$\\
190209004201368 & 3683691062055003136 & 12:42:12.15 & $-$01:24:41.6 & $13.281$ & $12.915$ & $1.349$ & $13.281$ & $172.1$ & $0.1$ & $172.6$ & $1.4$ & $0.1871$ & $0.0169$ & $5.3439$ & $0.4838$ & $4.6920$ & $0.3730$ & $0.0795$ & $4.5999$ & $0.2480$ & $0.0539$ & $4.5132$ & $0.0993$ & $0.0220$ & $-10.9961$ & $0.0234$ & $-2.7821$ & $0.0201$ & $-0.2911$ & $4516$ & $1.747$ & $-0.84$ & $6.66$ & $-0.05$ & $7.54$ & +$0.13$ & $7.72$ & D & N & $\dots$ & $\dots$ & X & +$1.34$ & $3.37$ & U & $\dots$ & $\dots$ & X & +$0.69$ & $2.03$ & D & +$0.76$ & $0.44$ & D &  r-II & $173$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($116.7$,$39.3$,$121.6$) & ($1.4$,$0.9$,$1.3$) & ($645.8$,$293.8$,$278.9$) & ($8.1$,$7.0$,$4.8$) & $-1.626$ & $0.002$ & $0.962$ & $0.023$ & $11.280$ & $0.056$ & $7.740$ & $0.037$ & $0.843$ & $0.004$\\
150211004701083 & 6132265386525226624 & 12:42:28.23 & $-$45:40:22.3 & $13.174$ & $12.703$ & $1.595$ & $13.197$ & $294.8$ & $0.1$ & $294.5$ & $0.9$ & $0.1314$ & $0.0138$ & $7.6099$ & $0.8003$ & $6.3530$ & $0.5578$ & $0.0878$ & $6.2148$ & $0.5511$ & $0.0887$ & $7.3464$ & $1.0079$ & $0.1372$ & $-8.7035$ & $0.0127$ & $-2.6235$ & $0.0133$ & $0.0843$ & $4334$ & $1.323$ & $-0.80$ & $6.70$ & +$0.19$ & $7.82$ & +$0.26$ & $7.89$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.13$ & $1.54$ & D & +$0.61$ & $1.98$ & D & +$0.66$ & $0.38$ & D &  r-I & $294$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($207.2$,$-20.9$,$-10.2$) & ($12.0$,$10.7$,$3.9$) & ($875.4$,$-160.7$,$167.9$) & ($89.3$,$80.3$,$32.9$) & $-1.596$ & $0.032$ & $0.612$ & $0.106$ & $12.203$ & $0.777$ & $7.135$ & $1.486$ & $0.904$ & $0.016$\\
170206005701380 & 6157177914826224768 & 12:43:06.40 & $-$35:46:56.3 & $13.617$ & $13.141$ & $1.537$ & $13.604$ & $224.8$ & $0.1$ & $225.2$ & $1.0$ & $0.0779$ & $0.0146$ & $12.8289$ & $2.3949$ & $9.6201$ & $1.3467$ & $0.1400$ & $7.2556$ & $0.4413$ & $0.0608$ & $9.2484$ & $1.7667$ & $0.1910$ & $-3.8724$ & $0.0130$ & $-1.1507$ & $0.0111$ & $-0.2336$ & $4351$ & $1.249$ & $-1.24$ & $6.26$ & +$0.17$ & $7.36$ & +$0.38$ & $7.57$ & D & N & $\dots$ & $\dots$ & X & +$1.63$ & $3.26$ & U & +$0.11$ & $1.08$ & D & +$0.67$ & $1.61$ & D & +$0.76$ & $0.04$ & D &  r-II & $225$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($48.4$,$9.3$,$54.5$) & ($8.2$,$6.2$,$2.9$) & ($698.4$,$81.4$,$206.3$) & ($14.9$,$55.5$,$6.2$) & $-1.682$ & $0.020$ & $0.228$ & $0.125$ & $10.377$ & $0.418$ & $5.285$ & $0.114$ & $0.958$ & $0.022$\\
170206005701040 & 6157136511341430784 & 12:43:07.13 & $-$36:04:11.0 & $12.255$ & $11.907$ & $1.296$ & $12.247$ & $43.8$ & $0.1$ & $43.3$ & $0.6$ & $0.4740$ & $0.0138$ & $2.1097$ & $0.0613$ & $2.0000$ & $0.0551$ & $0.0275$ & $1.9943$ & $0.0508$ & $0.0255$ & $1.9976$ & $0.0295$ & $0.0148$ & $-16.7913$ & $0.0125$ & $4.7368$ & $0.0094$ & $-0.1216$ & $4570$ & $2.097$ & $-0.84$ & $6.66$ & +$0.47$ & $8.07$ & +$0.50$ & $8.10$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.06$ & $1.31$ & D & +$0.09$ & $1.44$ & D & +$0.55$ & $0.23$ & D &  r-I & $43$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($83.5$,$170.2$,$61.9$) & ($0.5$,$0.5$,$0.3$) & ($131.4$,$1273.7$,$53.1$) & ($1.1$,$3.9$,$0.5$) & $-1.669$ & $0.001$ & $4.195$ & $0.016$ & $8.807$ & $0.015$ & $1.770$ & $0.010$ & $0.355$ & $0.002$\\
160529002901230 & 6129263754142336640 & 12:43:56.17 & $-$46:21:16.9 & $12.801$ & $12.422$ & $1.446$ & $12.836$ & $227.2$ & $0.1$ & $227.8$ & $0.2$ & $0.1789$ & $0.0136$ & $5.5900$ & $0.4243$ & $4.8806$ & $0.3235$ & $0.0663$ & $5.1881$ & $0.3569$ & $0.0688$ & $5.0155$ & $0.5365$ & $0.1070$ & $-12.8216$ & $0.0128$ & $3.9163$ & $0.0115$ & $0.0428$ & $4548$ & $1.541$ & $-1.12$ & $6.38$ & +$0.17$ & $7.48$ & +$0.34$ & $7.65$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.06$ & $1.03$ & D & +$0.43$ & $1.49$ & D & +$0.49$ & $-0.11$ & D &  r-I & $228$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($180.4$,$33.7$,$156.5$) & ($8.6$,$5.5$,$2.5$) & ($727.2$,$238.1$,$329.6$) & ($29.2$,$39.4$,$1.7$) & $-1.589$ & $0.024$ & $0.835$ & $0.087$ & $12.070$ & $0.607$ & $9.114$ & $0.456$ & $0.871$ & $0.007$\\
170216003301037 & 3470776128598192640 & 12:44:08.07 & $-$30:01:47.4 & $12.349$ & $12.001$ & $1.305$ & $12.345$ & $167.1$ & $0.1$ & $167.9$ & $0.7$ & $0.2816$ & $0.0167$ & $3.5508$ & $0.2100$ & $3.2507$ & $0.1760$ & $0.0541$ & $3.2267$ & $0.1334$ & $0.0413$ & $3.2795$ & $0.3812$ & $0.1162$ & $-30.4656$ & $0.0221$ & $2.4050$ & $0.0116$ & $0.0736$ & $4612$ & $1.807$ & $-1.09$ & $6.41$ & +$0.38$ & $7.72$ & +$0.48$ & $7.82$ & D & N & $\dots$ & $\dots$ & X & +$1.85$ & $3.63$ & D & +$0.29$ & $1.41$ & D & +$0.51$ & $1.60$ & D & +$0.77$ & $0.20$ & D &  r-II & $168$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($372.5$,$11.4$,$117.3$) & ($15.7$,$2.2$,$0.7$) & ($2986.9$,$82.2$,$66.4$) & ($411.1$,$15.9$,$1.6$) & $-1.096$ & $0.060$ & $0.189$ & $0.070$ & $35.330$ & $4.557$ & $19.464$ & $13.074$ & $0.990$ & $0.003$\\
150211004701059 & 6129343331296689024 & 12:44:21.15 & $-$45:47:22.9 & $11.950$ & $11.575$ & $1.436$ & $11.984$ & $282.0$ & $0.1$ & $281.4$ & $0.4$ & $0.2414$ & $0.0144$ & $4.1431$ & $0.2464$ & $3.7402$ & $0.2008$ & $0.0537$ & $3.8073$ & $0.1965$ & $0.0516$ & $3.3785$ & $0.3075$ & $0.0910$ & $-16.3726$ & $0.0126$ & $-5.0432$ & $0.0129$ & $0.0445$ & $4474$ & $1.361$ & $-1.51$ & $5.99$ & +$0.33$ & $7.25$ & +$0.57$ & $7.49$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.37$ & $1.07$ & D & +$0.28$ & $0.94$ & D & +$0.41$ & $-0.59$ & D &  r-I & $281$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($117.1$,$-105.1$,$1.7$) & ($8.0$,$0.4$,$2.3$) & ($327.0$,$-745.1$,$28.8$) & ($13.0$,$2.7$,$2.2$) & $-1.768$ & $0.009$ & $2.016$ & $0.015$ & $8.422$ & $0.169$ & $1.117$ & $0.059$ & $0.614$ & $0.008$\\
150205005801139 & 5838395580879738752 & 12:44:45.86 & $-$74:43:18.1 & $13.610$ & $12.871$ & $1.724$ & $13.442$ & $67.7$ & $0.1$ & $68.9$ & $0.8$ & $0.0999$ & $0.0125$ & $10.0091$ & $1.2474$ & $7.9422$ & $0.7854$ & $0.0989$ & $8.9365$ & $0.8320$ & $0.0931$ & $6.7153$ & $0.5258$ & $0.0783$ & $3.5093$ & $0.0135$ & $2.6588$ & $0.0146$ & $0.0929$ & $4255$ & $0.903$ & $-1.50$ & $6.00$ & +$0.37$ & $7.30$ & +$0.64$ & $7.57$ & D & I & $\dots$ & $\dots$ & X & +$1.68$ & $3.05$ & D & $\dots$ & $\dots$ & X & +$0.05$ & $0.73$ & D & +$0.45$ & $-0.53$ & D &  r-I & $69$ & GALAH DR3 & NOMAD-1 & STARHORSE & GALAH DR3 & ($-282.4$,$29.1$,$82.1$) & ($2.8$,$6.5$,$2.0$) & ($1401.8$,$213.7$,$54.5$) & ($59.2$,$46.6$,$1.5$) & $-1.426$ & $0.011$ & $0.754$ & $0.052$ & $17.585$ & $0.418$ & $4.698$ & $0.063$ & $0.918$ & $0.007$\\
140608001901347 & 6079640732801242240 & 12:45:06.08 & $-$49:37:48.0 & $13.596$ & $13.406$ & $1.182$ & $13.694$ & $221.0$ & $0.3$ & $222.6$ & $3.4$ & $0.2869$ & $0.0152$ & $3.4856$ & $0.1849$ & $3.1959$ & $0.1555$ & $0.0486$ & $3.1215$ & $0.1177$ & $0.0377$ & $3.2130$ & $0.1056$ & $0.0329$ & $-17.3188$ & $0.0114$ & $8.3400$ & $0.0092$ & $0.4865$ & $5062$ & $2.420$ & $-1.60$ & $5.90$ & +$0.27$ & $7.10$ & +$0.29$ & $7.12$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.09$ & $0.70$ & D & +$0.18$ & $0.76$ & D & +$1.23$ & $0.15$ & D &  r-II & $223$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($130.5$,$-3.5$,$177.2$) & ($2.6$,$3.3$,$1.3$) & ($507.1$,$-24.7$,$713.3$) & ($16.0$,$23.4$,$12.4$) & $-1.656$ & $0.005$ & $1.498$ & $0.060$ & $9.998$ & $0.109$ & $9.974$ & $0.115$ & $0.739$ & $0.009$\\
140707000101118 & 6129008938022131840 & 12:45:30.92 & $-$46:46:01.7 & $13.361$ & $12.997$ & $1.354$ & $13.364$ & $36.4$ & $0.1$ & $37.8$ & $1.2$ & $0.3020$ & $0.0172$ & $3.3109$ & $0.1882$ & $3.0485$ & $0.1596$ & $0.0523$ & $2.9832$ & $0.1390$ & $0.0466$ & $2.9405$ & $0.2507$ & $0.0852$ & $-11.9901$ & $0.0162$ & $-0.0239$ & $0.0141$ & $0.0008$ & $4624$ & $2.247$ & $-0.82$ & $6.68$ & +$0.39$ & $8.01$ & +$0.42$ & $8.04$ & D & N & $\dots$ & $\dots$ & X & +$1.31$ & $3.37$ & U & +$0.11$ & $1.51$ & D & $-0.00$ & $1.36$ & D & +$0.41$ & $0.11$ & D &  r-I & $38$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($65.0$,$159.8$,$13.4$) & ($2.5$,$1.1$,$0.4$) & ($118.8$,$1141.9$,$20.7$) & ($3.5$,$8.9$,$0.8$) & $-1.743$ & $0.002$ & $3.719$ & $0.042$ & $7.758$ & $0.030$ & $0.909$ & $0.022$ & $0.352$ & $0.006$\\
160529002901111 & 6128990452482900864 & 12:45:32.82 & $-$47:00:14.3 & $13.221$ & $12.798$ & $1.353$ & $13.165$ & $82.3$ & $0.1$ & $84.0$ & $3.4$ & $0.3079$ & $0.0169$ & $3.2476$ & $0.1778$ & $2.9947$ & $0.1512$ & $0.0505$ & $2.9595$ & $0.1598$ & $0.0540$ & $2.8749$ & $0.1994$ & $0.0694$ & $2.4265$ & $0.0140$ & $1.6402$ & $0.0129$ & $0.2142$ & $4621$ & $2.136$ & $-0.81$ & $6.69$ & +$0.39$ & $8.01$ & +$0.43$ & $8.05$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.03$ & $1.36$ & D & $-0.00$ & $1.37$ & D & +$0.50$ & $0.21$ & D &  r-I & $84$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-143.8$,$166.5$,$53.2$) & ($2.0$,$3.3$,$1.0$) & ($239.8$,$1192.9$,$65.7$) & ($7.4$,$24.1$,$2.8$) & $-1.637$ & $0.004$ & $3.596$ & $0.092$ & $9.988$ & $0.064$ & $2.217$ & $0.049$ & $0.471$ & $0.010$\\
160514002301095 & 6075203099566356480 & 12:46:33.99 & $-$52:26:31.5 & $12.781$ & $12.470$ & $1.218$ & $12.774$ & $38.5$ & $0.1$ & $35.6$ & $1.4$ & $0.8285$ & $0.0139$ & $1.2070$ & $0.0203$ & $1.1703$ & $0.0191$ & $0.0163$ & $1.1869$ & $0.0178$ & $0.0150$ & $1.2093$ & $0.0112$ & $0.0093$ & $-11.3382$ & $0.0111$ & $-20.3744$ & $0.0101$ & $0.6006$ & $4891$ & $2.728$ & $-0.98$ & $6.52$ & +$0.51$ & $7.96$ & +$0.53$ & $7.98$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.32$ & $1.55$ & D & +$0.18$ & $1.39$ & D & +$0.61$ & $0.16$ & D &  r-I & $36$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-10.3$,$169.4$,$-102.9$) & ($0.6$,$1.3$,$0.4$) & ($37.2$,$1301.0$,$129.3$) & ($2.2$,$9.7$,$1.1$) & $-1.670$ & $0.002$ & $5.256$ & $0.065$ & $7.830$ & $0.003$ & $2.660$ & $0.013$ & $0.197$ & $0.006$\\
160423003801016 & 3495774113867371392 & 12:47:30.16 & $-$26:50:14.7 & $13.808$ & $13.433$ & $1.365$ & $13.806$ & $227.8$ & $0.2$ & $229.0$ & $3.2$ & $0.0936$ & $0.0162$ & $10.6826$ & $1.8471$ & $8.3605$ & $1.1314$ & $0.1353$ & $7.3864$ & $0.7301$ & $0.0988$ & $5.8535$ & $0.7651$ & $0.1307$ & $-6.7932$ & $0.0208$ & $-1.9784$ & $0.0145$ & $0.0999$ & $4691$ & $1.887$ & $-0.93$ & $6.57$ & +$0.31$ & $7.81$ & +$0.39$ & $7.89$ & D & N & $\dots$ & $\dots$ & X & +$1.80$ & $3.74$ & U & +$0.01$ & $1.29$ & D & +$0.01$ & $1.26$ & D & +$0.76$ & $0.35$ & D &  r-II & $229$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($59.3$,$-8.9$,$91.7$) & ($7.5$,$2.6$,$2.6$) & ($556.8$,$-62.6$,$256.4$) & ($24.8$,$18.5$,$11.7$) & $-1.748$ & $0.009$ & $0.199$ & $0.067$ & $8.854$ & $0.232$ & $6.043$ & $0.474$ & $0.956$ & $0.015$\\
140413003701324 & 6078517684753153024 & 12:48:02.51 & $-$51:01:10.8 & $13.746$ & $13.404$ & $1.310$ & $13.750$ & $261.4$ & $0.1$ & $265.2$ & $2.8$ & $0.3120$ & $0.0170$ & $3.2056$ & $0.1748$ & $2.9589$ & $0.1489$ & $0.0503$ & $2.8972$ & $0.1230$ & $0.0425$ & $3.0059$ & $0.1624$ & $0.0540$ & $0.6150$ & $0.0131$ & $-9.0718$ & $0.0108$ & $0.6205$ & $4802$ & $2.426$ & $-0.86$ & $6.64$ & +$0.26$ & $7.83$ & +$0.28$ & $7.85$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.17$ & $1.19$ & D & +$0.11$ & $1.43$ & D & +$0.47$ & $0.14$ & D &  r-I & $265$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-167.4$,$-49.2$,$-68.1$) & ($0.6$,$2.9$,$2.1$) & ($620.7$,$-349.6$,$44.7$) & ($9.1$,$20.6$,$2.9$) & $-1.726$ & $0.002$ & $0.994$ & $0.060$ & $9.644$ & $0.024$ & $3.560$ & $0.061$ & $0.813$ & $0.010$\\
150606002401124 & 6127890459822531072 & 12:49:56.00 & $-$48:15:38.7 & $12.640$ & $12.200$ & $1.536$ & $12.663$ & $68.8$ & $0.1$ & $68.6$ & $0.8$ & $0.3726$ & $0.0131$ & $2.6837$ & $0.0941$ & $2.5087$ & $0.0822$ & $0.0328$ & $2.6411$ & $0.0844$ & $0.0320$ & $2.6310$ & $0.1400$ & $0.0532$ & $-6.8900$ & $0.0114$ & $-4.2556$ & $0.0095$ & $0.2268$ & $4295$ & $1.596$ & $-0.86$ & $6.64$ & +$0.50$ & $8.07$ & +$0.54$ & $8.11$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.05$ & $1.40$ & D & +$0.12$ & $1.44$ & D & +$0.34$ & $0.00$ & D &  r-I & $69$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-22.9$,$135.1$,$-28.7$) & ($0.6$,$1.0$,$0.8$) & ($144.5$,$970.8$,$20.3$) & ($2.3$,$8.1$,$0.8$) & $-1.796$ & $0.002$ & $3.056$ & $0.032$ & $7.287$ & $0.011$ & $0.867$ & $0.020$ & $0.409$ & $0.004$\\
160530002801193 & 3495482120514573184 & 12:50:15.44 & $-$27:37:26.4 & $12.729$ & $12.327$ & $1.446$ & $12.741$ & $187.0$ & $0.1$ & $200.6$ & $1.9$ & $0.1924$ & $0.0216$ & $5.1974$ & $0.5830$ & $4.5787$ & $0.4525$ & $0.0988$ & $4.6969$ & $0.3237$ & $0.0689$ & $4.8589$ & $0.1779$ & $0.0366$ & $2.9047$ & $0.0246$ & $-5.2630$ & $0.0157$ & $-0.2231$ & $4400$ & $1.447$ & $-1.00$ & $6.50$ & +$0.32$ & $7.75$ & +$0.42$ & $7.85$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.20$ & $1.41$ & D & +$0.34$ & $1.52$ & D & +$0.63$ & $0.15$ & D &  r-I & $201$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-214.6$,$-17.2$,$22.5$) & ($0.9$,$2.5$,$1.5$) & ($753.8$,$-119.8$,$324.0$) & ($8.5$,$17.5$,$5.9$) & $-1.608$ & $0.003$ & $0.445$ & $0.092$ & $11.632$ & $0.063$ & $9.601$ & $0.204$ & $0.926$ & $0.014$\\
J125039.87$-$030748.7 & 3682285675740566656 & 12:50:39.87 & $-$03:07:48.7 & $12.829$ & $12.649$ & $0.870$ & $12.817$ & $397.9$ & $0.5$ & $396.1$ & $1.1$ & $0.7881$ & $0.0146$ & $1.2689$ & $0.0235$ & $1.2283$ & $0.0220$ & $0.0179$ & $1.2211$ & $0.0187$ & $0.0153$ & $1.2565$ & $0.0262$ & $0.0209$ & $-46.6528$ & $0.0185$ & $-40.8859$ & $0.0173$ & $-0.3715$ & $5060$ & $2.350$ & $-2.15$ & $5.35$ & $-0.26$ & $6.02$ & $-0.25$ & $6.03$ & D & N & +$0.26$ & $5.71$ & D & $-0.57$ & $0.15$ & D & $\dots$ & $\dots$ & X & +$0.10$ & $0.13$ & D & +$0.45$ & $-1.18$ & D &  r-I & $30$ & Sakari+2018 & APASS DR9 & STARHORSE & Sakari+2018 & ($18.8$,$-247.6$,$224.5$) & ($1.0$,$2.0$,$1.2$) & ($427.9$,$-1961.7$,$627.2$) & ($13.7$,$15.1$,$8.5$) & $-1.275$ & $0.005$ & $7.835$ & $0.008$ & $20.119$ & $0.248$ & $12.724$ & $0.132$ & $0.439$ & $0.005$\\
170418003201308 & 6138445702726628864 & 12:51:31.64 & $-$44:20:31.1 & $12.948$ & $12.519$ & $1.390$ & $12.904$ & $45.5$ & $0.1$ & $47.0$ & $1.1$ & $0.1918$ & $0.0120$ & $5.2143$ & $0.3270$ & $4.5918$ & $0.2536$ & $0.0552$ & $4.8609$ & $0.2598$ & $0.0534$ & $4.9621$ & $0.0655$ & $0.0132$ & $-2.8270$ & $0.0117$ & $-5.5813$ & $0.0086$ & $0.0595$ & $4501$ & $1.330$ & $-1.40$ & $6.10$ & +$0.50$ & $7.53$ & +$0.68$ & $7.71$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.40$ & $1.21$ & D & +$0.37$ & $1.15$ & D & +$0.42$ & $-0.46$ & D &  r-I & $47$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-82.9$,$114.8$,$-103.0$) & ($0.3$,$1.1$,$0.6$) & ($223.2$,$795.4$,$161.2$) & ($2.6$,$7.4$,$1.8$) & $-1.734$ & $0.002$ & $2.634$ & $0.032$ & $8.302$ & $0.014$ & $3.496$ & $0.026$ & $0.518$ & $0.004$\\
160530002801157 & 3495422270146623872 & 12:51:42.64 & $-$27:51:03.2 & $12.443$ & $12.145$ & $1.192$ & $12.438$ & $103.2$ & $0.1$ & $105.8$ & $0.8$ & $0.3704$ & $0.0153$ & $2.6996$ & $0.1112$ & $2.5225$ & $0.0971$ & $0.0385$ & $2.5254$ & $0.0821$ & $0.0325$ & $2.5405$ & $0.2370$ & $0.0933$ & $-17.5221$ & $0.0186$ & $-9.1657$ & $0.0109$ & $-0.1047$ & $4802$ & $2.218$ & $-1.14$ & $6.36$ & +$0.24$ & $7.53$ & +$0.26$ & $7.55$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.18$ & $1.25$ & D & +$0.37$ & $1.41$ & D & +$0.69$ & $0.06$ & D &  r-I & $106$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($87.8$,$24.9$,$-26.5$) & ($4.6$,$2.8$,$2.5$) & ($540.3$,$181.7$,$72.0$) & ($10.3$,$20.8$,$7.0$) & $-1.820$ & $0.004$ & $0.405$ & $0.055$ & $8.326$ & $0.090$ & $3.909$ & $0.113$ & $0.907$ & $0.013$\\
170418003201371 & 6135374633609548160 & 12:53:41.31 & $-$44:47:29.6 & $13.401$ & $12.869$ & $1.528$ & $13.327$ & $219.0$ & $0.1$ & $218.0$ & $1.7$ & $0.1664$ & $0.0151$ & $6.0102$ & $0.5470$ & $5.1979$ & $0.4091$ & $0.0787$ & $5.2286$ & $0.3456$ & $0.0661$ & $5.1459$ & $0.6361$ & $0.1236$ & $-5.4315$ & $0.0144$ & $-4.2247$ & $0.0115$ & $0.1193$ & $4417$ & $1.565$ & $-0.87$ & $6.63$ & +$0.28$ & $7.83$ & +$0.36$ & $7.91$ & D & N & $\dots$ & $\dots$ & X & +$1.19$ & $3.19$ & U & +$0.28$ & $1.62$ & D & +$0.56$ & $1.87$ & D & +$0.65$ & $0.29$ & D &  r-I & $218$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-1.9$,$-37.7$,$-27.9$) & ($5.9$,$1.8$,$3.6$) & ($426.5$,$-260.7$,$67.2$) & ($7.4$,$12.6$,$6.7$) & $-1.873$ & $0.004$ & $0.899$ & $0.028$ & $7.231$ & $0.067$ & $2.794$ & $0.062$ & $0.779$ & $0.007$\\
J125357.42$-$380135.5 & 6154258058620751488 & 12:53:57.40 & $-$38:01:35.0 & $10.936$ & $10.675$ & $1.139$ & $10.945$ & $172.8$ & $0.1$ & $\dots$ & $\dots$ & $0.6494$ & $0.0165$ & $1.5399$ & $0.0391$ & $1.4806$ & $0.0362$ & $0.0244$ & $1.4826$ & $0.0455$ & $0.0307$ & $1.4453$ & $0.0526$ & $0.0364$ & $-33.0701$ & $0.0133$ & $-55.5632$ & $0.0105$ & $-0.1126$ & $4773$ & $1.360$ & $-2.37$ & $5.13$ & $-0.01$ & $6.05$ & +$0.55$ & $6.61$ & D & I & $\dots$ & $\dots$ & X & $-0.06$ & $0.44$ & D & $\dots$ & $\dots$ & X & $-0.14$ & $-0.33$ & D & +$0.53$ & $-1.32$ & D &  r-I & $30$ & Holmbeck+2020 & APASS DR9 & STARHORSE & Holmbeck+2020 & ($30.1$,$-141.7$,$-269.6$) & ($1.8$,$2.5$,$3.7$) & ($156.3$,$-1076.0$,$1153.8$) & ($25.1$,$18.4$,$16.2$) & $-1.398$ & $0.014$ & $7.606$ & $0.008$ & $14.311$ & $0.591$ & $12.359$ & $0.508$ & $0.305$ & $0.019$\\
140713001401109 & 6075285017490378624 & 12:55:46.74 & $-$51:42:45.4 & $12.569$ & $12.174$ & $1.461$ & $12.596$ & $31.3$ & $0.1$ & $31.6$ & $0.6$ & $0.3827$ & $0.0140$ & $2.6127$ & $0.0955$ & $2.4465$ & $0.0838$ & $0.0342$ & $2.5795$ & $0.0860$ & $0.0333$ & $2.5558$ & $0.1971$ & $0.0771$ & $-12.7784$ & $0.0123$ & $-7.0278$ & $0.0097$ & $0.5999$ & $4519$ & $1.759$ & $-0.99$ & $6.51$ & +$0.38$ & $7.83$ & +$0.47$ & $7.92$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.02$ & $1.21$ & D & +$0.10$ & $1.29$ & D & +$0.32$ & $-0.15$ & D &  r-I & $32$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($56.3$,$145.2$,$-70.7$) & ($2.2$,$1.1$,$1.8$) & ($117.3$,$1037.4$,$65.4$) & ($2.4$,$9.9$,$4.1$) & $-1.755$ & $0.001$ & $3.505$ & $0.034$ & $7.559$ & $0.018$ & $1.779$ & $0.065$ & $0.366$ & $0.005$\\
160530002801027 & 6185662202356455808 & 12:56:27.49 & $-$27:48:50.0 & $13.045$ & $12.766$ & $1.120$ & $13.027$ & $308.6$ & $0.1$ & $307.4$ & $5.4$ & $0.3340$ & $0.0156$ & $2.9943$ & $0.1398$ & $2.7781$ & $0.1204$ & $0.0433$ & $2.7537$ & $0.1045$ & $0.0380$ & $2.6618$ & $0.1428$ & $0.0536$ & $0.1876$ & $0.0167$ & $-29.5155$ & $0.0143$ & $-0.6089$ & $4938$ & $2.390$ & $-1.29$ & $6.21$ & +$0.19$ & $7.33$ & +$0.21$ & $7.35$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.21$ & $0.71$ & D & +$0.32$ & $1.21$ & D & +$0.89$ & $0.12$ & D &  r-II & $307$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-225.7$,$-207.5$,$-129.2$) & ($1.5$,$6.0$,$5.7$) & ($940.5$,$-1499.7$,$135.2$) & ($40.6$,$41.8$,$11.4$) & $-1.314$ & $0.017$ & $3.983$ & $0.093$ & $20.768$ & $0.745$ & $6.854$ & $0.436$ & $0.678$ & $0.004$\\
160425001901254 & 6180438456973647104 & 12:56:39.80 & $-$32:52:04.3 & $13.214$ & $12.955$ & $1.090$ & $13.204$ & $41.0$ & $0.1$ & $40.4$ & $1.6$ & $0.3197$ & $0.0221$ & $3.1279$ & $0.2166$ & $2.8927$ & $0.1852$ & $0.0640$ & $2.9438$ & $0.1715$ & $0.0582$ & $2.9463$ & $0.0290$ & $0.0098$ & $-7.6873$ & $0.0183$ & $3.2779$ & $0.0194$ & $-0.2687$ & $5034$ & $2.349$ & $-0.86$ & $6.64$ & +$0.43$ & $8.00$ & +$0.45$ & $8.02$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.21$ & $1.56$ & D & +$0.47$ & $1.79$ & D & +$0.52$ & $0.18$ & D &  r-I & $40$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($13.9$,$194.8$,$69.4$) & ($0.5$,$1.3$,$0.8$) & ($16.8$,$1389.3$,$104.5$) & ($0.8$,$9.5$,$1.5$) & $-1.662$ & $0.002$ & $5.840$ & $0.049$ & $7.535$ & $0.011$ & $2.271$ & $0.019$ & $0.127$ & $0.003$\\
170530002601003 & 6184377457378870528 & 12:57:30.95 & $-$30:00:49.4 & $12.148$ & $11.884$ & $1.100$ & $12.137$ & $51.6$ & $0.1$ & $52.0$ & $0.6$ & $0.5829$ & $0.0201$ & $1.7157$ & $0.0591$ & $1.6424$ & $0.0541$ & $0.0330$ & $1.6677$ & $0.0589$ & $0.0353$ & $1.7347$ & $0.0934$ & $0.0539$ & $-0.2926$ & $0.0166$ & $-3.2765$ & $0.0153$ & $-0.4368$ & $4994$ & $2.467$ & $-0.81$ & $6.69$ & +$0.36$ & $7.99$ & +$0.39$ & $8.02$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.03$ & $1.44$ & D & +$0.42$ & $1.79$ & D & +$0.43$ & $0.14$ & D &  r-I & $52$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-74.1$,$190.9$,$12.3$) & ($0.6$,$0.6$,$0.5$) & ($81.0$,$1432.4$,$28.4$) & ($1.4$,$6.0$,$0.6$) & $-1.655$ & $0.001$ & $4.957$ & $0.029$ & $8.601$ & $0.004$ & $1.183$ & $0.016$ & $0.269$ & $0.003$\\
160608001501218 & 6084488857524501248 & 12:58:20.39 & $-$50:07:23.7 & $11.194$ & $10.884$ & $1.314$ & $11.232$ & $83.1$ & $0.1$ & $83.8$ & $0.6$ & $1.0647$ & $0.0197$ & $0.9392$ & $0.0174$ & $0.9168$ & $0.0165$ & $0.0180$ & $0.9185$ & $0.0167$ & $0.0182$ & $0.9176$ & $0.0308$ & $0.0336$ & $3.1500$ & $0.0138$ & $-5.1244$ & $0.0144$ & $0.1035$ & $4747$ & $2.454$ & $-1.04$ & $6.46$ & +$0.40$ & $7.79$ & +$0.42$ & $7.81$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.50$ & $1.67$ & D & $-0.33$ & $0.81$ & D & +$0.67$ & $0.15$ & D &  r-I & $84$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-88.5$,$178.5$,$3.2$) & ($0.4$,$0.6$,$0.3$) & ($133.1$,$1388.2$,$1.7$) & ($1.6$,$4.5$,$0.0$) & $-1.662$ & $0.001$ & $4.414$ & $0.022$ & $9.011$ & $0.003$ & $0.241$ & $0.002$ & $0.342$ & $0.002$\\
HE 1256$-$0228 & 3685371940455742720 & 12:58:38.45 & $-$02:44:17.6 & $15.990$ & $15.779$ & $1.031$ & $16.004$ & $30.4$ & $3.0$ & $\dots$ & $\dots$ & $0.1260$ & $0.0426$ & $7.9340$ & $2.6813$ & $6.5772$ & $1.8427$ & $0.2802$ & $5.8788$ & $0.7807$ & $0.1328$ & $5.8628$ & $3.4827$ & $0.5940$ & $-2.0059$ & $0.0568$ & $-4.0949$ & $0.0407$ & $-0.4666$ & $4860$ & $1.830$ & $-2.07$ & $5.43$ & $-0.09$ & $6.27$ & +$0.09$ & $6.45$ & D & N & +$0.24$ & $5.77$ & D & +$0.09$ & $0.89$ & D & $-0.03$ & $0.11$ & D & +$0.06$ & $0.17$ & D & +$0.48$ & $-1.07$ & D &  r-I & $54$ & Barklem+2005 & APASS DR9 & BAILER-JONES & Barklem+2005 & ($-68.6$,$98.3$,$-25.2$) & ($1.9$,$5.4$,$3.3$) & ($267.5$,$674.9$,$331.2$) & ($19.4$,$39.6$,$11.0$) & $-1.675$ & $0.003$ & $2.622$ & $0.147$ & $9.419$ & $0.131$ & $5.953$ & $0.413$ & $0.565$ & $0.023$\\
170411003101331 & 6139383762240733184 & 12:58:55.44 & $-$41:20:53.8 & $13.128$ & $12.811$ & $1.289$ & $13.147$ & $72.8$ & $0.1$ & $74.6$ & $1.0$ & $0.4877$ & $0.0124$ & $2.0505$ & $0.0519$ & $1.9467$ & $0.0468$ & $0.0240$ & $1.9963$ & $0.0585$ & $0.0293$ & $1.9952$ & $0.0943$ & $0.0473$ & $-12.1869$ & $0.0129$ & $2.5449$ & $0.0086$ & $0.0936$ & $4743$ & $2.472$ & $-0.87$ & $6.63$ & +$0.40$ & $7.96$ & +$0.42$ & $7.98$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.06$ & $1.29$ & D & +$0.15$ & $1.47$ & D & +$0.47$ & $0.12$ & D &  r-I & $75$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($22.0$,$143.7$,$61.0$) & ($1.1$,$0.9$,$0.5$) & ($114.0$,$1055.2$,$53.8$) & ($1.9$,$7.5$,$1.0$) & $-1.757$ & $0.001$ & $3.550$ & $0.031$ & $7.502$ & $0.002$ & $1.583$ & $0.017$ & $0.358$ & $0.004$\\
160325003201176 & 6085915538280292352 & 12:58:58.42 & $-$47:51:49.9 & $13.140$ & $12.706$ & $1.494$ & $13.145$ & $221.8$ & $0.1$ & $222.6$ & $1.0$ & $0.2956$ & $0.0128$ & $3.3828$ & $0.1463$ & $3.1093$ & $0.1236$ & $0.0397$ & $3.2325$ & $0.1255$ & $0.0388$ & $3.2812$ & $0.0376$ & $0.0115$ & $-13.9180$ & $0.0125$ & $0.0656$ & $0.0092$ & $0.2015$ & $4551$ & $1.930$ & $-0.82$ & $6.68$ & +$0.44$ & $8.04$ & +$0.49$ & $8.09$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.08$ & $1.47$ & D & +$0.17$ & $1.52$ & D & +$0.48$ & $0.18$ & D &  r-I & $223$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($63.4$,$-25.9$,$72.2$) & ($0.8$,$0.9$,$0.3$) & ($486.2$,$-180.3$,$72.3$) & ($3.5$,$6.0$,$0.6$) & $-1.856$ & $0.001$ & $0.526$ & $0.080$ & $7.656$ & $0.070$ & $3.425$ & $0.175$ & $0.871$ & $0.019$\\
J125914.62$-$704959.2 & 5843799233869928192 & 12:59:14.60 & $-$70:49:59.0 & $12.351$ & $11.725$ & $1.935$ & $12.428$ & $203.4$ & $3.1$ & $202.7$ & $0.9$ & $0.1267$ & $0.0126$ & $7.8913$ & $0.7863$ & $6.5478$ & $0.5413$ & $0.0827$ & $7.0231$ & $0.5289$ & $0.0753$ & $6.2189$ & $0.0052$ & $0.0008$ & $-8.4742$ & $0.0113$ & $-0.9599$ & $0.0147$ & $0.1687$ & $4468$ & $1.000$ & $-2.45$ & $5.05$ & $-0.60$ & $5.38$ & +$0.17$ & $6.15$ & D & N & +$0.41$ & $5.56$ & D & +$0.25$ & $0.67$ & D & $\dots$ & $\dots$ & X & +$0.25$ & $-0.02$ & D & +$0.50$ & $-1.43$ & D &  r-I & $25$ & Ezzeddine+2020 & APASS DR9 & STARHORSE & Ezzeddine+2020 & ($99.0$,$28.1$,$-41.3$) & ($0.4$,$0.9$,$0.5$) & ($550.8$,$198.0$,$29.6$) & ($3.5$,$6.3$,$0.3$) & $-1.838$ & $0.001$ & $0.462$ & $0.052$ & $8.009$ & $0.060$ & $3.721$ & $0.089$ & $0.891$ & $0.012$\\
140609001101219 & 6134459354602228480 & 12:59:40.97 & $-$45:14:13.5 & $12.857$ & $12.557$ & $1.284$ & $12.891$ & $84.8$ & $0.1$ & $72.9$ & $2.4$ & $0.3902$ & $0.0151$ & $2.5625$ & $0.0994$ & $2.4024$ & $0.0873$ & $0.0364$ & $2.4526$ & $0.0771$ & $0.0314$ & $2.3699$ & $0.1394$ & $0.0588$ & $-4.2383$ & $0.0142$ & $-5.4995$ & $0.0115$ & $0.2587$ & $4684$ & $2.147$ & $-0.89$ & $6.61$ & +$0.44$ & $7.98$ & +$0.48$ & $8.02$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.08$ & $1.24$ & D & +$0.25$ & $1.54$ & D & +$0.48$ & $0.11$ & D &  r-I & $73$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-57.9$,$138.7$,$-29.7$) & ($0.8$,$2.3$,$1.2$) & ($159.9$,$997.5$,$21.5$) & ($6.3$,$17.2$,$1.0$) & $-1.775$ & $0.003$ & $3.100$ & $0.074$ & $7.624$ & $0.012$ & $0.932$ & $0.024$ & $0.422$ & $0.010$\\
170217004001034 & 6139493885202017024 & 13:00:05.47 & $-$40:48:49.6 & $13.083$ & $12.765$ & $1.361$ & $13.137$ & $264.2$ & $0.1$ & $264.8$ & $1.3$ & $0.2101$ & $0.0139$ & $4.7600$ & $0.3151$ & $4.2358$ & $0.2495$ & $0.0589$ & $4.3032$ & $0.2598$ & $0.0604$ & $4.1515$ & $0.2327$ & $0.0560$ & $3.8808$ & $0.0126$ & $-7.9480$ & $0.0095$ & $0.1064$ & $4654$ & $1.586$ & $-1.29$ & $6.21$ & +$0.20$ & $7.34$ & +$0.38$ & $7.52$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.02$ & $0.94$ & D & +$0.47$ & $1.36$ & D & +$0.70$ & $-0.07$ & D &  r-II & $265$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-234.7$,$-82.0$,$-45.0$) & ($0.6$,$3.3$,$2.4$) & ($795.7$,$-559.1$,$56.2$) & ($3.3$,$21.9$,$1.5$) & $-1.575$ & $0.005$ & $1.299$ & $0.062$ & $12.874$ & $0.113$ & $4.007$ & $0.071$ & $0.817$ & $0.007$\\
140609001101322 & 6135605015654766848 & 13:01:06.59 & $-$44:39:45.8 & $13.514$ & $13.078$ & $1.567$ & $13.557$ & $102.2$ & $0.1$ & $102.3$ & $1.2$ & $0.0701$ & $0.0149$ & $14.2564$ & $3.0287$ & $10.4011$ & $1.6121$ & $0.1550$ & $7.9602$ & $1.3761$ & $0.1729$ & $6.0586$ & $0.5508$ & $0.0909$ & $-5.4081$ & $0.0133$ & $-1.7220$ & $0.0106$ & $0.1063$ & $4346$ & $1.437$ & $-1.15$ & $6.35$ & +$0.34$ & $7.62$ & +$0.47$ & $7.75$ & D & N & $\dots$ & $\dots$ & X & +$1.41$ & $3.13$ & U & +$0.21$ & $1.28$ & D & +$0.63$ & $1.66$ & D & +$0.75$ & $0.12$ & D &  r-II & $102$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-4.8$,$89.1$,$-3.8$) & ($2.3$,$1.2$,$1.2$) & ($253.5$,$615.4$,$74.6$) & ($3.7$,$9.3$,$2.6$) & $-1.836$ & $0.004$ & $2.019$ & $0.035$ & $7.189$ & $0.044$ & $2.113$ & $0.022$ & $0.562$ & $0.005$\\
150208005201078 & 6141895149877259904 & 13:01:19.75 & $-$39:16:06.2 & $13.628$ & $13.393$ & $1.268$ & $13.720$ & $191.4$ & $0.1$ & $194.8$ & $3.5$ & $0.3146$ & $0.0187$ & $3.1786$ & $0.1894$ & $2.9360$ & $0.1616$ & $0.0550$ & $2.8729$ & $0.1651$ & $0.0575$ & $3.0492$ & $0.2097$ & $0.0688$ & $-4.5501$ & $0.0160$ & $-12.4330$ & $0.0112$ & $-0.1257$ & $4856$ & $2.459$ & $-0.86$ & $6.64$ & +$0.51$ & $8.08$ & +$0.53$ & $8.10$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.43$ & $1.78$ & D & +$0.13$ & $1.44$ & D & +$0.58$ & $0.24$ & D &  r-I & $195$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-88.3$,$-30.3$,$-82.6$) & ($1.5$,$3.8$,$3.5$) & ($500.4$,$-212.3$,$103.3$) & ($15.9$,$26.6$,$9.1$) & $-1.814$ & $0.002$ & $0.604$ & $0.113$ & $8.273$ & $0.093$ & $3.593$ & $0.206$ & $0.864$ & $0.025$\\
BD$+$29 02356 & 1464266230811360256 & 13:01:52.00 & $+$29:11:18.0 & $11.332$ & $11.079$ & $1.102$ & $11.333$ & $-207.3$ & $1.0$ & $-205.9$ & $0.4$ & $0.3154$ & $0.0395$ & $3.1702$ & $0.3972$ & $2.9288$ & $0.3390$ & $0.1158$ & $2.6010$ & $0.1602$ & $0.0616$ & $2.5772$ & $0.5652$ & $0.2193$ & $-2.7497$ & $0.0360$ & $-23.3954$ & $0.0524$ & $-0.5088$ & $4760$ & $1.600$ & $-1.59$ & $5.91$ & $-0.13$ & $6.71$ & +$0.20$ & $7.04$ & D & N & +$0.33$ & $6.34$ & D & $-0.02$ & $1.26$ & D & $-0.10$ & $0.52$ & D & +$0.03$ & $0.62$ & D & +$0.38$ & $-0.69$ & D &  r-I & $85$ & Roederer+2010 & APASS DR9 & STARHORSE & Roederer+2010 & ($-156.6$,$-40.6$,$-185.6$) & ($8.8$,$15.9$,$0.8$) & ($757.0$,$-333.7$,$650.5$) & ($52.6$,$130.6$,$99.7$) & $-1.469$ & $0.023$ & $1.852$ & $0.211$ & $15.224$ & $0.789$ & $13.612$ & $0.211$ & $0.783$ & $0.023$\\
170217004001048 & 6139444682056652160 & 13:02:36.85 & $-$41:08:05.0 & $13.807$ & $13.371$ & $1.483$ & $13.804$ & $37.1$ & $0.1$ & $39.7$ & $3.4$ & $0.1469$ & $0.0148$ & $6.8090$ & $0.6875$ & $5.7849$ & $0.4963$ & $0.0858$ & $5.2618$ & $0.3513$ & $0.0668$ & $4.8394$ & $0.7862$ & $0.1625$ & $-6.7542$ & $0.0146$ & $2.1636$ & $0.0116$ & $0.0485$ & $4286$ & $1.863$ & $-0.81$ & $6.69$ & +$0.31$ & $7.93$ & +$0.36$ & $7.98$ & D & N & $\dots$ & $\dots$ & X & +$1.04$ & $3.10$ & U & +$0.07$ & $1.47$ & D & +$0.38$ & $1.75$ & D & +$0.78$ & $0.50$ & D &  r-II & $40$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($8.3$,$184.6$,$79.0$) & ($1.4$,$3.4$,$2.8$) & ($20.0$,$1245.5$,$155.9$) & ($2.8$,$23.5$,$10.8$) & $-1.686$ & $0.009$ & $5.406$ & $0.156$ & $7.274$ & $0.082$ & $2.820$ & $0.131$ & $0.147$ & $0.011$\\
160415003601134 & 6180227561194556800 & 13:03:41.98 & $-$33:11:02.1 & $13.213$ & $12.868$ & $1.271$ & $13.196$ & $34.6$ & $0.1$ & $34.7$ & $3.8$ & $0.3283$ & $0.0312$ & $3.0464$ & $0.2895$ & $2.8228$ & $0.2486$ & $0.0881$ & $2.8206$ & $0.1974$ & $0.0700$ & $2.6506$ & $0.1481$ & $0.0559$ & $-2.9400$ & $0.0310$ & $-0.0698$ & $0.0231$ & $-0.2971$ & $4566$ & $1.740$ & $-0.83$ & $6.67$ & +$0.50$ & $8.10$ & +$0.56$ & $8.16$ & D & I & $\dots$ & $\dots$ & X & +$1.26$ & $3.30$ & D & $-0.12$ & $1.27$ & D & $-0.11$ & $1.24$ & D & +$0.35$ & $0.04$ & D &  r-I & $35$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-52.8$,$197.6$,$25.4$) & ($1.3$,$3.1$,$1.9$) & ($37.9$,$1407.4$,$56.9$) & ($3.5$,$22.8$,$2.0$) & $-1.669$ & $0.005$ & $5.362$ & $0.120$ & $7.829$ & $0.023$ & $1.678$ & $0.040$ & $0.187$ & $0.010$\\
170417004501188 & 6142049906138668672 & 13:03:53.85 & $-$38:20:50.0 & $13.254$ & $12.843$ & $1.413$ & $13.240$ & $92.5$ & $0.1$ & $91.6$ & $0.8$ & $0.1930$ & $0.0164$ & $5.1814$ & $0.4406$ & $4.5662$ & $0.3422$ & $0.0749$ & $4.6816$ & $0.3625$ & $0.0774$ & $4.4317$ & $0.3257$ & $0.0735$ & $-6.6526$ & $0.0157$ & $-0.6127$ & $0.0136$ & $-0.2292$ & $4456$ & $1.932$ & $-0.86$ & $6.64$ & +$0.50$ & $8.07$ & +$0.56$ & $8.13$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.10$ & $1.45$ & D & +$0.29$ & $1.61$ & D & +$0.46$ & $0.12$ & D &  r-I & $92$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($0.7$,$112.1$,$40.1$) & ($1.6$,$0.8$,$0.4$) & ($169.9$,$754.7$,$95.0$) & ($2.0$,$5.8$,$2.1$) & $-1.819$ & $0.001$ & $2.417$ & $0.032$ & $7.255$ & $0.023$ & $2.300$ & $0.023$ & $0.500$ & $0.006$\\
160415003601121 & 6180211201663579264 & 13:04:06.42 & $-$33:19:13.0 & $13.225$ & $12.781$ & $1.531$ & $13.240$ & $359.9$ & $0.1$ & $359.5$ & $1.2$ & $0.1083$ & $0.0189$ & $9.2367$ & $1.6085$ & $7.4480$ & $1.0458$ & $0.1404$ & $7.4661$ & $0.7460$ & $0.0999$ & $5.5067$ & $0.4920$ & $0.0894$ & $-9.3035$ & $0.0150$ & $-0.3953$ & $0.0133$ & $-0.2964$ & $4379$ & $1.323$ & $-1.16$ & $6.34$ & +$0.26$ & $7.53$ & +$0.42$ & $7.69$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.10$ & $1.15$ & D & +$0.48$ & $1.50$ & D & +$0.63$ & $-0.01$ & D &  r-I & $360$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($100.6$,$-112.2$,$187.2$) & ($8.4$,$2.4$,$0.7$) & ($330.1$,$-749.6$,$501.7$) & ($40.7$,$15.4$,$13.3$) & $-1.570$ & $0.009$ & $3.248$ & $0.176$ & $11.475$ & $0.369$ & $8.474$ & $0.217$ & $0.558$ & $0.029$\\
170413003601136 & 6086414858297357184 & 13:04:34.28 & $-$46:38:49.2 & $12.656$ & $12.337$ & $1.272$ & $12.666$ & $59.2$ & $0.0$ & $59.7$ & $0.7$ & $0.6694$ & $0.0151$ & $1.4939$ & $0.0338$ & $1.4381$ & $0.0313$ & $0.0218$ & $1.4590$ & $0.0305$ & $0.0209$ & $1.5144$ & $0.0414$ & $0.0273$ & $-25.1648$ & $0.0137$ & $-2.9902$ & $0.0103$ & $0.2999$ & $4753$ & $2.486$ & $-0.88$ & $6.62$ & +$0.49$ & $8.04$ & +$0.51$ & $8.06$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.34$ & $1.67$ & D & +$0.37$ & $1.67$ & D & +$0.50$ & $0.14$ & D &  r-I & $60$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($87.5$,$110.4$,$12.3$) & ($1.2$,$0.8$,$0.2$) & ($288.2$,$827.1$,$6.3$) & ($3.3$,$6.2$,$0.1$) & $-1.777$ & $0.001$ & $2.257$ & $0.023$ & $8.241$ & $0.014$ & $0.514$ & $0.002$ & $0.570$ & $0.004$\\
170417004501240 & 6142060729456511104 & 13:05:05.45 & $-$38:03:26.2 & $13.530$ & $13.169$ & $1.334$ & $13.527$ & $47.9$ & $0.1$ & $47.1$ & $1.5$ & $0.2312$ & $0.0150$ & $4.3252$ & $0.2798$ & $3.8880$ & $0.2261$ & $0.0582$ & $3.5448$ & $0.1580$ & $0.0446$ & $3.6929$ & $0.5121$ & $0.1387$ & $-7.6420$ & $0.0129$ & $-1.8706$ & $0.0119$ & $-0.1727$ & $4542$ & $2.152$ & $-0.82$ & $6.68$ & +$0.41$ & $8.02$ & +$0.45$ & $8.06$ & D & N & $\dots$ & $\dots$ & X & +$1.18$ & $3.23$ & U & +$0.23$ & $1.62$ & D & +$0.30$ & $1.66$ & D & +$0.32$ & $0.02$ & D &  r-I & $47$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($15.3$,$142.4$,$2.8$) & ($2.5$,$1.7$,$1.1$) & ($106.6$,$968.1$,$61.7$) & ($3.6$,$14.4$,$3.8$) & $-1.791$ & $0.002$ & $3.346$ & $0.045$ & $7.027$ & $0.003$ & $1.692$ & $0.142$ & $0.355$ & $0.006$\\
J130521.37$-$113722.0 & 3622283406363148672 & 13:05:21.30 & $-$11:37:22.0 & $13.370$ & $13.079$ & $1.202$ & $13.375$ & $0.5$ & $3.1$ & $\dots$ & $\dots$ & $0.1161$ & $0.0179$ & $8.6125$ & $1.3260$ & $7.0368$ & $0.8852$ & $0.1258$ & $6.2413$ & $0.5339$ & $0.0855$ & $5.8360$ & $1.3513$ & $0.2315$ & $-2.9674$ & $0.0195$ & $-10.7054$ & $0.0159$ & $-0.4610$ & $4711$ & $1.140$ & $-2.07$ & $5.43$ & $-0.30$ & $6.06$ & +$0.33$ & $6.69$ & D & N & $-0.34$ & $5.19$ & D & $-0.43$ & $0.37$ & D & $\dots$ & $\dots$ & X & +$0.20$ & $0.31$ & D & +$1.09$ & $-0.46$ & D &  r-II & $25$ & Ezzeddine+2020 & APASS DR9 & STARHORSE & Ezzeddine+2020 & ($-52.8$,$-53.2$,$-194.4$) & ($6.9$,$18.4$,$12.5$) & ($420.4$,$-348.2$,$801.4$) & ($17.7$,$118.4$,$60.4$) & $-1.557$ & $0.041$ & $2.591$ & $0.734$ & $12.122$ & $0.835$ & $11.214$ & $0.627$ & $0.654$ & $0.068$\\
160330102801267 & 6187077239461382272 & 13:05:22.04 & $-$26:57:24.8 & $12.661$ & $12.283$ & $1.389$ & $12.668$ & $75.2$ & $0.1$ & $75.6$ & $1.0$ & $0.3656$ & $0.0153$ & $2.7354$ & $0.1145$ & $2.5538$ & $0.0998$ & $0.0391$ & $2.6638$ & $0.1064$ & $0.0400$ & $2.5601$ & $0.4180$ & $0.1633$ & $1.1358$ & $0.0148$ & $-0.0862$ & $0.0102$ & $-0.3446$ & $4465$ & $1.747$ & $-0.88$ & $6.62$ & +$0.46$ & $8.01$ & +$0.53$ & $8.08$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.19$ & $1.52$ & D & +$0.06$ & $1.36$ & D & +$0.38$ & $0.02$ & D &  r-I & $76$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-111.4$,$187.3$,$49.8$) & ($3.0$,$1.4$,$0.6$) & ($122.4$,$1336.6$,$120.1$) & ($5.3$,$16.6$,$7.7$) & $-1.623$ & $0.001$ & $4.746$ & $0.059$ & $9.462$ & $0.047$ & $2.934$ & $0.138$ & $0.332$ & $0.008$\\
J130524.50$-$393126.0 & 6141169948942690048 & 13:05:24.50 & $-$39:31:26.0 & $12.828$ & $12.541$ & $1.131$ & $12.807$ & $267.2$ & $1.0$ & $\dots$ & $\dots$ & $0.4443$ & $0.0168$ & $2.2505$ & $0.0850$ & $2.1261$ & $0.0759$ & $0.0357$ & $2.1952$ & $0.0779$ & $0.0355$ & $2.3114$ & $0.0223$ & $0.0096$ & $-13.5359$ & $0.0162$ & $-6.7179$ & $0.0128$ & $-0.1275$ & $5008$ & $2.200$ & $-2.11$ & $5.39$ & +$0.18$ & $6.50$ & +$0.19$ & $6.51$ & D & N & $\dots$ & $\dots$ & X & +$0.43$ & $1.19$ & D & $\dots$ & $\dots$ & X & +$0.12$ & $0.19$ & D & +$0.76$ & $-0.83$ & D &  r-II & $20$ & Rasmussen+2020 & APASS DR9 & STARHORSE & RAVE DR5 & ($-30.4$,$-68.1$,$53.1$) & ($0.6$,$0.9$,$0.4$) & ($332.0$,$-490.8$,$59.9$) & ($3.4$,$6.4$,$0.7$) & $-1.845$ & $0.001$ & $1.340$ & $0.024$ & $7.477$ & $0.008$ & $2.886$ & $0.014$ & $0.696$ & $0.005$\\
160330102801159 & 6186216875908681088 & 13:06:17.58 & $-$27:45:23.0 & $12.978$ & $12.643$ & $1.426$ & $13.047$ & $197.4$ & $0.1$ & $197.7$ & $1.0$ & $0.1064$ & $0.0151$ & $9.4024$ & $1.3373$ & $7.5554$ & $0.8635$ & $0.1143$ & $6.7589$ & $1.0600$ & $0.1568$ & $6.7047$ & $1.4717$ & $0.2195$ & $-4.1292$ & $0.0209$ & $-4.8539$ & $0.0122$ & $-0.3170$ & $4515$ & $1.622$ & $-1.40$ & $6.10$ & +$0.25$ & $7.28$ & +$0.44$ & $7.47$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.20$ & $1.01$ & D & +$0.58$ & $1.36$ & D & +$0.72$ & $-0.16$ & D &  r-II & $198$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($7.8$,$-59.2$,$-10.6$) & ($12.7$,$3.3$,$7.5$) & ($330.7$,$-396.6$,$224.7$) & ($9.9$,$25.6$,$25.0$) & $-1.783$ & $0.016$ & $1.240$ & $0.154$ & $7.978$ & $0.153$ & $4.388$ & $0.372$ & $0.732$ & $0.025$\\
170602003201159 & 6179172575493020288 & 13:08:06.11 & $-$34:12:58.3 & $12.280$ & $12.030$ & $1.164$ & $12.311$ & $42.6$ & $0.1$ & $43.3$ & $0.3$ & $0.6901$ & $0.0151$ & $1.4490$ & $0.0316$ & $1.3964$ & $0.0293$ & $0.0210$ & $1.4130$ & $0.0274$ & $0.0194$ & $1.3848$ & $0.0262$ & $0.0189$ & $-8.4310$ & $0.0141$ & $-6.7480$ & $0.0122$ & $-0.2690$ & $4791$ & $2.673$ & $-0.80$ & $6.70$ & +$0.44$ & $8.07$ & +$0.47$ & $8.10$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.01$ & $1.40$ & D & +$0.02$ & $1.40$ & D & +$0.43$ & $0.15$ & D &  r-I & $43$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-20.3$,$168.1$,$-7.6$) & ($0.2$,$0.4$,$0.3$) & ($76.1$,$1273.9$,$13.0$) & ($0.7$,$3.1$,$0.1$) & $-1.723$ & $0.001$ & $4.369$ & $0.015$ & $7.671$ & $0.004$ & $0.683$ & $0.004$ & $0.274$ & $0.001$\\
170510003301241 & 6086215296935866880 & 13:09:19.67 & $-$46:59:40.3 & $13.150$ & $12.834$ & $1.253$ & $13.153$ & $131.9$ & $0.1$ & $132.6$ & $1.4$ & $0.3711$ & $0.0163$ & $2.6944$ & $0.1182$ & $2.5180$ & $0.1033$ & $0.0410$ & $2.5935$ & $0.1064$ & $0.0410$ & $2.6130$ & $0.1023$ & $0.0391$ & $-9.8763$ & $0.0159$ & $2.4153$ & $0.0099$ & $0.2937$ & $4782$ & $2.234$ & $-1.06$ & $6.44$ & +$0.48$ & $7.85$ & +$0.50$ & $7.87$ & D & I & $\dots$ & $\dots$ & X & +$1.57$ & $3.38$ & U & +$0.29$ & $1.44$ & D & +$0.49$ & $1.61$ & D & +$0.53$ & $-0.01$ & D &  r-I & $133$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-6.9$,$86.0$,$81.2$) & ($1.1$,$1.3$,$0.6$) & ($238.2$,$606.2$,$98.0$) & ($3.3$,$9.5$,$1.7$) & $-1.833$ & $0.001$ & $1.843$ & $0.031$ & $7.097$ & $0.008$ & $2.737$ & $0.028$ & $0.588$ & $0.005$\\
160330102801009 & 6186556143965121152 & 13:09:40.66 & $-$27:45:50.3 & $12.389$ & $12.069$ & $1.268$ & $12.396$ & $130.3$ & $0.1$ & $133.4$ & $1.6$ & $0.2861$ & $0.0178$ & $3.4956$ & $0.2171$ & $3.2044$ & $0.1825$ & $0.0569$ & $3.2630$ & $0.1276$ & $0.0391$ & $3.2032$ & $0.2816$ & $0.0879$ & $-7.1423$ & $0.0177$ & $-6.8294$ & $0.0135$ & $-0.3324$ & $4678$ & $1.663$ & $-1.45$ & $6.05$ & +$0.14$ & $7.12$ & +$0.35$ & $7.33$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.14$ & $0.90$ & D & +$0.46$ & $1.19$ & D & +$0.64$ & $-0.29$ & D &  r-I & $133$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-29.7$,$37.9$,$3.4$) & ($2.1$,$2.8$,$2.2$) & ($432.7$,$262.4$,$69.1$) & ($7.9$,$20.4$,$1.9$) & $-1.866$ & $0.002$ & $0.957$ & $0.032$ & $7.291$ & $0.025$ & $2.663$ & $0.054$ & $0.768$ & $0.007$\\
170417004501386 & 6141639028090347136 & 13:10:05.95 & $-$38:09:15.8 & $13.032$ & $12.587$ & $1.460$ & $13.009$ & $195.2$ & $0.1$ & $196.6$ & $0.8$ & $0.1825$ & $0.0190$ & $5.4782$ & $0.5697$ & $4.7952$ & $0.4365$ & $0.0910$ & $4.8654$ & $0.3636$ & $0.0747$ & $4.9433$ & $0.6309$ & $0.1276$ & $-15.9472$ & $0.0163$ & $-5.8474$ & $0.0143$ & $-0.2253$ & $4343$ & $1.726$ & $-0.85$ & $6.65$ & +$0.41$ & $7.99$ & +$0.48$ & $8.06$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.33$ & $1.68$ & D & +$0.24$ & $1.57$ & D & +$0.54$ & $0.21$ & D &  r-I & $197$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($246.6$,$-38.9$,$-14.2$) & ($15.0$,$4.2$,$3.6$) & ($842.7$,$-256.9$,$206.1$) & ($74.8$,$28.0$,$41.0$) & $-1.575$ & $0.038$ & $0.821$ & $0.116$ & $12.682$ & $1.021$ & $7.807$ & $1.462$ & $0.878$ & $0.016$\\
J131013.05$-$334236.9 & 6179216354094895744 & 13:10:13.10 & $-$33:42:36.9 & $10.860$ & $10.512$ & $1.366$ & $10.886$ & $30.2$ & $0.1$ & $31.6$ & $0.6$ & $0.3496$ & $0.0132$ & $2.8603$ & $0.1084$ & $2.6623$ & $0.0939$ & $0.0353$ & $2.6398$ & $0.1019$ & $0.0386$ & $2.5941$ & $0.1322$ & $0.0510$ & $-12.3658$ & $0.0130$ & $-6.4563$ & $0.0110$ & $-0.2888$ & $4594$ & $1.280$ & $-2.01$ & $5.49$ & $-0.60$ & $5.82$ & $0.00$ & $6.42$ & D & N & $\dots$ & $\dots$ & X & +$0.40$ & $1.26$ & D & $\dots$ & $\dots$ & X & +$0.08$ & $0.25$ & D & +$0.53$ & $-0.96$ & D &  r-I & $30$ & Holmbeck+2020 & APASS DR9 & STARHORSE & Holmbeck+2020 & ($51.0$,$121.5$,$-37.1$) & ($1.5$,$1.2$,$0.9$) & ($175.7$,$860.6$,$62.5$) & ($3.0$,$10.1$,$2.4$) & $-1.792$ & $0.001$ & $2.727$ & $0.033$ & $7.477$ & $0.011$ & $1.633$ & $0.021$ & $0.466$ & $0.005$\\
170417004501014 & 6141614804475164672 & 13:10:24.07 & $-$38:27:00.6 & $13.265$ & $12.746$ & $1.394$ & $13.133$ & $89.1$ & $0.1$ & $89.4$ & $0.4$ & $0.1377$ & $0.0152$ & $7.2625$ & $0.8022$ & $6.1090$ & $0.5676$ & $0.0929$ & $6.7851$ & $0.4128$ & $0.0608$ & $5.5136$ & $0.4309$ & $0.0781$ & $3.5566$ & $0.0133$ & $-1.6656$ & $0.0143$ & $-0.2165$ & $4507$ & $1.588$ & $-1.32$ & $6.18$ & +$0.22$ & $7.34$ & +$0.40$ & $7.52$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.11$ & $1.00$ & D & +$0.51$ & $1.37$ & D & +$0.59$ & $-0.20$ & D &  r-I & $89$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-255.8$,$80.2$,$-4.3$) & ($3.4$,$5.0$,$1.1$) & ($823.8$,$528.6$,$188.7$) & ($30.5$,$32.4$,$9.0$) & $-1.523$ & $0.007$ & $1.415$ & $0.069$ & $13.971$ & $0.217$ & $6.588$ & $0.356$ & $0.816$ & $0.011$\\
150206004301180 & 6141315290635450624 & 13:10:45.64 & $-$39:23:22.0 & $12.785$ & $12.347$ & $1.426$ & $12.751$ & $90.0$ & $0.1$ & $90.4$ & $1.5$ & $0.2859$ & $0.0138$ & $3.4976$ & $0.1692$ & $3.2060$ & $0.1422$ & $0.0444$ & $3.3564$ & $0.1506$ & $0.0449$ & $3.2940$ & $0.0042$ & $0.0013$ & $-14.6325$ & $0.0147$ & $-8.2014$ & $0.0129$ & $-0.1138$ & $4514$ & $1.770$ & $-0.84$ & $6.66$ & +$0.27$ & $7.86$ & +$0.37$ & $7.96$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.08$ & $1.29$ & D & +$0.25$ & $1.59$ & D & +$0.43$ & $0.11$ & D &  r-I & $90$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($94.4$,$42.5$,$-57.1$) & ($0.5$,$1.4$,$0.6$) & ($423.5$,$291.6$,$111.9$) & ($4.9$,$9.3$,$1.5$) & $-1.830$ & $0.001$ & $0.799$ & $0.029$ & $7.536$ & $0.006$ & $3.722$ & $0.009$ & $0.808$ & $0.006$\\
170602003201061 & 6179134165600762240 & 13:10:57.82 & $-$34:16:33.3 & $12.858$ & $12.489$ & $1.397$ & $12.878$ & $230.3$ & $0.1$ & $230.2$ & $1.9$ & $0.1311$ & $0.0137$ & $7.6284$ & $0.7973$ & $6.3658$ & $0.5552$ & $0.0872$ & $6.8411$ & $0.9621$ & $0.1406$ & $5.6597$ & $0.7635$ & $0.1349$ & $1.1782$ & $0.0143$ & $-3.2051$ & $0.0117$ & $-0.2089$ & $4473$ & $1.586$ & $-0.95$ & $6.55$ & +$0.29$ & $7.77$ & +$0.39$ & $7.87$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.39$ & $1.65$ & D & +$0.64$ & $1.87$ & D & +$0.66$ & $0.23$ & D &  r-I & $230$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-184.4$,$-63.8$,$33.8$) & ($1.1$,$7.2$,$3.2$) & ($458.7$,$-418.3$,$318.1$) & ($19.6$,$47.7$,$4.2$) & $-1.669$ & $0.006$ & $1.511$ & $0.252$ & $10.079$ & $0.099$ & $6.898$ & $0.083$ & $0.740$ & $0.036$\\
170506003901119 & 6137678282267230208 & 13:10:59.10 & $-$41:26:45.0 & $13.967$ & $13.470$ & $1.535$ & $13.932$ & $94.6$ & $0.1$ & $94.0$ & $3.2$ & $0.1662$ & $0.0152$ & $6.0156$ & $0.5517$ & $5.2020$ & $0.4126$ & $0.0793$ & $4.9234$ & $0.3338$ & $0.0678$ & $4.3872$ & $0.6711$ & $0.1530$ & $-6.3150$ & $0.0167$ & $1.1776$ & $0.0142$ & $-0.0658$ & $4409$ & $1.698$ & $-0.84$ & $6.66$ & +$0.49$ & $8.08$ & +$0.54$ & $8.13$ & D & I & $\dots$ & $\dots$ & X & +$1.10$ & $3.13$ & U & +$0.13$ & $1.50$ & D & +$0.26$ & $1.60$ & D & +$0.51$ & $0.19$ & D &  r-I & $94$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-10.4$,$121.5$,$76.6$) & ($2.4$,$3.0$,$1.9$) & ($120.7$,$804.6$,$146.4$) & ($6.2$,$20.0$,$7.9$) & $-1.800$ & $0.003$ & $2.924$ & $0.086$ & $6.892$ & $0.013$ & $2.859$ & $0.096$ & $0.404$ & $0.012$\\
170510003301285 & 6086210177335119232 & 13:11:40.95 & $-$46:47:47.7 & $12.020$ & $11.631$ & $1.403$ & $12.023$ & $51.9$ & $0.1$ & $52.1$ & $0.3$ & $0.4902$ & $0.0288$ & $2.0401$ & $0.1198$ & $1.9373$ & $0.1081$ & $0.0558$ & $1.9444$ & $0.1315$ & $0.0676$ & $1.7916$ & $0.1083$ & $0.0605$ & $-9.0097$ & $0.0267$ & $-11.6939$ & $0.0171$ & $0.2117$ & $4499$ & $1.739$ & $-0.95$ & $6.55$ & +$0.40$ & $7.87$ & +$0.48$ & $7.95$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.02$ & $1.27$ & D & +$0.21$ & $1.44$ & D & +$0.40$ & $-0.04$ & D &  r-I & $52$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-13.7$,$137.6$,$-70.3$) & ($0.7$,$1.1$,$1.6$) & ($120.8$,$1008.9$,$60.0$) & ($1.3$,$10.0$,$3.1$) & $-1.767$ & $0.001$ & $3.379$ & $0.030$ & $7.440$ & $0.008$ & $1.664$ & $0.046$ & $0.375$ & $0.003$\\
170515003101341 & 6182839176188284672 & 13:11:53.67 & $-$29:06:06.5 & $12.747$ & $12.350$ & $1.421$ & $12.751$ & $212.3$ & $0.1$ & $211.8$ & $1.8$ & $0.2348$ & $0.0144$ & $4.2581$ & $0.2607$ & $3.8337$ & $0.2113$ & $0.0551$ & $4.0191$ & $0.2229$ & $0.0555$ & $4.1603$ & $0.6489$ & $0.1560$ & $-18.0237$ & $0.0151$ & $0.5274$ & $0.0121$ & $-0.2935$ & $4513$ & $1.569$ & $-0.98$ & $6.52$ & +$0.32$ & $7.77$ & +$0.43$ & $7.88$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.16$ & $1.39$ & D & +$0.48$ & $1.68$ & D & +$0.60$ & $0.14$ & D &  r-I & $212$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($219.6$,$-5.7$,$164.0$) & ($15.8$,$3.2$,$2.0$) & ($1121.7$,$-38.0$,$248.5$) & ($133.8$,$21.5$,$21.4$) & $-1.499$ & $0.039$ & $0.166$ & $0.057$ & $14.998$ & $1.226$ & $12.925$ & $1.984$ & $0.978$ & $0.008$\\
170507007801262 & 6180004429053652992 & 13:12:11.89 & $-$32:10:33.9 & $13.486$ & $13.168$ & $1.302$ & $13.510$ & $486.8$ & $0.2$ & $486.8$ & $3.3$ & $0.1031$ & $0.0146$ & $9.7009$ & $1.3772$ & $7.7470$ & $0.8783$ & $0.1134$ & $6.5665$ & $0.4466$ & $0.0680$ & $6.8824$ & $0.3299$ & $0.0479$ & $-8.2503$ & $0.0130$ & $-2.0771$ & $0.0118$ & $-0.2587$ & $4656$ & $1.818$ & $-1.49$ & $6.01$ & +$0.15$ & $7.09$ & +$0.33$ & $7.27$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.04$ & $0.76$ & D & +$0.37$ & $1.06$ & D & +$0.84$ & $-0.13$ & D &  r-II & $487$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($154.3$,$-230.0$,$216.8$) & ($6.7$,$3.5$,$1.7$) & ($1141.4$,$-1511.9$,$442.5$) & ($62.1$,$21.3$,$9.6$) & $-1.217$ & $0.013$ & $4.733$ & $0.105$ & $25.338$ & $0.754$ & $15.411$ & $0.414$ & $0.685$ & $0.011$\\
170506003901022 & 6137790157575373824 & 13:12:32.89 & $-$40:52:47.3 & $12.308$ & $11.902$ & $1.332$ & $12.259$ & $34.0$ & $0.1$ & $32.9$ & $1.0$ & $0.4791$ & $0.0131$ & $2.0872$ & $0.0570$ & $1.9797$ & $0.0513$ & $0.0259$ & $1.9747$ & $0.0493$ & $0.0249$ & $1.9645$ & $0.0746$ & $0.0380$ & $-12.1773$ & $0.0133$ & $3.2802$ & $0.0129$ & $-0.0872$ & $4632$ & $2.202$ & $-0.83$ & $6.67$ & +$0.45$ & $8.05$ & +$0.47$ & $8.07$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.17$ & $1.55$ & D & +$0.23$ & $1.58$ & D & +$0.40$ & $0.08$ & D &  r-I & $33$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($33.0$,$181.1$,$57.7$) & ($0.8$,$0.9$,$0.6$) & ($48.7$,$1318.0$,$46.6$) & ($1.1$,$7.0$,$0.9$) & $-1.700$ & $0.001$ & $4.863$ & $0.033$ & $7.607$ & $0.009$ & $1.441$ & $0.017$ & $0.220$ & $0.003$\\
150206004301299 & 6141550830938978048 & 13:12:44.07 & $-$38:36:58.7 & $12.896$ & $12.486$ & $1.412$ & $12.883$ & $145.1$ & $0.1$ & $145.0$ & $1.1$ & $0.2033$ & $0.0140$ & $4.9181$ & $0.3377$ & $4.3606$ & $0.2655$ & $0.0609$ & $4.4866$ & $0.2731$ & $0.0609$ & $4.8266$ & $0.4604$ & $0.0954$ & $-4.0816$ & $0.0142$ & $-8.5822$ & $0.0130$ & $-0.1510$ & $4444$ & $1.561$ & $-1.01$ & $6.49$ & +$0.38$ & $7.81$ & +$0.47$ & $7.90$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.03$ & $1.17$ & D & +$0.11$ & $1.28$ & D & +$0.47$ & $-0.01$ & D &  r-I & $145$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-46.5$,$-17.2$,$-112.5$) & ($3.2$,$3.2$,$4.6$) & ($423.5$,$-112.9$,$262.8$) & ($21.2$,$21.0$,$27.4$) & $-1.820$ & $0.006$ & $0.432$ & $0.115$ & $7.398$ & $0.025$ & $5.591$ & $0.227$ & $0.890$ & $0.028$\\
170506003901323 & 6137843170354273792 & 13:13:04.17 & $-$40:16:01.2 & $12.776$ & $12.456$ & $1.234$ & $12.767$ & $51.6$ & $0.1$ & $52.6$ & $1.3$ & $0.4976$ & $0.0245$ & $2.0097$ & $0.0990$ & $1.9099$ & $0.0895$ & $0.0468$ & $1.9962$ & $0.0971$ & $0.0486$ & $2.1166$ & $0.1271$ & $0.0601$ & $-3.9783$ & $0.0154$ & $2.6847$ & $0.0222$ & $-0.3773$ & $4834$ & $2.396$ & $-0.90$ & $6.60$ & +$0.37$ & $7.90$ & +$0.39$ & $7.92$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.09$ & $1.41$ & D & +$0.26$ & $1.55$ & D & +$0.51$ & $0.13$ & D &  r-I & $53$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-46.8$,$192.7$,$56.3$) & ($0.6$,$1.2$,$0.8$) & ($35.0$,$1388.5$,$56.9$) & ($1.4$,$9.5$,$1.7$) & $-1.677$ & $0.002$ & $5.323$ & $0.047$ & $7.680$ & $0.016$ & $1.649$ & $0.031$ & $0.181$ & $0.004$\\
160518000901125 & 6086314974537679744 & 13:13:13.87 & $-$46:03:52.0 & $12.645$ & $12.218$ & $1.488$ & $12.655$ & $180.8$ & $0.1$ & $181.5$ & $1.0$ & $0.2592$ & $0.0157$ & $3.8585$ & $0.2337$ & $3.5067$ & $0.1931$ & $0.0551$ & $3.7527$ & $0.2182$ & $0.0581$ & $3.5741$ & $0.3322$ & $0.0929$ & $-16.2419$ & $0.0159$ & $1.1570$ & $0.0116$ & $0.0983$ & $4338$ & $1.463$ & $-0.82$ & $6.68$ & +$0.69$ & $8.30$ & +$0.69$ & $8.30$ & D & I & $\dots$ & $\dots$ & X & +$1.05$ & $3.10$ & U & +$0.18$ & $1.57$ & D & +$0.41$ & $1.77$ & D & +$0.46$ & $0.16$ & D &  r-I & $181$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($129.8$,$7.0$,$103.1$) & ($6.9$,$1.1$,$1.1$) & ($620.5$,$47.4$,$129.8$) & ($13.3$,$7.2$,$1.1$) & $-1.779$ & $0.010$ & $0.110$ & $0.018$ & $9.046$ & $0.160$ & $4.528$ & $0.114$ & $0.976$ & $0.004$\\
HE 1311$-$1412 & 3608743053810741504 & 13:13:41.99 & $-$14:28:24.6 & $14.085$ & $13.756$ & $1.211$ & $14.056$ & $207.0$ & $3.0$ & $\dots$ & $\dots$ & $0.0522$ & $0.0194$ & $19.1460$ & $7.0975$ & $12.7828$ & $3.1637$ & $0.2475$ & $7.8252$ & $0.4903$ & $0.0627$ & $10.6500$ & $1.5515$ & $0.1457$ & $-7.4671$ & $0.0269$ & $-4.9077$ & $0.0182$ & $-0.0363$ & $4796$ & $1.500$ & $-2.91$ & $4.59$ & $-0.17$ & $5.35$ & +$0.26$ & $5.78$ & D & N & +$0.27$ & $4.96$ & D & +$0.07$ & $0.03$ & D & $-0.26$ & $-0.96$ & D & $-0.08$ & $-0.81$ & D & +$0.55$ & $-1.84$ & D &  r-I & $54$ & Barklem+2005 & APASS DR9 & STARHORSE & Barklem+2005 & ($285.4$,$-18.0$,$19.9$) & ($18.8$,$12.1$,$5.9$) & ($791.5$,$-117.8$,$2228.9$) & ($135.9$,$78.7$,$351.8$) & $-1.231$ & $0.064$ & $6.138$ & $0.782$ & $23.899$ & $3.321$ & $23.836$ & $3.377$ & $0.591$ & $0.008$\\
BPS CS 22877$-$0015 & 3624709684928013184 & 13:13:45.26 & $-$09:15:43.1 & $13.219$ & $13.102$ & $0.649$ & $13.206$ & $97.0$ & $2.0$ & $\dots$ & $\dots$ & $1.5399$ & $0.0149$ & $0.6494$ & $0.0063$ & $0.6386$ & $0.0061$ & $0.0095$ & $0.6332$ & $0.0058$ & $0.0092$ & $0.6369$ & $0.0081$ & $0.0127$ & $-42.5201$ & $0.0175$ & $-35.2880$ & $0.0136$ & $-0.3795$ & $6150$ & $3.850$ & $-2.00$ & $5.50$ & +$0.16$ & $6.59$ & +$0.16$ & $6.59$ & D & N & +$0.33$ & $5.93$ & D & +$0.40$ & $1.27$ & D & $-0.17$ & $0.04$ & D & +$0.30$ & $0.48$ & D & +$0.73$ & $-0.75$ & D &  r-II & $100$ & Roederer+2014 & APASS DR9 & STARHORSE & Beers+2012 & ($7.1$,$59.8$,$32.5$) & ($0.8$,$1.1$,$1.7$) & ($426.5$,$478.4$,$18.2$) & ($3.5$,$9.0$,$1.3$) & $-1.818$ & $0.001$ & $1.177$ & $0.025$ & $8.045$ & $0.001$ & $0.831$ & $0.064$ & $0.745$ & $0.005$\\
170506003901367 & 6138196388464306560 & 13:14:22.71 & $-$40:32:09.8 & $12.926$ & $12.648$ & $1.163$ & $12.928$ & $106.7$ & $0.1$ & $101.6$ & $1.2$ & $0.5248$ & $0.0159$ & $1.9056$ & $0.0577$ & $1.8156$ & $0.0524$ & $0.0289$ & $1.8325$ & $0.0532$ & $0.0290$ & $1.8128$ & $0.0670$ & $0.0370$ & $-12.0491$ & $0.0149$ & $-0.8657$ & $0.0147$ & $-0.2628$ & $4929$ & $2.749$ & $-0.98$ & $6.52$ & +$0.51$ & $7.95$ & +$0.53$ & $7.97$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.39$ & $1.62$ & D & +$0.49$ & $1.69$ & D & +$0.60$ & $0.13$ & D &  r-I & $102$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-5.3$,$113.4$,$47.9$) & ($0.9$,$1.1$,$0.5$) & ($195.7$,$831.4$,$38.2$) & ($3.0$,$8.9$,$0.7$) & $-1.808$ & $0.001$ & $2.513$ & $0.033$ & $7.404$ & $0.008$ & $1.238$ & $0.010$ & $0.493$ & $0.005$\\
150206004301060 & 6138253941028491520 & 13:14:41.48 & $-$39:48:39.7 & $12.652$ & $12.154$ & $1.567$ & $12.634$ & $83.6$ & $0.1$ & $82.5$ & $0.7$ & $0.1429$ & $0.0154$ & $6.9998$ & $0.7566$ & $5.9220$ & $0.5416$ & $0.0914$ & $6.1910$ & $0.4096$ & $0.0662$ & $5.9776$ & $0.7720$ & $0.1291$ & $-2.1013$ & $0.0152$ & $-1.0584$ & $0.0148$ & $-0.2311$ & $4289$ & $0.797$ & $-1.63$ & $5.87$ & +$0.32$ & $7.12$ & +$0.65$ & $7.45$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.08$ & $0.66$ & D & +$0.47$ & $1.02$ & D & +$0.48$ & $-0.63$ & D &  r-I & $82$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-108.3$,$92.9$,$15.7$) & ($0.7$,$3.5$,$1.0$) & ($281.5$,$610.5$,$145.5$) & ($10.7$,$20.7$,$6.5$) & $-1.777$ & $0.002$ & $1.901$ & $0.067$ & $7.888$ & $0.059$ & $3.475$ & $0.128$ & $0.612$ & $0.013$\\
170510003301031 & 6085203505720929664 & 13:14:43.48 & $-$47:35:14.1 & $12.852$ & $12.509$ & $1.307$ & $12.854$ & $131.0$ & $0.1$ & $131.6$ & $1.4$ & $0.5046$ & $0.0137$ & $1.9819$ & $0.0539$ & $1.8848$ & $0.0488$ & $0.0259$ & $1.9396$ & $0.0505$ & $0.0260$ & $1.9560$ & $0.1089$ & $0.0557$ & $-4.8866$ & $0.0135$ & $-3.6080$ & $0.0093$ & $0.1717$ & $4735$ & $2.303$ & $-0.92$ & $6.58$ & +$0.43$ & $7.94$ & +$0.45$ & $7.96$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.20$ & $1.49$ & D & +$0.15$ & $1.41$ & D & +$0.68$ & $0.28$ & D &  r-I & $132$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-75.6$,$99.4$,$12.7$) & ($0.6$,$1.4$,$0.6$) & ($291.6$,$720.9$,$11.0$) & ($4.6$,$11.2$,$0.2$) & $-1.814$ & $0.002$ & $1.948$ & $0.038$ & $7.767$ & $0.019$ & $0.566$ & $0.005$ & $0.599$ & $0.006$\\
HD 115444 & 1474455748663044736 & 13:16:42.45 & $+$36:22:52.6 & $8.990$ & $8.686$ & $1.118$ & $8.946$ & $-27.6$ & $0.3$ & $-27.5$ & $0.3$ & $1.1786$ & $0.0176$ & $0.8485$ & $0.0127$ & $0.8302$ & $0.0121$ & $0.0146$ & $0.8295$ & $0.0122$ & $0.0147$ & $0.8160$ & $0.0194$ & $0.0238$ & $4.6384$ & $0.0093$ & $-60.2322$ & $0.0144$ & $-0.0339$ & $4720$ & $1.500$ & $-2.85$ & $4.65$ & $-0.28$ & $5.30$ & +$0.17$ & $5.75$ & D & N & +$0.37$ & $5.12$ & D & +$0.09$ & $0.11$ & D & $-0.14$ & $-0.78$ & D & +$0.18$ & $-0.49$ & D & +$0.69$ & $-1.64$ & D &  r-I & $466$ & Honda+2004 & NOMAD-1 & STARHORSE & Honda+2004 & ($-164.0$,$72.6$,$15.7$) & ($1.0$,$1.1$,$0.4$) & ($622.6$,$600.2$,$25.9$) & ($7.1$,$9.3$,$0.6$) & $-1.657$ & $0.001$ & $1.396$ & $0.025$ & $10.934$ & $0.031$ & $1.213$ & $0.010$ & $0.774$ & $0.004$\\
J131648.24$-$274335.1 & 6186407125779976960 & 13:16:48.20 & $-$27:43:35.2 & $11.473$ & $11.230$ & $1.111$ & $11.487$ & $69.0$ & $0.2$ & $68.1$ & $1.0$ & $0.7291$ & $0.0211$ & $1.3716$ & $0.0398$ & $1.3244$ & $0.0371$ & $0.0280$ & $1.3305$ & $0.0312$ & $0.0235$ & $1.3178$ & $0.0247$ & $0.0187$ & $-60.6517$ & $0.0223$ & $-4.1717$ & $0.0151$ & $-0.2698$ & $4990$ & $2.240$ & $-1.61$ & $5.89$ & $-0.05$ & $6.77$ & $-0.03$ & $6.79$ & D & N & $\dots$ & $\dots$ & X & +$0.26$ & $1.52$ & D & $\dots$ & $\dots$ & X & +$0.01$ & $0.58$ & D & +$0.54$ & $-0.55$ & D &  r-I & $30$ & Hansen+2018 & APASS DR9 & STARHORSE & Hansen+2018 & ($256.1$,$-0.2$,$62.3$) & ($1.8$,$1.2$,$0.6$) & ($1274.8$,$-1.6$,$32.2$) & ($12.0$,$9.0$,$0.6$) & $-1.516$ & $0.005$ & $0.493$ & $0.021$ & $14.738$ & $0.134$ & $5.041$ & $0.071$ & $0.935$ & $0.003$\\
170513003501104 & 6181704961224956032 & 13:17:03.09 & $-$30:37:57.3 & $12.923$ & $12.653$ & $1.175$ & $12.938$ & $40.6$ & $0.1$ & $42.6$ & $2.0$ & $0.4075$ & $0.0138$ & $2.4538$ & $0.0830$ & $2.3066$ & $0.0733$ & $0.0318$ & $2.3609$ & $0.0664$ & $0.0281$ & $2.3922$ & $0.1087$ & $0.0454$ & $3.4851$ & $0.0139$ & $2.5250$ & $0.0110$ & $-0.1966$ & $4808$ & $2.497$ & $-0.93$ & $6.57$ & +$0.31$ & $7.80$ & +$0.33$ & $7.82$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.15$ & $1.12$ & D & +$0.17$ & $1.42$ & D & +$0.63$ & $0.22$ & D &  r-I & $43$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-116.8$,$240.2$,$50.5$) & ($1.4$,$1.5$,$1.1$) & ($160.6$,$1708.6$,$92.9$) & ($3.4$,$11.1$,$2.7$) & $-1.514$ & $0.003$ & $5.803$ & $0.032$ & $11.730$ & $0.073$ & $2.979$ & $0.060$ & $0.338$ & $0.003$\\
160519003601067 & 6137469306338809472 & 13:18:14.80 & $-$41:45:19.5 & $13.629$ & $13.181$ & $1.560$ & $13.656$ & $33.8$ & $0.1$ & $40.1$ & $6.2$ & $0.1663$ & $0.0153$ & $6.0143$ & $0.5541$ & $5.2010$ & $0.4144$ & $0.0797$ & $4.8684$ & $0.2433$ & $0.0500$ & $4.3978$ & $0.0743$ & $0.0169$ & $-3.6547$ & $0.0153$ & $-0.3036$ & $0.0147$ & $-0.1453$ & $4336$ & $1.382$ & $-1.00$ & $6.50$ & +$0.43$ & $7.86$ & +$0.51$ & $7.94$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.25$ & $1.46$ & D & +$0.25$ & $1.43$ & D & +$0.52$ & $0.04$ & D &  r-I & $40$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-63.4$,$164.6$,$23.5$) & ($0.9$,$5.9$,$2.3$) & ($80.7$,$1077.6$,$74.4$) & ($9.3$,$38.5$,$1.7$) & $-1.755$ & $0.009$ & $3.865$ & $0.183$ & $7.221$ & $0.016$ & $1.899$ & $0.046$ & $0.303$ & $0.022$\\
170513003501336 & 6182909819810432640 & 13:19:12.14 & $-$29:26:08.1 & $13.292$ & $12.980$ & $1.264$ & $13.305$ & $48.8$ & $0.1$ & $48.7$ & $3.0$ & $0.2780$ & $0.0176$ & $3.5971$ & $0.2278$ & $3.2895$ & $0.1905$ & $0.0579$ & $3.1774$ & $0.1764$ & $0.0555$ & $2.8698$ & $0.3190$ & $0.1112$ & $-0.7098$ & $0.0197$ & $-4.1957$ & $0.0136$ & $-0.2394$ & $4728$ & $2.259$ & $-0.87$ & $6.63$ & +$0.40$ & $7.96$ & +$0.42$ & $7.98$ & D & N & $\dots$ & $\dots$ & X & +$1.39$ & $3.38$ & U & +$0.03$ & $1.36$ & D & +$0.19$ & $1.49$ & D & +$0.55$ & $0.20$ & D &  r-I & $49$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-94.2$,$163.8$,$-15.2$) & ($1.9$,$3.1$,$2.3$) & ($143.5$,$1128.8$,$62.9$) & ($7.5$,$25.1$,$3.2$) & $-1.708$ & $0.004$ & $3.700$ & $0.107$ & $8.312$ & $0.012$ & $1.938$ & $0.078$ & $0.384$ & $0.012$\\
170513003501040 & 6181679294500424192 & 13:19:57.45 & $-$30:32:18.6 & $13.096$ & $12.750$ & $1.413$ & $13.147$ & $164.9$ & $0.1$ & $166.5$ & $0.9$ & $0.1382$ & $0.0128$ & $7.2344$ & $0.6681$ & $6.0891$ & $0.4733$ & $0.0777$ & $6.1746$ & $0.5773$ & $0.0935$ & $5.6195$ & $0.7348$ & $0.1308$ & $-2.6731$ & $0.0129$ & $-3.7032$ & $0.0096$ & $-0.1397$ & $4431$ & $1.442$ & $-1.17$ & $6.33$ & +$0.48$ & $7.74$ & +$0.58$ & $7.84$ & D & I & $\dots$ & $\dots$ & X & +$1.44$ & $3.14$ & U & +$0.37$ & $1.40$ & D & +$0.35$ & $1.36$ & D & +$0.42$ & $-0.23$ & D &  r-I & $166$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-81.4$,$-3.5$,$15.2$) & ($3.2$,$4.3$,$2.9$) & ($492.4$,$-22.1$,$192.2$) & ($11.0$,$27.4$,$2.7$) & $-1.833$ & $0.002$ & $0.098$ & $0.051$ & $7.470$ & $0.027$ & $4.737$ & $0.238$ & $0.974$ & $0.013$\\
160519003601012 & 6137109693021712512 & 13:21:16.24 & $-$41:37:11.3 & $12.480$ & $12.164$ & $1.260$ & $12.486$ & $88.8$ & $0.1$ & $89.5$ & $2.3$ & $0.4104$ & $0.0153$ & $2.4366$ & $0.0907$ & $2.2914$ & $0.0802$ & $0.0350$ & $2.3108$ & $0.0741$ & $0.0321$ & $2.3454$ & $0.1483$ & $0.0633$ & $-11.9986$ & $0.0134$ & $-11.0609$ & $0.0156$ & $-0.2398$ & $4808$ & $2.387$ & $-1.32$ & $6.18$ & +$0.35$ & $7.46$ & +$0.37$ & $7.48$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.43$ & $1.31$ & D & +$0.51$ & $1.36$ & D & +$0.74$ & $-0.06$ & D &  r-II & $90$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($14.7$,$65.4$,$-62.6$) & ($2.0$,$2.6$,$2.0$) & ($321.9$,$461.6$,$69.6$) & ($7.9$,$18.8$,$4.7$) & $-1.857$ & $0.002$ & $1.271$ & $0.069$ & $7.327$ & $0.020$ & $2.862$ & $0.051$ & $0.704$ & $0.014$\\
J132141.80$-$432006.0 & 6136718030660672640 & 13:21:41.80 & $-$43:20:06.0 & $11.418$ & $11.108$ & $1.229$ & $11.417$ & $203.2$ & $0.7$ & $202.3$ & $0.3$ & $0.4906$ & $0.0169$ & $2.0384$ & $0.0701$ & $1.9358$ & $0.0632$ & $0.0326$ & $1.9493$ & $0.0597$ & $0.0306$ & $1.8897$ & $0.0684$ & $0.0362$ & $-16.4289$ & $0.0166$ & $-1.3608$ & $0.0163$ & $-0.0467$ & $4954$ & $1.250$ & $-2.03$ & $5.47$ & +$0.34$ & $6.74$ & +$0.76$ & $7.16$ & D & C & +$0.30$ & $5.87$ & D & +$0.67$ & $1.51$ & D & $\dots$ & $\dots$ & X & +$0.04$ & $0.19$ & D & +$0.66$ & $-0.85$ & D & CEMP-r  / r-I & $20$ & Rasmussen+2020 & APASS DR9 & STARHORSE & RAVE DR5 & ($-13.9$,$6.7$,$79.7$) & ($1.4$,$0.7$,$0.2$) & ($523.7$,$48.7$,$100.9$) & ($2.0$,$5.5$,$0.5$) & $-1.858$ & $0.001$ & $0.115$ & $0.016$ & $7.814$ & $0.044$ & $4.079$ & $0.034$ & $0.971$ & $0.004$\\
140311008101218 & 6082497504527337728 & 13:22:02.00 & $-$49:24:56.6 & $13.570$ & $13.071$ & $1.560$ & $13.546$ & $128.9$ & $0.1$ & $126.6$ & $0.9$ & $0.0852$ & $0.0131$ & $11.7397$ & $1.7998$ & $8.9943$ & $1.0564$ & $0.1175$ & $7.3423$ & $0.5205$ & $0.0709$ & $7.3736$ & $0.9215$ & $0.1250$ & $-7.4231$ & $0.0130$ & $-0.7477$ & $0.0113$ & $0.0041$ & $4455$ & $1.107$ & $-1.92$ & $5.58$ & +$0.35$ & $6.86$ & +$0.74$ & $7.25$ & D & C & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.03$ & $0.26$ & D & +$0.52$ & $0.78$ & D & +$0.75$ & $-0.65$ & D & CEMP-r  / r-II & $127$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($80.7$,$105.6$,$41.9$) & ($5.3$,$6.5$,$0.5$) & ($264.0$,$737.8$,$72.8$) & ($7.0$,$55.9$,$2.4$) & $-1.780$ & $0.020$ & $2.339$ & $0.170$ & $7.950$ & $0.243$ & $2.262$ & $0.017$ & $0.546$ & $0.015$\\
190212003501241 & 6182047527816403072 & 13:22:24.62 & $-$30:18:42.8 & $13.333$ & $12.937$ & $1.480$ & $13.368$ & $132.3$ & $0.2$ & $128.0$ & $2.4$ & $0.1420$ & $0.0163$ & $7.0421$ & $0.8101$ & $5.9522$ & $0.5787$ & $0.0972$ & $5.9228$ & $0.8185$ & $0.1382$ & $6.6324$ & $0.8632$ & $0.1302$ & $-0.2726$ & $0.0152$ & $-3.6203$ & $0.0123$ & $-0.2652$ & $4402$ & $1.718$ & $-1.17$ & $6.33$ & +$0.63$ & $7.89$ & +$0.71$ & $7.97$ & D & C & $\dots$ & $\dots$ & X & +$1.89$ & $3.59$ & U & $\dots$ & $\dots$ & X & +$0.56$ & $1.57$ & D & +$0.65$ & $-0.00$ & D & CEMP-r  / r-I & $128$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-146.3$,$-2.7$,$-25.3$) & ($1.4$,$7.5$,$3.9$) & ($603.2$,$-17.0$,$234.9$) & ($12.7$,$47.1$,$6.6$) & $-1.734$ & $0.006$ & $0.200$ & $0.058$ & $9.167$ & $0.115$ & $6.628$ & $0.101$ & $0.957$ & $0.012$\\
190212003501209 & 6181832397198225792 & 13:22:49.91 & $-$30:43:31.6 & $12.470$ & $12.221$ & $1.142$ & $12.492$ & $292.8$ & $0.1$ & $294.8$ & $1.9$ & $0.5026$ & $0.0159$ & $1.9898$ & $0.0629$ & $1.8919$ & $0.0569$ & $0.0301$ & $1.9593$ & $0.0608$ & $0.0310$ & $2.0222$ & $0.0879$ & $0.0435$ & $14.0451$ & $0.0145$ & $-19.6514$ & $0.0125$ & $-0.2664$ & $4844$ & $2.440$ & $-0.96$ & $6.54$ & +$0.38$ & $7.84$ & +$0.40$ & $7.86$ & D & N & $\dots$ & $\dots$ & X & +$1.58$ & $3.49$ & U & +$0.05$ & $1.29$ & D & +$0.37$ & $1.59$ & D & +$0.90$ & $0.46$ & D &  r-II & $295$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-333.0$,$-13.1$,$-16.9$) & ($1.9$,$1.9$,$2.4$) & ($1836.2$,$-94.2$,$38.9$) & ($19.1$,$13.5$,$1.0$) & $-1.325$ & $0.007$ & $0.181$ & $0.030$ & $21.740$ & $0.289$ & $7.147$ & $0.399$ & $0.984$ & $0.003$\\
170404002101348 & 6086859572088865792 & 13:23:01.89 & $-$46:18:34.9 & $12.646$ & $12.248$ & $1.448$ & $12.663$ & $87.6$ & $0.1$ & $86.7$ & $0.4$ & $0.2215$ & $0.0136$ & $4.5154$ & $0.2781$ & $4.0410$ & $0.2228$ & $0.0551$ & $4.2635$ & $0.2228$ & $0.0523$ & $4.7136$ & $0.3346$ & $0.0710$ & $-14.2940$ & $0.0140$ & $-0.9499$ & $0.0121$ & $-0.1268$ & $4436$ & $1.630$ & $-0.85$ & $6.65$ & +$0.34$ & $7.92$ & +$0.40$ & $7.98$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.10$ & $1.46$ & D & +$0.18$ & $1.51$ & D & +$0.52$ & $0.18$ & D &  r-I & $87$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($173.5$,$99.5$,$51.0$) & ($5.1$,$2.2$,$0.5$) & ($459.2$,$643.2$,$51.5$) & ($11.6$,$13.3$,$1.1$) & $-1.714$ & $0.012$ & $1.728$ & $0.028$ & $9.544$ & $0.213$ & $3.129$ & $0.028$ & $0.693$ & $0.003$\\
150204003701090 & 5787951327424693760 & 13:24:20.14 & $-$77:50:16.5 & $12.502$ & $12.213$ & $1.259$ & $12.535$ & $92.0$ & $0.1$ & $91.7$ & $0.6$ & $0.4361$ & $0.0086$ & $2.2929$ & $0.0451$ & $2.1639$ & $0.0402$ & $0.0186$ & $2.2276$ & $0.0475$ & $0.0213$ & $2.1208$ & $0.0701$ & $0.0330$ & $-10.6312$ & $0.0087$ & $-0.4335$ & $0.0098$ & $0.1720$ & $4908$ & $2.312$ & $-0.85$ & $6.65$ & +$0.58$ & $8.16$ & +$0.60$ & $8.18$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.24$ & $1.60$ & D & +$0.27$ & $1.60$ & D & +$0.32$ & $-0.01$ & D &  r-I & $92$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-1.6$,$117.1$,$-7.0$) & ($0.7$,$0.7$,$0.2$) & ($197.4$,$851.0$,$10.0$) & ($2.0$,$5.7$,$0.1$) & $-1.822$ & $0.001$ & $2.506$ & $0.022$ & $7.290$ & $0.007$ & $0.573$ & $0.005$ & $0.488$ & $0.003$\\
190212003501121 & 6181754022635036800 & 13:24:37.02 & $-$31:19:39.8 & $12.314$ & $12.032$ & $1.198$ & $12.327$ & $55.7$ & $0.1$ & $55.1$ & $0.8$ & $0.6026$ & $0.0138$ & $1.6594$ & $0.0381$ & $1.5908$ & $0.0350$ & $0.0220$ & $1.6181$ & $0.0366$ & $0.0226$ & $1.5980$ & $0.0490$ & $0.0307$ & $0.4157$ & $0.0140$ & $-4.2255$ & $0.0113$ & $-0.1730$ & $4776$ & $2.481$ & $-0.81$ & $6.69$ & +$0.41$ & $8.03$ & +$0.44$ & $8.06$ & D & N & $\dots$ & $\dots$ & X & +$1.40$ & $3.46$ & U & $-0.12$ & $1.28$ & D & $-0.02$ & $1.36$ & D & +$0.54$ & $0.25$ & D &  r-I & $55$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-79.9$,$192.0$,$7.7$) & ($0.5$,$0.6$,$0.5$) & ($89.3$,$1422.3$,$21.5$) & ($1.4$,$5.3$,$0.3$) & $-1.658$ & $0.001$ & $4.840$ & $0.027$ & $8.646$ & $0.004$ & $1.004$ & $0.008$ & $0.282$ & $0.003$\\
J132545.54$-$174754.7 & 3604042504162287232 & 13:25:45.54 & $-$17:47:54.7 & $10.837$ & $10.483$ & $1.368$ & $10.858$ & $17.6$ & $0.5$ & $17.4$ & $0.5$ & $0.3619$ & $0.0169$ & $2.7628$ & $0.1294$ & $2.5777$ & $0.1126$ & $0.0437$ & $2.5569$ & $0.0841$ & $0.0329$ & $2.5944$ & $0.2198$ & $0.0847$ & $-27.8791$ & $0.0177$ & $-15.7031$ & $0.0119$ & $-0.3602$ & $4588$ & $0.830$ & $-2.32$ & $5.18$ & +$0.18$ & $6.29$ & +$0.78$ & $6.89$ & D & C & +$0.42$ & $5.70$ & D & $-0.02$ & $0.53$ & D & $-0.33$ & $-0.44$ & D & $-0.44$ & $-0.58$ & D & +$0.40$ & $-1.40$ & D & CEMP-r  / r-I & $30$ & Sakari+2018 & APASS DR9 & STARHORSE & Sakari+2018 & ($208.8$,$-55.8$,$-74.7$) & ($6.7$,$5.6$,$2.2$) & ($576.8$,$-392.0$,$350.7$) & ($3.2$,$37.8$,$27.3$) & $-1.609$ & $0.018$ & $1.352$ & $0.179$ & $11.422$ & $0.382$ & $8.279$ & $0.392$ & $0.789$ & $0.019$\\
170614002101105 & 6082151948638037504 & 13:26:01.16 & $-$50:37:54.8 & $11.207$ & $10.747$ & $1.542$ & $11.213$ & $56.6$ & $0.1$ & $55.5$ & $0.3$ & $0.6523$ & $0.0160$ & $1.5330$ & $0.0377$ & $1.4743$ & $0.0348$ & $0.0236$ & $1.4703$ & $0.0286$ & $0.0194$ & $1.4523$ & $0.0304$ & $0.0209$ & $7.2252$ & $0.0138$ & $-6.1235$ & $0.0167$ & $-0.0454$ & $4295$ & $1.709$ & $-0.83$ & $6.67$ & +$0.60$ & $8.20$ & +$0.64$ & $8.24$ & D & I & $\dots$ & $\dots$ & X & +$1.02$ & $3.06$ & U & $-0.12$ & $1.26$ & D & $-0.03$ & $1.32$ & D & +$0.45$ & $0.14$ & D &  r-I & $56$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-119.1$,$212.1$,$-29.4$) & ($0.5$,$0.3$,$0.3$) & ($166.5$,$1578.1$,$8.1$) & ($1.4$,$2.5$,$0.1$) & $-1.583$ & $0.001$ & $4.941$ & $0.013$ & $10.498$ & $0.015$ & $0.662$ & $0.008$ & $0.360$ & $0.001$\\
160403004201027 & 3604250487954569856 & 13:26:02.13 & $-$16:43:07.0 & $11.933$ & $11.544$ & $1.442$ & $11.956$ & $57.0$ & $0.1$ & $56.4$ & $0.5$ & $0.3544$ & $0.0227$ & $2.8213$ & $0.1807$ & $2.6285$ & $0.1569$ & $0.0597$ & $2.7137$ & $0.1775$ & $0.0654$ & $2.6592$ & $0.0940$ & $0.0353$ & $-3.9108$ & $0.0258$ & $-9.0472$ & $0.0177$ & $-0.3753$ & $4383$ & $1.592$ & $-0.96$ & $6.54$ & +$0.50$ & $7.97$ & +$0.56$ & $8.03$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.39$ & $1.64$ & D & +$0.39$ & $1.61$ & D & +$0.46$ & $0.02$ & D &  r-I & $56$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-62.8$,$109.6$,$-26.0$) & ($0.4$,$1.2$,$0.8$) & ($230.6$,$771.7$,$74.3$) & ($3.1$,$9.6$,$1.3$) & $-1.786$ & $0.001$ & $2.482$ & $0.032$ & $7.755$ & $0.005$ & $2.222$ & $0.007$ & $0.515$ & $0.005$\\
J132617.92$-$094517.6 & 3623922812559566848 & 13:26:17.92 & $-$09:45:17.6 & $13.276$ & $13.027$ & $1.108$ & $13.284$ & $108.9$ & $3.1$ & $\dots$ & $\dots$ & $0.1738$ & $0.0175$ & $5.7538$ & $0.5789$ & $5.0050$ & $0.4380$ & $0.0875$ & $4.0256$ & $0.2217$ & $0.0551$ & $4.6980$ & $0.5840$ & $0.1243$ & $-12.9095$ & $0.0206$ & $-10.0334$ & $0.0123$ & $-0.3492$ & $4815$ & $1.550$ & $-2.88$ & $4.62$ & +$0.10$ & $5.65$ & +$0.47$ & $6.02$ & D & N & +$0.78$ & $5.50$ & D & $-0.07$ & $-0.08$ & D & $\dots$ & $\dots$ & X & $-0.25$ & $-0.95$ & D & +$0.40$ & $-1.96$ & D &  r-I & $25$ & Ezzeddine+2020 & APASS DR9 & STARHORSE & Ezzeddine+2020 & ($124.6$,$-104.0$,$-7.4$) & ($10.2$,$7.9$,$4.4$) & ($248.8$,$-661.3$,$313.3$) & ($14.1$,$45.3$,$42.8$) & $-1.699$ & $0.024$ & $2.597$ & $0.331$ & $8.904$ & $0.349$ & $5.544$ & $0.557$ & $0.550$ & $0.031$\\
140315002502289 & 6083774862193746048 & 13:26:24.95 & $-$47:06:07.6 & $12.437$ & $12.032$ & $1.444$ & $12.445$ & $209.9$ & $0.3$ & $208.3$ & $1.4$ & $0.2554$ & $0.0188$ & $3.9155$ & $0.2880$ & $3.5538$ & $0.2372$ & $0.0668$ & $3.4284$ & $0.2344$ & $0.0684$ & $3.2211$ & $0.6410$ & $0.1990$ & $-18.0200$ & $0.0146$ & $-9.1550$ & $0.0187$ & $-0.2834$ & $4493$ & $1.612$ & $-1.05$ & $6.45$ & +$0.17$ & $7.55$ & +$0.31$ & $7.69$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.02$ & $1.18$ & D & +$0.46$ & $1.59$ & D & +$0.73$ & $0.20$ & D &  r-II & $208$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($137.4$,$-81.8$,$-43.4$) & ($18.1$,$2.8$,$5.6$) & ($383.1$,$-543.8$,$63.6$) & ($20.9$,$15.3$,$14.8$) & $-1.788$ & $0.027$ & $1.439$ & $0.047$ & $8.343$ & $0.421$ & $2.262$ & $0.934$ & $0.706$ & $0.009$\\
BPS BS 16543$-$0097 & 1442437832622477312 & 13:26:28.14 & $+$21:38:42.9 & $12.473$ & $12.331$ & $1.000$ & $12.546$ & $-24.6$ & $0.2$ & $-25.2$ & $0.7$ & $0.3980$ & $0.0136$ & $2.5124$ & $0.0860$ & $2.3584$ & $0.0758$ & $0.0321$ & $2.3682$ & $0.0794$ & $0.0335$ & $2.3849$ & $0.0678$ & $0.0284$ & $-20.7023$ & $0.0144$ & $-19.6727$ & $0.0097$ & $-0.0693$ & $5000$ & $2.100$ & $-2.70$ & $4.80$ & +$0.47$ & $6.20$ & +$0.49$ & $6.22$ & D & N & +$0.55$ & $5.45$ & D & +$0.30$ & $0.47$ & D & $-0.01$ & $-0.50$ & D & +$0.06$ & $-0.46$ & D & +$0.58$ & $-1.60$ & D &  r-I & $164$ & Aoki+2005 & APASS DR9 & STARHORSE & Aoki+2005 & ($48.6$,$-71.9$,$-7.8$) & ($0.5$,$2.6$,$0.7$) & ($371.9$,$-563.8$,$91.8$) & ($9.9$,$20.2$,$1.5$) & $-1.769$ & $0.002$ & $1.620$ & $0.055$ & $8.570$ & $0.017$ & $2.868$ & $0.016$ & $0.682$ & $0.009$\\
160403004201016 & 3604271344315760640 & 13:26:30.76 & $-$16:41:08.1 & $11.860$ & $11.527$ & $1.312$ & $11.875$ & $170.5$ & $0.1$ & $171.6$ & $0.8$ & $0.2891$ & $0.0223$ & $3.4590$ & $0.2663$ & $3.1736$ & $0.2241$ & $0.0706$ & $3.0417$ & $0.1461$ & $0.0480$ & $2.9921$ & $0.2848$ & $0.0952$ & $-8.2150$ & $0.0250$ & $-3.6526$ & $0.0157$ & $-0.3685$ & $4691$ & $1.732$ & $-1.38$ & $6.12$ & +$0.41$ & $7.46$ & +$0.55$ & $7.60$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.23$ & $1.06$ & D & +$0.05$ & $0.85$ & D & +$0.51$ & $-0.35$ & D &  r-I & $172$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-31.6$,$52.5$,$108.5$) & ($2.3$,$2.6$,$0.8$) & ($251.4$,$361.1$,$362.6$) & ($7.2$,$19.3$,$4.5$) & $-1.792$ & $0.003$ & $1.666$ & $0.073$ & $7.356$ & $0.016$ & $5.670$ & $0.059$ & $0.631$ & $0.013$\\
160602001601277 & 3611745377685290752 & 13:26:58.86 & $-$10:16:26.8 & $11.698$ & $11.449$ & $1.134$ & $11.716$ & $96.3$ & $0.1$ & $96.9$ & $0.7$ & $0.6128$ & $0.0198$ & $1.6319$ & $0.0528$ & $1.5655$ & $0.0486$ & $0.0310$ & $1.5408$ & $0.0548$ & $0.0356$ & $1.5043$ & $0.0652$ & $0.0433$ & $-10.3611$ & $0.0236$ & $-19.0020$ & $0.0130$ & $-0.2530$ & $4818$ & $2.391$ & $-0.98$ & $6.52$ & +$0.23$ & $7.68$ & +$0.25$ & $7.70$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.10$ & $1.33$ & D & +$0.39$ & $1.59$ & D & +$0.75$ & $0.29$ & D &  r-II & $97$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-57.9$,$65.6$,$9.7$) & ($0.3$,$1.8$,$1.0$) & ($400.8$,$497.4$,$34.7$) & ($6.1$,$13.8$,$0.4$) & $-1.816$ & $0.001$ & $1.284$ & $0.038$ & $7.969$ & $0.010$ & $1.250$ & $0.176$ & $0.723$ & $0.007$\\
160421003601114 & 6088341683706148736 & 13:27:07.81 & $-$44:26:04.8 & $13.492$ & $13.069$ & $1.513$ & $13.519$ & $34.9$ & $0.1$ & $36.3$ & $0.9$ & $0.0510$ & $0.0181$ & $19.6053$ & $6.9531$ & $12.9859$ & $3.0505$ & $0.2349$ & $10.0232$ & $1.7237$ & $0.1720$ & $7.8024$ & $1.4656$ & $0.1878$ & $-2.4454$ & $0.0171$ & $-1.8367$ & $0.0186$ & $-0.1654$ & $4426$ & $1.472$ & $-1.67$ & $5.83$ & +$0.33$ & $7.09$ & +$0.59$ & $7.35$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.15$ & $0.69$ & D & +$0.47$ & $0.98$ & D & +$0.59$ & $-0.56$ & D &  r-I & $36$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-109.0$,$97.2$,$-37.9$) & ($0.8$,$4.6$,$2.9$) & ($334.9$,$678.1$,$116.2$) & ($23.9$,$16.3$,$5.2$) & $-1.735$ & $0.011$ & $1.924$ & $0.064$ & $8.783$ & $0.225$ & $3.128$ & $0.143$ & $0.640$ & $0.017$\\
160602001601112 & 3611015606905612032 & 13:27:09.57 & $-$11:46:26.8 & $11.973$ & $11.664$ & $1.199$ & $11.959$ & $144.7$ & $0.1$ & $145.8$ & $0.8$ & $0.3117$ & $0.0246$ & $3.2086$ & $0.2536$ & $2.9615$ & $0.2160$ & $0.0730$ & $2.8918$ & $0.1587$ & $0.0549$ & $2.6984$ & $0.5536$ & $0.2052$ & $0.2613$ & $0.0276$ & $-23.0263$ & $0.0162$ & $-0.4602$ & $4776$ & $2.127$ & $-1.24$ & $6.26$ & +$0.35$ & $7.54$ & +$0.38$ & $7.57$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.16$ & $1.13$ & D & +$0.27$ & $1.21$ & D & +$0.61$ & $-0.11$ & D &  r-I & $146$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-201.6$,$-68.7$,$-84.8$) & ($4.0$,$15.2$,$11.0$) & ($748.9$,$-479.0$,$104.4$) & ($10.1$,$102.0$,$14.2$) & $-1.596$ & $0.028$ & $1.220$ & $0.199$ & $12.312$ & $0.546$ & $4.145$ & $0.311$ & $0.821$ & $0.019$\\
150207005101080 & 6167978314466956032 & 13:27:53.59 & $-$34:28:31.3 & $12.472$ & $12.016$ & $1.539$ & $12.480$ & $132.9$ & $0.1$ & $132.7$ & $0.4$ & $0.1861$ & $0.0145$ & $5.3726$ & $0.4199$ & $4.7141$ & $0.3233$ & $0.0686$ & $4.7771$ & $0.3443$ & $0.0721$ & $4.3813$ & $0.0353$ & $0.0081$ & $-15.9115$ & $0.0152$ & $-1.0587$ & $0.0140$ & $-0.1205$ & $4283$ & $1.103$ & $-1.10$ & $6.40$ & +$0.26$ & $7.58$ & +$0.41$ & $7.73$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.11$ & $1.22$ & D & +$0.33$ & $1.40$ & D & +$0.54$ & $-0.04$ & D &  r-I & $133$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($171.2$,$36.9$,$96.6$) & ($0.8$,$0.4$,$0.3$) & ($645.6$,$235.3$,$119.7$) & ($2.6$,$2.4$,$0.5$) & $-1.708$ & $0.001$ & $0.834$ & $0.005$ & $10.027$ & $0.029$ & $3.583$ & $0.014$ & $0.846$ & $0.001$\\
140311008101053 & 6082277563537843456 & 13:28:27.37 & $-$49:58:55.0 & $12.262$ & $11.946$ & $1.219$ & $12.250$ & $260.4$ & $0.1$ & $261.3$ & $0.7$ & $0.5034$ & $0.0178$ & $1.9863$ & $0.0703$ & $1.8888$ & $0.0635$ & $0.0336$ & $1.8902$ & $0.0577$ & $0.0305$ & $1.8357$ & $0.0539$ & $0.0294$ & $-6.4054$ & $0.0157$ & $-4.0902$ & $0.0145$ & $-0.0070$ & $4843$ & $2.359$ & $-1.48$ & $6.02$ & +$0.19$ & $7.14$ & +$0.21$ & $7.16$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.06$ & $0.79$ & D & +$0.44$ & $1.14$ & D & +$0.77$ & $-0.19$ & D &  r-II & $261$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-127.2$,$-15.8$,$36.8$) & ($0.6$,$0.8$,$0.3$) & ($647.1$,$-114.5$,$22.6$) & ($3.7$,$5.8$,$0.2$) & $-1.807$ & $0.001$ & $0.247$ & $0.015$ & $8.573$ & $0.024$ & $4.182$ & $0.091$ & $0.944$ & $0.003$\\
160419003601235 & 6084184567679908480 & 13:28:38.98 & $-$46:19:36.8 & $12.928$ & $12.611$ & $1.307$ & $12.955$ & $52.1$ & $0.1$ & $51.6$ & $1.8$ & $0.3581$ & $0.0159$ & $2.7926$ & $0.1242$ & $2.6035$ & $0.1079$ & $0.0415$ & $2.6262$ & $0.1051$ & $0.0400$ & $2.4258$ & $0.1731$ & $0.0714$ & $-21.6257$ & $0.0143$ & $1.0878$ & $0.0117$ & $0.0347$ & $4614$ & $2.026$ & $-0.91$ & $6.59$ & +$0.37$ & $7.90$ & +$0.41$ & $7.94$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.03$ & $1.33$ & D & +$0.07$ & $1.34$ & D & +$0.52$ & $0.13$ & D &  r-I & $52$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($138.6$,$103.1$,$70.9$) & ($4.1$,$1.7$,$1.1$) & ($371.4$,$717.6$,$51.1$) & ($11.6$,$13.2$,$1.3$) & $-1.736$ & $0.005$ & $2.033$ & $0.029$ & $8.957$ & $0.100$ & $2.802$ & $0.169$ & $0.630$ & $0.006$\\
160421003601053 & 6088446751482602624 & 13:29:05.56 & $-$44:04:18.7 & $12.958$ & $12.672$ & $1.437$ & $13.082$ & $36.1$ & $0.1$ & $37.0$ & $0.9$ & $0.2656$ & $0.0143$ & $3.7650$ & $0.2023$ & $3.4293$ & $0.1678$ & $0.0489$ & $3.6003$ & $0.1493$ & $0.0415$ & $3.4418$ & $0.1439$ & $0.0418$ & $-2.1830$ & $0.0164$ & $-3.3592$ & $0.0118$ & $-0.0786$ & $4373$ & $1.693$ & $-0.84$ & $6.66$ & +$0.40$ & $7.98$ & +$0.47$ & $8.05$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.02$ & $1.38$ & D & +$0.02$ & $1.35$ & D & +$0.53$ & $0.21$ & D &  r-I & $37$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-79.6$,$165.4$,$-28.4$) & ($0.6$,$1.2$,$0.7$) & ($115.5$,$1094.0$,$37.1$) & ($2.4$,$9.1$,$0.8$) & $-1.752$ & $0.002$ & $3.624$ & $0.039$ & $7.595$ & $0.008$ & $1.277$ & $0.018$ & $0.354$ & $0.004$\\
150207005101052 & 6167803693979670912 & 13:29:25.64 & $-$34:41:11.9 & $13.230$ & $12.840$ & $1.408$ & $13.234$ & $121.4$ & $0.2$ & $121.7$ & $0.9$ & $0.1260$ & $0.0142$ & $7.9381$ & $0.8963$ & $6.5801$ & $0.6159$ & $0.0936$ & $6.5447$ & $0.4264$ & $0.0651$ & $6.5931$ & $1.3510$ & $0.2049$ & $-2.2573$ & $0.0143$ & $-0.9876$ & $0.0106$ & $-0.0506$ & $4494$ & $1.532$ & $-1.65$ & $5.85$ & +$0.25$ & $7.03$ & +$0.52$ & $7.30$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.24$ & $0.80$ & D & +$0.54$ & $1.07$ & D & +$0.60$ & $-0.53$ & D &  r-I & $122$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-101.0$,$47.4$,$45.1$) & ($1.9$,$5.4$,$1.1$) & ($315.9$,$295.7$,$320.6$) & ($13.9$,$31.0$,$18.3$) & $-1.790$ & $0.006$ & $1.240$ & $0.078$ & $7.590$ & $0.100$ & $5.752$ & $0.293$ & $0.719$ & $0.018$\\
160419003601272 & 6084205561480088960 & 13:30:06.54 & $-$46:15:31.2 & $13.661$ & $13.230$ & $1.513$ & $13.679$ & $103.4$ & $0.1$ & $109.9$ & $2.0$ & $0.1780$ & $0.0196$ & $5.6195$ & $0.6182$ & $4.9031$ & $0.4707$ & $0.0960$ & $4.6233$ & $0.3544$ & $0.0767$ & $4.8535$ & $0.1279$ & $0.0264$ & $-7.5839$ & $0.0148$ & $-4.3342$ & $0.0134$ & $0.0318$ & $4275$ & $1.739$ & $-0.84$ & $6.66$ & +$0.51$ & $8.10$ & +$0.57$ & $8.16$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.21$ & $1.58$ & D & +$0.32$ & $1.66$ & D & +$0.51$ & $0.19$ & D &  r-I & $110$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($26.4$,$57.6$,$-31.8$) & ($1.2$,$1.8$,$0.8$) & ($323.4$,$366.3$,$60.0$) & ($6.0$,$11.7$,$1.4$) & $-1.910$ & $0.001$ & $1.106$ & $0.034$ & $6.652$ & $0.010$ & $2.606$ & $0.020$ & $0.715$ & $0.008$\\
140315002502351 & 6084097186563683072 & 13:30:13.37 & $-$46:55:01.7 & $11.580$ & $11.105$ & $1.594$ & $11.599$ & $80.8$ & $0.3$ & $81.4$ & $1.2$ & $0.2663$ & $0.0204$ & $3.7552$ & $0.2877$ & $3.4211$ & $0.2388$ & $0.0698$ & $3.3824$ & $0.1793$ & $0.0530$ & $3.0575$ & $0.2778$ & $0.0909$ & $-34.7093$ & $0.0192$ & $-9.7108$ & $0.0170$ & $0.0567$ & $4255$ & $1.118$ & $-0.80$ & $6.70$ & +$0.03$ & $7.66$ & +$0.12$ & $7.75$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.08$ & $1.32$ & D & +$0.51$ & $1.88$ & D & +$0.55$ & $0.26$ & D &  r-I & $81$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($381.6$,$-37.0$,$-32.3$) & ($13.4$,$1.3$,$1.6$) & ($2243.8$,$-248.1$,$109.9$) & ($248.8$,$8.5$,$15.2$) & $-1.184$ & $0.051$ & $0.496$ & $0.078$ & $29.151$ & $3.145$ & $15.527$ & $8.160$ & $0.966$ & $0.005$\\
160419003601072 & 6084125159692744192 & 13:31:25.30 & $-$46:37:41.5 & $12.171$ & $11.719$ & $1.558$ & $12.193$ & $320.9$ & $0.1$ & $322.1$ & $0.7$ & $0.2061$ & $0.0216$ & $4.8522$ & $0.5086$ & $4.3086$ & $0.4011$ & $0.0931$ & $4.2944$ & $0.3159$ & $0.0736$ & $3.6124$ & $0.4541$ & $0.1257$ & $-28.9984$ & $0.0175$ & $-8.8577$ & $0.0197$ & $-0.1408$ & $4379$ & $1.457$ & $-1.02$ & $6.48$ & +$0.25$ & $7.66$ & +$0.36$ & $7.77$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.06$ & $1.26$ & D & +$0.42$ & $1.59$ & D & +$0.64$ & $0.15$ & D &  r-I & $322$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($329.9$,$-233.7$,$22.7$) & ($22.2$,$1.2$,$2.5$) & ($2076.3$,$-1523.3$,$41.6$) & ($445.3$,$13.9$,$6.3$) & $-1.112$ & $0.069$ & $3.155$ & $0.163$ & $33.531$ & $5.258$ & $3.844$ & $2.170$ & $0.823$ & $0.033$\\
140312003501195 & 6162779475596588288 & 13:31:53.99 & $-$37:26:52.2 & $13.498$ & $13.214$ & $1.191$ & $13.506$ & $119.8$ & $0.1$ & $108.7$ & $4.5$ & $0.3853$ & $0.0176$ & $2.5953$ & $0.1188$ & $2.4312$ & $0.1043$ & $0.0429$ & $2.3318$ & $0.1052$ & $0.0451$ & $2.3842$ & $0.0065$ & $0.0027$ & $-7.8163$ & $0.0166$ & $-2.9227$ & $0.0167$ & $-0.2517$ & $4754$ & $2.462$ & $-0.97$ & $6.53$ & +$0.39$ & $7.86$ & +$0.41$ & $7.88$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.10$ & $1.34$ & D & +$0.16$ & $1.37$ & D & +$0.56$ & $0.11$ & D &  r-I & $109$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-37.5$,$103.9$,$37.0$) & ($2.0$,$3.6$,$1.9$) & ($220.1$,$727.0$,$44.3$) & ($10.4$,$25.3$,$2.1$) & $-1.832$ & $0.002$ & $2.158$ & $0.092$ & $7.217$ & $0.018$ & $1.287$ & $0.019$ & $0.540$ & $0.016$\\
J133157.46$-$192944.6 & 6293020201319879296 & 13:31:57.50 & $-$19:29:44.5 & $10.625$ & $10.375$ & $1.133$ & $10.642$ & $-1.3$ & $0.0$ & $-0.6$ & $0.6$ & $1.3222$ & $0.0285$ & $0.7563$ & $0.0163$ & $0.7418$ & $0.0157$ & $0.0211$ & $0.7400$ & $0.0154$ & $0.0209$ & $0.7520$ & $0.0147$ & $0.0195$ & $-34.8429$ & $0.0236$ & $-12.2717$ & $0.0129$ & $-0.1486$ & $5077$ & $2.620$ & $-1.15$ & $6.35$ & +$0.09$ & $7.37$ & +$0.11$ & $7.39$ & D & N & $\dots$ & $\dots$ & X & +$0.29$ & $2.01$ & D & $\dots$ & $\dots$ & X & +$0.44$ & $1.47$ & D & +$0.51$ & $-0.12$ & D &  r-I & $30$ & Holmbeck+2020 & APASS DR9 & STARHORSE & Holmbeck+2020 & ($65.5$,$151.9$,$-5.4$) & ($0.5$,$0.6$,$0.4$) & ($154.3$,$1193.4$,$8.3$) & ($1.8$,$5.1$,$0.1$) & $-1.714$ & $0.001$ & $3.706$ & $0.023$ & $8.418$ & $0.006$ & $0.544$ & $0.005$ & $0.389$ & $0.003$\\
150703002101187 & 6195677795508540800 & 13:32:53.77 & $-$21:40:04.6 & $12.987$ & $12.571$ & $1.453$ & $12.989$ & $105.6$ & $0.1$ & $106.5$ & $0.9$ & $0.1841$ & $0.0188$ & $5.4317$ & $0.5558$ & $4.7596$ & $0.4268$ & $0.0897$ & $4.6202$ & $0.2942$ & $0.0637$ & $4.5666$ & $0.3559$ & $0.0779$ & $-12.0925$ & $0.0183$ & $0.2325$ & $0.0120$ & $-0.1730$ & $4436$ & $1.732$ & $-0.92$ & $6.58$ & +$0.49$ & $8.00$ & +$0.56$ & $8.07$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.33$ & $1.62$ & D & +$0.48$ & $1.74$ & D & +$0.52$ & $0.12$ & D &  r-I & $106$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($118.9$,$89.1$,$123.4$) & ($4.6$,$0.6$,$1.2$) & ($385.8$,$552.8$,$244.4$) & ($15.6$,$4.3$,$1.6$) & $-1.691$ & $0.008$ & $1.780$ & $0.021$ & $9.514$ & $0.179$ & $5.190$ & $0.097$ & $0.685$ & $0.008$\\
J133308.90$-$465407.9 & 6083921475163462528 & 13:33:08.90 & $-$46:54:07.9 & $12.547$ & $12.218$ & $1.279$ & $12.550$ & $-15.9$ & $0.5$ & $\dots$ & $\dots$ & $0.2668$ & $0.0136$ & $3.7478$ & $0.1910$ & $3.4150$ & $0.1586$ & $0.0464$ & $3.6221$ & $0.1640$ & $0.0453$ & $3.2657$ & $0.0460$ & $0.0141$ & $-6.0889$ & $0.0134$ & $-4.9730$ & $0.0117$ & $-0.0284$ & $4591$ & $0.790$ & $-3.02$ & $4.48$ & +$0.05$ & $5.46$ & +$0.78$ & $6.19$ & D & C & $\dots$ & $\dots$ & X & $0.00$ & $-0.15$ & D & $\dots$ & $\dots$ & X & $-0.17$ & $-1.01$ & D & +$0.49$ & $-2.01$ & D & CEMP-r  / r-I & $30$ & Holmbeck+2020 & APASS DR9 & STARHORSE & Holmbeck+2020 & ($-1.0$,$194.2$,$-55.4$) & ($0.2$,$0.5$,$0.3$) & ($15.1$,$1291.8$,$51.4$) & ($0.4$,$3.5$,$0.5$) & $-1.725$ & $0.001$ & $5.229$ & $0.021$ & $6.740$ & $0.004$ & $1.394$ & $0.008$ & $0.126$ & $0.002$\\
140312003501093 & 6162038615215030016 & 13:34:22.12 & $-$37:30:36.8 & $13.667$ & $13.395$ & $1.105$ & $13.651$ & $70.4$ & $0.2$ & $69.7$ & $1.0$ & $0.1324$ & $0.0163$ & $7.5549$ & $0.9307$ & $6.3146$ & $0.6502$ & $0.1030$ & $6.1363$ & $0.3750$ & $0.0611$ & $5.4557$ & $0.9007$ & $0.1651$ & $-0.9944$ & $0.0150$ & $-6.3057$ & $0.0111$ & $0.0108$ & $4868$ & $1.917$ & $-1.68$ & $5.82$ & +$0.23$ & $6.98$ & +$0.35$ & $7.10$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.34$ & $0.88$ & D & +$0.71$ & $1.22$ & D & +$0.76$ & $-0.40$ & D &  r-II & $70$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-115.7$,$47.7$,$-117.3$) & ($0.8$,$7.8$,$6.8$) & ($448.5$,$291.6$,$208.0$) & ($22.9$,$48.2$,$22.7$) & $-1.761$ & $0.008$ & $0.826$ & $0.120$ & $8.568$ & $0.110$ & $4.598$ & $0.442$ & $0.824$ & $0.025$\\
HIP 66246 & 3603949359207346048 & 13:34:39.91 & $-$16:19:22.7 & $8.858$ & $8.430$ & $1.519$ & $8.883$ & $-100.8$ & $2.0$ & $-101.5$ & $0.4$ & $0.6914$ & $0.0271$ & $1.4462$ & $0.0567$ & $1.3938$ & $0.0526$ & $0.0378$ & $1.3588$ & $0.0437$ & $0.0321$ & $1.3183$ & $0.0562$ & $0.0426$ & $-24.1149$ & $0.0337$ & $-13.9908$ & $0.0197$ & $-0.2904$ & $4400$ & $1.000$ & $-1.80$ & $5.70$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & X & +$0.31$ & $6.11$ & D & $\dots$ & $\dots$ & X & $-0.33$ & $0.08$ & D & $-0.12$ & $0.26$ & D & +$0.42$ & $-0.86$ & D &  r-I & $100$ & Fulbright2000 & NOMAD-1 & STARHORSE & Fulbright2000 & ($117.2$,$158.7$,$-100.2$) & ($1.0$,$1.6$,$0.5$) & ($157.5$,$1201.8$,$198.5$) & ($3.2$,$13.0$,$3.7$) & $-1.616$ & $0.001$ & $4.385$ & $0.048$ & $9.792$ & $0.015$ & $4.173$ & $0.053$ & $0.381$ & $0.005$\\
J133513.92$-$011051.6 & 3638534188221336960 & 13:35:13.92 & $-$01:10:51.6 & $11.932$ & $11.555$ & $1.289$ & $11.891$ & $100.8$ & $0.5$ & $104.4$ & $0.4$ & $0.1861$ & $0.0272$ & $5.3728$ & $0.7864$ & $4.7142$ & $0.6054$ & $0.1284$ & $4.2071$ & $0.3062$ & $0.0728$ & $4.2839$ & $0.1466$ & $0.0342$ & $4.9253$ & $0.0258$ & $-10.4171$ & $0.0173$ & $-0.1963$ & $4568$ & $1.070$ & $-2.45$ & $5.05$ & +$0.21$ & $6.19$ & +$0.82$ & $6.80$ & D & C & +$0.38$ & $5.53$ & D & $-0.39$ & $0.03$ & D & $-0.38$ & $-0.62$ & D & $-0.22$ & $-0.49$ & D & +$0.53$ & $-1.40$ & D & CEMP-r  / r-I & $30$ & Sakari+2018 & APASS DR9 & STARHORSE & Sakari+2018 & ($-254.6$,$75.7$,$-21.7$) & ($1.8$,$1.9$,$1.2$) & ($808.6$,$497.5$,$419.6$) & ($12.9$,$13.6$,$10.5$) & $-1.474$ & $0.004$ & $1.612$ & $0.029$ & $15.258$ & $0.134$ & $10.947$ & $0.299$ & $0.809$ & $0.004$\\
J133532.32$-$210632.9 & 6195800528494048128 & 13:35:32.32 & $-$21:06:32.9 & $13.828$ & $13.509$ & $1.175$ & $13.794$ & $183.1$ & $2.0$ & $\dots$ & $\dots$ & $0.1243$ & $0.0171$ & $8.0434$ & $1.1057$ & $6.6522$ & $0.7563$ & $0.1137$ & $5.9237$ & $0.3824$ & $0.0645$ & $5.9398$ & $1.0371$ & $0.1746$ & $-9.3428$ & $0.0191$ & $-7.4015$ & $0.0150$ & $-0.2920$ & $4734$ & $1.100$ & $-2.73$ & $4.77$ & $-0.50$ & $5.20$ & +$0.23$ & $5.93$ & D & N & +$0.52$ & $5.39$ & D & +$0.29$ & $0.43$ & D & $\dots$ & $\dots$ & X & $-0.02$ & $-0.57$ & D & +$0.31$ & $-1.90$ & D &  r-I & $60$ & Jacobson+2015 & APASS DR9 & STARHORSE & Jacobson+2015 & ($122.1$,$-100.6$,$7.8$) & ($18.2$,$3.3$,$5.7$) & ($239.3$,$-582.0$,$336.0$) & ($5.5$,$15.2$,$61.7$) & $-1.722$ & $0.032$ & $2.326$ & $0.193$ & $8.522$ & $0.495$ & $5.628$ & $0.794$ & $0.572$ & $0.011$\\
140312003501061 & 6161963912848876288 & 13:36:22.67 & $-$37:59:34.9 & $13.000$ & $12.742$ & $1.187$ & $13.032$ & $95.2$ & $0.1$ & $93.7$ & $1.2$ & $0.4327$ & $0.0138$ & $2.3113$ & $0.0735$ & $2.1803$ & $0.0654$ & $0.0300$ & $2.2305$ & $0.0668$ & $0.0300$ & $2.2044$ & $0.1249$ & $0.0567$ & $-7.0633$ & $0.0135$ & $-5.0616$ & $0.0114$ & $-0.0541$ & $4765$ & $2.520$ & $-0.96$ & $6.54$ & +$0.46$ & $7.94$ & +$0.48$ & $7.96$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.19$ & $1.44$ & D & +$0.18$ & $1.40$ & D & +$0.70$ & $0.27$ & D &  r-II & $94$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-42.6$,$112.0$,$9.8$) & ($0.8$,$1.4$,$0.8$) & ($211.3$,$785.8$,$24.8$) & ($3.6$,$11.6$,$0.5$) & $-1.828$ & $0.002$ & $2.313$ & $0.041$ & $7.240$ & $0.021$ & $0.955$ & $0.012$ & $0.516$ & $0.006$\\
140312003501378 & 6163547798003048832 & 13:36:37.52 & $-$37:14:16.2 & $12.211$ & $11.815$ & $1.419$ & $12.215$ & $128.1$ & $0.1$ & $127.8$ & $0.2$ & $0.1887$ & $0.0201$ & $5.2996$ & $0.5651$ & $4.6578$ & $0.4365$ & $0.0937$ & $4.6858$ & $0.3265$ & $0.0697$ & $4.4859$ & $0.1757$ & $0.0392$ & $-11.6442$ & $0.0173$ & $-6.3408$ & $0.0180$ & $-0.3458$ & $4503$ & $1.370$ & $-1.36$ & $6.14$ & +$0.34$ & $7.41$ & +$0.53$ & $7.60$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.28$ & $1.13$ & D & +$0.36$ & $1.18$ & D & +$0.40$ & $-0.44$ & D &  r-I & $128$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($98.6$,$1.1$,$-17.7$) & ($2.9$,$0.5$,$1.0$) & ($530.8$,$6.6$,$100.1$) & ($1.8$,$3.0$,$3.8$) & $-1.874$ & $0.003$ & $0.038$ & $0.018$ & $7.593$ & $0.046$ & $3.987$ & $0.058$ & $0.990$ & $0.005$\\
140710000101280 & 6164520414820338688 & 13:37:19.51 & $-$35:46:40.1 & $13.016$ & $12.633$ & $1.430$ & $13.039$ & $241.4$ & $0.1$ & $241.9$ & $1.2$ & $0.1693$ & $0.0173$ & $5.9080$ & $0.6042$ & $5.1213$ & $0.4540$ & $0.0886$ & $5.1535$ & $0.4913$ & $0.0953$ & $4.5935$ & $1.0882$ & $0.2369$ & $-12.8889$ & $0.0163$ & $3.5937$ & $0.0119$ & $0.0189$ & $4338$ & $1.587$ & $-0.82$ & $6.68$ & +$0.61$ & $8.22$ & +$0.63$ & $8.24$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.30$ & $1.69$ & D & +$0.27$ & $1.63$ & D & +$0.36$ & $0.06$ & D &  r-I & $242$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($114.2$,$5.0$,$247.2$) & ($17.8$,$6.1$,$8.1$) & ($441.3$,$30.0$,$1111.8$) & ($114.0$,$37.2$,$36.8$) & $-1.545$ & $0.043$ & $2.507$ & $0.225$ & $12.536$ & $1.403$ & $12.490$ & $1.406$ & $0.663$ & $0.056$\\
J133748.96$-$082616.8 & 3618441781454913920 & 13:37:48.96 & $-$08:26:16.8 & $11.506$ & $11.061$ & $1.534$ & $11.522$ & $-0.4$ & $0.5$ & $4.8$ & $1.0$ & $0.1167$ & $0.0220$ & $8.5669$ & $1.6150$ & $7.0063$ & $1.0802$ & $0.1542$ & $6.8606$ & $1.2116$ & $0.1766$ & $5.3174$ & $0.6261$ & $0.1177$ & $-7.1791$ & $0.0271$ & $-1.9652$ & $0.0140$ & $-0.2389$ & $4265$ & $0.250$ & $-2.62$ & $4.88$ & +$0.34$ & $6.15$ & +$0.94$ & $6.75$ & D & C & +$0.56$ & $5.54$ & D & +$0.17$ & $0.42$ & D & +$0.02$ & $-0.39$ & D & +$0.02$ & $-0.42$ & D & +$0.93$ & $-1.17$ & D & CEMP-r  / r-II & $30$ & Sakari+2018 & APASS DR9 & STARHORSE & Sakari+2018 & ($71.8$,$129.1$,$15.0$) & ($3.6$,$2.1$,$0.9$) & ($138.1$,$767.1$,$317.2$) & ($5.9$,$19.8$,$17.8$) & $-1.718$ & $0.004$ & $3.228$ & $0.044$ & $8.070$ & $0.095$ & $4.893$ & $0.194$ & $0.429$ & $0.010$\\
160524003601168 & 6112668825146588032 & 13:38:50.63 & $-$42:02:27.3 & $13.080$ & $12.768$ & $1.300$ & $13.109$ & $80.2$ & $0.1$ & $79.4$ & $1.9$ & $0.3799$ & $0.0180$ & $2.6324$ & $0.1248$ & $2.4637$ & $0.1093$ & $0.0444$ & $2.5395$ & $0.1094$ & $0.0431$ & $2.4393$ & $0.0913$ & $0.0374$ & $-11.7251$ & $0.0147$ & $-1.5115$ & $0.0126$ & $0.0244$ & $4590$ & $2.103$ & $-0.84$ & $6.66$ & +$0.46$ & $8.05$ & +$0.49$ & $8.08$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.25$ & $1.62$ & D & +$0.14$ & $1.48$ & D & +$0.61$ & $0.28$ & D &  r-I & $79$ & GALAH DR3 & NOMAD-1 & STARHORSE & GALAH DR3 & ($16.1$,$112.0$,$43.2$) & ($1.3$,$1.7$,$0.7$) & ($190.0$,$772.3$,$37.6$) & ($4.2$,$12.2$,$0.8$) & $-1.838$ & $0.002$ & $2.350$ & $0.045$ & $7.015$ & $0.007$ & $1.204$ & $0.012$ & $0.498$ & $0.007$\\
170118003801166 & 6069575077504078976 & 13:40:25.60 & $-$50:47:46.7 & $11.893$ & $11.481$ & $1.502$ & $11.924$ & $33.0$ & $0.1$ & $33.4$ & $0.3$ & $0.4096$ & $0.0171$ & $2.4416$ & $0.1017$ & $2.2958$ & $0.0899$ & $0.0392$ & $2.3069$ & $0.0799$ & $0.0346$ & $2.2826$ & $0.1703$ & $0.0746$ & $-0.0923$ & $0.0163$ & $-8.5868$ & $0.0156$ & $0.0229$ & $4428$ & $1.658$ & $-0.84$ & $6.66$ & +$0.56$ & $8.15$ & +$0.59$ & $8.18$ & D & I & $\dots$ & $\dots$ & X & +$1.14$ & $3.18$ & U & +$0.10$ & $1.47$ & D & +$0.30$ & $1.64$ & D & +$0.45$ & $0.13$ & D &  r-I & $33$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-79.1$,$185.1$,$-78.7$) & ($1.0$,$1.1$,$1.9$) & ($89.0$,$1288.0$,$59.7$) & ($2.2$,$11.2$,$3.2$) & $-1.682$ & $0.001$ & $4.474$ & $0.049$ & $8.279$ & $0.010$ & $1.798$ & $0.061$ & $0.298$ & $0.005$\\
160514002801204 & 6070353256859346432 & 13:40:58.32 & $-$50:21:06.9 & $12.688$ & $12.354$ & $1.346$ & $12.718$ & $47.2$ & $0.1$ & $47.6$ & $0.6$ & $0.4291$ & $0.0159$ & $2.3303$ & $0.0861$ & $2.1972$ & $0.0766$ & $0.0349$ & $2.2079$ & $0.0825$ & $0.0374$ & $2.1085$ & $0.1144$ & $0.0543$ & $-17.5746$ & $0.0127$ & $-2.8754$ & $0.0133$ & $-0.2503$ & $4714$ & $2.127$ & $-0.88$ & $6.62$ & +$0.41$ & $7.96$ & +$0.45$ & $8.00$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.10$ & $1.43$ & D & $-0.03$ & $1.26$ & D & +$0.37$ & $0.01$ & D &  r-I & $48$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($72.5$,$116.2$,$23.0$) & ($2.0$,$1.1$,$0.2$) & ($231.8$,$818.6$,$9.5$) & ($4.5$,$9.3$,$0.2$) & $-1.813$ & $0.001$ & $2.336$ & $0.036$ & $7.544$ & $0.010$ & $0.580$ & $0.007$ & $0.527$ & $0.006$\\
170516002101063 & 6082857216625722752 & 13:41:05.75 & $-$48:15:20.7 & $13.648$ & $13.398$ & $1.201$ & $13.694$ & $34.8$ & $0.1$ & $36.6$ & $1.6$ & $0.2650$ & $0.0181$ & $3.7740$ & $0.2582$ & $3.4367$ & $0.2141$ & $0.0623$ & $3.3304$ & $0.1701$ & $0.0511$ & $3.2988$ & $0.1388$ & $0.0421$ & $-4.7128$ & $0.0184$ & $-3.2158$ & $0.0150$ & $0.0278$ & $4498$ & $2.176$ & $-0.87$ & $6.63$ & +$0.55$ & $8.11$ & +$0.57$ & $8.13$ & D & I & $\dots$ & $\dots$ & X & +$1.38$ & $3.38$ & U & $-0.11$ & $1.23$ & D & +$0.44$ & $1.75$ & D & +$0.74$ & $0.39$ & D &  r-II & $37$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-39.6$,$159.0$,$-18.5$) & ($0.6$,$1.6$,$0.6$) & ($85.8$,$1043.1$,$22.0$) & ($3.2$,$11.7$,$0.5$) & $-1.802$ & $0.003$ & $3.546$ & $0.056$ & $6.816$ & $0.013$ & $0.866$ & $0.012$ & $0.316$ & $0.007$\\
140413004401365 & 6111566942696498432 & 13:42:21.89 & $-$43:34:13.4 & $12.907$ & $12.646$ & $1.102$ & $12.900$ & $33.8$ & $0.1$ & $31.5$ & $11.7$ & $1.1254$ & $0.0146$ & $0.8886$ & $0.0115$ & $0.8685$ & $0.0110$ & $0.0127$ & $0.8761$ & $0.0122$ & $0.0139$ & $0.8737$ & $0.0221$ & $0.0253$ & $-26.4675$ & $0.0173$ & $-4.5053$ & $0.0134$ & $-0.1587$ & $5055$ & $3.326$ & $-0.89$ & $6.61$ & +$0.37$ & $7.91$ & +$0.38$ & $7.92$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.02$ & $1.30$ & D & $-0.01$ & $1.28$ & D & +$0.82$ & $0.45$ & D &  r-II & $32$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($39.8$,$157.1$,$21.5$) & ($6.8$,$8.7$,$3.7$) & ($116.0$,$1210.4$,$6.1$) & ($15.0$,$67.1$,$1.3$) & $-1.730$ & $0.016$ & $3.914$ & $0.288$ & $7.943$ & $0.091$ & $0.450$ & $0.051$ & $0.341$ & $0.028$\\
170414004101053 & 6178165766438956928 & 13:42:30.67 & $-$27:33:09.7 & $13.252$ & $12.947$ & $1.272$ & $13.275$ & $52.2$ & $0.1$ & $52.6$ & $2.0$ & $0.1856$ & $0.0178$ & $5.3890$ & $0.5167$ & $4.7267$ & $0.3975$ & $0.0841$ & $4.8103$ & $0.4108$ & $0.0854$ & $5.1007$ & $0.3186$ & $0.0625$ & $-13.6734$ & $0.0191$ & $-2.3616$ & $0.0161$ & $-0.2666$ & $4609$ & $1.768$ & $-1.29$ & $6.21$ & +$0.20$ & $7.33$ & +$0.37$ & $7.50$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.12$ & $1.04$ & D & +$0.39$ & $1.28$ & D & +$0.45$ & $-0.33$ & D &  r-I & $53$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($186.5$,$85.8$,$56.2$) & ($4.9$,$1.8$,$1.2$) & ($508.2$,$505.7$,$166.8$) & ($14.6$,$9.8$,$6.8$) & $-1.674$ & $0.011$ & $1.412$ & $0.039$ & $10.113$ & $0.227$ & $4.703$ & $0.181$ & $0.755$ & $0.006$\\
J134254.00$-$071702.4 & 3620124270467822848 & 13:42:54.00 & $-$07:17:02.4 & $12.030$ & $11.676$ & $1.368$ & $12.050$ & $148.4$ & $0.5$ & $149.7$ & $0.7$ & $0.1247$ & $0.0149$ & $8.0206$ & $0.9596$ & $6.6366$ & $0.6570$ & $0.0990$ & $5.6807$ & $0.3241$ & $0.0571$ & $5.5733$ & $0.0869$ & $0.0156$ & $2.5447$ & $0.0193$ & $2.5065$ & $0.0162$ & $-0.3981$ & $4568$ & $0.900$ & $-2.51$ & $4.99$ & +$0.14$ & $6.06$ & +$0.79$ & $6.71$ & D & C & +$0.39$ & $5.48$ & D & +$0.04$ & $0.40$ & D & $-0.25$ & $-0.55$ & D & $-0.26$ & $-0.59$ & D & +$0.44$ & $-1.55$ & D & CEMP-r  / r-I & $30$ & Sakari+2018 & APASS DR9 & STARHORSE & Sakari+2018 & ($-196.6$,$236.3$,$151.5$) & ($0.9$,$0.5$,$0.6$) & ($606.5$,$1381.8$,$1124.2$) & ($6.9$,$3.5$,$8.3$) & $-1.244$ & $0.002$ & $7.095$ & $0.009$ & $22.303$ & $0.126$ & $18.283$ & $0.137$ & $0.517$ & $0.002$\\
HD 119516 & 3742101345970116224 & 13:43:27.00 & $+$15:34:31.0 & $9.130$ & $8.897$ & $0.818$ & $9.049$ & $-285.9$ & $1.0$ & $-284.7$ & $0.4$ & $1.8653$ & $0.0163$ & $0.5361$ & $0.0047$ & $0.5287$ & $0.0046$ & $0.0086$ & $0.5261$ & $0.0048$ & $0.0092$ & $0.5294$ & $0.0051$ & $0.0096$ & $-49.9971$ & $0.0169$ & $-14.8724$ & $0.0107$ & $-0.2002$ & $5290$ & $1.100$ & $-2.26$ & $5.24$ & $-0.31$ & $5.86$ & +$0.39$ & $6.56$ & U & X & +$0.30$ & $5.64$ & D & +$0.22$ & $0.83$ & D & $-0.38$ & $-0.43$ & D & $-0.08$ & $-0.16$ & D & +$0.31$ & $-1.43$ & D &  r-I & $175$ & Roederer+2010 & NOMAD-1 & STARHORSE & Roederer+2010 & ($143.8$,$155.6$,$-248.0$) & ($0.2$,$0.3$,$0.3$) & ($468.0$,$1259.7$,$1063.1$) & ($2.6$,$2.5$,$2.6$) & $-1.303$ & $0.001$ & $6.783$ & $0.007$ & $19.364$ & $0.050$ & $15.967$ & $0.048$ & $0.481$ & $0.001$\\
140312004001195 & 6113227548847684224 & 13:44:23.24 & $-$40:41:50.0 & $13.364$ & $12.924$ & $1.524$ & $13.379$ & $109.5$ & $0.2$ & $109.8$ & $1.0$ & $0.0934$ & $0.0209$ & $10.7063$ & $2.3977$ & $8.3750$ & $1.4672$ & $0.1752$ & $6.9388$ & $0.6513$ & $0.0939$ & $6.7923$ & $0.2184$ & $0.0322$ & $-5.4384$ & $0.0210$ & $-0.1536$ & $0.0165$ & $-0.0735$ & $4475$ & $1.293$ & $-1.85$ & $5.65$ & +$0.27$ & $6.86$ & +$0.65$ & $7.24$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.42$ & $0.78$ & D & +$1.19$ & $1.52$ & D & +$1.36$ & $0.03$ & D &  r-II & $110$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-16.6$,$82.1$,$78.4$) & ($1.1$,$0.9$,$0.7$) & ($184.7$,$493.6$,$220.5$) & ($2.2$,$5.6$,$2.7$) & $-1.848$ & $0.002$ & $1.838$ & $0.025$ & $6.547$ & $0.019$ & $3.795$ & $0.031$ & $0.562$ & $0.004$\\
150703001601206 & 5791380974767976320 & 13:45:24.95 & $-$74:00:25.8 & $11.623$ & $11.207$ & $1.459$ & $11.628$ & $136.2$ & $0.1$ & $136.5$ & $0.3$ & $0.3925$ & $0.0130$ & $2.5475$ & $0.0846$ & $2.3893$ & $0.0744$ & $0.0311$ & $2.4204$ & $0.0779$ & $0.0322$ & $2.3984$ & $0.1547$ & $0.0645$ & $-34.7140$ & $0.0125$ & $-13.1696$ & $0.0165$ & $0.0368$ & $4605$ & $1.519$ & $-1.38$ & $6.12$ & +$0.21$ & $7.26$ & +$0.43$ & $7.48$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.11$ & $0.94$ & D & +$0.56$ & $1.35$ & D & +$0.61$ & $-0.25$ & D &  r-I & $137$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($280.8$,$-27.5$,$-83.4$) & ($7.5$,$1.0$,$1.2$) & ($1258.6$,$-194.6$,$54.3$) & ($55.9$,$6.4$,$0.7$) & $-1.474$ & $0.021$ & $0.733$ & $0.013$ & $16.004$ & $0.687$ & $4.626$ & $0.047$ & $0.912$ & $0.003$\\
150211005201081 & 6069601809379495424 & 13:45:50.70 & $-$50:46:29.8 & $13.470$ & $13.358$ & $1.610$ & $13.862$ & $37.7$ & $0.1$ & $35.6$ & $1.7$ & $0.1812$ & $0.0147$ & $5.5176$ & $0.4480$ & $4.8254$ & $0.3426$ & $0.0710$ & $4.5031$ & $0.2574$ & $0.0572$ & $4.0421$ & $0.0946$ & $0.0234$ & $-4.0129$ & $0.0148$ & $0.4072$ & $0.0131$ & $0.1492$ & $4356$ & $1.626$ & $-0.90$ & $6.60$ & +$0.45$ & $7.98$ & +$0.50$ & $8.03$ & D & N & $\dots$ & $\dots$ & X & +$1.17$ & $3.14$ & U & $-0.21$ & $1.10$ & D & $-0.01$ & $1.27$ & D & +$0.54$ & $0.16$ & D &  r-I & $36$ & GALAH DR3 & NOMAD-1 & STARHORSE & GALAH DR3 & ($-63.1$,$169.0$,$38.0$) & ($0.5$,$1.6$,$0.4$) & ($75.6$,$1070.7$,$36.6$) & ($2.7$,$10.6$,$0.6$) & $-1.786$ & $0.002$ & $3.742$ & $0.052$ & $6.886$ & $0.007$ & $1.170$ & $0.010$ & $0.296$ & $0.006$\\
170407004101141 & 6190382444430179328 & 13:46:11.12 & $-$26:05:14.3 & $13.267$ & $12.979$ & $1.259$ & $13.301$ & $80.7$ & $0.1$ & $79.8$ & $1.2$ & $0.1675$ & $0.0211$ & $5.9710$ & $0.7519$ & $5.1686$ & $0.5634$ & $0.1090$ & $4.9156$ & $0.3438$ & $0.0699$ & $5.2313$ & $0.3080$ & $0.0589$ & $-6.7459$ & $0.0224$ & $-7.4395$ & $0.0198$ & $-0.3363$ & $4666$ & $2.056$ & $-1.21$ & $6.29$ & +$0.34$ & $7.56$ & +$0.38$ & $7.60$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.44$ & $1.45$ & D & +$0.39$ & $1.36$ & D & +$0.60$ & $-0.09$ & D &  r-I & $80$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($24.8$,$7.1$,$-60.5$) & ($3.0$,$2.2$,$2.0$) & ($388.3$,$41.0$,$241.5$) & ($3.5$,$13.0$,$13.5$) & $-1.879$ & $0.003$ & $0.164$ & $0.039$ & $6.584$ & $0.028$ & $4.949$ & $0.207$ & $0.951$ & $0.011$\\
150428000601261 & 6295349864596022912 & 13:46:16.01 & $-$16:37:48.3 & $12.850$ & $12.497$ & $1.319$ & $12.848$ & $291.8$ & $0.2$ & $291.9$ & $1.1$ & $0.1439$ & $0.0182$ & $6.9488$ & $0.8799$ & $5.8855$ & $0.6312$ & $0.1073$ & $5.1688$ & $0.5862$ & $0.1134$ & $6.1779$ & $0.7272$ & $0.1177$ & $-4.5647$ & $0.0207$ & $-7.5791$ & $0.0173$ & $-0.3005$ & $4686$ & $1.722$ & $-1.82$ & $5.68$ & $-0.04$ & $6.57$ & +$0.24$ & $6.85$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.03$ & $0.42$ & D & +$0.18$ & $0.55$ & D & +$0.87$ & $-0.43$ & D &  r-II & $292$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-59.1$,$-179.6$,$79.8$) & ($9.4$,$7.4$,$4.2$) & ($1.4$,$-976.3$,$537.4$) & ($1.5$,$32.0$,$3.2$) & $-1.636$ & $0.010$ & $6.476$ & $0.229$ & $7.242$ & $0.083$ & $5.302$ & $0.050$ & $0.056$ & $0.016$\\
150428000601210 & 6295032483692877568 & 13:46:43.73 & $-$17:16:06.7 & $12.907$ & $12.572$ & $1.304$ & $12.916$ & $72.4$ & $0.1$ & $74.1$ & $1.7$ & $0.2949$ & $0.0163$ & $3.3908$ & $0.1872$ & $3.1161$ & $0.1581$ & $0.0507$ & $3.1494$ & $0.1513$ & $0.0480$ & $3.4536$ & $0.4847$ & $0.1403$ & $-17.1628$ & $0.0187$ & $-10.6322$ & $0.0151$ & $-0.2568$ & $4656$ & $2.083$ & $-0.99$ & $6.51$ & +$0.51$ & $7.95$ & +$0.54$ & $7.98$ & D & I & $\dots$ & $\dots$ & X & +$1.45$ & $3.33$ & U & $-0.10$ & $1.12$ & D & +$0.22$ & $1.41$ & D & +$0.52$ & $0.05$ & D &  r-I & $74$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($131.9$,$-55.7$,$-6.5$) & ($9.7$,$7.9$,$2.7$) & ($417.2$,$-355.5$,$153.9$) & ($17.2$,$47.1$,$20.0$) & $-1.785$ & $0.018$ & $1.027$ & $0.184$ & $8.126$ & $0.168$ & $4.173$ & $0.243$ & $0.777$ & $0.032$\\
170711001501117 & 6094516437927162752 & 13:46:54.86 & $-$49:20:24.8 & $11.738$ & $11.291$ & $1.565$ & $11.769$ & $188.3$ & $0.1$ & $189.9$ & $0.5$ & $0.2353$ & $0.0229$ & $4.2508$ & $0.4132$ & $3.8277$ & $0.3350$ & $0.0875$ & $3.6435$ & $0.4797$ & $0.1317$ & $3.3200$ & $0.2819$ & $0.0849$ & $-5.7854$ & $0.0214$ & $-4.7033$ & $0.0183$ & $-0.0948$ & $4310$ & $1.119$ & $-1.41$ & $6.09$ & +$0.34$ & $7.36$ & +$0.56$ & $7.58$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.17$ & $0.97$ & D & +$0.57$ & $1.34$ & D & +$0.64$ & $-0.25$ & D &  r-I & $190$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-69.4$,$4.6$,$-4.7$) & ($2.3$,$2.0$,$1.3$) & ($549.3$,$29.7$,$16.9$) & ($3.2$,$13.0$,$0.7$) & $-1.921$ & $0.003$ & $0.078$ & $0.029$ & $6.959$ & $0.042$ & $3.677$ & $0.064$ & $0.978$ & $0.008$\\
170407004101024 & 6178750607841114112 & 13:47:19.88 & $-$25:55:26.1 & $13.527$ & $13.081$ & $1.500$ & $13.524$ & $166.7$ & $0.1$ & $168.5$ & $2.4$ & $0.1306$ & $0.0207$ & $7.6550$ & $1.2126$ & $6.3843$ & $0.8434$ & $0.1321$ & $5.7078$ & $0.6261$ & $0.1097$ & $6.1335$ & $0.0816$ & $0.0133$ & $-6.1976$ & $0.0216$ & $-4.7707$ & $0.0223$ & $-0.3356$ & $4322$ & $1.811$ & $-0.81$ & $6.69$ & +$0.36$ & $7.98$ & +$0.42$ & $8.04$ & D & N & $\dots$ & $\dots$ & X & +$0.99$ & $3.05$ & U & +$0.16$ & $1.56$ & D & +$0.29$ & $1.66$ & D & +$0.67$ & $0.38$ & D &  r-I & $169$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($10.8$,$-32.4$,$33.6$) & ($1.1$,$2.0$,$1.5$) & ($339.0$,$-181.1$,$203.9$) & ($6.2$,$11.3$,$1.9$) & $-1.877$ & $0.001$ & $0.525$ & $0.047$ & $6.915$ & $0.092$ & $3.731$ & $0.048$ & $0.859$ & $0.013$\\
170407004101026 & 6178746342937411200 & 13:47:22.86 & $-$26:03:07.1 & $13.032$ & $12.687$ & $1.292$ & $13.025$ & $137.1$ & $0.1$ & $137.3$ & $1.3$ & $0.3121$ & $0.0166$ & $3.2042$ & $0.1708$ & $2.9578$ & $0.1456$ & $0.0492$ & $2.9440$ & $0.1158$ & $0.0393$ & $2.7784$ & $0.1818$ & $0.0654$ & $-1.4837$ & $0.0181$ & $-3.1719$ & $0.0167$ & $-0.3079$ & $4567$ & $2.128$ & $-0.83$ & $6.67$ & +$0.40$ & $8.00$ & +$0.44$ & $8.04$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.06$ & $1.44$ & D & +$0.10$ & $1.45$ & D & +$0.44$ & $0.13$ & D &  r-I & $137$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-120.1$,$114.2$,$56.6$) & ($0.8$,$1.6$,$0.9$) & ($231.5$,$762.7$,$146.5$) & ($2.9$,$12.9$,$3.2$) & $-1.749$ & $0.002$ & $2.491$ & $0.039$ & $8.111$ & $0.026$ & $3.355$ & $0.052$ & $0.530$ & $0.005$\\
160522003601276 & 6107153807960386432 & 13:49:20.77 & $-$46:09:05.6 & $12.838$ & $12.450$ & $1.384$ & $12.833$ & $294.2$ & $0.1$ & $296.6$ & $0.5$ & $0.3128$ & $0.0214$ & $3.1971$ & $0.2183$ & $2.9518$ & $0.1861$ & $0.0630$ & $3.0745$ & $0.1757$ & $0.0572$ & $2.9338$ & $0.2546$ & $0.0868$ & $-7.8753$ & $0.0168$ & $-3.0295$ & $0.0212$ & $-0.1486$ & $4550$ & $1.631$ & $-1.27$ & $6.23$ & +$0.39$ & $7.55$ & +$0.52$ & $7.68$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.15$ & $1.09$ & D & +$0.35$ & $1.27$ & D & +$0.45$ & $-0.29$ & D &  r-I & $297$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-100.7$,$-81.0$,$71.0$) & ($3.4$,$2.3$,$0.5$) & ($296.6$,$-533.5$,$95.4$) & ($12.5$,$13.1$,$0.8$) & $-1.827$ & $0.004$ & $1.544$ & $0.054$ & $7.366$ & $0.083$ & $2.949$ & $0.053$ & $0.653$ & $0.013$\\
BPS BS 16089$-$0013 & 1471212429879242752 & 13:49:21.96 & $+$35:44:50.2 & $13.380$ & $13.075$ & $1.051$ & $13.309$ & $-257.2$ & $0.3$ & $\dots$ & $\dots$ & $0.1724$ & $0.0118$ & $5.8013$ & $0.3965$ & $5.0410$ & $0.2993$ & $0.0594$ & $5.1158$ & $0.2371$ & $0.0463$ & $4.4938$ & $0.3701$ & $0.0824$ & $-3.8896$ & $0.0064$ & $-14.9776$ & $0.0094$ & $0.1856$ & $4900$ & $1.700$ & $-2.70$ & $4.80$ & $-0.35$ & $5.38$ & $-0.09$ & $5.64$ & D & N & +$0.48$ & $5.38$ & D & +$0.09$ & $0.26$ & D & $-0.28$ & $-0.77$ & D & $-0.21$ & $-0.73$ & D & +$0.37$ & $-1.81$ & D &  r-I & $86$ & Aoki+2005 & NOMAD-1 & STARHORSE & Aoki+2005 & ($-157.9$,$-91.4$,$-177.6$) & ($4.8$,$5.8$,$1.5$) & ($869.2$,$-726.2$,$404.9$) & ($33.5$,$45.9$,$22.4$) & $-1.413$ & $0.013$ & $2.309$ & $0.031$ & $17.173$ & $0.540$ & $11.725$ & $0.128$ & $0.763$ & $0.006$\\
J134947.13$-$742339.5 & 5791166123324327680 & 13:49:47.13 & $-$74:23:39.5 & $12.453$ & $12.071$ & $1.376$ & $12.450$ & $207.5$ & $3.1$ & $196.3$ & $0.6$ & $0.3043$ & $0.0106$ & $3.2863$ & $0.1142$ & $3.0276$ & $0.0970$ & $0.0320$ & $3.2346$ & $0.1171$ & $0.0362$ & $3.1084$ & $0.1595$ & $0.0513$ & $-8.4947$ & $0.0100$ & $-8.5820$ & $0.0125$ & $0.1714$ & $4788$ & $1.350$ & $-2.85$ & $4.65$ & +$0.10$ & $5.68$ & +$0.64$ & $6.22$ & D & I & +$0.83$ & $5.58$ & D & +$0.10$ & $0.12$ & D & $\dots$ & $\dots$ & X & +$0.05$ & $-0.62$ & D & +$0.70$ & $-1.63$ & D &  r-I & $25$ & Ezzeddine+2020 & APASS DR9 & STARHORSE & Ezzeddine+2020 & ($1.3$,$22.4$,$-128.2$) & ($2.1$,$0.6$,$1.4$) & ($348.5$,$153.3$,$302.9$) & ($2.7$,$4.3$,$8.2$) & $-1.835$ & $0.001$ & $0.717$ & $0.017$ & $6.971$ & $0.004$ & $5.723$ & $0.080$ & $0.813$ & $0.004$\\
170206006201186 & 6107728753760604672 & 13:50:40.87 & $-$45:33:49.4 & $11.455$ & $11.177$ & $1.123$ & $11.439$ & $49.1$ & $0.1$ & $46.6$ & $0.4$ & $0.5575$ & $0.0239$ & $1.7937$ & $0.0768$ & $1.7138$ & $0.0701$ & $0.0409$ & $1.6266$ & $0.0914$ & $0.0562$ & $1.6221$ & $0.1097$ & $0.0676$ & $-3.8763$ & $0.0264$ & $-10.7698$ & $0.0173$ & $0.2320$ & $4982$ & $2.317$ & $-0.85$ & $6.65$ & +$0.56$ & $8.14$ & +$0.58$ & $8.16$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.31$ & $1.67$ & D & +$0.44$ & $1.77$ & D & +$0.50$ & $0.17$ & D &  r-I & $47$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-47.1$,$163.0$,$-52.8$) & ($0.3$,$1.1$,$1.4$) & ($91.9$,$1178.6$,$30.4$) & ($1.6$,$10.5$,$1.7$) & $-1.738$ & $0.002$ & $4.003$ & $0.039$ & $7.606$ & $0.017$ & $1.127$ & $0.036$ & $0.310$ & $0.004$\\
J135115.39$-$734036.3 & 5791415819848472960 & 13:51:15.41 & $-$73:40:36.2 & $13.159$ & $12.832$ & $1.256$ & $13.153$ & $376.8$ & $3.1$ & $391.5$ & $5.1$ & $0.7576$ & $0.0142$ & $1.3199$ & $0.0248$ & $1.2761$ & $0.0232$ & $0.0182$ & $1.2986$ & $0.0254$ & $0.0196$ & $1.2894$ & $0.0647$ & $0.0501$ & $8.7851$ & $0.0139$ & $14.1149$ & $0.0160$ & $0.1910$ & $5044$ & $2.500$ & $-2.49$ & $5.01$ & $0.00$ & $5.94$ & +$0.01$ & $5.95$ & D & N & +$0.92$ & $6.03$ & D & $-0.20$ & $0.18$ & D & $\dots$ & $\dots$ & X & +$0.17$ & $-0.14$ & D & +$0.50$ & $-1.47$ & D &  r-I & $25$ & Ezzeddine+2020 & APASS DR9 & STARHORSE & Ezzeddine+2020 & ($-305.1$,$-64.4$,$2.2$) & ($2.5$,$4.3$,$1.5$) & ($1424.1$,$-485.2$,$2.8$) & ($16.4$,$32.4$,$0.1$) & $-1.390$ & $0.010$ & $0.937$ & $0.066$ & $18.936$ & $0.379$ & $0.920$ & $0.021$ & $0.906$ & $0.005$\\
160327005101086 & 6094961357877207424 & 13:51:41.29 & $-$47:29:07.9 & $12.782$ & $12.361$ & $1.660$ & $12.893$ & $65.1$ & $0.1$ & $65.6$ & $1.4$ & $0.1517$ & $0.0168$ & $6.5908$ & $0.7318$ & $5.6266$ & $0.5333$ & $0.0948$ & $5.8017$ & $0.7915$ & $0.1364$ & $5.7853$ & $0.6008$ & $0.1038$ & $-0.7922$ & $0.0151$ & $-1.8413$ & $0.0140$ & $0.2047$ & $4279$ & $1.016$ & $-1.54$ & $5.96$ & +$0.31$ & $7.19$ & +$0.61$ & $7.49$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.36$ & $1.03$ & D & +$0.84$ & $1.48$ & D & +$0.90$ & $-0.12$ & D &  r-II & $66$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-149.1$,$93.9$,$-21.4$) & ($1.7$,$4.7$,$1.4$) & ($359.0$,$563.7$,$57.7$) & ($15.2$,$27.5$,$2.3$) & $-1.799$ & $0.002$ & $1.559$ & $0.080$ & $8.094$ & $0.054$ & $2.787$ & $0.446$ & $0.677$ & $0.015$\\
170215004601159 & 6093477571242160768 & 13:52:12.34 & $-$50:22:08.5 & $13.091$ & $12.724$ & $1.512$ & $13.173$ & $89.6$ & $0.1$ & $89.5$ & $1.2$ & $0.4314$ & $0.0194$ & $2.3181$ & $0.1042$ & $2.1864$ & $0.0927$ & $0.0424$ & $2.2278$ & $0.0948$ & $0.0426$ & $2.0860$ & $0.1625$ & $0.0779$ & $-1.7107$ & $0.0186$ & $-10.3094$ & $0.0171$ & $0.1783$ & $4527$ & $2.082$ & $-0.82$ & $6.68$ & +$0.35$ & $7.97$ & +$0.39$ & $8.01$ & D & N & $\dots$ & $\dots$ & X & +$1.06$ & $3.12$ & D & +$0.28$ & $1.67$ & D & +$0.14$ & $1.51$ & D & +$0.61$ & $0.31$ & D &  r-I & $89$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-83.5$,$127.9$,$-72.0$) & ($0.6$,$1.7$,$2.1$) & ($196.4$,$892.8$,$51.2$) & ($3.7$,$14.1$,$3.4$) & $-1.772$ & $0.002$ & $2.752$ & $0.043$ & $7.818$ & $0.016$ & $1.586$ & $0.057$ & $0.479$ & $0.006$\\
170216003801261 & 6115354893391069184 & 13:53:00.87 & $-$38:05:52.4 & $12.492$ & $12.087$ & $1.454$ & $12.506$ & $43.6$ & $0.1$ & $44.1$ & $0.4$ & $0.3433$ & $0.0134$ & $2.9125$ & $0.1135$ & $2.7075$ & $0.0981$ & $0.0362$ & $2.7922$ & $0.0928$ & $0.0332$ & $2.6893$ & $0.1999$ & $0.0743$ & $-12.0768$ & $0.0149$ & $-4.1632$ & $0.0142$ & $-0.1096$ & $4375$ & $1.672$ & $-0.88$ & $6.62$ & +$0.50$ & $8.05$ & +$0.54$ & $8.09$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.27$ & $1.60$ & D & +$0.25$ & $1.56$ & D & +$0.51$ & $0.15$ & D &  r-I & $44$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($44.3$,$113.9$,$13.5$) & ($2.2$,$1.6$,$0.3$) & ($193.1$,$757.2$,$32.6$) & ($4.4$,$13.5$,$1.1$) & $-1.847$ & $0.002$ & $2.294$ & $0.048$ & $6.919$ & $0.008$ & $1.130$ & $0.021$ & $0.502$ & $0.007$\\
150429001601004 & 3618784932161907456 & 13:55:22.22 & $-$08:51:53.9 & $10.772$ & $10.379$ & $1.480$ & $10.811$ & $56.0$ & $0.1$ & $56.0$ & $0.5$ & $0.5240$ & $0.0160$ & $1.9085$ & $0.0584$ & $1.8183$ & $0.0530$ & $0.0291$ & $1.7602$ & $0.0448$ & $0.0254$ & $1.8125$ & $0.1371$ & $0.0756$ & $-5.2138$ & $0.0187$ & $-0.2116$ & $0.0139$ & $-0.2707$ & $4289$ & $1.483$ & $-0.85$ & $6.65$ & +$0.31$ & $7.89$ & +$0.38$ & $7.96$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.06$ & $1.30$ & D & +$0.14$ & $1.47$ & D & +$0.43$ & $0.10$ & D &  r-I & $56$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-24.9$,$200.3$,$60.9$) & ($0.5$,$0.7$,$0.5$) & ($9.4$,$1454.7$,$99.2$) & ($0.2$,$8.7$,$2.5$) & $-1.647$ & $0.002$ & $6.229$ & $0.026$ & $7.570$ & $0.025$ & $2.184$ & $0.030$ & $0.097$ & $0.001$\\
160327005101029 & 6095143327051603328 & 13:55:45.90 & $-$47:22:54.6 & $12.955$ & $12.586$ & $1.415$ & $12.985$ & $243.6$ & $0.2$ & $244.5$ & $2.4$ & $0.1295$ & $0.0183$ & $7.7225$ & $1.0920$ & $6.4312$ & $0.7573$ & $0.1178$ & $6.6880$ & $0.8978$ & $0.1342$ & $6.2850$ & $1.1719$ & $0.1865$ & $-0.8590$ & $0.0146$ & $-4.6226$ & $0.0165$ & $-0.0316$ & $4545$ & $1.401$ & $-2.26$ & $5.24$ & +$0.35$ & $6.52$ & +$0.79$ & $6.96$ & D & C & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.29$ & $0.24$ & D & +$0.36$ & $0.28$ & D & +$0.88$ & $-0.86$ & D & CEMP-r  / r-II & $244$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-99.7$,$-115.3$,$-68.0$) & ($9.7$,$6.8$,$6.7$) & ($226.7$,$-693.1$,$93.9$) & ($27.9$,$46.5$,$13.9$) & $-1.809$ & $0.010$ & $2.185$ & $0.130$ & $7.523$ & $0.086$ & $2.360$ & $0.137$ & $0.550$ & $0.021$\\
160424004201199 & 6121613588454480768 & 13:55:56.05 & $-$36:19:59.2 & $12.360$ & $12.087$ & $1.157$ & $12.364$ & $158.5$ & $0.1$ & $160.8$ & $3.4$ & $0.5234$ & $0.0124$ & $1.9104$ & $0.0452$ & $1.8200$ & $0.0410$ & $0.0226$ & $1.8497$ & $0.0341$ & $0.0184$ & $1.8748$ & $0.0384$ & $0.0205$ & $-29.6566$ & $0.0138$ & $-6.5082$ & $0.0150$ & $-0.2138$ & $4850$ & $2.327$ & $-1.17$ & $6.33$ & +$0.38$ & $7.64$ & +$0.40$ & $7.66$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.33$ & $1.37$ & D & +$0.16$ & $1.17$ & D & +$0.52$ & $-0.13$ & D &  r-I & $161$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($77.9$,$-31.0$,$89.3$) & ($2.2$,$2.5$,$1.4$) & ($475.1$,$-219.9$,$107.9$) & ($12.9$,$18.0$,$4.3$) & $-1.824$ & $0.001$ & $0.497$ & $0.050$ & $8.220$ & $0.073$ & $3.766$ & $0.066$ & $0.886$ & $0.011$\\
190225004801024 & 6121913793785299584 & 13:56:10.71 & $-$35:27:25.8 & $12.478$ & $12.088$ & $1.577$ & $12.573$ & $257.8$ & $0.1$ & $257.6$ & $1.1$ & $0.0754$ & $0.0180$ & $13.2596$ & $3.1575$ & $9.8603$ & $1.7461$ & $0.1771$ & $11.2732$ & $2.0500$ & $0.1818$ & $6.3534$ & $0.7521$ & $0.1184$ & $-11.0984$ & $0.0186$ & $-3.4789$ & $0.0263$ & $-0.4916$ & $4311$ & $1.013$ & $-1.71$ & $5.79$ & +$0.15$ & $6.87$ & +$0.54$ & $7.26$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.06$ & $0.56$ & D & +$0.51$ & $0.98$ & D & +$0.65$ & $-0.54$ & D &  r-I & $258$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($178.1$,$-75.3$,$110.0$) & ($14.5$,$6.1$,$1.0$) & ($548.5$,$-419.8$,$182.0$) & ($70.6$,$34.3$,$1.4$) & $-1.674$ & $0.026$ & $1.154$ & $0.100$ & $10.248$ & $0.599$ & $4.745$ & $0.200$ & $0.797$ & $0.026$\\
190225004801022 & 6121866201250713728 & 13:56:32.41 & $-$35:29:55.4 & $12.885$ & $12.499$ & $1.435$ & $12.907$ & $78.5$ & $0.1$ & $79.1$ & $0.6$ & $0.2396$ & $0.0136$ & $4.1728$ & $0.2373$ & $3.7644$ & $0.1931$ & $0.0513$ & $3.9945$ & $0.1877$ & $0.0470$ & $3.9303$ & $0.2974$ & $0.0757$ & $-7.5113$ & $0.0147$ & $-9.9717$ & $0.0144$ & $-0.2253$ & $4261$ & $1.461$ & $-0.89$ & $6.61$ & +$0.01$ & $7.56$ & +$0.19$ & $7.74$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.05$ & $1.27$ & D & +$0.25$ & $1.55$ & D & +$0.63$ & $0.26$ & D &  r-I & $79$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($11.1$,$24.6$,$-89.7$) & ($2.9$,$2.8$,$2.8$) & ($344.9$,$149.4$,$196.4$) & ($1.9$,$17.5$,$14.9$) & $-1.897$ & $0.001$ & $0.496$ & $0.044$ & $6.346$ & $0.019$ & $4.233$ & $0.140$ & $0.855$ & $0.012$\\
160424004201205 & 6121628088264087680 & 13:57:36.56 & $-$36:17:11.3 & $13.277$ & $12.982$ & $1.205$ & $13.280$ & $98.4$ & $0.1$ & $98.1$ & $2.0$ & $0.1512$ & $0.0221$ & $6.6146$ & $0.9675$ & $5.6440$ & $0.7044$ & $0.1248$ & $5.3267$ & $0.4779$ & $0.0897$ & $4.8442$ & $1.1664$ & $0.2408$ & $-18.8377$ & $0.0216$ & $6.6734$ & $0.0263$ & $-0.3623$ & $4836$ & $2.090$ & $-1.01$ & $6.49$ & +$0.23$ & $7.64$ & +$0.26$ & $7.67$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.43$ & $1.63$ & D & +$0.65$ & $1.82$ & D & +$0.66$ & $0.17$ & D &  r-I & $98$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($260.1$,$148.9$,$321.0$) & ($19.3$,$16.4$,$17.0$) & ($3204.1$,$846.8$,$653.3$) & ($1161.9$,$84.3$,$17.5$) & $-0.976$ & $0.131$ & $2.651$ & $0.241$ & $47.500$ & $14.562$ & $36.526$ & $10.377$ & $0.887$ & $0.027$\\
160424004201170 & 6121599844559152512 & 13:58:01.22 & $-$36:26:05.9 & $12.821$ & $12.365$ & $1.539$ & $12.829$ & $101.8$ & $0.1$ & $101.7$ & $1.5$ & $0.1694$ & $0.0178$ & $5.9044$ & $0.6200$ & $5.1186$ & $0.4660$ & $0.0910$ & $5.3750$ & $0.5625$ & $0.1047$ & $4.5901$ & $0.1185$ & $0.0258$ & $3.4139$ & $0.0180$ & $-3.1472$ & $0.0206$ & $-0.3396$ & $4335$ & $1.125$ & $-1.25$ & $6.25$ & +$0.30$ & $7.48$ & +$0.49$ & $7.67$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.19$ & $1.15$ & D & +$0.31$ & $1.24$ & D & +$0.57$ & $-0.16$ & D &  r-I & $102$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-222.6$,$108.1$,$-30.3$) & ($1.1$,$1.8$,$1.0$) & ($566.5$,$633.9$,$98.8$) & ($6.9$,$11.4$,$1.3$) & $-1.638$ & $0.001$ & $1.630$ & $0.033$ & $10.981$ & $0.036$ & $3.786$ & $0.052$ & $0.741$ & $0.005$\\
160424004201111 & 6121528238864411008 & 13:58:48.91 & $-$36:52:28.7 & $12.228$ & $12.021$ & $1.066$ & $12.261$ & $42.6$ & $0.1$ & $42.5$ & $0.7$ & $0.4892$ & $0.0150$ & $2.0442$ & $0.0626$ & $1.9411$ & $0.0564$ & $0.0291$ & $1.9539$ & $0.0629$ & $0.0322$ & $1.9171$ & $0.0694$ & $0.0362$ & $-5.8146$ & $0.0163$ & $1.3873$ & $0.0176$ & $-0.3125$ & $5070$ & $2.476$ & $-0.85$ & $6.65$ & +$0.41$ & $7.99$ & +$0.43$ & $8.01$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.36$ & $1.72$ & D & +$0.59$ & $1.92$ & D & +$0.74$ & $0.41$ & D &  r-II & $43$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-32.8$,$193.9$,$49.7$) & ($0.4$,$0.6$,$0.4$) & ($25.5$,$1364.0$,$45.1$) & ($0.7$,$5.6$,$0.8$) & $-1.697$ & $0.001$ & $5.308$ & $0.027$ & $7.295$ & $0.014$ & $1.368$ & $0.014$ & $0.158$ & $0.002$\\
170403001601256 & 6170929266236829824 & 13:59:01.50 & $-$32:24:44.6 & $12.939$ & $12.596$ & $1.321$ & $12.948$ & $90.8$ & $0.1$ & $93.5$ & $2.0$ & $0.1313$ & $0.0193$ & $7.6153$ & $1.1215$ & $6.3567$ & $0.7814$ & $0.1229$ & $6.4902$ & $0.9008$ & $0.1388$ & $6.0712$ & $1.0437$ & $0.1719$ & $-0.7598$ & $0.0213$ & $-8.1879$ & $0.0272$ & $-0.4544$ & $4553$ & $1.613$ & $-1.46$ & $6.04$ & +$0.37$ & $7.34$ & +$0.56$ & $7.53$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.12$ & $0.87$ & D & +$0.02$ & $0.73$ & D & +$0.57$ & $-0.37$ & D &  r-I & $94$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-101.3$,$-31.2$,$-157.7$) & ($5.6$,$10.6$,$9.6$) & ($440.4$,$-168.9$,$366.1$) & ($32.5$,$57.1$,$48.3$) & $-1.739$ & $0.019$ & $0.694$ & $0.301$ & $8.709$ & $0.221$ & $6.867$ & $0.470$ & $0.855$ & $0.056$\\
160424004201294 & 6121735398023949568 & 13:59:14.93 & $-$35:47:45.2 & $13.771$ & $13.376$ & $1.481$ & $13.809$ & $212.8$ & $0.1$ & $212.0$ & $0.9$ & $0.0650$ & $0.0158$ & $15.3738$ & $3.7360$ & $10.9835$ & $1.9069$ & $0.1736$ & $8.7368$ & $1.1665$ & $0.1335$ & $8.2244$ & $1.6934$ & $0.2059$ & $-6.6866$ & $0.0153$ & $-0.8997$ & $0.0164$ & $-0.1855$ & $4433$ & $1.636$ & $-1.14$ & $6.36$ & +$0.36$ & $7.64$ & +$0.48$ & $7.76$ & D & N & $\dots$ & $\dots$ & X & +$1.60$ & $3.32$ & U & +$0.22$ & $1.29$ & D & +$0.44$ & $1.48$ & D & +$0.86$ & $0.24$ & D &  r-II & $212$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($90.9$,$20.9$,$138.2$) & ($12.9$,$13.0$,$2.3$) & ($507.2$,$125.8$,$351.3$) & ($23.4$,$80.5$,$8.6$) & $-1.719$ & $0.035$ & $0.467$ & $0.216$ & $9.187$ & $0.710$ & $7.210$ & $0.124$ & $0.907$ & $0.035$\\
140313004701232 & 6095297464840155008 & 13:59:43.79 & $-$46:29:05.8 & $12.962$ & $12.659$ & $1.177$ & $12.945$ & $91.2$ & $0.1$ & $87.1$ & $1.2$ & $0.4420$ & $0.0176$ & $2.2624$ & $0.0900$ & $2.1367$ & $0.0803$ & $0.0376$ & $2.2170$ & $0.0929$ & $0.0419$ & $2.3333$ & $0.0556$ & $0.0238$ & $-42.1663$ & $0.0155$ & $-15.3025$ & $0.0182$ & $-0.1469$ & $4875$ & $2.448$ & $-1.30$ & $6.20$ & +$0.23$ & $7.36$ & +$0.25$ & $7.38$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.07$ & $0.84$ & D & +$0.20$ & $1.08$ & D & +$0.70$ & $-0.08$ & D &  r-II & $87$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($308.9$,$-99.4$,$-6.7$) & ($3.1$,$1.6$,$0.4$) & ($1265.7$,$-678.7$,$20.4$) & ($29.5$,$10.2$,$0.7$) & $-1.396$ & $0.010$ & $1.388$ & $0.023$ & $18.547$ & $0.383$ & $1.920$ & $0.099$ & $0.861$ & $0.003$\\
140711000601096 & 5769778393078707840 & 14:00:41.94 & $-$84:35:32.5 & $12.249$ & $11.820$ & $1.526$ & $12.277$ & $114.3$ & $0.1$ & $114.8$ & $0.3$ & $0.2838$ & $0.0086$ & $3.5239$ & $0.1067$ & $3.2282$ & $0.0896$ & $0.0277$ & $3.4429$ & $0.0964$ & $0.0280$ & $3.1694$ & $0.0540$ & $0.0170$ & $-4.6564$ & $0.0102$ & $-0.0532$ & $0.0104$ & $0.0301$ & $4436$ & $1.454$ & $-1.21$ & $6.29$ & +$0.46$ & $7.67$ & +$0.58$ & $7.79$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.43$ & $1.43$ & D & +$0.58$ & $1.55$ & D & +$0.65$ & $-0.04$ & D &  r-I & $115$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-60.0$,$104.2$,$-17.7$) & ($0.2$,$0.4$,$0.2$) & ($239.7$,$729.2$,$41.9$) & ($1.0$,$2.8$,$0.3$) & $-1.820$ & $0.001$ & $2.129$ & $0.009$ & $7.428$ & $0.004$ & $1.292$ & $0.005$ & $0.555$ & $0.001$\\
1508756353921427328 & 1508756353921427328 & 14:00:49.17 & $+$45:51:58.1 & $13.130$ & $12.621$ & $1.089$ & $12.869$ & $122.7$ & $0.3$ & $128.2$ & $1.3$ & $0.2283$ & $0.0099$ & $4.3796$ & $0.1896$ & $3.9319$ & $0.1528$ & $0.0389$ & $4.0692$ & $0.1407$ & $0.0346$ & $4.1335$ & $0.3812$ & $0.0922$ & $-15.4642$ & $0.0090$ & $4.9707$ & $0.0096$ & $0.2521$ & $4699$ & $0.900$ & $-1.93$ & $5.57$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & X & +$0.64$ & $6.31$ & D & +$0.10$ & $1.04$ & D & $-0.11$ & $0.17$ & D & $-0.02$ & $0.23$ & D & +$0.77$ & $-0.64$ & D &  r-II & $40$ & Hawkins & Wyse 2018 & NOMAD-1 & STARHORSE & Hawkins & Wyse 2018 & ($318.7$,$106.1$,$179.4$) & ($7.1$,$6.3$,$1.8$) & ($3092.3$,$897.6$,$185.3$) & ($210.1$,$52.1$,$4.6$) & $-1.005$ & $0.022$ & $1.873$ & $0.178$ & $42.496$ & $2.119$ & $20.391$ & $2.423$ & $0.915$ & $0.012$\\
170403001601075 & 6170638372395051776 & 14:01:30.76 & $-$33:18:16.2 & $12.530$ & $12.138$ & $1.442$ & $12.550$ & $306.6$ & $0.1$ & $307.2$ & $4.5$ & $0.0952$ & $0.0178$ & $10.5025$ & $1.9635$ & $8.2498$ & $1.2115$ & $0.1469$ & $8.7527$ & $1.7862$ & $0.2041$ & $6.9544$ & $0.4347$ & $0.0625$ & $-8.8328$ & $0.0235$ & $-1.1206$ & $0.0373$ & $-0.7715$ & $4408$ & $1.068$ & $-1.35$ & $6.15$ & +$0.34$ & $7.43$ & +$0.55$ & $7.64$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.12$ & $0.98$ & D & +$0.49$ & $1.32$ & D & +$0.59$ & $-0.24$ & D &  r-I & $307$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($102.1$,$-91.1$,$196.5$) & ($7.1$,$4.7$,$2.6$) & ($374.4$,$-489.7$,$487.9$) & ($36.0$,$25.1$,$11.4$) & $-1.628$ & $0.013$ & $2.149$ & $0.153$ & $10.528$ & $0.344$ & $8.225$ & $0.234$ & $0.661$ & $0.026$\\
G 64$-$37 & 3643857920443831168 & 14:02:30.09 & $-$05:39:05.2 & $11.125$ & $11.008$ & $0.599$ & $11.101$ & $76.7$ & $0.2$ & $79.9$ & $0.5$ & $4.2079$ & $0.0271$ & $0.2377$ & $0.0015$ & $0.2362$ & $0.0015$ & $0.0064$ & $0.2357$ & $0.0014$ & $0.0061$ & $0.2371$ & $0.0025$ & $0.0106$ & $-54.6274$ & $0.0237$ & $-395.9811$ & $0.0197$ & $-0.3095$ & $6621$ & $4.600$ & $-3.09$ & $4.41$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & X & $\dots$ & $\dots$ & X & +$0.04$ & $-0.18$ & D & $\dots$ & $\dots$ & X & $-0.39$ & $-1.30$ & D & +$0.89$ & $-1.68$ & D &  r-II & $150$ & Ishigaki+2013 & APASS DR9 & STARHORSE & Ishigaki+2013 & ($-202.0$,$-135.6$,$-152.6$) & ($0.5$,$1.1$,$0.8$) & ($596.9$,$-1101.0$,$367.9$) & ($4.0$,$9.0$,$3.3$) & $-1.425$ & $0.003$ & $3.463$ & $0.022$ & $16.351$ & $0.116$ & $10.286$ & $0.053$ & $0.650$ & $0.001$\\
J140308.59$-$321401.4 & 6172262595884207616 & 14:03:08.60 & $-$32:14:01.4 & $11.038$ & $10.642$ & $1.448$ & $11.057$ & $190.9$ & $0.1$ & $192.5$ & $0.7$ & $0.2579$ & $0.0199$ & $3.8772$ & $0.2993$ & $3.5221$ & $0.2470$ & $0.0701$ & $3.4029$ & $0.2032$ & $0.0597$ & $3.2019$ & $0.2147$ & $0.0671$ & $-20.6575$ & $0.0215$ & $-7.0147$ & $0.0243$ & $-0.3196$ & $4471$ & $0.960$ & $-2.53$ & $4.97$ & $-0.76$ & $5.14$ & +$0.02$ & $5.92$ & D & N & $\dots$ & $\dots$ & X & +$0.27$ & $0.61$ & D & $\dots$ & $\dots$ & X & +$0.11$ & $-0.24$ & D & +$0.56$ & $-1.45$ & D &  r-I & $30$ & Holmbeck+2020 & APASS DR9 & STARHORSE & Holmbeck+2020 & ($109.5$,$-93.5$,$94.9$) & ($6.1$,$2.8$,$0.5$) & ($305.2$,$-588.4$,$123.7$) & ($5.8$,$15.1$,$1.9$) & $-1.783$ & $0.008$ & $1.636$ & $0.037$ & $8.159$ & $0.218$ & $3.002$ & $0.027$ & $0.666$ & $0.008$\\
140414004101079 & 6097088882817956224 & 14:03:50.69 & $-$44:58:06.9 & $13.277$ & $12.937$ & $1.354$ & $13.305$ & $82.2$ & $0.1$ & $80.7$ & $7.2$ & $0.2265$ & $0.0188$ & $4.4152$ & $0.3674$ & $3.9606$ & $0.2956$ & $0.0746$ & $4.0981$ & $0.2578$ & $0.0629$ & $4.0290$ & $0.8334$ & $0.2069$ & $-1.2516$ & $0.0199$ & $-5.2293$ & $0.0197$ & $-0.0737$ & $4487$ & $1.770$ & $-0.96$ & $6.54$ & +$0.46$ & $7.93$ & +$0.53$ & $8.00$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.27$ & $0.98$ & D & $-0.01$ & $1.21$ & D & +$0.56$ & $0.12$ & D &  r-I & $81$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-108.9$,$95.6$,$-64.6$) & ($2.3$,$9.4$,$5.5$) & ($281.5$,$569.9$,$64.3$) & ($24.1$,$60.4$,$8.3$) & $-1.844$ & $0.007$ & $1.824$ & $0.176$ & $7.200$ & $0.029$ & $2.279$ & $0.101$ & $0.596$ & $0.030$\\
J140437.68$+$001113.2 & 3660872514990513408 & 14:04:37.68 & $+$00:11:13.2 & $12.697$ & $12.395$ & $1.298$ & $12.736$ & $-9.8$ & $0.5$ & $-10.9$ & $1.2$ & $0.1297$ & $0.0180$ & $7.7109$ & $1.0719$ & $6.4232$ & $0.7438$ & $0.1158$ & $6.4227$ & $1.0486$ & $0.1633$ & $6.5519$ & $1.1772$ & $0.1797$ & $-11.9227$ & $0.0198$ & $-1.8556$ & $0.0146$ & $-0.2105$ & $4370$ & $0.260$ & $-1.87$ & $5.63$ & +$0.96$ & $7.52$ & +$1.17$ & $7.73$ & D & C & +$0.33$ & $6.06$ & D & +$0.43$ & $1.43$ & D & $-0.01$ & $0.33$ & D & +$0.38$ & $0.69$ & D & +$0.58$ & $-0.77$ & D & CEMP-r  / r-I & $30$ & Sakari+2018 & APASS DR9 & STARHORSE & Sakari+2018 & ($258.3$,$22.2$,$82.3$) & ($15.9$,$4.9$,$4.3$) & ($781.2$,$109.1$,$1071.0$) & ($57.9$,$27.4$,$207.2$) & $-1.424$ & $0.053$ & $2.191$ & $0.454$ & $16.767$ & $1.828$ & $16.562$ & $1.973$ & $0.771$ & $0.021$\\
HD 122956 & 6301027158526567040 & 14:05:13.02 & $-$14:51:25.4 & $7.253$ & $6.896$ & $1.277$ & $7.227$ & $165.6$ & $2.0$ & $165.6$ & $0.2$ & $2.7070$ & $0.0210$ & $0.3694$ & $0.0029$ & $0.3659$ & $0.0028$ & $0.0077$ & $0.3648$ & $0.0031$ & $0.0086$ & $0.3664$ & $0.0066$ & $0.0180$ & $-94.0398$ & $0.0237$ & $-44.0327$ & $0.0188$ & $-0.3216$ & $4600$ & $1.500$ & $-1.70$ & $5.80$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & X & $\dots$ & $\dots$ & X & +$0.13$ & $1.30$ & D & $-0.23$ & $0.28$ & D & +$0.02$ & $0.50$ & D & +$0.46$ & $-0.72$ & D &  r-I & $150$ & Burris+2000 & NOMAD-1 & STARHORSE & Burris+2000 & ($-20.2$,$31.1$,$118.7$) & ($0.5$,$0.8$,$0.1$) & ($394.1$,$249.9$,$299.8$) & ($3.2$,$6.6$,$1.3$) & $-1.765$ & $0.001$ & $0.976$ & $0.023$ & $8.139$ & $0.004$ & $6.134$ & $0.031$ & $0.786$ & $0.004$\\
150531000101095 & 5791329641318844032 & 14:06:36.98 & $-$73:22:47.9 & $12.470$ & $12.131$ & $1.387$ & $12.515$ & $226.7$ & $0.2$ & $226.4$ & $0.5$ & $0.3232$ & $0.0103$ & $3.0939$ & $0.0987$ & $2.8636$ & $0.0845$ & $0.0295$ & $3.0428$ & $0.0845$ & $0.0278$ & $2.8900$ & $0.1525$ & $0.0528$ & $-16.4324$ & $0.0096$ & $-2.2778$ & $0.0122$ & $0.0804$ & $4728$ & $1.734$ & $-1.53$ & $5.97$ & +$0.25$ & $7.15$ & +$0.44$ & $7.34$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.13$ & $0.81$ & D & +$0.17$ & $0.82$ & D & +$0.63$ & $-0.38$ & D &  r-I & $226$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($49.9$,$-58.8$,$-0.9$) & ($3.6$,$1.0$,$0.6$) & ($381.7$,$-401.7$,$10.6$) & ($2.4$,$6.2$,$0.3$) & $-1.893$ & $0.001$ & $0.998$ & $0.018$ & $7.046$ & $0.014$ & $0.641$ & $0.002$ & $0.752$ & $0.004$\\
170712001601087 & 5791276010073268864 & 14:08:02.53 & $-$73:34:20.9 & $11.199$ & $10.774$ & $1.532$ & $11.234$ & $293.0$ & $0.1$ & $294.1$ & $0.4$ & $0.5278$ & $0.0116$ & $1.8948$ & $0.0418$ & $1.8058$ & $0.0379$ & $0.0210$ & $1.8231$ & $0.0368$ & $0.0202$ & $1.7681$ & $0.0443$ & $0.0251$ & $-4.1441$ & $0.0109$ & $19.5595$ & $0.0132$ & $0.0883$ & $4486$ & $1.554$ & $-1.09$ & $6.41$ & +$0.21$ & $7.55$ & +$0.37$ & $7.71$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.01$ & $1.13$ & D & +$0.48$ & $1.56$ & D & +$0.69$ & $0.11$ & D &  r-I & $294$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-220.9$,$-34.1$,$114.1$) & ($0.2$,$0.6$,$1.2$) & ($861.6$,$-248.5$,$159.4$) & ($2.3$,$4.2$,$4.3$) & $-1.578$ & $0.002$ & $0.605$ & $0.021$ & $12.690$ & $0.027$ & $5.911$ & $0.108$ & $0.909$ & $0.003$\\
170418003701336 & 6123898652791606912 & 14:08:07.92 & $-$33:08:55.2 & $13.126$ & $12.638$ & $1.636$ & $13.157$ & $37.2$ & $0.1$ & $37.6$ & $1.3$ & $0.0558$ & $0.0161$ & $17.9193$ & $5.1589$ & $12.2241$ & $2.4007$ & $0.1964$ & $10.5442$ & $3.6634$ & $0.3474$ & $10.5433$ & $0.6309$ & $0.0598$ & $-0.9978$ & $0.0169$ & $-3.4072$ & $0.0195$ & $-0.3234$ & $4280$ & $0.949$ & $-1.52$ & $5.98$ & +$0.26$ & $7.17$ & +$0.56$ & $7.47$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.51$ & $1.20$ & D & +$1.09$ & $1.75$ & D & +$1.17$ & $0.17$ & D &  r-II & $38$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-106.6$,$-9.9$,$-108.2$) & ($2.5$,$2.6$,$2.5$) & ($634.4$,$-60.8$,$294.7$) & ($5.7$,$16.9$,$6.8$) & $-1.684$ & $0.007$ & $0.666$ & $0.075$ & $10.093$ & $0.141$ & $6.838$ & $0.039$ & $0.876$ & $0.012$\\
150531000101343 & 5797601363031875200 & 14:09:58.45 & $-$72:14:42.3 & $12.710$ & $12.136$ & $1.680$ & $12.680$ & $83.0$ & $0.1$ & $82.9$ & $0.6$ & $0.3189$ & $0.0097$ & $3.1363$ & $0.0958$ & $2.8998$ & $0.0819$ & $0.0282$ & $3.1113$ & $0.0828$ & $0.0266$ & $3.1433$ & $0.0881$ & $0.0280$ & $-10.8603$ & $0.0098$ & $-6.0311$ & $0.0106$ & $0.2011$ & $4322$ & $1.639$ & $-0.95$ & $6.55$ & +$0.56$ & $8.05$ & +$0.61$ & $8.10$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.03$ & $1.23$ & D & +$0.38$ & $1.62$ & D & +$0.60$ & $0.18$ & D &  r-I & $83$ & GALAH DR3 & SPM4 & STARHORSE & GALAH DR3 & ($51.5$,$102.3$,$-43.9$) & ($1.1$,$0.6$,$0.3$) & ($232.6$,$689.1$,$24.9$) & ($1.8$,$4.4$,$0.3$) & $-1.855$ & $0.001$ & $1.983$ & $0.015$ & $7.020$ & $0.003$ & $0.950$ & $0.009$ & $0.560$ & $0.003$\\
J141005.68$-$070144.3 & 3640277738785062272 & 14:10:05.69 & $-$07:01:44.3 & $13.207$ & $12.904$ & $1.338$ & $13.264$ & $264.2$ & $3.1$ & $259.9$ & $5.5$ & $0.0827$ & $0.0211$ & $12.0849$ & $3.0824$ & $9.1956$ & $1.7847$ & $0.1941$ & $6.2073$ & $1.5150$ & $0.2441$ & $8.9346$ & $1.7949$ & $0.2009$ & $-6.3554$ & $0.0200$ & $-1.3758$ & $0.0182$ & $-0.3223$ & $4698$ & $1.250$ & $-1.98$ & $5.52$ & $-0.30$ & $6.15$ & +$0.28$ & $6.73$ & D & N & +$0.32$ & $5.94$ & D & +$0.10$ & $0.99$ & D & $\dots$ & $\dots$ & X & +$0.10$ & $0.30$ & D & +$0.68$ & $-0.78$ & D &  r-I & $25$ & Ezzeddine+2020 & APASS DR9 & STARHORSE & Ezzeddine+2020 & ($55.2$,$-20.9$,$262.2$) & ($17.6$,$4.3$,$5.3$) & ($1142.3$,$-78.3$,$757.5$) & ($220.4$,$17.3$,$123.9$) & $-1.385$ & $0.037$ & $1.000$ & $0.568$ & $18.564$ & $1.611$ & $18.182$ & $1.539$ & $0.895$ & $0.063$\\
J141015.84$-$034355.2 & 3646021450089606912 & 14:10:15.84 & $-$03:43:55.2 & $12.078$ & $11.859$ & $0.980$ & $12.066$ & $71.3$ & $0.5$ & $69.2$ & $2.0$ & $0.8123$ & $0.0154$ & $1.2311$ & $0.0234$ & $1.1929$ & $0.0219$ & $0.0184$ & $1.1756$ & $0.0217$ & $0.0184$ & $1.1640$ & $0.0192$ & $0.0165$ & $1.5128$ & $0.0178$ & $-29.5159$ & $0.0136$ & $-0.1392$ & $4931$ & $2.000$ & $-2.06$ & $5.44$ & $-0.09$ & $6.28$ & $-0.03$ & $6.34$ & D & N & +$0.29$ & $5.83$ & D & $-0.15$ & $0.66$ & D & $-0.23$ & $-0.08$ & D & $-0.12$ & $0.00$ & D & +$0.67$ & $-0.87$ & D &  r-I & $30$ & Sakari+2018 & APASS DR9 & STARHORSE & Sakari+2018 & ($-132.7$,$115.5$,$-23.2$) & ($1.1$,$0.8$,$1.6$) & ($366.1$,$878.9$,$22.7$) & ($4.6$,$6.2$,$0.4$) & $-1.701$ & $0.001$ & $2.343$ & $0.024$ & $9.518$ & $0.022$ & $1.124$ & $0.018$ & $0.605$ & $0.004$\\
170218003701399 & 6116248147810607360 & 14:10:33.13 & $-$40:19:16.7 & $13.416$ & $12.986$ & $1.505$ & $13.431$ & $54.5$ & $0.1$ & $55.7$ & $1.4$ & $0.1989$ & $0.0155$ & $5.0271$ & $0.3919$ & $4.4460$ & $0.3066$ & $0.0690$ & $4.3410$ & $0.2540$ & $0.0585$ & $4.0431$ & $0.5696$ & $0.1409$ & $-7.0460$ & $0.0168$ & $-1.1697$ & $0.0173$ & $-0.1007$ & $4286$ & $1.625$ & $-0.88$ & $6.62$ & +$0.50$ & $8.05$ & +$0.54$ & $8.09$ & D & I & $\dots$ & $\dots$ & X & +$1.07$ & $3.06$ & U & +$0.37$ & $1.70$ & D & +$0.33$ & $1.62$ & D & +$0.59$ & $0.22$ & D &  r-I & $56$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-6.4$,$123.5$,$48.6$) & ($2.2$,$2.3$,$1.0$) & ($113.1$,$720.6$,$84.5$) & ($3.0$,$19.8$,$4.6$) & $-1.881$ & $0.004$ & $2.488$ & $0.096$ & $6.229$ & $0.010$ & $2.007$ & $0.028$ & $0.429$ & $0.016$\\
150604002901161 & 6298101461163997056 & 14:10:50.38 & $-$15:34:56.2 & $13.262$ & $12.977$ & $1.227$ & $13.285$ & $122.8$ & $0.1$ & $120.7$ & $6.3$ & $0.4191$ & $0.0169$ & $2.3858$ & $0.0963$ & $2.2465$ & $0.0854$ & $0.0380$ & $2.2523$ & $0.0973$ & $0.0432$ & $2.3214$ & $0.1523$ & $0.0656$ & $-9.5774$ & $0.0194$ & $-9.4241$ & $0.0158$ & $-0.1789$ & $4793$ & $2.584$ & $-0.82$ & $6.68$ & +$0.62$ & $8.23$ & +$0.65$ & $8.26$ & D & I & $\dots$ & $\dots$ & X & +$1.40$ & $3.44$ & U & +$0.31$ & $1.70$ & D & +$0.41$ & $1.77$ & D & +$0.68$ & $0.38$ & D &  r-I & $121$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-53.4$,$57.9$,$51.7$) & ($3.5$,$3.7$,$4.1$) & ($336.1$,$394.1$,$111.7$) & ($8.7$,$26.4$,$9.6$) & $-1.850$ & $0.004$ & $1.111$ & $0.071$ & $7.183$ & $0.088$ & $3.217$ & $0.159$ & $0.732$ & $0.015$\\
170218003701016 & 6116198390607917824 & 14:12:35.73 & $-$40:29:38.0 & $13.345$ & $12.991$ & $1.358$ & $13.360$ & $83.5$ & $0.1$ & $84.5$ & $2.1$ & $0.2254$ & $0.0165$ & $4.4367$ & $0.3247$ & $3.9778$ & $0.2610$ & $0.0656$ & $3.8639$ & $0.2575$ & $0.0667$ & $3.6402$ & $0.1142$ & $0.0314$ & $-20.8780$ & $0.0181$ & $-5.6534$ & $0.0169$ & $-0.0590$ & $4649$ & $1.909$ & $-0.88$ & $6.62$ & +$0.31$ & $7.86$ & +$0.39$ & $7.94$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.30$ & $1.63$ & D & +$0.24$ & $1.54$ & D & +$0.48$ & $0.12$ & D &  r-I & $85$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($199.9$,$-7.3$,$60.7$) & ($3.2$,$1.8$,$0.8$) & ($755.2$,$-44.1$,$49.5$) & ($11.0$,$11.1$,$0.6$) & $-1.743$ & $0.006$ & $0.487$ & $0.022$ & $9.469$ & $0.106$ & $3.994$ & $0.068$ & $0.902$ & $0.005$\\
170115005801035 & 5786964962415855616 & 14:12:47.70 & $-$76:21:48.9 & $11.516$ & $11.182$ & $1.321$ & $11.534$ & $51.0$ & $0.1$ & $50.7$ & $0.4$ & $0.8995$ & $0.0133$ & $1.1118$ & $0.0164$ & $1.0805$ & $0.0155$ & $0.0143$ & $1.0925$ & $0.0157$ & $0.0143$ & $1.0760$ & $0.0291$ & $0.0270$ & $-16.7713$ & $0.0118$ & $-9.0496$ & $0.0138$ & $0.0772$ & $4687$ & $2.373$ & $-0.96$ & $6.54$ & +$0.46$ & $7.93$ & +$0.48$ & $7.95$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.26$ & $1.51$ & D & +$0.27$ & $1.49$ & D & +$0.56$ & $0.12$ & D &  r-I & $51$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($20.8$,$158.9$,$-21.4$) & ($0.6$,$0.5$,$0.2$) & ($99.2$,$1214.8$,$5.9$) & ($1.1$,$4.1$,$0.1$) & $-1.738$ & $0.001$ & $4.006$ & $0.019$ & $7.717$ & $0.001$ & $0.453$ & $0.012$ & $0.317$ & $0.002$\\
180625001601223 & 5790430966665366144 & 14:13:30.50 & $-$74:22:15.6 & $11.751$ & $11.277$ & $1.581$ & $11.764$ & $125.9$ & $0.1$ & $126.1$ & $0.4$ & $0.5475$ & $0.0159$ & $1.8265$ & $0.0530$ & $1.7437$ & $0.0483$ & $0.0277$ & $1.7713$ & $0.0534$ & $0.0302$ & $1.8507$ & $0.0842$ & $0.0455$ & $-17.4531$ & $0.0145$ & $-3.0087$ & $0.0168$ & $0.0274$ & $4363$ & $1.632$ & $-0.87$ & $6.63$ & +$0.40$ & $7.96$ & +$0.45$ & $8.01$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.15$ & $1.49$ & D & +$0.23$ & $1.53$ & D & +$0.54$ & $0.19$ & D &  r-I & $126$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($20.8$,$57.8$,$4.1$) & ($1.6$,$1.0$,$0.3$) & ($399.1$,$418.7$,$5.6$) & ($3.2$,$7.6$,$0.2$) & $-1.877$ & $0.001$ & $1.022$ & $0.022$ & $7.321$ & $0.004$ & $0.558$ & $0.005$ & $0.755$ & $0.004$\\
170712001601028 & 5797366990949138816 & 14:14:45.45 & $-$72:58:18.8 & $11.402$ & $11.118$ & $1.250$ & $11.436$ & $179.1$ & $0.1$ & $176.8$ & $0.7$ & $0.7983$ & $0.0195$ & $1.2527$ & $0.0305$ & $1.2132$ & $0.0286$ & $0.0236$ & $1.2115$ & $0.0257$ & $0.0212$ & $1.2011$ & $0.0408$ & $0.0340$ & $-26.4868$ & $0.0183$ & $-19.2456$ & $0.0224$ & $0.2174$ & $4835$ & $2.208$ & $-1.32$ & $6.18$ & +$0.33$ & $7.44$ & +$0.35$ & $7.46$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.01$ & $0.88$ & D & +$0.26$ & $1.12$ & D & +$0.68$ & $-0.12$ & D &  r-I & $177$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($25.7$,$13.5$,$-81.8$) & ($1.6$,$1.0$,$0.6$) & ($530.0$,$101.8$,$88.7$) & ($3.1$,$7.5$,$1.5$) & $-1.838$ & $0.001$ & $0.226$ & $0.021$ & $8.076$ & $0.071$ & $4.074$ & $0.097$ & $0.946$ & $0.005$\\
J141559.55$-$321925.5 & 6124372404864685184 & 14:15:59.60 & $-$32:19:25.5 & $11.470$ & $11.058$ & $1.479$ & $11.489$ & $-162.6$ & $0.2$ & $-167.4$ & $0.8$ & $0.2006$ & $0.0176$ & $4.9855$ & $0.4383$ & $4.4134$ & $0.3435$ & $0.0778$ & $3.9778$ & $0.4007$ & $0.1007$ & $4.2323$ & $0.0358$ & $0.0085$ & $-10.6918$ & $0.0183$ & $-6.9135$ & $0.0189$ & $-0.2981$ & $4486$ & $1.000$ & $-2.58$ & $4.92$ & $-0.81$ & $5.04$ & $-0.03$ & $5.82$ & D & N & $\dots$ & $\dots$ & X & $-0.11$ & $0.18$ & D & $\dots$ & $\dots$ & X & $-0.26$ & $-0.66$ & D & +$0.47$ & $-1.59$ & D &  r-I & $30$ & Holmbeck+2020 & APASS DR9 & STARHORSE & Holmbeck+2020 & ($170.0$,$210.7$,$-115.7$) & ($0.5$,$0.7$,$0.6$) & ($246.1$,$1202.1$,$365.0$) & ($3.2$,$4.3$,$2.3$) & $-1.526$ & $0.002$ & $4.674$ & $0.011$ & $12.094$ & $0.072$ & $6.847$ & $0.046$ & $0.443$ & $0.002$\\
150408005301272 & 6123508532321946112 & 14:17:34.25 & $-$33:10:11.8 & $13.513$ & $13.143$ & $1.367$ & $13.517$ & $32.3$ & $0.1$ & $32.5$ & $4.1$ & $0.1048$ & $0.0143$ & $9.5395$ & $1.3048$ & $7.6437$ & $0.8377$ & $0.1096$ & $6.3652$ & $0.5960$ & $0.0936$ & $6.8396$ & $0.8267$ & $0.1209$ & $-0.7929$ & $0.0152$ & $-5.4798$ & $0.0143$ & $-0.1785$ & $4573$ & $1.581$ & $-1.48$ & $6.02$ & +$0.25$ & $7.21$ & +$0.46$ & $7.42$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.10$ & $0.64$ & D & +$0.45$ & $1.15$ & D & +$0.46$ & $-0.49$ & D &  r-I & $33$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-111.9$,$41.9$,$-126.5$) & ($1.4$,$8.3$,$5.2$) & ($403.3$,$208.5$,$259.6$) & ($21.8$,$41.3$,$15.9$) & $-1.791$ & $0.008$ & $0.642$ & $0.116$ & $8.004$ & $0.130$ & $4.961$ & $0.346$ & $0.852$ & $0.026$\\
J141808.68$-$284207.7 & 6269208597689497856 & 14:18:08.68 & $-$28:42:07.7 & $10.705$ & $10.415$ & $1.247$ & $10.732$ & $172.0$ & $0.5$ & $172.8$ & $0.3$ & $0.4559$ & $0.0200$ & $2.1937$ & $0.0963$ & $2.0753$ & $0.0862$ & $0.0415$ & $1.9943$ & $0.0715$ & $0.0359$ & $2.0906$ & $0.0652$ & $0.0312$ & $-1.2889$ & $0.0203$ & $-20.2067$ & $0.0173$ & $-0.1614$ & $4672$ & $1.260$ & $-2.32$ & $5.18$ & +$0.30$ & $6.41$ & +$0.81$ & $6.92$ & D & C & +$0.27$ & $5.55$ & D & $-0.41$ & $0.14$ & D & $-0.34$ & $-0.45$ & D & $-0.11$ & $-0.25$ & D & +$0.43$ & $-1.37$ & D & CEMP-r  / r-I & $30$ & Sakari+2018 & APASS DR9 & STARHORSE & Sakari+2018 & ($-161.8$,$14.0$,$-63.2$) & ($0.3$,$1.4$,$1.4$) & ($705.3$,$95.4$,$48.6$) & ($3.7$,$9.9$,$1.7$) & $-1.758$ & $0.001$ & $0.663$ & $0.007$ & $9.139$ & $0.007$ & $3.505$ & $0.034$ & $0.865$ & $0.001$\\
170601003101220 & 6272788779347970560 & 14:18:16.11 & $-$24:20:24.0 & $13.278$ & $12.972$ & $1.226$ & $13.280$ & $55.9$ & $0.1$ & $57.4$ & $1.7$ & $0.4418$ & $0.0165$ & $2.2637$ & $0.0843$ & $2.1379$ & $0.0752$ & $0.0352$ & $2.1157$ & $0.0810$ & $0.0383$ & $2.2091$ & $0.1320$ & $0.0598$ & $-8.8799$ & $0.0173$ & $0.6466$ & $0.0158$ & $-0.1765$ & $4839$ & $2.471$ & $-0.84$ & $6.66$ & +$0.45$ & $8.04$ & +$0.47$ & $8.06$ & D & N & $\dots$ & $\dots$ & X & +$1.34$ & $3.37$ & D & +$0.37$ & $1.74$ & D & +$0.44$ & $1.78$ & D & +$0.79$ & $0.47$ & D &  r-II & $57$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-8.9$,$167.9$,$76.5$) & ($1.3$,$1.3$,$1.2$) & ($38.1$,$1133.8$,$111.0$) & ($1.1$,$11.6$,$3.4$) & $-1.738$ & $0.002$ & $4.546$ & $0.044$ & $6.944$ & $0.018$ & $2.274$ & $0.042$ & $0.209$ & $0.004$\\
J141913.92$-$084442.0 & 6329210630843656704 & 14:19:13.92 & $-$08:44:42.0 & $10.771$ & $10.492$ & $1.070$ & $10.733$ & $-8.9$ & $0.5$ & $-2.8$ & $2.4$ & $0.8339$ & $0.0251$ & $1.1991$ & $0.0361$ & $1.1629$ & $0.0339$ & $0.0292$ & $1.1316$ & $0.0274$ & $0.0242$ & $1.1165$ & $0.0500$ & $0.0448$ & $-27.4163$ & $0.0278$ & $4.2563$ & $0.0234$ & $-0.2181$ & $4831$ & $1.720$ & $-2.08$ & $5.42$ & +$0.22$ & $6.57$ & +$0.53$ & $6.88$ & D & I & +$0.44$ & $5.96$ & D & +$0.34$ & $1.13$ & D & $-0.27$ & $-0.14$ & D & $-0.15$ & $-0.05$ & D & +$0.34$ & $-1.22$ & D &  r-I & $30$ & Sakari+2018 & APASS DR9 & STARHORSE & Sakari+2018 & ($94.6$,$175.8$,$67.7$) & ($2.0$,$1.1$,$1.9$) & ($145.7$,$1328.4$,$57.8$) & ($4.7$,$9.6$,$3.0$) & $-1.642$ & $0.001$ & $4.314$ & $0.045$ & $9.345$ & $0.044$ & $1.946$ & $0.058$ & $0.368$ & $0.006$\\
160423004401079 & 6103850089054426880 & 14:19:16.92 & $-$41:36:31.4 & $12.868$ & $12.455$ & $1.463$ & $12.878$ & $113.6$ & $0.1$ & $113.5$ & $0.6$ & $0.1204$ & $0.0143$ & $8.3030$ & $0.9841$ & $6.8288$ & $0.6656$ & $0.0975$ & $6.7590$ & $0.9988$ & $0.1478$ & $6.0865$ & $0.9277$ & $0.1524$ & $3.5498$ & $0.0154$ & $-2.2475$ & $0.0138$ & $-0.0832$ & $4483$ & $1.352$ & $-1.42$ & $6.08$ & +$0.35$ & $7.36$ & +$0.56$ & $7.57$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.44$ & $1.23$ & D & +$0.35$ & $1.10$ & D & +$0.84$ & $-0.07$ & D &  r-II & $113$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-277.6$,$16.8$,$-56.0$) & ($4.1$,$14.6$,$4.1$) & ($988.5$,$89.0$,$115.0$) & ($64.9$,$77.6$,$7.3$) & $-1.579$ & $0.015$ & $0.255$ & $0.135$ & $12.777$ & $0.402$ & $5.959$ & $0.286$ & $0.961$ & $0.021$\\
170601003101304 & 6272891618044794368 & 14:19:56.49 & $-$24:00:22.3 & $13.749$ & $13.307$ & $1.528$ & $13.765$ & $214.9$ & $0.1$ & $212.5$ & $2.2$ & $0.0722$ & $0.0152$ & $13.8489$ & $2.9093$ & $10.1825$ & $1.5728$ & $0.1545$ & $8.0182$ & $0.7207$ & $0.0899$ & $6.9271$ & $0.4434$ & $0.0640$ & $-7.6469$ & $0.0167$ & $-0.1698$ & $0.0148$ & $-0.2162$ & $4435$ & $1.438$ & $-1.03$ & $6.47$ & +$0.28$ & $7.68$ & +$0.39$ & $7.79$ & D & N & $\dots$ & $\dots$ & X & +$1.33$ & $3.17$ & U & $-0.03$ & $1.15$ & D & +$0.54$ & $1.69$ & D & +$0.66$ & $0.16$ & D &  r-I & $212$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($22.6$,$1.6$,$210.5$) & ($4.4$,$1.8$,$2.0$) & ($249.3$,$7.4$,$940.3$) & ($21.1$,$8.3$,$19.1$) & $-1.692$ & $0.008$ & $2.018$ & $0.065$ & $8.986$ & $0.186$ & $8.984$ & $0.187$ & $0.633$ & $0.015$\\
170602003701197 & 6116981453348894464 & 14:21:03.44 & $-$37:45:48.9 & $12.815$ & $12.357$ & $1.558$ & $12.831$ & $407.3$ & $0.2$ & $405.5$ & $1.4$ & $0.0487$ & $0.0191$ & $20.5237$ & $8.0328$ & $13.3825$ & $3.4153$ & $0.2552$ & $12.5793$ & $2.2219$ & $0.1766$ & $8.8721$ & $0.7051$ & $0.0795$ & $-0.2195$ & $0.0205$ & $0.0486$ & $0.0243$ & $-0.4018$ & $4345$ & $0.777$ & $-1.85$ & $5.65$ & +$0.31$ & $6.89$ & +$0.71$ & $7.29$ & D & C & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.10$ & $0.26$ & D & +$0.17$ & $0.50$ & D & +$0.43$ & $-0.90$ & D & CEMP-r  / r-I & $406$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-95.3$,$-285.3$,$163.0$) & ($9.3$,$3.2$,$1.2$) & ($484.6$,$-1570.1$,$664.6$) & ($14.2$,$37.2$,$4.0$) & $-1.315$ & $0.009$ & $6.353$ & $0.106$ & $19.061$ & $0.357$ & $12.987$ & $0.175$ & $0.500$ & $0.004$\\
170602003701203 & 6116934724103735808 & 14:21:24.52 & $-$37:45:50.0 & $12.349$ & $11.935$ & $1.450$ & $12.351$ & $78.6$ & $0.1$ & $78.3$ & $0.8$ & $0.3217$ & $0.0152$ & $3.1080$ & $0.1465$ & $2.8756$ & $0.1254$ & $0.0436$ & $2.9333$ & $0.1403$ & $0.0478$ & $2.8941$ & $0.1520$ & $0.0525$ & $-13.5634$ & $0.0149$ & $-7.7809$ & $0.0161$ & $-0.3273$ & $4312$ & $1.701$ & $-0.81$ & $6.69$ & +$0.50$ & $8.12$ & +$0.54$ & $8.16$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.15$ & $1.25$ & D & $-0.10$ & $1.27$ & D & +$0.42$ & $0.13$ & D &  r-I & $78$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($47.2$,$41.4$,$6.7$) & ($2.3$,$1.9$,$0.6$) & ($395.2$,$261.5$,$32.2$) & ($5.4$,$13.2$,$0.9$) & $-1.928$ & $0.001$ & $0.752$ & $0.043$ & $6.583$ & $0.034$ & $2.847$ & $0.072$ & $0.795$ & $0.011$\\
170515003601146 & 6092873355240911616 & 14:23:25.16 & $-$47:13:48.4 & $13.448$ & $13.139$ & $1.230$ & $13.448$ & $58.8$ & $0.1$ & $60.2$ & $2.8$ & $0.2781$ & $0.0175$ & $3.5955$ & $0.2264$ & $3.2881$ & $0.1894$ & $0.0576$ & $3.0928$ & $0.1420$ & $0.0459$ & $2.9685$ & $0.1797$ & $0.0605$ & $-1.7411$ & $0.0167$ & $-6.4290$ & $0.0243$ & $-0.2877$ & $4845$ & $2.193$ & $-0.98$ & $6.52$ & +$0.39$ & $7.84$ & +$0.41$ & $7.86$ & D & N & $\dots$ & $\dots$ & X & +$1.64$ & $3.53$ & U & +$0.12$ & $1.35$ & D & +$0.47$ & $1.67$ & D & +$0.55$ & $0.09$ & D &  r-I & $60$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-78.4$,$140.4$,$-55.5$) & ($1.5$,$2.7$,$1.5$) & ($149.9$,$887.5$,$36.0$) & ($7.0$,$19.2$,$1.7$) & $-1.816$ & $0.004$ & $2.821$ & $0.081$ & $7.060$ & $0.025$ & $1.210$ & $0.032$ & $0.429$ & $0.012$\\
170408004501306 & 6271684659220322304 & 14:23:25.19 & $-$25:17:20.2 & $13.370$ & $12.990$ & $1.406$ & $13.384$ & $50.0$ & $0.1$ & $52.0$ & $1.2$ & $0.1165$ & $0.0159$ & $8.5804$ & $1.1712$ & $7.0153$ & $0.7829$ & $0.1116$ & $6.3211$ & $0.4705$ & $0.0744$ & $6.7328$ & $0.9444$ & $0.1403$ & $6.9293$ & $0.0168$ & $-3.9228$ & $0.0143$ & $-0.1495$ & $4518$ & $1.461$ & $-1.12$ & $6.38$ & +$0.27$ & $7.57$ & +$0.40$ & $7.70$ & D & N & $\dots$ & $\dots$ & X & +$1.70$ & $3.44$ & U & $-0.51$ & $0.58$ & D & +$0.50$ & $1.56$ & D & +$0.68$ & $0.08$ & D &  r-I & $52$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-377.3$,$40.1$,$-148.8$) & ($8.7$,$21.4$,$6.9$) & ($2528.2$,$181.3$,$705.3$) & ($247.9$,$98.3$,$125.0$) & $-1.093$ & $0.041$ & $0.520$ & $0.221$ & $35.259$ & $3.142$ & $31.778$ & $5.765$ & $0.970$ & $0.015$\\
J142326.79$-$283420.0 & 6221547375669354624 & 14:23:26.80 & $-$28:34:20.1 & $12.720$ & $12.471$ & $1.086$ & $12.719$ & $134.1$ & $0.5$ & $135.3$ & $1.0$ & $0.4037$ & $0.0177$ & $2.4774$ & $0.1088$ & $2.3274$ & $0.0960$ & $0.0412$ & $2.3633$ & $0.0914$ & $0.0387$ & $2.3488$ & $0.1026$ & $0.0437$ & $-19.3856$ & $0.0170$ & $-23.8843$ & $0.0157$ & $-0.2054$ & $5200$ & $2.660$ & $-1.90$ & $5.60$ & +$0.43$ & $6.96$ & +$0.44$ & $6.97$ & D & N & $\dots$ & $\dots$ & X & +$0.44$ & $1.41$ & D & $\dots$ & $\dots$ & X & $-0.07$ & $0.21$ & D & +$0.61$ & $-0.77$ & D &  r-I & $30$ & Hansen+2018 & APASS DR9 & STARHORSE & Hansen+2018 & ($17.8$,$-116.3$,$-63.4$) & ($2.4$,$3.5$,$1.8$) & ($149.1$,$-770.0$,$87.1$) & ($10.6$,$21.0$,$4.4$) & $-1.832$ & $0.005$ & $2.515$ & $0.107$ & $6.912$ & $0.110$ & $2.265$ & $0.014$ & $0.467$ & $0.022$\\
170602003701309 & 6118454760266829184 & 14:23:29.16 & $-$37:18:46.3 & $12.484$ & $12.163$ & $1.242$ & $12.478$ & $49.1$ & $0.1$ & $52.8$ & $1.3$ & $0.4625$ & $0.0243$ & $2.1621$ & $0.1136$ & $2.0470$ & $0.1018$ & $0.0498$ & $2.0561$ & $0.0930$ & $0.0453$ & $2.0045$ & $0.0686$ & $0.0342$ & $-6.0508$ & $0.0245$ & $-0.8746$ & $0.0232$ & $-0.3336$ & $4672$ & $2.007$ & $-0.95$ & $6.55$ & +$0.37$ & $7.85$ & +$0.42$ & $7.90$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.04$ & $1.23$ & D & +$0.16$ & $1.39$ & D & +$0.44$ & $0.01$ & D &  r-I & $53$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-40.7$,$174.2$,$40.2$) & ($0.9$,$1.0$,$0.6$) & ($57.3$,$1192.6$,$35.2$) & ($1.9$,$8.1$,$0.7$) & $-1.749$ & $0.002$ & $4.296$ & $0.040$ & $7.124$ & $0.016$ & $1.168$ & $0.014$ & $0.248$ & $0.005$\\
BD$+$08 2856 & 1175731289937614080 & 14:23:58.16 & $+$08:01:33.3 & $10.136$ & $9.666$ & $1.258$ & $9.988$ & $64.5$ & $2.0$ & $64.9$ & $0.7$ & $0.5378$ & $0.0195$ & $1.8595$ & $0.0674$ & $1.7737$ & $0.0613$ & $0.0346$ & $1.6873$ & $0.0438$ & $0.0260$ & $1.6273$ & $0.1543$ & $0.0948$ & $8.7213$ & $0.0186$ & $-20.0982$ & $0.0194$ & $-0.0579$ & $4550$ & $0.700$ & $-2.00$ & $5.50$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & X & +$0.51$ & $6.11$ & D & $-0.09$ & $0.78$ & D & $-0.36$ & $-0.15$ & D & $-0.25$ & $-0.07$ & D & +$0.32$ & $-1.16$ & D &  r-I & $200$ & Johnson+2002 & APASS DR9 & STARHORSE & Gontcharov2006 & ($-181.9$,$169.7$,$-15.4$) & ($3.6$,$2.1$,$2.1$) & ($419.8$,$1259.9$,$52.8$) & ($18.2$,$18.9$,$2.0$) & $-1.547$ & $0.003$ & $3.469$ & $0.079$ & $12.434$ & $0.133$ & $2.279$ & $0.082$ & $0.564$ & $0.011$\\
170417005001048 & 6219867154400140032 & 14:24:14.59 & $-$31:09:35.1 & $13.411$ & $13.020$ & $1.435$ & $13.429$ & $128.0$ & $0.1$ & $127.5$ & $1.2$ & $0.1571$ & $0.0161$ & $6.3640$ & $0.6510$ & $5.4605$ & $0.4793$ & $0.0878$ & $5.0834$ & $0.3854$ & $0.0758$ & $4.8210$ & $0.1471$ & $0.0305$ & $2.9416$ & $0.0161$ & $-10.3963$ & $0.0155$ & $-0.2444$ & $4499$ & $1.457$ & $-1.27$ & $6.23$ & +$0.33$ & $7.49$ & +$0.49$ & $7.65$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.39$ & $1.33$ & D & +$0.62$ & $1.53$ & D & +$0.76$ & $0.01$ & D &  r-II & $128$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-203.1$,$-1.1$,$-153.8$) & ($0.6$,$2.5$,$2.1$) & ($808.6$,$-5.8$,$204.7$) & ($4.1$,$13.5$,$4.4$) & $-1.648$ & $0.003$ & $0.057$ & $0.027$ & $11.132$ & $0.060$ & $5.675$ & $0.071$ & $0.990$ & $0.005$\\
BPS CS 22883$-$0037 & 1177645883278909184 & 14:24:19.40 & $+$11:29:25.0 & $14.851$ & $14.667$ & $0.701$ & $14.785$ & $-262.8$ & $2.0$ & $\dots$ & $\dots$ & $0.0545$ & $0.0275$ & $18.3526$ & $9.2524$ & $12.4242$ & $4.2403$ & $0.3413$ & $8.2936$ & $1.2281$ & $0.1481$ & $7.1278$ & $0.5599$ & $0.0786$ & $1.9092$ & $0.0280$ & $-5.7515$ & $0.0272$ & $-0.1363$ & $5900$ & $1.590$ & $-1.95$ & $5.55$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & X & +$0.04$ & $5.69$ & D & +$0.13$ & $1.05$ & D & $-0.23$ & $0.03$ & D & +$0.13$ & $0.36$ & D & +$0.40$ & $-1.03$ & D &  r-I & $140$ & For & Sneden 2010 & APASS DR9 & STARHORSE & Roederer+2014 & ($-52.9$,$138.4$,$-308.1$) & ($3.6$,$2.4$,$2.6$) & ($1472.3$,$679.3$,$1013.6$) & ($75.7$,$21.4$,$15.7$) & $-1.183$ & $0.011$ & $3.143$ & $0.616$ & $28.096$ & $0.803$ & $25.337$ & $0.799$ & $0.799$ & $0.039$\\
170415004101305 & 6276506949715351424 & 14:24:42.65 & $-$22:14:01.7 & $13.078$ & $12.757$ & $1.253$ & $13.077$ & $191.1$ & $0.1$ & $193.9$ & $1.3$ & $0.2510$ & $0.0188$ & $3.9843$ & $0.2987$ & $3.6103$ & $0.2452$ & $0.0679$ & $3.7293$ & $0.3235$ & $0.0867$ & $3.4512$ & $0.6262$ & $0.1814$ & $4.5774$ & $0.0205$ & $-16.3319$ & $0.0165$ & $-0.1761$ & $4787$ & $2.010$ & $-1.09$ & $6.41$ & +$0.20$ & $7.54$ & +$0.26$ & $7.60$ & D & N & $\dots$ & $\dots$ & X & +$2.02$ & $3.80$ & U & $\dots$ & $\dots$ & X & +$0.26$ & $1.35$ & D & +$0.74$ & $0.17$ & D &  r-II & $194$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-271.2$,$-35.6$,$-121.9$) & ($3.6$,$13.0$,$11.9$) & ($1160.5$,$-205.5$,$117.3$) & ($25.9$,$71.9$,$12.3$) & $-1.490$ & $0.026$ & $0.486$ & $0.123$ & $15.465$ & $0.694$ & $5.906$ & $0.451$ & $0.939$ & $0.013$\\
160401004401264 & 6221194333654538880 & 14:26:01.56 & $-$29:23:45.7 & $12.618$ & $12.231$ & $1.402$ & $12.623$ & $101.1$ & $0.1$ & $100.9$ & $0.4$ & $0.3257$ & $0.0199$ & $3.0701$ & $0.1874$ & $2.8431$ & $0.1607$ & $0.0565$ & $3.0208$ & $0.1439$ & $0.0476$ & $3.1885$ & $0.1579$ & $0.0495$ & $-3.9481$ & $0.0204$ & $-4.7429$ & $0.0205$ & $-0.3118$ & $4438$ & $1.781$ & $-0.88$ & $6.62$ & +$0.48$ & $8.03$ & +$0.55$ & $8.10$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.23$ & $1.56$ & D & +$0.16$ & $1.46$ & D & +$0.48$ & $0.11$ & D &  r-I & $101$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-83.3$,$100.9$,$19.6$) & ($0.4$,$1.5$,$0.6$) & ($219.3$,$612.9$,$76.7$) & ($2.2$,$11.7$,$1.4$) & $-1.860$ & $0.003$ & $1.871$ & $0.041$ & $6.960$ & $0.019$ & $2.442$ & $0.009$ & $0.576$ & $0.006$\\
170416004301145 & 6221292460769839488 & 14:26:27.88 & $-$28:54:05.3 & $12.303$ & $11.939$ & $1.375$ & $12.317$ & $153.2$ & $0.1$ & $154.3$ & $0.4$ & $0.1698$ & $0.0166$ & $5.8879$ & $0.5744$ & $5.1062$ & $0.4320$ & $0.0846$ & $4.8890$ & $0.2989$ & $0.0611$ & $5.0618$ & $0.3352$ & $0.0662$ & $-21.7682$ & $0.0170$ & $4.0729$ & $0.0148$ & $-0.1878$ & $4515$ & $1.540$ & $-0.88$ & $6.62$ & +$0.39$ & $7.94$ & +$0.46$ & $8.01$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.02$ & $1.31$ & D & +$0.42$ & $1.72$ & D & +$0.48$ & $0.12$ & D &  r-I & $154$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($276.2$,$23.4$,$356.8$) & ($8.4$,$2.8$,$5.1$) & ($3528.6$,$118.9$,$941.4$) & ($396.6$,$13.3$,$31.4$) & $-0.949$ & $0.042$ & $0.849$ & $0.320$ & $48.512$ & $4.630$ & $47.770$ & $4.488$ & $0.966$ & $0.012$\\
170416004301205 & 6221589745522923008 & 14:26:29.43 & $-$28:21:00.1 & $12.856$ & $12.567$ & $1.183$ & $12.855$ & $101.1$ & $0.1$ & $102.5$ & $3.4$ & $0.3999$ & $0.0183$ & $2.5006$ & $0.1145$ & $2.3480$ & $0.1010$ & $0.0430$ & $2.3881$ & $0.0873$ & $0.0366$ & $2.3816$ & $0.1271$ & $0.0534$ & $-16.0388$ & $0.0160$ & $-20.7094$ & $0.0141$ & $-0.1918$ & $4774$ & $2.350$ & $-0.96$ & $6.54$ & +$0.26$ & $7.73$ & +$0.28$ & $7.75$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.10$ & $1.35$ & D & +$0.55$ & $1.77$ & D & +$0.87$ & $0.43$ & D &  r-II & $102$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($11.6$,$-60.5$,$-64.0$) & ($3.0$,$4.2$,$2.4$) & ($305.1$,$-397.8$,$90.9$) & ($15.5$,$26.3$,$6.1$) & $-1.884$ & $0.002$ & $1.088$ & $0.094$ & $6.985$ & $0.107$ & $2.872$ & $0.069$ & $0.731$ & $0.022$\\
170506004401312 & 6118677896710564096 & 14:26:51.54 & $-$36:10:00.1 & $13.000$ & $12.741$ & $1.029$ & $12.966$ & $262.7$ & $0.2$ & $258.8$ & $5.5$ & $0.3620$ & $0.0243$ & $2.7625$ & $0.1854$ & $2.5774$ & $0.1614$ & $0.0626$ & $2.5905$ & $0.1227$ & $0.0474$ & $2.7531$ & $0.0978$ & $0.0355$ & $9.6307$ & $0.0209$ & $-13.8021$ & $0.0203$ & $-0.2629$ & $5236$ & $2.563$ & $-1.12$ & $6.38$ & +$0.27$ & $7.59$ & +$0.29$ & $7.61$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.17$ & $1.26$ & D & +$0.53$ & $1.59$ & D & +$0.75$ & $0.16$ & D &  r-II & $259$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-313.5$,$21.4$,$-93.8$) & ($3.4$,$4.1$,$3.0$) & ($1503.6$,$136.1$,$52.8$) & ($43.6$,$26.2$,$3.4$) & $-1.407$ & $0.008$ & $0.676$ & $0.065$ & $18.305$ & $0.313$ & $4.825$ & $0.206$ & $0.929$ & $0.007$\\
HIP 70647 & 6273496177641286272 & 14:27:00.36 & $-$22:14:38.9 & $9.136$ & $8.817$ & $1.153$ & $9.092$ & $149.1$ & $0.2$ & $149.7$ & $0.4$ & $1.5676$ & $0.0218$ & $0.6379$ & $0.0089$ & $0.6275$ & $0.0086$ & $0.0137$ & $0.6263$ & $0.0066$ & $0.0105$ & $0.6160$ & $0.0185$ & $0.0300$ & $-14.9661$ & $0.0228$ & $-53.3513$ & $0.0195$ & $-0.2007$ & $4960$ & $2.100$ & $-2.78$ & $4.72$ & +$0.32$ & $5.97$ & +$0.33$ & $5.98$ & D & N & +$0.40$ & $5.22$ & D & +$0.12$ & $0.21$ & D & $-0.08$ & $-0.65$ & D & $-0.06$ & $-0.66$ & D & +$0.56$ & $-1.70$ & D &  r-I & $341$ & Honda+2004 & NOMAD-1 & STARHORSE & Honda+2004 & ($-126.2$,$55.9$,$-5.2$) & ($0.3$,$1.1$,$0.9$) & ($563.4$,$436.4$,$4.1$) & ($4.3$,$9.2$,$0.1$) & $-1.761$ & $0.001$ & $1.005$ & $0.024$ & $9.140$ & $0.007$ & $0.617$ & $0.006$ & $0.802$ & $0.004$\\
160401004401083 & 6220390865531970304 & 14:27:31.57 & $-$30:11:38.9 & $13.809$ & $13.476$ & $1.281$ & $13.809$ & $109.1$ & $0.1$ & $111.7$ & $1.2$ & $0.1593$ & $0.0182$ & $6.2781$ & $0.7178$ & $5.3971$ & $0.5305$ & $0.0983$ & $4.4218$ & $0.2968$ & $0.0671$ & $4.8375$ & $0.4424$ & $0.0914$ & $4.1716$ & $0.0203$ & $-10.3106$ & $0.0228$ & $-0.4723$ & $4748$ & $2.100$ & $-1.10$ & $6.40$ & +$0.35$ & $7.68$ & +$0.38$ & $7.71$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.09$ & $1.20$ & D & +$0.16$ & $1.25$ & D & +$0.69$ & $0.12$ & D &  r-I & $112$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-225.3$,$11.8$,$-174.6$) & ($1.7$,$7.5$,$6.2$) & ($942.0$,$61.1$,$226.5$) & ($43.9$,$39.5$,$10.7$) & $-1.568$ & $0.013$ & $0.301$ & $0.090$ & $12.949$ & $0.330$ & $8.655$ & $1.421$ & $0.955$ & $0.012$\\
160401004401328 & 6221196807555101824 & 14:27:41.52 & $-$29:32:51.0 & $13.280$ & $12.830$ & $1.532$ & $13.290$ & $116.6$ & $0.1$ & $108.4$ & $6.1$ & $0.0725$ & $0.0147$ & $13.7896$ & $2.7958$ & $10.1504$ & $1.5149$ & $0.1492$ & $8.2160$ & $0.5623$ & $0.0684$ & $8.5082$ & $1.1672$ & $0.1372$ & $-3.0454$ & $0.0180$ & $-5.1353$ & $0.0175$ & $-0.2400$ & $4352$ & $1.048$ & $-1.24$ & $6.26$ & +$0.37$ & $7.56$ & +$0.54$ & $7.73$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.35$ & $1.32$ & D & +$0.37$ & $1.31$ & D & +$0.43$ & $-0.29$ & D &  r-I & $108$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($3.6$,$-37.6$,$-69.1$) & ($10.7$,$5.3$,$5.7$) & ($246.1$,$-174.7$,$361.0$) & ($14.7$,$25.2$,$41.2$) & $-1.862$ & $0.016$ & $0.821$ & $0.169$ & $6.556$ & $0.143$ & $5.241$ & $0.449$ & $0.779$ & $0.038$\\
170416004301255 & 6221429182465839872 & 14:28:11.10 & $-$28:17:21.1 & $12.975$ & $12.665$ & $1.255$ & $12.985$ & $34.7$ & $0.1$ & $36.3$ & $0.9$ & $0.3452$ & $0.0161$ & $2.8971$ & $0.1353$ & $2.6941$ & $0.1170$ & $0.0434$ & $2.6782$ & $0.1104$ & $0.0412$ & $2.5756$ & $0.2252$ & $0.0875$ & $-8.8478$ & $0.0191$ & $-6.9981$ & $0.0178$ & $-0.2608$ & $4646$ & $2.206$ & $-0.82$ & $6.68$ & +$0.45$ & $8.06$ & +$0.48$ & $8.09$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.17$ & $1.22$ & D & +$0.17$ & $1.53$ & D & +$0.37$ & $0.07$ & D &  r-I & $36$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($2.0$,$109.4$,$-3.6$) & ($1.5$,$2.8$,$0.9$) & ($178.8$,$701.3$,$45.5$) & ($5.7$,$22.6$,$2.0$) & $-1.872$ & $0.005$ & $2.224$ & $0.060$ & $6.547$ & $0.033$ & $1.468$ & $0.319$ & $0.493$ & $0.008$\\
170506004401393 & 6118608867996677760 & 14:28:37.60 & $-$36:27:36.9 & $13.656$ & $13.272$ & $1.360$ & $13.643$ & $242.4$ & $0.1$ & $243.7$ & $1.9$ & $0.2258$ & $0.0162$ & $4.4289$ & $0.3187$ & $3.9716$ & $0.2562$ & $0.0645$ & $3.5838$ & $0.2125$ & $0.0593$ & $3.8150$ & $0.1403$ & $0.0368$ & $-0.4106$ & $0.0169$ & $-2.1817$ & $0.0202$ & $-0.3841$ & $4609$ & $1.973$ & $-1.06$ & $6.44$ & +$0.62$ & $7.99$ & +$0.68$ & $8.05$ & D & I & $\dots$ & $\dots$ & X & +$1.58$ & $3.39$ & U & +$0.25$ & $1.39$ & D & +$0.17$ & $1.29$ & D & +$0.49$ & $-0.05$ & D &  r-I & $244$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-210.6$,$15.4$,$68.9$) & ($1.0$,$2.1$,$0.9$) & ($610.8$,$88.7$,$218.5$) & ($6.2$,$12.0$,$3.9$) & $-1.730$ & $0.003$ & $0.531$ & $0.054$ & $9.178$ & $0.060$ & $6.397$ & $0.066$ & $0.891$ & $0.011$\\
160401004401015 & 6220423537346225536 & 14:29:21.60 & $-$29:52:52.4 & $13.248$ & $12.842$ & $1.492$ & $13.281$ & $65.1$ & $0.1$ & $64.7$ & $0.7$ & $0.1156$ & $0.0163$ & $8.6477$ & $1.2153$ & $7.0603$ & $0.8101$ & $0.1147$ & $6.4639$ & $0.4620$ & $0.0715$ & $5.9755$ & $0.5188$ & $0.0868$ & $3.4217$ & $0.0180$ & $-5.9127$ & $0.0166$ & $-0.2454$ & $4383$ & $1.489$ & $-1.08$ & $6.42$ & +$0.28$ & $7.64$ & +$0.41$ & $7.77$ & D & N & $\dots$ & $\dots$ & X & +$1.19$ & $2.98$ & D & +$0.25$ & $1.39$ & D & +$0.26$ & $1.36$ & D & +$0.70$ & $0.14$ & D &  r-I & $65$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-231.3$,$47.7$,$-138.7$) & ($2.4$,$8.2$,$4.3$) & ($799.3$,$225.5$,$204.1$) & ($38.1$,$40.6$,$6.3$) & $-1.598$ & $0.009$ & $0.577$ & $0.114$ & $12.138$ & $0.254$ & $6.262$ & $0.219$ & $0.909$ & $0.019$\\
160401004401008 & 6220424258900729088 & 14:29:39.18 & $-$29:48:42.2 & $12.267$ & $11.962$ & $1.250$ & $12.280$ & $97.8$ & $0.1$ & $99.3$ & $1.4$ & $0.5161$ & $0.0171$ & $1.9376$ & $0.0643$ & $1.8447$ & $0.0583$ & $0.0316$ & $1.8539$ & $0.0547$ & $0.0295$ & $1.8075$ & $0.0770$ & $0.0426$ & $-7.2136$ & $0.0188$ & $-3.1028$ & $0.0172$ & $-0.2985$ & $4693$ & $2.243$ & $-0.96$ & $6.54$ & +$0.42$ & $7.90$ & +$0.44$ & $7.92$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.11$ & $1.36$ & D & +$0.32$ & $1.54$ & D & +$0.53$ & $0.09$ & D &  r-I & $99$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-64.6$,$139.0$,$56.2$) & ($1.0$,$1.1$,$0.7$) & ($135.7$,$964.6$,$63.4$) & ($2.3$,$9.3$,$1.4$) & $-1.774$ & $0.002$ & $3.182$ & $0.035$ & $7.458$ & $0.022$ & $1.690$ & $0.015$ & $0.402$ & $0.005$\\
170416004301035 & 6221355339092201472 & 14:29:50.21 & $-$28:39:52.1 & $13.437$ & $13.100$ & $1.290$ & $13.437$ & $70.7$ & $0.1$ & $71.9$ & $1.1$ & $0.2090$ & $0.0144$ & $4.7857$ & $0.3301$ & $4.2561$ & $0.2611$ & $0.0613$ & $3.7976$ & $0.2301$ & $0.0606$ & $3.6800$ & $0.4381$ & $0.1190$ & $2.1231$ & $0.0168$ & $-10.3660$ & $0.0155$ & $-0.4021$ & $4592$ & $1.933$ & $-1.05$ & $6.45$ & +$0.31$ & $7.69$ & +$0.37$ & $7.75$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.31$ & $1.47$ & D & +$0.40$ & $1.54$ & D & +$0.63$ & $0.10$ & D &  r-I & $72$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-153.3$,$83.7$,$-123.1$) & ($2.1$,$5.7$,$5.4$) & ($417.8$,$475.6$,$167.8$) & ($18.2$,$38.0$,$11.8$) & $-1.734$ & $0.003$ & $1.320$ & $0.105$ & $8.978$ & $0.071$ & $4.013$ & $0.230$ & $0.744$ & $0.019$\\
J143013.85$-$231738.8 & 6273148074835703680 & 14:30:13.90 & $-$23:17:38.7 & $11.981$ & $11.504$ & $1.666$ & $12.040$ & $432.1$ & $0.3$ & $430.9$ & $0.7$ & $0.1365$ & $0.0177$ & $7.3261$ & $0.9493$ & $6.1539$ & $0.6698$ & $0.1088$ & $5.9613$ & $0.4160$ & $0.0698$ & $5.0275$ & $0.2568$ & $0.0511$ & $-9.6177$ & $0.0229$ & $-8.0433$ & $0.0235$ & $-0.4102$ & $4490$ & $1.250$ & $-1.40$ & $6.10$ & $-0.70$ & $6.33$ & $-0.17$ & $6.86$ & D & N & $\dots$ & $\dots$ & X & +$0.40$ & $1.87$ & D & $\dots$ & $\dots$ & X & +$0.34$ & $1.12$ & D & +$0.62$ & $-0.26$ & D &  r-I & $30$ & Hansen+2018 & APASS DR9 & STARHORSE & Hansen+2018 & ($-104.3$,$-272.6$,$191.8$) & ($5.7$,$3.9$,$1.1$) & ($490.9$,$-1361.1$,$666.3$) & ($12.0$,$10.4$,$7.2$) & $-1.349$ & $0.004$ & $5.606$ & $0.012$ & $17.980$ & $0.183$ & $12.698$ & $0.086$ & $0.525$ & $0.004$\\
BD$+$18 2890 & 1235563517265388928 & 14:32:13.50 & $+$17:25:24.3 & $9.741$ & $9.601$ & $1.000$ & $9.815$ & $-28.2$ & $0.2$ & $-32.6$ & $3.7$ & $1.0343$ & $0.0369$ & $0.9669$ & $0.0345$ & $0.9432$ & $0.0328$ & $0.0348$ & $0.9447$ & $0.0295$ & $0.0313$ & $0.9315$ & $0.0614$ & $0.0659$ & $-13.1040$ & $0.0374$ & $-100.9209$ & $0.0381$ & $0.1750$ & $5000$ & $2.890$ & $-1.61$ & $5.89$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & X & $-0.06$ & $5.93$ & D & $-0.35$ & $0.91$ & D & $-0.17$ & $0.43$ & D & +$0.32$ & $0.89$ & D & +$0.45$ & $-0.64$ & D &  r-I & $140$ & For & Sneden 2010 & NOMAD-1 & STARHORSE & Gontcharov2006 & ($-253.3$,$-132.6$,$-88.9$) & ($5.0$,$6.9$,$3.6$) & ($986.7$,$-1041.6$,$68.2$) & ($42.8$,$53.2$,$6.3$) & $-1.396$ & $0.022$ & $2.520$ & $0.127$ & $18.069$ & $0.805$ & $4.262$ & $0.292$ & $0.755$ & $0.003$\\
HE 1429$-$0347 & 3642254209719838976 & 14:32:26.06 & $-$04:00:30.9 & $13.646$ & $13.402$ & $1.071$ & $13.644$ & $-143.3$ & $0.4$ & $\dots$ & $\dots$ & $0.4172$ & $0.0190$ & $2.3970$ & $0.1091$ & $2.2564$ & $0.0967$ & $0.0428$ & $2.1680$ & $0.0850$ & $0.0392$ & $2.2129$ & $0.0623$ & $0.0282$ & $-14.3026$ & $0.0253$ & $-2.4179$ & $0.0258$ & $-0.6073$ & $5000$ & $1.900$ & $-2.70$ & $4.80$ & +$0.30$ & $6.03$ & +$0.40$ & $6.13$ & D & N & +$0.27$ & $5.17$ & D & +$0.09$ & $0.26$ & D & $\dots$ & $\dots$ & X & $-0.35$ & $-0.87$ & D & +$0.46$ & $-1.72$ & D &  r-I & $71$ & Hansen+2015 & APASS DR9 & STARHORSE & Hansen+2015 & ($156.3$,$164.6$,$-58.7$) & ($0.8$,$0.8$,$0.5$) & ($238.1$,$1132.6$,$172.2$) & ($2.3$,$7.4$,$1.6$) & $-1.611$ & $0.001$ & $3.794$ & $0.027$ & $10.375$ & $0.020$ & $4.075$ & $0.028$ & $0.464$ & $0.003$\\
J143253.30$-$412549.0 & 6103374133661596416 & 14:32:53.30 & $-$41:25:49.0 & $11.103$ & $10.833$ & $1.090$ & $11.082$ & $-228.7$ & $1.3$ & $-230.8$ & $1.6$ & $0.9124$ & $0.0172$ & $1.0960$ & $0.0207$ & $1.0656$ & $0.0196$ & $0.0184$ & $1.0600$ & $0.0194$ & $0.0183$ & $1.0886$ & $0.0263$ & $0.0242$ & $-57.7768$ & $0.0176$ & $-35.4703$ & $0.0220$ & $-0.4725$ & $4900$ & $1.700$ & $-2.97$ & $4.53$ & +$0.22$ & $5.68$ & +$0.43$ & $5.89$ & D & N & +$0.49$ & $5.12$ & D & +$0.28$ & $0.18$ & D & +$0.16$ & $-0.60$ & D & +$0.82$ & $0.03$ & D & +$1.44$ & $-1.01$ & D &  r-II & $50$ & Cain+2018 & APASS DR9 & STARHORSE & Cain+2018 & ($355.4$,$127.5$,$-109.2$) & ($1.8$,$1.9$,$0.6$) & ($2215.8$,$949.0$,$236.6$) & ($38.7$,$14.9$,$3.8$) & $-1.110$ & $0.006$ & $2.081$ & $0.085$ & $33.605$ & $0.458$ & $18.442$ & $0.459$ & $0.883$ & $0.004$\\
HE 1430$+$0053 & 3653467682134558592 & 14:33:16.52 & $+$00:40:49.0 & $13.773$ & $13.538$ & $0.946$ & $13.733$ & $-107.4$ & $3.0$ & $\dots$ & $\dots$ & $0.3088$ & $0.0190$ & $3.2386$ & $0.1997$ & $2.9871$ & $0.1699$ & $0.0569$ & $2.8358$ & $0.1501$ & $0.0529$ & $2.6320$ & $0.1413$ & $0.0537$ & $-23.2257$ & $0.0223$ & $-14.9162$ & $0.0181$ & $-0.0336$ & $5201$ & $2.740$ & $-3.03$ & $4.47$ & +$0.25$ & $5.65$ & +$0.26$ & $5.66$ & D & N & +$0.20$ & $4.77$ & D & $-0.68$ & $-0.84$ & D & $-0.53$ & $-1.35$ & D & $-0.14$ & $-0.99$ & D & +$0.71$ & $-1.80$ & D &  r-II & $54$ & Barklem+2005 & APASS DR9 & STARHORSE & Barklem+2005 & ($154.0$,$-69.9$,$-51.0$) & ($2.5$,$5.0$,$2.5$) & ($388.4$,$-467.6$,$229.1$) & ($12.2$,$31.7$,$10.6$) & $-1.726$ & $0.007$ & $1.560$ & $0.120$ & $8.839$ & $0.086$ & $5.181$ & $0.149$ & $0.700$ & $0.017$\\
160418004101240 & 6104994233983325312 & 14:34:21.61 & $-$40:09:26.7 & $12.575$ & $12.301$ & $1.167$ & $12.582$ & $41.3$ & $0.1$ & $42.2$ & $0.5$ & $0.5271$ & $0.0146$ & $1.8971$ & $0.0524$ & $1.8079$ & $0.0476$ & $0.0263$ & $1.8558$ & $0.0478$ & $0.0257$ & $1.8441$ & $0.1372$ & $0.0744$ & $-13.0569$ & $0.0158$ & $-0.8177$ & $0.0128$ & $0.0184$ & $4958$ & $2.309$ & $-0.81$ & $6.69$ & +$0.41$ & $8.02$ & +$0.44$ & $8.05$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.11$ & $1.51$ & D & +$0.07$ & $1.44$ & D & +$0.34$ & $0.04$ & D &  r-I & $42$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($10.4$,$148.9$,$60.1$) & ($1.3$,$1.4$,$0.8$) & ($90.8$,$1023.7$,$45.4$) & ($2.4$,$13.5$,$1.4$) & $-1.789$ & $0.003$ & $3.524$ & $0.054$ & $6.962$ & $0.018$ & $1.346$ & $0.023$ & $0.328$ & $0.006$\\
160415004101159 & 6216562640922571776 & 14:34:28.04 & $-$32:04:48.1 & $13.762$ & $13.329$ & $1.475$ & $13.759$ & $95.0$ & $0.1$ & $87.3$ & $2.1$ & $0.1654$ & $0.0157$ & $6.0448$ & $0.5727$ & $5.2238$ & $0.4277$ & $0.0819$ & $4.9549$ & $0.3603$ & $0.0727$ & $4.4396$ & $0.1143$ & $0.0257$ & $-3.4476$ & $0.0175$ & $-4.5931$ & $0.0160$ & $-0.1738$ & $4254$ & $1.749$ & $-0.82$ & $6.68$ & +$0.46$ & $8.07$ & +$0.51$ & $8.12$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.11$ & $1.28$ & D & $0.00$ & $1.36$ & D & +$0.35$ & $0.05$ & D &  r-I & $87$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-78.2$,$78.3$,$-5.7$) & ($1.0$,$1.8$,$1.0$) & ($236.9$,$417.0$,$96.4$) & ($4.4$,$10.4$,$1.1$) & $-1.925$ & $0.001$ & $1.277$ & $0.039$ & $6.375$ & $0.014$ & $2.446$ & $0.028$ & $0.666$ & $0.009$\\
160415004101093 & 6216757903019205248 & 14:35:46.60 & $-$31:56:44.1 & $13.081$ & $12.846$ & $1.020$ & $13.067$ & $338.7$ & $0.1$ & $339.3$ & $3.3$ & $0.3097$ & $0.0167$ & $3.2284$ & $0.1745$ & $2.9784$ & $0.1485$ & $0.0499$ & $2.9188$ & $0.1395$ & $0.0478$ & $2.9827$ & $0.1580$ & $0.0530$ & $9.6710$ & $0.0225$ & $-9.3766$ & $0.0231$ & $-0.3258$ & $5129$ & $2.389$ & $-1.00$ & $6.50$ & +$0.26$ & $7.69$ & +$0.28$ & $7.71$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.18$ & $1.40$ & D & +$0.50$ & $1.68$ & D & +$0.68$ & $0.20$ & D &  r-I & $339$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-385.2$,$6.7$,$-9.5$) & ($2.6$,$3.0$,$2.9$) & ($2147.3$,$41.1$,$120.8$) & ($41.3$,$18.3$,$4.9$) & $-1.212$ & $0.009$ & $0.158$ & $0.059$ & $27.311$ & $0.513$ & $21.941$ & $6.344$ & $0.988$ & $0.004$\\
J143546.80$-$112412.2 & 6324834574565092864 & 14:35:46.80 & $-$11:24:12.3 & $10.122$ & $9.720$ & $1.264$ & $10.045$ & $-16.9$ & $0.2$ & $-15.6$ & $0.3$ & $1.2793$ & $0.0167$ & $0.7817$ & $0.0102$ & $0.7661$ & $0.0098$ & $0.0128$ & $0.7583$ & $0.0109$ & $0.0144$ & $0.7582$ & $0.0138$ & $0.0182$ & $-9.3807$ & $0.0216$ & $-9.5264$ & $0.0206$ & $-0.1593$ & $5079$ & $2.680$ & $-1.10$ & $6.40$ & $-0.05$ & $7.28$ & $-0.03$ & $7.30$ & D & N & $\dots$ & $\dots$ & X & +$0.38$ & $2.15$ & D & $\dots$ & $\dots$ & X & +$0.42$ & $1.50$ & D & +$0.72$ & $0.14$ & D &  r-II & $30$ & Holmbeck+2020 & APASS DR9 & STARHORSE & Holmbeck+2020 & ($3.9$,$207.8$,$-11.2$) & ($0.2$,$0.3$,$0.2$) & ($11.9$,$1607.4$,$9.7$) & ($0.2$,$2.5$,$0.1$) & $-1.642$ & $0.001$ & $6.332$ & $0.016$ & $7.757$ & $0.002$ & $0.569$ & $0.003$ & $0.101$ & $0.001$\\
160418004101287 & 6104966329574370944 & 14:35:56.48 & $-$40:15:05.8 & $12.687$ & $12.347$ & $1.323$ & $12.700$ & $376.7$ & $0.1$ & $377.5$ & $1.3$ & $0.2609$ & $0.0163$ & $3.8328$ & $0.2392$ & $3.4855$ & $0.1978$ & $0.0568$ & $3.5868$ & $0.1707$ & $0.0476$ & $3.3946$ & $0.2157$ & $0.0635$ & $-24.1796$ & $0.0157$ & $-2.7255$ & $0.0180$ & $-0.2717$ & $4629$ & $1.506$ & $-1.51$ & $5.99$ & +$0.10$ & $7.02$ & +$0.37$ & $7.29$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.13$ & $0.56$ & D & $-0.01$ & $0.65$ & D & +$0.47$ & $-0.53$ & D &  r-I & $378$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($44.0$,$-246.9$,$244.3$) & ($8.1$,$3.1$,$2.2$) & ($463.3$,$-1459.7$,$535.6$) & ($51.5$,$11.0$,$4.7$) & $-1.366$ & $0.015$ & $5.673$ & $0.086$ & $17.210$ & $0.697$ & $11.239$ & $0.404$ & $0.504$ & $0.021$\\
170512001801364 & 6216278348448648704 & 14:36:51.49 & $-$32:55:24.4 & $12.961$ & $12.606$ & $1.331$ & $12.963$ & $406.0$ & $0.1$ & $407.4$ & $1.0$ & $0.2090$ & $0.0160$ & $4.7855$ & $0.3659$ & $4.2559$ & $0.2894$ & $0.0680$ & $4.2768$ & $0.2268$ & $0.0530$ & $4.6645$ & $0.2811$ & $0.0603$ & $4.3290$ & $0.0181$ & $-9.1130$ & $0.0164$ & $-0.1203$ & $4551$ & $1.488$ & $-1.35$ & $6.15$ & +$0.25$ & $7.33$ & +$0.45$ & $7.53$ & D & N & $\dots$ & $\dots$ & X & +$1.74$ & $3.26$ & D & +$0.15$ & $1.01$ & D & +$0.37$ & $1.20$ & D & +$0.68$ & $-0.15$ & D &  r-I & $407$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-356.0$,$-187.0$,$-29.4$) & ($1.6$,$5.9$,$3.6$) & ($1833.4$,$-964.5$,$223.6$) & ($20.5$,$23.5$,$1.5$) & $-1.182$ & $0.006$ & $2.318$ & $0.058$ & $28.649$ & $0.376$ & $14.937$ & $0.091$ & $0.850$ & $0.002$\\
160421004101258 & 5793267534868066688 & 14:37:44.38 & $-$74:40:00.7 & $12.176$ & $11.737$ & $1.511$ & $12.186$ & $39.0$ & $0.1$ & $39.2$ & $1.0$ & $0.2425$ & $0.0113$ & $4.1236$ & $0.1918$ & $3.7243$ & $0.1565$ & $0.0420$ & $3.8151$ & $0.1796$ & $0.0471$ & $3.7023$ & $0.2506$ & $0.0677$ & $-1.7585$ & $0.0102$ & $4.4767$ & $0.0125$ & $0.0739$ & $4445$ & $1.262$ & $-1.42$ & $6.08$ & +$0.42$ & $7.43$ & +$0.63$ & $7.64$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.27$ & $1.06$ & D & +$0.25$ & $1.01$ & D & +$0.49$ & $-0.41$ & D &  r-I & $39$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-137.8$,$165.1$,$83.0$) & ($1.9$,$2.0$,$1.6$) & ($239.0$,$1076.4$,$68.4$) & ($7.6$,$15.8$,$2.5$) & $-1.673$ & $0.001$ & $3.227$ & $0.066$ & $9.396$ & $0.047$ & $2.241$ & $0.074$ & $0.489$ & $0.009$\\
160418004101069 & 6104682488076536064 & 14:38:12.05 & $-$41:09:00.7 & $13.390$ & $13.018$ & $1.373$ & $13.395$ & $53.7$ & $0.1$ & $56.8$ & $3.3$ & $0.1902$ & $0.0159$ & $5.2585$ & $0.4407$ & $4.6260$ & $0.3411$ & $0.0737$ & $4.4995$ & $0.2734$ & $0.0608$ & $5.0210$ & $0.4116$ & $0.0820$ & $-3.0869$ & $0.0158$ & $-0.2392$ & $0.0154$ & $-0.0616$ & $4517$ & $1.496$ & $-0.91$ & $6.59$ & +$0.26$ & $7.78$ & +$0.35$ & $7.87$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.09$ & $1.21$ & D & +$0.08$ & $1.35$ & D & +$0.45$ & $0.06$ & D &  r-I & $57$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-99.5$,$132.1$,$49.7$) & ($1.5$,$3.7$,$1.1$) & ($119.9$,$681.5$,$119.4$) & ($5.4$,$22.2$,$5.3$) & $-1.870$ & $0.004$ & $2.432$ & $0.082$ & $6.062$ & $0.025$ & $2.480$ & $0.067$ & $0.428$ & $0.013$\\
170713002101130 & 6105620440212609152 & 14:42:32.04 & $-$38:27:51.9 & $12.927$ & $12.576$ & $1.344$ & $12.939$ & $105.9$ & $0.1$ & $108.0$ & $1.3$ & $0.1973$ & $0.0149$ & $5.0686$ & $0.3822$ & $4.4784$ & $0.2984$ & $0.0666$ & $4.4981$ & $0.2875$ & $0.0639$ & $4.4934$ & $0.2485$ & $0.0553$ & $-21.4101$ & $0.0166$ & $-10.9185$ & $0.0155$ & $-0.2093$ & $4590$ & $1.629$ & $-1.31$ & $6.19$ & +$0.33$ & $7.45$ & +$0.48$ & $7.60$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.31$ & $1.20$ & D & +$0.31$ & $1.18$ & D & +$0.40$ & $-0.39$ & D &  r-I & $108$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($288.7$,$-121.8$,$35.2$) & ($8.5$,$1.2$,$0.6$) & ($871.2$,$-641.1$,$81.3$) & ($60.3$,$5.9$,$4.8$) & $-1.515$ & $0.024$ & $1.490$ & $0.021$ & $14.353$ & $0.723$ & $4.112$ & $0.202$ & $0.811$ & $0.010$\\
160519004101294 & 5785902146988502144 & 14:43:02.09 & $-$77:37:42.3 & $12.943$ & $12.516$ & $1.568$ & $12.996$ & $90.2$ & $0.1$ & $89.5$ & $0.6$ & $0.1913$ & $0.0099$ & $5.2269$ & $0.2695$ & $4.6015$ & $0.2089$ & $0.0454$ & $5.0451$ & $0.2617$ & $0.0519$ & $4.8573$ & $0.4879$ & $0.1004$ & $-5.0837$ & $0.0099$ & $-0.2323$ & $0.0123$ & $-0.1212$ & $4323$ & $1.431$ & $-0.91$ & $6.59$ & +$0.55$ & $8.06$ & +$0.58$ & $8.09$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.18$ & $1.47$ & D & +$0.06$ & $1.33$ & D & +$0.61$ & $0.22$ & D &  r-I & $89$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-49.0$,$91.1$,$28.8$) & ($1.2$,$1.7$,$1.3$) & ($247.3$,$585.2$,$52.7$) & ($3.3$,$11.2$,$2.7$) & $-1.871$ & $0.001$ & $1.845$ & $0.022$ & $6.804$ & $0.006$ & $2.320$ & $0.032$ & $0.573$ & $0.004$\\
150603001801123 & 6280574730422135296 & 14:44:40.32 & $-$21:02:54.0 & $13.090$ & $12.777$ & $1.279$ & $13.109$ & $180.3$ & $0.2$ & $171.1$ & $4.2$ & $0.2581$ & $0.0160$ & $3.8737$ & $0.2406$ & $3.5193$ & $0.1986$ & $0.0564$ & $3.5439$ & $0.2020$ & $0.0570$ & $3.6778$ & $0.4908$ & $0.1335$ & $8.3299$ & $0.0196$ & $-16.8213$ & $0.0157$ & $-0.0565$ & $4685$ & $1.881$ & $-1.28$ & $6.22$ & +$0.15$ & $7.29$ & +$0.27$ & $7.41$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.19$ & $1.12$ & D & +$0.40$ & $1.30$ & D & +$0.87$ & $0.11$ & D &  r-II & $171$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-318.7$,$7.4$,$-182.1$) & ($5.8$,$9.7$,$10.3$) & ($1914.1$,$41.5$,$142.2$) & ($134.5$,$53.6$,$7.2$) & $-1.287$ & $0.032$ & $0.336$ & $0.153$ & $23.346$ & $1.559$ & $17.883$ & $3.572$ & $0.972$ & $0.012$\\
160518001401336 & 6101404019280356992 & 14:47:09.74 & $-$42:13:24.8 & $12.463$ & $12.138$ & $1.378$ & $12.517$ & $256.4$ & $0.1$ & $258.4$ & $0.1$ & $0.2353$ & $0.0180$ & $4.2492$ & $0.3247$ & $3.8264$ & $0.2633$ & $0.0688$ & $3.8482$ & $0.2003$ & $0.0520$ & $3.6279$ & $0.5717$ & $0.1576$ & $-4.3118$ & $0.0283$ & $-8.9340$ & $0.0200$ & $0.4514$ & $4479$ & $1.399$ & $-1.05$ & $6.45$ & +$0.45$ & $7.83$ & +$0.54$ & $7.92$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.16$ & $1.32$ & D & +$0.38$ & $1.51$ & D & +$0.40$ & $-0.13$ & D &  r-I & $258$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-131.1$,$-87.5$,$-31.4$) & ($6.9$,$7.8$,$4.8$) & ($316.9$,$-489.9$,$36.9$) & ($35.5$,$36.1$,$4.1$) & $-1.876$ & $0.006$ & $1.358$ & $0.160$ & $7.013$ & $0.176$ & $1.517$ & $0.595$ & $0.675$ & $0.039$\\
160426006101155 & 6282275292656488960 & 14:47:20.41 & $-$18:29:48.7 & $12.105$ & $11.798$ & $1.221$ & $12.103$ & $41.1$ & $0.1$ & $41.6$ & $0.3$ & $0.7131$ & $0.0189$ & $1.4024$ & $0.0371$ & $1.3531$ & $0.0346$ & $0.0256$ & $1.3396$ & $0.0398$ & $0.0297$ & $1.3443$ & $0.0346$ & $0.0257$ & $-1.7511$ & $0.0195$ & $0.7599$ & $0.0205$ & $-0.5140$ & $4838$ & $2.572$ & $-0.85$ & $6.65$ & +$0.27$ & $7.85$ & +$0.29$ & $7.87$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.09$ & $1.27$ & D & +$0.17$ & $1.51$ & D & +$0.57$ & $0.25$ & D &  r-I & $42$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-47.2$,$231.6$,$40.2$) & ($0.2$,$0.1$,$0.2$) & ($22.3$,$1678.2$,$37.5$) & ($0.2$,$2.3$,$0.4$) & $-1.600$ & $0.001$ & $6.532$ & $0.009$ & $8.584$ & $0.009$ & $1.356$ & $0.008$ & $0.136$ & $0.001$\\
160426006101330 & 6282392394941157632 & 14:49:57.91 & $-$17:53:58.6 & $12.013$ & $11.599$ & $1.429$ & $12.004$ & $67.7$ & $0.1$ & $69.6$ & $0.7$ & $0.2806$ & $0.0141$ & $3.5643$ & $0.1793$ & $3.2620$ & $0.1502$ & $0.0460$ & $3.3089$ & $0.1491$ & $0.0451$ & $3.1664$ & $0.0227$ & $0.0072$ & $4.6977$ & $0.0179$ & $-1.6533$ & $0.0138$ & $-0.1193$ & $4437$ & $1.433$ & $-1.05$ & $6.45$ & +$0.46$ & $7.84$ & +$0.54$ & $7.92$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.26$ & $1.41$ & D & +$0.28$ & $1.40$ & D & +$0.45$ & $-0.09$ & D &  r-I & $70$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-151.9$,$239.4$,$0.9$) & ($0.6$,$0.3$,$0.5$) & ($259.2$,$1422.6$,$115.9$) & ($1.6$,$2.4$,$0.6$) & $-1.543$ & $0.001$ & $4.542$ & $0.009$ & $11.842$ & $0.021$ & $3.394$ & $0.016$ & $0.446$ & $0.001$\\
160426006101303 & 6282443178634744064 & 14:50:17.48 & $-$17:30:14.5 & $12.321$ & $11.890$ & $1.477$ & $12.320$ & $175.9$ & $0.1$ & $176.1$ & $0.5$ & $0.2030$ & $0.0167$ & $4.9253$ & $0.4047$ & $4.3662$ & $0.3180$ & $0.0728$ & $4.1969$ & $0.1900$ & $0.0453$ & $3.8136$ & $0.3068$ & $0.0804$ & $0.8663$ & $0.0177$ & $-15.1607$ & $0.0164$ & $-0.2736$ & $4512$ & $1.409$ & $-1.21$ & $6.29$ & +$0.38$ & $7.60$ & +$0.52$ & $7.74$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.41$ & $1.41$ & D & +$0.44$ & $1.41$ & D & +$0.64$ & $-0.05$ & D &  r-I & $176$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-227.8$,$-34.6$,$-84.4$) & ($0.9$,$6.0$,$4.3$) & ($757.0$,$-186.8$,$126.8$) & ($9.4$,$30.4$,$5.9$) & $-1.658$ & $0.006$ & $0.414$ & $0.094$ & $11.077$ & $0.103$ & $4.957$ & $0.050$ & $0.928$ & $0.016$\\
160426006101310 & 6306469118313954944 & 14:50:24.66 & $-$17:18:40.7 & $12.975$ & $12.547$ & $1.483$ & $12.981$ & $148.5$ & $0.1$ & $148.5$ & $0.5$ & $0.2636$ & $0.0159$ & $3.7941$ & $0.2292$ & $3.4534$ & $0.1899$ & $0.0550$ & $3.5791$ & $0.1934$ & $0.0540$ & $3.7883$ & $0.3821$ & $0.1009$ & $3.5483$ & $0.0218$ & $-8.3733$ & $0.0234$ & $-0.5587$ & $4363$ & $1.682$ & $-0.83$ & $6.67$ & +$0.46$ & $8.06$ & +$0.52$ & $8.12$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.12$ & $1.50$ & D & $-0.08$ & $1.27$ & D & +$0.43$ & $0.12$ & D &  r-I & $148$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-231.1$,$97.4$,$-38.0$) & ($2.8$,$4.3$,$3.7$) & ($582.5$,$525.7$,$154.0$) & ($16.2$,$30.5$,$7.2$) & $-1.637$ & $0.002$ & $1.435$ & $0.077$ & $10.955$ & $0.066$ & $4.885$ & $0.178$ & $0.768$ & $0.012$\\
BPS BS 16083$-$0172 & 1590750921734069760 & 14:50:41.44 & $+$48:45:13.6 & $13.374$ & $13.224$ & $0.904$ & $13.404$ & $165.4$ & $0.3$ & $\dots$ & $\dots$ & $0.6121$ & $0.0113$ & $1.6336$ & $0.0300$ & $1.5670$ & $0.0276$ & $0.0176$ & $1.5397$ & $0.0221$ & $0.0143$ & $1.5699$ & $0.0319$ & $0.0203$ & $-1.3598$ & $0.0112$ & $-21.6794$ & $0.0148$ & $0.1780$ & $5300$ & $3.100$ & $-2.50$ & $5.00$ & +$0.27$ & $6.20$ & +$0.28$ & $6.21$ & D & N & +$0.47$ & $5.57$ & D & +$0.16$ & $0.53$ & D & $-0.11$ & $-0.40$ & D & $-0.36$ & $-0.68$ & D & +$0.63$ & $-1.35$ & D &  r-I & $86$ & Aoki+2005 & APASS DR9 & STARHORSE & Aoki+2005 & ($-118.0$,$255.5$,$198.3$) & ($0.6$,$0.5$,$0.4$) & ($601.8$,$2096.5$,$628.7$) & ($3.8$,$3.8$,$4.0$) & $-1.219$ & $0.001$ & $7.810$ & $0.004$ & $23.296$ & $0.066$ & $14.376$ & $0.072$ & $0.498$ & $0.001$\\
170531003301210 & 6225518060051250944 & 14:51:58.96 & $-$26:44:22.3 & $13.645$ & $13.164$ & $1.619$ & $13.673$ & $85.0$ & $0.1$ & $84.5$ & $2.3$ & $0.0869$ & $0.0160$ & $11.5071$ & $2.1248$ & $8.8572$ & $1.2589$ & $0.1421$ & $6.9685$ & $0.7000$ & $0.1005$ & $7.3082$ & $0.5677$ & $0.0777$ & $-6.8675$ & $0.0191$ & $-2.9170$ & $0.0172$ & $-0.2793$ & $4271$ & $1.024$ & $-1.34$ & $6.16$ & +$0.28$ & $7.37$ & +$0.51$ & $7.60$ & D & I & $\dots$ & $\dots$ & X & +$1.47$ & $3.00$ & U & +$0.51$ & $1.39$ & D & +$0.02$ & $0.86$ & D & +$0.37$ & $-0.45$ & D &  r-I & $84$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($44.5$,$36.4$,$79.3$) & ($4.4$,$2.2$,$1.4$) & ($228.3$,$135.7$,$285.4$) & ($4.3$,$7.9$,$5.4$) & $-1.936$ & $0.007$ & $0.519$ & $0.062$ & $5.766$ & $0.045$ & $4.126$ & $0.087$ & $0.835$ & $0.018$\\
160421004101365 & 5793031238644698368 & 14:52:11.58 & $-$74:46:30.6 & $12.748$ & $12.423$ & $1.306$ & $12.768$ & $60.0$ & $0.1$ & $58.1$ & $1.3$ & $0.6419$ & $0.0103$ & $1.5578$ & $0.0251$ & $1.4971$ & $0.0232$ & $0.0155$ & $1.5397$ & $0.0246$ & $0.0160$ & $1.4974$ & $0.0647$ & $0.0432$ & $0.2812$ & $0.0096$ & $-1.4685$ & $0.0108$ & $-0.0310$ & $4762$ & $2.530$ & $-0.83$ & $6.67$ & +$0.33$ & $7.93$ & +$0.35$ & $7.95$ & D & N & $\dots$ & $\dots$ & X & +$1.35$ & $3.39$ & U & +$0.07$ & $1.45$ & D & +$0.01$ & $1.36$ & D & +$0.39$ & $0.08$ & D &  r-I & $58$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-75.2$,$198.6$,$-16.7$) & ($0.8$,$1.1$,$0.3$) & ($75.9$,$1463.1$,$7.5$) & ($2.1$,$8.4$,$0.2$) & $-1.660$ & $0.002$ & $5.012$ & $0.044$ & $8.515$ & $0.004$ & $0.527$ & $0.008$ & $0.259$ & $0.004$\\
160519004101043 & 5773576415480771712 & 14:52:22.09 & $-$78:50:06.9 & $13.601$ & $13.213$ & $1.437$ & $13.623$ & $243.9$ & $0.1$ & $242.9$ & $1.3$ & $0.1393$ & $0.0115$ & $7.1807$ & $0.5939$ & $6.0510$ & $0.4217$ & $0.0697$ & $5.5643$ & $0.3208$ & $0.0577$ & $5.6094$ & $0.3444$ & $0.0614$ & $-6.0647$ & $0.0115$ & $-1.5523$ & $0.0139$ & $-0.0834$ & $4493$ & $1.471$ & $-1.23$ & $6.27$ & +$0.15$ & $7.35$ & +$0.35$ & $7.55$ & D & N & $\dots$ & $\dots$ & X & +$1.92$ & $3.56$ & U & +$0.16$ & $1.14$ & D & +$0.43$ & $1.38$ & D & +$0.68$ & $-0.03$ & D &  r-I & $243$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($4.0$,$-55.4$,$-26.6$) & ($3.7$,$1.2$,$0.9$) & ($334.2$,$-356.4$,$71.4$) & ($4.2$,$7.8$,$0.7$) & $-1.897$ & $0.002$ & $1.184$ & $0.024$ & $6.755$ & $0.009$ & $2.415$ & $0.035$ & $0.702$ & $0.005$\\
160602002201146 & 6101011695488995200 & 14:52:27.58 & $-$41:58:09.8 & $11.967$ & $11.690$ & $1.139$ & $11.959$ & $61.5$ & $0.1$ & $62.1$ & $1.0$ & $0.6443$ & $0.0163$ & $1.5521$ & $0.0391$ & $1.4919$ & $0.0362$ & $0.0242$ & $1.4905$ & $0.0338$ & $0.0227$ & $1.5207$ & $0.0567$ & $0.0373$ & $-24.2400$ & $0.0200$ & $-18.5481$ & $0.0176$ & $0.0430$ & $5040$ & $2.438$ & $-0.82$ & $6.68$ & +$0.30$ & $7.92$ & +$0.33$ & $7.95$ & D & N & +$0.77$ & $7.56$ & D & +$2.05$ & $4.10$ & D & +$0.35$ & $1.74$ & D & +$0.53$ & $1.89$ & D & +$0.55$ & $0.25$ & D &  r-I & $62$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($51.5$,$34.9$,$-12.6$) & ($1.6$,$1.9$,$0.5$) & ($482.0$,$246.7$,$7.5$) & ($6.6$,$13.7$,$0.3$) & $-1.889$ & $0.001$ & $0.573$ & $0.034$ & $7.296$ & $0.007$ & $0.986$ & $0.921$ & $0.854$ & $0.008$\\
160426006101382 & 6282220974206900864 & 14:52:29.78 & $-$17:49:18.8 & $13.411$ & $12.980$ & $1.480$ & $13.412$ & $58.9$ & $0.1$ & $59.6$ & $1.3$ & $0.1506$ & $0.0182$ & $6.6394$ & $0.8032$ & $5.6620$ & $0.5841$ & $0.1032$ & $5.1979$ & $0.3772$ & $0.0726$ & $5.6171$ & $0.4003$ & $0.0713$ & $-3.5154$ & $0.0206$ & $-1.5366$ & $0.0169$ & $-0.1791$ & $4320$ & $1.323$ & $-0.96$ & $6.54$ & +$0.30$ & $7.78$ & +$0.39$ & $7.87$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.05$ & $1.31$ & D & +$0.10$ & $1.33$ & D & +$0.42$ & $-0.02$ & D &  r-I & $60$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-63.4$,$125.5$,$57.7$) & ($1.0$,$2.4$,$0.9$) & ($42.2$,$526.8$,$354.9$) & ($0.7$,$18.3$,$11.7$) & $-1.858$ & $0.002$ & $2.945$ & $0.043$ & $5.554$ & $0.035$ & $4.041$ & $0.067$ & $0.307$ & $0.005$\\
J145308.73$+$161104.1 & 1187898485610541696 & 14:53:08.73 & $+$16:11:04.1 & $11.288$ & $10.872$ & $1.391$ & $11.259$ & $\dots$ & $\dots$ & $7.4$ & $0.4$ & $0.2638$ & $0.0145$ & $3.7914$ & $0.2089$ & $3.4512$ & $0.1731$ & $0.0502$ & $3.3974$ & $0.1526$ & $0.0449$ & $3.1039$ & $0.2020$ & $0.0651$ & $-24.9840$ & $0.0136$ & $2.7043$ & $0.0143$ & $-0.0432$ & $4325$ & $0.900$ & $-1.31$ & $6.19$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & X & +$0.33$ & $6.62$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.11$ & $0.97$ & D & +$0.67$ & $-0.12$ & D &  r-I & $\dots$ & Naidu2021 & APASS DR9 & STARHORSE & $\dots$ & ($240.5$,$12.6$,$194.0$) & ($4.4$,$4.8$,$3.3$) & ($1392.2$,$84.9$,$327.3$) & ($71.1$,$32.5$,$2.6$) & $-1.380$ & $0.017$ & $0.273$ & $0.095$ & $19.072$ & $0.689$ & $17.312$ & $1.742$ & $0.972$ & $0.011$\\
J145341.37$+$004046.7 & 3651240075872477056 & 14:53:41.38 & $+$00:40:46.7 & $13.196$ & $12.769$ & $1.453$ & $13.186$ & $122.2$ & $3.1$ & $122.2$ & $2.2$ & $0.0717$ & $0.0151$ & $13.9493$ & $2.9430$ & $10.2367$ & $1.5849$ & $0.1548$ & $7.9593$ & $0.8027$ & $0.1008$ & $11.3719$ & $0.3909$ & $0.0344$ & $-5.1607$ & $0.0172$ & $-0.3780$ & $0.0164$ & $-0.1747$ & $4630$ & $1.150$ & $-3.09$ & $4.41$ & $-0.41$ & $4.93$ & +$0.29$ & $5.63$ & D & N & +$1.19$ & $5.70$ & D & +$0.44$ & $0.22$ & D & $\dots$ & $\dots$ & X & +$1.05$ & $0.14$ & D & +$1.80$ & $-0.77$ & D &  r-II & $25$ & Ezzeddine+2020 & APASS DR9 & STARHORSE & Ezzeddine+2020 & ($40.3$,$71.3$,$220.3$) & ($1.4$,$1.3$,$2.0$) & ($863.1$,$74.4$,$882.6$) & ($21.4$,$3.7$,$13.6$) & $-1.441$ & $0.007$ & $1.406$ & $0.080$ & $16.278$ & $0.259$ & $16.122$ & $0.273$ & $0.841$ & $0.009$\\
160425002501194 & 6204916923001150208 & 14:53:48.44 & $-$33:32:10.3 & $13.266$ & $12.851$ & $1.491$ & $13.289$ & $42.5$ & $0.1$ & $45.2$ & $1.8$ & $0.2031$ & $0.0159$ & $4.9234$ & $0.3851$ & $4.3647$ & $0.3027$ & $0.0693$ & $4.3542$ & $0.2649$ & $0.0608$ & $4.2355$ & $0.6972$ & $0.1646$ & $-6.6331$ & $0.0213$ & $-4.7764$ & $0.0184$ & $-0.0186$ & $4334$ & $1.491$ & $-0.87$ & $6.63$ & +$0.54$ & $8.10$ & +$0.56$ & $8.12$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.30$ & $1.64$ & D & +$0.27$ & $1.58$ & D & +$0.70$ & $0.35$ & D &  r-II & $45$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($0.4$,$80.1$,$6.6$) & ($3.8$,$4.7$,$1.1$) & ($186.2$,$403.6$,$84.3$) & ($5.6$,$32.0$,$6.0$) & $-1.986$ & $0.008$ & $1.443$ & $0.119$ & $5.444$ & $0.027$ & $1.810$ & $0.046$ & $0.581$ & $0.026$\\
160425002501280 & 6204974406843280896 & 14:54:08.50 & $-$32:52:37.5 & $13.499$ & $13.196$ & $1.262$ & $13.520$ & $42.7$ & $0.1$ & $47.0$ & $1.0$ & $0.2123$ & $0.0142$ & $4.7101$ & $0.3141$ & $4.1962$ & $0.2493$ & $0.0594$ & $3.7178$ & $0.1645$ & $0.0443$ & $3.5494$ & $0.5343$ & $0.1505$ & $-11.5566$ & $0.0164$ & $-1.3836$ & $0.0155$ & $-0.2332$ & $4827$ & $1.943$ & $-1.33$ & $6.17$ & +$0.38$ & $7.48$ & +$0.45$ & $7.55$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.47$ & $1.35$ & D & +$0.36$ & $1.20$ & D & +$0.94$ & $0.13$ & D &  r-II & $47$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($46.5$,$95.7$,$100.7$) & ($5.0$,$3.6$,$3.1$) & ($166.2$,$523.8$,$152.3$) & ($7.7$,$29.0$,$8.0$) & $-1.890$ & $0.003$ & $1.780$ & $0.100$ & $6.108$ & $0.012$ & $2.871$ & $0.101$ & $0.549$ & $0.019$\\
170614003101274 & 6229572337379645440 & 14:54:36.96 & $-$23:49:45.2 & $13.572$ & $13.135$ & $1.502$ & $13.579$ & $50.3$ & $0.1$ & $51.2$ & $1.3$ & $0.1505$ & $0.0174$ & $6.6453$ & $0.7675$ & $5.6663$ & $0.5580$ & $0.0985$ & $5.0059$ & $0.3828$ & $0.0765$ & $4.7524$ & $0.9006$ & $0.1895$ & $-6.8869$ & $0.0187$ & $-1.1300$ & $0.0204$ & $-0.4404$ & $4321$ & $1.348$ & $-1.02$ & $6.48$ & +$0.41$ & $7.82$ & +$0.50$ & $7.91$ & D & I & $\dots$ & $\dots$ & X & +$1.27$ & $3.12$ & U & +$0.07$ & $1.26$ & D & +$0.18$ & $1.34$ & D & +$0.37$ & $-0.13$ & D &  r-I & $51$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($0.4$,$111.4$,$90.8$) & ($3.1$,$4.2$,$3.0$) & ($77.7$,$507.9$,$258.0$) & ($3.7$,$35.5$,$17.5$) & $-1.897$ & $0.004$ & $2.282$ & $0.116$ & $5.497$ & $0.019$ & $3.472$ & $0.144$ & $0.414$ & $0.020$\\
J145437.92$+$083037.9 & 1173753234159594368 & 14:54:37.92 & $+$08:30:37.7 & $12.783$ & $12.504$ & $1.077$ & $12.748$ & $14.2$ & $3.1$ & $16.3$ & $2.0$ & $0.2961$ & $0.0173$ & $3.3769$ & $0.1970$ & $3.1043$ & $0.1665$ & $0.0536$ & $3.0408$ & $0.1284$ & $0.0422$ & $3.0841$ & $0.4060$ & $0.1316$ & $-10.6565$ & $0.0173$ & $-8.2180$ & $0.0162$ & $-0.1056$ & $4891$ & $1.550$ & $-2.31$ & $5.19$ & +$0.30$ & $6.42$ & +$0.71$ & $6.83$ & D & C & +$0.30$ & $5.59$ & D & $-0.10$ & $0.46$ & D & $\dots$ & $\dots$ & X & +$0.25$ & $0.12$ & D & +$1.10$ & $-0.69$ & D & CEMP-r  / r-II & $25$ & Ezzeddine+2020 & APASS DR9 & STARHORSE & Ezzeddine+2020 & ($6.3$,$46.0$,$53.0$) & ($1.4$,$7.4$,$2.0$) & ($340.8$,$295.1$,$162.1$) & ($18.5$,$50.4$,$8.9$) & $-1.856$ & $0.003$ & $0.849$ & $0.135$ & $7.107$ & $0.029$ & $3.537$ & $0.166$ & $0.787$ & $0.030$\\
170531003301327 & 6225967859089051392 & 14:56:16.32 & $-$26:16:13.0 & $13.131$ & $12.732$ & $1.456$ & $13.151$ & $426.7$ & $0.2$ & $428.2$ & $0.9$ & $0.1532$ & $0.0172$ & $6.5257$ & $0.7319$ & $5.5791$ & $0.5350$ & $0.0959$ & $5.9891$ & $0.4875$ & $0.0814$ & $6.7603$ & $1.3566$ & $0.2007$ & $-11.8963$ & $0.0198$ & $-10.2030$ & $0.0176$ & $-0.1450$ & $4505$ & $1.480$ & $-1.22$ & $6.28$ & +$0.31$ & $7.52$ & +$0.46$ & $7.67$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.13$ & $1.12$ & D & +$0.69$ & $1.65$ & D & +$1.03$ & $0.33$ & D &  r-II & $428$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($219.1$,$-387.4$,$138.3$) & ($60.8$,$11.0$,$3.9$) & ($3622.8$,$-1409.9$,$646.0$) & ($1080.2$,$71.2$,$87.7$) & $-0.890$ & $0.098$ & $3.886$ & $0.268$ & $56.414$ & $13.583$ & $38.194$ & $10.995$ & $0.863$ & $0.037$\\
160425002501016 & 6204879226068315776 & 14:56:37.47 & $-$33:35:31.1 & $13.480$ & $13.126$ & $1.390$ & $13.512$ & $158.2$ & $0.1$ & $158.7$ & $4.7$ & $0.1522$ & $0.0157$ & $6.5718$ & $0.6773$ & $5.6128$ & $0.4940$ & $0.0880$ & $5.0778$ & $0.4482$ & $0.0883$ & $4.7728$ & $0.2789$ & $0.0584$ & $-9.7455$ & $0.0155$ & $-4.4809$ & $0.0132$ & $-0.1737$ & $4638$ & $1.952$ & $-1.06$ & $6.44$ & +$0.50$ & $7.87$ & +$0.56$ & $7.93$ & D & I & $\dots$ & $\dots$ & X & +$1.58$ & $3.40$ & D & +$0.45$ & $1.60$ & D & +$0.50$ & $1.62$ & D & +$0.55$ & $0.02$ & D &  r-I & $159$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($6.3$,$-34.5$,$89.1$) & ($4.6$,$4.2$,$1.9$) & ($248.6$,$-166.5$,$177.1$) & ($12.6$,$19.6$,$5.6$) & $-1.984$ & $0.003$ & $0.561$ & $0.080$ & $5.288$ & $0.033$ & $3.394$ & $0.062$ & $0.809$ & $0.025$\\
170410003901021 & 6306635011425952512 & 14:56:44.43 & $-$16:21:06.0 & $13.067$ & $12.678$ & $1.450$ & $13.094$ & $84.2$ & $0.1$ & $85.9$ & $1.8$ & $0.1406$ & $0.0163$ & $7.1117$ & $0.8267$ & $6.0019$ & $0.5888$ & $0.0981$ & $5.6196$ & $0.3240$ & $0.0577$ & $6.6040$ & $0.1887$ & $0.0286$ & $-2.8886$ & $0.0193$ & $-5.6749$ & $0.0167$ & $-0.2466$ & $4510$ & $1.268$ & $-2.12$ & $5.38$ & +$0.34$ & $6.65$ & +$0.78$ & $7.09$ & D & C & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.37$ & $0.46$ & D & +$0.63$ & $0.69$ & D & +$0.93$ & $-0.67$ & D & CEMP-r  / r-II & $86$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-83.8$,$2.0$,$-16.1$) & ($1.3$,$2.4$,$1.3$) & ($274.0$,$7.1$,$327.7$) & ($2.2$,$8.6$,$4.3$) & $-1.928$ & $0.001$ & $0.270$ & $0.021$ & $5.749$ & $0.014$ & $5.199$ & $0.021$ & $0.910$ & $0.007$\\
170531003301351 & 6225949721443985024 & 14:56:48.86 & $-$26:29:19.4 & $13.008$ & $12.657$ & $1.301$ & $12.999$ & $71.2$ & $0.1$ & $70.2$ & $1.8$ & $0.4577$ & $0.0158$ & $2.1848$ & $0.0755$ & $2.0674$ & $0.0676$ & $0.0327$ & $2.1119$ & $0.0734$ & $0.0347$ & $2.1698$ & $0.0748$ & $0.0345$ & $-4.5224$ & $0.0191$ & $3.2910$ & $0.0155$ & $-0.0446$ & $4678$ & $2.349$ & $-0.81$ & $6.69$ & +$0.38$ & $7.99$ & +$0.41$ & $8.02$ & D & N & $\dots$ & $\dots$ & X & +$1.30$ & $3.35$ & U & $-0.23$ & $1.16$ & D & $0.00$ & $1.37$ & D & +$0.48$ & $0.18$ & D &  r-I & $70$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-61.0$,$209.5$,$88.4$) & ($1.4$,$0.9$,$1.0$) & ($25.8$,$1370.9$,$125.1$) & ($1.3$,$7.0$,$2.8$) & $-1.654$ & $0.001$ & $5.693$ & $0.033$ & $7.824$ & $0.028$ & $2.604$ & $0.039$ & $0.158$ & $0.004$\\
140708001201111 & 5771809878250719744 & 14:57:00.39 & $-$82:15:52.6 & $13.003$ & $12.628$ & $1.430$ & $13.034$ & $222.3$ & $0.1$ & $221.4$ & $1.2$ & $0.3607$ & $0.0108$ & $2.7722$ & $0.0832$ & $2.5858$ & $0.0724$ & $0.0280$ & $2.6991$ & $0.0809$ & $0.0300$ & $2.5403$ & $0.1411$ & $0.0555$ & $-7.2374$ & $0.0113$ & $-6.5874$ & $0.0136$ & $0.0107$ & $4716$ & $1.976$ & $-1.21$ & $6.29$ & +$0.34$ & $7.56$ & +$0.39$ & $7.61$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.12$ & $1.12$ & D & +$0.35$ & $1.33$ & D & +$0.52$ & $-0.17$ & D &  r-I & $221$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-41.3$,$10.4$,$-95.0$) & ($1.8$,$1.3$,$0.6$) & ($465.7$,$73.0$,$181.4$) & ($3.0$,$9.4$,$3.0$) & $-1.845$ & $0.001$ & $0.480$ & $0.111$ & $7.173$ & $0.021$ & $5.014$ & $0.086$ & $0.875$ & $0.027$\\
J145902.34$-$091610.5 & 6332084857317969536 & 14:59:02.40 & $-$09:16:10.5 & $13.299$ & $12.942$ & $1.281$ & $13.274$ & $141.7$ & $3.1$ & $\dots$ & $\dots$ & $0.1054$ & $0.0153$ & $9.4841$ & $1.3752$ & $7.6081$ & $0.8850$ & $0.1163$ & $6.9218$ & $0.6789$ & $0.0981$ & $7.5837$ & $0.1908$ & $0.0252$ & $2.0804$ & $0.0183$ & $-12.0088$ & $0.0164$ & $-0.2472$ & $4684$ & $1.300$ & $-2.38$ & $5.12$ & $-0.30$ & $5.75$ & +$0.32$ & $6.37$ & D & N & $-0.02$ & $5.20$ & D & $-0.22$ & $0.27$ & D & $\dots$ & $\dots$ & X & $-0.10$ & $-0.30$ & D & +$0.45$ & $-1.41$ & D &  r-I & $25$ & Ezzeddine+2020 & APASS DR9 & STARHORSE & Ezzeddine+2020 & ($-275.4$,$-168.4$,$-183.1$) & ($2.1$,$4.8$,$2.9$) & ($1452.9$,$-497.4$,$907.2$) & ($38.7$,$9.1$,$21.3$) & $-1.222$ & $0.012$ & $2.572$ & $0.074$ & $26.026$ & $0.640$ & $23.040$ & $0.653$ & $0.820$ & $0.001$\\
160402006101173 & 6198753370054378240 & 14:59:21.00 & $-$37:43:24.0 & $13.324$ & $12.879$ & $1.467$ & $13.304$ & $75.2$ & $0.1$ & $76.8$ & $1.9$ & $0.1152$ & $0.0222$ & $8.6833$ & $1.6732$ & $7.0840$ & $1.1136$ & $0.1572$ & $6.1741$ & $0.8042$ & $0.1303$ & $4.9991$ & $1.3025$ & $0.2605$ & $-3.3260$ & $0.0220$ & $-3.2774$ & $0.0188$ & $-0.1352$ & $4365$ & $1.392$ & $-1.03$ & $6.47$ & +$0.45$ & $7.85$ & +$0.54$ & $7.94$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.05$ & $1.23$ & D & +$0.19$ & $1.34$ & D & +$0.56$ & $0.05$ & D &  r-I & $77$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-78.6$,$71.0$,$1.4$) & ($2.2$,$9.2$,$2.2$) & ($208.2$,$325.7$,$97.7$) & ($9.8$,$51.7$,$9.8$) & $-1.997$ & $0.012$ & $0.986$ & $0.195$ & $5.629$ & $0.043$ & $2.333$ & $0.096$ & $0.704$ & $0.049$\\
J145929.81$-$385255.8 & 6197512846061046144 & 14:59:29.80 & $-$38:52:56.0 & $11.082$ & $10.612$ & $1.558$ & $11.086$ & $301.0$ & $0.1$ & $\dots$ & $\dots$ & $0.2052$ & $0.0149$ & $4.8726$ & $0.3528$ & $4.3247$ & $0.2779$ & $0.0643$ & $4.2322$ & $0.2068$ & $0.0489$ & $3.5266$ & $0.2910$ & $0.0825$ & $-12.7605$ & $0.0133$ & $-7.2198$ & $0.0122$ & $-0.0551$ & $4484$ & $0.830$ & $-2.40$ & $5.10$ & $-0.95$ & $5.08$ & $-0.16$ & $5.87$ & D & N & $\dots$ & $\dots$ & X & +$0.23$ & $0.70$ & D & $\dots$ & $\dots$ & X & +$0.13$ & $-0.09$ & D & +$0.93$ & $-0.95$ & D &  r-II & $30$ & Holmbeck+2020 & APASS DR9 & STARHORSE & Holmbeck+2020 & ($-77.5$,$-150.5$,$98.6$) & ($6.2$,$4.5$,$0.2$) & ($67.2$,$-837.5$,$155.9$) & ($12.3$,$17.7$,$1.2$) & $-1.815$ & $0.001$ & $3.351$ & $0.142$ & $6.309$ & $0.121$ & $2.739$ & $0.067$ & $0.306$ & $0.028$\\
160327005601145 & 5792163693911792640 & 15:00:07.09 & $-$75:51:13.2 & $13.657$ & $13.149$ & $1.581$ & $13.636$ & $55.7$ & $0.1$ & $56.5$ & $1.5$ & $0.1260$ & $0.0102$ & $7.9353$ & $0.6435$ & $6.5781$ & $0.4422$ & $0.0672$ & $6.0730$ & $0.3162$ & $0.0521$ & $\dots$ & $\dots$ & $\dots$ & $-5.7004$ & $0.0103$ & $-0.8693$ & $0.0111$ & $0.1248$ & $4346$ & $1.462$ & $-1.01$ & $6.49$ & +$0.59$ & $8.01$ & +$0.63$ & $8.05$ & D & I & $\dots$ & $\dots$ & X & +$1.14$ & $3.00$ & D & +$0.11$ & $1.31$ & D & +$0.30$ & $1.47$ & D & +$0.62$ & $0.12$ & D &  r-I & $57$ & GALAH DR3 & APASS DR9 & BAILER-JONES & GALAH DR3 & ($-24.0$,$110.9$,$50.9$) & ($0.9$,$1.5$,$1.0$) & ($165.0$,$697.8$,$85.7$) & ($3.7$,$9.1$,$2.5$) & $-1.854$ & $0.002$ & $2.317$ & $0.039$ & $6.756$ & $0.037$ & $2.123$ & $0.028$ & $0.489$ & $0.007$\\
J150024.96$-$061337.2 & 6333870769143059968 & 15:00:24.96 & $-$06:13:37.2 & $10.180$ & $9.827$ & $1.313$ & $10.175$ & $-79.7$ & $0.5$ & $\dots$ & $\dots$ & $0.5790$ & $0.0175$ & $1.7272$ & $0.0521$ & $1.6530$ & $0.0477$ & $0.0289$ & $1.6218$ & $0.0441$ & $0.0272$ & $1.5753$ & $0.0778$ & $0.0494$ & $-15.6908$ & $0.0182$ & $11.7057$ & $0.0182$ & $-0.3115$ & $4460$ & $0.730$ & $-2.05$ & $5.45$ & +$0.33$ & $6.71$ & +$0.79$ & $7.17$ & D & C & +$0.41$ & $5.96$ & D & +$0.12$ & $0.94$ & D & $-0.22$ & $-0.06$ & D & $-0.10$ & $0.03$ & D & +$0.39$ & $-1.14$ & D & CEMP-r  / r-I & $30$ & Sakari+2018 & APASS DR9 & STARHORSE & Sakari+2018 & ($144.8$,$250.1$,$56.4$) & ($1.4$,$0.2$,$1.5$) & ($329.3$,$1778.9$,$47.9$) & ($7.8$,$4.7$,$1.6$) & $-1.455$ & $0.002$ & $5.248$ & $0.034$ & $14.144$ & $0.097$ & $2.223$ & $0.030$ & $0.459$ & $0.005$\\
160419004101295 & 6200699505634802816 & 15:01:52.23 & $-$35:34:47.6 & $13.039$ & $12.609$ & $1.550$ & $13.079$ & $146.9$ & $0.1$ & $146.3$ & $0.5$ & $0.1357$ & $0.0188$ & $7.3718$ & $1.0192$ & $6.1861$ & $0.7177$ & $0.1160$ & $5.6726$ & $0.7870$ & $0.1387$ & $6.1929$ & $1.0908$ & $0.1761$ & $-16.0923$ & $0.0184$ & $-4.5337$ & $0.0154$ & $-0.0501$ & $4433$ & $1.610$ & $-1.04$ & $6.46$ & +$0.37$ & $7.76$ & +$0.48$ & $7.87$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.37$ & $1.54$ & D & +$0.51$ & $1.65$ & D & +$0.68$ & $0.17$ & D &  r-I & $146$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($289.2$,$-37.4$,$187.2$) & ($26.6$,$17.4$,$6.0$) & ($1275.3$,$-155.5$,$179.7$) & ($319.8$,$74.0$,$15.4$) & $-1.448$ & $0.085$ & $0.406$ & $0.162$ & $16.847$ & $3.018$ & $12.123$ & $5.443$ & $0.949$ & $0.027$\\
170517003301096 & 6312017425785958784 & 15:02:31.07 & $-$13:16:03.2 & $12.786$ & $12.368$ & $1.465$ & $12.792$ & $118.3$ & $0.1$ & $119.1$ & $1.1$ & $0.1939$ & $0.0156$ & $5.1566$ & $0.4138$ & $4.5470$ & $0.3218$ & $0.0708$ & $5.0363$ & $0.3096$ & $0.0615$ & $5.2938$ & $0.6131$ & $0.1158$ & $-4.1128$ & $0.0189$ & $-8.6034$ & $0.0157$ & $-0.0850$ & $4426$ & $1.484$ & $-1.10$ & $6.40$ & +$0.33$ & $7.66$ & +$0.45$ & $7.78$ & D & N & $\dots$ & $\dots$ & X & +$1.54$ & $3.32$ & U & +$0.31$ & $1.42$ & D & +$0.35$ & $1.43$ & D & +$0.62$ & $0.04$ & D &  r-I & $119$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-104.7$,$-39.7$,$-6.5$) & ($2.5$,$9.0$,$2.9$) & ($248.9$,$-164.3$,$281.6$) & ($26.2$,$32.7$,$13.2$) & $-1.909$ & $0.002$ & $0.723$ & $0.160$ & $5.955$ & $0.022$ & $4.586$ & $0.049$ & $0.784$ & $0.043$\\
170407004601317 & 6211990012582492288 & 15:03:10.91 & $-$29:43:55.0 & $13.581$ & $13.193$ & $1.424$ & $13.596$ & $50.7$ & $0.1$ & $52.7$ & $2.2$ & $0.2525$ & $0.0168$ & $3.9601$ & $0.2637$ & $3.5904$ & $0.2168$ & $0.0604$ & $3.2957$ & $0.1610$ & $0.0489$ & $3.1780$ & $0.4045$ & $0.1273$ & $-1.2028$ & $0.0167$ & $-4.1856$ & $0.0153$ & $-0.2521$ & $4491$ & $1.928$ & $-0.91$ & $6.59$ & +$0.53$ & $8.05$ & +$0.59$ & $8.11$ & D & I & $\dots$ & $\dots$ & X & +$1.22$ & $3.18$ & D & +$0.37$ & $1.67$ & D & +$0.41$ & $1.68$ & D & +$0.53$ & $0.14$ & D &  r-I & $53$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-88.9$,$158.1$,$-12.6$) & ($2.0$,$3.2$,$1.7$) & ($111.1$,$892.9$,$60.0$) & ($5.1$,$30.8$,$4.0$) & $-1.821$ & $0.008$ & $3.042$ & $0.103$ & $6.753$ & $0.058$ & $1.525$ & $0.036$ & $0.379$ & $0.012$\\
150705002401008 & 5793563711511419264 & 15:04:06.66 & $-$73:34:45.7 & $12.948$ & $12.586$ & $1.365$ & $12.959$ & $108.8$ & $0.1$ & $107.4$ & $1.4$ & $0.3836$ & $0.0158$ & $2.6072$ & $0.1072$ & $2.4417$ & $0.0940$ & $0.0385$ & $2.5224$ & $0.0854$ & $0.0338$ & $2.4752$ & $0.1780$ & $0.0719$ & $3.4459$ & $0.0123$ & $3.6183$ & $0.0158$ & $0.0696$ & $4598$ & $1.913$ & $-0.90$ & $6.60$ & +$0.29$ & $7.81$ & +$0.37$ & $7.89$ & D & N & $\dots$ & $\dots$ & X & +$1.62$ & $3.59$ & U & $\dots$ & $\dots$ & X & +$0.01$ & $1.29$ & D & +$0.65$ & $0.27$ & D &  r-I & $107$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-179.0$,$166.9$,$-0.4$) & ($2.3$,$1.5$,$0.5$) & ($364.3$,$1140.4$,$12.6$) & ($8.8$,$12.5$,$0.5$) & $-1.623$ & $0.002$ & $3.078$ & $0.049$ & $10.822$ & $0.053$ & $0.868$ & $0.024$ & $0.557$ & $0.007$\\
J150426.11$-$223152.3 & 6231393128635532800 & 15:04:25.90 & $-$22:31:55.1 & $13.212$ & $12.895$ & $1.179$ & $13.181$ & $-20.8$ & $3.1$ & $-20.0$ & $1.1$ & $0.3548$ & $0.0199$ & $2.8186$ & $0.1583$ & $2.6262$ & $0.1374$ & $0.0523$ & $2.6651$ & $0.0976$ & $0.0366$ & $2.6259$ & $0.1307$ & $0.0498$ & $-17.7639$ & $0.0208$ & $4.6578$ & $0.0168$ & $-0.0849$ & $4990$ & $2.150$ & $-2.91$ & $4.59$ & $-0.04$ & $5.48$ & $-0.03$ & $5.49$ & D & N & +$1.30$ & $5.99$ & D & $-0.08$ & $-0.12$ & D & $\dots$ & $\dots$ & X & +$0.16$ & $-0.57$ & D & +$0.54$ & $-1.85$ & D &  r-I & $25$ & Ezzeddine+2020 & APASS DR9 & STARHORSE & Ezzeddine+2020 & ($123.6$,$164.8$,$149.6$) & ($1.9$,$1.1$,$2.3$) & ($232.2$,$1012.9$,$233.3$) & ($8.0$,$11.2$,$6.2$) & $-1.626$ & $0.003$ & $3.621$ & $0.038$ & $10.032$ & $0.084$ & $4.872$ & $0.110$ & $0.470$ & $0.007$\\
160419004101042 & 6200408444290927744 & 15:04:30.80 & $-$36:31:42.1 & $12.360$ & $12.089$ & $1.234$ & $12.400$ & $127.3$ & $0.1$ & $128.2$ & $2.5$ & $0.6541$ & $0.0155$ & $1.5287$ & $0.0361$ & $1.4703$ & $0.0334$ & $0.0227$ & $1.4973$ & $0.0320$ & $0.0214$ & $1.4968$ & $0.0329$ & $0.0220$ & $8.5987$ & $0.0141$ & $2.5773$ & $0.0117$ & $-0.0289$ & $4661$ & $2.272$ & $-0.86$ & $6.64$ & +$0.47$ & $8.05$ & +$0.49$ & $8.07$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.18$ & $1.53$ & D & +$0.05$ & $1.37$ & D & +$0.48$ & $0.14$ & D &  r-I & $128$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-175.4$,$227.0$,$34.0$) & ($2.0$,$1.4$,$0.8$) & ($367.7$,$1597.0$,$24.7$) & ($7.7$,$9.8$,$0.8$) & $-1.492$ & $0.001$ & $4.488$ & $0.044$ & $13.469$ & $0.055$ & $1.593$ & $0.036$ & $0.500$ & $0.005$\\
160524004201258 & 6197952852570486656 & 15:05:46.42 & $-$38:18:27.7 & $12.860$ & $12.480$ & $1.413$ & $12.877$ & $132.5$ & $0.1$ & $131.6$ & $1.0$ & $0.2092$ & $0.0174$ & $4.7805$ & $0.3970$ & $4.2520$ & $0.3141$ & $0.0739$ & $4.3262$ & $0.2928$ & $0.0677$ & $4.1703$ & $0.2784$ & $0.0667$ & $6.3896$ & $0.0181$ & $-2.3564$ & $0.0191$ & $-0.2545$ & $4551$ & $1.529$ & $-1.28$ & $6.22$ & +$0.28$ & $7.43$ & +$0.46$ & $7.61$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.26$ & $1.19$ & D & +$0.51$ & $1.41$ & D & +$0.54$ & $-0.22$ & D &  r-I & $132$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-274.4$,$149.3$,$-56.9$) & ($3.5$,$3.0$,$2.0$) & ($771.8$,$764.7$,$56.6$) & ($21.1$,$21.8$,$2.1$) & $-1.532$ & $0.004$ & $1.799$ & $0.067$ & $13.743$ & $0.131$ & $2.223$ & $0.173$ & $0.769$ & $0.009$\\
170407004601390 & 6211825047181053056 & 15:05:58.04 & $-$29:55:36.9 & $12.505$ & $12.249$ & $1.483$ & $12.683$ & $81.8$ & $0.1$ & $79.2$ & $1.0$ & $0.5249$ & $0.0140$ & $1.9051$ & $0.0507$ & $1.8152$ & $0.0460$ & $0.0253$ & $1.8491$ & $0.0551$ & $0.0298$ & $1.8234$ & $0.0621$ & $0.0340$ & $-0.9846$ & $0.0162$ & $3.3126$ & $0.0138$ & $-0.1788$ & $4609$ & $2.018$ & $-0.81$ & $6.69$ & +$0.39$ & $8.01$ & +$0.44$ & $8.06$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.07$ & $1.47$ & D & +$0.12$ & $1.49$ & D & +$0.40$ & $0.11$ & D &  r-I & $79$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-93.3$,$224.2$,$66.6$) & ($0.8$,$0.5$,$0.5$) & ($83.7$,$1515.6$,$70.5$) & ($1.3$,$4.3$,$1.1$) & $-1.606$ & $0.001$ & $5.260$ & $0.029$ & $9.468$ & $0.020$ & $2.193$ & $0.004$ & $0.286$ & $0.003$\\
160524004201193 & 6197635372888578176 & 15:06:11.55 & $-$39:05:05.9 & $12.957$ & $12.554$ & $1.423$ & $12.956$ & $31.6$ & $0.1$ & $32.2$ & $0.7$ & $0.3497$ & $0.0179$ & $2.8600$ & $0.1463$ & $2.6620$ & $0.1267$ & $0.0476$ & $2.7059$ & $0.1303$ & $0.0482$ & $2.8079$ & $0.3007$ & $0.1071$ & $-9.9145$ & $0.0171$ & $-4.5784$ & $0.0143$ & $-0.0547$ & $4313$ & $1.749$ & $-0.83$ & $6.67$ & +$0.54$ & $8.14$ & +$0.59$ & $8.19$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.15$ & $1.23$ & D & $-0.09$ & $1.26$ & D & +$0.47$ & $0.16$ & D &  r-I & $32$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($16.6$,$113.6$,$32.4$) & ($2.2$,$3.0$,$0.6$) & ($156.7$,$679.3$,$31.2$) & ($5.3$,$24.5$,$1.4$) & $-1.911$ & $0.007$ & $2.126$ & $0.084$ & $6.084$ & $0.049$ & $1.000$ & $0.024$ & $0.482$ & $0.012$\\
J150628.66$-$142803.8 & 6308649591606192512 & 15:06:28.60 & $-$14:28:04.0 & $11.313$ & $11.097$ & $0.950$ & $11.293$ & $3.2$ & $0.3$ & $4.9$ & $0.6$ & $2.5188$ & $0.0144$ & $0.3970$ & $0.0023$ & $0.3930$ & $0.0022$ & $0.0057$ & $0.3906$ & $0.0017$ & $0.0044$ & $0.3902$ & $0.0056$ & $0.0143$ & $-53.0197$ & $0.0175$ & $-14.9542$ & $0.0139$ & $-0.1339$ & $5278$ & $3.160$ & $-2.23$ & $5.27$ & $-0.08$ & $6.12$ & $-0.07$ & $6.13$ & D & N & $\dots$ & $\dots$ & X & +$0.17$ & $0.81$ & D & $\dots$ & $\dots$ & X & $-0.01$ & $-0.06$ & D & +$0.65$ & $-1.06$ & D &  r-I & $30$ & Holmbeck+2020 & APASS DR9 & STARHORSE & Holmbeck+2020 & ($30.4$,$164.3$,$41.6$) & ($0.5$,$0.4$,$0.4$) & ($91.1$,$1305.8$,$17.1$) & ($0.8$,$3.2$,$0.3$) & $-1.700$ & $0.001$ & $4.397$ & $0.015$ & $8.108$ & $0.004$ & $0.833$ & $0.010$ & $0.297$ & $0.002$\\
BD$+$30 2611 & 1275876252107941888 & 15:06:54.00 & $+$30:00:37.0 & $9.157$ & $8.728$ & $1.459$ & $9.148$ & $-280.4$ & $1.0$ & $-281.2$ & $0.1$ & $0.6546$ & $0.0153$ & $1.5277$ & $0.0357$ & $1.4693$ & $0.0330$ & $0.0225$ & $1.4578$ & $0.0297$ & $0.0204$ & $1.3897$ & $0.0018$ & $0.0013$ & $13.9410$ & $0.0090$ & $-7.7609$ & $0.0127$ & $0.6926$ & $4330$ & $0.600$ & $-1.50$ & $6.00$ & $-0.61$ & $6.32$ & $-0.02$ & $6.91$ & D & N & +$0.27$ & $6.37$ & D & $-0.37$ & $1.00$ & D & $-0.30$ & $0.41$ & D & $0.00$ & $0.68$ & D & +$0.62$ & $-0.36$ & D &  r-I & $270$ & Roederer+2010 & NOMAD-1 & STARHORSE & Roederer+2010 & ($6.2$,$176.8$,$-283.7$) & ($0.1$,$0.1$,$0.1$) & ($409.6$,$1377.5$,$1166.3$) & ($1.0$,$0.8$,$1.1$) & $-1.282$ & $0.001$ & $7.794$ & $0.007$ & $19.733$ & $0.019$ & $16.366$ & $0.019$ & $0.434$ & $0.001$\\
160513002601253 & 6226593176273190784 & 15:07:22.29 & $-$25:56:16.1 & $12.261$ & $11.864$ & $1.401$ & $12.256$ & $44.3$ & $0.1$ & $34.7$ & $2.7$ & $0.3380$ & $0.0137$ & $2.9586$ & $0.1204$ & $2.7473$ & $0.1038$ & $0.0378$ & $2.7407$ & $0.0929$ & $0.0339$ & $2.7051$ & $0.1394$ & $0.0515$ & $0.3808$ & $0.0153$ & $-9.5301$ & $0.0135$ & $-0.1430$ & $4561$ & $1.739$ & $-0.94$ & $6.56$ & +$0.55$ & $8.04$ & +$0.61$ & $8.10$ & D & I & $\dots$ & $\dots$ & X & +$1.35$ & $3.28$ & U & $-0.20$ & $1.07$ & D & +$0.10$ & $1.34$ & D & +$0.37$ & $-0.05$ & D &  r-I & $35$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-83.8$,$147.6$,$-71.0$) & ($2.1$,$1.9$,$1.9$) & ($137.7$,$893.2$,$79.5$) & ($5.7$,$15.3$,$3.1$) & $-1.792$ & $0.003$ & $3.099$ & $0.074$ & $7.229$ & $0.016$ & $2.011$ & $0.028$ & $0.400$ & $0.011$\\
J150757.12$-$065959.9 & 6332876707552333312 & 15:07:57.12 & $-$07:00:00.0 & $11.545$ & $11.122$ & $1.527$ & $11.579$ & $148.5$ & $0.5$ & $147.8$ & $0.9$ & $0.1490$ & $0.0171$ & $6.7107$ & $0.7697$ & $5.7138$ & $0.5580$ & $0.0977$ & $5.4737$ & $0.4796$ & $0.0876$ & $4.2896$ & $0.6096$ & $0.1421$ & $-14.7270$ & $0.0181$ & $-1.5947$ & $0.0161$ & $-0.2480$ & $4300$ & $0.520$ & $-2.07$ & $5.43$ & +$0.44$ & $6.80$ & +$0.87$ & $7.23$ & D & C & +$0.59$ & $6.12$ & D & +$0.12$ & $0.92$ & D & $-0.22$ & $-0.08$ & D & $-0.10$ & $0.01$ & D & +$0.36$ & $-1.19$ & D & CEMP-r  / r-I & $30$ & Sakari+2018 & APASS DR9 & STARHORSE & Sakari+2018 & ($45.5$,$1.0$,$248.5$) & ($7.1$,$8.2$,$5.5$) & ($260.9$,$6.2$,$1074.8$) & ($45.0$,$40.6$,$23.8$) & $-1.632$ & $0.016$ & $2.589$ & $0.297$ & $10.042$ & $0.594$ & $9.999$ & $0.610$ & $0.589$ & $0.056$\\
160513002601064 & 6226528786123378176 & 15:08:13.70 & $-$26:14:53.5 & $13.072$ & $12.623$ & $1.563$ & $13.100$ & $61.5$ & $0.1$ & $63.7$ & $0.8$ & $0.1486$ & $0.0152$ & $6.7273$ & $0.6860$ & $5.7258$ & $0.4970$ & $0.0868$ & $5.6663$ & $0.3834$ & $0.0677$ & $6.3192$ & $0.8483$ & $0.1342$ & $-3.3553$ & $0.0168$ & $-9.1366$ & $0.0134$ & $-0.1000$ & $4323$ & $1.277$ & $-1.07$ & $6.43$ & +$0.48$ & $7.84$ & +$0.56$ & $7.92$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.21$ & $1.36$ & D & +$0.28$ & $1.39$ & D & +$0.35$ & $-0.20$ & D &  r-I & $64$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-9.1$,$-55.2$,$-124.3$) & ($9.8$,$7.4$,$5.9$) & ($133.7$,$-195.8$,$368.2$) & ($25.6$,$20.9$,$40.6$) & $-1.942$ & $0.013$ & $1.147$ & $0.258$ & $5.283$ & $0.024$ & $4.404$ & $0.175$ & $0.646$ & $0.064$\\
J150833.86$-$145916.6 & 6308559706530555392 & 15:08:33.86 & $-$14:59:16.6 & $11.465$ & $11.057$ & $1.471$ & $11.484$ & $13.5$ & $0.5$ & $14.7$ & $0.4$ & $0.2601$ & $0.0177$ & $3.8450$ & $0.2613$ & $3.4955$ & $0.2160$ & $0.0618$ & $3.4139$ & $0.1683$ & $0.0493$ & $3.4817$ & $0.2140$ & $0.0615$ & $-16.5195$ & $0.0190$ & $-0.9701$ & $0.0153$ & $-0.1801$ & $4543$ & $1.130$ & $-2.29$ & $5.21$ & +$0.08$ & $6.22$ & +$0.67$ & $6.81$ & D & I & +$0.34$ & $5.65$ & D & $0.00$ & $0.58$ & D & $-0.17$ & $-0.25$ & D & $-0.10$ & $-0.21$ & D & +$0.49$ & $-1.28$ & D &  r-I & $30$ & Sakari+2018 & APASS DR9 & STARHORSE & Sakari+2018 & ($120.6$,$65.6$,$146.4$) & ($2.9$,$2.7$,$2.3$) & ($364.9$,$361.2$,$259.7$) & ($12.8$,$17.9$,$4.8$) & $-1.764$ & $0.004$ & $1.193$ & $0.061$ & $8.242$ & $0.081$ & $5.058$ & $0.110$ & $0.747$ & $0.013$\\
160331004801148 & 6004680836080097024 & 15:09:00.19 & $-$41:29:28.7 & $12.491$ & $12.110$ & $1.436$ & $12.519$ & $84.9$ & $0.1$ & $85.6$ & $0.8$ & $0.3585$ & $0.0226$ & $2.7892$ & $0.1755$ & $2.6006$ & $0.1525$ & $0.0587$ & $2.7185$ & $0.1712$ & $0.0630$ & $2.7508$ & $0.4290$ & $0.1559$ & $-7.8142$ & $0.0284$ & $-3.7534$ & $0.0221$ & $0.2101$ & $4461$ & $1.677$ & $-0.90$ & $6.60$ & +$0.41$ & $7.94$ & +$0.49$ & $8.02$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.05$ & $1.36$ & D & $-0.01$ & $1.28$ & D & +$0.38$ & $0.01$ & D &  r-I & $86$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-42.4$,$98.0$,$40.0$) & ($2.4$,$4.1$,$0.6$) & ($199.0$,$585.8$,$34.5$) & ($5.3$,$32.9$,$1.9$) & $-1.922$ & $0.011$ & $1.735$ & $0.104$ & $6.194$ & $0.091$ & $0.977$ & $0.022$ & $0.563$ & $0.016$\\
170128003901303 & 6228435438059655808 & 15:09:43.86 & $-$22:36:42.4 & $12.659$ & $12.215$ & $1.504$ & $12.660$ & $101.0$ & $0.1$ & $102.4$ & $0.9$ & $0.2379$ & $0.0130$ & $4.2036$ & $0.2297$ & $3.7895$ & $0.1867$ & $0.0493$ & $3.9682$ & $0.1828$ & $0.0461$ & $4.0817$ & $0.2891$ & $0.0708$ & $10.2457$ & $0.0163$ & $-12.6525$ & $0.0124$ & $-0.0438$ & $4460$ & $1.311$ & $-1.17$ & $6.33$ & +$0.75$ & $8.00$ & +$0.82$ & $8.07$ & D & C & $\dots$ & $\dots$ & X & +$1.74$ & $3.44$ & U & +$0.26$ & $1.30$ & D & +$0.51$ & $1.52$ & D & +$0.54$ & $-0.11$ & D & CEMP-r  / r-I & $102$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-291.8$,$113.8$,$-223.1$) & ($3.9$,$4.0$,$5.6$) & ($1670.2$,$565.5$,$219.4$) & ($91.9$,$26.7$,$1.9$) & $-1.265$ & $0.017$ & $1.505$ & $0.121$ & $24.204$ & $0.925$ & $13.309$ & $0.742$ & $0.883$ & $0.013$\\
G 15$-$10 & 6335641365117256192 & 15:09:46.01 & $-$04:45:06.6 & $12.014$ & $11.803$ & $0.924$ & $11.990$ & $89.8$ & $2.0$ & $92.0$ & $1.2$ & $7.4530$ & $0.0125$ & $0.1342$ & $0.0002$ & $0.1337$ & $0.0002$ & $0.0017$ & $0.1335$ & $0.0002$ & $0.0017$ & $0.1337$ & $0.0004$ & $0.0027$ & $65.2782$ & $0.0147$ & $-469.4649$ & $0.0124$ & $-0.1187$ & $5050$ & $4.050$ & $-2.54$ & $4.96$ & +$0.20$ & $6.09$ & +$0.20$ & $6.09$ & D & N & +$0.43$ & $5.49$ & D & $-0.16$ & $0.17$ & D & $-0.29$ & $-0.62$ & D & $-0.40$ & $-0.76$ & D & +$0.33$ & $-1.69$ & D &  r-I & $100$ & Roederer+2014 & APASS DR9 & STARHORSE & Latham+2002 & ($-227.0$,$50.0$,$-103.4$) & ($0.9$,$0.2$,$0.9$) & ($911.6$,$407.7$,$170.9$) & ($6.7$,$1.4$,$4.1$) & $-1.512$ & $0.001$ & $1.008$ & $0.019$ & $14.434$ & $0.041$ & $6.527$ & $0.068$ & $0.869$ & $0.003$\\
170507008301096 & 6255820630575303296 & 15:10:18.29 & $-$20:50:56.8 & $12.232$ & $11.902$ & $1.207$ & $12.201$ & $203.3$ & $0.2$ & $203.9$ & $0.6$ & $0.4080$ & $0.0140$ & $2.4507$ & $0.0842$ & $2.3039$ & $0.0744$ & $0.0323$ & $2.2099$ & $0.1160$ & $0.0525$ & $2.2307$ & $0.0907$ & $0.0406$ & $-2.8293$ & $0.0150$ & $-17.0800$ & $0.0125$ & $-0.1493$ & $4869$ & $1.964$ & $-1.97$ & $5.53$ & +$0.28$ & $6.74$ & +$0.38$ & $6.84$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.40$ & $0.64$ & D & +$0.79$ & $1.00$ & D & +$1.27$ & $-0.17$ & D &  r-II & $204$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-201.5$,$27.8$,$2.6$) & ($0.5$,$2.0$,$1.3$) & ($711.7$,$179.3$,$47.9$) & ($5.0$,$13.6$,$0.3$) & $-1.728$ & $0.002$ & $0.378$ & $0.030$ & $9.890$ & $0.034$ & $4.453$ & $0.116$ & $0.926$ & $0.006$\\
J151116.80$+$002526.4 & 4419748572829678848 & 15:11:16.80 & $+$00:25:26.4 & $11.775$ & $11.404$ & $1.331$ & $11.761$ & $-152.5$ & $0.5$ & $-153.8$ & $0.5$ & $0.1375$ & $0.0193$ & $7.2752$ & $1.0221$ & $6.1180$ & $0.7228$ & $0.1181$ & $5.6877$ & $0.5541$ & $0.0974$ & $4.5652$ & $0.6147$ & $0.1347$ & $-13.5858$ & $0.0187$ & $-10.9159$ & $0.0171$ & $-0.0392$ & $4568$ & $0.900$ & $-2.46$ & $5.04$ & $-0.12$ & $5.85$ & +$0.58$ & $6.55$ & D & I & +$0.21$ & $5.35$ & D & +$0.02$ & $0.43$ & D & $-0.32$ & $-0.57$ & D & $-0.18$ & $-0.46$ & D & +$0.41$ & $-1.53$ & D &  r-I & $30$ & Sakari+2018 & APASS DR9 & STARHORSE & Sakari+2018 & ($141.2$,$-148.0$,$-59.0$) & ($1.7$,$14.2$,$1.8$) & ($92.8$,$-727.4$,$469.7$) & ($8.8$,$52.5$,$23.7$) & $-1.697$ & $0.023$ & $3.820$ & $0.354$ & $7.922$ & $0.258$ & $5.850$ & $0.205$ & $0.351$ & $0.027$\\
160327005601072 & 5792293573722467456 & 15:12:24.10 & $-$75:56:08.6 & $13.218$ & $12.784$ & $1.527$ & $13.241$ & $33.9$ & $0.1$ & $33.9$ & $0.8$ & $0.2179$ & $0.0148$ & $4.5891$ & $0.3114$ & $4.0999$ & $0.2486$ & $0.0606$ & $4.2526$ & $0.3047$ & $0.0717$ & $3.9387$ & $0.3151$ & $0.0800$ & $-5.5422$ & $0.0132$ & $-3.4360$ & $0.0161$ & $-0.0193$ & $4458$ & $1.617$ & $-0.99$ & $6.51$ & +$0.55$ & $7.99$ & +$0.61$ & $8.05$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.31$ & $1.53$ & D & +$0.28$ & $1.47$ & D & +$0.55$ & $0.08$ & D &  r-I & $34$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-11.1$,$155.1$,$-0.9$) & ($0.7$,$1.1$,$0.3$) & ($75.4$,$988.9$,$34.1$) & ($1.7$,$9.8$,$1.3$) & $-1.822$ & $0.002$ & $3.457$ & $0.039$ & $6.483$ & $0.018$ & $1.090$ & $0.024$ & $0.305$ & $0.004$\\
160331004801071 & 6004230487292209664 & 15:13:11.71 & $-$41:39:26.1 & $12.807$ & $12.371$ & $1.511$ & $12.820$ & $205.7$ & $0.1$ & $206.8$ & $0.9$ & $0.1500$ & $0.0160$ & $6.6665$ & $0.7107$ & $5.6817$ & $0.5162$ & $0.0909$ & $5.6190$ & $0.5053$ & $0.0899$ & $5.4467$ & $0.3722$ & $0.0683$ & $5.8541$ & $0.0175$ & $-7.1747$ & $0.0143$ & $-0.0028$ & $4438$ & $1.210$ & $-1.28$ & $6.22$ & +$0.33$ & $7.49$ & +$0.52$ & $7.68$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.18$ & $1.11$ & D & +$0.20$ & $1.11$ & D & +$0.53$ & $-0.22$ & D &  r-I & $207$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-286.1$,$-40.7$,$-181.7$) & ($0.5$,$7.2$,$4.6$) & ($1080.4$,$-182.8$,$175.2$) & ($6.0$,$30.7$,$6.8$) & $-1.505$ & $0.010$ & $0.426$ & $0.089$ & $14.794$ & $0.255$ & $6.857$ & $0.289$ & $0.944$ & $0.011$\\
HD 135148 & 1170223252078552448 & 15:13:17.45 & $+$12:27:25.5 & $9.415$ & $8.992$ & $1.496$ & $9.432$ & $-91.0$ & $2.0$ & $-92.1$ & $2.3$ & $0.2156$ & $0.0215$ & $4.6388$ & $0.4636$ & $4.1396$ & $0.3692$ & $0.0892$ & $3.9126$ & $0.4047$ & $0.1034$ & $3.3932$ & $0.3396$ & $0.1001$ & $-26.3012$ & $0.0219$ & $2.7011$ & $0.0221$ & $-0.0126$ & $4275$ & $0.800$ & $-1.70$ & $5.80$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.71$ & $1.22$ & D & +$0.05$ & $0.53$ & D & +$0.37$ & $-0.81$ & D &  r-I & $150$ & Burris+2000 & APASS DR9 & STARHORSE & Burris+2000 & ($305.5$,$-55.7$,$175.7$) & ($6.7$,$9.0$,$6.9$) & ($1964.6$,$-347.5$,$148.5$) & ($144.3$,$53.3$,$3.7$) & $-1.245$ & $0.037$ & $0.913$ & $0.157$ & $25.424$ & $1.971$ & $15.214$ & $0.967$ & $0.931$ & $0.007$\\
J151335.49$-$124433.9 & 6309259232147407616 & 15:13:35.40 & $-$12:44:34.0 & $12.742$ & $12.462$ & $1.145$ & $12.734$ & $23.6$ & $3.1$ & $25.1$ & $2.4$ & $0.3187$ & $0.0162$ & $3.1381$ & $0.1594$ & $2.9014$ & $0.1363$ & $0.0470$ & $2.7724$ & $0.0920$ & $0.0332$ & $2.9028$ & $0.1151$ & $0.0397$ & $-17.1601$ & $0.0160$ & $-25.6841$ & $0.0137$ & $-0.3333$ & $4855$ & $1.600$ & $-2.04$ & $5.46$ & +$0.45$ & $6.84$ & +$0.75$ & $7.14$ & D & C & $-0.34$ & $5.22$ & D & $-2.87$ & $-2.04$ & D & $\dots$ & $\dots$ & X & $-0.10$ & $0.04$ & D & +$0.55$ & $-0.97$ & D & CEMP-r  / r-I & $25$ & Ezzeddine+2020 & APASS DR9 & STARHORSE & Ezzeddine+2020 & ($-2.0$,$-177.2$,$-70.9$) & ($2.0$,$4.8$,$1.8$) & ($21.1$,$-1055.9$,$134.9$) & ($5.5$,$24.4$,$4.6$) & $-1.765$ & $0.008$ & $4.545$ & $0.195$ & $6.343$ & $0.014$ & $2.405$ & $0.036$ & $0.165$ & $0.022$\\
140708001201358 & 5772239817359108480 & 15:13:35.65 & $-$81:23:04.7 & $13.030$ & $12.580$ & $1.556$ & $13.053$ & $92.9$ & $0.1$ & $94.2$ & $0.5$ & $0.2469$ & $0.0084$ & $4.0501$ & $0.1371$ & $3.6643$ & $0.1122$ & $0.0306$ & $4.0146$ & $0.1225$ & $0.0305$ & $3.6734$ & $0.1345$ & $0.0366$ & $1.6774$ & $0.0088$ & $-4.2734$ & $0.0094$ & $-0.0242$ & $4651$ & $1.628$ & $-1.39$ & $6.11$ & +$0.43$ & $7.48$ & +$0.58$ & $7.63$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.25$ & $1.07$ & D & +$0.90$ & $1.70$ & D & +$0.94$ & $0.07$ & D &  r-II & $94$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-112.1$,$160.1$,$-99.8$) & ($0.6$,$0.6$,$0.8$) & ($115.0$,$1068.3$,$209.9$) & ($0.6$,$4.7$,$4.3$) & $-1.674$ & $0.001$ & $4.124$ & $0.011$ & $8.535$ & $0.012$ & $3.919$ & $0.051$ & $0.348$ & $0.001$\\
160330103301145 & 6212405353100319488 & 15:13:36.13 & $-$28:25:41.5 & $13.770$ & $13.332$ & $1.573$ & $13.815$ & $81.3$ & $0.1$ & $82.1$ & $1.4$ & $0.1621$ & $0.0167$ & $6.1697$ & $0.6356$ & $5.3168$ & $0.4720$ & $0.0888$ & $4.7970$ & $0.3502$ & $0.0730$ & $5.0789$ & $0.2491$ & $0.0490$ & $-10.7617$ & $0.0196$ & $-2.3181$ & $0.0160$ & $-0.1966$ & $4378$ & $1.592$ & $-0.85$ & $6.65$ & +$0.54$ & $8.12$ & +$0.57$ & $8.15$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.33$ & $1.69$ & D & +$0.42$ & $1.75$ & D & +$0.49$ & $0.16$ & D &  r-I & $82$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($48.9$,$31.5$,$136.4$) & ($2.8$,$1.6$,$1.5$) & ($235.4$,$135.8$,$282.5$) & ($3.9$,$7.9$,$3.7$) & $-1.941$ & $0.001$ & $0.592$ & $0.034$ & $5.583$ & $0.024$ & $4.276$ & $0.063$ & $0.808$ & $0.011$\\
BPS CS 30306$-$0132 & 1163455203958063872 & 15:14:18.90 & $+$07:27:02.8 & $12.912$ & $12.652$ & $1.020$ & $12.874$ & $-109.0$ & $0.3$ & $-106.2$ & $1.7$ & $0.3175$ & $0.0150$ & $3.1498$ & $0.1492$ & $2.9114$ & $0.1274$ & $0.0438$ & $2.8970$ & $0.1267$ & $0.0437$ & $2.7451$ & $0.1543$ & $0.0562$ & $-9.1143$ & $0.0155$ & $1.2658$ & $0.0142$ & $-0.0358$ & $5110$ & $2.500$ & $-2.42$ & $5.08$ & +$0.47$ & $6.48$ & +$0.48$ & $6.49$ & D & N & +$0.31$ & $5.49$ & D & +$0.19$ & $0.64$ & D & +$0.14$ & $-0.07$ & D & +$0.26$ & $0.02$ & D & +$0.88$ & $-1.02$ & D &  r-II & $208$ & Honda+2004 & APASS DR9 & STARHORSE & Honda+2004 & ($137.7$,$165.1$,$-5.6$) & ($1.7$,$1.3$,$1.7$) & ($206.0$,$1072.9$,$126.4$) & ($4.5$,$13.0$,$3.4$) & $-1.664$ & $0.001$ & $3.519$ & $0.046$ & $9.347$ & $0.028$ & $3.099$ & $0.067$ & $0.453$ & $0.006$\\
160330103301137 & 6212427618210692480 & 15:14:25.80 & $-$28:11:48.9 & $13.559$ & $13.194$ & $1.380$ & $13.574$ & $304.8$ & $0.1$ & $305.1$ & $2.0$ & $0.3807$ & $0.0158$ & $2.6264$ & $0.1091$ & $2.4585$ & $0.0956$ & $0.0389$ & $2.3404$ & $0.1030$ & $0.0440$ & $2.4781$ & $0.1421$ & $0.0573$ & $7.2572$ & $0.0184$ & $-9.8967$ & $0.0183$ & $-0.4488$ & $4764$ & $2.363$ & $-0.98$ & $6.52$ & +$0.32$ & $7.77$ & +$0.34$ & $7.79$ & D & N & $\dots$ & $\dots$ & X & +$1.54$ & $3.43$ & U & +$0.29$ & $1.52$ & D & +$0.54$ & $1.74$ & D & +$1.13$ & $0.67$ & D &  r-II & $305$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-340.2$,$76.2$,$1.4$) & ($1.9$,$1.8$,$2.4$) & ($1496.6$,$470.4$,$65.7$) & ($20.7$,$13.2$,$1.7$) & $-1.351$ & $0.005$ & $0.952$ & $0.035$ & $20.351$ & $0.199$ & $5.196$ & $0.110$ & $0.911$ & $0.004$\\
J151557.34$-$105422.0 & 6318736167681836416 & 15:15:57.40 & $-$10:54:22.1 & $10.977$ & $10.646$ & $1.291$ & $10.983$ & $145.0$ & $0.0$ & $145.5$ & $1.1$ & $0.5720$ & $0.0192$ & $1.7484$ & $0.0587$ & $1.6723$ & $0.0537$ & $0.0321$ & $1.6685$ & $0.0494$ & $0.0296$ & $1.6001$ & $0.0638$ & $0.0399$ & $3.0263$ & $0.0219$ & $-22.6336$ & $0.0152$ & $-0.1116$ & $4856$ & $1.680$ & $-1.71$ & $5.79$ & +$0.02$ & $6.74$ & +$0.29$ & $7.01$ & D & N & $\dots$ & $\dots$ & X & +$0.44$ & $1.60$ & D & $\dots$ & $\dots$ & X & +$0.52$ & $0.99$ & D & +$0.66$ & $-0.53$ & D &  r-I & $30$ & Holmbeck+2020 & APASS DR9 & STARHORSE & Holmbeck+2020 & ($-199.9$,$112.5$,$-17.1$) & ($1.2$,$1.4$,$1.5$) & ($549.6$,$786.4$,$27.4$) & ($6.8$,$11.3$,$0.4$) & $-1.636$ & $0.002$ & $1.923$ & $0.034$ & $11.148$ & $0.036$ & $1.370$ & $0.011$ & $0.706$ & $0.005$\\
J151558.30$-$203821.0 & 6255692782285749504 & 15:15:58.30 & $-$20:38:21.0 & $11.636$ & $11.296$ & $1.291$ & $11.633$ & $61.4$ & $1.3$ & $60.6$ & $0.6$ & $0.2348$ & $0.0152$ & $4.2588$ & $0.2754$ & $3.8343$ & $0.2233$ & $0.0582$ & $3.7796$ & $0.2309$ & $0.0611$ & $3.6025$ & $0.0820$ & $0.0228$ & $-19.2522$ & $0.0183$ & $-19.5749$ & $0.0143$ & $-0.0849$ & $4743$ & $1.100$ & $-2.65$ & $4.85$ & +$0.54$ & $6.32$ & +$1.08$ & $6.86$ & D & C & +$0.52$ & $5.47$ & D & +$0.27$ & $0.49$ & D & $\dots$ & $\dots$ & X & $-0.39$ & $-0.86$ & D & +$0.36$ & $-1.77$ & D & CEMP-r  / r-I & $20$ & Rasmussen+2020 & APASS DR9 & STARHORSE & RAVE DR5 & ($83.5$,$-212.2$,$-17.1$) & ($1.6$,$2.7$,$0.5$) & ($52.1$,$-1132.4$,$114.7$) & ($2.3$,$10.7$,$2.3$) & $-1.729$ & $0.006$ & $4.416$ & $0.032$ & $7.249$ & $0.104$ & $2.399$ & $0.052$ & $0.243$ & $0.004$\\
160330103301332 & 6213970129944979328 & 15:16:03.62 & $-$27:35:48.6 & $13.327$ & $12.934$ & $1.496$ & $13.374$ & $112.9$ & $0.1$ & $114.0$ & $1.2$ & $0.1562$ & $0.0162$ & $6.4026$ & $0.6653$ & $5.4889$ & $0.4890$ & $0.0891$ & $5.2328$ & $0.4478$ & $0.0856$ & $5.6448$ & $0.7631$ & $0.1352$ & $1.7626$ & $0.0184$ & $5.8690$ & $0.0148$ & $-0.1576$ & $4575$ & $1.384$ & $-1.39$ & $6.11$ & +$0.29$ & $7.33$ & +$0.51$ & $7.55$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.09$ & $0.73$ & D & +$0.14$ & $0.93$ & D & +$0.50$ & $-0.37$ & D &  r-I & $114$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-290.4$,$238.9$,$153.0$) & ($13.3$,$8.2$,$3.6$) & ($1175.7$,$901.9$,$820.4$) & ($100.5$,$58.3$,$75.6$) & $-1.237$ & $0.024$ & $3.722$ & $0.056$ & $24.681$ & $1.345$ & $20.053$ & $1.821$ & $0.737$ & $0.016$\\
190206006701390 & 6003960415444507520 & 15:16:05.32 & $-$42:27:49.0 & $10.757$ & $10.341$ & $1.491$ & $10.779$ & $44.1$ & $0.1$ & $45.0$ & $0.4$ & $0.5779$ & $0.0168$ & $1.7304$ & $0.0503$ & $1.6559$ & $0.0461$ & $0.0278$ & $1.6176$ & $0.0463$ & $0.0286$ & $1.5929$ & $0.0709$ & $0.0445$ & $9.9230$ & $0.0180$ & $-2.3172$ & $0.0184$ & $-0.2689$ & $4355$ & $1.465$ & $-0.92$ & $6.58$ & +$0.18$ & $7.69$ & +$0.27$ & $7.78$ & D & N & $\dots$ & $\dots$ & X & +$1.24$ & $3.18$ & U & $-0.15$ & $1.14$ & D & +$0.32$ & $1.58$ & D & +$0.56$ & $0.16$ & D &  r-I & $45$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-118.4$,$257.3$,$-37.7$) & ($1.0$,$0.4$,$0.7$) & ($200.1$,$1782.6$,$12.5$) & ($3.8$,$2.9$,$0.4$) & $-1.512$ & $0.001$ & $5.531$ & $0.021$ & $12.070$ & $0.046$ & $0.982$ & $0.023$ & $0.371$ & $0.003$\\
140807000601167 & 6004189118166215040 & 15:16:34.59 & $-$41:52:09.5 & $13.436$ & $12.997$ & $1.549$ & $13.466$ & $153.1$ & $0.1$ & $152.9$ & $1.2$ & $0.1278$ & $0.0151$ & $7.8268$ & $0.9231$ & $6.5034$ & $0.6373$ & $0.0980$ & $5.8332$ & $0.4959$ & $0.0850$ & $6.2947$ & $0.7298$ & $0.1159$ & $-3.6118$ & $0.0168$ & $-3.5313$ & $0.0171$ & $-0.2696$ & $4335$ & $1.106$ & $-1.37$ & $6.13$ & +$0.44$ & $7.50$ & +$0.63$ & $7.69$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.39$ & $1.23$ & D & +$0.19$ & $1.00$ & D & +$0.62$ & $-0.23$ & D &  r-I & $153$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-71.4$,$-28.8$,$11.2$) & ($6.2$,$4.5$,$1.1$) & ($267.3$,$-121.0$,$82.4$) & ($15.2$,$18.2$,$2.9$) & $-2.073$ & $0.003$ & $0.380$ & $0.109$ & $5.079$ & $0.112$ & $2.401$ & $0.188$ & $0.861$ & $0.040$\\
160424004701310 & 5779563462453049728 & 15:18:20.28 & $-$78:30:08.7 & $13.358$ & $13.067$ & $1.215$ & $13.370$ & $129.6$ & $0.2$ & $130.3$ & $0.8$ & $0.2290$ & $0.0101$ & $4.3672$ & $0.1920$ & $3.9219$ & $0.1549$ & $0.0395$ & $3.6226$ & $0.0879$ & $0.0243$ & $3.5699$ & $0.2786$ & $0.0780$ & $-8.8628$ & $0.0099$ & $-5.2678$ & $0.0112$ & $-0.1557$ & $4884$ & $2.120$ & $-1.57$ & $5.93$ & +$0.24$ & $7.11$ & +$0.27$ & $7.14$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.20$ & $0.85$ & D & +$0.63$ & $1.25$ & D & +$1.04$ & $-0.01$ & D &  r-II & $130$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($26.1$,$52.2$,$-22.7$) & ($3.1$,$1.1$,$0.4$) & ($366.1$,$342.3$,$36.1$) & ($3.3$,$8.0$,$0.9$) & $-1.909$ & $0.001$ & $1.005$ & $0.019$ & $6.723$ & $0.010$ & $2.718$ & $0.048$ & $0.740$ & $0.004$\\
170603002601180 & 6258930152537858944 & 15:18:52.93 & $-$17:27:46.4 & $12.626$ & $12.227$ & $1.432$ & $12.633$ & $51.9$ & $0.1$ & $52.8$ & $0.9$ & $0.3645$ & $0.0150$ & $2.7437$ & $0.1128$ & $2.5610$ & $0.0983$ & $0.0384$ & $2.6765$ & $0.0857$ & $0.0320$ & $2.6698$ & $0.2625$ & $0.0983$ & $2.6386$ & $0.0171$ & $-16.9448$ & $0.0143$ & $-0.1964$ & $4529$ & $1.920$ & $-0.88$ & $6.62$ & +$0.40$ & $7.95$ & +$0.47$ & $8.02$ & D & N & $\dots$ & $\dots$ & X & +$1.30$ & $3.29$ & U & +$0.12$ & $1.45$ & D & +$0.36$ & $1.65$ & D & +$0.49$ & $0.13$ & D &  r-I & $53$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-138.1$,$88.5$,$-128.9$) & ($2.1$,$4.5$,$4.5$) & ($364.3$,$530.7$,$183.8$) & ($13.6$,$32.0$,$11.8$) & $-1.738$ & $0.002$ & $1.597$ & $0.088$ & $8.706$ & $0.053$ & $4.141$ & $0.196$ & $0.690$ & $0.016$\\
170312001601291 & 6206063434451344000 & 15:20:37.37 & $-$34:43:21.2 & $12.286$ & $11.537$ & $1.931$ & $12.238$ & $63.5$ & $0.1$ & $63.5$ & $0.5$ & $0.6323$ & $0.0180$ & $1.5814$ & $0.0451$ & $1.5190$ & $0.0416$ & $0.0274$ & $1.5395$ & $0.0464$ & $0.0301$ & $1.5256$ & $0.1051$ & $0.0689$ & $-10.2884$ & $0.0248$ & $-21.1215$ & $0.0194$ & $-0.2376$ & $4374$ & $1.605$ & $-0.91$ & $6.59$ & +$0.45$ & $7.98$ & +$0.51$ & $8.04$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.43$ & $1.74$ & D & +$0.42$ & $1.70$ & D & +$0.49$ & $0.10$ & D &  r-I & $63$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-31.7$,$72.0$,$-53.7$) & ($1.0$,$2.8$,$1.6$) & ($315.9$,$499.2$,$34.2$) & ($6.4$,$21.4$,$2.1$) & $-1.872$ & $0.003$ & $1.342$ & $0.063$ & $7.102$ & $0.019$ & $1.083$ & $0.033$ & $0.682$ & $0.012$\\
J152045.31$-$174248.6 & 6258250418130589312 & 15:20:45.30 & $-$17:42:48.7 & $13.781$ & $13.461$ & $1.163$ & $13.741$ & $-148.1$ & $3.1$ & $\dots$ & $\dots$ & $0.3295$ & $0.0240$ & $3.0350$ & $0.2214$ & $2.8130$ & $0.1902$ & $0.0676$ & $2.7322$ & $0.2727$ & $0.0998$ & $3.2248$ & $0.3171$ & $0.0983$ & $-10.9266$ & $0.0256$ & $-9.6676$ & $0.0251$ & $-0.3195$ & $4887$ & $1.700$ & $-2.81$ & $4.69$ & +$0.30$ & $5.92$ & +$0.54$ & $6.16$ & D & I & +$0.50$ & $5.29$ & D & $-2.85$ & $-2.79$ & D & $\dots$ & $\dots$ & X & $-0.30$ & $-0.93$ & D & +$0.35$ & $-1.94$ & D &  r-I & $25$ & Ezzeddine+2020 & APASS DR9 & STARHORSE & Ezzeddine+2020 & ($154.9$,$72.9$,$-78.2$) & ($3.1$,$5.3$,$1.8$) & ($282.6$,$402.9$,$257.9$) & ($6.0$,$34.7$,$14.2$) & $-1.802$ & $0.007$ & $1.526$ & $0.105$ & $7.398$ & $0.097$ & $4.842$ & $0.196$ & $0.658$ & $0.017$\\
J152110.32$-$060758.8 & 6322811163932641152 & 15:21:10.32 & $-$06:07:58.8 & $11.088$ & $10.777$ & $1.222$ & $11.083$ & $-11.5$ & $0.5$ & $-12.0$ & $0.5$ & $0.4641$ & $0.0150$ & $2.1545$ & $0.0696$ & $2.0402$ & $0.0624$ & $0.0306$ & $1.9897$ & $0.0566$ & $0.0284$ & $2.0837$ & $0.0931$ & $0.0447$ & $-10.3861$ & $0.0162$ & $-39.7101$ & $0.0139$ & $-0.1710$ & $4707$ & $1.330$ & $-2.00$ & $5.50$ & +$0.34$ & $6.77$ & +$0.72$ & $7.15$ & D & C & +$0.30$ & $5.90$ & D & $-0.18$ & $0.69$ & D & $-0.07$ & $0.14$ & D & +$0.10$ & $0.28$ & D & +$0.93$ & $-0.55$ & D & CEMP-r  / r-II & $30$ & Sakari+2018 & APASS DR9 & STARHORSE & Sakari+2018 & ($-108.6$,$-119.3$,$-156.0$) & ($1.3$,$4.7$,$2.0$) & ($238.0$,$-792.0$,$314.1$) & ($3.1$,$28.7$,$3.8$) & $-1.662$ & $0.009$ & $3.066$ & $0.125$ & $9.458$ & $0.138$ & $5.572$ & $0.071$ & $0.511$ & $0.010$\\
160523003001182 & 6007261188012175104 & 15:21:32.41 & $-$38:19:54.8 & $11.942$ & $11.685$ & $1.107$ & $11.941$ & $315.6$ & $0.1$ & $315.6$ & $1.3$ & $0.6185$ & $0.0172$ & $1.6168$ & $0.0449$ & $1.5516$ & $0.0414$ & $0.0267$ & $1.5390$ & $0.0372$ & $0.0241$ & $1.5360$ & $0.0541$ & $0.0352$ & $3.3608$ & $0.0182$ & $-24.6533$ & $0.0144$ & $-0.2219$ & $5100$ & $2.430$ & $-0.81$ & $6.69$ & +$0.21$ & $7.82$ & +$0.24$ & $7.85$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.00$ & $1.39$ & D & +$0.49$ & $1.86$ & D & +$0.56$ & $0.27$ & D &  r-I & $316$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-283.4$,$-10.5$,$-66.1$) & ($1.0$,$1.4$,$1.6$) & ($1298.0$,$-73.2$,$29.9$) & ($8.7$,$9.9$,$1.7$) & $-1.494$ & $0.003$ & $0.477$ & $0.029$ & $15.416$ & $0.085$ & $5.294$ & $0.074$ & $0.940$ & $0.004$\\
150603002301122 & 6259993620800153600 & 15:21:38.73 & $-$14:43:52.2 & $13.067$ & $12.633$ & $1.511$ & $13.081$ & $95.2$ & $0.1$ & $95.1$ & $1.3$ & $0.2809$ & $0.0157$ & $3.5605$ & $0.1984$ & $3.2588$ & $0.1662$ & $0.0510$ & $3.4234$ & $0.1618$ & $0.0472$ & $3.3726$ & $0.3917$ & $0.1161$ & $-2.3642$ & $0.0187$ & $-4.6641$ & $0.0138$ & $-0.0998$ & $4374$ & $1.500$ & $-0.96$ & $6.54$ & +$0.44$ & $7.92$ & +$0.50$ & $7.98$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.00$ & $1.25$ & D & +$0.09$ & $1.31$ & D & +$0.42$ & $-0.01$ & D &  r-I & $95$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-105.8$,$140.6$,$33.9$) & ($1.1$,$3.2$,$1.1$) & ($122.8$,$759.6$,$145.2$) & ($2.0$,$29.7$,$7.0$) & $-1.817$ & $0.008$ & $2.764$ & $0.090$ & $6.687$ & $0.090$ & $2.852$ & $0.075$ & $0.415$ & $0.008$\\
J152139.00$-$353809.0 & 6199959495651403776 & 15:21:39.00 & $-$35:38:09.0 & $12.209$ & $12.023$ & $1.023$ & $12.246$ & $79.3$ & $0.9$ & $79.4$ & $0.9$ & $0.5909$ & $0.0161$ & $1.6923$ & $0.0461$ & $1.6210$ & $0.0423$ & $0.0261$ & $1.6393$ & $0.0409$ & $0.0249$ & $1.6439$ & $0.1001$ & $0.0609$ & $-2.6778$ & $0.0177$ & $24.2540$ & $0.0142$ & $-0.2277$ & $5850$ & $2.100$ & $-2.80$ & $4.70$ & +$0.56$ & $6.19$ & +$0.57$ & $6.20$ & D & I & +$0.37$ & $5.17$ & D & +$1.16$ & $1.23$ & D & +$1.03$ & $0.44$ & D & +$1.35$ & $0.73$ & D & +$2.23$ & $-0.05$ & D &  r-III & $150$ & Cain+2020 & APASS DR9 & STARHORSE & Cain+2020 & ($-104.8$,$316.0$,$195.7$) & ($1.0$,$1.7$,$2.8$) & ($977.1$,$2159.1$,$362.3$) & ($45.3$,$4.7$,$8.5$) & $-1.178$ & $0.010$ & $6.312$ & $0.119$ & $26.894$ & $0.702$ & $13.224$ & $0.313$ & $0.620$ & $0.014$\\
170508003801289 & 6257771271580441728 & 15:21:40.99 & $-$19:11:46.4 & $11.772$ & $11.313$ & $1.543$ & $11.779$ & $59.5$ & $0.1$ & $59.9$ & $0.4$ & $0.4982$ & $0.0200$ & $2.0072$ & $0.0804$ & $1.9076$ & $0.0726$ & $0.0381$ & $1.9137$ & $0.0710$ & $0.0371$ & $1.9842$ & $0.0922$ & $0.0465$ & $-3.8305$ & $0.0226$ & $-7.2085$ & $0.0196$ & $-0.2918$ & $4357$ & $1.741$ & $-0.81$ & $6.69$ & +$0.47$ & $8.08$ & +$0.52$ & $8.13$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.05$ & $1.45$ & D & +$0.02$ & $1.39$ & D & +$0.39$ & $0.10$ & D &  r-I & $60$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-68.2$,$159.3$,$12.2$) & ($0.3$,$1.1$,$0.4$) & ($104.9$,$1048.5$,$35.0$) & ($1.5$,$10.3$,$0.7$) & $-1.778$ & $0.003$ & $3.509$ & $0.040$ & $7.215$ & $0.024$ & $1.180$ & $0.011$ & $0.346$ & $0.004$\\
170603002601116 & 6258198603645044608 & 15:21:47.22 & $-$17:49:18.4 & $12.045$ & $11.622$ & $1.512$ & $12.071$ & $89.3$ & $0.1$ & $90.7$ & $1.2$ & $0.4104$ & $0.0213$ & $2.4364$ & $0.1267$ & $2.2913$ & $0.1120$ & $0.0489$ & $2.3160$ & $0.1003$ & $0.0433$ & $2.4521$ & $0.3030$ & $0.1236$ & $3.7144$ & $0.0230$ & $-18.1393$ & $0.0212$ & $-0.3702$ & $4349$ & $1.798$ & $-0.84$ & $6.66$ & +$0.40$ & $7.99$ & +$0.48$ & $8.07$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.14$ & $1.23$ & D & +$0.18$ & $1.52$ & D & +$0.45$ & $0.13$ & D &  r-I & $91$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-171.8$,$87.6$,$-114.6$) & ($2.8$,$5.3$,$5.8$) & ($475.3$,$537.8$,$130.4$) & ($19.3$,$38.8$,$11.8$) & $-1.699$ & $0.003$ & $1.394$ & $0.099$ & $9.811$ & $0.070$ & $3.669$ & $0.260$ & $0.751$ & $0.015$\\
170411004101148 & 5779674684926182912 & 15:21:59.95 & $-$77:59:59.4 & $12.340$ & $11.957$ & $1.445$ & $12.370$ & $128.6$ & $0.1$ & $132.2$ & $1.3$ & $0.2513$ & $0.0135$ & $3.9786$ & $0.2137$ & $3.6056$ & $0.1755$ & $0.0487$ & $3.7178$ & $0.1691$ & $0.0455$ & $3.2338$ & $0.1187$ & $0.0367$ & $-10.6115$ & $0.0142$ & $-1.3919$ & $0.0159$ & $-0.0108$ & $4359$ & $1.383$ & $-1.01$ & $6.49$ & +$0.39$ & $7.81$ & +$0.48$ & $7.90$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.06$ & $1.14$ & D & +$0.20$ & $1.37$ & D & +$0.53$ & $0.05$ & D &  r-I & $132$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-10.3$,$39.8$,$40.6$) & ($1.3$,$1.4$,$0.9$) & ($402.6$,$264.9$,$42.2$) & ($4.4$,$9.4$,$1.4$) & $-1.909$ & $0.001$ & $0.661$ & $0.046$ & $6.904$ & $0.046$ & $3.084$ & $0.056$ & $0.825$ & $0.012$\\
140412002201036 & 6002546585237450240 & 15:22:42.92 & $-$41:51:34.5 & $13.170$ & $12.889$ & $1.243$ & $13.204$ & $43.1$ & $0.1$ & $42.7$ & $1.2$ & $0.6916$ & $0.0167$ & $1.4459$ & $0.0349$ & $1.3935$ & $0.0324$ & $0.0233$ & $1.4018$ & $0.0331$ & $0.0236$ & $1.4492$ & $0.0557$ & $0.0384$ & $-15.0563$ & $0.0170$ & $8.8033$ & $0.0191$ & $-0.3731$ & $4834$ & $2.879$ & $-0.86$ & $6.64$ & +$0.62$ & $8.19$ & +$0.64$ & $8.21$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.03$ & $1.38$ & D & $-0.04$ & $1.28$ & D & +$0.57$ & $0.23$ & D &  r-I & $43$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-20.2$,$194.9$,$124.0$) & ($1.0$,$0.7$,$1.2$) & ($4.0$,$1369.4$,$174.5$) & ($0.5$,$6.8$,$3.8$) & $-1.644$ & $0.001$ & $6.410$ & $0.036$ & $7.337$ & $0.020$ & $2.962$ & $0.035$ & $0.067$ & $0.004$\\
150603002301086 & 6259997713905821312 & 15:22:56.51 & $-$14:38:59.4 & $13.170$ & $12.806$ & $1.350$ & $13.171$ & $103.1$ & $0.1$ & $102.6$ & $1.7$ & $0.3404$ & $0.0153$ & $2.9374$ & $0.1322$ & $2.7290$ & $0.1141$ & $0.0418$ & $2.7621$ & $0.1134$ & $0.0411$ & $2.7614$ & $0.1839$ & $0.0666$ & $-4.3542$ & $0.0173$ & $-9.9715$ & $0.0133$ & $-0.1235$ & $4762$ & $2.141$ & $-0.96$ & $6.54$ & +$0.47$ & $7.94$ & +$0.51$ & $7.98$ & D & I & $\dots$ & $\dots$ & X & +$1.50$ & $3.41$ & U & +$0.37$ & $1.62$ & D & +$0.43$ & $1.65$ & D & +$0.58$ & $0.14$ & D &  r-I & $103$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-110.1$,$88.8$,$13.9$) & ($1.3$,$2.8$,$1.3$) & ($277.5$,$528.8$,$79.0$) & ($5.0$,$20.3$,$2.1$) & $-1.854$ & $0.005$ & $1.517$ & $0.070$ & $7.245$ & $0.039$ & $2.703$ & $0.033$ & $0.654$ & $0.012$\\
140611001601245 & 5796097093689441920 & 15:23:03.46 & $-$69:51:12.5 & $13.400$ & $13.342$ & $1.145$ & $13.614$ & $28.9$ & $0.1$ & $31.2$ & $2.0$ & $0.3069$ & $0.0140$ & $3.2585$ & $0.1485$ & $3.0040$ & $0.1262$ & $0.0420$ & $2.9840$ & $0.1034$ & $0.0346$ & $3.1213$ & $0.2626$ & $0.0841$ & $-8.1153$ & $0.0103$ & $6.8901$ & $0.0119$ & $0.1712$ & $5005$ & $2.419$ & $-0.81$ & $6.69$ & +$0.35$ & $7.97$ & +$0.38$ & $8.00$ & D & N & $\dots$ & $\dots$ & X & +$1.61$ & $3.67$ & U & +$0.37$ & $1.77$ & D & +$0.49$ & $1.87$ & D & +$0.60$ & $0.31$ & D &  r-I & $31$ & GALAH DR3 & GSC2.3 & STARHORSE & GALAH DR3 & ($-83.1$,$157.4$,$156.7$) & ($1.3$,$2.6$,$3.6$) & ($99.7$,$1004.6$,$273.7$) & ($3.8$,$20.6$,$13.9$) & $-1.676$ & $0.003$ & $4.193$ & $0.067$ & $8.364$ & $0.043$ & $4.491$ & $0.149$ & $0.332$ & $0.008$\\
J152306.75$-$793007.2 & 5779262402425159168 & 15:23:06.70 & $-$79:30:07.3 & $13.156$ & $12.872$ & $1.223$ & $13.178$ & $125.4$ & $0.8$ & $128.3$ & $1.6$ & $0.2580$ & $0.0128$ & $3.8757$ & $0.1923$ & $3.5209$ & $0.1587$ & $0.0451$ & $3.3991$ & $0.2691$ & $0.0792$ & $3.4618$ & $0.2185$ & $0.0631$ & $-22.1151$ & $0.0131$ & $0.1645$ & $0.0153$ & $-0.1436$ & $4737$ & $1.070$ & $-2.55$ & $4.95$ & +$0.28$ & $6.16$ & +$0.88$ & $6.76$ & D & C & $\dots$ & $\dots$ & X & +$0.71$ & $1.03$ & D & $\dots$ & $\dots$ & X & $-0.43$ & $-0.80$ & D & +$0.36$ & $-1.67$ & D & CEMP-r  / r-I & $30$ & Holmbeck+2020 & APASS DR9 & STARHORSE & Holmbeck+2020 & ($128.2$,$-44.0$,$173.2$) & ($5.1$,$2.1$,$3.6$) & ($184.7$,$-291.5$,$792.5$) & ($5.3$,$13.6$,$33.2$) & $-1.681$ & $0.013$ & $2.964$ & $0.162$ & $8.684$ & $0.192$ & $8.223$ & $0.200$ & $0.491$ & $0.013$\\
140412002201386 & 6005562717428070912 & 15:23:21.96 & $-$41:22:30.3 & $12.022$ & $11.595$ & $1.553$ & $12.067$ & $128.8$ & $0.1$ & $129.3$ & $0.8$ & $0.1874$ & $0.0166$ & $5.3350$ & $0.4723$ & $4.6851$ & $0.3642$ & $0.0777$ & $4.7910$ & $0.3922$ & $0.0819$ & $4.2546$ & $0.3129$ & $0.0736$ & $-1.4320$ & $0.0200$ & $-1.7695$ & $0.0168$ & $-0.0713$ & $4371$ & $0.927$ & $-1.35$ & $6.15$ & +$0.41$ & $7.49$ & +$0.62$ & $7.70$ & D & I & $\dots$ & $\dots$ & X & +$1.75$ & $3.28$ & U & +$0.40$ & $1.26$ & D & +$0.41$ & $1.24$ & D & +$0.51$ & $-0.32$ & D &  r-I & $129$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-155.2$,$92.0$,$22.9$) & ($0.8$,$2.9$,$0.5$) & ($287.0$,$454.6$,$51.5$) & ($3.1$,$19.1$,$1.8$) & $-1.902$ & $0.006$ & $1.251$ & $0.055$ & $6.701$ & $0.046$ & $1.479$ & $0.618$ & $0.685$ & $0.010$\\
150603002301397 & 6266034715640725632 & 15:25:29.01 & $-$14:09:24.0 & $12.970$ & $12.592$ & $1.416$ & $12.991$ & $69.4$ & $0.1$ & $75.1$ & $2.9$ & $0.3398$ & $0.0154$ & $2.9431$ & $0.1335$ & $2.7339$ & $0.1152$ & $0.0421$ & $2.7544$ & $0.1161$ & $0.0422$ & $2.8332$ & $0.2157$ & $0.0761$ & $-0.4999$ & $0.0197$ & $-8.6257$ & $0.0144$ & $-0.0948$ & $4555$ & $1.863$ & $-0.92$ & $6.58$ & +$0.62$ & $8.13$ & +$0.68$ & $8.19$ & D & I & $\dots$ & $\dots$ & X & +$1.39$ & $3.33$ & U & +$0.19$ & $1.47$ & D & +$0.33$ & $1.59$ & D & +$0.50$ & $0.10$ & D &  r-I & $75$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-114.3$,$139.0$,$-20.4$) & ($2.5$,$2.3$,$2.2$) & ($188.6$,$816.2$,$72.1$) & ($5.8$,$19.9$,$2.7$) & $-1.796$ & $0.004$ & $2.603$ & $0.074$ & $7.522$ & $0.050$ & $2.329$ & $0.022$ & $0.486$ & $0.011$\\
170418004201259 & 6212871644810054016 & 15:25:33.01 & $-$28:55:01.4 & $12.594$ & $12.148$ & $1.519$ & $12.601$ & $60.3$ & $0.1$ & $60.2$ & $0.4$ & $0.3970$ & $0.0227$ & $2.5187$ & $0.1439$ & $2.3639$ & $0.1268$ & $0.0536$ & $2.4750$ & $0.1242$ & $0.0502$ & $2.4634$ & $0.1734$ & $0.0704$ & $-1.4826$ & $0.0241$ & $-19.4285$ & $0.0193$ & $-0.1722$ & $4562$ & $1.975$ & $-0.82$ & $6.68$ & +$0.47$ & $8.08$ & +$0.52$ & $8.13$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.24$ & $1.63$ & D & +$0.31$ & $1.66$ & D & +$0.52$ & $0.22$ & D &  r-I & $60$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-79.7$,$50.7$,$-132.2$) & ($0.4$,$3.6$,$3.2$) & ($308.9$,$309.7$,$232.0$) & ($4.3$,$24.0$,$14.0$) & $-1.835$ & $0.001$ & $1.079$ & $0.057$ & $7.048$ & $0.015$ & $4.518$ & $0.157$ & $0.735$ & $0.012$\\
170418004201197 & 6209855104598581120 & 15:25:52.73 & $-$29:16:43.0 & $13.835$ & $13.358$ & $1.533$ & $13.818$ & $73.6$ & $0.1$ & $76.1$ & $1.7$ & $0.2229$ & $0.0151$ & $4.4855$ & $0.3044$ & $4.0170$ & $0.2442$ & $0.0608$ & $3.7313$ & $0.2811$ & $0.0753$ & $3.6234$ & $0.2908$ & $0.0803$ & $-4.1266$ & $0.0190$ & $-0.7449$ & $0.0148$ & $-0.0518$ & $4503$ & $1.953$ & $-0.81$ & $6.69$ & +$0.52$ & $8.15$ & +$0.58$ & $8.21$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.00$ & $1.40$ & D & +$0.21$ & $1.58$ & D & +$0.50$ & $0.21$ & D &  r-I & $76$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-80.1$,$152.9$,$67.6$) & ($1.3$,$1.9$,$1.0$) & ($66.9$,$787.6$,$127.2$) & ($1.8$,$19.0$,$4.8$) & $-1.854$ & $0.006$ & $3.072$ & $0.057$ & $5.891$ & $0.067$ & $2.371$ & $0.045$ & $0.314$ & $0.005$\\
J152601.06$-$091138.8 & 6317828550897175936 & 15:26:01.10 & $-$09:11:38.7 & $11.130$ & $10.746$ & $1.390$ & $11.132$ & $-162.3$ & $0.4$ & $-162.4$ & $0.6$ & $0.3278$ & $0.0197$ & $3.0504$ & $0.1835$ & $2.8263$ & $0.1575$ & $0.0557$ & $2.6923$ & $0.1196$ & $0.0444$ & $2.8825$ & $0.0963$ & $0.0334$ & $-22.6854$ & $0.0185$ & $-28.2045$ & $0.0180$ & $-0.3527$ & $4499$ & $0.760$ & $-2.83$ & $4.67$ & $-0.82$ & $4.78$ & $-0.06$ & $5.54$ & D & N & $\dots$ & $\dots$ & X & +$0.90$ & $0.94$ & D & $\dots$ & $\dots$ & X & +$0.69$ & $0.04$ & D & +$1.70$ & $-0.61$ & D &  r-II & $30$ & Hansen+2018 & APASS DR9 & STARHORSE & Hansen+2018 & ($141.3$,$-231.8$,$-137.1$) & ($0.7$,$4.6$,$0.6$) & ($229.4$,$-1379.4$,$380.4$) & ($16.2$,$22.6$,$2.6$) & $-1.485$ & $0.011$ & $5.455$ & $0.033$ & $12.844$ & $0.361$ & $7.231$ & $0.180$ & $0.404$ & $0.009$\\
140311008702053 & 6013567162074702848 & 15:28:19.46 & $-$35:49:58.9 & $12.398$ & $11.862$ & $1.705$ & $12.421$ & $105.1$ & $0.3$ & $104.8$ & $0.5$ & $0.3466$ & $0.0172$ & $2.8855$ & $0.1432$ & $2.6841$ & $0.1239$ & $0.0462$ & $2.7213$ & $0.1580$ & $0.0581$ & $2.5570$ & $0.0040$ & $0.0015$ & $4.0187$ & $0.0193$ & $-0.2326$ & $0.0152$ & $0.0157$ & $4291$ & $1.507$ & $-0.91$ & $6.59$ & +$0.39$ & $7.91$ & +$0.45$ & $7.97$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.06$ & $1.24$ & D & +$0.26$ & $1.53$ & D & +$0.43$ & $0.04$ & D &  r-I & $105$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-164.4$,$215.0$,$8.2$) & ($0.4$,$0.3$,$0.2$) & ($265.9$,$1313.5$,$24.3$) & ($1.3$,$1.9$,$0.1$) & $-1.609$ & $0.001$ & $3.827$ & $0.008$ & $10.618$ & $0.015$ & $1.310$ & $0.004$ & $0.470$ & $0.001$\\
140611001601101 & 5795806307220056192 & 15:29:02.95 & $-$70:49:44.1 & $13.281$ & $12.942$ & $1.389$ & $13.327$ & $98.2$ & $0.1$ & $98.1$ & $1.2$ & $0.1795$ & $0.0143$ & $5.5705$ & $0.4432$ & $4.8658$ & $0.3382$ & $0.0695$ & $4.9600$ & $0.2864$ & $0.0577$ & $4.5381$ & $0.6097$ & $0.1343$ & $-2.9568$ & $0.0105$ & $-0.5010$ & $0.0126$ & $0.1621$ & $4616$ & $1.639$ & $-1.35$ & $6.15$ & +$0.36$ & $7.43$ & +$0.52$ & $7.59$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.27$ & $1.12$ & D & $-0.10$ & $0.73$ & D & +$0.54$ & $-0.29$ & D &  r-I & $98$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-108.9$,$88.6$,$16.4$) & ($0.5$,$4.0$,$1.1$) & ($294.8$,$524.1$,$30.2$) & ($8.8$,$26.3$,$1.9$) & $-1.883$ & $0.004$ & $1.438$ & $0.078$ & $6.897$ & $0.031$ & $1.038$ & $0.044$ & $0.655$ & $0.014$\\
J152934.04$-$390624.1 & 6006183082503665920 & 15:29:34.10 & $-$39:06:25.2 & $11.385$ & $10.978$ & $1.557$ & $11.452$ & $154.3$ & $0.5$ & $159.1$ & $0.8$ & $0.2606$ & $0.0178$ & $3.8375$ & $0.2628$ & $3.4894$ & $0.2173$ & $0.0623$ & $3.4581$ & $0.2540$ & $0.0734$ & $3.1493$ & $0.3722$ & $0.1182$ & $-14.1501$ & $0.0225$ & $-19.1290$ & $0.0163$ & $0.0461$ & $4492$ & $0.660$ & $-2.75$ & $4.75$ & $-0.80$ & $4.88$ & $-0.03$ & $5.65$ & U & N & $\dots$ & $\dots$ & X & $-0.36$ & $-0.24$ & D & $\dots$ & $\dots$ & X & $-0.16$ & $-0.73$ & D & +$0.34$ & $-1.89$ & D &  r-I & $30$ & Holmbeck+2020 & APASS DR9 & STARHORSE & Holmbeck+2020 & ($24.6$,$-149.4$,$-64.8$) & ($8.8$,$8.9$,$3.6$) & ($63.3$,$-828.4$,$60.6$) & ($15.0$,$37.7$,$6.5$) & $-1.884$ & $0.012$ & $3.053$ & $0.243$ & $5.749$ & $0.021$ & $1.367$ & $0.079$ & $0.307$ & $0.037$\\
160325004201287 & 5792374559624742400 & 15:30:37.11 & $-$75:27:12.3 & $13.478$ & $12.982$ & $1.570$ & $13.463$ & $76.4$ & $0.1$ & $77.3$ & $1.1$ & $0.1936$ & $0.0139$ & $5.1659$ & $0.3713$ & $4.5542$ & $0.2886$ & $0.0634$ & $4.5741$ & $0.2502$ & $0.0547$ & $4.5469$ & $1.0816$ & $0.2379$ & $-5.5405$ & $0.0123$ & $-7.4279$ & $0.0145$ & $0.0105$ & $4311$ & $1.664$ & $-0.84$ & $6.66$ & +$0.38$ & $7.97$ & +$0.43$ & $8.02$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.05$ & $1.32$ & D & +$0.03$ & $1.37$ & D & +$0.56$ & $0.24$ & D &  r-I & $77$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($48.5$,$116.0$,$-76.3$) & ($7.4$,$2.2$,$3.9$) & ($158.0$,$710.5$,$99.5$) & ($2.1$,$10.7$,$8.8$) & $-1.844$ & $0.010$ & $2.292$ & $0.048$ & $6.886$ & $0.110$ & $2.291$ & $0.103$ & $0.501$ & $0.012$\\
170603003101245 & 6258572300165952512 & 15:31:53.71 & $-$16:40:07.1 & $11.555$ & $11.092$ & $1.390$ & $11.478$ & $233.1$ & $0.1$ & $232.9$ & $0.3$ & $0.4893$ & $0.0188$ & $2.0439$ & $0.0785$ & $1.9407$ & $0.0708$ & $0.0365$ & $1.9100$ & $0.0609$ & $0.0319$ & $1.8595$ & $0.0911$ & $0.0490$ & $-8.7908$ & $0.0197$ & $-27.3112$ & $0.0140$ & $0.0293$ & $4619$ & $1.780$ & $-0.93$ & $6.57$ & +$0.19$ & $7.69$ & +$0.29$ & $7.79$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.16$ & $1.44$ & D & +$0.48$ & $1.73$ & D & +$0.50$ & $0.08$ & D &  r-I & $233$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-229.7$,$-30.2$,$18.2$) & ($0.3$,$3.4$,$1.5$) & ($834.0$,$-200.7$,$50.0$) & ($11.6$,$22.1$,$0.5$) & $-1.655$ & $0.001$ & $0.416$ & $0.050$ & $11.342$ & $0.036$ & $4.833$ & $0.071$ & $0.929$ & $0.008$\\
140313005201048 & 6001564412126215424 & 15:31:57.59 & $-$42:31:47.9 & $13.311$ & $12.946$ & $1.675$ & $13.487$ & $165.1$ & $0.2$ & $167.3$ & $1.0$ & $0.0618$ & $0.0146$ & $16.1773$ & $3.8156$ & $11.3876$ & $1.8907$ & $0.1660$ & $10.1130$ & $1.5447$ & $0.1527$ & $9.6180$ & $1.2402$ & $0.1289$ & $-2.8223$ & $0.0167$ & $-4.1702$ & $0.0142$ & $-0.3641$ & $4306$ & $0.850$ & $-2.00$ & $5.50$ & +$0.30$ & $6.73$ & +$0.76$ & $7.19$ & D & C & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.15$ & $0.36$ & D & +$0.34$ & $0.52$ & D & +$0.85$ & $-0.63$ & D & CEMP-r  / r-II & $167$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($44.7$,$-56.0$,$-43.2$) & ($10.2$,$6.8$,$3.0$) & ($217.8$,$-267.2$,$136.0$) & ($25.7$,$21.5$,$11.6$) & $-1.990$ & $0.021$ & $0.836$ & $0.052$ & $5.337$ & $0.186$ & $2.800$ & $0.297$ & $0.729$ & $0.022$\\
170408005001258 & 6014343447343777408 & 15:32:00.84 & $-$34:02:03.5 & $13.120$ & $12.663$ & $1.589$ & $13.155$ & $214.3$ & $0.1$ & $212.8$ & $1.4$ & $0.1684$ & $0.0190$ & $5.9378$ & $0.6683$ & $5.1437$ & $0.5015$ & $0.0975$ & $4.9357$ & $0.5494$ & $0.1113$ & $4.5740$ & $0.4682$ & $0.1024$ & $-7.7590$ & $0.0211$ & $-7.6505$ & $0.0172$ & $-0.1518$ & $4526$ & $1.134$ & $-1.66$ & $5.84$ & +$0.34$ & $7.11$ & +$0.64$ & $7.41$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.44$ & $0.99$ & D & +$0.54$ & $1.06$ & D & +$0.60$ & $-0.55$ & D &  r-I & $213$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-77.5$,$-98.6$,$42.1$) & ($7.0$,$6.7$,$1.1$) & ($133.5$,$-434.2$,$103.0$) & ($19.8$,$20.9$,$2.3$) & $-2.000$ & $0.005$ & $1.492$ & $0.113$ & $4.922$ & $0.124$ & $2.206$ & $0.076$ & $0.535$ & $0.036$\\
170507008901136 & 6239305523548990336 & 15:32:43.00 & $-$23:33:42.2 & $12.274$ & $11.800$ & $1.530$ & $12.260$ & $47.7$ & $0.1$ & $47.1$ & $0.7$ & $0.3988$ & $0.0153$ & $2.5078$ & $0.0960$ & $2.3543$ & $0.0846$ & $0.0359$ & $2.3488$ & $0.0923$ & $0.0393$ & $2.3379$ & $0.1006$ & $0.0430$ & $-8.3726$ & $0.0178$ & $-7.2719$ & $0.0131$ & $-0.1926$ & $4405$ & $1.743$ & $-0.84$ & $6.66$ & +$0.48$ & $8.07$ & +$0.54$ & $8.13$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.18$ & $1.55$ & D & +$0.16$ & $1.50$ & D & +$0.49$ & $0.17$ & D &  r-I & $47$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-29.8$,$116.0$,$25.8$) & ($0.7$,$1.5$,$0.4$) & ($159.0$,$720.5$,$40.0$) & ($2.6$,$12.1$,$0.7$) & $-1.882$ & $0.003$ & $2.267$ & $0.042$ & $6.390$ & $0.024$ & $1.160$ & $0.009$ & $0.476$ & $0.006$\\
170723002101126 & 6265002793919728000 & 15:32:46.79 & $-$15:14:37.9 & $13.187$ & $12.803$ & $1.460$ & $13.224$ & $79.1$ & $0.1$ & $78.9$ & $0.2$ & $0.1758$ & $0.0146$ & $5.6897$ & $0.4730$ & $4.9565$ & $0.3590$ & $0.0724$ & $4.9340$ & $0.3564$ & $0.0722$ & $4.2566$ & $0.4954$ & $0.1164$ & $-3.0967$ & $0.0168$ & $-7.2858$ & $0.0136$ & $-0.2156$ & $4432$ & $1.383$ & $-1.16$ & $6.34$ & +$0.35$ & $7.61$ & +$0.49$ & $7.75$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.29$ & $1.33$ & D & +$0.58$ & $1.59$ & D & +$0.74$ & $0.10$ & D &  r-II & $79$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-98.2$,$68.4$,$-8.7$) & ($0.3$,$5.7$,$1.8$) & ($223.7$,$310.9$,$151.0$) & ($4.8$,$33.4$,$8.0$) & $-1.947$ & $0.007$ & $1.006$ & $0.095$ & $5.719$ & $0.062$ & $3.026$ & $0.070$ & $0.701$ & $0.022$\\
170601004101134 & 6237613753110732032 & 15:32:59.90 & $-$26:16:03.6 & $13.597$ & $12.997$ & $1.856$ & $13.649$ & $69.1$ & $0.1$ & $69.2$ & $0.8$ & $0.2386$ & $0.0192$ & $4.1903$ & $0.3370$ & $3.7786$ & $0.2741$ & $0.0725$ & $3.7582$ & $0.2996$ & $0.0797$ & $4.1737$ & $0.1893$ & $0.0454$ & $-7.3772$ & $0.0206$ & $-1.5436$ & $0.0162$ & $-0.2153$ & $4309$ & $1.450$ & $-0.97$ & $6.53$ & +$0.47$ & $7.93$ & +$0.53$ & $7.99$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.11$ & $1.13$ & D & +$0.28$ & $1.49$ & D & +$0.39$ & $-0.06$ & D &  r-I & $69$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-31.2$,$106.6$,$99.3$) & ($0.9$,$1.5$,$1.0$) & ($78.2$,$499.2$,$202.9$) & ($0.7$,$11.5$,$4.2$) & $-1.938$ & $0.003$ & $2.158$ & $0.035$ & $5.058$ & $0.031$ & $2.958$ & $0.031$ & $0.402$ & $0.004$\\
170403002201018 & 6208770951774539648 & 15:33:21.38 & $-$30:12:46.3 & $13.436$ & $13.093$ & $1.339$ & $13.454$ & $33.7$ & $0.1$ & $34.5$ & $2.3$ & $0.4137$ & $0.0165$ & $2.4170$ & $0.0965$ & $2.2741$ & $0.0854$ & $0.0376$ & $2.2386$ & $0.0782$ & $0.0349$ & $2.2498$ & $0.1084$ & $0.0482$ & $-13.8291$ & $0.0175$ & $-11.9625$ & $0.0123$ & $-0.1103$ & $4737$ & $2.310$ & $-1.01$ & $6.49$ & +$0.37$ & $7.80$ & +$0.39$ & $7.82$ & D & N & $\dots$ & $\dots$ & X & +$1.65$ & $3.51$ & U & +$0.33$ & $1.53$ & D & +$0.22$ & $1.39$ & D & +$0.62$ & $0.14$ & D &  r-I & $34$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($18.2$,$53.9$,$10.8$) & ($2.1$,$2.6$,$0.8$) & ($344.4$,$337.9$,$20.9$) & ($6.5$,$17.7$,$0.5$) & $-1.943$ & $0.003$ & $0.886$ & $0.050$ & $6.359$ & $0.025$ & $2.191$ & $0.788$ & $0.756$ & $0.012$\\
170408005001099 & 6014107881275261056 & 15:33:29.43 & $-$34:41:34.7 & $12.330$ & $11.785$ & $1.707$ & $12.345$ & $22.6$ & $0.1$ & $30.5$ & $0.8$ & $0.3884$ & $0.0253$ & $2.5750$ & $0.1675$ & $2.4134$ & $0.1471$ & $0.0610$ & $2.4339$ & $0.1532$ & $0.0630$ & $2.3853$ & $0.0495$ & $0.0207$ & $-2.0493$ & $0.0272$ & $-6.5579$ & $0.0220$ & $-0.0166$ & $4266$ & $1.335$ & $-0.94$ & $6.56$ & +$0.49$ & $7.98$ & +$0.54$ & $8.03$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.30$ & $1.57$ & D & +$0.30$ & $1.54$ & D & +$0.52$ & $0.10$ & D &  r-I & $31$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-50.5$,$169.6$,$-27.1$) & ($0.7$,$0.6$,$0.4$) & ($69.7$,$1051.0$,$21.7$) & ($1.2$,$5.3$,$0.3$) & $-1.809$ & $0.002$ & $3.664$ & $0.024$ & $6.600$ & $0.014$ & $0.840$ & $0.007$ & $0.286$ & $0.003$\\
170601004101114 & 6237606086590005760 & 15:34:09.02 & $-$26:14:14.5 & $13.815$ & $13.260$ & $1.630$ & $13.774$ & $49.5$ & $0.1$ & $49.8$ & $1.9$ & $0.2053$ & $0.0164$ & $4.8701$ & $0.3880$ & $4.3227$ & $0.3056$ & $0.0707$ & $4.0919$ & $0.2735$ & $0.0668$ & $3.9876$ & $0.0827$ & $0.0207$ & $-6.2565$ & $0.0174$ & $-8.4907$ & $0.0132$ & $-0.0860$ & $4299$ & $1.729$ & $-0.82$ & $6.68$ & +$0.44$ & $8.05$ & +$0.49$ & $8.10$ & D & N & $\dots$ & $\dots$ & X & +$1.03$ & $3.08$ & U & +$0.39$ & $1.78$ & D & +$0.13$ & $1.49$ & D & +$0.36$ & $0.06$ & D &  r-I & $50$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-25.4$,$40.0$,$-18.0$) & ($1.6$,$1.5$,$0.9$) & ($278.3$,$194.5$,$74.1$) & ($3.0$,$7.8$,$0.9$) & $-2.028$ & $0.002$ & $0.935$ & $0.015$ & $5.175$ & $0.015$ & $1.699$ & $0.015$ & $0.694$ & $0.004$\\
170603003101102 & 6255369491512317952 & 15:34:18.97 & $-$17:57:40.7 & $11.846$ & $11.351$ & $1.532$ & $11.811$ & $140.9$ & $0.1$ & $140.5$ & $0.3$ & $0.3681$ & $0.0194$ & $2.7165$ & $0.1432$ & $2.5373$ & $0.1249$ & $0.0492$ & $2.5147$ & $0.1323$ & $0.0526$ & $2.4985$ & $0.1904$ & $0.0762$ & $6.9497$ & $0.0215$ & $-7.2202$ & $0.0158$ & $-0.1565$ & $4290$ & $1.583$ & $-0.85$ & $6.65$ & +$0.45$ & $8.04$ & +$0.50$ & $8.09$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.12$ & $1.49$ & D & +$0.29$ & $1.62$ & D & +$0.47$ & $0.15$ & D &  r-I & $141$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-207.0$,$204.2$,$-28.9$) & ($1.7$,$0.7$,$2.3$) & ($470.5$,$1238.4$,$51.7$) & ($7.9$,$13.9$,$2.0$) & $-1.533$ & $0.001$ & $3.333$ & $0.045$ & $12.927$ & $0.038$ & $2.249$ & $0.092$ & $0.590$ & $0.005$\\
170507008901308 & 6239718493244017792 & 15:34:40.36 & $-$22:15:04.9 & $12.922$ & $12.387$ & $1.679$ & $12.931$ & $144.0$ & $0.2$ & $144.8$ & $0.4$ & $0.1691$ & $0.0129$ & $5.9124$ & $0.4512$ & $5.1247$ & $0.3390$ & $0.0661$ & $5.4736$ & $0.2748$ & $0.0502$ & $5.3770$ & $0.4737$ & $0.0881$ & $-2.3112$ & $0.0158$ & $-2.1717$ & $0.0119$ & $-0.1030$ & $4291$ & $1.147$ & $-1.52$ & $5.98$ & +$0.29$ & $7.20$ & +$0.56$ & $7.47$ & D & I & $\dots$ & $\dots$ & X & +$2.14$ & $3.49$ & U & +$0.30$ & $0.99$ & D & +$0.87$ & $1.53$ & D & +$0.91$ & $-0.09$ & D &  r-II & $145$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-156.8$,$87.7$,$69.2$) & ($0.7$,$4.8$,$0.4$) & ($122.3$,$318.0$,$368.7$) & ($3.8$,$26.4$,$17.6$) & $-1.891$ & $0.006$ & $1.838$ & $0.033$ & $5.662$ & $0.093$ & $4.599$ & $0.066$ & $0.510$ & $0.001$\\
BPS CS 30312$-$0059 & 4415995041995447168 & 15:34:48.84 & $-$01:23:37.2 & $13.125$ & $12.823$ & $1.134$ & $13.090$ & $-155.9$ & $0.2$ & $-152.2$ & $3.2$ & $0.2802$ & $0.0177$ & $3.5690$ & $0.2261$ & $3.2660$ & $0.1893$ & $0.0580$ & $3.0975$ & $0.1213$ & $0.0392$ & $3.0247$ & $0.6950$ & $0.2298$ & $-21.5589$ & $0.0204$ & $-11.9744$ & $0.0165$ & $-0.0683$ & $4950$ & $2.000$ & $-3.00$ & $4.50$ & +$0.17$ & $5.60$ & +$0.19$ & $5.62$ & D & N & +$0.50$ & $5.10$ & D & +$0.20$ & $0.07$ & D & $0.00$ & $-0.79$ & D & $-0.31$ & $-1.13$ & D & +$0.53$ & $-1.95$ & D &  r-I & $144$ & Aoki+2005 & APASS DR9 & STARHORSE & Aoki+2005 & ($172.5$,$-131.6$,$16.5$) & ($4.3$,$22.5$,$6.8$) & ($331.8$,$-751.6$,$131.3$) & ($23.7$,$109.5$,$15.8$) & $-1.704$ & $0.033$ & $2.260$ & $0.404$ & $9.182$ & $0.476$ & $3.547$ & $0.192$ & $0.608$ & $0.042$\\
170507008901397 & 6239434750524391424 & 15:37:00.10 & $-$22:59:19.6 & $12.798$ & $12.534$ & $1.143$ & $12.805$ & $99.9$ & $0.1$ & $103.3$ & $2.7$ & $0.4581$ & $0.0150$ & $2.1831$ & $0.0715$ & $2.0658$ & $0.0640$ & $0.0310$ & $2.1110$ & $0.0555$ & $0.0263$ & $2.2770$ & $0.1352$ & $0.0594$ & $-3.0058$ & $0.0194$ & $-1.8947$ & $0.0132$ & $0.0129$ & $5072$ & $2.490$ & $-0.85$ & $6.65$ & +$0.54$ & $8.12$ & +$0.56$ & $8.14$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.03$ & $1.39$ & D & +$0.31$ & $1.64$ & D & +$0.46$ & $0.13$ & D &  r-I & $103$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-104.5$,$182.1$,$57.6$) & ($2.3$,$1.2$,$1.2$) & ($102.7$,$1134.4$,$78.3$) & ($4.2$,$12.5$,$2.7$) & $-1.720$ & $0.004$ & $3.900$ & $0.068$ & $7.881$ & $0.087$ & $1.879$ & $0.037$ & $0.338$ & $0.011$\\
170601003601035 & 6209300057387126144 & 15:37:38.15 & $-$29:07:36.3 & $13.537$ & $13.130$ & $1.459$ & $13.550$ & $78.8$ & $0.1$ & $78.4$ & $2.3$ & $0.2085$ & $0.0187$ & $4.7968$ & $0.4306$ & $4.2649$ & $0.3404$ & $0.0798$ & $4.0165$ & $0.3192$ & $0.0795$ & $4.4815$ & $0.4101$ & $0.0915$ & $-8.8179$ & $0.0214$ & $-9.4560$ & $0.0132$ & $-0.0093$ & $4445$ & $1.766$ & $-0.89$ & $6.61$ & +$0.35$ & $7.90$ & +$0.44$ & $7.99$ & D & N & $\dots$ & $\dots$ & X & +$1.19$ & $3.17$ & U & $-0.04$ & $1.29$ & D & +$0.33$ & $1.62$ & D & +$0.51$ & $0.14$ & D &  r-I & $78$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($12.9$,$-45.1$,$-0.7$) & ($5.1$,$5.8$,$1.3$) & ($227.8$,$-195.2$,$84.0$) & ($18.4$,$21.4$,$4.8$) & $-2.069$ & $0.002$ & $0.858$ & $0.022$ & $4.805$ & $0.008$ & $1.733$ & $0.063$ & $0.697$ & $0.007$\\
170507008901036 & 6239357131875262080 & 15:37:51.86 & $-$23:26:57.3 & $11.268$ & $10.705$ & $1.731$ & $11.280$ & $316.3$ & $0.2$ & $321.4$ & $5.7$ & $0.2469$ & $0.0180$ & $4.0494$ & $0.2956$ & $3.6637$ & $0.2419$ & $0.0660$ & $3.2482$ & $0.1369$ & $0.0422$ & $3.3926$ & $0.2445$ & $0.0721$ & $0.4438$ & $0.0259$ & $-4.0354$ & $0.0164$ & $0.1078$ & $4290$ & $1.118$ & $-0.98$ & $6.52$ & +$0.23$ & $7.67$ & +$0.35$ & $7.79$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.13$ & $1.36$ & D & +$0.55$ & $1.75$ & D & +$0.69$ & $0.22$ & D &  r-I & $321$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-322.3$,$85.6$,$94.8$) & ($4.9$,$3.5$,$2.6$) & ($998.8$,$448.4$,$441.0$) & ($39.7$,$22.3$,$29.1$) & $-1.414$ & $0.016$ & $1.406$ & $0.066$ & $17.433$ & $0.617$ & $12.756$ & $0.675$ & $0.851$ & $0.009$\\
J153830.85$-$180424.2 & 6255142030043852928 & 15:38:30.85 & $-$18:04:24.2 & $10.844$ & $10.599$ & $1.150$ & $10.873$ & $132.1$ & $0.5$ & $132.4$ & $0.3$ & $0.9972$ & $0.0149$ & $1.0028$ & $0.0150$ & $0.9773$ & $0.0142$ & $0.0145$ & $0.9705$ & $0.0159$ & $0.0164$ & $0.9694$ & $0.0166$ & $0.0171$ & $-49.5568$ & $0.0197$ & $-38.0878$ & $0.0161$ & $-0.2047$ & $4752$ & $1.630$ & $-2.09$ & $5.41$ & +$0.26$ & $6.60$ & +$0.58$ & $6.92$ & D & I & +$0.33$ & $5.84$ & D & +$0.44$ & $1.22$ & D & +$0.17$ & $0.29$ & D & +$0.62$ & $0.71$ & D & +$1.27$ & $-0.30$ & D &  r-II & $30$ & Sakari+2018 & APASS DR9 & STARHORSE & Sakari+2018 & ($-58.1$,$-52.8$,$95.4$) & ($0.4$,$1.4$,$0.2$) & ($358.9$,$-391.4$,$151.9$) & ($5.4$,$10.0$,$0.6$) & $-1.806$ & $0.001$ & $1.218$ & $0.020$ & $7.675$ & $0.009$ & $3.838$ & $0.063$ & $0.726$ & $0.004$\\
170602004201121 & 6009461516943832448 & 15:38:53.76 & $-$37:42:18.9 & $13.540$ & $13.329$ & $1.465$ & $13.753$ & $151.7$ & $0.2$ & $152.1$ & $1.4$ & $0.3027$ & $0.0153$ & $3.3039$ & $0.1673$ & $3.0425$ & $0.1419$ & $0.0466$ & $2.8732$ & $0.1103$ & $0.0384$ & $2.8247$ & $0.1626$ & $0.0575$ & $-14.0418$ & $0.0169$ & $-12.2495$ & $0.0115$ & $-0.1901$ & $4878$ & $2.161$ & $-1.71$ & $5.79$ & +$0.43$ & $7.14$ & +$0.45$ & $7.16$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.32$ & $0.81$ & D & +$0.51$ & $0.98$ & D & +$0.95$ & $-0.24$ & D &  r-II & $152$ & GALAH DR3 & GSC2.3 & STARHORSE & GALAH DR3 & ($-34.7$,$-52.7$,$30.2$) & ($2.9$,$3.7$,$0.5$) & ($314.3$,$-305.0$,$26.5$) & ($13.8$,$19.4$,$0.4$) & $-1.979$ & $0.002$ & $0.795$ & $0.067$ & $5.980$ & $0.060$ & $1.669$ & $0.856$ & $0.765$ & $0.019$\\
160401004901278 & 6234433926824643712 & 15:38:55.38 & $-$27:22:20.0 & $12.095$ & $11.640$ & $1.500$ & $12.083$ & $44.4$ & $0.1$ & $44.8$ & $0.2$ & $0.4242$ & $0.0182$ & $2.3574$ & $0.1013$ & $2.2213$ & $0.0900$ & $0.0405$ & $2.1947$ & $0.0922$ & $0.0420$ & $2.1656$ & $0.1289$ & $0.0595$ & $-0.5402$ & $0.0186$ & $-3.3742$ & $0.0147$ & $0.0494$ & $4388$ & $1.473$ & $-0.88$ & $6.62$ & +$0.51$ & $8.07$ & +$0.55$ & $8.11$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.13$ & $1.20$ & D & +$0.26$ & $1.57$ & D & +$0.42$ & $0.06$ & D &  r-I & $45$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-71.3$,$203.8$,$2.3$) & ($0.4$,$0.6$,$0.4$) & ($53.5$,$1285.6$,$24.3$) & ($0.6$,$10.3$,$0.7$) & $-1.723$ & $0.003$ & $4.619$ & $0.039$ & $7.411$ & $0.032$ & $0.960$ & $0.015$ & $0.232$ & $0.002$\\
160401004901312 & 6234341464770878592 & 15:39:56.05 & $-$27:18:29.6 & $12.542$ & $12.298$ & $1.403$ & $12.691$ & $98.6$ & $0.1$ & $98.0$ & $1.8$ & $0.6273$ & $0.0169$ & $1.5941$ & $0.0429$ & $1.5306$ & $0.0395$ & $0.0258$ & $1.5674$ & $0.0377$ & $0.0240$ & $1.6030$ & $0.0705$ & $0.0440$ & $-9.7939$ & $0.0206$ & $12.5172$ & $0.0202$ & $-0.5820$ & $4749$ & $2.249$ & $-0.83$ & $6.67$ & +$0.45$ & $8.04$ & +$0.47$ & $8.06$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.11$ & $1.27$ & D & +$0.13$ & $1.47$ & D & +$0.49$ & $0.18$ & D &  r-I & $98$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-70.3$,$238.0$,$158.4$) & ($1.6$,$0.6$,$1.6$) & ($121.2$,$1621.5$,$291.9$) & ($3.1$,$5.0$,$6.0$) & $-1.490$ & $0.002$ & $6.502$ & $0.016$ & $11.861$ & $0.063$ & $5.706$ & $0.090$ & $0.292$ & $0.003$\\
170802001801342 & 5820707290661017088 & 15:40:20.66 & $-$67:51:59.7 & $10.820$ & $10.387$ & $1.498$ & $10.829$ & $32.1$ & $0.1$ & $32.3$ & $0.4$ & $0.7243$ & $0.0104$ & $1.3807$ & $0.0199$ & $1.3328$ & $0.0185$ & $0.0139$ & $1.3409$ & $0.0193$ & $0.0144$ & $1.3139$ & $0.0379$ & $0.0288$ & $-7.2069$ & $0.0068$ & $-3.4551$ & $0.0097$ & $0.1845$ & $4401$ & $1.657$ & $-0.82$ & $6.68$ & +$0.48$ & $8.10$ & +$0.50$ & $8.12$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.18$ & $1.57$ & D & +$0.13$ & $1.50$ & D & +$0.36$ & $0.06$ & D &  r-I & $32$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-25.9$,$189.7$,$11.8$) & ($0.3$,$0.4$,$0.1$) & ($39.8$,$1390.7$,$2.9$) & ($0.7$,$4.2$,$0.0$) & $-1.708$ & $0.001$ & $5.041$ & $0.022$ & $7.469$ & $0.009$ & $0.284$ & $0.002$ & $0.194$ & $0.002$\\
140609001601118 & 6002087539135099648 & 15:40:28.43 & $-$41:00:43.4 & $13.304$ & $12.410$ & $2.200$ & $13.297$ & $43.2$ & $0.1$ & $42.9$ & $1.8$ & $0.1974$ & $0.0177$ & $5.0651$ & $0.4550$ & $4.4757$ & $0.3553$ & $0.0794$ & $4.9517$ & $0.4167$ & $0.0842$ & $4.9741$ & $0.4128$ & $0.0830$ & $-6.5787$ & $0.0216$ & $2.3511$ & $0.0170$ & $-0.1758$ & $4253$ & $0.520$ & $-1.39$ & $6.11$ & +$0.42$ & $7.46$ & +$0.64$ & $7.68$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.14$ & $0.96$ & D & +$0.38$ & $1.17$ & D & +$0.50$ & $-0.36$ & D &  r-I & $43$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-68.5$,$147.1$,$157.3$) & ($1.6$,$2.7$,$3.4$) & ($19.7$,$632.5$,$274.9$) & ($1.3$,$20.0$,$12.9$) & $-1.871$ & $0.003$ & $3.386$ & $0.041$ & $5.116$ & $0.037$ & $3.269$ & $0.073$ & $0.203$ & $0.005$\\
170602004201388 & 6009884863279081984 & 15:42:08.35 & $-$36:55:12.6 & $13.286$ & $12.772$ & $1.696$ & $13.326$ & $91.8$ & $0.1$ & $92.3$ & $0.8$ & $0.2601$ & $0.0151$ & $3.8442$ & $0.2225$ & $3.4949$ & $0.1839$ & $0.0526$ & $3.6177$ & $0.1663$ & $0.0460$ & $3.6448$ & $0.3912$ & $0.1073$ & $-10.8396$ & $0.0155$ & $-16.8372$ & $0.0109$ & $-0.1489$ & $4346$ & $1.433$ & $-1.05$ & $6.45$ & +$0.54$ & $7.92$ & +$0.61$ & $7.99$ & D & I & $\dots$ & $\dots$ & X & +$1.36$ & $3.18$ & U & +$0.43$ & $1.59$ & D & +$0.41$ & $1.53$ & D & +$0.42$ & $-0.11$ & D &  r-I & $92$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($47.3$,$-104.2$,$-83.0$) & ($7.3$,$7.7$,$3.3$) & ($122.8$,$-524.8$,$102.1$) & ($17.5$,$30.1$,$8.6$) & $-1.959$ & $0.008$ & $1.838$ & $0.177$ & $5.223$ & $0.048$ & $2.219$ & $0.020$ & $0.480$ & $0.041$\\
170724002101216 & 6241953628584851200 & 15:43:30.59 & $-$19:50:31.4 & $13.719$ & $13.354$ & $1.469$ & $13.781$ & $71.2$ & $0.1$ & $69.4$ & $2.6$ & $0.1148$ & $0.0134$ & $8.7141$ & $1.0183$ & $7.1045$ & $0.6769$ & $0.0953$ & $6.1442$ & $0.5473$ & $0.0891$ & $5.9732$ & $1.0829$ & $0.1813$ & $6.2254$ & $0.0159$ & $-7.1236$ & $0.0121$ & $-0.1862$ & $4391$ & $1.313$ & $-1.13$ & $6.37$ & +$0.22$ & $7.52$ & +$0.39$ & $7.69$ & D & N & $\dots$ & $\dots$ & X & +$1.37$ & $3.11$ & U & +$0.15$ & $1.23$ & D & +$0.35$ & $1.39$ & D & +$0.51$ & $-0.10$ & D &  r-I & $69$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-264.6$,$108.0$,$-220.3$) & ($10.9$,$18.6$,$12.3$) & ($1096.9$,$306.1$,$319.2$) & ($137.5$,$75.6$,$23.8$) & $-1.438$ & $0.035$ & $0.891$ & $0.245$ & $16.790$ & $1.356$ & $12.716$ & $1.902$ & $0.897$ & $0.034$\\
170511002601267 & 5778624543943218432 & 15:43:46.88 & $-$79:02:04.0 & $12.302$ & $11.809$ & $1.635$ & $12.327$ & $83.6$ & $0.1$ & $83.6$ & $0.8$ & $0.2380$ & $0.0087$ & $4.2021$ & $0.1542$ & $3.7882$ & $0.1253$ & $0.0331$ & $3.9762$ & $0.1238$ & $0.0311$ & $3.7046$ & $0.2780$ & $0.0751$ & $-9.4533$ & $0.0092$ & $-1.1900$ & $0.0096$ & $-0.1812$ & $4398$ & $1.316$ & $-1.25$ & $6.25$ & +$0.36$ & $7.53$ & +$0.54$ & $7.71$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.19$ & $1.15$ & D & +$0.15$ & $1.08$ & D & +$0.46$ & $-0.28$ & D &  r-I & $84$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-5.6$,$77.3$,$69.2$) & ($1.9$,$1.7$,$1.9$) & ($249.1$,$501.5$,$95.4$) & ($2.4$,$12.2$,$5.7$) & $-1.876$ & $0.001$ & $1.458$ & $0.055$ & $6.915$ & $0.100$ & $2.644$ & $0.062$ & $0.652$ & $0.011$\\
140311009101060 & 6261778063752855424 & 15:43:56.15 & $-$16:16:15.3 & $12.440$ & $12.027$ & $1.496$ & $12.468$ & $45.5$ & $0.1$ & $46.0$ & $0.4$ & $0.2997$ & $0.0129$ & $3.3362$ & $0.1437$ & $3.0699$ & $0.1217$ & $0.0396$ & $3.1107$ & $0.1365$ & $0.0439$ & $3.1840$ & $0.0806$ & $0.0253$ & $-2.2494$ & $0.0158$ & $0.6290$ & $0.0116$ & $-0.1780$ & $4385$ & $1.568$ & $-0.91$ & $6.59$ & +$0.39$ & $7.91$ & +$0.46$ & $7.98$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.33$ & $1.63$ & D & +$0.42$ & $1.69$ & D & +$0.45$ & $0.05$ & D &  r-I & $46$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-49.1$,$226.7$,$56.9$) & ($0.3$,$0.2$,$0.3$) & ($16.5$,$1244.4$,$117.1$) & ($0.3$,$5.5$,$1.5$) & $-1.706$ & $0.001$ & $5.314$ & $0.015$ & $6.953$ & $0.021$ & $2.322$ & $0.015$ & $0.134$ & $0.001$\\
140311009101357 & 6262188765705951488 & 15:43:57.79 & $-$15:14:40.7 & $13.621$ & $13.234$ & $1.432$ & $13.641$ & $51.0$ & $0.1$ & $52.5$ & $3.1$ & $0.1247$ & $0.0161$ & $8.0218$ & $1.0344$ & $6.6375$ & $0.7082$ & $0.1067$ & $5.7116$ & $0.4838$ & $0.0847$ & $5.2180$ & $0.0320$ & $0.0061$ & $1.0265$ & $0.0208$ & $-14.1503$ & $0.0136$ & $-0.0870$ & $4655$ & $1.555$ & $-1.24$ & $6.26$ & +$0.34$ & $7.53$ & +$0.50$ & $7.69$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.34$ & $1.31$ & D & +$0.50$ & $1.44$ & D & +$0.83$ & $0.11$ & D &  r-II & $52$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-159.7$,$-23.5$,$-196.1$) & ($2.6$,$1.0$,$1.7$) & ($517.5$,$-89.6$,$327.5$) & ($5.4$,$3.6$,$6.7$) & $-1.731$ & $0.002$ & $0.489$ & $0.099$ & $9.166$ & $0.036$ & $6.422$ & $0.078$ & $0.899$ & $0.019$\\
160402006601357 & 6009512541157003008 & 15:44:31.76 & $-$38:15:29.2 & $11.459$ & $10.925$ & $1.552$ & $11.396$ & $45.3$ & $0.1$ & $45.9$ & $0.6$ & $0.6053$ & $0.0180$ & $1.6521$ & $0.0492$ & $1.5840$ & $0.0452$ & $0.0286$ & $1.5698$ & $0.0421$ & $0.0268$ & $1.5638$ & $0.0418$ & $0.0267$ & $-8.5469$ & $0.0219$ & $-16.4636$ & $0.0190$ & $-0.3641$ & $4469$ & $1.718$ & $-0.90$ & $6.60$ & +$0.35$ & $7.89$ & +$0.44$ & $7.98$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.01$ & $1.32$ & D & +$0.28$ & $1.56$ & D & +$0.50$ & $0.13$ & D &  r-I & $46$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-22.7$,$109.2$,$-37.1$) & ($0.6$,$1.0$,$0.5$) & ($204.5$,$749.3$,$15.1$) & ($2.2$,$7.6$,$0.4$) & $-1.856$ & $0.002$ & $2.183$ & $0.027$ & $6.936$ & $0.011$ & $0.680$ & $0.008$ & $0.521$ & $0.004$\\
170531003801232 & 6235124733663116032 & 15:44:51.70 & $-$25:25:24.6 & $13.777$ & $13.318$ & $1.555$ & $13.791$ & $50.4$ & $0.1$ & $51.7$ & $1.7$ & $0.2486$ & $0.0160$ & $4.0221$ & $0.2588$ & $3.6413$ & $0.2121$ & $0.0583$ & $3.3927$ & $0.1837$ & $0.0542$ & $3.7480$ & $0.4524$ & $0.1207$ & $-1.5486$ & $0.0180$ & $-3.4367$ & $0.0125$ & $-0.1795$ & $4505$ & $1.923$ & $-0.91$ & $6.59$ & +$0.38$ & $7.91$ & +$0.45$ & $7.98$ & D & N & $\dots$ & $\dots$ & X & +$1.51$ & $3.47$ & U & +$0.06$ & $1.37$ & D & +$0.16$ & $1.43$ & D & +$0.60$ & $0.21$ & D &  r-I & $52$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-84.3$,$159.6$,$0.5$) & ($1.9$,$3.1$,$1.1$) & ($78.1$,$766.4$,$80.6$) & ($2.7$,$31.4$,$5.2$) & $-1.887$ & $0.010$ & $2.738$ & $0.145$ & $5.947$ & $0.090$ & $1.923$ & $0.066$ & $0.370$ & $0.020$\\
160326001601196 & 6009610569494183040 & 15:45:32.08 & $-$37:30:40.8 & $13.718$ & $13.189$ & $1.716$ & $13.755$ & $128.2$ & $0.1$ & $130.0$ & $1.7$ & $0.0883$ & $0.0159$ & $11.3281$ & $2.0465$ & $8.7507$ & $1.2212$ & $0.1396$ & $7.9777$ & $1.0789$ & $0.1352$ & $7.6049$ & $1.2059$ & $0.1586$ & $-13.5924$ & $0.0188$ & $-6.3398$ & $0.0127$ & $-0.0935$ & $4412$ & $0.907$ & $-1.52$ & $5.98$ & +$0.38$ & $7.29$ & +$0.64$ & $7.55$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.09$ & $0.78$ & D & +$0.41$ & $1.06$ & D & +$0.68$ & $-0.32$ & D &  r-I & $130$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($326.8$,$34.5$,$175.7$) & ($20.4$,$38.5$,$5.9$) & ($1292.0$,$113.6$,$156.0$) & ($268.5$,$127.1$,$6.5$) & $-1.454$ & $0.101$ & $0.345$ & $0.200$ & $16.842$ & $3.522$ & $8.957$ & $3.939$ & $0.962$ & $0.015$\\
170724002101141 & 6241858830066345472 & 15:45:45.55 & $-$20:29:05.6 & $13.012$ & $12.615$ & $1.418$ & $13.015$ & $74.3$ & $0.1$ & $73.1$ & $0.7$ & $0.3965$ & $0.0155$ & $2.5218$ & $0.0986$ & $2.3667$ & $0.0868$ & $0.0367$ & $2.4113$ & $0.0792$ & $0.0328$ & $2.4565$ & $0.2205$ & $0.0898$ & $-3.0993$ & $0.0188$ & $-7.3465$ & $0.0124$ & $-0.0574$ & $4483$ & $1.879$ & $-0.86$ & $6.64$ & +$0.38$ & $7.95$ & +$0.44$ & $8.01$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.03$ & $1.38$ & D & $-0.11$ & $1.21$ & D & +$0.39$ & $0.05$ & D &  r-I & $73$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-86.3$,$141.9$,$4.5$) & ($0.6$,$2.5$,$0.9$) & ($142.7$,$852.5$,$41.2$) & ($3.1$,$22.5$,$1.7$) & $-1.832$ & $0.007$ & $2.731$ & $0.077$ & $6.845$ & $0.058$ & $1.233$ & $0.020$ & $0.430$ & $0.008$\\
170515004101149 & 6241864568142696832 & 15:45:48.12 & $-$20:21:27.0 & $10.947$ & $10.656$ & $1.231$ & $10.966$ & $242.9$ & $0.1$ & $243.3$ & $0.4$ & $0.7096$ & $0.0198$ & $1.4092$ & $0.0393$ & $1.3594$ & $0.0366$ & $0.0269$ & $1.3326$ & $0.0395$ & $0.0296$ & $1.3492$ & $0.0506$ & $0.0375$ & $-4.4659$ & $0.0195$ & $-35.9021$ & $0.0130$ & $-0.1222$ & $4873$ & $2.093$ & $-1.21$ & $6.29$ & +$0.24$ & $7.46$ & +$0.27$ & $7.49$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.26$ & $1.26$ & D & +$0.68$ & $1.65$ & D & +$0.70$ & $0.01$ & D &  r-I & $243$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-257.2$,$10.4$,$-18.9$) & ($0.5$,$2.1$,$1.4$) & ($1125.5$,$73.3$,$11.3$) & ($8.7$,$15.1$,$0.2$) & $-1.573$ & $0.001$ & $0.252$ & $0.022$ & $13.255$ & $0.025$ & $0.749$ & $0.045$ & $0.963$ & $0.003$\\
160326001601128 & 6009557311897805440 & 15:46:16.31 & $-$37:44:46.9 & $14.174$ & $13.578$ & $1.850$ & $14.226$ & $96.6$ & $0.1$ & $99.0$ & $1.0$ & $0.0500$ & $0.0175$ & $20.0140$ & $7.0189$ & $13.1640$ & $3.0365$ & $0.2307$ & $8.5195$ & $1.8874$ & $0.2215$ & $8.4014$ & $0.1891$ & $0.0225$ & $-4.2320$ & $0.0201$ & $-4.5919$ & $0.0136$ & $-0.1795$ & $4325$ & $1.047$ & $-1.52$ & $5.98$ & +$0.36$ & $7.27$ & +$0.62$ & $7.53$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.29$ & $0.98$ & D & +$0.64$ & $1.30$ & D & +$0.74$ & $-0.26$ & D &  r-II & $99$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($17.0$,$-14.0$,$-4.7$) & ($1.9$,$1.2$,$0.8$) & ($209.2$,$-45.8$,$120.8$) & ($2.5$,$3.7$,$1.1$) & $-2.149$ & $0.002$ & $0.289$ & $0.011$ & $4.342$ & $0.024$ & $1.978$ & $0.032$ & $0.875$ & $0.005$\\
170531003801235 & 6234916582368652416 & 15:46:23.96 & $-$25:39:35.0 & $13.505$ & $13.005$ & $1.623$ & $13.515$ & $59.6$ & $0.1$ & $60.7$ & $1.9$ & $0.2602$ & $0.0133$ & $3.8433$ & $0.1967$ & $3.4941$ & $0.1626$ & $0.0465$ & $3.4185$ & $0.1748$ & $0.0511$ & $3.5832$ & $0.2259$ & $0.0630$ & $-7.4353$ & $0.0157$ & $-13.2710$ & $0.0113$ & $-0.0423$ & $4442$ & $1.846$ & $-0.85$ & $6.65$ & +$0.52$ & $8.10$ & +$0.59$ & $8.17$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.35$ & $1.71$ & D & +$0.39$ & $1.72$ & D & +$0.42$ & $0.09$ & D &  r-I & $61$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-30.4$,$-21.1$,$-49.7$) & ($2.1$,$4.5$,$1.6$) & ($335.2$,$-105.7$,$74.4$) & ($16.9$,$21.4$,$3.5$) & $-2.019$ & $0.002$ & $0.639$ & $0.026$ & $5.465$ & $0.030$ & $2.220$ & $0.028$ & $0.791$ & $0.009$\\
160530003901213 & 6233930316138954240 & 15:46:35.72 & $-$27:02:31.0 & $12.315$ & $11.943$ & $1.448$ & $12.358$ & $67.0$ & $0.1$ & $67.0$ & $0.6$ & $0.1756$ & $0.0127$ & $5.6961$ & $0.4128$ & $4.9614$ & $0.3131$ & $0.0631$ & $4.9980$ & $0.2507$ & $0.0502$ & $4.9672$ & $0.2800$ & $0.0564$ & $-1.3787$ & $0.0149$ & $-12.9750$ & $0.0103$ & $0.0499$ & $4443$ & $1.004$ & $-1.95$ & $5.55$ & +$0.32$ & $6.80$ & +$0.76$ & $7.24$ & D & C & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.04$ & $0.31$ & D & +$0.38$ & $0.61$ & D & +$0.62$ & $-0.81$ & D & CEMP-r  / r-I & $67$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-75.1$,$-38.3$,$-167.2$) & ($1.6$,$4.6$,$3.2$) & ($221.6$,$-148.6$,$308.4$) & ($12.9$,$15.5$,$10.3$) & $-1.932$ & $0.003$ & $0.694$ & $0.108$ & $5.637$ & $0.009$ & $4.457$ & $0.037$ & $0.781$ & $0.029$\\
160530003901272 & 6234706502628817792 & 15:46:38.91 & $-$26:52:43.1 & $13.021$ & $12.665$ & $1.452$ & $13.083$ & $69.8$ & $0.1$ & $70.6$ & $3.8$ & $0.2142$ & $0.0161$ & $4.6696$ & $0.3518$ & $4.1641$ & $0.2797$ & $0.0672$ & $4.1715$ & $0.2580$ & $0.0618$ & $4.2921$ & $0.4958$ & $0.1155$ & $3.6523$ & $0.0163$ & $-0.1799$ & $0.0121$ & $-0.1721$ & $4385$ & $1.266$ & $-1.02$ & $6.48$ & +$0.43$ & $7.84$ & +$0.51$ & $7.92$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.10$ & $1.09$ & D & +$0.02$ & $1.18$ & D & +$0.39$ & $-0.12$ & D &  r-I & $71$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-178.5$,$243.9$,$-18.0$) & ($6.3$,$2.5$,$2.2$) & ($310.4$,$1056.6$,$113.1$) & ($15.5$,$36.6$,$8.6$) & $-1.624$ & $0.001$ & $3.210$ & $0.122$ & $10.515$ & $0.058$ & $3.219$ & $0.213$ & $0.532$ & $0.015$\\
170416004801136 & 4410559232605009536 & 15:46:40.26 & $+$00:14:51.4 & $12.361$ & $11.931$ & $1.469$ & $12.357$ & $31.7$ & $0.1$ & $31.6$ & $0.5$ & $0.4182$ & $0.0142$ & $2.3912$ & $0.0812$ & $2.2512$ & $0.0720$ & $0.0320$ & $2.2715$ & $0.0735$ & $0.0324$ & $2.3631$ & $0.1353$ & $0.0573$ & $-0.9043$ & $0.0159$ & $-4.5636$ & $0.0130$ & $-0.0920$ & $4267$ & $1.676$ & $-0.81$ & $6.69$ & +$0.50$ & $8.12$ & +$0.54$ & $8.16$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.26$ & $1.13$ & D & $-0.00$ & $1.36$ & D & +$0.46$ & $0.17$ & D &  r-I & $32$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-48.0$,$209.9$,$10.2$) & ($0.4$,$0.7$,$0.4$) & ($22.6$,$1346.3$,$68.6$) & ($0.3$,$10.7$,$1.9$) & $-1.691$ & $0.003$ & $5.381$ & $0.037$ & $7.253$ & $0.033$ & $1.787$ & $0.038$ & $0.148$ & $0.001$\\
160530003901294 & 6234831228479208576 & 15:47:06.15 & $-$26:16:48.8 & $12.374$ & $11.870$ & $1.624$ & $12.381$ & $436.8$ & $0.2$ & $436.7$ & $0.4$ & $0.2343$ & $0.0168$ & $4.2683$ & $0.3070$ & $3.8420$ & $0.2487$ & $0.0647$ & $3.8930$ & $0.2622$ & $0.0673$ & $4.1339$ & $0.1801$ & $0.0436$ & $-5.2743$ & $0.0183$ & $7.4982$ & $0.0117$ & $0.0940$ & $4399$ & $1.167$ & $-1.38$ & $6.12$ & +$0.25$ & $7.30$ & +$0.50$ & $7.55$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.06$ & $0.77$ & D & +$0.47$ & $1.28$ & D & +$0.75$ & $-0.10$ & D &  r-II & $437$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-374.4$,$103.6$,$339.3$) & ($0.4$,$1.3$,$2.1$) & ($5423.4$,$474.1$,$1688.4$) & ($55.3$,$10.3$,$11.7$) & $-0.737$ & $0.004$ & $3.823$ & $0.032$ & $79.808$ & $0.734$ & $77.294$ & $0.802$ & $0.909$ & $0.001$\\
170515004601018 & 6263717327381902336 & 15:48:36.10 & $-$14:29:55.6 & $12.742$ & $12.302$ & $1.559$ & $12.777$ & $233.9$ & $0.1$ & $234.4$ & $0.5$ & $0.2188$ & $0.0140$ & $4.5693$ & $0.2915$ & $4.0841$ & $0.2329$ & $0.0570$ & $4.2656$ & $0.2307$ & $0.0541$ & $4.5276$ & $0.4970$ & $0.1098$ & $-1.1976$ & $0.0180$ & $-9.4172$ & $0.0118$ & $-0.0694$ & $4377$ & $1.380$ & $-1.05$ & $6.45$ & +$0.34$ & $7.72$ & +$0.45$ & $7.83$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.20$ & $1.36$ & D & +$0.13$ & $1.26$ & D & +$0.34$ & $-0.19$ & D &  r-I & $234$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-264.2$,$27.2$,$13.6$) & ($1.1$,$6.8$,$3.3$) & ($592.6$,$113.9$,$301.9$) & ($1.9$,$31.5$,$13.0$) & $-1.693$ & $0.004$ & $0.438$ & $0.092$ & $9.663$ & $0.098$ & $7.801$ & $0.232$ & $0.914$ & $0.017$\\
170711002501388 & 4395696618537349888 & 15:49:21.77 & $-$08:27:30.4 & $12.776$ & $12.332$ & $1.602$ & $12.831$ & $52.9$ & $0.1$ & $44.0$ & $1.6$ & $0.2284$ & $0.0192$ & $4.3790$ & $0.3684$ & $3.9314$ & $0.2970$ & $0.0755$ & $4.0294$ & $0.2762$ & $0.0686$ & $4.2206$ & $0.7249$ & $0.1718$ & $-2.6783$ & $0.0217$ & $-4.7739$ & $0.0185$ & $-0.2542$ & $4264$ & $1.268$ & $-1.05$ & $6.45$ & +$0.41$ & $7.80$ & +$0.51$ & $7.90$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.18$ & $0.98$ & D & +$0.14$ & $1.27$ & D & +$0.43$ & $-0.10$ & D &  r-I & $44$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-61.2$,$134.0$,$11.7$) & ($1.5$,$5.3$,$1.3$) & ($68.3$,$598.2$,$184.4$) & ($2.2$,$46.5$,$15.4$) & $-1.905$ & $0.011$ & $2.483$ & $0.146$ & $5.385$ & $0.105$ & $2.820$ & $0.123$ & $0.369$ & $0.017$\\
J155211.10$-$143037.0 & 6263600710434942976 & 15:52:11.10 & $-$14:30:37.0 & $11.805$ & $11.609$ & $0.852$ & $11.772$ & $-53.9$ & $2.2$ & $-46.2$ & $6.2$ & $4.5218$ & $0.0255$ & $0.2212$ & $0.0012$ & $0.2199$ & $0.0012$ & $0.0056$ & $0.2191$ & $0.0012$ & $0.0055$ & $0.2193$ & $0.0018$ & $0.0082$ & $-270.8978$ & $0.0287$ & $-139.3216$ & $0.0182$ & $-0.0571$ & $5918$ & $4.220$ & $-1.60$ & $5.90$ & +$0.09$ & $6.92$ & +$0.09$ & $6.92$ & D & N & +$0.37$ & $6.37$ & D & +$0.34$ & $1.61$ & D & $\dots$ & $\dots$ & X & +$0.53$ & $1.11$ & D & +$0.66$ & $-0.42$ & D &  r-I & $49$ & Zepeda+2021 & APASS DR9 & STARHORSE & Zepeda+2021 & ($106.4$,$-40.2$,$76.0$) & ($5.2$,$0.8$,$3.0$) & ($557.3$,$-323.7$,$75.7$) & ($16.2$,$6.8$,$8.3$) & $-1.748$ & $0.003$ & $0.765$ & $0.045$ & $9.345$ & $0.083$ & $3.875$ & $0.099$ & $0.849$ & $0.009$\\
J155430.57$-$263904.8 & 6235324054509365888 & 15:54:30.57 & $-$26:39:04.8 & $13.846$ & $13.427$ & $1.417$ & $13.826$ & $-287.4$ & $2.0$ & $\dots$ & $\dots$ & $0.1143$ & $0.0185$ & $8.7485$ & $1.4181$ & $7.1273$ & $0.9412$ & $0.1321$ & $6.1407$ & $0.4679$ & $0.0762$ & $5.7653$ & $1.3186$ & $0.2287$ & $1.9979$ & $0.0202$ & $-0.8696$ & $0.0128$ & $-0.0635$ & $4783$ & $1.200$ & $-2.61$ & $4.89$ & $-0.26$ & $5.56$ & +$0.41$ & $6.23$ & D & N & +$0.32$ & $5.31$ & D & +$0.14$ & $0.40$ & D & $\dots$ & $\dots$ & X & +$0.81$ & $0.38$ & D & +$1.14$ & $-0.95$ & D &  r-II & $125$ & Jacobson+2015 & APASS DR9 & STARHORSE & Jacobson+2015 & ($13.9$,$401.5$,$-150.5$) & ($37.8$,$2.4$,$3.4$) & ($1309.8$,$1130.4$,$417.8$) & ($47.0$,$94.7$,$28.8$) & $-1.233$ & $0.007$ & $3.151$ & $0.161$ & $25.211$ & $0.388$ & $15.159$ & $0.797$ & $0.778$ & $0.011$\\
140811002101341 & 6041414218195687296 & 15:54:34.94 & $-$28:19:25.3 & $13.524$ & $13.022$ & $1.668$ & $13.559$ & $217.4$ & $0.1$ & $217.4$ & $0.7$ & $0.0910$ & $0.0149$ & $10.9841$ & $1.7929$ & $8.5440$ & $1.0848$ & $0.1270$ & $7.5633$ & $0.6617$ & $0.0875$ & $7.1004$ & $0.6394$ & $0.0900$ & $-7.5733$ & $0.0175$ & $-0.7594$ & $0.0140$ & $-0.4586$ & $4297$ & $1.177$ & $-1.10$ & $6.40$ & +$0.22$ & $7.55$ & +$0.37$ & $7.70$ & D & N & $\dots$ & $\dots$ & X & +$1.44$ & $3.22$ & U & $-0.12$ & $1.00$ & D & +$0.39$ & $1.47$ & D & +$0.67$ & $0.10$ & D &  r-I & $217$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-67.3$,$-76.3$,$230.3$) & ($10.5$,$5.5$,$3.8$) & ($31.4$,$-179.8$,$687.2$) & ($12.2$,$7.8$,$9.8$) & $-1.856$ & $0.008$ & $2.636$ & $0.158$ & $5.548$ & $0.226$ & $5.351$ & $0.192$ & $0.356$ & $0.044$\\
170530003601221 & 6260773762960767744 & 15:54:39.20 & $-$16:49:15.1 & $13.484$ & $13.010$ & $1.530$ & $13.469$ & $41.1$ & $0.1$ & $42.6$ & $1.0$ & $0.2275$ & $0.0142$ & $4.3959$ & $0.2734$ & $3.9450$ & $0.2202$ & $0.0558$ & $3.8405$ & $0.1840$ & $0.0479$ & $3.5259$ & $0.2749$ & $0.0780$ & $-13.6769$ & $0.0152$ & $-4.8699$ & $0.0113$ & $-0.2176$ & $4477$ & $1.663$ & $-1.05$ & $6.45$ & +$0.43$ & $7.82$ & +$0.51$ & $7.90$ & D & I & $\dots$ & $\dots$ & X & +$1.40$ & $3.23$ & U & +$0.34$ & $1.51$ & D & +$0.53$ & $1.66$ & D & +$0.60$ & $0.07$ & D &  r-I & $43$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($25.9$,$29.6$,$126.5$) & ($2.1$,$4.5$,$2.2$) & ($252.3$,$149.1$,$261.1$) & ($6.7$,$24.7$,$8.5$) & $-1.935$ & $0.002$ & $0.637$ & $0.064$ & $5.655$ & $0.071$ & $4.294$ & $0.189$ & $0.798$ & $0.017$\\
140811002101345 & 6041510425462029696 & 15:54:55.98 & $-$28:09:12.3 & $13.010$ & $12.635$ & $1.420$ & $13.036$ & $144.8$ & $0.1$ & $144.3$ & $0.8$ & $0.2329$ & $0.0148$ & $4.2935$ & $0.2732$ & $3.8623$ & $0.2211$ & $0.0573$ & $4.0181$ & $0.2273$ & $0.0566$ & $4.1629$ & $0.5883$ & $0.1413$ & $2.6498$ & $0.0187$ & $-10.3243$ & $0.0121$ & $-0.1566$ & $4593$ & $1.783$ & $-0.90$ & $6.60$ & +$0.32$ & $7.86$ & +$0.41$ & $7.95$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.17$ & $1.49$ & D & $-0.11$ & $1.18$ & D & +$0.47$ & $0.09$ & D &  r-I & $144$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-196.9$,$47.6$,$-132.3$) & ($1.3$,$8.5$,$7.3$) & ($490.9$,$206.8$,$134.5$) & ($11.9$,$43.5$,$11.8$) & $-1.802$ & $0.002$ & $0.725$ & $0.139$ & $8.381$ & $0.039$ & $3.343$ & $0.184$ & $0.841$ & $0.029$\\
170530003601236 & 6262274630692122880 & 15:55:32.56 & $-$16:41:17.2 & $13.918$ & $13.412$ & $1.596$ & $13.908$ & $72.7$ & $0.1$ & $72.7$ & $1.9$ & $0.2515$ & $0.0158$ & $3.9758$ & $0.2499$ & $3.6033$ & $0.2053$ & $0.0570$ & $3.3224$ & $0.1919$ & $0.0577$ & $3.5364$ & $0.2291$ & $0.0648$ & $0.5881$ & $0.0183$ & $7.3773$ & $0.0126$ & $-0.1522$ & $4466$ & $1.807$ & $-0.96$ & $6.54$ & +$0.39$ & $7.85$ & +$0.47$ & $7.93$ & D & N & $\dots$ & $\dots$ & X & +$1.39$ & $3.30$ & U & +$0.12$ & $1.37$ & D & $-0.25$ & $0.97$ & D & +$0.55$ & $0.10$ & D &  r-I & $73$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-72.3$,$342.2$,$112.6$) & ($1.6$,$1.8$,$1.6$) & ($581.8$,$1725.4$,$224.7$) & ($20.1$,$11.1$,$7.2$) & $-1.347$ & $0.005$ & $5.278$ & $0.042$ & $18.422$ & $0.242$ & $7.460$ & $0.229$ & $0.555$ & $0.007$\\
160418004601149 & 6039347960969927296 & 15:56:02.97 & $-$32:24:40.0 & $13.053$ & $12.706$ & $1.446$ & $13.120$ & $39.1$ & $0.1$ & $38.5$ & $0.5$ & $0.3751$ & $0.0143$ & $2.6658$ & $0.1013$ & $2.4931$ & $0.0886$ & $0.0355$ & $2.5233$ & $0.1009$ & $0.0400$ & $2.5602$ & $0.2099$ & $0.0820$ & $-0.6133$ & $0.0183$ & $-8.2437$ & $0.0137$ & $-0.4287$ & $4571$ & $2.066$ & $-0.81$ & $6.69$ & +$0.47$ & $8.10$ & +$0.51$ & $8.14$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.28$ & $1.69$ & D & $-0.10$ & $1.28$ & D & +$0.56$ & $0.27$ & D &  r-I & $39$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-63.6$,$154.4$,$-51.7$) & ($0.5$,$2.0$,$1.6$) & ($96.7$,$905.2$,$35.9$) & ($2.3$,$20.0$,$1.9$) & $-1.844$ & $0.006$ & $3.073$ & $0.070$ & $6.418$ & $0.052$ & $1.126$ & $0.032$ & $0.353$ & $0.007$\\
150703002602225 & 6237470674861445120 & 15:56:07.34 & $-$22:22:20.5 & $12.967$ & $12.431$ & $1.611$ & $12.935$ & $129.6$ & $0.4$ & $130.3$ & $0.6$ & $0.4313$ & $0.0143$ & $2.3183$ & $0.0771$ & $2.1866$ & $0.0686$ & $0.0314$ & $2.2468$ & $0.0731$ & $0.0325$ & $2.3906$ & $0.1865$ & $0.0780$ & $-12.4776$ & $0.0159$ & $-1.0741$ & $0.0095$ & $-0.1323$ & $4493$ & $1.848$ & $-0.86$ & $6.64$ & +$0.34$ & $7.91$ & +$0.40$ & $7.97$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.02$ & $1.37$ & D & +$0.15$ & $1.47$ & D & +$0.35$ & $0.02$ & D &  r-I & $130$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-79.8$,$118.6$,$144.9$) & ($1.2$,$2.4$,$1.9$) & ($79.6$,$714.0$,$333.7$) & ($1.7$,$20.0$,$10.5$) & $-1.767$ & $0.004$ & $3.421$ & $0.025$ & $6.905$ & $0.072$ & $4.491$ & $0.051$ & $0.337$ & $0.002$\\
160418004601260 & 6039561644184852864 & 15:56:19.53 & $-$31:23:09.6 & $12.463$ & $11.949$ & $1.648$ & $12.474$ & $246.0$ & $0.1$ & $246.3$ & $0.3$ & $0.3428$ & $0.0166$ & $2.9175$ & $0.1411$ & $2.7118$ & $0.1219$ & $0.0449$ & $2.7406$ & $0.0976$ & $0.0356$ & $2.6980$ & $0.2165$ & $0.0802$ & $6.5012$ & $0.0196$ & $-21.9401$ & $0.0126$ & $0.1337$ & $4547$ & $1.581$ & $-0.82$ & $6.68$ & +$0.17$ & $7.79$ & +$0.25$ & $7.87$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.17$ & $1.56$ & D & +$0.36$ & $1.72$ & D & +$0.52$ & $0.22$ & D &  r-I & $246$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-275.7$,$-5.3$,$-184.5$) & ($0.5$,$4.5$,$5.7$) & ($1184.1$,$-29.9$,$322.9$) & ($7.4$,$25.5$,$23.2$) & $-1.454$ & $0.008$ & $0.164$ & $0.077$ & $16.372$ & $0.255$ & $15.297$ & $1.052$ & $0.980$ & $0.009$\\
140811002101013 & 6041155145769559296 & 15:56:25.83 & $-$28:44:04.7 & $13.629$ & $13.180$ & $1.500$ & $13.622$ & $151.4$ & $0.1$ & $151.9$ & $1.4$ & $0.2225$ & $0.0169$ & $4.4940$ & $0.3415$ & $4.0238$ & $0.2738$ & $0.0680$ & $3.8174$ & $0.2472$ & $0.0648$ & $4.0614$ & $0.2227$ & $0.0548$ & $-10.1635$ & $0.0180$ & $-8.2990$ & $0.0134$ & $-0.2185$ & $4377$ & $1.764$ & $-0.84$ & $6.66$ & +$0.56$ & $8.15$ & +$0.61$ & $8.20$ & D & I & $\dots$ & $\dots$ & X & +$1.15$ & $3.19$ & U & +$0.29$ & $1.66$ & D & $-0.06$ & $1.28$ & D & +$0.87$ & $0.55$ & D &  r-II & $152$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-67.5$,$-52.3$,$71.0$) & ($2.6$,$4.0$,$0.6$) & ($207.9$,$-237.7$,$127.0$) & ($12.9$,$15.3$,$1.9$) & $-2.022$ & $0.003$ & $0.804$ & $0.058$ & $4.902$ & $0.069$ & $2.738$ & $0.033$ & $0.718$ & $0.021$\\
170712002601112 & 5778989551742481280 & 15:57:43.24 & $-$78:35:59.4 & $12.499$ & $12.126$ & $1.434$ & $12.534$ & $215.1$ & $0.1$ & $215.4$ & $0.7$ & $0.2325$ & $0.0091$ & $4.3006$ & $0.1683$ & $3.8681$ & $0.1362$ & $0.0352$ & $4.1383$ & $0.1405$ & $0.0340$ & $4.2028$ & $0.2272$ & $0.0541$ & $-10.2271$ & $0.0088$ & $-9.9431$ & $0.0107$ & $0.0514$ & $4520$ & $1.473$ & $-1.42$ & $6.08$ & +$0.33$ & $7.34$ & +$0.53$ & $7.54$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.16$ & $0.95$ & D & +$0.40$ & $1.17$ & D & +$0.46$ & $-0.43$ & D &  r-I & $215$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($109.0$,$-47.4$,$-68.1$) & ($4.7$,$0.6$,$0.3$) & ($437.7$,$-299.3$,$74.6$) & ($7.9$,$4.2$,$0.4$) & $-1.842$ & $0.005$ & $1.079$ & $0.012$ & $7.574$ & $0.066$ & $2.546$ & $0.021$ & $0.751$ & $0.002$\\
140609002101156 & 6237192056045123456 & 15:57:52.65 & $-$23:00:13.8 & $13.393$ & $12.888$ & $1.632$ & $13.404$ & $105.3$ & $0.2$ & $96.2$ & $1.6$ & $0.0598$ & $0.0156$ & $16.7292$ & $4.3607$ & $11.6583$ & $2.1178$ & $0.1817$ & $13.7333$ & $2.2237$ & $0.1619$ & $7.5748$ & $0.4841$ & $0.0639$ & $-3.4631$ & $0.0179$ & $-0.5059$ & $0.0108$ & $-0.0914$ & $4394$ & $1.290$ & $-2.47$ & $5.03$ & +$0.35$ & $6.31$ & +$0.84$ & $6.80$ & D & C & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.25$ & $-0.01$ & D & +$0.79$ & $0.50$ & D & +$1.08$ & $-0.87$ & D & CEMP-r  / r-II & $96$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-136.0$,$51.7$,$114.9$) & ($1.7$,$9.5$,$1.5$) & ($2.1$,$92.1$,$606.9$) & ($1.0$,$20.2$,$24.2$) & $-1.973$ & $0.002$ & $2.788$ & $0.068$ & $3.777$ & $0.032$ & $3.729$ & $0.015$ & $0.151$ & $0.016$\\
150427004802227 & 6235704897848147328 & 15:58:08.67 & $-$25:18:18.3 & $12.103$ & $11.695$ & $1.464$ & $12.118$ & $33.9$ & $0.3$ & $33.4$ & $0.4$ & $0.4250$ & $0.0173$ & $2.3528$ & $0.0957$ & $2.2171$ & $0.0850$ & $0.0383$ & $2.2042$ & $0.0858$ & $0.0389$ & $2.1305$ & $0.1737$ & $0.0815$ & $-11.1132$ & $0.0202$ & $1.9198$ & $0.0149$ & $-0.2967$ & $4452$ & $1.710$ & $-0.93$ & $6.57$ & +$0.47$ & $7.97$ & +$0.54$ & $8.04$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.29$ & $1.57$ & D & +$0.25$ & $1.50$ & D & +$0.43$ & $0.02$ & D &  r-I & $33$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-6.3$,$182.9$,$108.2$) & ($0.9$,$1.3$,$2.0$) & ($10.2$,$1142.3$,$137.6$) & ($0.3$,$16.5$,$5.4$) & $-1.737$ & $0.003$ & $5.121$ & $0.051$ & $6.408$ & $0.035$ & $2.418$ & $0.050$ & $0.112$ & $0.002$\\
150703002602272 & 6243483530298753536 & 15:58:13.62 & $-$21:56:52.3 & $10.394$ & $9.710$ & $1.783$ & $10.316$ & $78.1$ & $0.3$ & $79.3$ & $0.3$ & $0.5032$ & $0.0232$ & $1.9871$ & $0.0916$ & $1.8895$ & $0.0828$ & $0.0438$ & $1.8241$ & $0.0652$ & $0.0357$ & $1.7708$ & $0.1032$ & $0.0583$ & $-7.9823$ & $0.0232$ & $-18.1884$ & $0.0172$ & $-0.1867$ & $4252$ & $0.978$ & $-1.44$ & $6.06$ & +$0.35$ & $7.34$ & +$0.59$ & $7.58$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.12$ & $0.89$ & D & +$0.28$ & $1.02$ & D & +$0.46$ & $-0.46$ & D &  r-I & $79$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-83.5$,$73.3$,$-19.0$) & ($0.3$,$2.7$,$0.9$) & ($348.7$,$484.4$,$16.9$) & ($6.4$,$19.5$,$0.6$) & $-1.873$ & $0.004$ & $1.252$ & $0.058$ & $7.167$ & $0.029$ & $0.860$ & $0.064$ & $0.703$ & $0.011$\\
170530003601182 & 6250176429374101504 & 15:58:16.55 & $-$17:13:05.5 & $13.540$ & $13.040$ & $1.583$ & $13.528$ & $270.8$ & $0.1$ & $272.3$ & $1.1$ & $0.1620$ & $0.0169$ & $6.1712$ & $0.6428$ & $5.3179$ & $0.4774$ & $0.0898$ & $4.8852$ & $0.4249$ & $0.0870$ & $4.9275$ & $0.9158$ & $0.1858$ & $-1.6365$ & $0.0176$ & $-15.8126$ & $0.0102$ & $-0.0762$ & $4454$ & $1.710$ & $-0.84$ & $6.66$ & +$0.27$ & $7.87$ & +$0.37$ & $7.97$ & D & N & $\dots$ & $\dots$ & X & +$1.13$ & $3.17$ & U & $-0.03$ & $1.35$ & D & +$0.38$ & $1.73$ & D & +$0.60$ & $0.28$ & D &  r-I & $272$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-310.7$,$-152.8$,$-92.4$) & ($1.6$,$21.6$,$10.7$) & ($986.0$,$-529.7$,$246.5$) & ($47.3$,$41.0$,$37.5$) & $-1.449$ & $0.032$ & $1.590$ & $0.183$ & $16.330$ & $1.091$ & $9.916$ & $0.780$ & $0.823$ & $0.011$\\
J155829.60$-$122434.0 & 4342895871148449152 & 15:58:29.60 & $-$12:24:34.0 & $12.331$ & $12.031$ & $1.200$ & $12.326$ & $68.2$ & $0.4$ & $82.3$ & $0.5$ & $0.3745$ & $0.0168$ & $2.6703$ & $0.1195$ & $2.4970$ & $0.1045$ & $0.0418$ & $2.5663$ & $0.1141$ & $0.0445$ & $2.6228$ & $0.2913$ & $0.1110$ & $-8.8986$ & $0.0208$ & $-0.6041$ & $0.0145$ & $-0.0413$ & $4837$ & $1.000$ & $-2.82$ & $4.68$ & $-0.48$ & $5.13$ & +$0.26$ & $5.87$ & D & N & +$0.58$ & $5.36$ & D & +$0.55$ & $0.60$ & D & $\dots$ & $\dots$ & X & +$0.33$ & $-0.31$ & D & +$0.80$ & $-1.50$ & D &  r-II & $63$ & Zepeda+2021 & APASS DR9 & STARHORSE & Zepeda+2021 & ($-41.2$,$165.6$,$119.3$) & ($1.4$,$2.6$,$2.2$) & ($16.0$,$969.2$,$226.4$) & ($0.4$,$27.6$,$9.7$) & $-1.756$ & $0.006$ & $4.661$ & $0.066$ & $6.277$ & $0.086$ & $3.219$ & $0.054$ & $0.148$ & $0.001$\\
170603004601079 & 6248650547751838976 & 15:58:50.01 & $-$17:36:06.8 & $12.884$ & $12.357$ & $1.589$ & $12.849$ & $107.8$ & $0.1$ & $109.3$ & $0.5$ & $0.4990$ & $0.0194$ & $2.0039$ & $0.0778$ & $1.9047$ & $0.0703$ & $0.0369$ & $1.9410$ & $0.0760$ & $0.0392$ & $1.9988$ & $0.1378$ & $0.0689$ & $7.4623$ & $0.0181$ & $-4.2935$ & $0.0108$ & $-0.1287$ & $4464$ & $1.862$ & $-0.82$ & $6.68$ & +$0.51$ & $8.12$ & +$0.57$ & $8.18$ & D & I & $\dots$ & $\dots$ & X & +$1.11$ & $3.16$ & U & +$0.07$ & $1.46$ & D & $-0.05$ & $1.31$ & D & +$0.44$ & $0.14$ & D &  r-I & $109$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-154.8$,$251.3$,$-18.0$) & ($1.0$,$0.2$,$1.5$) & ($307.6$,$1610.0$,$28.1$) & ($4.3$,$7.9$,$1.1$) & $-1.509$ & $0.001$ & $4.693$ & $0.031$ & $12.761$ & $0.029$ & $1.804$ & $0.061$ & $0.462$ & $0.003$\\
150428002601173 & 6235433558996381568 & 15:59:22.38 & $-$25:53:47.6 & $12.949$ & $12.505$ & $1.415$ & $12.903$ & $48.4$ & $0.1$ & $46.7$ & $0.5$ & $0.3066$ & $0.0187$ & $3.2611$ & $0.1989$ & $3.0062$ & $0.1690$ & $0.0562$ & $3.0943$ & $0.1786$ & $0.0577$ & $3.1039$ & $0.3813$ & $0.1228$ & $1.8982$ & $0.0182$ & $0.5508$ & $0.0150$ & $-0.3023$ & $4476$ & $1.772$ & $-0.92$ & $6.58$ & +$0.48$ & $7.99$ & +$0.55$ & $8.06$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.13$ & $1.41$ & D & +$0.15$ & $1.40$ & D & +$0.39$ & $-0.01$ & D &  r-I & $47$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-98.0$,$256.4$,$10.0$) & ($2.2$,$0.3$,$0.6$) & ($111.7$,$1353.4$,$53.0$) & ($3.9$,$23.9$,$3.7$) & $-1.653$ & $0.004$ & $4.569$ & $0.095$ & $8.896$ & $0.033$ & $1.798$ & $0.082$ & $0.321$ & $0.008$\\
170713002601294 & 6036245826352058240 & 15:59:24.89 & $-$33:07:24.7 & $13.666$ & $13.120$ & $1.703$ & $13.678$ & $135.0$ & $0.1$ & $135.0$ & $0.9$ & $0.0949$ & $0.0154$ & $10.5415$ & $1.7143$ & $8.2738$ & $1.0561$ & $0.1276$ & $6.8701$ & $0.6342$ & $0.0923$ & $6.8745$ & $0.5247$ & $0.0763$ & $-3.3799$ & $0.0189$ & $-4.0885$ & $0.0121$ & $0.0623$ & $4366$ & $0.946$ & $-1.42$ & $6.08$ & +$0.35$ & $7.36$ & +$0.58$ & $7.59$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.26$ & $1.05$ & D & +$0.31$ & $1.07$ & D & +$0.52$ & $-0.38$ & D &  r-I & $135$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-85.6$,$-43.1$,$18.0$) & ($5.7$,$5.8$,$0.7$) & ($129.9$,$-115.6$,$151.3$) & ($12.7$,$13.4$,$3.7$) & $-2.166$ & $0.003$ & $0.474$ & $0.065$ & $3.428$ & $0.051$ & $2.417$ & $0.040$ & $0.757$ & $0.032$\\
J155951.26$-$233018.7 & 6237080558693595392 & 15:59:51.26 & $-$23:30:18.7 & $13.046$ & $12.644$ & $1.483$ & $13.077$ & $\dots$ & $\dots$ & $72.0$ & $1.3$ & $0.1971$ & $0.0174$ & $5.0741$ & $0.4470$ & $4.4827$ & $0.3489$ & $0.0778$ & $4.4760$ & $0.4216$ & $0.0942$ & $3.9618$ & $0.0400$ & $0.0101$ & $-11.0645$ & $0.0181$ & $-7.1141$ & $0.0114$ & $-0.0268$ & $4425$ & $0.850$ & $-1.81$ & $5.69$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & X & +$0.53$ & $6.32$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.14$ & $0.51$ & D & +$0.54$ & $-0.75$ & D &  r-I & $\dots$ & Naidu2021 & APASS DR9 & STARHORSE & $\dots$ & ($-13.3$,$1.2$,$81.8$) & ($1.2$,$0.8$,$0.6$) & ($316.4$,$5.5$,$140.1$) & ($1.0$,$3.9$,$1.8$) & $-2.030$ & $0.001$ & $0.033$ & $0.016$ & $5.428$ & $0.337$ & $3.151$ & $0.033$ & $0.988$ & $0.006$\\
140610004401312 & 6243405911649346048 & 15:59:56.83 & $-$22:26:07.5 & $13.678$ & $13.342$ & $1.290$ & $13.679$ & $38.0$ & $0.1$ & $38.7$ & $1.0$ & $0.3344$ & $0.0182$ & $2.9904$ & $0.1624$ & $2.7746$ & $0.1398$ & $0.0504$ & $2.7714$ & $0.1051$ & $0.0379$ & $2.8598$ & $0.1406$ & $0.0492$ & $2.2307$ & $0.0186$ & $-9.1390$ & $0.0150$ & $-0.4173$ & $4911$ & $2.384$ & $-0.80$ & $6.70$ & +$0.43$ & $8.06$ & +$0.46$ & $8.09$ & D & N & $\dots$ & $\dots$ & X & +$1.56$ & $3.63$ & U & +$0.35$ & $1.76$ & D & +$0.57$ & $1.95$ & D & +$0.63$ & $0.35$ & D &  r-I & $39$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-90.9$,$163.6$,$-80.8$) & ($1.1$,$1.2$,$1.5$) & ($114.7$,$917.2$,$81.2$) & ($2.4$,$12.5$,$2.5$) & $-1.795$ & $0.003$ & $3.241$ & $0.069$ & $7.065$ & $0.014$ & $1.986$ & $0.024$ & $0.371$ & $0.010$\\
160420005801171 & 6041169645569597440 & 16:00:05.20 & $-$28:55:54.1 & $12.584$ & $12.135$ & $1.541$ & $12.600$ & $71.2$ & $0.1$ & $71.6$ & $0.4$ & $0.3627$ & $0.0164$ & $2.7570$ & $0.1246$ & $2.5726$ & $0.1085$ & $0.0422$ & $2.6856$ & $0.1130$ & $0.0421$ & $2.7598$ & $0.1758$ & $0.0637$ & $-8.3822$ & $0.0219$ & $-7.2383$ & $0.0117$ & $0.2630$ & $4370$ & $1.768$ & $-0.82$ & $6.68$ & +$0.35$ & $7.96$ & +$0.42$ & $8.03$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.04$ & $1.43$ & D & $-0.12$ & $1.24$ & D & +$0.46$ & $0.15$ & D &  r-I & $72$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-47.8$,$84.4$,$35.6$) & ($0.9$,$2.7$,$0.3$) & ($221.2$,$479.0$,$39.9$) & ($3.8$,$18.9$,$1.0$) & $-1.954$ & $0.006$ & $1.398$ & $0.057$ & $5.947$ & $0.045$ & $1.037$ & $0.016$ & $0.620$ & $0.010$\\
160422005101104 & 5779229210918782080 & 16:00:13.94 & $-$77:12:24.8 & $13.826$ & $13.478$ & $1.380$ & $13.858$ & $43.0$ & $0.1$ & $42.2$ & $2.8$ & $0.1281$ & $0.0112$ & $7.8061$ & $0.6825$ & $6.4891$ & $0.4716$ & $0.0727$ & $5.9976$ & $0.3665$ & $0.0611$ & $6.0672$ & $0.3267$ & $0.0539$ & $-3.8854$ & $0.0115$ & $-5.9521$ & $0.0126$ & $0.1360$ & $4480$ & $1.664$ & $-0.93$ & $6.57$ & +$0.81$ & $8.31$ & +$0.84$ & $8.34$ & D & C & $\dots$ & $\dots$ & X & +$1.56$ & $3.49$ & U & $\dots$ & $\dots$ & X & +$0.42$ & $1.67$ & D & +$0.51$ & $0.10$ & D & CEMP-r  / r-I & $42$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($17.6$,$152.7$,$-52.3$) & ($0.9$,$2.7$,$1.1$) & ($64.5$,$926.1$,$114.8$) & ($4.4$,$16.5$,$2.7$) & $-1.802$ & $0.005$ & $3.520$ & $0.095$ & $6.501$ & $0.024$ & $2.282$ & $0.037$ & $0.298$ & $0.012$\\
150428003102322 & 6243433502519322496 & 16:00:29.27 & $-$22:13:41.7 & $14.180$ & $13.744$ & $1.497$ & $14.185$ & $243.5$ & $0.3$ & $244.3$ & $4.0$ & $0.0864$ & $0.0177$ & $11.5677$ & $2.3632$ & $8.8930$ & $1.3967$ & $0.1571$ & $7.0587$ & $0.6534$ & $0.0926$ & $7.0754$ & $0.3352$ & $0.0474$ & $0.4091$ & $0.0199$ & $-3.2215$ & $0.0135$ & $-0.1770$ & $4585$ & $1.604$ & $-1.11$ & $6.39$ & +$0.44$ & $7.75$ & +$0.54$ & $7.85$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.37$ & $1.47$ & D & +$0.40$ & $1.47$ & D & +$0.45$ & $-0.14$ & D &  r-I & $244$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-290.0$,$-26.0$,$20.6$) & ($2.8$,$10.4$,$2.0$) & ($390.5$,$-51.4$,$549.8$) & ($19.6$,$19.1$,$14.4$) & $-1.730$ & $0.008$ & $1.204$ & $0.096$ & $8.511$ & $0.165$ & $8.442$ & $0.166$ & $0.752$ & $0.017$\\
150428003102394 & 6243198825508808064 & 16:00:44.17 & $-$22:43:00.9 & $13.900$ & $13.931$ & $1.382$ & $14.313$ & $86.5$ & $0.5$ & $86.4$ & $3.0$ & $0.2112$ & $0.0216$ & $4.7339$ & $0.4843$ & $4.2151$ & $0.3840$ & $0.0911$ & $3.9812$ & $0.2538$ & $0.0637$ & $3.7210$ & $0.5027$ & $0.1351$ & $-6.9238$ & $0.0278$ & $-6.2276$ & $0.0165$ & $-0.0948$ & $4743$ & $1.929$ & $-1.79$ & $5.71$ & +$0.40$ & $7.04$ & +$0.49$ & $7.13$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.15$ & $0.57$ & D & +$0.50$ & $0.89$ & D & +$0.88$ & $-0.39$ & D &  r-II & $86$ & GALAH DR3 & NOMAD-1 & STARHORSE & GALAH DR3 & ($-64.4$,$57.0$,$48.8$) & ($3.1$,$6.7$,$1.3$) & ($216.9$,$267.2$,$107.9$) & ($4.9$,$38.7$,$6.5$) & $-2.014$ & $0.013$ & $0.823$ & $0.116$ & $5.106$ & $0.127$ & $2.541$ & $0.082$ & $0.724$ & $0.028$\\
150703002602332 & 6243434602030925440 & 16:01:02.88 & $-$22:10:57.2 & $13.845$ & $13.271$ & $1.683$ & $13.817$ & $74.4$ & $0.5$ & $74.6$ & $1.1$ & $0.1785$ & $0.0179$ & $5.6012$ & $0.5605$ & $4.8892$ & $0.4271$ & $0.0874$ & $4.4909$ & $0.3222$ & $0.0718$ & $5.0267$ & $1.0180$ & $0.2025$ & $1.6342$ & $0.0163$ & $-5.2398$ & $0.0104$ & $-0.1278$ & $4298$ & $1.423$ & $-0.86$ & $6.64$ & +$0.61$ & $8.19$ & +$0.61$ & $8.19$ & D & I & $\dots$ & $\dots$ & X & +$1.07$ & $3.08$ & U & $-0.19$ & $1.17$ & D & +$0.30$ & $1.63$ & D & +$0.50$ & $0.17$ & D &  r-I & $75$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-154.5$,$129.3$,$-81.6$) & ($5.3$,$9.5$,$6.2$) & ($195.3$,$430.3$,$170.8$) & ($10.1$,$62.8$,$19.1$) & $-1.895$ & $0.009$ & $1.487$ & $0.185$ & $6.093$ & $0.098$ & $3.291$ & $0.246$ & $0.609$ & $0.034$\\
150428002601046 & 6235422495160317184 & 16:01:37.65 & $-$25:53:52.5 & $13.168$ & $12.631$ & $1.541$ & $13.096$ & $92.2$ & $0.2$ & $92.0$ & $0.7$ & $0.1105$ & $0.0166$ & $9.0466$ & $1.3593$ & $7.3239$ & $0.8909$ & $0.1216$ & $6.9670$ & $0.8174$ & $0.1173$ & $6.6463$ & $1.3112$ & $0.1973$ & $-4.6884$ & $0.0165$ & $-3.8287$ & $0.0104$ & $-0.0708$ & $4393$ & $1.423$ & $-1.44$ & $6.06$ & +$0.38$ & $7.36$ & +$0.59$ & $7.57$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.32$ & $1.09$ & D & +$0.67$ & $1.41$ & D & +$0.73$ & $-0.19$ & D &  r-II & $92$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-51.9$,$-9.2$,$56.1$) & ($10.5$,$12.8$,$1.0$) & ($103.9$,$-17.1$,$267.6$) & ($16.7$,$26.0$,$12.6$) & $-2.153$ & $0.003$ & $0.229$ & $0.127$ & $3.375$ & $0.062$ & $3.157$ & $0.068$ & $0.875$ & $0.067$\\
160422005101119 & 5780747430318648960 & 16:01:50.14 & $-$76:42:47.1 & $13.455$ & $13.104$ & $1.339$ & $13.465$ & $52.5$ & $0.1$ & $52.7$ & $1.3$ & $0.2822$ & $0.0106$ & $3.5437$ & $0.1332$ & $3.2447$ & $0.1117$ & $0.0344$ & $3.1655$ & $0.1153$ & $0.0364$ & $3.1079$ & $0.1096$ & $0.0353$ & $-2.1689$ & $0.0097$ & $-5.5043$ & $0.0117$ & $-0.0946$ & $4597$ & $2.164$ & $-0.89$ & $6.61$ & +$0.44$ & $7.97$ & +$0.48$ & $8.01$ & D & N & $\dots$ & $\dots$ & X & +$1.28$ & $3.25$ & U & +$0.18$ & $1.50$ & D & +$0.14$ & $1.43$ & D & +$0.42$ & $0.04$ & D &  r-I & $53$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-36.2$,$164.7$,$-44.4$) & ($0.6$,$1.3$,$0.6$) & ($62.6$,$1081.3$,$49.5$) & ($2.1$,$9.1$,$1.0$) & $-1.781$ & $0.002$ & $3.909$ & $0.044$ & $6.798$ & $0.012$ & $1.393$ & $0.016$ & $0.270$ & $0.005$\\
170615003401240 & 5819559641032950656 & 16:01:59.98 & $-$69:14:25.6 & $11.383$ & $10.917$ & $1.582$ & $11.405$ & $83.2$ & $0.1$ & $83.4$ & $0.3$ & $0.2469$ & $0.0129$ & $4.0503$ & $0.2110$ & $3.6644$ & $0.1727$ & $0.0471$ & $3.6811$ & $0.1674$ & $0.0455$ & $3.2389$ & $0.1034$ & $0.0319$ & $3.3757$ & $0.0094$ & $-2.9839$ & $0.0117$ & $0.0644$ & $4294$ & $0.947$ & $-1.51$ & $5.99$ & +$0.32$ & $7.24$ & +$0.60$ & $7.52$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.12$ & $0.82$ & D & +$0.68$ & $1.35$ & D & +$0.73$ & $-0.26$ & D &  r-II & $83$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-134.7$,$176.9$,$-78.8$) & ($0.8$,$0.5$,$0.6$) & ($168.0$,$1099.9$,$91.6$) & ($1.4$,$5.3$,$1.8$) & $-1.690$ & $0.001$ & $3.643$ & $0.020$ & $8.755$ & $0.007$ & $2.416$ & $0.038$ & $0.412$ & $0.002$\\
150428003102368 & 6243224251715219456 & 16:02:04.60 & $-$22:29:48.9 & $14.002$ & $13.507$ & $1.606$ & $14.008$ & $58.7$ & $0.3$ & $50.3$ & $2.1$ & $0.2189$ & $0.0190$ & $4.5685$ & $0.3959$ & $4.0835$ & $0.3163$ & $0.0775$ & $3.9801$ & $0.3636$ & $0.0913$ & $4.0088$ & $0.3132$ & $0.0781$ & $-2.1396$ & $0.0194$ & $-3.5963$ & $0.0110$ & $-0.0128$ & $4383$ & $1.645$ & $-0.81$ & $6.69$ & +$0.67$ & $8.29$ & +$0.67$ & $8.29$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.12$ & $1.28$ & D & +$0.14$ & $1.51$ & D & +$0.39$ & $0.09$ & D &  r-I & $50$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-73.7$,$153.8$,$7.9$) & ($1.9$,$2.2$,$0.9$) & ($64.9$,$691.6$,$88.8$) & ($2.0$,$21.7$,$3.9$) & $-1.928$ & $0.008$ & $2.525$ & $0.058$ & $5.398$ & $0.209$ & $1.876$ & $0.028$ & $0.362$ & $0.013$\\
150428003102041 & 6242366460848810496 & 16:02:31.33 & $-$23:13:30.1 & $13.824$ & $13.273$ & $1.693$ & $13.824$ & $100.8$ & $0.3$ & $102.4$ & $1.0$ & $0.0645$ & $0.0163$ & $15.4925$ & $3.9055$ & $11.0439$ & $1.9847$ & $0.1797$ & $7.9239$ & $0.5943$ & $0.0750$ & $7.8686$ & $0.7084$ & $0.0900$ & $-4.3296$ & $0.0183$ & $-4.5119$ & $0.0116$ & $-0.1469$ & $4282$ & $1.153$ & $-1.34$ & $6.16$ & +$0.43$ & $7.51$ & +$0.62$ & $7.70$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.36$ & $1.23$ & D & +$0.64$ & $1.48$ & D & +$0.66$ & $-0.16$ & D &  r-I & $102$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-25.1$,$-58.0$,$41.1$) & ($12.4$,$5.0$,$0.7$) & ($51.8$,$-88.0$,$325.3$) & ($1.7$,$4.4$,$4.4$) & $-2.123$ & $0.006$ & $0.791$ & $0.032$ & $3.450$ & $0.041$ & $3.163$ & $0.035$ & $0.627$ & $0.010$\\
170615003401167 & 5819301393237176576 & 16:04:25.50 & $-$70:01:56.8 & $11.480$ & $11.154$ & $1.284$ & $11.488$ & $127.3$ & $0.1$ & $127.8$ & $0.3$ & $0.6266$ & $0.0148$ & $1.5960$ & $0.0376$ & $1.5324$ & $0.0347$ & $0.0226$ & $1.5342$ & $0.0296$ & $0.0193$ & $1.5101$ & $0.0432$ & $0.0286$ & $-5.6991$ & $0.0108$ & $-5.5315$ & $0.0131$ & $0.0253$ & $4755$ & $2.022$ & $-1.28$ & $6.22$ & +$0.47$ & $7.62$ & +$0.52$ & $7.67$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.21$ & $1.13$ & D & +$0.32$ & $1.21$ & D & +$0.42$ & $-0.34$ & D &  r-I & $128$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-81.6$,$114.7$,$-22.8$) & ($0.3$,$0.5$,$0.1$) & ($250.2$,$826.7$,$9.5$) & ($1.1$,$4.4$,$0.1$) & $-1.798$ & $0.001$ & $2.313$ & $0.014$ & $7.836$ & $0.013$ & $0.518$ & $0.003$ & $0.544$ & $0.002$\\
J160447.75$-$293146.7 & 6040164554518124928 & 16:04:47.75 & $-$29:31:46.7 & $13.836$ & $13.480$ & $1.403$ & $13.872$ & $76.0$ & $2.0$ & $\dots$ & $\dots$ & $0.1124$ & $0.0169$ & $8.8967$ & $1.3342$ & $7.2254$ & $0.8800$ & $0.1218$ & $6.1161$ & $0.5489$ & $0.0897$ & $5.8443$ & $0.3959$ & $0.0677$ & $-12.6886$ & $0.0197$ & $-3.1943$ & $0.0128$ & $-0.1260$ & $4675$ & $1.050$ & $-2.66$ & $4.84$ & +$0.26$ & $6.03$ & +$0.89$ & $6.66$ & D & C & +$0.66$ & $5.60$ & D & +$0.26$ & $0.47$ & D & $\dots$ & $\dots$ & X & +$0.01$ & $-0.47$ & D & +$0.31$ & $-1.83$ & D & CEMP-r  / r-I & $81$ & Jacobson+2015 & APASS DR9 & STARHORSE & Jacobson+2015 & ($77.7$,$-36.1$,$207.9$) & ($6.0$,$2.3$,$3.4$) & ($184.0$,$-108.3$,$379.8$) & ($8.4$,$4.9$,$4.3$) & $-1.942$ & $0.008$ & $0.707$ & $0.046$ & $5.413$ & $0.115$ & $4.774$ & $0.053$ & $0.769$ & $0.016$\\
150504002401029 & 5780774883749532544 & 16:06:41.60 & $-$76:35:48.1 & $13.253$ & $12.824$ & $1.555$ & $13.297$ & $32.9$ & $0.1$ & $33.5$ & $0.4$ & $0.1533$ & $0.0112$ & $6.5242$ & $0.4767$ & $5.5780$ & $0.3485$ & $0.0625$ & $6.0055$ & $0.3681$ & $0.0613$ & $5.7097$ & $0.2391$ & $0.0419$ & $-3.0312$ & $0.0112$ & $-4.2444$ & $0.0117$ & $0.0904$ & $4414$ & $1.502$ & $-0.85$ & $6.65$ & +$0.71$ & $8.30$ & +$0.72$ & $8.31$ & D & C & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.44$ & $1.80$ & D & +$0.23$ & $1.56$ & D & +$0.61$ & $0.28$ & D & CEMP-r  / r-I & $33$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-35.3$,$150.7$,$-26.2$) & ($0.3$,$0.5$,$0.4$) & ($70.7$,$901.8$,$92.2$) & ($0.7$,$3.1$,$1.8$) & $-1.822$ & $0.001$ & $3.278$ & $0.027$ & $6.402$ & $0.099$ & $2.018$ & $0.021$ & $0.323$ & $0.010$\\
160815002101230 & 5818827538083245696 & 16:06:52.17 & $-$71:11:32.2 & $11.559$ & $11.183$ & $1.303$ & $11.526$ & $316.4$ & $0.1$ & $316.7$ & $0.6$ & $0.4912$ & $0.0153$ & $2.0358$ & $0.0634$ & $1.9335$ & $0.0572$ & $0.0296$ & $1.9488$ & $0.0590$ & $0.0303$ & $1.9344$ & $0.0099$ & $0.0051$ & $-0.2466$ & $0.0120$ & $3.4803$ & $0.0135$ & $0.0678$ & $4620$ & $1.710$ & $-1.28$ & $6.22$ & +$0.31$ & $7.46$ & +$0.47$ & $7.62$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.01$ & $0.94$ & D & +$0.29$ & $1.19$ & D & +$0.57$ & $-0.19$ & D &  r-I & $317$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-261.1$,$6.4$,$-45.7$) & ($0.4$,$0.5$,$0.2$) & ($1122.0$,$44.7$,$44.9$) & ($4.1$,$3.4$,$0.3$) & $-1.562$ & $0.001$ & $0.106$ & $0.031$ & $13.585$ & $0.032$ & $5.786$ & $0.043$ & $0.985$ & $0.004$\\
J160737.84$-$211332.0 & 6243787098584462464 & 16:07:37.84 & $-$21:13:32.0 & $13.823$ & $13.334$ & $1.558$ & $13.808$ & $30.3$ & $0.0$ & $\dots$ & $\dots$ & $0.1193$ & $0.0178$ & $8.3842$ & $1.2509$ & $6.8837$ & $0.8432$ & $0.1225$ & $5.7095$ & $0.5425$ & $0.0950$ & $5.3819$ & $0.2333$ & $0.0434$ & $-5.6831$ & $0.0201$ & $-4.4420$ & $0.0155$ & $-0.2593$ & $4460$ & $1.200$ & $-1.56$ & $5.94$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & X & +$0.44$ & $6.48$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.01$ & $0.63$ & D & +$0.36$ & $-0.68$ & D &  r-I & $\dots$ & Naidu2021 & APASS DR9 & STARHORSE & Jonsson+2020 & ($-17.0$,$61.9$,$44.6$) & ($0.6$,$2.3$,$0.6$) & ($119.6$,$202.5$,$158.5$) & ($0.7$,$11.0$,$3.5$) & $-2.110$ & $0.004$ & $0.751$ & $0.053$ & $3.953$ & $0.055$ & $2.314$ & $0.069$ & $0.681$ & $0.016$\\
160331005301187 & 5778754045795687040 & 16:09:15.46 & $-$79:14:53.2 & $12.565$ & $12.199$ & $1.519$ & $12.652$ & $136.6$ & $0.1$ & $135.8$ & $0.5$ & $0.3264$ & $0.0101$ & $3.0635$ & $0.0947$ & $2.8375$ & $0.0812$ & $0.0286$ & $3.0425$ & $0.0843$ & $0.0277$ & $2.9363$ & $0.1418$ & $0.0483$ & $-10.0762$ & $0.0099$ & $-1.2338$ & $0.0117$ & $-0.0577$ & $4424$ & $1.595$ & $-1.08$ & $6.42$ & +$0.48$ & $7.83$ & +$0.57$ & $7.92$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.18$ & $1.32$ & D & +$0.24$ & $1.35$ & D & +$0.45$ & $-0.11$ & D &  r-I & $136$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-48.8$,$44.2$,$46.7$) & ($1.0$,$1.3$,$1.2$) & ($408.8$,$296.8$,$44.9$) & ($2.4$,$9.4$,$1.8$) & $-1.887$ & $0.001$ & $0.890$ & $0.022$ & $7.058$ & $0.009$ & $2.903$ & $0.016$ & $0.776$ & $0.005$\\
J160951.12$-$094116.8 & 4345208968734336768 & 16:09:51.12 & $-$09:41:16.8 & $10.485$ & $10.092$ & $1.455$ & $10.510$ & $128.2$ & $0.5$ & $129.1$ & $0.3$ & $0.5866$ & $0.0153$ & $1.7048$ & $0.0445$ & $1.6324$ & $0.0408$ & $0.0250$ & $1.6164$ & $0.0432$ & $0.0267$ & $1.6143$ & $0.0887$ & $0.0550$ & $-36.4090$ & $0.0174$ & $-28.4487$ & $0.0130$ & $-0.0938$ & $4634$ & $0.660$ & $-2.66$ & $4.84$ & +$0.25$ & $6.02$ & +$0.89$ & $6.66$ & D & C & +$0.56$ & $5.50$ & D & $-0.06$ & $0.15$ & D & $-0.37$ & $-0.82$ & D & $-0.30$ & $-0.78$ & D & +$0.41$ & $-1.73$ & D & CEMP-r  / r-I & $30$ & Sakari+2018 & APASS DR9 & STARHORSE & Sakari+2018 & ($-99.2$,$-98.6$,$142.5$) & ($0.4$,$5.4$,$1.1$) & ($156.0$,$-670.7$,$378.5$) & ($12.5$,$34.5$,$1.3$) & $-1.719$ & $0.005$ & $3.072$ & $0.209$ & $8.178$ & $0.032$ & $5.611$ & $0.061$ & $0.454$ & $0.029$\\
170712002601049 & 5778801638333256960 & 16:10:16.89 & $-$78:37:11.2 & $13.642$ & $13.305$ & $1.366$ & $13.679$ & $120.1$ & $0.1$ & $125.8$ & $2.0$ & $0.2416$ & $0.0117$ & $4.1384$ & $0.2004$ & $3.7364$ & $0.1633$ & $0.0437$ & $3.5435$ & $0.1436$ & $0.0405$ & $3.7803$ & $0.3315$ & $0.0877$ & $-1.4541$ & $0.0115$ & $-2.3770$ & $0.0139$ & $0.0545$ & $4769$ & $2.241$ & $-0.84$ & $6.66$ & +$0.50$ & $8.08$ & +$0.52$ & $8.10$ & D & I & $\dots$ & $\dots$ & X & +$1.58$ & $3.61$ & U & +$0.18$ & $1.54$ & D & +$0.38$ & $1.71$ & D & +$0.62$ & $0.30$ & D &  r-I & $126$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-102.2$,$96.8$,$-45.3$) & ($0.6$,$2.4$,$0.7$) & ($254.8$,$617.8$,$87.8$) & ($4.9$,$17.0$,$3.5$) & $-1.826$ & $0.002$ & $1.846$ & $0.052$ & $7.245$ & $0.029$ & $2.715$ & $0.043$ & $0.594$ & $0.008$\\
170712002601004 & 5778924062080757248 & 16:10:54.08 & $-$78:06:12.0 & $13.258$ & $12.871$ & $1.440$ & $13.282$ & $205.0$ & $0.1$ & $205.4$ & $1.2$ & $0.2481$ & $0.0135$ & $4.0306$ & $0.2194$ & $3.6483$ & $0.1798$ & $0.0493$ & $3.8358$ & $0.2015$ & $0.0525$ & $3.6250$ & $0.2234$ & $0.0616$ & $-3.9370$ & $0.0135$ & $2.8698$ & $0.0134$ & $-0.0653$ & $4393$ & $1.617$ & $-0.84$ & $6.66$ & +$0.20$ & $7.79$ & +$0.29$ & $7.88$ & D & N & $\dots$ & $\dots$ & X & +$1.09$ & $3.12$ & D & +$0.06$ & $1.42$ & D & +$0.32$ & $1.66$ & D & +$0.39$ & $0.07$ & D &  r-I & $205$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-171.6$,$10.4$,$20.6$) & ($0.4$,$2.3$,$1.5$) & ($687.0$,$66.5$,$38.5$) & ($6.6$,$15.2$,$1.0$) & $-1.786$ & $0.001$ & $0.147$ & $0.032$ & $8.924$ & $0.017$ & $4.437$ & $0.112$ & $0.968$ & $0.007$\\
150429003601280 & 6242901025352185088 & 16:11:13.33 & $-$21:50:31.1 & $13.205$ & $12.677$ & $1.633$ & $13.194$ & $296.3$ & $0.2$ & $297.1$ & $0.9$ & $0.1189$ & $0.0172$ & $8.4127$ & $1.2162$ & $6.9029$ & $0.8188$ & $0.1186$ & $6.7753$ & $0.4962$ & $0.0732$ & $6.7082$ & $0.8344$ & $0.1244$ & $-3.2799$ & $0.0175$ & $-10.9770$ & $0.0129$ & $-0.0556$ & $4450$ & $1.208$ & $-2.05$ & $5.45$ & +$0.27$ & $6.65$ & +$0.72$ & $7.10$ & D & C & $\dots$ & $\dots$ & X & +$2.22$ & $3.04$ & U & +$0.26$ & $0.41$ & D & +$0.57$ & $0.70$ & D & +$1.08$ & $-0.45$ & D & CEMP-r  / r-II & $297$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-203.3$,$-260.9$,$-45.7$) & ($23.5$,$24.9$,$5.5$) & ($445.2$,$-484.2$,$400.4$) & ($16.7$,$3.1$,$42.3$) & $-1.627$ & $0.021$ & $1.869$ & $0.116$ & $10.765$ & $0.407$ & $7.964$ & $0.626$ & $0.704$ & $0.008$\\
140711001301278 & 6049558232101275136 & 16:11:40.09 & $-$25:12:15.8 & $12.883$ & $12.468$ & $1.531$ & $12.928$ & $152.4$ & $0.1$ & $152.2$ & $0.5$ & $0.2997$ & $0.0140$ & $3.3371$ & $0.1555$ & $3.0706$ & $0.1316$ & $0.0429$ & $3.2431$ & $0.1628$ & $0.0502$ & $3.0425$ & $0.2410$ & $0.0792$ & $-2.2826$ & $0.0184$ & $-9.5306$ & $0.0128$ & $-0.3288$ & $4557$ & $1.660$ & $-0.89$ & $6.61$ & +$0.50$ & $8.04$ & +$0.54$ & $8.08$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.29$ & $1.62$ & D & +$0.31$ & $1.60$ & D & +$0.39$ & $0.02$ & D &  r-I & $152$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-163.4$,$81.7$,$-13.9$) & ($0.4$,$3.4$,$1.6$) & ($368.6$,$435.6$,$35.6$) & ($3.0$,$23.1$,$1.4$) & $-1.863$ & $0.007$ & $1.124$ & $0.062$ & $7.337$ & $0.078$ & $1.355$ & $0.655$ & $0.734$ & $0.010$\\
J161228.32$-$084807.2 & 4345393308730036736 & 16:12:28.32 & $-$08:48:07.2 & $10.571$ & $10.061$ & $1.620$ & $10.569$ & $-26.0$ & $0.5$ & $-21.9$ & $0.2$ & $0.3874$ & $0.0168$ & $2.5811$ & $0.1121$ & $2.4188$ & $0.0984$ & $0.0407$ & $2.3848$ & $0.0956$ & $0.0401$ & $2.3318$ & $0.1746$ & $0.0749$ & $-11.6385$ & $0.0191$ & $-5.0101$ & $0.0161$ & $-0.1963$ & $4350$ & $0.560$ & $-2.11$ & $5.39$ & +$0.17$ & $6.49$ & +$0.72$ & $7.04$ & D & C & +$0.35$ & $5.84$ & D & +$0.29$ & $1.05$ & D & $-0.16$ & $-0.06$ & D & +$0.04$ & $0.11$ & D & +$0.58$ & $-1.01$ & D & CEMP-r  / r-I & $30$ & Sakari+2018 & APASS DR9 & STARHORSE & Sakari+2018 & ($36.4$,$119.0$,$57.0$) & ($0.6$,$2.8$,$1.3$) & ($149.1$,$731.5$,$66.3$) & ($4.8$,$22.3$,$2.7$) & $-1.863$ & $0.005$ & $2.487$ & $0.079$ & $6.498$ & $0.024$ & $2.062$ & $0.012$ & $0.447$ & $0.011$\\
140711001301301 & 6049598639153520256 & 16:12:47.96 & $-$24:43:51.7 & $13.591$ & $13.150$ & $1.627$ & $13.664$ & $37.9$ & $0.1$ & $37.6$ & $1.4$ & $0.2816$ & $0.0166$ & $3.5516$ & $0.2089$ & $3.2513$ & $0.1751$ & $0.0538$ & $3.0748$ & $0.1611$ & $0.0524$ & $3.1892$ & $0.1937$ & $0.0607$ & $4.1434$ & $0.0207$ & $-3.2590$ & $0.0154$ & $-0.2042$ & $4335$ & $1.654$ & $-0.84$ & $6.66$ & +$0.69$ & $8.27$ & +$0.71$ & $8.29$ & D & C & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.34$ & $1.03$ & D & $-0.15$ & $1.19$ & D & +$0.38$ & $0.06$ & D & CEMP-r  / r-I & $38$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-97.4$,$239.8$,$-57.8$) & ($1.7$,$0.5$,$1.5$) & ($107.3$,$1249.3$,$57.1$) & ($3.1$,$14.0$,$2.2$) & $-1.688$ & $0.003$ & $4.264$ & $0.056$ & $8.323$ & $0.031$ & $1.842$ & $0.053$ & $0.322$ & $0.005$\\
150429003601316 & 6242688995708281856 & 16:12:55.75 & $-$22:12:31.6 & $13.147$ & $12.633$ & $1.639$ & $13.153$ & $67.6$ & $0.1$ & $68.7$ & $0.9$ & $0.2610$ & $0.0223$ & $3.8312$ & $0.3278$ & $3.4841$ & $0.2711$ & $0.0778$ & $3.6576$ & $0.2902$ & $0.0793$ & $3.9211$ & $0.3288$ & $0.0839$ & $-5.5861$ & $0.0290$ & $-15.1081$ & $0.0193$ & $0.0690$ & $4409$ & $1.846$ & $-0.83$ & $6.67$ & +$0.42$ & $8.01$ & +$0.48$ & $8.07$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.44$ & $1.82$ & D & +$0.45$ & $1.80$ & D & +$0.55$ & $0.23$ & D &  r-I & $69$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-73.7$,$-57.4$,$-80.7$) & ($1.2$,$7.2$,$2.7$) & ($236.2$,$-256.6$,$100.4$) & ($21.7$,$27.3$,$5.9$) & $-2.007$ & $0.001$ & $0.928$ & $0.045$ & $5.496$ & $0.013$ & $2.125$ & $0.030$ & $0.711$ & $0.012$\\
150703003102080 & 6042698619575103872 & 16:13:27.34 & $-$26:08:36.3 & $13.079$ & $12.442$ & $1.853$ & $13.092$ & $65.4$ & $0.3$ & $64.8$ & $0.7$ & $0.3919$ & $0.0155$ & $2.5514$ & $0.1011$ & $2.3927$ & $0.0889$ & $0.0372$ & $2.4979$ & $0.0987$ & $0.0395$ & $2.3927$ & $0.2006$ & $0.0838$ & $-0.7558$ & $0.0177$ & $0.2538$ & $0.0119$ & $-0.1980$ & $4347$ & $1.691$ & $-0.94$ & $6.56$ & +$0.40$ & $7.89$ & +$0.48$ & $7.97$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.09$ & $1.37$ & D & +$0.12$ & $1.36$ & D & +$0.60$ & $0.18$ & D &  r-I & $65$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-85.2$,$230.6$,$35.2$) & ($0.8$,$0.4$,$0.3$) & ($64.4$,$1367.5$,$35.1$) & ($1.0$,$13.9$,$1.3$) & $-1.681$ & $0.004$ & $4.864$ & $0.047$ & $8.061$ & $0.056$ & $1.269$ & $0.023$ & $0.247$ & $0.002$\\
150429003601343 & 6242686384366904192 & 16:13:31.36 & $-$22:13:24.8 & $13.403$ & $12.907$ & $1.588$ & $13.398$ & $35.4$ & $0.1$ & $35.3$ & $1.9$ & $0.1305$ & $0.0186$ & $7.6628$ & $1.0927$ & $6.3898$ & $0.7598$ & $0.1189$ & $5.4444$ & $0.3555$ & $0.0653$ & $6.2660$ & $0.7152$ & $0.1141$ & $1.6988$ & $0.0219$ & $-3.1226$ & $0.0150$ & $-0.2222$ & $4573$ & $1.595$ & $-1.21$ & $6.29$ & +$0.26$ & $7.48$ & +$0.41$ & $7.63$ & D & N & $\dots$ & $\dots$ & X & +$2.13$ & $3.79$ & U & +$0.07$ & $1.07$ & D & +$0.06$ & $1.03$ & D & +$0.54$ & $-0.15$ & D &  r-I & $35$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-144.0$,$166.1$,$-79.1$) & ($7.4$,$7.5$,$3.3$) & ($133.7$,$375.6$,$248.9$) & ($8.8$,$45.5$,$19.8$) & $-1.922$ & $0.004$ & $1.608$ & $0.163$ & $5.479$ & $0.035$ & $3.700$ & $0.195$ & $0.547$ & $0.036$\\
150703003102318 & 6049702165043254912 & 16:14:07.12 & $-$24:31:23.0 & $13.596$ & $13.073$ & $1.764$ & $13.668$ & $50.6$ & $0.5$ & $51.0$ & $0.9$ & $0.2625$ & $0.0151$ & $3.8090$ & $0.2186$ & $3.4658$ & $0.1809$ & $0.0522$ & $3.2910$ & $0.1568$ & $0.0476$ & $3.2756$ & $0.2674$ & $0.0816$ & $-2.6099$ & $0.0181$ & $-4.3445$ & $0.0128$ & $-0.2061$ & $4349$ & $1.459$ & $-0.87$ & $6.63$ & +$0.68$ & $8.24$ & +$0.68$ & $8.24$ & D & I & $\dots$ & $\dots$ & X & +$1.32$ & $3.32$ & U & +$0.52$ & $1.86$ & D & $-0.35$ & $0.95$ & D & +$0.62$ & $0.27$ & D &  r-I & $51$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-67.7$,$157.3$,$7.3$) & ($0.9$,$2.0$,$0.5$) & ($74.3$,$800.5$,$45.3$) & ($1.4$,$21.2$,$2.0$) & $-1.901$ & $0.008$ & $2.836$ & $0.073$ & $5.685$ & $0.068$ & $1.163$ & $0.019$ & $0.334$ & $0.006$\\
J161515.18$-$251335.9 & 6049511193619389824 & 16:15:15.18 & $-$25:13:35.9 & $13.801$ & $13.235$ & $1.796$ & $13.849$ & $-76.8$ & $0.0$ & $\dots$ & $\dots$ & $0.1189$ & $0.0158$ & $8.4093$ & $1.1139$ & $6.9005$ & $0.7501$ & $0.1087$ & $6.1130$ & $0.5403$ & $0.0884$ & $6.0218$ & $0.8966$ & $0.1489$ & $-3.0140$ & $0.0199$ & $-10.4395$ & $0.0133$ & $-0.0400$ & $4410$ & $1.150$ & $-1.59$ & $5.92$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & X & +$0.46$ & $6.48$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.13$ & $0.72$ & D & +$0.48$ & $-0.59$ & D &  r-I & $\dots$ & Naidu2021 & APASS DR9 & STARHORSE & Jonsson+2020 & ($72.8$,$-7.9$,$-161.6$) & ($5.7$,$6.8$,$5.9$) & ($31.1$,$-17.5$,$514.2$) & ($19.0$,$15.0$,$19.0$) & $-2.061$ & $0.007$ & $1.601$ & $0.234$ & $3.530$ & $0.061$ & $3.523$ & $0.066$ & $0.378$ & $0.070$\\
J161635.52$-$040115.6 & 4356960033614704128 & 16:16:35.52 & $-$04:01:15.6 & $11.168$ & $10.734$ & $1.529$ & $11.192$ & $125.1$ & $0.5$ & $125.0$ & $0.8$ & $0.3778$ & $0.0185$ & $2.6467$ & $0.1293$ & $2.4763$ & $0.1132$ & $0.0457$ & $2.3747$ & $0.0950$ & $0.0400$ & $2.1866$ & $0.1349$ & $0.0617$ & $-3.0774$ & $0.0216$ & $-15.6360$ & $0.0163$ & $0.0738$ & $4370$ & $0.630$ & $-1.97$ & $5.53$ & +$0.25$ & $6.71$ & +$0.71$ & $7.17$ & D & C & +$0.51$ & $6.14$ & D & +$0.08$ & $0.98$ & D & $-0.17$ & $0.07$ & D & $-0.19$ & $0.02$ & D & +$0.52$ & $-0.93$ & D & CEMP-r  / r-I & $30$ & Sakari+2018 & APASS DR9 & STARHORSE & Sakari+2018 & ($-170.8$,$127.8$,$13.0$) & ($1.2$,$2.4$,$1.2$) & ($352.2$,$812.5$,$52.6$) & ($5.7$,$19.2$,$1.1$) & $-1.713$ & $0.003$ & $2.227$ & $0.061$ & $9.272$ & $0.036$ & $1.722$ & $0.013$ & $0.613$ & $0.008$\\
J161847.00$-$014540.0 & 4406877891578582912 & 16:18:47.00 & $-$01:45:40.0 & $12.046$ & $11.737$ & $1.196$ & $12.031$ & $-300.2$ & $1.7$ & $-310.5$ & $0.4$ & $0.4810$ & $0.0206$ & $2.0791$ & $0.0889$ & $1.9725$ & $0.0800$ & $0.0406$ & $1.8727$ & $0.0602$ & $0.0322$ & $1.8431$ & $0.1282$ & $0.0695$ & $-28.9240$ & $0.0234$ & $-0.7710$ & $0.0142$ & $0.3753$ & $4748$ & $1.610$ & $-2.09$ & $5.41$ & +$0.10$ & $6.44$ & +$0.47$ & $6.81$ & D & N & +$0.59$ & $6.10$ & D & +$0.35$ & $1.13$ & D & $\dots$ & $\dots$ & X & +$0.31$ & $0.40$ & D & +$0.34$ & $-1.23$ & D &  r-I & $47$ & Zepeda+2021 & APASS DR9 & STARHORSE & Zepeda+2021 & ($328.2$,$11.1$,$20.6$) & ($1.4$,$3.8$,$3.5$) & ($1649.1$,$74.4$,$34.3$) & ($28.3$,$25.5$,$0.3$) & $-1.381$ & $0.003$ & $0.151$ & $0.047$ & $19.410$ & $0.138$ & $6.882$ & $0.106$ & $0.985$ & $0.005$\\
160327006101088 & 5821930566067713792 & 16:19:11.13 & $-$65:49:36.3 & $12.460$ & $12.062$ & $1.450$ & $12.479$ & $83.2$ & $0.1$ & $82.7$ & $0.3$ & $0.3612$ & $0.0131$ & $2.7689$ & $0.1005$ & $2.5829$ & $0.0875$ & $0.0339$ & $2.7168$ & $0.0916$ & $0.0337$ & $2.6668$ & $0.1743$ & $0.0654$ & $3.5319$ & $0.0070$ & $-0.1510$ & $0.0109$ & $-0.2080$ & $4432$ & $1.897$ & $-0.82$ & $6.68$ & +$0.41$ & $8.03$ & +$0.47$ & $8.09$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.07$ & $1.32$ & D & $-0.05$ & $1.31$ & D & +$0.55$ & $0.26$ & D &  r-I & $83$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-145.8$,$197.9$,$-42.2$) & ($1.7$,$0.6$,$0.6$) & ($204.5$,$1254.7$,$30.5$) & ($3.7$,$9.2$,$1.1$) & $-1.652$ & $0.001$ & $3.814$ & $0.039$ & $9.574$ & $0.013$ & $1.350$ & $0.032$ & $0.430$ & $0.005$\\
J161943.10$-$022431.0 & 4358730552275110272 & 16:19:43.10 & $-$02:24:31.0 & $12.296$ & $11.987$ & $1.155$ & $12.263$ & $-221.2$ & $4.0$ & $-226.0$ & $1.2$ & $0.8493$ & $0.0178$ & $1.1774$ & $0.0247$ & $1.1424$ & $0.0232$ & $0.0203$ & $1.1409$ & $0.0261$ & $0.0229$ & $1.1659$ & $0.0182$ & $0.0156$ & $-15.0973$ & $0.0212$ & $-24.7647$ & $0.0139$ & $0.3250$ & $4958$ & $2.290$ & $-2.24$ & $5.26$ & +$0.31$ & $6.50$ & +$0.32$ & $6.51$ & D & N & +$0.47$ & $5.83$ & D & +$0.26$ & $0.89$ & D & $\dots$ & $\dots$ & X & +$0.37$ & $0.31$ & D & +$0.53$ & $-1.19$ & D &  r-I & $48$ & Zepeda+2021 & APASS DR9 & STARHORSE & Zepeda+2021 & ($143.8$,$52.8$,$-118.9$) & ($1.0$,$0.8$,$0.6$) & ($425.9$,$383.6$,$302.3$) & ($2.1$,$5.7$,$4.3$) & $-1.701$ & $0.002$ & $1.361$ & $0.047$ & $9.424$ & $0.050$ & $6.514$ & $0.056$ & $0.748$ & $0.008$\\
170516003101229 & 6023542481326398976 & 16:19:47.46 & $-$33:04:48.6 & $14.160$ & $13.395$ & $1.838$ & $14.035$ & $54.8$ & $0.1$ & $57.5$ & $1.6$ & $0.3126$ & $0.0162$ & $3.1986$ & $0.1656$ & $2.9530$ & $0.1412$ & $0.0478$ & $2.7924$ & $0.1302$ & $0.0466$ & $2.7799$ & $0.0559$ & $0.0201$ & $-6.2847$ & $0.0203$ & $-7.8691$ & $0.0140$ & $-0.0083$ & $4545$ & $2.074$ & $-0.85$ & $6.65$ & +$0.43$ & $8.01$ & +$0.47$ & $8.05$ & D & N & $\dots$ & $\dots$ & X & +$1.39$ & $3.41$ & U & +$0.20$ & $1.56$ & D & +$0.29$ & $1.62$ & D & +$0.55$ & $0.22$ & D &  r-I & $57$ & GALAH DR3 & GSC2.3 & STARHORSE & GALAH DR3 & ($-47.4$,$101.7$,$6.7$) & ($1.4$,$1.0$,$0.4$) & ($188.4$,$573.0$,$14.0$) & ($2.4$,$6.8$,$0.2$) & $-1.958$ & $0.002$ & $1.679$ & $0.024$ & $5.825$ & $0.019$ & $0.596$ & $0.003$ & $0.553$ & $0.005$\\
140813001601179 & 6050493809118170368 & 16:20:26.20 & $-$22:43:43.2 & $12.874$ & $12.474$ & $1.430$ & $12.880$ & $91.7$ & $0.1$ & $92.3$ & $0.7$ & $0.6092$ & $0.0158$ & $1.6416$ & $0.0426$ & $1.5744$ & $0.0392$ & $0.0249$ & $1.6099$ & $0.0421$ & $0.0261$ & $1.6661$ & $0.0350$ & $0.0210$ & $0.1827$ & $0.0208$ & $0.4865$ & $0.0147$ & $-0.3756$ & $4961$ & $2.401$ & $-0.82$ & $6.68$ & +$0.59$ & $8.20$ & +$0.62$ & $8.23$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.14$ & $1.53$ & D & +$0.37$ & $1.72$ & D & +$0.49$ & $0.19$ & D &  r-I & $92$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-104.4$,$241.8$,$38.8$) & ($0.6$,$0.1$,$0.3$) & ($121.6$,$1613.2$,$26.9$) & ($1.5$,$2.5$,$0.3$) & $-1.582$ & $0.001$ & $5.337$ & $0.012$ & $10.148$ & $0.024$ & $1.284$ & $0.010$ & $0.311$ & $0.002$\\
150412005101252 & 6052108132705264640 & 16:22:12.30 & $-$21:49:32.1 & $12.212$ & $11.684$ & $1.758$ & $12.275$ & $72.3$ & $0.1$ & $72.4$ & $0.6$ & $0.2219$ & $0.0213$ & $4.5061$ & $0.4333$ & $4.0335$ & $0.3472$ & $0.0861$ & $3.9049$ & $0.4715$ & $0.1207$ & $3.8019$ & $0.6390$ & $0.1681$ & $5.4436$ & $0.0260$ & $-12.2383$ & $0.0175$ & $-0.1583$ & $4376$ & $1.080$ & $-1.89$ & $5.61$ & +$0.31$ & $6.84$ & +$0.72$ & $7.25$ & D & C & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.22$ & $0.10$ & D & +$0.43$ & $0.72$ & D & +$0.72$ & $-0.66$ & D & CEMP-r  / r-II & $72$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-157.3$,$114.8$,$-193.1$) & ($3.6$,$6.8$,$10.4$) & ($330.2$,$506.0$,$288.5$) & ($23.6$,$50.2$,$23.4$) & $-1.719$ & $0.006$ & $1.848$ & $0.095$ & $8.858$ & $0.161$ & $5.561$ & $0.525$ & $0.655$ & $0.020$\\
160327006101068 & 5821690494572293888 & 16:22:50.11 & $-$66:26:05.5 & $13.130$ & $13.136$ & $1.489$ & $13.573$ & $148.2$ & $0.1$ & $149.8$ & $1.1$ & $0.0886$ & $0.0118$ & $11.2911$ & $1.4997$ & $8.7287$ & $0.8962$ & $0.1027$ & $7.6608$ & $0.7433$ & $0.0970$ & $6.8698$ & $0.6532$ & $0.0951$ & $-4.0476$ & $0.0074$ & $-4.7666$ & $0.0100$ & $-0.2273$ & $4422$ & $1.466$ & $-1.21$ & $6.29$ & +$0.48$ & $7.70$ & +$0.59$ & $7.81$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.08$ & $1.08$ & D & +$0.26$ & $1.23$ & D & +$0.48$ & $-0.21$ & D &  r-I & $150$ & GALAH DR3 & NOMAD-1 & STARHORSE & GALAH DR3 & ($8.9$,$2.8$,$-35.0$) & ($5.4$,$1.5$,$0.5$) & ($387.3$,$14.6$,$69.5$) & ($3.0$,$7.5$,$1.6$) & $-2.021$ & $0.004$ & $0.552$ & $0.030$ & $5.480$ & $0.029$ & $2.283$ & $0.035$ & $0.817$ & $0.008$\\
170404003101096 & 4439898944478228992 & 16:25:12.46 & $+$07:40:56.9 & $12.665$ & $12.281$ & $1.352$ & $12.648$ & $84.0$ & $0.1$ & $83.6$ & $0.7$ & $0.2361$ & $0.0145$ & $4.2360$ & $0.2594$ & $3.8158$ & $0.2105$ & $0.0552$ & $3.9034$ & $0.1705$ & $0.0437$ & $3.8023$ & $0.2754$ & $0.0724$ & $1.3274$ & $0.0127$ & $-6.9274$ & $0.0101$ & $-0.1590$ & $4458$ & $1.626$ & $-0.83$ & $6.67$ & +$0.57$ & $8.17$ & +$0.60$ & $8.20$ & D & I & $\dots$ & $\dots$ & X & +$1.15$ & $3.19$ & U & +$0.14$ & $1.52$ & D & +$0.41$ & $1.76$ & D & +$0.47$ & $0.15$ & D &  r-I & $84$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-109.1$,$229.8$,$-10.8$) & ($0.6$,$0.5$,$1.4$) & ($120.5$,$1248.0$,$153.7$) & ($1.5$,$14.1$,$5.8$) & $-1.637$ & $0.002$ & $4.552$ & $0.035$ & $9.189$ & $0.035$ & $3.375$ & $0.077$ & $0.338$ & $0.003$\\
140810002201194 & 6044973062454888832 & 16:25:14.88 & $-$28:11:00.5 & $13.030$ & $12.248$ & $2.031$ & $13.016$ & $41.9$ & $0.1$ & $42.5$ & $0.8$ & $0.3654$ & $0.0158$ & $2.7370$ & $0.1181$ & $2.5552$ & $0.1029$ & $0.0403$ & $2.6688$ & $0.1266$ & $0.0474$ & $2.7202$ & $0.0883$ & $0.0325$ & $-3.0048$ & $0.0184$ & $-11.1683$ & $0.0137$ & $-0.1294$ & $4256$ & $1.305$ & $-1.00$ & $6.50$ & +$0.44$ & $7.87$ & +$0.53$ & $7.96$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.02$ & $1.19$ & D & +$0.07$ & $1.25$ & D & +$0.47$ & $-0.00$ & D &  r-I & $42$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-54.1$,$103.8$,$-49.3$) & ($0.7$,$1.4$,$0.7$) & ($182.8$,$584.9$,$32.7$) & ($2.2$,$10.2$,$0.8$) & $-1.937$ & $0.003$ & $1.787$ & $0.032$ & $5.944$ & $0.025$ & $1.032$ & $0.014$ & $0.538$ & $0.005$\\
150412004101278 & 6045018726547478528 & 16:25:59.05 & $-$27:54:05.8 & $13.458$ & $12.936$ & $1.630$ & $13.451$ & $64.9$ & $0.1$ & $64.8$ & $1.2$ & $0.3679$ & $0.0154$ & $2.7180$ & $0.1140$ & $2.5386$ & $0.0995$ & $0.0392$ & $2.4998$ & $0.0997$ & $0.0399$ & $2.5657$ & $0.0206$ & $0.0080$ & $-19.9094$ & $0.0195$ & $-12.9918$ & $0.0153$ & $-0.3296$ & $4707$ & $1.898$ & $-1.33$ & $6.17$ & +$0.20$ & $7.30$ & +$0.31$ & $7.41$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.01$ & $0.89$ & D & +$0.33$ & $1.18$ & D & +$0.55$ & $-0.26$ & D &  r-I & $65$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-4.8$,$-34.0$,$94.8$) & ($1.1$,$0.7$,$0.4$) & ($312.9$,$-197.4$,$111.0$) & ($2.7$,$3.9$,$1.2$) & $-1.953$ & $0.001$ & $0.565$ & $0.035$ & $5.953$ & $0.175$ & $3.174$ & $0.024$ & $0.826$ & $0.013$\\
150412004101295 & 6045170974548555648 & 16:26:19.10 & $-$27:24:42.0 & $14.188$ & $13.374$ & $2.066$ & $14.166$ & $165.6$ & $0.1$ & $167.3$ & $1.1$ & $0.3037$ & $0.0166$ & $3.2931$ & $0.1802$ & $3.0334$ & $0.1529$ & $0.0504$ & $2.8640$ & $0.1475$ & $0.0515$ & $2.9267$ & $0.0054$ & $0.0019$ & $-0.4302$ & $0.0198$ & $-22.6970$ & $0.0153$ & $-0.2773$ & $4286$ & $1.684$ & $-0.80$ & $6.70$ & +$0.49$ & $8.12$ & +$0.53$ & $8.16$ & D & I & $\dots$ & $\dots$ & X & +$1.08$ & $3.15$ & U & $-0.09$ & $1.32$ & D & $-0.11$ & $1.27$ & D & +$0.52$ & $0.24$ & D &  r-I & $167$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-182.5$,$-34.2$,$-149.4$) & ($1.0$,$0.4$,$0.4$) & ($544.2$,$-187.3$,$203.1$) & ($3.1$,$2.0$,$1.9$) & $-1.745$ & $0.002$ & $0.522$ & $0.073$ & $8.924$ & $0.036$ & $5.065$ & $0.024$ & $0.890$ & $0.014$\\
150412004101038 & 6044179691793861888 & 16:28:05.85 & $-$28:26:34.3 & $12.655$ & $11.896$ & $1.982$ & $12.631$ & $155.4$ & $0.1$ & $154.6$ & $0.7$ & $0.1872$ & $0.0154$ & $5.3432$ & $0.4406$ & $4.6915$ & $0.3397$ & $0.0724$ & $4.6919$ & $0.2720$ & $0.0580$ & $5.2444$ & $0.1741$ & $0.0332$ & $-5.5007$ & $0.0176$ & $-5.4700$ & $0.0143$ & $-0.2456$ & $4320$ & $0.954$ & $-1.08$ & $6.42$ & +$0.37$ & $7.73$ & +$0.50$ & $7.86$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.31$ & $1.45$ & D & +$0.53$ & $1.63$ & D & +$0.63$ & $0.08$ & D &  r-I & $155$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-127.3$,$-1.6$,$55.1$) & ($1.1$,$2.5$,$0.5$) & ($246.8$,$-5.1$,$126.7$) & ($8.0$,$8.1$,$2.1$) & $-2.117$ & $0.005$ & $0.044$ & $0.025$ & $4.027$ & $0.057$ & $2.688$ & $0.012$ & $0.978$ & $0.012$\\
J162856.15$-$101457.1 & 4332405774303403776 & 16:28:56.15 & $-$10:14:57.1 & $10.508$ & $10.156$ & $1.292$ & $10.493$ & $61.0$ & $0.5$ & $60.0$ & $1.6$ & $1.2688$ & $0.0164$ & $0.7882$ & $0.0102$ & $0.7723$ & $0.0098$ & $0.0127$ & $0.7629$ & $0.0092$ & $0.0120$ & $0.7653$ & $0.0150$ & $0.0196$ & $-10.6523$ & $0.0168$ & $-20.1593$ & $0.0125$ & $-0.0580$ & $4955$ & $1.310$ & $-2.00$ & $5.50$ & +$0.24$ & $6.67$ & +$0.66$ & $7.09$ & D & I & +$0.45$ & $6.05$ & D & $-0.26$ & $0.61$ & D & $-0.29$ & $-0.08$ & D & $-0.02$ & $0.16$ & D & +$0.36$ & $-1.12$ & D &  r-I & $30$ & Sakari+2018 & APASS DR9 & STARHORSE & Sakari+2018 & ($-76.6$,$174.6$,$21.2$) & ($1.4$,$0.5$,$0.7$) & ($113.2$,$1319.3$,$8.3$) & ($1.9$,$4.4$,$0.3$) & $-1.690$ & $0.002$ & $4.294$ & $0.018$ & $8.443$ & $0.034$ & $0.551$ & $0.014$ & $0.326$ & $0.003$\\
170314002201119 & 5828320584052241408 & 16:30:27.97 & $-$64:00:50.8 & $11.365$ & $11.068$ & $1.225$ & $11.375$ & $110.2$ & $0.1$ & $110.1$ & $0.6$ & $0.9959$ & $0.0171$ & $1.0041$ & $0.0172$ & $0.9785$ & $0.0164$ & $0.0167$ & $0.9868$ & $0.0164$ & $0.0166$ & $1.0013$ & $0.0114$ & $0.0114$ & $6.9917$ & $0.0126$ & $-7.5815$ & $0.0142$ & $-0.0205$ & $4711$ & $2.519$ & $-0.88$ & $6.62$ & +$0.48$ & $8.03$ & +$0.50$ & $8.05$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.08$ & $1.41$ & D & +$0.34$ & $1.64$ & D & +$0.53$ & $0.17$ & D &  r-I & $110$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-103.5$,$181.9$,$-61.3$) & ($0.4$,$0.4$,$0.2$) & ($140.0$,$1358.2$,$38.2$) & ($1.3$,$2.7$,$0.3$) & $-1.645$ & $0.001$ & $4.403$ & $0.014$ & $9.262$ & $0.008$ & $1.510$ & $0.008$ & $0.356$ & $0.002$\\
160814000101305 & 4433696942981768192 & 16:31:23.60 & $+$04:09:35.0 & $13.255$ & $12.871$ & $1.428$ & $13.276$ & $46.1$ & $0.1$ & $47.1$ & $0.7$ & $0.1838$ & $0.0171$ & $5.4407$ & $0.5070$ & $4.7664$ & $0.3891$ & $0.0816$ & $4.7903$ & $0.3917$ & $0.0818$ & $4.3974$ & $0.4789$ & $0.1089$ & $-7.0353$ & $0.0165$ & $-0.4355$ & $0.0136$ & $0.0157$ & $4406$ & $1.781$ & $-0.88$ & $6.62$ & +$0.57$ & $8.12$ & +$0.63$ & $8.18$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.04$ & $1.37$ & D & +$0.23$ & $1.53$ & D & +$0.47$ & $0.12$ & D &  r-I & $47$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($33.3$,$157.2$,$141.4$) & ($2.5$,$3.8$,$3.3$) & ($59.8$,$748.5$,$327.3$) & ($7.4$,$33.2$,$12.8$) & $-1.768$ & $0.003$ & $3.596$ & $0.143$ & $6.782$ & $0.043$ & $4.307$ & $0.135$ & $0.307$ & $0.021$\\
160814000101392 & 4433403201578641408 & 16:32:42.32 & $+$03:26:41.8 & $13.270$ & $12.950$ & $1.224$ & $13.256$ & $101.1$ & $0.1$ & $90.6$ & $5.3$ & $0.3461$ & $0.0149$ & $2.8891$ & $0.1246$ & $2.6872$ & $0.1078$ & $0.0401$ & $2.7093$ & $0.1239$ & $0.0457$ & $2.6064$ & $0.0985$ & $0.0378$ & $-6.4607$ & $0.0157$ & $-10.2524$ & $0.0138$ & $0.1617$ & $4704$ & $2.330$ & $-0.82$ & $6.68$ & +$0.49$ & $8.10$ & +$0.52$ & $8.13$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.17$ & $1.57$ & D & +$0.18$ & $1.54$ & D & +$0.46$ & $0.17$ & D &  r-I & $91$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-113.9$,$144.7$,$60.2$) & ($4.1$,$2.4$,$2.8$) & ($149.9$,$892.4$,$122.9$) & ($2.3$,$16.5$,$6.8$) & $-1.760$ & $0.009$ & $3.066$ & $0.067$ & $7.602$ & $0.133$ & $2.756$ & $0.106$ & $0.425$ & $0.004$\\
140413004901229 & 6031866776470574592 & 16:32:58.16 & $-$29:22:57.1 & $13.666$ & $13.036$ & $1.818$ & $13.664$ & $27.6$ & $0.1$ & $33.8$ & $0.8$ & $0.2234$ & $0.0159$ & $4.4753$ & $0.3190$ & $4.0088$ & $0.2560$ & $0.0638$ & $3.8606$ & $0.2251$ & $0.0583$ & $4.0210$ & $0.3372$ & $0.0839$ & $11.1829$ & $0.0192$ & $-5.7040$ & $0.0146$ & $-0.1753$ & $4270$ & $1.373$ & $-0.87$ & $6.63$ & +$0.36$ & $7.93$ & +$0.41$ & $7.98$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.15$ & $1.19$ & D & $-0.00$ & $1.31$ & D & +$0.58$ & $0.23$ & D &  r-I & $34$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-152.7$,$275.9$,$-221.2$) & ($3.7$,$0.4$,$5.4$) & ($752.6$,$1179.8$,$258.4$) & ($44.7$,$25.1$,$5.7$) & $-1.394$ & $0.009$ & $3.546$ & $0.099$ & $17.503$ & $0.428$ & $8.566$ & $0.984$ & $0.663$ & $0.015$\\
BD$+$09 3223 & 4446275149846884352 & 16:33:35.60 & $+$09:06:16.3 & $9.212$ & $9.039$ & $0.939$ & $9.231$ & $67.2$ & $0.2$ & $67.8$ & $0.2$ & $1.6368$ & $0.0141$ & $0.6109$ & $0.0053$ & $0.6014$ & $0.0051$ & $0.0085$ & $0.5980$ & $0.0055$ & $0.0092$ & $0.6023$ & $0.0082$ & $0.0137$ & $-32.7400$ & $0.0124$ & $-106.5328$ & $0.0096$ & $-0.1642$ & $5100$ & $1.720$ & $-2.47$ & $5.03$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & X & +$0.27$ & $5.40$ & D & +$0.30$ & $0.70$ & D & $-0.23$ & $-0.49$ & D & +$0.08$ & $-0.21$ & D & +$0.34$ & $-1.61$ & D &  r-I & $140$ & For & Sneden 2010 & APASS DR9 & STARHORSE & Gontcharov2006 & ($-222.7$,$6.9$,$1.4$) & ($0.7$,$1.0$,$0.2$) & ($1065.5$,$54.0$,$4.6$) & ($7.7$,$8.2$,$0.0$) & $-1.609$ & $0.001$ & $0.117$ & $0.021$ & $12.433$ & $0.034$ & $5.478$ & $0.149$ & $0.981$ & $0.003$\\
HIP 81170 & 4354357901908595456 & 16:34:42.35 & $-$04:13:44.6 & $9.543$ & $9.374$ & $1.002$ & $9.589$ & $-170.9$ & $2.0$ & $-166.1$ & $2.5$ & $21.6802$ & $0.1310$ & $0.0461$ & $0.0003$ & $0.0461$ & $0.0003$ & $0.0060$ & $0.0461$ & $0.0003$ & $0.0059$ & $0.0460$ & $0.0007$ & $0.0146$ & $-132.2632$ & $0.1587$ & $-702.2033$ & $0.1209$ & $0.2159$ & $5175$ & $4.700$ & $-1.10$ & $6.40$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & X & +$0.23$ & $6.73$ & D & $\dots$ & $\dots$ & X & +$0.24$ & $1.35$ & D & $-0.15$ & $0.93$ & D & +$0.33$ & $-0.25$ & D &  r-I & $100$ & Fulbright2000 & APASS DR9 & STARHORSE & Fulbright2000 & ($75.8$,$85.4$,$-124.3$) & ($2.2$,$0.7$,$1.2$) & ($253.0$,$701.1$,$287.8$) & ($1.8$,$5.9$,$7.9$) & $-1.690$ & $0.003$ & $2.632$ & $0.015$ & $9.077$ & $0.052$ & $5.323$ & $0.100$ & $0.550$ & $0.001$\\
150411005101277 & 6044644407260358528 & 16:38:04.57 & $-$27:10:24.5 & $12.400$ & $11.922$ & $1.698$ & $12.476$ & $80.5$ & $0.1$ & $83.1$ & $1.4$ & $0.4304$ & $0.0207$ & $2.3233$ & $0.1119$ & $2.1909$ & $0.0996$ & $0.0454$ & $2.1977$ & $0.1013$ & $0.0461$ & $2.0586$ & $0.2244$ & $0.1090$ & $-9.6716$ & $0.0252$ & $-18.9189$ & $0.0182$ & $0.0343$ & $4689$ & $2.025$ & $-0.82$ & $6.68$ & +$0.54$ & $8.15$ & +$0.58$ & $8.19$ & D & I & $\dots$ & $\dots$ & X & +$1.49$ & $3.54$ & U & +$0.37$ & $1.77$ & D & +$0.38$ & $1.74$ & D & +$0.49$ & $0.19$ & D &  r-I & $83$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-76.6$,$24.3$,$-22.4$) & ($1.5$,$6.3$,$1.5$) & ($463.5$,$149.7$,$11.0$) & ($13.7$,$40.2$,$0.8$) & $-1.944$ & $0.006$ & $0.348$ & $0.095$ & $6.619$ & $0.064$ & $3.252$ & $0.190$ & $0.901$ & $0.025$\\
150411005601042 & 6048271008923516544 & 16:39:47.82 & $-$22:46:24.3 & $12.812$ & $12.066$ & $1.942$ & $12.774$ & $69.3$ & $0.1$ & $69.4$ & $0.4$ & $0.6864$ & $0.0161$ & $1.4569$ & $0.0342$ & $1.4037$ & $0.0318$ & $0.0226$ & $1.4391$ & $0.0351$ & $0.0244$ & $1.4720$ & $0.0164$ & $0.0112$ & $-1.3028$ & $0.0172$ & $0.3301$ & $0.0127$ & $-0.1098$ & $4467$ & $1.942$ & $-0.83$ & $6.67$ & +$0.42$ & $8.01$ & +$0.47$ & $8.06$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.21$ & $1.59$ & D & +$0.09$ & $1.44$ & D & +$0.54$ & $0.23$ & D &  r-I & $69$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-78.4$,$241.7$,$34.2$) & ($0.4$,$0.1$,$0.2$) & ($69.5$,$1650.1$,$16.4$) & ($0.6$,$1.4$,$0.1$) & $-1.598$ & $0.001$ & $5.774$ & $0.007$ & $9.354$ & $0.014$ & $0.890$ & $0.004$ & $0.237$ & $0.001$\\
150602003901206 & 5816391393970734080 & 16:40:57.51 & $-$63:43:48.0 & $12.398$ & $11.993$ & $1.528$ & $12.451$ & $57.7$ & $0.1$ & $58.2$ & $0.5$ & $0.3382$ & $0.0154$ & $2.9569$ & $0.1345$ & $2.7458$ & $0.1160$ & $0.0422$ & $2.8249$ & $0.1143$ & $0.0405$ & $2.7927$ & $0.1228$ & $0.0440$ & $-6.6938$ & $0.0114$ & $-1.4978$ & $0.0123$ & $0.0580$ & $4304$ & $1.648$ & $-0.85$ & $6.65$ & +$0.46$ & $8.04$ & +$0.50$ & $8.08$ & D & N & $\dots$ & $\dots$ & X & +$0.95$ & $2.98$ & D & $-0.09$ & $1.27$ & D & $-0.04$ & $1.29$ & D & +$0.43$ & $0.10$ & D &  r-I & $58$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-63.3$,$139.5$,$50.9$) & ($0.4$,$1.1$,$0.7$) & ($130.7$,$859.3$,$28.5$) & ($1.6$,$9.4$,$0.8$) & $-1.847$ & $0.003$ & $2.764$ & $0.033$ & $6.626$ & $0.024$ & $1.003$ & $0.014$ & $0.411$ & $0.004$\\
140409003601075 & 6032443573400196608 & 16:42:06.07 & $-$28:15:26.2 & $13.883$ & $13.345$ & $1.545$ & $13.812$ & $41.0$ & $0.1$ & $39.3$ & $1.8$ & $0.3545$ & $0.0173$ & $2.8210$ & $0.1380$ & $2.6283$ & $0.1198$ & $0.0456$ & $2.5099$ & $0.1053$ & $0.0420$ & $2.5764$ & $0.1354$ & $0.0525$ & $3.3794$ & $0.0201$ & $-4.0543$ & $0.0140$ & $0.1381$ & $4919$ & $2.343$ & $-0.82$ & $6.68$ & +$0.44$ & $8.05$ & +$0.47$ & $8.08$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.11$ & $1.49$ & D & +$0.43$ & $1.79$ & D & +$0.56$ & $0.26$ & D &  r-I & $39$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-74.5$,$228.0$,$-48.4$) & ($1.8$,$0.5$,$1.0$) & ($53.6$,$1298.6$,$24.7$) & ($2.3$,$10.3$,$0.9$) & $-1.718$ & $0.003$ & $4.667$ & $0.046$ & $7.475$ & $0.047$ & $0.976$ & $0.018$ & $0.231$ & $0.005$\\
160518002401273 & 4326364129708340608 & 16:44:08.14 & $-$15:06:29.2 & $13.904$ & $13.248$ & $1.883$ & $13.917$ & $33.0$ & $0.1$ & $32.4$ & $0.7$ & $0.2756$ & $0.0147$ & $3.6289$ & $0.1935$ & $3.3161$ & $0.1615$ & $0.0487$ & $3.1496$ & $0.1604$ & $0.0509$ & $3.0561$ & $0.1375$ & $0.0450$ & $-4.4653$ & $0.0159$ & $-1.4730$ & $0.0110$ & $-0.1020$ & $4270$ & $1.740$ & $-0.89$ & $6.61$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & X & $\dots$ & $\dots$ & X & +$1.32$ & $3.30$ & U & $\dots$ & $\dots$ & X & +$0.06$ & $1.35$ & D & +$0.54$ & $0.17$ & D &  r-I & $32$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-25.2$,$195.8$,$55.9$) & ($0.7$,$0.7$,$0.6$) & ($8.6$,$1039.8$,$65.7$) & ($0.2$,$11.0$,$1.5$) & $-1.821$ & $0.004$ & $4.455$ & $0.038$ & $5.543$ & $0.037$ & $1.438$ & $0.014$ & $0.109$ & $0.001$\\
150413004601222 & 4130877486340773760 & 16:44:58.34 & $-$18:50:19.0 & $13.489$ & $12.867$ & $1.738$ & $13.445$ & $47.8$ & $0.1$ & $47.7$ & $0.7$ & $0.7020$ & $0.0147$ & $1.4246$ & $0.0299$ & $1.3737$ & $0.0278$ & $0.0202$ & $1.3911$ & $0.0316$ & $0.0227$ & $1.4248$ & $0.0422$ & $0.0296$ & $-20.9523$ & $0.0182$ & $-11.1470$ & $0.0123$ & $0.0421$ & $4742$ & $2.484$ & $-0.85$ & $6.65$ & +$0.55$ & $8.13$ & +$0.57$ & $8.15$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.11$ & $1.47$ & D & +$0.16$ & $1.49$ & D & +$0.63$ & $0.30$ & D &  r-I & $48$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-37.8$,$102.8$,$85.7$) & ($0.7$,$1.2$,$0.6$) & ($189.1$,$706.2$,$90.9$) & ($2.2$,$9.8$,$1.6$) & $-1.827$ & $0.002$ & $2.241$ & $0.033$ & $6.984$ & $0.014$ & $2.500$ & $0.022$ & $0.514$ & $0.005$\\
170806002101134 & 5830617738716326272 & 16:45:42.53 & $-$60:55:49.0 & $11.841$ & $11.255$ & $1.768$ & $11.852$ & $111.1$ & $0.1$ & $110.3$ & $1.4$ & $0.5145$ & $0.0196$ & $1.9438$ & $0.0742$ & $1.8503$ & $0.0672$ & $0.0363$ & $1.8779$ & $0.0675$ & $0.0360$ & $2.0317$ & $0.1544$ & $0.0760$ & $0.7924$ & $0.0161$ & $-5.9802$ & $0.0164$ & $-0.2604$ & $4263$ & $1.524$ & $-0.86$ & $6.64$ & +$0.61$ & $8.18$ & +$0.62$ & $8.19$ & D & I & $\dots$ & $\dots$ & X & +$1.01$ & $3.02$ & U & +$0.15$ & $1.51$ & D & +$0.09$ & $1.42$ & D & +$0.45$ & $0.11$ & D &  r-I & $110$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-100.9$,$147.4$,$-55.3$) & ($1.0$,$1.4$,$1.0$) & ($165.5$,$970.4$,$34.3$) & ($3.1$,$12.9$,$1.4$) & $-1.772$ & $0.003$ & $3.019$ & $0.044$ & $7.686$ & $0.045$ & $1.210$ & $0.024$ & $0.436$ & $0.005$\\
170407005201122 & 4441806043097893120 & 16:45:56.18 & $+$06:56:25.7 & $12.510$ & $12.059$ & $1.536$ & $12.521$ & $111.8$ & $0.1$ & $112.3$ & $0.5$ & $0.2597$ & $0.0128$ & $3.8499$ & $0.1893$ & $3.4996$ & $0.1564$ & $0.0447$ & $3.6388$ & $0.1955$ & $0.0537$ & $3.7438$ & $0.1556$ & $0.0416$ & $-3.3132$ & $0.0133$ & $-6.1136$ & $0.0112$ & $0.2038$ & $4254$ & $1.500$ & $-0.90$ & $6.60$ & +$0.41$ & $7.94$ & +$0.47$ & $8.00$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.21$ & $1.52$ & D & +$0.30$ & $1.58$ & D & +$0.60$ & $0.21$ & D &  r-I & $112$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-101.6$,$206.9$,$66.8$) & ($0.4$,$0.8$,$0.3$) & ($62.9$,$1124.3$,$190.3$) & ($1.0$,$10.3$,$3.2$) & $-1.690$ & $0.003$ & $4.589$ & $0.021$ & $7.830$ & $0.051$ & $3.427$ & $0.024$ & $0.261$ & $0.001$\\
150413004601275 & 4130922360161363968 & 16:46:31.64 & $-$18:26:17.2 & $13.708$ & $12.952$ & $1.980$ & $13.685$ & $269.3$ & $0.1$ & $269.6$ & $0.6$ & $0.1554$ & $0.0171$ & $6.4342$ & $0.7090$ & $5.5121$ & $0.5204$ & $0.0944$ & $5.4286$ & $0.3668$ & $0.0676$ & $\dots$ & $\dots$ & $\dots$ & $1.8828$ & $0.0182$ & $-16.0502$ & $0.0131$ & $-0.0600$ & $4344$ & $1.097$ & $-1.34$ & $6.16$ & +$0.30$ & $7.39$ & +$0.53$ & $7.62$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.02$ & $0.89$ & D & +$0.28$ & $1.12$ & D & +$0.45$ & $-0.36$ & D &  r-I & $270$ & GALAH DR3 & APASS DR9 & BAILER-JONES & GALAH DR3 & ($-363.1$,$-41.2$,$-198.7$) & ($2.1$,$5.2$,$5.4$) & ($1629.2$,$-118.4$,$128.6$) & ($41.6$,$10.7$,$3.2$) & $-1.352$ & $0.014$ & $0.280$ & $0.053$ & $20.338$ & $0.566$ & $13.786$ & $4.610$ & $0.973$ & $0.005$\\
J164742.06$-$190534.8 & 4130802032355324544 & 16:47:42.06 & $-$19:05:34.8 & $13.942$ & $13.319$ & $1.802$ & $13.937$ & $\dots$ & $\dots$ & $-12.4$ & $1.9$ & $0.1495$ & $0.0153$ & $6.6874$ & $0.6847$ & $5.6969$ & $0.4969$ & $0.0872$ & $5.1105$ & $0.4409$ & $0.0863$ & $4.6016$ & $0.3869$ & $0.0841$ & $-8.3932$ & $0.0190$ & $-8.9296$ & $0.0128$ & $0.0981$ & $4515$ & $1.400$ & $-1.42$ & $6.08$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & X & +$0.48$ & $6.65$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.21$ & $0.97$ & D & +$0.43$ & $-0.48$ & D &  r-I & $\dots$ & Naidu2021 & APASS DR9 & STARHORSE & $\dots$ & ($5.7$,$-26.9$,$31.6$) & ($1.9$,$6.3$,$0.9$) & ($215.4$,$-97.4$,$73.7$) & ($19.6$,$20.1$,$3.8$) & $-2.159$ & $0.006$ & $0.587$ & $0.024$ & $4.089$ & $0.052$ & $1.607$ & $0.025$ & $0.749$ & $0.011$\\
BPS CS 22878$-$0121 & 4448545675715546240 & 16:47:50.10 & $+$11:39:12.0 & $13.986$ & $13.792$ & $0.865$ & $13.959$ & $-377.0$ & $2.0$ & $\dots$ & $\dots$ & $0.1524$ & $0.0167$ & $6.5595$ & $0.7179$ & $5.6038$ & $0.5239$ & $0.0935$ & $4.9629$ & $0.3112$ & $0.0627$ & $4.9524$ & $0.1664$ & $0.0336$ & $-2.0389$ & $0.0146$ & $-13.1137$ & $0.0133$ & $0.3019$ & $5450$ & $1.950$ & $-2.38$ & $5.12$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & X & +$0.41$ & $5.63$ & D & +$0.48$ & $0.97$ & D & $-0.04$ & $-0.21$ & D & +$0.13$ & $-0.07$ & D & +$0.40$ & $-1.46$ & D &  r-I & $140$ & For & Sneden 2010 & APASS DR9 & STARHORSE & Beers+2000 & ($5.5$,$-164.6$,$-270.0$) & ($3.8$,$2.0$,$1.3$) & ($299.6$,$-826.1$,$864.6$) & ($17.8$,$7.7$,$9.1$) & $-1.467$ & $0.007$ & $4.936$ & $0.061$ & $13.597$ & $0.248$ & $11.553$ & $0.188$ & $0.467$ & $0.010$\\
J164757.15$-$651940.6 & 5815955957315804288 & 16:47:57.15 & $-$65:19:40.6 & $14.460$ & $14.277$ & $1.289$ & $14.613$ & $258.1$ & $0.5$ & $\dots$ & $\dots$ & $0.0689$ & $0.0175$ & $14.5217$ & $3.6850$ & $10.5416$ & $1.9419$ & $0.1842$ & $9.2774$ & $1.4111$ & $0.1521$ & $8.7792$ & $2.6110$ & $0.2974$ & $-2.7577$ & $0.0119$ & $0.8736$ & $0.0152$ & $-0.3092$ & $4650$ & $1.090$ & $-3.05$ & $4.45$ & +$0.43$ & $5.81$ & +$1.08$ & $6.46$ & D & C & +$0.44$ & $4.99$ & D & $-0.02$ & $-0.20$ & D & $\dots$ & $\dots$ & X & $-0.01$ & $-0.88$ & D & +$0.58$ & $-1.95$ & D & CEMP-r  / r-I & $39$ & Yong+2021b & NOMAD-1 & STARHORSE & Yong+2020b & ($-57.6$,$-206.7$,$75.7$) & ($26.7$,$6.5$,$9.5$) & ($59.3$,$-1191.5$,$169.4$) & ($28.0$,$118.0$,$31.6$) & $-1.680$ & $0.039$ & $4.832$ & $0.809$ & $7.929$ & $0.219$ & $3.165$ & $0.342$ & $0.248$ & $0.067$\\
150413004601028 & 4130606426669623040 & 16:48:12.86 & $-$19:18:35.5 & $13.729$ & $13.117$ & $1.756$ & $13.707$ & $62.3$ & $0.1$ & $62.4$ & $0.9$ & $0.1382$ & $0.0133$ & $7.2356$ & $0.6983$ & $6.0899$ & $0.4947$ & $0.0812$ & $5.4221$ & $0.3716$ & $0.0685$ & $5.1896$ & $0.0155$ & $0.0030$ & $-2.1095$ & $0.0165$ & $-7.7878$ & $0.0117$ & $0.0862$ & $4446$ & $1.358$ & $-1.57$ & $5.93$ & +$0.32$ & $7.18$ & +$0.58$ & $7.44$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.22$ & $0.85$ & D & +$0.39$ & $1.00$ & D & +$0.67$ & $-0.39$ & D &  r-I & $62$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-92.6$,$68.5$,$-47.1$) & ($0.8$,$0.4$,$0.4$) & ($158.9$,$223.3$,$85.9$) & ($0.8$,$1.4$,$0.2$) & $-2.122$ & $0.001$ & $0.796$ & $0.005$ & $4.382$ & $0.008$ & $1.770$ & $0.006$ & $0.693$ & $0.002$\\
150413004101199 & 6046863462241583616 & 16:48:15.86 & $-$24:44:51.7 & $13.609$ & $13.316$ & $1.603$ & $13.816$ & $49.9$ & $0.1$ & $50.3$ & $2.1$ & $0.2608$ & $0.0219$ & $3.8340$ & $0.3217$ & $3.4865$ & $0.2660$ & $0.0763$ & $3.2286$ & $0.2444$ & $0.0757$ & $3.1683$ & $0.4790$ & $0.1512$ & $-2.7570$ & $0.0256$ & $1.4849$ & $0.0184$ & $-0.0101$ & $4558$ & $1.897$ & $-0.92$ & $6.58$ & +$0.27$ & $7.78$ & +$0.35$ & $7.86$ & D & N & $\dots$ & $\dots$ & X & +$1.35$ & $3.30$ & U & $-0.16$ & $1.13$ & D & $-0.20$ & $1.06$ & D & +$0.53$ & $0.12$ & D &  r-I & $50$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-59.2$,$236.8$,$67.0$) & ($2.1$,$0.6$,$2.0$) & ($30.6$,$1170.1$,$59.0$) & ($1.8$,$33.3$,$4.0$) & $-1.758$ & $0.011$ & $4.549$ & $0.107$ & $6.655$ & $0.138$ & $1.513$ & $0.046$ & $0.188$ & $0.006$\\
150413004601063 & 4130529598292707840 & 16:49:08.43 & $-$19:42:45.6 & $13.746$ & $13.242$ & $1.581$ & $13.729$ & $107.6$ & $0.1$ & $107.9$ & $1.0$ & $0.1677$ & $0.0139$ & $5.9643$ & $0.4956$ & $5.1636$ & $0.3715$ & $0.0719$ & $4.6865$ & $0.2985$ & $0.0637$ & $4.6154$ & $0.4685$ & $0.1015$ & $-0.5444$ & $0.0178$ & $-11.0853$ & $0.0126$ & $0.0534$ & $4510$ & $1.461$ & $-1.43$ & $6.07$ & +$0.30$ & $7.30$ & +$0.52$ & $7.52$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.26$ & $1.04$ & D & +$0.32$ & $1.07$ & D & +$0.42$ & $-0.49$ & D &  r-I & $108$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-155.1$,$41.9$,$-102.3$) & ($1.6$,$5.7$,$3.8$) & ($308.9$,$150.6$,$96.1$) & ($2.6$,$25.9$,$5.4$) & $-1.997$ & $0.007$ & $0.718$ & $0.072$ & $5.689$ & $0.045$ & $2.263$ & $0.061$ & $0.776$ & $0.018$\\
J164926.68$-$014140.0 & 4379470747487151872 & 16:49:26.68 & $-$01:41:40.0 & $13.706$ & $13.170$ & $1.671$ & $13.709$ & $\dots$ & $\dots$ & $-89.7$ & $1.1$ & $0.0824$ & $0.0163$ & $12.1378$ & $2.4079$ & $9.2262$ & $1.3912$ & $0.1508$ & $7.7504$ & $1.1334$ & $0.1462$ & $7.0427$ & $0.9378$ & $0.1332$ & $-4.3327$ & $0.0153$ & $-5.1138$ & $0.0132$ & $-0.1529$ & $4295$ & $0.950$ & $-1.53$ & $5.97$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & X & +$0.34$ & $6.41$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.13$ & $0.78$ & D & +$0.40$ & $-0.61$ & D &  r-I & $\dots$ & Naidu2021 & APASS DR9 & STARHORSE & $\dots$ & ($8.2$,$-12.7$,$0.8$) & ($8.4$,$4.9$,$1.4$) & ($167.7$,$-32.5$,$261.3$) & ($12.0$,$11.6$,$14.4$) & $-2.072$ & $0.005$ & $0.160$ & $0.055$ & $4.251$ & $0.029$ & $3.306$ & $0.105$ & $0.928$ & $0.024$\\
170408005501155 & 4378793551403678336 & 16:49:42.98 & $-$02:35:36.6 & $12.903$ & $12.337$ & $1.674$ & $12.878$ & $63.0$ & $0.1$ & $62.8$ & $0.6$ & $0.2667$ & $0.0131$ & $3.7491$ & $0.1840$ & $3.4161$ & $0.1528$ & $0.0447$ & $3.5820$ & $0.1672$ & $0.0467$ & $3.7601$ & $0.1646$ & $0.0438$ & $-5.2368$ & $0.0139$ & $0.3832$ & $0.0121$ & $0.0005$ & $4305$ & $1.461$ & $-0.92$ & $6.58$ & +$0.43$ & $7.93$ & +$0.48$ & $7.98$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.05$ & $1.23$ & D & +$0.21$ & $1.47$ & D & +$0.46$ & $0.05$ & D &  r-I & $63$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-2.1$,$217.5$,$110.8$) & ($1.1$,$0.8$,$1.0$) & ($10.9$,$1085.6$,$192.2$) & ($0.6$,$12.0$,$3.5$) & $-1.730$ & $0.003$ & $5.050$ & $0.048$ & $6.527$ & $0.022$ & $2.971$ & $0.031$ & $0.128$ & $0.004$\\
150413004101102 & 6034779318377140096 & 16:50:16.32 & $-$25:09:14.0 & $13.393$ & $12.943$ & $1.760$ & $13.535$ & $34.9$ & $0.1$ & $35.5$ & $1.6$ & $0.1238$ & $0.0158$ & $8.0754$ & $1.0321$ & $6.6741$ & $0.7050$ & $0.1056$ & $6.2217$ & $0.5302$ & $0.0852$ & $5.7436$ & $0.4959$ & $0.0863$ & $-1.7694$ & $0.0200$ & $-0.6346$ & $0.0130$ & $-0.0269$ & $4445$ & $1.353$ & $-1.48$ & $6.02$ & +$0.44$ & $7.39$ & +$0.66$ & $7.61$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.69$ & $1.42$ & D & +$0.55$ & $1.25$ & D & +$0.59$ & $-0.37$ & D &  r-I & $36$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-69.8$,$194.7$,$42.5$) & ($2.7$,$2.0$,$0.9$) & ($16.3$,$475.5$,$108.2$) & ($0.8$,$30.7$,$7.1$) & $-2.084$ & $0.014$ & $2.192$ & $0.103$ & $3.456$ & $0.094$ & $1.608$ & $0.045$ & $0.224$ & $0.010$\\
J165023.82$-$252948.7 & 6034664728651334144 & 16:50:23.82 & $-$25:29:48.7 & $12.901$ & $12.709$ & $1.362$ & $13.080$ & $-238.0$ & $2.0$ & $\dots$ & $\dots$ & $0.2457$ & $0.0149$ & $4.0698$ & $0.2460$ & $3.6803$ & $0.2012$ & $0.0547$ & $3.7870$ & $0.1601$ & $0.0423$ & $3.9067$ & $0.3115$ & $0.0797$ & $1.4466$ & $0.0182$ & $-1.1379$ & $0.0121$ & $-0.0064$ & $4833$ & $1.300$ & $-2.48$ & $5.02$ & $-0.45$ & $5.50$ & +$0.17$ & $6.12$ & D & N & +$0.31$ & $5.43$ & D & +$0.22$ & $0.61$ & D & $\dots$ & $\dots$ & X & +$0.47$ & $0.17$ & D & +$0.56$ & $-1.40$ & D &  r-I & $52$ & Jacobson+2015 & APASS DR9 & STARHORSE & Jacobson+2015 & ($195.0$,$281.1$,$-77.0$) & ($2.2$,$0.7$,$0.9$) & ($472.9$,$1208.4$,$96.1$) & ($14.4$,$22.4$,$2.8$) & $-1.522$ & $0.009$ & $3.432$ & $0.055$ & $13.204$ & $0.260$ & $3.521$ & $0.058$ & $0.587$ & $0.005$\\
170408005501215 & 4379211125303826048 & 16:51:09.15 & $-$02:05:07.8 & $13.363$ & $12.903$ & $1.534$ & $13.364$ & $140.8$ & $0.1$ & $140.9$ & $1.0$ & $0.2868$ & $0.0141$ & $3.4874$ & $0.1718$ & $3.1974$ & $0.1445$ & $0.0452$ & $3.2654$ & $0.1826$ & $0.0559$ & $3.5443$ & $0.4045$ & $0.1141$ & $-2.2176$ & $0.0157$ & $-6.0207$ & $0.0132$ & $-0.1354$ & $4425$ & $1.710$ & $-0.87$ & $6.63$ & +$0.48$ & $8.04$ & +$0.53$ & $8.09$ & D & I & $\dots$ & $\dots$ & X & +$1.14$ & $3.14$ & U & +$0.18$ & $1.52$ & D & +$0.04$ & $1.34$ & D & +$0.39$ & $0.04$ & D &  r-I & $141$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-137.0$,$210.5$,$47.6$) & ($0.9$,$1.7$,$0.8$) & ($136.4$,$1071.4$,$133.0$) & ($4.2$,$28.0$,$5.8$) & $-1.696$ & $0.009$ & $3.780$ & $0.068$ & $8.411$ & $0.165$ & $2.985$ & $0.052$ & $0.380$ & $0.002$\\
170408005501283 & 4379287880661504896 & 16:51:20.93 & $-$01:38:42.5 & $12.880$ & $12.368$ & $1.684$ & $12.914$ & $30.7$ & $0.1$ & $30.6$ & $0.4$ & $0.2635$ & $0.0125$ & $3.7957$ & $0.1806$ & $3.4548$ & $0.1496$ & $0.0433$ & $3.5858$ & $0.1568$ & $0.0437$ & $3.5370$ & $0.0662$ & $0.0187$ & $0.8592$ & $0.0163$ & $-10.1825$ & $0.0116$ & $0.0753$ & $4295$ & $1.429$ & $-0.82$ & $6.68$ & +$0.61$ & $8.22$ & +$0.61$ & $8.22$ & D & I & $\dots$ & $\dots$ & X & +$1.00$ & $3.05$ & U & $-0.65$ & $0.75$ & D & +$0.23$ & $1.59$ & D & +$0.39$ & $0.09$ & D &  r-I & $31$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-93.7$,$156.2$,$-71.5$) & ($0.5$,$0.5$,$0.6$) & ($122.0$,$819.1$,$96.0$) & ($0.9$,$4.9$,$1.1$) & $-1.822$ & $0.001$ & $2.737$ & $0.028$ & $6.983$ & $0.010$ & $2.166$ & $0.014$ & $0.437$ & $0.004$\\
170408005501387 & 4379202290555057536 & 16:52:39.20 & $-$02:05:09.1 & $13.423$ & $12.984$ & $1.520$ & $13.437$ & $63.6$ & $0.1$ & $63.5$ & $1.3$ & $0.3693$ & $0.0151$ & $2.7080$ & $0.1106$ & $2.5299$ & $0.0965$ & $0.0382$ & $2.5132$ & $0.1092$ & $0.0435$ & $2.4161$ & $0.2068$ & $0.0856$ & $-4.9788$ & $0.0178$ & $-0.5279$ & $0.0146$ & $0.0234$ & $4502$ & $1.908$ & $-0.80$ & $6.70$ & +$0.51$ & $8.14$ & +$0.57$ & $8.20$ & D & I & $\dots$ & $\dots$ & X & +$1.17$ & $3.24$ & U & $-0.20$ & $1.20$ & D & +$0.04$ & $1.42$ & D & +$0.44$ & $0.16$ & D &  r-I & $63$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-32.9$,$231.1$,$77.2$) & ($1.4$,$1.0$,$1.1$) & ($10.2$,$1407.9$,$94.8$) & ($1.2$,$16.6$,$3.2$) & $-1.664$ & $0.005$ & $6.022$ & $0.037$ & $7.352$ & $0.099$ & $2.101$ & $0.033$ & $0.099$ & $0.005$\\
J165244.66$-$271205.2 & 6034261242244534272 & 16:52:44.66 & $-$27:12:05.2 & $14.670$ & $14.318$ & $1.315$ & $14.667$ & $-247.8$ & $0.5$ & $\dots$ & $\dots$ & $0.1452$ & $0.0240$ & $6.8873$ & $1.1397$ & $5.8413$ & $0.8198$ & $0.1403$ & $4.8631$ & $0.3889$ & $0.0800$ & $6.3469$ & $1.8317$ & $0.2886$ & $-8.5588$ & $0.0283$ & $-13.1771$ & $0.0188$ & $0.0913$ & $4675$ & $1.130$ & $-3.18$ & $4.32$ & +$0.34$ & $5.59$ & +$1.00$ & $6.25$ & D & C & +$0.56$ & $4.98$ & D & $-0.08$ & $-0.39$ & D & $\dots$ & $\dots$ & X & $-0.17$ & $-1.17$ & D & +$0.42$ & $-2.24$ & D & CEMP-r  / r-I & $37$ & Yong+2021b & NOMAD-1 & STARHORSE & Yong+2020b & ($365.8$,$-60.2$,$-85.5$) & ($35.0$,$75.9$,$3.5$) & ($718.0$,$-108.1$,$231.8$) & ($192.1$,$107.2$,$45.3$) & $-1.659$ & $0.090$ & $0.371$ & $0.197$ & $10.933$ & $2.114$ & $7.164$ & $3.065$ & $0.928$ & $0.046$\\
J165300.50$-$005507.0 & 4379623644026064896 & 16:53:00.50 & $-$00:55:07.0 & $12.679$ & $12.267$ & $1.485$ & $12.702$ & $-36.0$ & $3.0$ & $-29.1$ & $0.5$ & $0.2320$ & $0.0119$ & $4.3099$ & $0.2218$ & $3.8756$ & $0.1794$ & $0.0463$ & $4.2283$ & $0.2445$ & $0.0578$ & $4.1875$ & $0.0979$ & $0.0234$ & $-4.2047$ & $0.0129$ & $-11.0271$ & $0.0110$ & $0.0677$ & $4532$ & $0.890$ & $-1.63$ & $5.87$ & $-0.50$ & $6.30$ & +$0.09$ & $6.89$ & D & N & +$0.57$ & $6.54$ & D & +$0.09$ & $1.33$ & D & $\dots$ & $\dots$ & X & +$0.32$ & $0.87$ & D & +$0.34$ & $-0.77$ & D &  r-I & $55$ & Zepeda+2021 & APASS DR9 & STARHORSE & Zepeda+2021 & ($-65.0$,$42.6$,$-42.5$) & ($0.9$,$1.1$,$0.4$) & ($283.3$,$202.2$,$94.0$) & ($1.7$,$6.3$,$1.0$) & $-1.999$ & $0.001$ & $0.880$ & $0.018$ & $5.569$ & $0.003$ & $2.014$ & $0.017$ & $0.727$ & $0.005$\\
170711003001070 & 4377512792156004608 & 16:53:03.66 & $-$04:29:04.2 & $12.566$ & $12.204$ & $1.314$ & $12.553$ & $48.9$ & $0.1$ & $48.2$ & $0.6$ & $0.7175$ & $0.0129$ & $1.3938$ & $0.0250$ & $1.3451$ & $0.0233$ & $0.0173$ & $1.3724$ & $0.0255$ & $0.0186$ & $1.3760$ & $0.0353$ & $0.0256$ & $-14.1528$ & $0.0141$ & $-13.0286$ & $0.0107$ & $-0.0409$ & $4861$ & $2.660$ & $-0.85$ & $6.65$ & +$0.52$ & $8.10$ & +$0.54$ & $8.12$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.15$ & $1.51$ & D & +$0.10$ & $1.43$ & D & +$0.51$ & $0.18$ & D &  r-I & $48$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-64.7$,$142.3$,$56.9$) & ($0.6$,$0.9$,$0.3$) & ($136.1$,$999.1$,$46.2$) & ($1.5$,$7.2$,$0.6$) & $-1.771$ & $0.002$ & $3.243$ & $0.029$ & $7.511$ & $0.013$ & $1.426$ & $0.011$ & $0.397$ & $0.003$\\
160527003401014 & 4340163859629529472 & 16:53:36.06 & $-$07:05:22.5 & $12.746$ & $12.170$ & $1.720$ & $12.738$ & $55.4$ & $0.1$ & $54.9$ & $0.4$ & $0.5356$ & $0.0136$ & $1.8671$ & $0.0475$ & $1.7807$ & $0.0432$ & $0.0243$ & $1.8449$ & $0.0438$ & $0.0237$ & $1.9358$ & $0.0605$ & $0.0313$ & $2.4565$ & $0.0162$ & $-9.3815$ & $0.0122$ & $-0.0871$ & $4454$ & $1.831$ & $-0.86$ & $6.64$ & +$0.49$ & $8.06$ & +$0.56$ & $8.13$ & D & I & $\dots$ & $\dots$ & X & +$1.33$ & $3.34$ & U & +$0.18$ & $1.53$ & D & +$0.10$ & $1.42$ & D & +$0.40$ & $0.07$ & D &  r-I & $55$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-85.9$,$212.4$,$-34.0$) & ($0.4$,$0.4$,$0.6$) & ($78.6$,$1376.0$,$24.3$) & ($0.7$,$6.0$,$0.5$) & $-1.678$ & $0.002$ & $4.755$ & $0.022$ & $8.270$ & $0.021$ & $1.044$ & $0.012$ & $0.270$ & $0.001$\\
170511003301310 & 5815084044591774592 & 16:53:36.44 & $-$66:29:57.2 & $12.946$ & $12.516$ & $1.507$ & $12.962$ & $99.2$ & $0.1$ & $101.5$ & $1.1$ & $0.2402$ & $0.0103$ & $4.1628$ & $0.1789$ & $3.7562$ & $0.1457$ & $0.0388$ & $4.0404$ & $0.1549$ & $0.0383$ & $3.8268$ & $0.1730$ & $0.0452$ & $-2.6483$ & $0.0068$ & $-5.3303$ & $0.0086$ & $-0.0860$ & $4296$ & $1.555$ & $-1.06$ & $6.44$ & +$0.54$ & $7.91$ & +$0.61$ & $7.98$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.03$ & $1.18$ & D & +$0.29$ & $1.41$ & D & +$0.47$ & $-0.07$ & D &  r-I & $102$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-63.6$,$90.1$,$-37.1$) & ($0.8$,$1.5$,$0.4$) & ($212.5$,$508.3$,$47.1$) & ($2.7$,$10.3$,$1.1$) & $-1.939$ & $0.003$ & $1.508$ & $0.031$ & $6.065$ & $0.030$ & $1.117$ & $0.015$ & $0.602$ & $0.006$\\
160424005201335 & 5815983445105833088 & 16:53:44.45 & $-$65:28:54.1 & $13.402$ & $13.012$ & $1.537$ & $13.475$ & $44.0$ & $0.1$ & $45.5$ & $0.7$ & $0.1805$ & $0.0133$ & $5.5401$ & $0.4096$ & $4.8426$ & $0.3129$ & $0.0646$ & $4.8615$ & $0.2785$ & $0.0573$ & $4.8883$ & $0.2911$ & $0.0596$ & $-0.6011$ & $0.0077$ & $-4.0463$ & $0.0108$ & $-0.2390$ & $4287$ & $1.578$ & $-0.81$ & $6.69$ & +$0.47$ & $8.09$ & +$0.50$ & $8.12$ & D & N & $\dots$ & $\dots$ & X & +$1.11$ & $3.16$ & U & +$0.09$ & $1.49$ & D & $-0.07$ & $1.30$ & D & +$0.47$ & $0.18$ & D &  r-I & $45$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-80.1$,$140.7$,$-48.9$) & ($0.8$,$1.7$,$0.8$) & ($95.4$,$718.6$,$77.7$) & ($1.8$,$12.5$,$2.7$) & $-1.900$ & $0.003$ & $2.509$ & $0.040$ & $5.859$ & $0.135$ & $1.779$ & $0.286$ & $0.400$ & $0.009$\\
170409003801120 & 4377668613570058624 & 16:55:44.16 & $-$03:45:12.5 & $13.208$ & $12.780$ & $1.495$ & $13.220$ & $54.3$ & $0.1$ & $59.1$ & $1.8$ & $0.4048$ & $0.0150$ & $2.4705$ & $0.0914$ & $2.3214$ & $0.0807$ & $0.0348$ & $2.3345$ & $0.0759$ & $0.0325$ & $2.3424$ & $0.0934$ & $0.0399$ & $-2.6095$ & $0.0149$ & $-8.8854$ & $0.0122$ & $-0.0937$ & $4616$ & $2.119$ & $-0.89$ & $6.61$ & +$0.38$ & $7.91$ & +$0.41$ & $7.94$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.18$ & $1.14$ & D & +$0.18$ & $1.47$ & D & +$0.34$ & $-0.03$ & D &  r-I & $59$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-84.3$,$179.0$,$5.3$) & ($1.5$,$1.1$,$0.8$) & ($89.4$,$1103.4$,$30.9$) & ($1.6$,$10.2$,$0.6$) & $-1.768$ & $0.004$ & $3.759$ & $0.037$ & $7.216$ & $0.046$ & $1.093$ & $0.013$ & $0.315$ & $0.003$\\
170409003801263 & 4378157376550530304 & 16:56:10.47 & $-$02:53:21.5 & $13.114$ & $12.620$ & $1.649$ & $13.146$ & $111.7$ & $0.1$ & $112.3$ & $0.7$ & $0.4279$ & $0.0125$ & $2.3370$ & $0.0685$ & $2.2032$ & $0.0609$ & $0.0276$ & $2.2567$ & $0.0658$ & $0.0291$ & $2.1112$ & $0.1423$ & $0.0674$ & $-7.5025$ & $0.0131$ & $-7.6879$ & $0.0103$ & $0.0090$ & $4505$ & $2.053$ & $-0.82$ & $6.68$ & +$0.82$ & $8.43$ & +$0.86$ & $8.47$ & D & C & $\dots$ & $\dots$ & X & +$1.09$ & $3.14$ & D & $-0.02$ & $1.37$ & D & +$0.03$ & $1.39$ & D & +$0.39$ & $0.09$ & D & CEMP-r  / r-I & $112$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-114.7$,$183.0$,$75.4$) & ($0.6$,$1.7$,$0.5$) & ($120.0$,$1163.4$,$98.2$) & ($1.0$,$17.3$,$2.2$) & $-1.690$ & $0.005$ & $4.070$ & $0.058$ & $8.426$ & $0.077$ & $2.429$ & $0.031$ & $0.349$ & $0.003$\\
170409003801070 & 4378085053598002176 & 16:57:02.19 & $-$03:17:16.9 & $13.033$ & $12.500$ & $1.737$ & $13.078$ & $54.9$ & $0.1$ & $56.4$ & $0.7$ & $0.3134$ & $0.0128$ & $3.1905$ & $0.1301$ & $2.9461$ & $0.1109$ & $0.0376$ & $3.1101$ & $0.1095$ & $0.0352$ & $3.0335$ & $0.3143$ & $0.1036$ & $-11.8138$ & $0.0138$ & $-13.4490$ & $0.0104$ & $0.1131$ & $4448$ & $1.601$ & $-1.11$ & $6.39$ & +$0.48$ & $7.80$ & +$0.57$ & $7.89$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.07$ & $1.18$ & D & +$0.49$ & $1.56$ & D & +$0.70$ & $0.11$ & D &  r-II & $56$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-114.6$,$20.2$,$71.8$) & ($2.6$,$6.3$,$1.2$) & ($385.8$,$111.4$,$147.0$) & ($10.0$,$36.2$,$8.7$) & $-1.912$ & $0.002$ & $0.331$ & $0.100$ & $6.346$ & $0.157$ & $3.847$ & $0.188$ & $0.902$ & $0.027$\\
170510003801255 & 6033272536447780608 & 16:57:36.48 & $-$27:25:27.0 & $11.937$ & $11.483$ & $1.593$ & $11.977$ & $85.0$ & $0.1$ & $85.4$ & $0.3$ & $0.7037$ & $0.0274$ & $1.4211$ & $0.0554$ & $1.3705$ & $0.0515$ & $0.0376$ & $1.3521$ & $0.0523$ & $0.0387$ & $1.3588$ & $0.0665$ & $0.0489$ & $-8.9453$ & $0.0314$ & $-14.6680$ & $0.0216$ & $0.0361$ & $4402$ & $1.753$ & $-0.85$ & $6.65$ & +$0.39$ & $7.98$ & +$0.46$ & $8.05$ & D & N & $\dots$ & $\dots$ & X & +$1.10$ & $3.12$ & U & $-0.10$ & $1.26$ & D & +$0.07$ & $1.40$ & D & +$0.34$ & $0.01$ & D &  r-I & $85$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-89.8$,$129.8$,$9.6$) & ($0.3$,$1.6$,$0.2$) & ($212.1$,$893.0$,$3.1$) & ($3.1$,$13.5$,$0.1$) & $-1.801$ & $0.004$ & $2.585$ & $0.047$ & $7.638$ & $0.030$ & $0.314$ & $0.004$ & $0.494$ & $0.005$\\
170409003801062 & 4377687545785813248 & 16:57:51.43 & $-$03:33:20.2 & $13.113$ & $12.623$ & $1.659$ & $13.155$ & $98.5$ & $0.1$ & $98.3$ & $0.6$ & $0.1703$ & $0.0117$ & $5.8736$ & $0.4033$ & $5.0954$ & $0.3035$ & $0.0596$ & $5.2850$ & $0.3231$ & $0.0611$ & $5.5576$ & $0.2138$ & $0.0385$ & $1.9330$ & $0.0131$ & $-14.5791$ & $0.0101$ & $-0.0167$ & $4308$ & $1.044$ & $-1.39$ & $6.11$ & +$0.24$ & $7.28$ & +$0.49$ & $7.53$ & D & N & $\dots$ & $\dots$ & X & +$1.57$ & $3.04$ & D & +$0.16$ & $0.97$ & D & +$0.16$ & $0.94$ & D & +$0.38$ & $-0.50$ & D &  r-I & $98$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-249.8$,$116.7$,$-182.9$) & ($1.8$,$0.8$,$2.5$) & ($771.9$,$412.7$,$217.8$) & ($19.4$,$3.3$,$3.6$) & $-1.559$ & $0.008$ & $1.120$ & $0.010$ & $12.996$ & $0.232$ & $6.607$ & $0.138$ & $0.841$ & $0.004$\\
140413005401151 & 4128734435104669056 & 16:58:50.51 & $-$20:04:23.4 & $12.854$ & $12.283$ & $1.694$ & $12.835$ & $79.0$ & $0.1$ & $80.7$ & $0.8$ & $0.3988$ & $0.0147$ & $2.5073$ & $0.0923$ & $2.3539$ & $0.0814$ & $0.0346$ & $2.4684$ & $0.0807$ & $0.0327$ & $2.3233$ & $0.1945$ & $0.0837$ & $1.2766$ & $0.0169$ & $-5.9360$ & $0.0123$ & $-0.1056$ & $4367$ & $1.530$ & $-0.82$ & $6.68$ & +$0.38$ & $7.99$ & +$0.42$ & $8.03$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.27$ & $1.12$ & D & +$0.15$ & $1.50$ & D & +$0.43$ & $0.12$ & D &  r-I & $81$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-100.9$,$207.6$,$-24.0$) & ($0.8$,$1.0$,$1.2$) & ($95.5$,$1224.9$,$15.1$) & ($1.4$,$17.4$,$0.9$) & $-1.729$ & $0.006$ & $4.091$ & $0.057$ & $7.770$ & $0.079$ & $0.753$ & $0.020$ & $0.310$ & $0.003$\\
J165921.72$-$682719.9 & 5814249343463066752 & 16:59:21.74 & $-$68:27:19.7 & $13.084$ & $12.663$ & $1.494$ & $13.102$ & $472.8$ & $3.1$ & $471.4$ & $0.6$ & $0.0783$ & $0.0107$ & $12.7762$ & $1.7522$ & $9.5904$ & $0.9873$ & $0.1029$ & $11.0066$ & $1.1125$ & $0.1011$ & $8.2170$ & $0.6536$ & $0.0795$ & $-8.6866$ & $0.0064$ & $-2.3086$ & $0.0097$ & $0.0501$ & $4621$ & $1.350$ & $-2.80$ & $4.70$ & $-0.60$ & $5.03$ & $-0.01$ & $5.62$ & D & N & +$1.09$ & $5.89$ & D & $-0.30$ & $-0.23$ & D & $\dots$ & $\dots$ & X & $-0.20$ & $-0.82$ & D & +$0.40$ & $-1.88$ & D &  r-I & $25$ & Ezzeddine+2020 & APASS DR9 & STARHORSE & Ezzeddine+2020 & ($188.5$,$-330.4$,$104.3$) & ($17.2$,$6.9$,$5.0$) & ($1144.3$,$-1746.0$,$410.7$) & ($99.5$,$17.4$,$39.3$) & $-1.191$ & $0.022$ & $5.163$ & $0.109$ & $26.727$ & $1.289$ & $14.902$ & $1.227$ & $0.676$ & $0.010$\\
170830001801396 & 5935949097270696192 & 17:00:30.72 & $-$52:39:44.3 & $11.841$ & $11.367$ & $1.636$ & $11.886$ & $49.3$ & $0.1$ & $48.7$ & $1.9$ & $0.6364$ & $0.0198$ & $1.5712$ & $0.0490$ & $1.5096$ & $0.0452$ & $0.0299$ & $1.5331$ & $0.0528$ & $0.0344$ & $1.5608$ & $0.0541$ & $0.0347$ & $-3.6204$ & $0.0224$ & $-19.5126$ & $0.0173$ & $0.2580$ & $4360$ & $1.819$ & $-0.83$ & $6.67$ & +$0.45$ & $8.05$ & +$0.51$ & $8.11$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.07$ & $1.45$ & D & +$0.04$ & $1.39$ & D & +$0.45$ & $0.14$ & D &  r-I & $49$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-4.2$,$112.8$,$-65.7$) & ($1.8$,$1.5$,$0.7$) & ($174.2$,$772.1$,$39.5$) & ($3.3$,$11.7$,$1.0$) & $-1.844$ & $0.002$ & $2.363$ & $0.043$ & $6.910$ & $0.011$ & $1.168$ & $0.012$ & $0.490$ & $0.007$\\
140413005401107 & 4127968144221949312 & 17:00:32.73 & $-$20:15:54.5 & $13.517$ & $12.879$ & $1.802$ & $13.497$ & $84.9$ & $0.1$ & $88.3$ & $0.8$ & $0.1668$ & $0.0180$ & $5.9965$ & $0.6455$ & $5.1877$ & $0.4831$ & $0.0931$ & $5.3397$ & $0.4057$ & $0.0760$ & $7.8441$ & $1.0303$ & $0.1313$ & $3.4609$ & $0.0191$ & $3.1888$ & $0.0137$ & $-0.0696$ & $4295$ & $1.080$ & $-1.43$ & $6.07$ & +$0.17$ & $7.16$ & +$0.47$ & $7.46$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.14$ & $0.64$ & D & +$0.38$ & $1.13$ & D & +$0.57$ & $-0.35$ & D &  r-I & $88$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($265.4$,$167.1$,$-8.3$) & ($143.6$,$284.7$,$1.5$) & ($1234.6$,$75.1$,$622.5$) & ($94.0$,$126.0$,$136.1$) & $-1.368$ & $0.041$ & $0.406$ & $0.213$ & $19.629$ & $1.724$ & $17.689$ & $3.100$ & $0.958$ & $0.024$\\
140413005901225 & 4127860568188053120 & 17:00:58.07 & $-$20:54:31.6 & $12.989$ & $12.834$ & $1.767$ & $13.431$ & $228.0$ & $0.1$ & $227.1$ & $1.0$ & $0.1240$ & $0.0155$ & $8.0633$ & $1.0076$ & $6.6658$ & $0.6886$ & $0.1033$ & $6.2170$ & $0.4941$ & $0.0795$ & $5.7389$ & $0.9857$ & $0.1718$ & $-6.2399$ & $0.0167$ & $-2.6622$ & $0.0126$ & $-0.0522$ & $4356$ & $1.123$ & $-1.35$ & $6.15$ & +$0.25$ & $7.33$ & +$0.49$ & $7.57$ & D & N & $\dots$ & $\dots$ & X & +$1.71$ & $3.24$ & U & +$0.25$ & $1.11$ & D & +$0.68$ & $1.51$ & D & +$0.89$ & $0.06$ & D &  r-II & $227$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-208.1$,$93.0$,$158.2$) & ($1.6$,$6.1$,$4.6$) & ($147.2$,$203.6$,$351.8$) & ($19.0$,$39.2$,$20.1$) & $-1.937$ & $0.023$ & $1.177$ & $0.045$ & $5.351$ & $0.334$ & $4.460$ & $0.039$ & $0.639$ & $0.008$\\
180625003301211 & 5815153034639443328 & 17:01:25.03 & $-$66:03:26.5 & $12.612$ & $12.221$ & $1.477$ & $12.651$ & $177.3$ & $0.1$ & $178.1$ & $0.5$ & $0.2565$ & $0.0110$ & $3.8983$ & $0.1673$ & $3.5395$ & $0.1379$ & $0.0390$ & $3.7740$ & $0.1570$ & $0.0416$ & $3.5274$ & $0.1537$ & $0.0436$ & $-2.1812$ & $0.0074$ & $-11.7381$ & $0.0088$ & $-0.1482$ & $4382$ & $1.580$ & $-0.91$ & $6.59$ & +$0.38$ & $7.89$ & +$0.45$ & $7.96$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.09$ & $1.38$ & D & +$0.23$ & $1.50$ & D & +$0.48$ & $0.08$ & D &  r-I & $178$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-30.1$,$1.9$,$-120.3$) & ($2.1$,$1.3$,$1.0$) & ($355.5$,$11.2$,$238.1$) & ($1.1$,$7.6$,$4.1$) & $-1.922$ & $0.001$ & $0.105$ & $0.053$ & $5.928$ & $0.014$ & $4.973$ & $0.369$ & $0.966$ & $0.017$\\
170515005101283 & 5915029234937336064 & 17:01:34.51 & $-$59:21:40.2 & $13.067$ & $12.554$ & $1.675$ & $13.095$ & $100.9$ & $0.1$ & $101.1$ & $1.3$ & $0.1447$ & $0.0117$ & $6.9112$ & $0.5609$ & $5.8585$ & $0.4030$ & $0.0688$ & $6.2464$ & $0.4793$ & $0.0767$ & $6.0169$ & $0.2503$ & $0.0416$ & $-9.5215$ & $0.0094$ & $-11.3671$ & $0.0090$ & $-0.1314$ & $4332$ & $1.179$ & $-1.02$ & $6.48$ & +$0.38$ & $7.79$ & +$0.47$ & $7.88$ & D & N & $\dots$ & $\dots$ & X & +$1.09$ & $2.94$ & D & +$0.36$ & $1.55$ & D & +$0.70$ & $1.86$ & D & +$0.82$ & $0.32$ & D &  r-II & $101$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($203.2$,$-45.0$,$13.9$) & ($5.7$,$2.2$,$0.5$) & ($416.0$,$-190.6$,$68.1$) & ($14.6$,$10.1$,$2.5$) & $-1.909$ & $0.010$ & $0.445$ & $0.032$ & $7.027$ & $0.142$ & $3.339$ & $0.103$ & $0.881$ & $0.010$\\
140413005901233 & 4127678564662718976 & 17:02:38.38 & $-$21:01:17.5 & $14.047$ & $13.602$ & $1.511$ & $14.051$ & $34.5$ & $0.1$ & $30.3$ & $2.8$ & $0.1174$ & $0.0172$ & $8.5148$ & $1.2438$ & $6.9715$ & $0.8338$ & $0.1196$ & $5.9530$ & $0.5103$ & $0.0857$ & $6.1970$ & $1.0699$ & $0.1726$ & $-11.1937$ & $0.0201$ & $-2.1479$ & $0.0147$ & $0.0609$ & $4616$ & $1.685$ & $-1.34$ & $6.16$ & +$0.32$ & $7.41$ & +$0.49$ & $7.58$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.58$ & $1.43$ & D & +$0.74$ & $-0.08$ & D &  r-II & $30$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($6.4$,$-14.8$,$257.1$) & ($2.9$,$12.7$,$11.4$) & ($59.3$,$-21.2$,$508.7$) & ($5.8$,$17.2$,$15.0$) & $-2.031$ & $0.011$ & $1.062$ & $0.171$ & $4.114$ & $0.192$ & $4.092$ & $0.171$ & $0.589$ & $0.067$\\
J170436.34$-$621949.9 & 5817510082637490688 & 17:04:35.70 & $-$62:19:49.9 & $13.140$ & $12.833$ & $1.204$ & $13.131$ & $232.6$ & $3.1$ & $227.5$ & $1.5$ & $0.1828$ & $0.0118$ & $5.4691$ & $0.3515$ & $4.7883$ & $0.2695$ & $0.0563$ & $4.8216$ & $0.2317$ & $0.0480$ & $5.1940$ & $0.4603$ & $0.0886$ & $-6.9190$ & $0.0097$ & $1.1649$ & $0.0102$ & $-0.0613$ & $4882$ & $0.850$ & $-1.99$ & $5.51$ & $-0.10$ & $6.34$ & +$0.49$ & $6.93$ & D & N & $-0.20$ & $5.41$ & D & $-0.16$ & $0.72$ & D & $\dots$ & $\dots$ & X & $-0.25$ & $-0.06$ & D & +$0.55$ & $-0.92$ & D &  r-I & $25$ & Ezzeddine+2020 & APASS DR9 & STARHORSE & Ezzeddine+2020 & ($-179.1$,$-74.2$,$116.1$) & ($3.5$,$6.4$,$4.0$) & ($402.9$,$-347.2$,$106.8$) & ($21.9$,$26.5$,$7.7$) & $-1.825$ & $0.002$ & $1.138$ & $0.029$ & $7.838$ & $0.024$ & $2.721$ & $0.099$ & $0.746$ & $0.005$\\
140413005901377 & 4127704330143930880 & 17:06:50.47 & $-$21:02:50.1 & $13.564$ & $13.087$ & $1.826$ & $13.720$ & $360.6$ & $0.2$ & $359.6$ & $1.4$ & $0.0775$ & $0.0163$ & $12.8968$ & $2.7038$ & $9.6582$ & $1.5164$ & $0.1570$ & $7.1003$ & $0.5680$ & $0.0800$ & $7.9449$ & $0.4407$ & $0.0555$ & $-3.8993$ & $0.0181$ & $-8.1035$ & $0.0124$ & $-0.0771$ & $4298$ & $1.249$ & $-1.29$ & $6.21$ & +$0.15$ & $7.29$ & +$0.38$ & $7.52$ & D & N & $\dots$ & $\dots$ & X & +$1.70$ & $3.29$ & U & +$0.30$ & $1.22$ & D & +$0.97$ & $1.86$ & D & +$0.98$ & $0.21$ & D &  r-II & $360$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-310.3$,$220.6$,$22.9$) & ($63.6$,$78.3$,$1.1$) & ($730.0$,$73.8$,$293.1$) & ($12.1$,$10.3$,$9.8$) & $-1.648$ & $0.010$ & $0.222$ & $0.039$ & $10.908$ & $0.226$ & $8.057$ & $0.237$ & $0.960$ & $0.006$\\
160415005101354 & 4129435893473595008 & 17:06:54.15 & $-$18:16:00.5 & $13.484$ & $12.886$ & $1.728$ & $13.459$ & $84.5$ & $0.1$ & $85.1$ & $0.9$ & $0.3278$ & $0.0170$ & $3.0509$ & $0.1583$ & $2.8267$ & $0.1359$ & $0.0481$ & $2.9048$ & $0.1281$ & $0.0441$ & $3.0322$ & $0.0889$ & $0.0293$ & $1.5767$ & $0.0194$ & $-8.2739$ & $0.0149$ & $-0.0596$ & $4293$ & $1.701$ & $-0.82$ & $6.68$ & +$0.36$ & $7.97$ & +$0.43$ & $8.04$ & D & N & $\dots$ & $\dots$ & X & +$1.16$ & $3.21$ & U & $-0.08$ & $1.30$ & D & $-0.04$ & $1.32$ & D & +$0.40$ & $0.10$ & D &  r-I & $85$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-112.9$,$177.0$,$-58.7$) & ($1.0$,$0.7$,$0.8$) & ($125.0$,$932.0$,$36.2$) & ($1.7$,$7.7$,$0.8$) & $-1.813$ & $0.003$ & $3.045$ & $0.025$ & $6.950$ & $0.037$ & $1.191$ & $0.012$ & $0.391$ & $0.003$\\
160415005101014 & 4129392905125272192 & 17:07:03.57 & $-$18:29:42.5 & $13.852$ & $13.387$ & $1.497$ & $13.827$ & $36.0$ & $0.1$ & $36.2$ & $1.9$ & $0.3738$ & $0.0178$ & $2.6753$ & $0.1271$ & $2.5013$ & $0.1111$ & $0.0444$ & $2.4018$ & $0.1185$ & $0.0493$ & $2.5432$ & $0.1646$ & $0.0647$ & $-12.9422$ & $0.0196$ & $-14.2281$ & $0.0138$ & $-0.0647$ & $4851$ & $2.381$ & $-0.80$ & $6.70$ & +$0.49$ & $8.12$ & +$0.52$ & $8.15$ & D & I & $\dots$ & $\dots$ & X & +$1.46$ & $3.53$ & U & +$0.25$ & $1.66$ & D & $-0.14$ & $1.24$ & D & +$0.47$ & $0.19$ & D &  r-I & $36$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-54.9$,$17.5$,$45.6$) & ($1.9$,$4.3$,$0.7$) & ($409.7$,$100.1$,$33.4$) & ($7.8$,$25.3$,$1.2$) & $-1.988$ & $0.004$ & $0.235$ & $0.060$ & $6.117$ & $0.042$ & $3.134$ & $0.103$ & $0.926$ & $0.018$\\
160418005101206 & 4360618585539804928 & 17:09:22.87 & $-$08:08:49.3 & $13.684$ & $12.856$ & $2.138$ & $13.698$ & $38.9$ & $0.1$ & $40.1$ & $1.8$ & $0.3384$ & $0.0190$ & $2.9552$ & $0.1658$ & $2.7443$ & $0.1430$ & $0.0521$ & $2.8187$ & $0.1572$ & $0.0558$ & $2.8181$ & $0.1552$ & $0.0551$ & $3.8676$ & $0.0192$ & $-5.8950$ & $0.0153$ & $-0.1462$ & $4265$ & $1.478$ & $-0.95$ & $6.55$ & +$0.76$ & $8.24$ & +$0.78$ & $8.26$ & D & C & $\dots$ & $\dots$ & X & +$1.16$ & $3.08$ & U & +$0.02$ & $1.28$ & D & $-0.30$ & $0.93$ & D & +$0.51$ & $0.08$ & D & CEMP-r  / r-I & $40$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-58.5$,$234.6$,$-63.7$) & ($1.6$,$0.7$,$1.4$) & ($43.2$,$1315.4$,$55.1$) & ($2.2$,$11.6$,$2.1$) & $-1.699$ & $0.003$ & $4.942$ & $0.039$ & $7.532$ & $0.066$ & $1.596$ & $0.032$ & $0.208$ & $0.005$\\
180625003301108 & 5814779204990471552 & 17:09:23.92 & $-$66:54:23.2 & $13.290$ & $12.911$ & $1.428$ & $13.316$ & $263.3$ & $0.1$ & $263.4$ & $0.7$ & $0.1651$ & $0.0136$ & $6.0557$ & $0.4988$ & $5.2320$ & $0.3723$ & $0.0712$ & $5.2764$ & $0.3785$ & $0.0717$ & $5.0354$ & $0.7329$ & $0.1456$ & $-1.5143$ & $0.0089$ & $1.0822$ & $0.0117$ & $-0.0572$ & $4418$ & $1.277$ & $-1.49$ & $6.01$ & +$0.41$ & $7.36$ & +$0.65$ & $7.60$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.17$ & $0.89$ & D & +$0.17$ & $0.86$ & D & +$0.36$ & $-0.61$ & D &  r-I & $263$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-241.3$,$-60.3$,$-17.7$) & ($2.1$,$9.7$,$1.8$) & ($587.1$,$-302.4$,$109.0$) & ($33.4$,$45.3$,$4.7$) & $-1.725$ & $0.002$ & $0.759$ & $0.134$ & $9.417$ & $0.086$ & $4.166$ & $0.174$ & $0.851$ & $0.025$\\
J170931.99$-$602727.1 & 5914151996449647232 & 17:09:32.00 & $-$60:27:27.1 & $12.529$ & $12.154$ & $1.417$ & $12.553$ & $332.9$ & $0.4$ & $334.0$ & $0.9$ & $0.1983$ & $0.0116$ & $5.0419$ & $0.2953$ & $4.4576$ & $0.2308$ & $0.0518$ & $4.6980$ & $0.3251$ & $0.0692$ & $4.9238$ & $0.4813$ & $0.0977$ & $-8.6804$ & $0.0102$ & $-16.5227$ & $0.0095$ & $0.0036$ & $4547$ & $0.770$ & $-2.48$ & $5.02$ & $-0.45$ & $5.50$ & +$0.30$ & $6.25$ & D & N & $\dots$ & $\dots$ & X & +$0.28$ & $0.67$ & D & $\dots$ & $\dots$ & X & $-0.15$ & $-0.45$ & D & +$0.60$ & $-1.36$ & D &  r-I & $30$ & Hansen+2018 & APASS DR9 & STARHORSE & Hansen+2018 & ($115.9$,$-281.7$,$-117.1$) & ($18.4$,$2.3$,$1.5$) & ($307.0$,$-1303.0$,$109.3$) & ($68.7$,$8.3$,$1.4$) & $-1.558$ & $0.025$ & $4.012$ & $0.174$ & $11.797$ & $0.839$ & $3.217$ & $0.151$ & $0.491$ & $0.043$\\
170712003101124 & 4365029448232982784 & 17:10:24.05 & $-$04:10:40.0 & $13.068$ & $12.377$ & $1.954$ & $13.093$ & $37.7$ & $0.1$ & $38.6$ & $0.8$ & $1.0983$ & $0.0131$ & $0.9105$ & $0.0109$ & $0.8895$ & $0.0104$ & $0.0117$ & $0.8993$ & $0.0106$ & $0.0118$ & $0.9153$ & $0.0276$ & $0.0302$ & $-18.7029$ & $0.0137$ & $-14.1269$ & $0.0098$ & $0.2174$ & $4734$ & $2.499$ & $-0.86$ & $6.64$ & +$0.36$ & $7.94$ & +$0.38$ & $7.96$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.12$ & $1.23$ & D & $0.00$ & $1.33$ & D & +$0.48$ & $0.14$ & D &  r-I & $39$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-55.1$,$167.7$,$56.9$) & ($0.7$,$0.8$,$0.4$) & ($86.9$,$1244.3$,$35.9$) & ($1.2$,$7.1$,$0.6$) & $-1.712$ & $0.002$ & $4.276$ & $0.031$ & $7.879$ & $0.016$ & $1.278$ & $0.014$ & $0.297$ & $0.003$\\
160816002201075 & 4141441186044563968 & 17:11:11.32 & $-$13:05:16.7 & $13.798$ & $13.085$ & $1.951$ & $13.799$ & $60.8$ & $0.1$ & $63.0$ & $2.9$ & $0.4233$ & $0.0153$ & $2.3624$ & $0.0854$ & $2.2257$ & $0.0758$ & $0.0340$ & $2.1587$ & $0.0748$ & $0.0347$ & $2.1036$ & $0.0789$ & $0.0375$ & $-8.8189$ & $0.0177$ & $-7.8395$ & $0.0126$ & $0.0428$ & $4427$ & $1.951$ & $-0.87$ & $6.63$ & +$0.48$ & $8.04$ & +$0.54$ & $8.10$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.06$ & $1.41$ & D & $0.00$ & $1.31$ & D & +$0.46$ & $0.12$ & D &  r-I & $63$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-73.5$,$148.8$,$53.9$) & ($2.7$,$1.3$,$0.8$) & ($114.2$,$925.5$,$39.9$) & ($2.0$,$11.2$,$1.2$) & $-1.820$ & $0.005$ & $3.061$ & $0.041$ & $6.814$ & $0.051$ & $1.208$ & $0.025$ & $0.380$ & $0.004$\\
J171242.84$-$521147.9 & 5925686972938830848 & 17:12:42.80 & $-$52:11:47.9 & $13.091$ & $12.579$ & $1.569$ & $13.060$ & $-26.6$ & $1.3$ & $-27.2$ & $1.5$ & $0.1356$ & $0.0165$ & $7.3743$ & $0.8976$ & $6.1879$ & $0.6320$ & $0.1021$ & $7.2721$ & $0.9240$ & $0.1271$ & $5.5287$ & $0.8267$ & $0.1495$ & $-6.6820$ & $0.0197$ & $5.8376$ & $0.0196$ & $-0.3202$ & $4750$ & $1.150$ & $-2.78$ & $4.72$ & $-0.42$ & $5.23$ & +$0.27$ & $5.92$ & D & N & $\dots$ & $\dots$ & X & $-0.03$ & $0.06$ & D & $\dots$ & $\dots$ & X & $-0.58$ & $-1.18$ & D & +$0.48$ & $-1.78$ & D &  r-I & $30$ & Hansen+2018 & APASS DR9 & STARHORSE & Hansen+2018 & ($-191.5$,$193.8$,$257.2$) & ($12.8$,$12.0$,$10.0$) & ($632.7$,$707.1$,$345.4$) & ($75.4$,$65.1$,$15.9$) & $-1.509$ & $0.017$ & $2.375$ & $0.373$ & $14.011$ & $0.696$ & $8.864$ & $0.582$ & $0.709$ & $0.051$\\
J171319.74$-$711301.0 & 5804885932496037504 & 17:13:19.75 & $-$71:13:01.1 & $12.605$ & $12.317$ & $1.196$ & $12.611$ & $36.4$ & $3.1$ & $33.1$ & $0.7$ & $0.2284$ & $0.0093$ & $4.3776$ & $0.1780$ & $3.9302$ & $0.1434$ & $0.0365$ & $4.1087$ & $0.1864$ & $0.0454$ & $4.0077$ & $0.0795$ & $0.0198$ & $0.3653$ & $0.0069$ & $-3.7599$ & $0.0097$ & $-0.0619$ & $4819$ & $1.050$ & $-2.63$ & $4.87$ & $-0.20$ & $5.60$ & +$0.52$ & $6.32$ & D & I & +$0.73$ & $5.70$ & D & $-0.10$ & $0.14$ & D & $\dots$ & $\dots$ & X & $-0.00$ & $-0.45$ & D & +$0.50$ & $-1.61$ & D &  r-I & $25$ & Ezzeddine+2020 & APASS DR9 & STARHORSE & Ezzeddine+2020 & ($-70.9$,$181.6$,$-44.6$) & ($0.4$,$0.7$,$0.4$) & ($51.5$,$1053.0$,$76.2$) & ($0.8$,$5.0$,$0.9$) & $-1.782$ & $0.001$ & $3.985$ & $0.022$ & $6.662$ & $0.005$ & $1.759$ & $0.005$ & $0.251$ & $0.003$\\
J171633.40$-$700902.8 & 5805060759146479104 & 17:16:33.40 & $-$70:09:02.8 & $13.131$ & $12.768$ & $1.328$ & $13.123$ & $-21.5$ & $3.1$ & $-24.2$ & $1.2$ & $0.1144$ & $0.0114$ & $8.7416$ & $0.8719$ & $7.1228$ & $0.5789$ & $0.0813$ & $7.4942$ & $0.6611$ & $0.0882$ & $6.7263$ & $0.4180$ & $0.0621$ & $-0.2334$ & $0.0075$ & $-4.9567$ & $0.0094$ & $-0.0578$ & $4684$ & $1.200$ & $-2.39$ & $5.11$ & $-0.35$ & $5.69$ & +$0.32$ & $6.36$ & D & N & +$0.30$ & $5.51$ & D & $-0.07$ & $0.41$ & D & $\dots$ & $\dots$ & X & +$0.05$ & $-0.16$ & D & +$0.89$ & $-0.98$ & D &  r-II & $25$ & Ezzeddine+2020 & APASS DR9 & STARHORSE & Ezzeddine+2020 & ($-64.7$,$191.2$,$-59.2$) & ($1.8$,$1.5$,$1.3$) & ($19.2$,$971.5$,$183.3$) & ($0.9$,$7.4$,$6.6$) & $-1.774$ & $0.003$ & $4.432$ & $0.026$ & $6.171$ & $0.042$ & $2.845$ & $0.072$ & $0.164$ & $0.004$\\
170403002701077 & 5915554668358042112 & 17:18:34.76 & $-$59:49:59.4 & $13.309$ & $13.080$ & $1.123$ & $13.343$ & $33.4$ & $0.1$ & $30.3$ & $3.8$ & $0.2883$ & $0.0126$ & $3.4690$ & $0.1514$ & $3.1820$ & $0.1274$ & $0.0400$ & $3.0597$ & $0.0911$ & $0.0298$ & $3.0609$ & $0.0924$ & $0.0302$ & $-6.7707$ & $0.0106$ & $-2.3870$ & $0.0108$ & $0.0801$ & $4972$ & $2.394$ & $-0.87$ & $6.63$ & +$0.55$ & $8.11$ & +$0.57$ & $8.13$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.08$ & $1.41$ & D & +$0.51$ & $1.82$ & D & +$0.52$ & $0.17$ & D &  r-I & $30$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-48.1$,$148.9$,$63.5$) & ($2.6$,$2.6$,$1.0$) & ($88.3$,$860.8$,$44.8$) & ($6.5$,$16.4$,$1.3$) & $-1.863$ & $0.004$ & $2.991$ & $0.087$ & $6.146$ & $0.025$ & $1.245$ & $0.017$ & $0.345$ & $0.014$\\
170403002701307 & 5915749213200207232 & 17:18:36.14 & $-$58:28:09.1 & $13.924$ & $13.500$ & $1.334$ & $13.858$ & $117.8$ & $0.1$ & $115.6$ & $2.5$ & $0.2037$ & $0.0137$ & $4.9088$ & $0.3310$ & $4.3532$ & $0.2603$ & $0.0598$ & $3.9755$ & $0.2135$ & $0.0537$ & $3.8044$ & $0.2830$ & $0.0744$ & $-2.7406$ & $0.0119$ & $2.0547$ & $0.0110$ & $0.0712$ & $4578$ & $2.064$ & $-0.86$ & $6.64$ & +$0.30$ & $7.87$ & +$0.34$ & $7.91$ & D & N & $\dots$ & $\dots$ & X & +$1.39$ & $3.41$ & U & +$0.10$ & $1.45$ & D & $-0.00$ & $1.32$ & D & +$0.63$ & $0.30$ & D &  r-I & $116$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-185.1$,$139.9$,$46.1$) & ($2.6$,$3.0$,$1.4$) & ($326.0$,$720.8$,$30.1$) & ($8.9$,$21.9$,$1.3$) & $-1.776$ & $0.003$ & $1.954$ & $0.070$ & $8.302$ & $0.041$ & $1.159$ & $0.023$ & $0.619$ & $0.011$\\
140805001501166 & 5922556324055253632 & 17:19:03.63 & $-$56:02:13.0 & $13.579$ & $13.139$ & $1.602$ & $13.638$ & $186.1$ & $0.1$ & $187.9$ & $0.8$ & $0.1184$ & $0.0139$ & $8.4455$ & $0.9895$ & $6.9249$ & $0.6653$ & $0.0961$ & $6.0547$ & $0.4713$ & $0.0778$ & $6.1486$ & $0.5399$ & $0.0878$ & $-3.8927$ & $0.0109$ & $-8.5108$ & $0.0092$ & $0.1054$ & $4428$ & $1.362$ & $-1.15$ & $6.35$ & +$0.21$ & $7.48$ & +$0.39$ & $7.66$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.29$ & $0.76$ & D & +$0.41$ & $1.43$ & D & +$0.79$ & $0.16$ & D &  r-II & $188$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($24.7$,$-89.7$,$-71.2$) & ($10.3$,$1.2$,$1.2$) & ($108.3$,$-334.9$,$85.2$) & ($1.7$,$2.9$,$1.4$) & $-2.104$ & $0.002$ & $1.170$ & $0.015$ & $4.356$ & $0.010$ & $1.651$ & $0.015$ & $0.577$ & $0.004$\\
150705003901042 & 4137762598104571136 & 17:19:52.37 & $-$15:09:50.9 & $13.576$ & $12.907$ & $1.884$ & $13.577$ & $95.3$ & $0.1$ & $94.8$ & $0.7$ & $0.3020$ & $0.0210$ & $3.3108$ & $0.2299$ & $3.0484$ & $0.1949$ & $0.0639$ & $3.0897$ & $0.1936$ & $0.0627$ & $3.0042$ & $0.0185$ & $0.0062$ & $-10.8065$ & $0.0216$ & $-3.4751$ & $0.0139$ & $-0.1545$ & $4258$ & $1.392$ & $-0.82$ & $6.68$ & +$0.36$ & $7.97$ & +$0.40$ & $8.01$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.11$ & $1.50$ & D & $-0.19$ & $1.18$ & D & +$0.45$ & $0.16$ & D &  r-I & $95$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-87.9$,$144.6$,$127.9$) & ($0.7$,$0.3$,$0.4$) & ($75.9$,$774.3$,$184.9$) & ($0.6$,$2.2$,$1.2$) & $-1.819$ & $0.001$ & $3.134$ & $0.007$ & $6.334$ & $0.018$ & $3.053$ & $0.014$ & $0.338$ & $0.001$\\
140708002701192 & 5923226613827320320 & 17:21:17.23 & $-$54:02:33.5 & $13.578$ & $13.170$ & $1.548$ & $13.639$ & $119.2$ & $0.1$ & $120.2$ & $0.8$ & $0.1125$ & $0.0152$ & $8.8910$ & $1.2008$ & $7.2216$ & $0.7922$ & $0.1097$ & $5.9812$ & $0.4626$ & $0.0773$ & $6.0786$ & $1.1490$ & $0.1890$ & $6.1882$ & $0.0138$ & $2.1708$ & $0.0125$ & $-0.3997$ & $4523$ & $1.245$ & $-1.58$ & $5.92$ & +$0.32$ & $7.17$ & +$0.61$ & $7.46$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.27$ & $0.90$ & D & +$0.38$ & $0.98$ & D & +$0.47$ & $-0.59$ & D &  r-I & $120$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-382.9$,$106.3$,$-136.2$) & ($17.1$,$31.3$,$6.2$) & ($1377.7$,$372.2$,$506.2$) & ($131.3$,$118.6$,$132.4$) & $-1.316$ & $0.036$ & $0.993$ & $0.315$ & $21.755$ & $1.723$ & $16.359$ & $2.999$ & $0.911$ & $0.033$\\
J172257.42$-$712300.0 & 5804686822112336256 & 17:22:57.40 & $-$71:23:00.0 & $12.909$ & $12.633$ & $1.192$ & $12.925$ & $277.3$ & $0.5$ & $278.6$ & $0.8$ & $0.2031$ & $0.0108$ & $4.9234$ & $0.2613$ & $4.3647$ & $0.2054$ & $0.0471$ & $4.5016$ & $0.2091$ & $0.0465$ & $4.4806$ & $0.4195$ & $0.0936$ & $-19.1066$ & $0.0083$ & $-3.5375$ & $0.0107$ & $0.0256$ & $5080$ & $2.670$ & $-2.42$ & $5.08$ & $-0.33$ & $5.68$ & $-0.32$ & $5.69$ & D & N & $\dots$ & $\dots$ & X & +$0.31$ & $0.76$ & D & $\dots$ & $\dots$ & X & +$0.70$ & $0.46$ & D & +$1.07$ & $-0.83$ & D &  r-II & $30$ & Hansen+2018 & APASS DR9 & STARHORSE & Hansen+2018 & ($-10.4$,$-234.5$,$230.5$) & ($10.3$,$5.5$,$8.2$) & ($288.7$,$-1299.8$,$528.6$) & ($55.5$,$20.6$,$32.7$) & $-1.448$ & $0.029$ & $5.435$ & $0.152$ & $14.078$ & $0.958$ & $9.386$ & $0.882$ & $0.442$ & $0.021$\\
160524004901064 & 5916095834239885824 & 17:23:26.25 & $-$58:13:06.1 & $12.657$ & $12.190$ & $1.528$ & $12.648$ & $36.3$ & $0.1$ & $36.2$ & $0.7$ & $0.2847$ & $0.0130$ & $3.5123$ & $0.1606$ & $3.2184$ & $0.1349$ & $0.0419$ & $3.4370$ & $0.1706$ & $0.0496$ & $3.6962$ & $0.1402$ & $0.0379$ & $-1.4101$ & $0.0098$ & $-3.6266$ & $0.0092$ & $0.1917$ & $4266$ & $1.620$ & $-0.80$ & $6.70$ & +$0.42$ & $8.05$ & +$0.46$ & $8.09$ & D & N & $\dots$ & $\dots$ & X & +$1.01$ & $3.08$ & U & $-0.12$ & $1.29$ & D & +$0.12$ & $1.50$ & D & +$0.66$ & $0.38$ & D &  r-I & $36$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-64.5$,$163.2$,$-13.5$) & ($0.6$,$1.0$,$0.2$) & ($69.4$,$856.5$,$27.4$) & ($1.2$,$9.3$,$0.6$) & $-1.893$ & $0.003$ & $3.001$ & $0.036$ & $5.749$ & $0.027$ & $0.873$ & $0.009$ & $0.314$ & $0.004$\\
160421005101363 & 4375106167361778944 & 17:23:28.22 & $+$01:45:44.8 & $13.654$ & $13.193$ & $1.586$ & $13.683$ & $49.4$ & $0.1$ & $47.8$ & $1.5$ & $0.1988$ & $0.0133$ & $5.0304$ & $0.3366$ & $4.4485$ & $0.2632$ & $0.0592$ & $4.2159$ & $0.2215$ & $0.0525$ & $3.9745$ & $0.3594$ & $0.0904$ & $-2.5720$ & $0.0126$ & $-12.8381$ & $0.0096$ & $-0.0327$ & $4488$ & $1.569$ & $-1.06$ & $6.44$ & +$0.37$ & $7.73$ & +$0.48$ & $7.84$ & D & N & $\dots$ & $\dots$ & X & +$1.56$ & $3.36$ & U & +$0.43$ & $1.58$ & D & +$0.41$ & $1.52$ & D & +$0.47$ & $-0.07$ & D &  r-I & $48$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-149.9$,$108.8$,$-47.0$) & ($3.4$,$2.3$,$1.9$) & ($273.5$,$539.3$,$67.6$) & ($6.7$,$18.6$,$3.3$) & $-1.860$ & $0.002$ & $1.626$ & $0.061$ & $7.099$ & $0.037$ & $2.534$ & $0.029$ & $0.627$ & $0.012$\\
170513004901103 & 5910203998098030592 & 17:23:53.28 & $-$63:37:18.7 & $11.962$ & $11.736$ & $1.095$ & $11.987$ & $44.7$ & $0.1$ & $44.7$ & $0.6$ & $0.4571$ & $0.0173$ & $2.1879$ & $0.0830$ & $2.0701$ & $0.0743$ & $0.0359$ & $2.0076$ & $0.0575$ & $0.0286$ & $1.9146$ & $0.0608$ & $0.0317$ & $-1.6508$ & $0.0117$ & $4.4367$ & $0.0129$ & $-0.2335$ & $5002$ & $2.370$ & $-0.88$ & $6.62$ & +$0.30$ & $7.85$ & +$0.32$ & $7.87$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.13$ & $1.47$ & D & +$0.33$ & $1.63$ & D & +$0.35$ & $-0.00$ & D &  r-I & $45$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-105.1$,$233.4$,$28.6$) & ($0.7$,$0.4$,$0.4$) & ($123.3$,$1570.1$,$13.0$) & ($1.5$,$4.1$,$0.2$) & $-1.601$ & $0.001$ & $5.133$ & $0.021$ & $9.844$ & $0.009$ & $0.834$ & $0.010$ & $0.315$ & $0.002$\\
150504003001037 & 5813932271796014720 & 17:24:16.81 & $-$64:46:18.4 & $13.401$ & $12.942$ & $1.531$ & $13.401$ & $64.9$ & $0.1$ & $63.4$ & $0.8$ & $0.1873$ & $0.0170$ & $5.3387$ & $0.4842$ & $4.6880$ & $0.3733$ & $0.0796$ & $4.8327$ & $0.3378$ & $0.0699$ & $4.3664$ & $0.8482$ & $0.1943$ & $-9.4332$ & $0.0106$ & $-3.0778$ & $0.0123$ & $-0.1776$ & $4251$ & $1.405$ & $-0.96$ & $6.54$ & +$0.48$ & $7.95$ & +$0.54$ & $8.01$ & D & I & $\dots$ & $\dots$ & X & +$1.49$ & $3.40$ & U & $\dots$ & $\dots$ & X & +$0.61$ & $1.83$ & D & +$0.66$ & $0.22$ & D &  r-I & $63$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-29.5$,$43.7$,$133.1$) & ($4.9$,$7.1$,$7.3$) & ($214.7$,$220.7$,$248.0$) & ($3.3$,$40.4$,$35.9$) & $-1.940$ & $0.001$ & $0.915$ & $0.070$ & $5.540$ & $0.073$ & $3.977$ & $0.324$ & $0.717$ & $0.017$\\
170403002701019 & 5915525187701607936 & 17:24:24.80 & $-$59:40:36.1 & $13.392$ & $12.983$ & $1.447$ & $13.398$ & $107.1$ & $0.1$ & $107.8$ & $1.5$ & $0.2021$ & $0.0140$ & $4.9483$ & $0.3420$ & $4.3843$ & $0.2685$ & $0.0612$ & $4.4094$ & $0.1997$ & $0.0453$ & $4.5723$ & $0.3534$ & $0.0773$ & $0.3444$ & $0.0109$ & $-10.4945$ & $0.0109$ & $0.1391$ & $4390$ & $1.730$ & $-0.86$ & $6.64$ & +$0.29$ & $7.86$ & +$0.38$ & $7.95$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.21$ & $1.56$ & D & +$0.13$ & $1.45$ & D & +$0.47$ & $0.13$ & D &  r-I & $108$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-5.4$,$44.6$,$-145.5$) & ($3.2$,$2.3$,$2.8$) & ($158.7$,$210.1$,$288.5$) & ($1.7$,$12.8$,$10.8$) & $-1.968$ & $0.001$ & $1.126$ & $0.026$ & $5.019$ & $0.024$ & $4.027$ & $0.076$ & $0.634$ & $0.006$\\
140710004601272 & 5811422116807208192 & 17:24:55.78 & $-$68:44:27.8 & $12.750$ & $12.244$ & $1.194$ & $12.538$ & $295.6$ & $0.1$ & $296.8$ & $0.6$ & $0.4801$ & $0.0119$ & $2.0830$ & $0.0515$ & $1.9760$ & $0.0464$ & $0.0235$ & $2.0379$ & $0.0517$ & $0.0253$ & $1.9634$ & $0.0521$ & $0.0266$ & $-4.9464$ & $0.0064$ & $7.9404$ & $0.0095$ & $-0.0213$ & $4917$ & $2.288$ & $-1.19$ & $6.31$ & +$0.32$ & $7.56$ & +$0.34$ & $7.58$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.19$ & $1.22$ & D & +$0.28$ & $1.28$ & D & +$0.74$ & $0.08$ & D &  r-II & $297$ & GALAH DR3 & NOMAD-1 & STARHORSE & GALAH DR3 & ($-295.8$,$55.1$,$-9.7$) & ($0.6$,$0.6$,$0.6$) & ($1211.6$,$375.7$,$21.5$) & ($5.3$,$4.2$,$0.2$) & $-1.470$ & $0.001$ & $0.739$ & $0.010$ & $16.123$ & $0.038$ & $1.504$ & $0.014$ & $0.912$ & $0.001$\\
150824002601265 & 5811600688671480704 & 17:25:56.31 & $-$67:38:31.8 & $12.686$ & $12.303$ & $1.397$ & $12.692$ & $75.8$ & $0.1$ & $76.2$ & $0.4$ & $0.3091$ & $0.0098$ & $3.2356$ & $0.1026$ & $2.9845$ & $0.0873$ & $0.0292$ & $3.1586$ & $0.0997$ & $0.0315$ & $3.1693$ & $0.2825$ & $0.0891$ & $-8.5852$ & $0.0074$ & $-3.9882$ & $0.0081$ & $-0.0377$ & $4402$ & $1.712$ & $-0.96$ & $6.54$ & +$0.52$ & $8.00$ & +$0.58$ & $8.06$ & D & I & $\dots$ & $\dots$ & X & +$1.22$ & $3.14$ & U & +$0.26$ & $1.51$ & D & +$0.15$ & $1.38$ & D & +$0.59$ & $0.16$ & D &  r-I & $76$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-49.4$,$83.7$,$66.7$) & ($1.2$,$2.9$,$2.0$) & ($235.4$,$498.5$,$64.7$) & ($3.4$,$20.9$,$3.9$) & $-1.910$ & $0.005$ & $1.585$ & $0.065$ & $6.391$ & $0.027$ & $2.276$ & $0.007$ & $0.603$ & $0.012$\\
180628002801079 & 5910186612070010240 & 17:26:31.38 & $-$63:25:11.2 & $13.499$ & $13.141$ & $1.350$ & $13.507$ & $71.5$ & $0.1$ & $71.7$ & $1.7$ & $0.1613$ & $0.0134$ & $6.1996$ & $0.5153$ & $5.3390$ & $0.3822$ & $0.0716$ & $5.0606$ & $0.2979$ & $0.0589$ & $4.9162$ & $0.7743$ & $0.1575$ & $-3.0699$ & $0.0085$ & $-4.3001$ & $0.0098$ & $-0.4090$ & $4562$ & $1.836$ & $-0.93$ & $6.57$ & +$0.08$ & $7.58$ & +$0.20$ & $7.70$ & D & N & $\dots$ & $\dots$ & X & +$1.61$ & $3.55$ & U & $\dots$ & $\dots$ & X & +$0.16$ & $1.41$ & D & +$0.46$ & $0.05$ & D &  r-I & $72$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-59.6$,$80.7$,$-0.8$) & ($1.8$,$5.0$,$0.7$) & ($189.5$,$381.3$,$63.3$) & ($5.3$,$30.4$,$4.5$) & $-2.015$ & $0.009$ & $1.288$ & $0.089$ & $5.237$ & $0.064$ & $1.950$ & $0.022$ & $0.606$ & $0.018$\\
160812002601039 & 5922416132002725376 & 17:27:26.57 & $-$56:02:00.4 & $11.947$ & $11.536$ & $1.556$ & $12.009$ & $376.4$ & $0.1$ & $377.2$ & $0.4$ & $0.2929$ & $0.0230$ & $3.4136$ & $0.2685$ & $3.1353$ & $0.2265$ & $0.0723$ & $3.1379$ & $0.2266$ & $0.0722$ & $3.3509$ & $0.5123$ & $0.1529$ & $-0.2257$ & $0.0192$ & $1.4226$ & $0.0193$ & $-0.1756$ & $4459$ & $1.646$ & $-0.81$ & $6.69$ & +$0.26$ & $7.88$ & +$0.33$ & $7.95$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.15$ & $1.55$ & D & +$0.60$ & $1.97$ & D & +$0.67$ & $0.38$ & D &  r-I & $377$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-373.7$,$4.8$,$-52.4$) & ($0.8$,$6.4$,$0.7$) & ($1726.5$,$25.9$,$113.6$) & ($15.5$,$33.9$,$3.9$) & $-1.338$ & $0.007$ & $0.091$ & $0.049$ & $21.153$ & $0.343$ & $7.284$ & $0.047$ & $0.991$ & $0.004$\\
140710004601091 & 5810936068248204032 & 17:27:55.60 & $-$69:40:44.9 & $12.400$ & $11.942$ & $1.495$ & $12.382$ & $96.8$ & $0.1$ & $109.2$ & $1.9$ & $0.1967$ & $0.0132$ & $5.0835$ & $0.3405$ & $4.4900$ & $0.2657$ & $0.0592$ & $4.7650$ & $0.2992$ & $0.0628$ & $4.5035$ & $0.4962$ & $0.1102$ & $-8.2572$ & $0.0093$ & $3.8978$ & $0.0119$ & $-0.0011$ & $4430$ & $1.352$ & $-0.99$ & $6.51$ & +$0.24$ & $7.68$ & +$0.35$ & $7.79$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.28$ & $1.50$ & D & +$0.33$ & $1.52$ & D & +$0.52$ & $0.05$ & D &  r-I & $109$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-189.6$,$50.0$,$167.7$) & ($1.7$,$6.5$,$5.8$) & ($594.8$,$269.8$,$250.5$) & ($23.9$,$37.3$,$16.9$) & $-1.670$ & $0.007$ & $0.801$ & $0.084$ & $10.298$ & $0.178$ & $6.375$ & $0.753$ & $0.856$ & $0.016$\\
BD$+$17 3248 & 4553184509407224576 & 17:28:14.46 & $+$17:30:35.8 & $9.304$ & $9.130$ & $0.965$ & $9.332$ & $-145.2$ & $2.0$ & $-146.0$ & $0.2$ & $1.2357$ & $0.0129$ & $0.8093$ & $0.0085$ & $0.7926$ & $0.0081$ & $0.0103$ & $0.7931$ & $0.0074$ & $0.0094$ & $0.7884$ & $0.0226$ & $0.0287$ & $-47.6108$ & $0.0128$ & $-22.3660$ & $0.0130$ & $0.2531$ & $5250$ & $1.400$ & $-2.00$ & $5.50$ & $-0.35$ & $6.08$ & +$0.17$ & $6.60$ & D & N & +$0.10$ & $5.70$ & D & +$0.08$ & $0.95$ & D & $-0.06$ & $0.15$ & D & +$0.57$ & $0.75$ & D & +$0.85$ & $-0.63$ & D &  r-II & $150$ & Francois+2008 & APASS DR9 & STARHORSE & Cayrel+2004 & ($40.6$,$13.3$,$64.6$) & ($0.5$,$1.2$,$1.0$) & ($577.0$,$102.4$,$51.9$) & ($2.9$,$9.4$,$2.0$) & $-1.833$ & $0.001$ & $0.229$ & $0.026$ & $8.164$ & $0.023$ & $4.092$ & $0.103$ & $0.945$ & $0.006$\\
160530004501242 & 5919373753277152000 & 17:28:25.78 & $-$56:33:58.6 & $12.589$ & $12.325$ & $1.237$ & $12.637$ & $31.8$ & $0.1$ & $30.7$ & $1.5$ & $0.5640$ & $0.0125$ & $1.7732$ & $0.0391$ & $1.6950$ & $0.0358$ & $0.0211$ & $1.7332$ & $0.0340$ & $0.0196$ & $1.7514$ & $0.1168$ & $0.0667$ & $3.8033$ & $0.0111$ & $-6.7501$ & $0.0107$ & $-0.1868$ & $4860$ & $2.495$ & $-1.06$ & $6.44$ & +$0.47$ & $7.84$ & +$0.49$ & $7.86$ & D & N & $\dots$ & $\dots$ & X & +$1.64$ & $3.45$ & U & +$0.47$ & $1.62$ & D & +$0.47$ & $1.59$ & D & +$0.60$ & $0.06$ & D &  r-I & $31$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-37.8$,$211.1$,$-56.0$) & ($1.2$,$0.9$,$1.1$) & ($16.1$,$1412.3$,$31.3$) & ($1.2$,$10.3$,$1.3$) & $-1.693$ & $0.003$ & $5.587$ & $0.050$ & $7.180$ & $0.036$ & $1.078$ & $0.024$ & $0.125$ & $0.005$\\
J173025.57$+$414334.7 & 1347464217239541632 & 17:30:25.58 & $+$41:43:34.1 & $12.153$ & $11.863$ & $1.071$ & $12.104$ & $-133.0$ & $2.0$ & $-144.0$ & $0.9$ & $0.3765$ & $0.0096$ & $2.6561$ & $0.0676$ & $2.4845$ & $0.0592$ & $0.0238$ & $2.3829$ & $0.0614$ & $0.0258$ & $2.4185$ & $0.0613$ & $0.0254$ & $-5.3529$ & $0.0105$ & $14.3237$ & $0.0130$ & $0.0706$ & $4900$ & $2.500$ & $-2.85$ & $4.65$ & $-0.08$ & $5.50$ & $-0.07$ & $5.51$ & D & N & +$0.55$ & $5.30$ & D & +$0.48$ & $0.50$ & D & +$0.64$ & $0.00$ & D & +$0.47$ & $-0.20$ & D & +$1.08$ & $-1.25$ & D &  r-II & $59$ & Bandyopadhyay+2020 & APASS DR9 & STARHORSE & Bandyopadhyay+2020 & ($229.2$,$101.7$,$4.8$) & ($1.4$,$1.0$,$0.7$) & ($774.8$,$781.2$,$47.5$) & ($9.8$,$7.7$,$0.6$) & $-1.531$ & $0.003$ & $1.818$ & $0.023$ & $13.824$ & $0.083$ & $2.515$ & $0.028$ & $0.768$ & $0.004$\\
140708002701381 & 5921524496793227648 & 17:31:48.38 & $-$53:46:00.1 & $13.530$ & $13.187$ & $1.503$ & $13.632$ & $38.1$ & $0.1$ & $38.0$ & $1.1$ & $0.2145$ & $0.0165$ & $4.6611$ & $0.3592$ & $4.1573$ & $0.2857$ & $0.0687$ & $3.9681$ & $0.2579$ & $0.0650$ & $3.9199$ & $0.4132$ & $0.1054$ & $-0.1641$ & $0.0173$ & $-5.5968$ & $0.0128$ & $-0.2173$ & $4493$ & $1.984$ & $-0.80$ & $6.70$ & +$0.50$ & $8.13$ & +$0.55$ & $8.18$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.24$ & $1.65$ & D & +$0.06$ & $1.44$ & D & +$0.51$ & $0.22$ & D &  r-I & $38$ & GALAH DR3 & GSC2.3 & STARHORSE & GALAH DR3 & ($-49.4$,$144.5$,$-53.5$) & ($0.9$,$2.8$,$1.6$) & ($66.4$,$689.9$,$48.3$) & ($1.7$,$26.3$,$3.1$) & $-1.963$ & $0.011$ & $2.491$ & $0.091$ & $5.090$ & $0.077$ & $1.101$ & $0.020$ & $0.343$ & $0.010$\\
J173602.30$-$514529.6 & 5922161393217542272 & 17:36:02.30 & $-$51:45:29.6 & $16.540$ & $16.372$ & $1.099$ & $16.625$ & $-113.0$ & $3.1$ & $\dots$ & $\dots$ & $0.1991$ & $0.0730$ & $5.0228$ & $1.8413$ & $4.4426$ & $1.4405$ & $0.3242$ & $3.1663$ & $0.8387$ & $0.2649$ & $3.1957$ & $0.8879$ & $0.2778$ & $2.8040$ & $0.0836$ & $-3.8295$ & $0.0563$ & $-0.2627$ & $4882$ & $1.750$ & $-2.60$ & $4.90$ & $0.00$ & $5.83$ & +$0.23$ & $6.06$ & D & N & +$0.96$ & $5.96$ & D & $-0.53$ & $-0.26$ & D & $\dots$ & $\dots$ & X & $-0.15$ & $-0.57$ & D & +$0.50$ & $-1.58$ & D &  r-I & $25$ & Ezzeddine+2020 & SPM4 & STARHORSE & Ezzeddine+2020 & ($47.0$,$285.6$,$-46.8$) & ($6.5$,$1.9$,$5.6$) & ($98.1$,$1442.9$,$30.8$) & ($8.4$,$59.7$,$5.8$) & $-1.642$ & $0.019$ & $4.897$ & $0.161$ & $8.956$ & $0.353$ & $1.289$ & $0.116$ & $0.293$ & $0.009$\\
160522005101185 & 5803813019605104896 & 17:36:03.42 & $-$72:28:26.9 & $13.392$ & $13.106$ & $1.261$ & $13.429$ & $95.3$ & $0.1$ & $95.3$ & $1.6$ & $0.3126$ & $0.0107$ & $3.1995$ & $0.1096$ & $2.9537$ & $0.0934$ & $0.0316$ & $2.8866$ & $0.0959$ & $0.0332$ & $2.9186$ & $0.0931$ & $0.0319$ & $-3.7195$ & $0.0092$ & $-3.8386$ & $0.0104$ & $-0.1409$ & $4630$ & $2.363$ & $-0.82$ & $6.68$ & +$0.39$ & $8.00$ & +$0.42$ & $8.03$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.04$ & $1.43$ & D & +$0.17$ & $1.52$ & D & +$0.49$ & $0.19$ & D &  r-I & $95$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-76.6$,$117.1$,$-4.1$) & ($0.9$,$1.4$,$0.6$) & ($199.5$,$743.3$,$32.2$) & ($3.9$,$9.8$,$0.5$) & $-1.849$ & $0.002$ & $2.222$ & $0.037$ & $6.944$ & $0.018$ & $1.069$ & $0.008$ & $0.515$ & $0.006$\\
140810002701276 & 4168521087983821056 & 17:38:05.50 & $-$07:57:27.7 & $13.091$ & $12.191$ & $2.205$ & $13.083$ & $79.5$ & $0.1$ & $80.1$ & $0.7$ & $0.2726$ & $0.0156$ & $3.6677$ & $0.2103$ & $3.3484$ & $0.1752$ & $0.0523$ & $3.5362$ & $0.1508$ & $0.0426$ & $\dots$ & $\dots$ & $\dots$ & $-9.2425$ & $0.0156$ & $-17.8672$ & $0.0116$ & $0.1727$ & $4305$ & $0.885$ & $-1.43$ & $6.07$ & +$0.49$ & $7.49$ & +$0.70$ & $7.70$ & D & I & $\dots$ & $\dots$ & X & +$1.74$ & $3.18$ & U & +$0.29$ & $1.07$ & D & +$0.19$ & $0.94$ & D & +$0.47$ & $-0.44$ & D &  r-I & $80$ & GALAH DR3 & APASS DR9 & BAILER-JONES & GALAH DR3 & ($-197.8$,$-12.7$,$8.1$) & ($2.2$,$2.8$,$0.3$) & ($568.6$,$-63.1$,$30.0$) & ($6.4$,$13.6$,$0.8$) & $-1.876$ & $0.002$ & $0.144$ & $0.030$ & $7.552$ & $0.026$ & $3.914$ & $0.115$ & $0.963$ & $0.008$\\
170516003601364 & 5910031512208790272 & 17:38:08.76 & $-$63:34:58.6 & $13.000$ & $12.671$ & $1.368$ & $13.046$ & $42.7$ & $0.1$ & $44.4$ & $3.2$ & $0.1568$ & $0.0140$ & $6.3775$ & $0.5678$ & $5.4704$ & $0.4178$ & $0.0764$ & $5.3803$ & $0.4291$ & $0.0797$ & $4.9080$ & $0.7256$ & $0.1478$ & $-1.9314$ & $0.0087$ & $-4.6632$ & $0.0098$ & $-0.1576$ & $4582$ & $1.790$ & $-0.96$ & $6.54$ & +$0.31$ & $7.79$ & +$0.40$ & $7.88$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.07$ & $1.32$ & D & +$0.48$ & $1.70$ & D & +$0.75$ & $0.31$ & D &  r-II & $44$ & GALAH DR3 & NOMAD-1 & STARHORSE & GALAH DR3 & ($-51.4$,$113.4$,$-17.5$) & ($1.3$,$4.8$,$1.0$) & ($114.0$,$533.2$,$78.1$) & ($6.0$,$31.0$,$5.5$) & $-1.982$ & $0.009$ & $1.842$ & $0.135$ & $5.298$ & $0.026$ & $1.871$ & $0.033$ & $0.485$ & $0.027$\\
170404003601232 & 4170307175905579520 & 17:38:11.52 & $-$05:11:30.8 & $13.839$ & $12.922$ & $2.194$ & $13.805$ & $48.0$ & $0.1$ & $48.5$ & $1.5$ & $0.5357$ & $0.0201$ & $1.8668$ & $0.0702$ & $1.7804$ & $0.0639$ & $0.0359$ & $1.7889$ & $0.0621$ & $0.0347$ & $1.7589$ & $0.1050$ & $0.0597$ & $-4.3757$ & $0.0237$ & $-6.7233$ & $0.0157$ & $0.0079$ & $4479$ & $1.988$ & $-0.82$ & $6.68$ & +$0.25$ & $7.86$ & +$0.31$ & $7.92$ & D & N & $\dots$ & $\dots$ & X & +$1.25$ & $3.31$ & U & +$0.30$ & $1.69$ & D & +$0.32$ & $1.68$ & D & +$0.65$ & $0.35$ & D &  r-I & $49$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-59.4$,$207.6$,$22.8$) & ($1.4$,$1.1$,$0.4$) & ($39.7$,$1373.9$,$11.6$) & ($1.1$,$12.5$,$0.3$) & $-1.707$ & $0.004$ & $5.018$ & $0.047$ & $7.456$ & $0.059$ & $0.619$ & $0.010$ & $0.195$ & $0.003$\\
J173836.43$-$535828.8 & 5921376578117781760 & 17:38:36.40 & $-$53:58:28.8 & $11.051$ & $10.727$ & $1.392$ & $11.113$ & $20.2$ & $0.2$ & $19.8$ & $0.5$ & $0.3856$ & $0.0120$ & $2.5930$ & $0.0805$ & $2.4293$ & $0.0706$ & $0.0291$ & $2.4205$ & $0.0832$ & $0.0344$ & $2.4243$ & $0.1095$ & $0.0452$ & $3.2034$ & $0.0122$ & $-17.5929$ & $0.0105$ & $-0.1551$ & $4671$ & $0.870$ & $-2.23$ & $5.27$ & $-0.73$ & $5.47$ & +$0.05$ & $6.25$ & D & N & $\dots$ & $\dots$ & X & $-0.03$ & $0.61$ & D & $\dots$ & $\dots$ & X & $-0.01$ & $-0.06$ & D & +$0.55$ & $-1.16$ & D &  r-I & $30$ & Holmbeck+2020 & APASS DR9 & STARHORSE & Holmbeck+2020 & ($40.7$,$113.7$,$-130.6$) & ($1.1$,$1.5$,$1.7$) & ($110.5$,$690.7$,$191.7$) & ($1.4$,$11.9$,$5.6$) & $-1.827$ & $0.001$ & $2.687$ & $0.034$ & $6.476$ & $0.010$ & $3.267$ & $0.059$ & $0.414$ & $0.005$\\
J174006.82$-$610212.9 & 5912245962988846592 & 17:40:06.80 & $-$61:02:12.9 & $10.283$ & $9.969$ & $1.165$ & $10.249$ & $255.0$ & $0.3$ & $249.3$ & $5.9$ & $0.8377$ & $0.0166$ & $1.1937$ & $0.0237$ & $1.1578$ & $0.0223$ & $0.0193$ & $1.1693$ & $0.0188$ & $0.0161$ & $1.1524$ & $0.0425$ & $0.0368$ & $-2.8419$ & $0.0133$ & $-51.2681$ & $0.0137$ & $0.2827$ & $4880$ & $1.780$ & $-2.24$ & $5.26$ & $-0.26$ & $5.93$ & $-0.03$ & $6.16$ & D & N & $\dots$ & $\dots$ & X & +$0.16$ & $0.79$ & D & $\dots$ & $\dots$ & X & $-0.31$ & $-0.37$ & D & +$0.31$ & $-1.41$ & D &  r-I & $30$ & Hansen+2018 & APASS DR9 & STARHORSE & Hansen+2018 & ($-64.5$,$-80.2$,$-176.8$) & ($5.3$,$3.9$,$2.1$) & ($103.7$,$-583.2$,$610.7$) & ($8.0$,$27.8$,$6.0$) & $-1.685$ & $0.009$ & $3.727$ & $0.170$ & $8.191$ & $0.117$ & $6.824$ & $0.076$ & $0.375$ & $0.017$\\
140810002701008 & 4168335137382927104 & 17:40:34.08 & $-$08:08:41.1 & $14.310$ & $13.436$ & $2.189$ & $14.316$ & $29.9$ & $0.1$ & $32.1$ & $1.7$ & $0.7244$ & $0.0160$ & $1.3804$ & $0.0305$ & $1.3325$ & $0.0284$ & $0.0213$ & $1.3100$ & $0.0262$ & $0.0200$ & $1.3096$ & $0.0557$ & $0.0425$ & $-4.3673$ & $0.0153$ & $-14.3768$ & $0.0114$ & $0.1860$ & $4672$ & $2.378$ & $-0.81$ & $6.69$ & +$0.71$ & $8.34$ & +$0.74$ & $8.37$ & D & C & $\dots$ & $\dots$ & X & +$1.39$ & $3.45$ & U & +$1.36$ & $2.76$ & D & +$0.05$ & $1.43$ & D & +$0.47$ & $0.19$ & D & CEMP-r  / r-I & $32$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-63.3$,$176.6$,$-7.4$) & ($1.5$,$1.2$,$0.4$) & ($86.4$,$1238.0$,$3.1$) & ($1.8$,$10.5$,$0.1$) & $-1.739$ & $0.003$ & $4.143$ & $0.043$ & $7.602$ & $0.036$ & $0.300$ & $0.004$ & $0.295$ & $0.004$\\
140810002701394 & 4168337091584854528 & 17:41:11.02 & $-$08:11:21.0 & $13.412$ & $12.300$ & $2.442$ & $13.371$ & $148.8$ & $0.1$ & $149.8$ & $0.7$ & $0.4828$ & $0.0191$ & $2.0714$ & $0.0818$ & $1.9656$ & $0.0736$ & $0.0375$ & $2.0494$ & $0.0953$ & $0.0465$ & $2.2503$ & $0.1156$ & $0.0514$ & $-4.7896$ & $0.0202$ & $-11.1628$ & $0.0142$ & $0.4081$ & $4266$ & $1.177$ & $-1.14$ & $6.36$ & +$0.48$ & $7.77$ & +$0.58$ & $7.87$ & D & I & $\dots$ & $\dots$ & X & +$1.15$ & $2.89$ & D & $-0.11$ & $0.96$ & D & +$0.16$ & $1.20$ & D & +$0.49$ & $-0.13$ & D &  r-I & $150$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-173.8$,$189.8$,$22.0$) & ($0.7$,$1.4$,$0.3$) & ($290.9$,$1163.6$,$15.6$) & ($2.2$,$14.2$,$0.3$) & $-1.649$ & $0.005$ & $3.280$ & $0.042$ & $10.087$ & $0.080$ & $0.932$ & $0.007$ & $0.509$ & $0.003$\\
J174148.40$-$534035.4 & 5921704954138315008 & 17:41:48.40 & $-$53:40:35.2 & $10.740$ & $10.310$ & $1.569$ & $10.791$ & $21.0$ & $0.4$ & $20.2$ & $1.4$ & $0.3741$ & $0.0157$ & $2.6729$ & $0.1123$ & $2.4992$ & $0.0982$ & $0.0393$ & $2.4754$ & $0.0988$ & $0.0399$ & $2.4377$ & $0.0028$ & $0.0011$ & $3.1390$ & $0.0172$ & $-17.5581$ & $0.0150$ & $-0.4280$ & $4580$ & $1.170$ & $-2.14$ & $5.36$ & $-0.55$ & $5.74$ & +$0.13$ & $6.42$ & D & N & $\dots$ & $\dots$ & X & +$0.25$ & $0.98$ & D & $\dots$ & $\dots$ & X & $0.00$ & $0.04$ & D & +$0.63$ & $-0.99$ & D &  r-I & $30$ & Holmbeck+2020 & APASS DR9 & STARHORSE & Holmbeck+2020 & ($38.9$,$113.4$,$-126.2$) & ($1.1$,$0.7$,$0.3$) & ($114.6$,$691.7$,$178.0$) & ($0.4$,$4.1$,$1.6$) & $-1.832$ & $0.001$ & $2.631$ & $0.012$ & $6.457$ & $0.011$ & $3.137$ & $0.016$ & $0.421$ & $0.001$\\
170516003601005 & 5909259070929762560 & 17:42:20.70 & $-$63:52:46.6 & $13.032$ & $12.747$ & $1.326$ & $13.101$ & $109.8$ & $0.2$ & $111.3$ & $1.2$ & $0.1847$ & $0.0138$ & $5.4151$ & $0.4041$ & $4.7468$ & $0.3105$ & $0.0654$ & $5.0180$ & $0.3221$ & $0.0642$ & $4.5181$ & $0.4250$ & $0.0941$ & $2.3670$ & $0.0077$ & $-9.6641$ & $0.0094$ & $-0.1491$ & $4484$ & $1.848$ & $-1.27$ & $6.23$ & +$0.29$ & $7.45$ & +$0.39$ & $7.55$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.61$ & $1.55$ & D & +$0.46$ & $1.38$ & D & +$0.73$ & $-0.02$ & D &  r-II & $111$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-16.0$,$75.1$,$-165.4$) & ($2.8$,$1.9$,$3.6$) & ($76.0$,$372.0$,$415.5$) & ($2.5$,$13.4$,$17.2$) & $-1.879$ & $0.001$ & $2.393$ & $0.023$ & $5.491$ & $0.012$ & $4.513$ & $0.073$ & $0.393$ & $0.005$\\
HD 160617 & 5957698605530828032 & 17:42:49.32 & $-$40:19:15.5 & $8.699$ & $8.586$ & $0.692$ & $8.701$ & $\dots$ & $\dots$ & $100.4$ & $0.3$ & $9.5249$ & $0.0213$ & $0.1050$ & $0.0002$ & $0.1047$ & $0.0002$ & $0.0022$ & $0.1047$ & $0.0002$ & $0.0020$ & $0.1045$ & $0.0002$ & $0.0021$ & $-62.2729$ & $0.0205$ & $-393.3597$ & $0.0129$ & $-0.0325$ & $5950$ & $3.900$ & $-1.78$ & $5.72$ & $-0.04$ & $6.61$ & $-0.04$ & $6.61$ & D & N & +$0.06$ & $5.88$ & D & +$0.13$ & $1.22$ & D & $-0.18$ & $0.25$ & D & +$0.04$ & $0.44$ & D & +$0.45$ & $-0.81$ & D &  r-I & $150$ & Roederer & Lawler 2012 & APASS DR9 & STARHORSE & Roederer & Lawler 2012 & ($-70.8$,$54.5$,$-77.0$) & ($0.3$,$0.1$,$0.1$) & ($447.8$,$443.7$,$81.8$) & ($0.6$,$1.0$,$0.2$) & $-1.767$ & $0.001$ & $1.106$ & $0.015$ & $8.863$ & $0.010$ & $3.456$ & $0.015$ & $0.778$ & $0.003$\\
140610005001186 & 5909679771566669568 & 17:43:25.75 & $-$63:11:50.0 & $13.134$ & $12.741$ & $1.398$ & $13.130$ & $42.4$ & $0.1$ & $42.1$ & $0.7$ & $0.2691$ & $0.0127$ & $3.7157$ & $0.1748$ & $3.3883$ & $0.1454$ & $0.0429$ & $3.6051$ & $0.1789$ & $0.0496$ & $3.8360$ & $0.3019$ & $0.0787$ & $-3.7750$ & $0.0079$ & $-3.3536$ & $0.0091$ & $-0.2415$ & $4461$ & $1.839$ & $-0.85$ & $6.65$ & +$0.51$ & $8.09$ & +$0.58$ & $8.16$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.06$ & $1.42$ & D & +$0.03$ & $1.37$ & D & +$0.47$ & $0.14$ & D &  r-I & $42$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-62.8$,$134.9$,$28.0$) & ($0.5$,$2.2$,$0.8$) & ($114.3$,$716.9$,$46.5$) & ($2.6$,$18.5$,$1.9$) & $-1.912$ & $0.006$ & $2.434$ & $0.054$ & $5.827$ & $0.047$ & $1.244$ & $0.027$ & $0.411$ & $0.006$\\
J174351.13$-$535933.3 & 5921684136450078592 & 17:43:51.10 & $-$53:59:33.4 & $12.023$ & $11.732$ & $1.172$ & $12.016$ & $22.5$ & $0.2$ & $23.1$ & $0.7$ & $0.3905$ & $0.0151$ & $2.5607$ & $0.0990$ & $2.4009$ & $0.0870$ & $0.0362$ & $2.3841$ & $0.0741$ & $0.0311$ & $2.3186$ & $0.0962$ & $0.0415$ & $3.3741$ & $0.0163$ & $-17.4239$ & $0.0128$ & $-0.3113$ & $5080$ & $1.650$ & $-2.24$ & $5.26$ & $-0.35$ & $5.84$ & +$0.02$ & $6.21$ & D & N & $\dots$ & $\dots$ & X & $0.00$ & $0.63$ & D & $\dots$ & $\dots$ & X & $-0.07$ & $-0.13$ & D & +$0.73$ & $-0.99$ & D &  r-II & $30$ & Hansen+2018 & APASS DR9 & STARHORSE & Hansen+2018 & ($34.4$,$117.6$,$-123.3$) & ($1.1$,$1.3$,$1.5$) & ($107.5$,$725.3$,$170.3$) & ($1.3$,$10.9$,$4.6$) & $-1.827$ & $0.001$ & $2.759$ & $0.031$ & $6.482$ & $0.011$ & $3.039$ & $0.051$ & $0.403$ & $0.004$\\
170912001201095 & 4473475212091102592 & 17:46:17.54 & $+$05:09:24.8 & $13.568$ & $12.913$ & $1.856$ & $13.565$ & $142.3$ & $0.1$ & $143.6$ & $1.2$ & $0.2601$ & $0.0144$ & $3.8445$ & $0.2125$ & $3.4951$ & $0.1756$ & $0.0502$ & $3.6358$ & $0.1758$ & $0.0484$ & $3.4234$ & $0.1788$ & $0.0522$ & $-1.0201$ & $0.0149$ & $-9.4174$ & $0.0126$ & $0.2358$ & $4271$ & $1.462$ & $-0.86$ & $6.64$ & +$0.52$ & $8.09$ & +$0.54$ & $8.11$ & D & I & $\dots$ & $\dots$ & X & +$1.05$ & $3.07$ & U & +$0.10$ & $1.46$ & D & +$0.11$ & $1.43$ & D & +$0.56$ & $0.23$ & D &  r-I & $144$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-147.6$,$256.3$,$-4.4$) & ($0.8$,$1.0$,$0.9$) & ($254.4$,$1435.2$,$40.2$) & ($4.9$,$11.5$,$1.0$) & $-1.571$ & $0.005$ & $4.291$ & $0.027$ & $11.234$ & $0.112$ & $1.955$ & $0.037$ & $0.447$ & $0.003$\\
140807001101328 & 5920339085821931136 & 17:46:40.22 & $-$56:05:28.3 & $13.570$ & $13.339$ & $1.530$ & $13.798$ & $117.6$ & $0.1$ & $118.0$ & $3.2$ & $0.0458$ & $0.0149$ & $21.8491$ & $7.1035$ & $13.9337$ & $2.8890$ & $0.2073$ & $9.6522$ & $1.2348$ & $0.1279$ & $7.4650$ & $0.7860$ & $0.1053$ & $-0.7366$ & $0.0155$ & $-3.0382$ & $0.0145$ & $0.0326$ & $4498$ & $1.331$ & $-1.25$ & $6.25$ & +$0.20$ & $7.38$ & +$0.41$ & $7.59$ & D & N & $\dots$ & $\dots$ & X & +$2.10$ & $3.72$ & U & +$0.26$ & $1.21$ & D & +$0.47$ & $1.40$ & D & +$0.68$ & $-0.05$ & D &  r-I & $118$ & GALAH DR3 & GSC2.3 & STARHORSE & GALAH DR3 & ($-121.2$,$-19.2$,$-49.7$) & ($4.5$,$8.3$,$1.3$) & ($202.0$,$-63.7$,$200.6$) & ($17.5$,$27.5$,$6.2$) & $-2.068$ & $0.002$ & $0.315$ & $0.135$ & $4.216$ & $0.024$ & $3.367$ & $0.028$ & $0.863$ & $0.056$\\
140707001601340 & 5947529115026258304 & 17:47:41.23 & $-$48:40:04.9 & $12.915$ & $12.471$ & $1.590$ & $12.963$ & $141.7$ & $0.1$ & $133.3$ & $3.7$ & $0.1357$ & $0.0130$ & $7.3686$ & $0.7035$ & $6.1839$ & $0.4955$ & $0.0801$ & $6.7866$ & $0.6199$ & $0.0913$ & $6.2812$ & $0.5841$ & $0.0930$ & $-8.4926$ & $0.0124$ & $4.4256$ & $0.0089$ & $-0.0782$ & $4443$ & $1.332$ & $-0.92$ & $6.58$ & +$0.23$ & $7.74$ & +$0.31$ & $7.82$ & D & N & $\dots$ & $\dots$ & X & +$1.39$ & $3.34$ & U & +$0.27$ & $1.56$ & D & +$0.37$ & $1.63$ & D & +$0.73$ & $0.33$ & D &  r-II & $133$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-262.5$,$13.3$,$276.5$) & ($2.2$,$15.4$,$7.8$) & ($931.5$,$38.5$,$326.8$) & ($51.1$,$44.0$,$9.4$) & $-1.547$ & $0.016$ & $0.238$ & $0.144$ & $13.535$ & $0.469$ & $10.668$ & $1.580$ & $0.965$ & $0.022$\\
160522005101338 & 5809732442312876928 & 17:48:35.45 & $-$71:43:45.4 & $12.540$ & $12.320$ & $1.394$ & $12.708$ & $81.1$ & $0.1$ & $80.9$ & $0.4$ & $0.2496$ & $0.0100$ & $4.0072$ & $0.1599$ & $3.6291$ & $0.1311$ & $0.0361$ & $3.8985$ & $0.1754$ & $0.0450$ & $3.6630$ & $0.2803$ & $0.0765$ & $4.9293$ & $0.0075$ & $-19.6873$ & $0.0099$ & $-0.0492$ & $4490$ & $1.660$ & $-0.86$ & $6.64$ & +$0.23$ & $7.80$ & +$0.31$ & $7.88$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.06$ & $1.41$ & D & +$0.19$ & $1.51$ & D & +$0.40$ & $0.06$ & D &  r-I & $81$ & GALAH DR3 & NOMAD-1 & STARHORSE & GALAH DR3 & ($149.6$,$87.5$,$-229.6$) & ($5.2$,$0.3$,$4.4$) & ($420.6$,$515.1$,$628.8$) & ($33.6$,$3.5$,$11.9$) & $-1.557$ & $0.016$ & $2.726$ & $0.021$ & $12.073$ & $0.473$ & $10.255$ & $0.455$ & $0.631$ & $0.014$\\
J174922.26$-$455103.8 & 5954259504896609536 & 17:49:22.26 & $-$45:51:03.8 & $13.035$ & $12.680$ & $1.294$ & $13.019$ & $-105.8$ & $2.0$ & $\dots$ & $\dots$ & $0.3314$ & $0.0139$ & $3.0171$ & $0.1268$ & $2.7977$ & $0.1091$ & $0.0390$ & $2.7872$ & $0.0939$ & $0.0337$ & $2.7312$ & $0.1818$ & $0.0666$ & $-3.4936$ & $0.0173$ & $-2.3777$ & $0.0112$ & $0.0545$ & $4797$ & $1.300$ & $-2.77$ & $4.73$ & +$0.55$ & $6.21$ & +$1.04$ & $6.70$ & D & C & +$0.47$ & $5.30$ & D & $0.00$ & $0.10$ & D & $\dots$ & $\dots$ & X & +$0.06$ & $-0.53$ & D & +$0.42$ & $-1.83$ & D & CEMP-r  / r-I & $54$ & Jacobson+2015 & APASS DR9 & STARHORSE & Jacobson+2015 & ($70.3$,$236.5$,$48.9$) & ($1.8$,$1.0$,$0.6$) & ($44.3$,$1322.6$,$26.6$) & ($2.9$,$15.9$,$0.7$) & $-1.713$ & $0.007$ & $4.843$ & $0.042$ & $7.422$ & $0.116$ & $1.007$ & $0.015$ & $0.210$ & $0.006$\\
J175046.30$-$425506.9 & 5956504467146272000 & 17:50:46.30 & $-$42:55:06.9 & $14.497$ & $14.070$ & $1.490$ & $14.507$ & $336.6$ & $2.0$ & $\dots$ & $\dots$ & $0.0734$ & $0.0262$ & $13.6199$ & $4.8679$ & $10.0582$ & $2.6548$ & $0.2639$ & $7.0700$ & $0.9202$ & $0.1302$ & $9.2122$ & $0.1517$ & $0.0165$ & $-4.8810$ & $0.0249$ & $1.1285$ & $0.0189$ & $-0.1441$ & $4752$ & $1.550$ & $-2.17$ & $5.33$ & $-0.12$ & $6.14$ & +$0.31$ & $6.57$ & D & N & +$0.24$ & $5.67$ & D & +$0.40$ & $1.10$ & D & $\dots$ & $\dots$ & X & +$0.85$ & $0.86$ & D & +$1.75$ & $0.10$ & D &  r-II & $83$ & Jacobson+2015 & APASS DR9 & STARHORSE & Jacobson+2015 & ($28.4$,$-371.2$,$169.2$) & ($7.2$,$1.7$,$1.5$) & ($663.5$,$-737.9$,$230.6$) & ($15.3$,$8.6$,$4.3$) & $-1.520$ & $0.008$ & $2.210$ & $0.039$ & $13.743$ & $0.237$ & $6.842$ & $0.150$ & $0.723$ & $0.003$\\
160422005701246 & 5954094986146546048 & 17:51:30.44 & $-$46:36:53.0 & $12.567$ & $12.257$ & $1.243$ & $12.572$ & $32.8$ & $0.1$ & $34.4$ & $1.7$ & $0.4822$ & $0.0167$ & $2.0737$ & $0.0718$ & $1.9676$ & $0.0647$ & $0.0329$ & $2.0147$ & $0.0561$ & $0.0279$ & $2.0791$ & $0.1001$ & $0.0481$ & $-4.7536$ & $0.0153$ & $-4.7138$ & $0.0115$ & $0.0561$ & $4811$ & $2.215$ & $-0.84$ & $6.66$ & +$0.52$ & $8.10$ & +$0.54$ & $8.12$ & D & I & $\dots$ & $\dots$ & X & +$1.54$ & $3.57$ & D & +$0.06$ & $1.43$ & D & +$0.08$ & $1.42$ & D & +$0.31$ & $-0.01$ & D &  r-I & $34$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-45.6$,$175.3$,$19.7$) & ($1.6$,$1.1$,$0.4$) & ($60.0$,$1095.0$,$7.6$) & ($2.2$,$11.1$,$0.2$) & $-1.809$ & $0.004$ & $3.831$ & $0.050$ & $6.552$ & $0.035$ & $0.452$ & $0.007$ & $0.262$ & $0.005$\\
170408006001102 & 4488035494825024000 & 17:52:03.39 & $+$08:21:27.0 & $13.545$ & $13.051$ & $1.495$ & $13.490$ & $61.7$ & $0.1$ & $62.2$ & $1.0$ & $0.1598$ & $0.0129$ & $6.2589$ & $0.5047$ & $5.3829$ & $0.3733$ & $0.0694$ & $5.0813$ & $0.3711$ & $0.0730$ & $5.4116$ & $0.6175$ & $0.1141$ & $0.0635$ & $0.0113$ & $0.2760$ & $0.0091$ & $-0.2692$ & $4444$ & $1.669$ & $-0.85$ & $6.65$ & +$0.33$ & $7.91$ & +$0.39$ & $7.97$ & D & N & $\dots$ & $\dots$ & X & +$1.19$ & $3.20$ & U & +$0.03$ & $1.39$ & D & +$0.50$ & $1.83$ & D & +$0.58$ & $0.24$ & D &  r-I & $62$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($140.6$,$259.2$,$27.0$) & ($8.9$,$4.7$,$0.4$) & ($241.6$,$1242.2$,$102.0$) & ($16.3$,$35.0$,$5.9$) & $-1.605$ & $0.002$ & $3.928$ & $0.131$ & $10.581$ & $0.073$ & $2.844$ & $0.176$ & $0.459$ & $0.015$\\
140711001901228 & 5809863803891548032 & 17:52:17.24 & $-$71:01:51.6 & $12.645$ & $12.262$ & $1.435$ & $12.670$ & $58.3$ & $0.1$ & $59.1$ & $0.5$ & $0.3179$ & $0.0098$ & $3.1456$ & $0.0966$ & $2.9078$ & $0.0826$ & $0.0284$ & $3.1247$ & $0.1015$ & $0.0325$ & $3.0625$ & $0.0824$ & $0.0269$ & $-6.8752$ & $0.0072$ & $-2.1332$ & $0.0091$ & $-0.0016$ & $4382$ & $1.755$ & $-0.83$ & $6.67$ & +$0.52$ & $8.12$ & +$0.58$ & $8.18$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.14$ & $1.24$ & D & $-0.10$ & $1.25$ & D & +$0.54$ & $0.23$ & D &  r-I & $59$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-76.2$,$129.1$,$61.8$) & ($0.3$,$0.8$,$0.6$) & ($166.3$,$800.7$,$61.0$) & ($1.5$,$6.4$,$1.0$) & $-1.824$ & $0.001$ & $2.667$ & $0.018$ & $6.996$ & $0.010$ & $2.168$ & $0.013$ & $0.448$ & $0.002$\\
140711001901263 & 5809853702128552960 & 17:53:50.50 & $-$70:37:40.0 & $12.729$ & $12.479$ & $1.120$ & $12.741$ & $78.5$ & $0.1$ & $79.4$ & $0.8$ & $0.3224$ & $0.0098$ & $3.1016$ & $0.0945$ & $2.8701$ & $0.0809$ & $0.0282$ & $2.9171$ & $0.0728$ & $0.0250$ & $2.7923$ & $0.1878$ & $0.0673$ & $0.7705$ & $0.0066$ & $0.0770$ & $0.0093$ & $-0.0393$ & $5044$ & $2.334$ & $-1.02$ & $6.48$ & +$0.49$ & $7.90$ & +$0.51$ & $7.92$ & D & I & $\dots$ & $\dots$ & X & +$1.75$ & $3.60$ & U & +$0.22$ & $1.40$ & D & +$0.08$ & $1.23$ & D & +$0.51$ & $0.00$ & D &  r-I & $79$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-122.9$,$186.9$,$-29.8$) & ($1.3$,$0.9$,$0.3$) & ($146.4$,$1178.4$,$50.3$) & ($2.4$,$10.5$,$1.7$) & $-1.696$ & $0.002$ & $3.822$ & $0.040$ & $8.522$ & $0.011$ & $1.704$ & $0.037$ & $0.381$ & $0.004$\\
J175415.61$-$514826.8 & 5945415200835385344 & 17:54:15.60 & $-$51:48:25.2 & $12.889$ & $12.504$ & $1.345$ & $12.867$ & $202.5$ & $3.1$ & $202.2$ & $1.6$ & $0.2160$ & $0.0124$ & $4.6292$ & $0.2661$ & $4.1319$ & $0.2120$ & $0.0513$ & $4.2042$ & $0.1875$ & $0.0446$ & $4.3444$ & $0.3799$ & $0.0874$ & $1.0279$ & $0.0135$ & $-3.1608$ & $0.0099$ & $0.1309$ & $4810$ & $1.450$ & $-2.14$ & $5.36$ & $-0.60$ & $5.69$ & $-0.07$ & $6.22$ & D & N & +$0.52$ & $5.98$ & D & $-0.20$ & $0.53$ & D & $\dots$ & $\dots$ & X & $-0.05$ & $-0.01$ & D & +$0.50$ & $-1.12$ & D &  r-I & $25$ & Ezzeddine+2020 & APASS DR9 & STARHORSE & Ezzeddine+2020 & ($-208.1$,$77.3$,$-87.7$) & ($1.2$,$4.2$,$1.3$) & ($347.1$,$334.3$,$156.4$) & ($5.3$,$24.3$,$6.7$) & $-1.840$ & $0.009$ & $0.974$ & $0.060$ & $7.255$ & $0.132$ & $3.700$ & $0.077$ & $0.763$ & $0.010$\\
G 154$-$34 & 4144902306908889600 & 17:55:58.46 & $-$16:24:32.7 & $11.273$ & $11.095$ & $0.915$ & $11.279$ & $-210.7$ & $0.4$ & $-204.3$ & $2.1$ & $10.7602$ & $0.0157$ & $0.0929$ & $0.0001$ & $0.0927$ & $0.0001$ & $0.0015$ & $0.0926$ & $0.0001$ & $0.0016$ & $0.0928$ & $0.0002$ & $0.0024$ & $7.5964$ & $0.0191$ & $-628.2945$ & $0.0137$ & $0.1706$ & $5599$ & $5.000$ & $-2.24$ & $5.26$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & X & $\dots$ & $\dots$ & X & +$0.28$ & $0.91$ & D & +$0.15$ & $0.12$ & D & $-0.10$ & $-0.16$ & D & +$0.49$ & $-1.23$ & D &  r-I & $150$ & Ishigaki+2013 & APASS DR9 & STARHORSE & Ishigaki+2013 & ($128.2$,$-22.7$,$-148.8$) & ($2.1$,$0.5$,$0.2$) & ($469.2$,$-184.8$,$591.1$) & ($3.4$,$4.0$,$0.8$) & $-1.640$ & $0.003$ & $1.510$ & $0.010$ & $10.455$ & $0.075$ & $9.749$ & $0.046$ & $0.748$ & $0.001$\\
140808001601185 & 5920742744024514944 & 17:57:07.67 & $-$54:23:10.3 & $13.626$ & $13.221$ & $1.494$ & $13.661$ & $73.7$ & $0.1$ & $73.7$ & $3.1$ & $0.2245$ & $0.0128$ & $4.4540$ & $0.2534$ & $3.9918$ & $0.2035$ & $0.0510$ & $3.7719$ & $0.1771$ & $0.0470$ & $3.6537$ & $0.3349$ & $0.0917$ & $-4.5763$ & $0.0142$ & $-5.8079$ & $0.0114$ & $-0.0742$ & $4365$ & $1.881$ & $-0.82$ & $6.68$ & +$0.44$ & $8.04$ & +$0.50$ & $8.10$ & D & N & $\dots$ & $\dots$ & X & +$1.08$ & $3.13$ & U & +$0.07$ & $1.45$ & D & $-0.05$ & $1.31$ & D & +$0.31$ & $0.01$ & D &  r-I & $74$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-61.8$,$86.6$,$14.8$) & ($2.6$,$3.9$,$1.1$) & ($199.4$,$432.2$,$32.7$) & ($6.3$,$25.2$,$1.7$) & $-2.007$ & $0.009$ & $1.328$ & $0.064$ & $5.332$ & $0.081$ & $1.448$ & $0.521$ & $0.601$ & $0.013$\\
150408005901186 & 5908777690992382976 & 17:57:09.69 & $-$65:46:41.3 & $13.456$ & $13.110$ & $1.353$ & $13.477$ & $128.0$ & $0.1$ & $126.2$ & $2.3$ & $0.1913$ & $0.0145$ & $5.2280$ & $0.3957$ & $4.6024$ & $0.3067$ & $0.0666$ & $4.3609$ & $0.3041$ & $0.0697$ & $4.3425$ & $0.5687$ & $0.1310$ & $-2.8708$ & $0.0104$ & $-4.0005$ & $0.0108$ & $-0.0356$ & $4502$ & $2.083$ & $-1.02$ & $6.48$ & +$0.74$ & $8.15$ & +$0.77$ & $8.18$ & D & C & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.59$ & $1.78$ & D & +$0.39$ & $1.55$ & D & +$0.72$ & $0.21$ & D & CEMP-r  / r-II & $126$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-98.1$,$55.7$,$-13.1$) & ($2.0$,$5.1$,$1.1$) & ($292.6$,$284.7$,$77.7$) & ($6.2$,$30.3$,$4.3$) & $-1.961$ & $0.008$ & $0.785$ & $0.114$ & $6.170$ & $0.066$ & $2.681$ & $0.081$ & $0.775$ & $0.028$\\
J175722.68$-$411731.8 & 5956847098111033344 & 17:57:22.68 & $-$41:17:31.8 & $15.710$ & $15.458$ & $1.258$ & $15.780$ & $63.8$ & $2.0$ & $\dots$ & $\dots$ & $-0.0238$ & $0.0412$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $8.3084$ & $0.8039$ & $0.0968$ & $7.8226$ & $0.4785$ & $0.0612$ & $-0.2810$ & $0.0405$ & $-1.9304$ & $0.0315$ & $-0.1350$ & $4894$ & $1.970$ & $-2.88$ & $4.62$ & +$0.42$ & $5.97$ & +$0.47$ & $6.02$ & D & N & +$0.21$ & $4.93$ & D & $-0.30$ & $-0.31$ & D & $-0.30$ & $-0.97$ & D & $-0.19$ & $-0.89$ & D & +$0.52$ & $-1.84$ & D &  r-I & $\dots$ & Howes+2015 & GSC2.3 & STARHORSE & Howes+2015 & ($-180.7$,$-7.2$,$-28.1$) & ($2.5$,$18.0$,$1.6$) & ($109.5$,$-9.6$,$136.5$) & ($9.1$,$24.8$,$4.0$) & $-2.284$ & $0.002$ & $0.172$ & $0.072$ & $2.648$ & $0.057$ & $2.011$ & $0.018$ & $0.879$ & $0.048$\\
170802003201185 & 5911135284443201280 & 17:57:26.58 & $-$62:22:00.0 & $12.841$ & $12.508$ & $1.352$ & $12.875$ & $81.4$ & $0.1$ & $81.8$ & $0.4$ & $0.3150$ & $0.0123$ & $3.1743$ & $0.1240$ & $2.9323$ & $0.1058$ & $0.0361$ & $3.0618$ & $0.1459$ & $0.0477$ & $2.9731$ & $0.2021$ & $0.0680$ & $-0.3517$ & $0.0068$ & $-0.3874$ & $0.0075$ & $0.0995$ & $4586$ & $1.862$ & $-0.93$ & $6.57$ & +$0.40$ & $7.90$ & +$0.47$ & $7.97$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.23$ & $1.04$ & D & +$0.22$ & $1.46$ & D & +$0.35$ & $-0.07$ & D &  r-I & $82$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-123.8$,$182.1$,$-15.7$) & ($1.1$,$1.0$,$0.2$) & ($144.9$,$1066.7$,$37.3$) & ($1.8$,$12.9$,$1.3$) & $-1.746$ & $0.003$ & $3.415$ & $0.046$ & $7.881$ & $0.031$ & $1.310$ & $0.025$ & $0.395$ & $0.004$\\
J175738.37$-$454823.5 & 5954379420379456000 & 17:57:38.37 & $-$45:48:23.5 & $13.574$ & $13.238$ & $1.438$ & $13.648$ & $-64.5$ & $2.0$ & $-65.2$ & $0.1$ & $0.0882$ & $0.0158$ & $11.3409$ & $2.0333$ & $8.7583$ & $1.2127$ & $0.1385$ & $7.1517$ & $0.6638$ & $0.0928$ & $8.4164$ & $1.1406$ & $0.1355$ & $0.5400$ & $0.0167$ & $-5.3353$ & $0.0121$ & $-0.1251$ & $4617$ & $1.200$ & $-2.46$ & $5.04$ & $-0.43$ & $5.54$ & +$0.25$ & $6.22$ & D & N & +$0.38$ & $5.52$ & D & +$0.21$ & $0.62$ & D & $\dots$ & $\dots$ & X & +$0.47$ & $0.19$ & D & +$1.02$ & $-0.92$ & D &  r-II & $58$ & Jacobson+2015 & APASS DR9 & STARHORSE & Jacobson+2015 & ($-104.3$,$102.3$,$-106.9$) & ($8.5$,$11.0$,$4.5$) & ($21.2$,$214.8$,$255.7$) & ($6.5$,$11.0$,$25.2$) & $-2.130$ & $0.022$ & $1.560$ & $0.035$ & $3.089$ & $0.189$ & $2.531$ & $0.232$ & $0.328$ & $0.034$\\
J175746.58$-$384750.0 & 4036545813952137088 & 17:57:46.58 & $-$38:47:50.0 & $15.260$ & $14.913$ & $1.327$ & $15.267$ & $-59.4$ & $2.0$ & $\dots$ & $\dots$ & $-0.0271$ & $0.0355$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $10.6055$ & $1.4878$ & $0.1403$ & $7.2000$ & $2.1084$ & $0.2928$ & $2.0980$ & $0.0382$ & $-3.1068$ & $0.0252$ & $0.0638$ & $5064$ & $1.960$ & $-2.81$ & $4.69$ & $-0.04$ & $5.58$ & +$0.01$ & $5.63$ & D & N & +$0.37$ & $5.16$ & D & $-0.21$ & $-0.15$ & D & +$0.04$ & $-0.56$ & D & +$0.23$ & $-0.40$ & D & +$0.65$ & $-1.64$ & D &  r-I & $\dots$ & Howes+2015 & GSC2.3 & STARHORSE & Howes+2015 & ($-162.8$,$85.9$,$-115.3$) & ($44.2$,$85.5$,$9.8$) & ($62.2$,$101.9$,$182.1$) & ($28.2$,$110.8$,$45.7$) & $-2.222$ & $0.027$ & $0.663$ & $0.359$ & $2.840$ & $0.204$ & $2.184$ & $0.496$ & $0.632$ & $0.175$\\
140711001901101 & 5809788693502996736 & 17:58:10.87 & $-$71:32:14.1 & $12.804$ & $12.420$ & $1.467$ & $12.845$ & $82.4$ & $0.1$ & $83.7$ & $0.7$ & $0.3107$ & $0.0101$ & $3.2186$ & $0.1047$ & $2.9701$ & $0.0892$ & $0.0300$ & $3.1619$ & $0.0872$ & $0.0276$ & $3.1061$ & $0.1446$ & $0.0466$ & $-9.1198$ & $0.0079$ & $-7.2797$ & $0.0094$ & $0.1074$ & $4383$ & $1.725$ & $-0.88$ & $6.62$ & +$0.51$ & $8.05$ & +$0.58$ & $8.12$ & D & I & $\dots$ & $\dots$ & X & +$1.16$ & $3.15$ & U & $-0.24$ & $1.09$ & D & $-0.13$ & $1.16$ & D & +$0.50$ & $0.13$ & D &  r-I & $84$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-23.3$,$58.6$,$58.3$) & ($1.2$,$1.7$,$1.1$) & ($304.9$,$362.4$,$68.9$) & ($3.0$,$12.0$,$2.5$) & $-1.918$ & $0.002$ & $1.118$ & $0.037$ & $6.529$ & $0.009$ & $2.541$ & $0.023$ & $0.708$ & $0.008$\\
150408005901122 & 6629320710441402496 & 18:00:10.26 & $-$66:08:07.9 & $12.654$ & $12.197$ & $1.561$ & $12.673$ & $333.7$ & $0.1$ & $334.3$ & $0.4$ & $0.1581$ & $0.0133$ & $6.3269$ & $0.5318$ & $5.4332$ & $0.3921$ & $0.0722$ & $5.6244$ & $0.3137$ & $0.0558$ & $5.4258$ & $0.4621$ & $0.0852$ & $-1.9490$ & $0.0091$ & $2.3982$ & $0.0107$ & $0.0309$ & $4299$ & $1.257$ & $-1.11$ & $6.39$ & +$0.27$ & $7.58$ & +$0.42$ & $7.73$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.01$ & $1.11$ & D & +$0.50$ & $1.56$ & D & +$0.75$ & $0.15$ & D &  r-II & $334$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-315.7$,$-111.3$,$-36.6$) & ($1.7$,$8.0$,$1.6$) & ($890.3$,$-523.7$,$297.3$) & ($16.9$,$32.8$,$4.6$) & $-1.469$ & $0.002$ & $1.540$ & $0.099$ & $15.623$ & $0.058$ & $10.085$ & $0.027$ & $0.821$ & $0.010$\\
170511004001086 & 6432626055993313920 & 18:01:43.60 & $-$69:31:00.5 & $13.360$ & $12.965$ & $1.434$ & $13.373$ & $100.8$ & $0.1$ & $102.4$ & $0.7$ & $0.1846$ & $0.0142$ & $5.4173$ & $0.4160$ & $4.7485$ & $0.3196$ & $0.0673$ & $4.8589$ & $0.3288$ & $0.0677$ & $4.5868$ & $0.1342$ & $0.0293$ & $-10.4468$ & $0.0095$ & $1.0008$ & $0.0142$ & $-0.0173$ & $4377$ & $1.490$ & $-0.82$ & $6.68$ & +$0.59$ & $8.21$ & +$0.59$ & $8.21$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.15$ & $1.54$ & D & +$0.15$ & $1.51$ & D & +$0.44$ & $0.15$ & D &  r-I & $102$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-149.2$,$30.2$,$178.2$) & ($0.4$,$1.8$,$1.7$) & ($496.3$,$161.8$,$341.5$) & ($4.8$,$10.1$,$7.3$) & $-1.724$ & $0.002$ & $0.628$ & $0.030$ & $9.006$ & $0.036$ & $7.127$ & $0.126$ & $0.870$ & $0.006$\\
170511004001075 & 6432642651747139584 & 18:02:14.28 & $-$69:21:14.2 & $13.734$ & $13.453$ & $1.366$ & $13.827$ & $276.4$ & $0.1$ & $276.8$ & $1.2$ & $0.1390$ & $0.0126$ & $7.1935$ & $0.6524$ & $6.0601$ & $0.4630$ & $0.0764$ & $5.6206$ & $0.3041$ & $0.0541$ & $5.1075$ & $0.7295$ & $0.1428$ & $-3.7100$ & $0.0081$ & $-10.2419$ & $0.0120$ & $0.0161$ & $4570$ & $1.611$ & $-1.26$ & $6.24$ & +$0.36$ & $7.54$ & +$0.51$ & $7.69$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.15$ & $0.80$ & D & +$0.29$ & $1.21$ & D & +$0.48$ & $-0.26$ & D &  r-I & $277$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($29.3$,$-135.8$,$-98.5$) & ($15.2$,$2.6$,$0.5$) & ($72.0$,$-685.5$,$187.0$) & ($9.4$,$6.4$,$1.8$) & $-1.860$ & $0.007$ & $2.795$ & $0.065$ & $5.872$ & $0.160$ & $2.930$ & $0.039$ & $0.355$ & $0.021$\\
170905001601177 & 6725011555333774208 & 18:02:23.97 & $-$43:02:44.5 & $13.076$ & $12.591$ & $1.612$ & $13.096$ & $91.4$ & $0.1$ & $92.1$ & $0.7$ & $0.1580$ & $0.0133$ & $6.3304$ & $0.5328$ & $5.4357$ & $0.3929$ & $0.0723$ & $5.7168$ & $0.3777$ & $0.0661$ & $5.3802$ & $0.5550$ & $0.1031$ & $-5.9162$ & $0.0138$ & $0.3411$ & $0.0101$ & $0.2093$ & $4310$ & $0.830$ & $-1.30$ & $6.20$ & +$0.30$ & $7.43$ & +$0.51$ & $7.64$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.14$ & $1.05$ & D & +$0.57$ & $1.45$ & D & +$0.58$ & $-0.20$ & D &  r-I & $92$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-162.7$,$114.5$,$133.7$) & ($2.8$,$6.3$,$3.9$) & ($196.5$,$338.7$,$107.1$) & ($4.5$,$33.6$,$4.2$) & $-1.991$ & $0.011$ & $1.084$ & $0.120$ & $5.638$ & $0.064$ & $2.217$ & $0.034$ & $0.678$ & $0.027$\\
J180242.26$-$440442.6 & 6723961693523895808 & 18:02:42.30 & $-$44:04:42.6 & $12.632$ & $12.215$ & $1.447$ & $12.630$ & $-226.4$ & $0.3$ & $-226.1$ & $2.2$ & $0.2354$ & $0.0145$ & $4.2488$ & $0.2611$ & $3.8261$ & $0.2117$ & $0.0553$ & $4.0011$ & $0.2128$ & $0.0532$ & $3.9184$ & $0.5715$ & $0.1459$ & $-12.6960$ & $0.0149$ & $-17.6506$ & $0.0107$ & $0.0947$ & $4701$ & $1.600$ & $-1.55$ & $5.95$ & +$0.35$ & $7.23$ & +$0.56$ & $7.44$ & D & I & $\dots$ & $\dots$ & X & +$0.68$ & $2.00$ & D & $\dots$ & $\dots$ & X & +$0.95$ & $1.58$ & D & +$1.05$ & $0.02$ & D &  r-II & $30$ & Hansen+2018 & APASS DR9 & STARHORSE & Hansen+2018 & ($301.3$,$-71.1$,$107.5$) & ($7.5$,$11.4$,$2.4$) & ($764.4$,$-302.4$,$180.7$) & ($17.6$,$38.3$,$9.5$) & $-1.607$ & $0.019$ & $0.760$ & $0.105$ & $11.934$ & $0.430$ & $5.579$ & $0.214$ & $0.881$ & $0.012$\\
140709003001197 & 6719664076203490816 & 18:02:58.33 & $-$46:57:33.2 & $12.468$ & $11.969$ & $1.597$ & $12.465$ & $113.4$ & $0.1$ & $113.5$ & $1.0$ & $0.1411$ & $0.0172$ & $7.0891$ & $0.8653$ & $5.9858$ & $0.6169$ & $0.1031$ & $6.2670$ & $0.6848$ & $0.1093$ & $5.1363$ & $0.6082$ & $0.1184$ & $-5.1019$ & $0.0143$ & $-7.0949$ & $0.0117$ & $0.0661$ & $4322$ & $1.128$ & $-1.85$ & $5.65$ & +$0.22$ & $6.79$ & +$0.63$ & $7.20$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.07$ & $0.43$ & D & +$0.50$ & $0.83$ & D & +$0.55$ & $-0.78$ & D &  r-I & $113$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-68.0$,$-21.7$,$16.4$) & ($4.9$,$8.0$,$1.1$) & ($224.0$,$-71.6$,$52.9$) & ($26.9$,$23.9$,$4.0$) & $-2.192$ & $0.013$ & $0.501$ & $0.045$ & $3.859$ & $0.136$ & $1.571$ & $0.103$ & $0.770$ & $0.026$\\
140709003001179 & 6719483279571823872 & 18:04:12.87 & $-$47:05:00.5 & $13.482$ & $12.999$ & $1.610$ & $13.503$ & $366.6$ & $0.1$ & $369.3$ & $0.6$ & $0.1232$ & $0.0179$ & $8.1177$ & $1.1769$ & $6.7030$ & $0.8024$ & $0.1197$ & $6.1028$ & $0.5259$ & $0.0862$ & $5.8192$ & $0.2259$ & $0.0388$ & $-4.8064$ & $0.0166$ & $-5.9837$ & $0.0134$ & $0.0574$ & $4474$ & $1.232$ & $-1.34$ & $6.16$ & +$0.20$ & $7.28$ & +$0.44$ & $7.52$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.68$ & $1.54$ & D & +$1.08$ & $1.92$ & D & +$1.08$ & $0.26$ & D &  r-II & $369$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-259.6$,$-190.3$,$-27.2$) & ($4.2$,$5.5$,$0.6$) & ($416.7$,$-566.6$,$115.7$) & ($13.9$,$7.6$,$1.7$) & $-1.727$ & $0.005$ & $1.508$ & $0.039$ & $9.162$ & $0.115$ & $3.407$ & $0.029$ & $0.717$ & $0.009$\\
150408005901025 & 6629332014795581184 & 18:04:18.48 & $-$65:49:52.3 & $13.368$ & $13.017$ & $1.352$ & $13.384$ & $195.4$ & $0.1$ & $196.3$ & $1.0$ & $0.1148$ & $0.0127$ & $8.7130$ & $0.9663$ & $7.1037$ & $0.6423$ & $0.0904$ & $6.7767$ & $0.5955$ & $0.0879$ & $6.9441$ & $0.5675$ & $0.0817$ & $-6.2693$ & $0.0101$ & $-5.0555$ & $0.0105$ & $0.0616$ & $4547$ & $1.473$ & $-1.43$ & $6.07$ & +$0.27$ & $7.27$ & +$0.50$ & $7.50$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.01$ & $0.79$ & D & +$0.40$ & $1.14$ & D & +$0.56$ & $-0.35$ & D &  r-I & $196$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($17.1$,$-108.2$,$66.3$) & ($9.4$,$1.2$,$2.9$) & ($78.7$,$-471.7$,$210.2$) & ($5.6$,$4.7$,$16.0$) & $-1.945$ & $0.008$ & $2.009$ & $0.090$ & $5.052$ & $0.015$ & $2.971$ & $0.144$ & $0.431$ & $0.017$\\
150408005901056 & 6629309685265507968 & 18:04:28.32 & $-$66:08:11.6 & $13.398$ & $13.118$ & $1.199$ & $13.414$ & $30.9$ & $0.1$ & $31.9$ & $1.8$ & $0.2669$ & $0.0114$ & $3.7464$ & $0.1594$ & $3.4138$ & $0.1323$ & $0.0388$ & $3.2699$ & $0.1030$ & $0.0315$ & $3.1776$ & $0.1965$ & $0.0618$ & $-0.9233$ & $0.0092$ & $-9.7712$ & $0.0090$ & $-0.0458$ & $4810$ & $2.235$ & $-1.19$ & $6.31$ & +$0.35$ & $7.59$ & +$0.37$ & $7.61$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.12$ & $1.14$ & D & +$0.11$ & $1.09$ & D & +$0.47$ & $-0.21$ & D &  r-I & $32$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($18.6$,$129.1$,$-44.4$) & ($1.6$,$1.8$,$0.9$) & ($113.3$,$758.5$,$53.9$) & ($2.9$,$14.5$,$1.7$) & $-1.886$ & $0.004$ & $2.610$ & $0.040$ & $6.066$ & $0.024$ & $1.409$ & $0.139$ & $0.398$ & $0.005$\\
HD 165195 & 4469466083462011008 & 18:04:40.07 & $+$03:46:44.7 & $7.289$ & $6.816$ & $1.609$ & $7.319$ & $-0.3$ & $2.0$ & $0.5$ & $0.2$ & $1.4649$ & $0.0172$ & $0.6826$ & $0.0080$ & $0.6707$ & $0.0077$ & $0.0115$ & $0.6675$ & $0.0081$ & $0.0122$ & $0.6622$ & $0.0132$ & $0.0199$ & $-29.2124$ & $0.0191$ & $-83.1369$ & $0.0176$ & $0.2203$ & $4375$ & $0.300$ & $-2.20$ & $5.30$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & X & +$0.62$ & $6.02$ & D & +$0.01$ & $0.68$ & D & $-0.39$ & $-0.38$ & D & $-0.41$ & $-0.43$ & D & +$0.36$ & $-1.32$ & D &  r-I & $100$ & Johnson+2002 & APASS DR9 & STARHORSE & Famaey+2005 & ($-159.7$,$24.5$,$-28.7$) & ($0.9$,$1.2$,$0.2$) & ($749.8$,$188.6$,$6.2$) & ($6.7$,$9.6$,$0.1$) & $-1.732$ & $0.001$ & $0.397$ & $0.022$ & $9.826$ & $0.024$ & $4.389$ & $0.244$ & $0.922$ & $0.004$\\
140808001601074 & 6653050645273173760 & 18:04:46.46 & $-$54:57:58.9 & $12.990$ & $12.379$ & $1.222$ & $12.684$ & $60.4$ & $0.1$ & $61.7$ & $0.9$ & $0.2102$ & $0.0127$ & $4.7577$ & $0.2864$ & $4.2339$ & $0.2268$ & $0.0536$ & $4.3165$ & $0.2292$ & $0.0531$ & $4.0802$ & $0.3485$ & $0.0854$ & $-8.2251$ & $0.0129$ & $-3.0474$ & $0.0107$ & $0.1754$ & $4786$ & $1.750$ & $-1.69$ & $5.81$ & +$0.38$ & $7.12$ & +$0.56$ & $7.30$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.21$ & $0.73$ & D & +$0.54$ & $1.03$ & D & +$0.63$ & $-0.54$ & D &  r-I & $62$ & GALAH DR3 & NOMAD-1 & STARHORSE & GALAH DR3 & ($-80.7$,$77.7$,$110.1$) & ($0.8$,$4.0$,$2.9$) & ($201.0$,$363.8$,$126.0$) & ($3.5$,$24.6$,$6.5$) & $-1.960$ & $0.006$ & $1.063$ & $0.074$ & $5.893$ & $0.213$ & $2.526$ & $0.070$ & $0.694$ & $0.015$\\
J180506.41$-$490757.9 & 6706278866473320192 & 18:05:06.40 & $-$49:07:58.0 & $11.075$ & $10.586$ & $1.603$ & $11.085$ & $162.7$ & $0.3$ & $167.2$ & $0.8$ & $0.2349$ & $0.0170$ & $4.2563$ & $0.3086$ & $3.8322$ & $0.2501$ & $0.0653$ & $3.8013$ & $0.2142$ & $0.0563$ & $3.5674$ & $0.4195$ & $0.1176$ & $-3.0789$ & $0.0146$ & $-4.2936$ & $0.0120$ & $0.1546$ & $4430$ & $1.030$ & $-2.58$ & $4.92$ & $-0.70$ & $5.15$ & +$0.05$ & $5.90$ & D & N & $\dots$ & $\dots$ & X & +$0.10$ & $0.39$ & D & $\dots$ & $\dots$ & X & +$0.15$ & $-0.25$ & D & +$0.73$ & $-1.33$ & D &  r-II & $30$ & Holmbeck+2020 & APASS DR9 & STARHORSE & Holmbeck+2020 & ($-166.3$,$82.2$,$-16.1$) & ($0.8$,$4.5$,$0.6$) & ($323.8$,$396.3$,$38.9$) & ($2.0$,$30.3$,$2.2$) & $-1.912$ & $0.013$ & $1.046$ & $0.083$ & $6.685$ & $0.138$ & $1.317$ & $0.634$ & $0.730$ & $0.014$\\
150603003301074 & 6705929496651216896 & 18:06:06.46 & $-$50:10:31.0 & $12.813$ & $12.436$ & $1.455$ & $12.855$ & $60.6$ & $0.1$ & $60.9$ & $1.0$ & $0.3702$ & $0.0147$ & $2.7012$ & $0.1073$ & $2.5240$ & $0.0937$ & $0.0371$ & $2.6119$ & $0.0857$ & $0.0328$ & $2.5568$ & $0.2101$ & $0.0822$ & $-1.3608$ & $0.0138$ & $1.4917$ & $0.0114$ & $0.0804$ & $4436$ & $1.925$ & $-0.81$ & $6.69$ & +$0.43$ & $8.05$ & +$0.48$ & $8.10$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.07$ & $1.47$ & D & +$0.09$ & $1.46$ & D & +$0.41$ & $0.12$ & D &  r-I & $61$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-106.0$,$229.3$,$15.7$) & ($1.5$,$0.5$,$0.6$) & ($105.9$,$1335.3$,$16.4$) & ($2.3$,$14.7$,$0.8$) & $-1.683$ & $0.004$ & $4.421$ & $0.058$ & $8.464$ & $0.041$ & $0.844$ & $0.023$ & $0.314$ & $0.004$\\
170802003201026 & 6633915642556777216 & 18:06:22.43 & $-$62:25:55.9 & $12.277$ & $12.129$ & $1.067$ & $12.369$ & $31.6$ & $0.1$ & $34.3$ & $1.1$ & $0.5259$ & $0.0129$ & $1.9016$ & $0.0468$ & $1.8120$ & $0.0425$ & $0.0235$ & $1.8479$ & $0.0403$ & $0.0218$ & $1.7564$ & $0.0548$ & $0.0312$ & $-2.1097$ & $0.0079$ & $-16.6447$ & $0.0084$ & $0.0464$ & $5160$ & $2.467$ & $-0.93$ & $6.57$ & +$0.37$ & $7.87$ & +$0.39$ & $7.89$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.06$ & $1.34$ & D & +$0.54$ & $1.79$ & D & +$0.59$ & $0.18$ & D &  r-I & $34$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($21.7$,$124.2$,$-39.7$) & ($1.1$,$1.1$,$0.5$) & ($159.5$,$845.9$,$23.6$) & ($2.4$,$8.9$,$0.5$) & $-1.837$ & $0.002$ & $2.614$ & $0.033$ & $6.907$ & $0.009$ & $0.898$ & $0.014$ & $0.451$ & $0.004$\\
170711003501096 & 4470997668800463616 & 18:07:36.46 & $+$04:10:39.2 & $13.838$ & $13.366$ & $1.603$ & $13.865$ & $87.3$ & $0.1$ & $89.9$ & $1.5$ & $0.2429$ & $0.0178$ & $4.1178$ & $0.3023$ & $3.7195$ & $0.2466$ & $0.0663$ & $3.4705$ & $0.2267$ & $0.0653$ & $3.7784$ & $0.2962$ & $0.0784$ & $0.6133$ & $0.0202$ & $-8.4015$ & $0.0172$ & $0.4097$ & $4329$ & $1.746$ & $-0.83$ & $6.67$ & +$0.24$ & $7.84$ & +$0.34$ & $7.94$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.07$ & $1.45$ & D & $-0.02$ & $1.33$ & D & +$0.60$ & $0.29$ & D &  r-I & $90$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-86.1$,$241.2$,$-53.8$) & ($1.1$,$1.3$,$1.8$) & ($82.3$,$1295.2$,$39.2$) & ($2.8$,$15.6$,$2.1$) & $-1.695$ & $0.005$ & $4.502$ & $0.038$ & $8.050$ & $0.099$ & $1.378$ & $0.037$ & $0.283$ & $0.004$\\
150408005901037 & 6437177278216929280 & 18:08:08.04 & $-$66:04:36.5 & $13.497$ & $13.204$ & $1.247$ & $13.521$ & $60.7$ & $0.1$ & $60.8$ & $1.6$ & $0.2792$ & $0.0133$ & $3.5817$ & $0.1703$ & $3.2766$ & $0.1425$ & $0.0435$ & $3.1590$ & $0.1160$ & $0.0367$ & $3.0679$ & $0.1234$ & $0.0402$ & $6.6229$ & $0.0101$ & $-1.8013$ & $0.0111$ & $-0.0671$ & $4621$ & $2.324$ & $-0.92$ & $6.58$ & +$0.29$ & $7.80$ & +$0.31$ & $7.82$ & D & N & $\dots$ & $\dots$ & X & +$1.38$ & $3.34$ & U & $-0.05$ & $1.25$ & D & +$0.30$ & $1.56$ & D & +$0.49$ & $0.09$ & D &  r-I & $61$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-98.3$,$230.5$,$-108.9$) & ($1.2$,$1.1$,$1.2$) & ($93.3$,$1375.2$,$175.6$) & ($1.6$,$8.2$,$4.2$) & $-1.602$ & $0.001$ & $5.281$ & $0.026$ & $9.494$ & $0.026$ & $3.719$ & $0.058$ & $0.285$ & $0.003$\\
170801003401339 & 6635349440080185472 & 18:08:12.36 & $-$59:46:24.8 & $11.975$ & $11.620$ & $1.490$ & $12.058$ & $36.1$ & $0.1$ & $35.1$ & $1.2$ & $0.4455$ & $0.0308$ & $2.2447$ & $0.1552$ & $2.1209$ & $0.1386$ & $0.0653$ & $2.1572$ & $0.1472$ & $0.0682$ & $2.0795$ & $0.1957$ & $0.0941$ & $0.4256$ & $0.0212$ & $-1.1758$ & $0.0215$ & $-0.5939$ & $4421$ & $1.742$ & $-0.85$ & $6.65$ & +$0.31$ & $7.89$ & +$0.40$ & $7.98$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.02$ & $1.34$ & D & +$0.23$ & $1.56$ & D & +$0.38$ & $0.05$ & D &  r-I & $35$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-66.1$,$221.9$,$-12.0$) & ($1.3$,$0.8$,$0.5$) & ($41.5$,$1430.2$,$18.1$) & ($1.4$,$13.5$,$0.9$) & $-1.682$ & $0.004$ & $5.236$ & $0.058$ & $7.791$ & $0.038$ & $0.831$ & $0.023$ & $0.196$ & $0.004$\\
170905001601066 & 6724114590035479552 & 18:08:24.77 & $-$43:13:43.9 & $13.769$ & $13.495$ & $1.370$ & $13.870$ & $137.4$ & $0.1$ & $147.9$ & $10.9$ & $0.0924$ & $0.0179$ & $10.8264$ & $2.1015$ & $8.4483$ & $1.2797$ & $0.1515$ & $6.9595$ & $1.2685$ & $0.1823$ & $6.6869$ & $0.8288$ & $0.1239$ & $-2.3182$ & $0.0162$ & $-8.6553$ & $0.0125$ & $0.1382$ & $4566$ & $1.652$ & $-1.44$ & $6.06$ & +$0.39$ & $7.38$ & +$0.56$ & $7.55$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.27$ & $1.04$ & D & +$0.43$ & $1.17$ & D & +$0.47$ & $-0.45$ & D &  r-I & $148$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-22.4$,$-105.5$,$-82.7$) & ($19.7$,$11.6$,$3.0$) & ($19.6$,$-195.9$,$142.7$) & ($8.3$,$15.5$,$6.4$) & $-2.266$ & $0.013$ & $1.112$ & $0.143$ & $2.390$ & $0.060$ & $1.648$ & $0.025$ & $0.367$ & $0.059$\\
150607004601165 & 4471822779255143936 & 18:08:42.24 & $+$05:48:54.5 & $13.701$ & $13.157$ & $1.619$ & $13.666$ & $97.1$ & $0.1$ & $94.9$ & $3.7$ & $0.1543$ & $0.0134$ & $6.4806$ & $0.5640$ & $5.5461$ & $0.4131$ & $0.0745$ & $5.1664$ & $0.2988$ & $0.0578$ & $5.1111$ & $0.5102$ & $0.0998$ & $1.1346$ & $0.0147$ & $-4.7156$ & $0.0131$ & $0.2779$ & $4272$ & $1.409$ & $-0.83$ & $6.67$ & +$0.53$ & $8.13$ & +$0.54$ & $8.14$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.00$ & $1.38$ & D & $-0.13$ & $1.22$ & D & +$0.39$ & $0.08$ & D &  r-I & $95$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($14.9$,$278.0$,$-50.5$) & ($5.4$,$3.5$,$2.3$) & ($66.3$,$1340.0$,$70.2$) & ($7.1$,$24.8$,$4.9$) & $-1.671$ & $0.010$ & $4.809$ & $0.084$ & $8.246$ & $0.208$ & $1.979$ & $0.077$ & $0.263$ & $0.014$\\
180625003801209 & 6701524612547164160 & 18:09:18.40 & $-$53:06:34.0 & $13.681$ & $13.327$ & $1.430$ & $13.733$ & $68.2$ & $0.1$ & $69.1$ & $1.4$ & $0.1474$ & $0.0140$ & $6.7822$ & $0.6417$ & $5.7656$ & $0.4638$ & $0.0804$ & $5.2546$ & $0.3418$ & $0.0650$ & $4.8749$ & $0.3710$ & $0.0761$ & $2.5701$ & $0.0134$ & $-4.7641$ & $0.0118$ & $0.1088$ & $4405$ & $1.822$ & $-0.86$ & $6.64$ & +$0.42$ & $7.99$ & +$0.50$ & $8.07$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.03$ & $1.38$ & D & +$0.02$ & $1.34$ & D & +$0.50$ & $0.16$ & D &  r-I & $69$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-86.6$,$141.4$,$-111.3$) & ($1.4$,$2.4$,$2.1$) & ($41.1$,$564.1$,$199.2$) & ($1.5$,$19.6$,$8.6$) & $-1.936$ & $0.005$ & $2.625$ & $0.046$ & $4.797$ & $0.063$ & $2.732$ & $0.053$ & $0.293$ & $0.005$\\
150607004601292 & 4472007054837426816 & 18:10:27.78 & $+$06:26:27.2 & $12.825$ & $12.450$ & $1.360$ & $12.821$ & $39.9$ & $0.1$ & $40.7$ & $0.6$ & $0.7191$ & $0.0153$ & $1.3905$ & $0.0296$ & $1.3420$ & $0.0276$ & $0.0206$ & $1.3695$ & $0.0279$ & $0.0204$ & $1.3966$ & $0.0660$ & $0.0472$ & $0.9274$ & $0.0160$ & $-12.0275$ & $0.0133$ & $0.0448$ & $4844$ & $2.656$ & $-0.85$ & $6.65$ & +$0.51$ & $8.09$ & +$0.53$ & $8.11$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.04$ & $1.41$ & D & +$0.07$ & $1.40$ & D & +$0.53$ & $0.20$ & D &  r-I & $41$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-65.9$,$228.4$,$-25.2$) & ($0.6$,$0.6$,$0.5$) & ($48.1$,$1629.3$,$7.2$) & ($0.8$,$7.2$,$0.3$) & $-1.620$ & $0.002$ & $5.853$ & $0.028$ & $8.763$ & $0.034$ & $0.525$ & $0.010$ & $0.199$ & $0.002$\\
180625003801259 & 6701584600349219968 & 18:10:33.04 & $-$52:39:32.8 & $12.663$ & $12.197$ & $1.567$ & $12.676$ & $109.2$ & $0.1$ & $108.6$ & $1.1$ & $0.1152$ & $0.0149$ & $8.6777$ & $1.1242$ & $7.0802$ & $0.7484$ & $0.1057$ & $8.0504$ & $1.2579$ & $0.1563$ & $6.5091$ & $0.8564$ & $0.1316$ & $-4.6251$ & $0.0125$ & $-0.6997$ & $0.0113$ & $-0.0288$ & $4377$ & $1.042$ & $-1.78$ & $5.72$ & +$0.30$ & $6.95$ & +$0.68$ & $7.33$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.16$ & $0.59$ & D & +$0.52$ & $0.92$ & D & +$0.55$ & $-0.71$ & D &  r-I & $109$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-170.2$,$-2.9$,$102.3$) & ($2.7$,$15.3$,$4.5$) & ($323.4$,$-6.9$,$141.3$) & ($16.4$,$44.1$,$10.4$) & $-1.997$ & $0.002$ & $0.147$ & $0.102$ & $5.834$ & $0.279$ & $3.080$ & $0.196$ & $0.950$ & $0.036$\\
150602004401117 & 4471840577604022912 & 18:10:35.14 & $+$05:58:35.8 & $12.398$ & $12.027$ & $1.324$ & $12.380$ & $142.9$ & $0.1$ & $145.3$ & $1.1$ & $0.3701$ & $0.0195$ & $2.7021$ & $0.1426$ & $2.5247$ & $0.1245$ & $0.0493$ & $2.6165$ & $0.1111$ & $0.0425$ & $2.6224$ & $0.2813$ & $0.1073$ & $-12.2685$ & $0.0175$ & $-35.1767$ & $0.0168$ & $0.0411$ & $4767$ & $2.065$ & $-1.32$ & $6.18$ & +$0.34$ & $7.45$ & +$0.38$ & $7.49$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.18$ & $1.07$ & D & +$0.35$ & $1.21$ & D & +$0.73$ & $-0.07$ & D &  r-II & $145$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-412.4$,$34.7$,$-23.7$) & ($10.7$,$5.6$,$1.8$) & ($2838.2$,$214.8$,$12.4$) & ($258.7$,$36.2$,$0.8$) & $-1.115$ & $0.039$ & $0.377$ & $0.115$ & $33.773$ & $2.812$ & $2.093$ & $0.422$ & $0.977$ & $0.008$\\
150601004001087 & 4471625696102688256 & 18:11:16.00 & $+$05:38:45.8 & $12.407$ & $12.046$ & $1.261$ & $12.369$ & $39.8$ & $0.1$ & $34.8$ & $2.3$ & $0.8650$ & $0.0262$ & $1.1561$ & $0.0350$ & $1.1224$ & $0.0330$ & $0.0294$ & $1.1181$ & $0.0294$ & $0.0263$ & $1.1155$ & $0.0507$ & $0.0454$ & $-6.4079$ & $0.0257$ & $-18.0451$ & $0.0275$ & $0.3309$ & $4790$ & $2.431$ & $-0.89$ & $6.61$ & +$0.55$ & $8.08$ & +$0.57$ & $8.10$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.06$ & $1.38$ & D & +$0.13$ & $1.41$ & D & +$0.56$ & $0.19$ & D &  r-I & $35$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-82.4$,$192.6$,$1.7$) & ($1.8$,$1.7$,$0.5$) & ($95.2$,$1414.3$,$2.1$) & ($2.2$,$13.8$,$0.0$) & $-1.672$ & $0.005$ & $4.695$ & $0.051$ & $8.561$ & $0.071$ & $0.259$ & $0.004$ & $0.292$ & $0.003$\\
180625003801164 & 6653471277191066368 & 18:11:46.60 & $-$53:27:55.6 & $13.153$ & $12.757$ & $1.510$ & $13.206$ & $218.6$ & $0.1$ & $219.6$ & $1.1$ & $0.1128$ & $0.0130$ & $8.8615$ & $1.0201$ & $7.2022$ & $0.6738$ & $0.0936$ & $7.3403$ & $0.6747$ & $0.0919$ & $6.3437$ & $0.8957$ & $0.1412$ & $-1.4020$ & $0.0134$ & $-1.9552$ & $0.0121$ & $0.1005$ & $4407$ & $1.325$ & $-1.59$ & $5.91$ & +$0.32$ & $7.16$ & +$0.61$ & $7.45$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.24$ & $0.86$ & D & +$0.34$ & $0.93$ & D & +$0.41$ & $-0.67$ & D &  r-I & $220$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-207.2$,$-62.2$,$-38.4$) & ($7.5$,$17.2$,$0.7$) & ($242.5$,$-186.4$,$228.0$) & ($42.2$,$45.7$,$10.1$) & $-1.939$ & $0.007$ & $0.702$ & $0.178$ & $5.684$ & $0.154$ & $4.027$ & $0.124$ & $0.780$ & $0.055$\\
J181200.10$-$463148.8 & 6719559180233706368 & 18:12:00.10 & $-$46:31:48.8 & $13.280$ & $13.257$ & $1.300$ & $13.599$ & $-58.4$ & $0.5$ & $\dots$ & $\dots$ & $0.0916$ & $0.0155$ & $10.9208$ & $1.8523$ & $8.5057$ & $1.1236$ & $0.1321$ & $7.2990$ & $1.0757$ & $0.1474$ & $7.4997$ & $0.8536$ & $0.1138$ & $-1.8784$ & $0.0157$ & $-9.6485$ & $0.0128$ & $0.0835$ & $4700$ & $1.190$ & $-3.30$ & $4.20$ & $-0.15$ & $4.98$ & +$0.51$ & $5.64$ & D & I & +$0.38$ & $4.68$ & D & $-0.46$ & $-0.89$ & D & $\dots$ & $\dots$ & X & $-0.00$ & $-1.12$ & D & +$0.42$ & $-2.36$ & D &  r-I & $86$ & Yong+2021b & GSC2.3 & STARHORSE & Yong+2020b & ($128.6$,$103.4$,$-71.3$) & ($2.3$,$14.7$,$2.9$) & ($94.9$,$195.5$,$166.6$) & ($8.3$,$23.9$,$12.8$) & $-2.131$ & $0.019$ & $0.865$ & $0.137$ & $3.553$ & $0.092$ & $2.457$ & $0.093$ & $0.610$ & $0.041$\\
J181219.68$-$343726.4 & 4039282876348813056 & 18:12:19.68 & $-$34:37:26.4 & $14.460$ & $14.476$ & $1.286$ & $14.811$ & $-386.2$ & $2.0$ & $\dots$ & $\dots$ & $0.0879$ & $0.0252$ & $11.3765$ & $3.2665$ & $8.7796$ & $1.9454$ & $0.2216$ & $5.6997$ & $0.4568$ & $0.0801$ & $5.5122$ & $0.8535$ & $0.1548$ & $-3.7350$ & $0.0255$ & $-3.8364$ & $0.0192$ & $0.1304$ & $4873$ & $1.940$ & $-2.50$ & $5.00$ & +$0.19$ & $6.12$ & +$0.27$ & $6.20$ & D & N & +$0.30$ & $5.40$ & D & $-0.06$ & $0.31$ & D & $-0.11$ & $-0.40$ & D & +$0.13$ & $-0.19$ & D & +$0.48$ & $-1.50$ & D &  r-I & $\dots$ & Howes+2015 & SPM-4 & STARHORSE & Howes+2015 & ($358.1$,$154.7$,$101.7$) & ($2.4$,$1.4$,$1.9$) & ($866.0$,$367.9$,$137.2$) & ($68.0$,$40.7$,$2.2$) & $-1.561$ & $0.036$ & $0.805$ & $0.099$ & $13.374$ & $0.858$ & $4.825$ & $0.180$ & $0.887$ & $0.007$\\
180625003801314 & 6701941185713284608 & 18:14:18.39 & $-$52:29:56.2 & $12.511$ & $12.092$ & $1.533$ & $12.552$ & $104.2$ & $0.1$ & $104.8$ & $0.6$ & $0.2557$ & $0.0120$ & $3.9110$ & $0.1831$ & $3.5500$ & $0.1509$ & $0.0425$ & $3.7904$ & $0.1718$ & $0.0453$ & $3.6055$ & $0.3049$ & $0.0846$ & $-1.8889$ & $0.0121$ & $-3.8553$ & $0.0106$ & $0.2409$ & $4287$ & $1.419$ & $-1.04$ & $6.46$ & +$0.35$ & $7.74$ & +$0.46$ & $7.85$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.04$ & $1.21$ & D & +$0.23$ & $1.37$ & D & +$0.56$ & $0.04$ & D &  r-I & $105$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-114.7$,$123.0$,$-18.8$) & ($0.5$,$2.6$,$0.3$) & ($170.0$,$609.6$,$47.8$) & ($1.4$,$21.9$,$2.2$) & $-1.921$ & $0.008$ & $1.886$ & $0.066$ & $6.083$ & $0.076$ & $1.135$ & $0.009$ & $0.527$ & $0.008$\\
J181505.16$-$385514.9 & 6727573314360184832 & 18:15:05.16 & $-$38:55:14.9 & $15.430$ & $15.088$ & $1.086$ & $15.336$ & $202.1$ & $2.0$ & $\dots$ & $\dots$ & $0.1054$ & $0.0329$ & $9.4847$ & $2.9578$ & $7.6084$ & $1.9033$ & $0.2502$ & $7.3188$ & $0.8972$ & $0.1226$ & $7.3937$ & $0.6693$ & $0.0905$ & $-8.3506$ & $0.0306$ & $-4.0171$ & $0.0260$ & $0.1862$ & $4962$ & $2.730$ & $-3.29$ & $4.21$ & +$0.23$ & $5.37$ & +$0.24$ & $5.38$ & D & N & +$0.21$ & $4.52$ & D & $-0.19$ & $-0.61$ & D & +$0.14$ & $-0.94$ & D & +$0.04$ & $-1.07$ & D & +$0.96$ & $-1.81$ & D &  r-II & $\dots$ & Howes+2015 & GSC2.3 & STARHORSE & Howes+2015 & ($-111.0$,$-188.3$,$175.0$) & ($34.4$,$21.1$,$5.2$) & ($131.6$,$-192.9$,$222.7$) & ($9.2$,$2.5$,$23.6$) & $-2.048$ & $0.010$ & $0.853$ & $0.090$ & $4.328$ & $0.072$ & $3.117$ & $0.150$ & $0.671$ & $0.028$\\
140813002201101 & 6435794848503740288 & 18:15:23.13 & $-$68:24:28.7 & $13.242$ & $12.826$ & $1.551$ & $13.297$ & $128.8$ & $0.1$ & $129.4$ & $0.4$ & $0.1993$ & $0.0122$ & $5.0176$ & $0.3062$ & $4.4386$ & $0.2396$ & $0.0540$ & $4.7781$ & $0.2808$ & $0.0588$ & $5.3818$ & $0.3811$ & $0.0708$ & $-2.3910$ & $0.0065$ & $-9.1802$ & $0.0119$ & $-0.0954$ & $4276$ & $1.590$ & $-0.84$ & $6.66$ & +$0.41$ & $8.00$ & +$0.47$ & $8.06$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.02$ & $1.34$ & D & +$0.03$ & $1.37$ & D & +$0.50$ & $0.17$ & D &  r-I & $129$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($39.8$,$4.5$,$-57.6$) & ($4.6$,$0.9$,$0.4$) & ($367.0$,$21.9$,$123.1$) & ($2.4$,$4.4$,$1.9$) & $-1.987$ & $0.002$ & $0.444$ & $0.025$ & $5.930$ & $0.012$ & $2.663$ & $0.019$ & $0.861$ & $0.007$\\
J181602.62$-$301804.9 & 4049429100932125824 & 18:16:02.62 & $-$30:18:04.9 & $13.510$ & $13.430$ & $1.677$ & $13.972$ & $-21.5$ & $0.0$ & $\dots$ & $\dots$ & $0.1256$ & $0.0322$ & $7.9587$ & $2.0382$ & $6.5942$ & $1.3992$ & $0.2122$ & $5.2970$ & $0.7672$ & $0.1448$ & $6.6374$ & $0.9018$ & $0.1359$ & $-4.5136$ & $0.0272$ & $-5.8850$ & $0.0212$ & $-0.0624$ & $4320$ & $0.900$ & $-1.52$ & $5.99$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & X & +$0.38$ & $6.47$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.09$ & $0.76$ & D & +$0.49$ & $-0.50$ & D &  r-I & $\dots$ & Naidu2021 & NOMAD-1 & STARHORSE & Jonsson+2020 & ($-2.9$,$4.9$,$51.6$) & ($2.4$,$8.8$,$1.8$) & ($62.7$,$8.2$,$57.4$) & ($13.5$,$12.4$,$6.3$) & $-2.537$ & $0.034$ & $0.084$ & $0.053$ & $1.594$ & $0.281$ & $0.900$ & $0.039$ & $0.897$ & $0.074$\\
140808002101206 & 6649379375945690112 & 18:16:38.97 & $-$55:46:58.5 & $12.892$ & $12.619$ & $1.225$ & $12.927$ & $96.4$ & $0.1$ & $94.7$ & $1.0$ & $0.7149$ & $0.0128$ & $1.3987$ & $0.0250$ & $1.3497$ & $0.0233$ & $0.0173$ & $1.3667$ & $0.0216$ & $0.0158$ & $1.3557$ & $0.0362$ & $0.0267$ & $4.7983$ & $0.0120$ & $-23.0985$ & $0.0115$ & $0.1301$ & $4815$ & $2.793$ & $-1.01$ & $6.49$ & +$0.45$ & $7.88$ & +$0.47$ & $7.90$ & D & N & $\dots$ & $\dots$ & X & +$1.52$ & $3.38$ & U & +$0.09$ & $1.29$ & D & $-0.03$ & $1.14$ & D & +$0.54$ & $0.05$ & D &  r-I & $95$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-31.9$,$107.4$,$-104.1$) & ($1.0$,$0.9$,$0.7$) & ($157.9$,$756.8$,$146.1$) & ($1.2$,$7.3$,$2.6$) & $-1.793$ & $0.001$ & $2.632$ & $0.020$ & $7.192$ & $0.013$ & $3.038$ & $0.034$ & $0.464$ & $0.003$\\
J181921.64$-$381429.0 & 6727520086787971968 & 18:19:21.64 & $-$38:14:29.0 & $15.060$ & $15.180$ & $1.181$ & $15.468$ & $-97.7$ & $2.0$ & $\dots$ & $\dots$ & $0.1127$ & $0.0307$ & $8.8733$ & $2.4179$ & $7.2100$ & $1.5964$ & $0.2214$ & $7.3259$ & $0.7753$ & $0.1058$ & $7.5024$ & $0.4946$ & $0.0659$ & $-6.9755$ & $0.0341$ & $-7.8459$ & $0.0263$ & $0.0128$ & $4917$ & $2.020$ & $-2.72$ & $4.78$ & +$0.32$ & $6.03$ & +$0.36$ & $6.07$ & D & N & +$0.28$ & $5.16$ & D & $-0.21$ & $-0.06$ & D & $-0.14$ & $-0.65$ & D & $-0.01$ & $-0.55$ & D & +$0.59$ & $-1.61$ & D &  r-I & $\dots$ & Howes+2015 & NOMAD-1 & STARHORSE & Howes+2015 & ($148.0$,$-12.7$,$125.8$) & ($6.5$,$12.7$,$2.3$) & ($14.1$,$-12.8$,$316.7$) & ($1.3$,$12.6$,$16.1$) & $-2.254$ & $0.009$ & $0.866$ & $0.017$ & $2.348$ & $0.052$ & $2.339$ & $0.059$ & $0.461$ & $0.008$\\
160424005701272 & 6702264201619398784 & 18:19:35.08 & $-$51:06:08.0 & $13.196$ & $12.938$ & $1.238$ & $13.251$ & $81.8$ & $0.1$ & $79.7$ & $1.7$ & $0.4336$ & $0.0233$ & $2.3064$ & $0.1237$ & $2.1759$ & $0.1101$ & $0.0506$ & $2.1896$ & $0.1256$ & $0.0574$ & $2.1735$ & $0.3348$ & $0.1540$ & $-9.9231$ & $0.0202$ & $-6.7012$ & $0.0161$ & $0.1237$ & $4728$ & $2.234$ & $-0.95$ & $6.55$ & +$0.45$ & $7.93$ & +$0.47$ & $7.95$ & D & N & $\dots$ & $\dots$ & X & +$1.48$ & $3.40$ & U & +$0.12$ & $1.38$ & D & +$0.16$ & $1.39$ & D & +$0.40$ & $-0.03$ & D &  r-I & $80$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-82.9$,$107.5$,$53.8$) & ($1.6$,$5.2$,$3.0$) & ($221.6$,$659.4$,$32.9$) & ($8.1$,$41.3$,$3.4$) & $-1.870$ & $0.011$ & $1.947$ & $0.122$ & $6.783$ & $0.103$ & $1.131$ & $0.064$ & $0.554$ & $0.017$\\
160424005701121 & 6701970872532935552 & 18:20:21.43 & $-$51:57:35.3 & $12.238$ & $11.859$ & $1.393$ & $12.245$ & $36.7$ & $0.1$ & $36.3$ & $0.7$ & $0.2260$ & $0.0119$ & $4.4241$ & $0.2329$ & $3.9677$ & $0.1873$ & $0.0472$ & $3.9417$ & $0.1677$ & $0.0425$ & $3.8442$ & $0.5780$ & $0.1504$ & $18.3216$ & $0.0114$ & $-6.3921$ & $0.0107$ & $0.1017$ & $4540$ & $1.449$ & $-1.60$ & $5.90$ & +$0.30$ & $7.13$ & +$0.56$ & $7.39$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.04$ & $0.57$ & D & +$0.25$ & $0.83$ & D & +$0.58$ & $-0.50$ & D &  r-I & $36$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-27.3$,$300.3$,$-366.9$) & ($2.5$,$2.7$,$14.5$) & ($2771.0$,$1388.7$,$822.0$) & ($476.0$,$27.8$,$33.4$) & $-0.958$ & $0.052$ & $4.535$ & $0.380$ & $46.708$ & $5.929$ & $35.740$ & $4.831$ & $0.820$ & $0.032$\\
J182043.84$-$322305.6 & 4045617716991864832 & 18:20:43.84 & $-$32:23:05.6 & $13.480$ & $13.382$ & $1.519$ & $13.835$ & $18.7$ & $0.0$ & $\dots$ & $\dots$ & $0.0936$ & $0.0184$ & $10.6880$ & $2.1076$ & $8.3638$ & $1.2906$ & $0.1543$ & $6.4631$ & $0.6865$ & $0.1062$ & $6.2385$ & $0.7712$ & $0.1236$ & $-4.3387$ & $0.0212$ & $-4.6823$ & $0.0163$ & $0.1928$ & $4480$ & $1.450$ & $-1.18$ & $6.32$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & X & +$0.42$ & $6.84$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.21$ & $1.21$ & D & +$0.54$ & $-0.12$ & D &  r-I & $\dots$ & Naidu2021 & NOMAD-1 & STARHORSE & Jonsson+2020 & ($-37.1$,$60.2$,$58.7$) & ($0.2$,$6.1$,$1.9$) & ($57.5$,$103.7$,$68.2$) & ($5.5$,$23.5$,$5.9$) & $-2.406$ & $0.028$ & $0.389$ & $0.070$ & $2.237$ & $0.294$ & $1.055$ & $0.026$ & $0.705$ & $0.017$\\
150409007601156 & 6706648607308660480 & 18:21:09.98 & $-$48:07:20.5 & $13.059$ & $12.782$ & $1.250$ & $13.100$ & $79.4$ & $0.1$ & $76.9$ & $2.0$ & $0.2550$ & $0.0133$ & $3.9220$ & $0.2041$ & $3.5591$ & $0.1681$ & $0.0472$ & $3.5198$ & $0.1404$ & $0.0399$ & $3.3936$ & $0.3505$ & $0.1033$ & $-1.6630$ & $0.0124$ & $-3.4278$ & $0.0108$ & $0.2670$ & $4723$ & $1.900$ & $-1.07$ & $6.43$ & +$0.45$ & $7.81$ & +$0.53$ & $7.89$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.31$ & $1.45$ & D & +$0.48$ & $1.59$ & D & +$0.49$ & $-0.06$ & D &  r-I & $77$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-95.6$,$156.7$,$-10.7$) & ($1.9$,$2.6$,$0.6$) & ($102.1$,$779.7$,$36.8$) & ($3.2$,$26.8$,$2.2$) & $-1.898$ & $0.011$ & $2.612$ & $0.091$ & $5.934$ & $0.100$ & $1.040$ & $0.022$ & $0.389$ & $0.009$\\
140808002101129 & 6649128244916979968 & 18:21:38.80 & $-$56:13:48.6 & $12.017$ & $11.681$ & $1.392$ & $12.068$ & $38.7$ & $0.1$ & $37.5$ & $0.6$ & $0.4296$ & $0.0174$ & $2.3280$ & $0.0945$ & $2.1951$ & $0.0841$ & $0.0383$ & $2.2283$ & $0.0881$ & $0.0395$ & $2.2404$ & $0.1610$ & $0.0718$ & $-11.2857$ & $0.0170$ & $-3.3038$ & $0.0163$ & $0.2103$ & $4467$ & $1.786$ & $-1.09$ & $6.41$ & +$0.38$ & $7.72$ & +$0.48$ & $7.82$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.47$ & $1.59$ & D & +$0.38$ & $1.48$ & D & +$0.55$ & $-0.02$ & D &  r-I & $37$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-64.1$,$144.8$,$92.3$) & ($0.6$,$1.9$,$1.9$) & ($111.0$,$906.0$,$90.5$) & ($2.4$,$17.4$,$4.0$) & $-1.796$ & $0.003$ & $3.104$ & $0.088$ & $7.096$ & $0.099$ & $2.134$ & $0.050$ & $0.391$ & $0.010$\\
140811003301315 & 4038232670947450752 & 18:21:44.15 & $-$35:34:40.2 & $13.410$ & $12.965$ & $1.694$ & $13.518$ & $31.6$ & $0.1$ & $31.1$ & $3.1$ & $0.1122$ & $0.0193$ & $8.9122$ & $1.5324$ & $7.2356$ & $1.0101$ & $0.1396$ & $6.7619$ & $0.6474$ & $0.0957$ & $7.7679$ & $0.9824$ & $0.1265$ & $-1.5867$ & $0.0208$ & $-2.4483$ & $0.0162$ & $0.1791$ & $4268$ & $1.548$ & $-1.10$ & $6.40$ & +$0.47$ & $7.80$ & +$0.57$ & $7.90$ & D & I & $\dots$ & $\dots$ & X & +$1.47$ & $3.24$ & U & +$0.26$ & $1.37$ & D & +$0.58$ & $1.66$ & D & +$0.65$ & $0.07$ & D &  r-I & $31$ & GALAH DR3 & GSC2.3 & STARHORSE & GALAH DR3 & ($-112.3$,$3.5$,$14.7$) & ($23.4$,$83.7$,$1.0$) & ($11.9$,$6.6$,$199.9$) & ($3.7$,$39.4$,$17.6$) & $-2.379$ & $0.005$ & $0.608$ & $0.100$ & $1.772$ & $0.017$ & $1.706$ & $0.050$ & $0.492$ & $0.062$\\
160415005601067 & 6728244939824250496 & 18:22:22.93 & $-$36:54:12.1 & $12.496$ & $12.150$ & $1.475$ & $12.580$ & $402.4$ & $0.2$ & $402.0$ & $1.1$ & $0.2229$ & $0.0121$ & $4.4855$ & $0.2430$ & $4.0170$ & $0.1949$ & $0.0485$ & $4.1889$ & $0.1848$ & $0.0441$ & $4.2222$ & $0.3148$ & $0.0746$ & $-6.7000$ & $0.0129$ & $-7.6022$ & $0.0099$ & $0.1655$ & $4497$ & $1.286$ & $-1.57$ & $5.93$ & +$0.24$ & $7.11$ & +$0.53$ & $7.40$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.22$ & $0.86$ & D & +$0.27$ & $0.88$ & D & +$0.40$ & $-0.64$ & D &  r-I & $402$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-405.0$,$-0.1$,$-12.1$) & ($1.1$,$5.4$,$1.2$) & ($1729.5$,$0.0$,$72.8$) & ($40.0$,$21.3$,$1.6$) & $-1.355$ & $0.011$ & $0.196$ & $0.108$ & $20.441$ & $0.442$ & $6.916$ & $0.212$ & $0.981$ & $0.010$\\
140808002101336 & 6649334368987748224 & 18:22:44.48 & $-$55:49:03.4 & $13.142$ & $12.750$ & $1.493$ & $13.189$ & $160.9$ & $0.1$ & $160.1$ & $1.0$ & $0.1215$ & $0.0124$ & $8.2322$ & $0.8395$ & $6.7809$ & $0.5696$ & $0.0840$ & $7.1032$ & $0.5978$ & $0.0842$ & $6.7576$ & $0.9987$ & $0.1478$ & $-2.3122$ & $0.0144$ & $-2.3355$ & $0.0129$ & $0.2044$ & $4526$ & $1.426$ & $-1.34$ & $6.16$ & +$0.27$ & $7.36$ & +$0.47$ & $7.56$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.43$ & $1.30$ & D & +$0.38$ & $1.22$ & D & +$0.86$ & $0.04$ & D &  r-II & $160$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-150.9$,$-47.9$,$-0.8$) & ($8.0$,$14.4$,$1.8$) & ($197.5$,$-146.9$,$213.2$) & ($33.0$,$41.4$,$9.7$) & $-2.010$ & $0.003$ & $0.621$ & $0.154$ & $4.800$ & $0.054$ & $3.540$ & $0.140$ & $0.772$ & $0.052$\\
150409007601204 & 6706690393055486336 & 18:23:22.77 & $-$47:44:07.4 & $13.474$ & $13.111$ & $1.468$ & $13.536$ & $213.9$ & $0.2$ & $218.1$ & $4.2$ & $0.0553$ & $0.0138$ & $18.0959$ & $4.5044$ & $12.3060$ & $2.0831$ & $0.1693$ & $8.7088$ & $1.2764$ & $0.1466$ & $8.8717$ & $1.3683$ & $0.1542$ & $0.1167$ & $0.0133$ & $-2.4555$ & $0.0125$ & $0.2865$ & $4434$ & $1.140$ & $-1.51$ & $5.99$ & +$0.25$ & $7.17$ & +$0.54$ & $7.46$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.05$ & $0.75$ & D & +$0.28$ & $0.96$ & D & +$0.40$ & $-0.59$ & D &  r-I & $218$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-47.4$,$-202.3$,$-98.1$) & ($32.8$,$6.5$,$2.3$) & ($28.7$,$-456.9$,$355.3$) & ($4.7$,$50.7$,$6.9$) & $-1.904$ & $0.021$ & $2.820$ & $0.202$ & $4.921$ & $0.220$ & $3.736$ & $0.077$ & $0.272$ & $0.022$\\
140808002101306 & 6652521230421450624 & 18:23:28.74 & $-$55:00:18.4 & $13.148$ & $12.697$ & $1.548$ & $13.166$ & $38.4$ & $0.1$ & $39.4$ & $0.6$ & $0.2281$ & $0.0129$ & $4.3838$ & $0.2476$ & $3.9352$ & $0.1995$ & $0.0507$ & $4.2392$ & $0.2581$ & $0.0609$ & $4.4179$ & $0.3662$ & $0.0829$ & $-6.4406$ & $0.0136$ & $-15.2316$ & $0.0120$ & $-0.0181$ & $4276$ & $1.530$ & $-0.90$ & $6.60$ & +$0.49$ & $8.02$ & +$0.54$ & $8.07$ & D & I & $\dots$ & $\dots$ & X & +$1.16$ & $3.13$ & U & +$0.17$ & $1.48$ & D & $0.00$ & $1.29$ & D & +$0.39$ & $0.01$ & D &  r-I & $39$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($106.5$,$-69.0$,$2.7$) & ($6.4$,$4.8$,$0.4$) & ($230.6$,$-304.2$,$73.9$) & ($9.1$,$16.0$,$4.7$) & $-2.009$ & $0.005$ & $0.904$ & $0.031$ & $5.528$ & $0.058$ & $2.327$ & $0.038$ & $0.719$ & $0.008$\\
160418005601243 & 6726182054171915520 & 18:23:42.54 & $-$40:59:04.5 & $13.483$ & $13.102$ & $1.464$ & $13.526$ & $41.8$ & $0.1$ & $42.1$ & $2.3$ & $0.1284$ & $0.0147$ & $7.7910$ & $0.8944$ & $6.4786$ & $0.6184$ & $0.0955$ & $5.6671$ & $0.3659$ & $0.0646$ & $5.4207$ & $0.5021$ & $0.0926$ & $-3.6172$ & $0.0147$ & $-4.1172$ & $0.0118$ & $0.3295$ & $4269$ & $1.387$ & $-0.93$ & $6.57$ & +$0.51$ & $8.01$ & +$0.57$ & $8.07$ & D & I & $\dots$ & $\dots$ & X & +$1.56$ & $3.50$ & D & +$0.22$ & $1.49$ & D & +$0.70$ & $1.95$ & D & +$0.77$ & $0.36$ & D &  r-II & $42$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-67.1$,$90.9$,$38.1$) & ($2.1$,$4.6$,$1.2$) & ($90.2$,$258.3$,$74.3$) & ($2.0$,$24.9$,$4.3$) & $-2.195$ & $0.015$ & $0.942$ & $0.115$ & $3.652$ & $0.053$ & $1.388$ & $0.027$ & $0.591$ & $0.035$\\
160424005701386 & 6702076086347177472 & 18:24:13.14 & $-$51:33:03.4 & $13.428$ & $13.067$ & $1.373$ & $13.445$ & $83.8$ & $0.1$ & $84.0$ & $3.4$ & $0.0780$ & $0.0146$ & $12.8264$ & $2.4003$ & $9.6187$ & $1.3498$ & $0.1403$ & $7.5412$ & $1.2953$ & $0.1718$ & $6.9294$ & $0.4601$ & $0.0664$ & $-0.6072$ & $0.0134$ & $-12.3150$ & $0.0113$ & $0.1710$ & $4511$ & $1.273$ & $-1.63$ & $5.87$ & +$0.36$ & $7.17$ & +$0.66$ & $7.47$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.27$ & $0.85$ & D & +$0.81$ & $1.36$ & D & +$0.82$ & $-0.29$ & D &  r-II & $84$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($147.0$,$-39.1$,$-151.9$) & ($8.7$,$5.2$,$2.7$) & ($267.8$,$-102.6$,$215.1$) & ($19.9$,$15.3$,$5.2$) & $-1.963$ & $0.015$ & $0.321$ & $0.052$ & $5.636$ & $0.175$ & $3.584$ & $0.144$ & $0.892$ & $0.019$\\
170908001601081 & 6648386418164950784 & 18:24:34.44 & $-$56:45:29.7 & $11.574$ & $11.242$ & $1.349$ & $11.608$ & $42.5$ & $0.1$ & $42.4$ & $0.3$ & $0.5071$ & $0.0148$ & $1.9721$ & $0.0577$ & $1.8759$ & $0.0522$ & $0.0278$ & $1.9055$ & $0.0539$ & $0.0283$ & $1.9199$ & $0.1003$ & $0.0522$ & $5.0411$ & $0.0150$ & $-10.8442$ & $0.0142$ & $0.3048$ & $4482$ & $1.902$ & $-0.92$ & $6.58$ & +$0.31$ & $7.82$ & +$0.39$ & $7.90$ & D & N & $\dots$ & $\dots$ & X & +$1.34$ & $3.29$ & U & $-0.27$ & $1.02$ & D & +$0.09$ & $1.35$ & D & +$0.77$ & $0.37$ & D &  r-II & $42$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-13.5$,$172.8$,$-82.2$) & ($0.6$,$0.8$,$1.1$) & ($33.4$,$1133.3$,$79.7$) & ($0.4$,$9.6$,$2.3$) & $-1.759$ & $0.002$ & $4.436$ & $0.066$ & $6.635$ & $0.023$ & $1.697$ & $0.051$ & $0.199$ & $0.009$\\
J182601.24$-$332358.3 & 4044891626947175808 & 18:26:01.24 & $-$33:23:58.3 & $14.010$ & $13.928$ & $1.091$ & $14.178$ & $-332.0$ & $1.0$ & $\dots$ & $\dots$ & $0.1474$ & $0.0200$ & $6.7841$ & $0.9184$ & $5.7669$ & $0.6636$ & $0.1151$ & $4.7751$ & $0.2989$ & $0.0626$ & $4.5289$ & $0.3746$ & $0.0827$ & $-0.0974$ & $0.0219$ & $-3.7878$ & $0.0175$ & $0.2475$ & $5246$ & $1.650$ & $-2.83$ & $4.67$ & +$0.32$ & $5.92$ & +$0.60$ & $6.20$ & D & I & +$0.78$ & $5.55$ & D & +$0.34$ & $0.38$ & D & +$0.41$ & $-0.21$ & D & $-0.05$ & $-0.70$ & D & +$0.70$ & $-1.61$ & D &  r-I & $20$ & Howes+2016 & SPM-4 & STARHORSE & Howes+2016 & ($322.8$,$170.4$,$28.4$) & ($1.1$,$1.9$,$0.9$) & ($821.6$,$614.6$,$62.0$) & ($22.4$,$24.2$,$1.7$) & $-1.546$ & $0.014$ & $1.522$ & $0.044$ & $13.577$ & $0.368$ & $3.687$ & $0.010$ & $0.798$ & $0.002$\\
160418005601156 & 6723090090030785920 & 18:26:03.25 & $-$41:42:51.9 & $13.238$ & $12.808$ & $1.536$ & $13.270$ & $137.5$ & $0.1$ & $137.0$ & $3.0$ & $0.1114$ & $0.0158$ & $8.9776$ & $1.2727$ & $7.2786$ & $0.8366$ & $0.1149$ & $7.3036$ & $0.8023$ & $0.1098$ & $6.3695$ & $0.8241$ & $0.1294$ & $-1.4739$ & $0.0146$ & $-6.7128$ & $0.0120$ & $0.2272$ & $4405$ & $1.017$ & $-1.41$ & $6.09$ & +$0.42$ & $7.44$ & +$0.63$ & $7.65$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.32$ & $1.12$ & D & +$0.13$ & $0.90$ & D & +$0.35$ & $-0.54$ & D &  r-I & $137$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-102.3$,$-28.3$,$-69.9$) & ($7.2$,$13.1$,$1.8$) & ($75.4$,$-51.6$,$200.3$) & ($26.3$,$19.7$,$10.6$) & $-2.244$ & $0.014$ & $0.424$ & $0.184$ & $2.669$ & $0.151$ & $2.398$ & $0.139$ & $0.727$ & $0.116$\\
J182723.47$-$513300.1 & 6654049933841945984 & 18:27:23.50 & $-$51:33:00.2 & $10.928$ & $10.551$ & $1.440$ & $10.962$ & $-73.7$ & $0.2$ & $-77.2$ & $0.3$ & $0.3229$ & $0.0131$ & $3.0967$ & $0.1258$ & $2.8659$ & $0.1078$ & $0.0376$ & $2.8568$ & $0.1068$ & $0.0374$ & $2.6073$ & $0.1632$ & $0.0626$ & $1.3810$ & $0.0121$ & $-23.5476$ & $0.0116$ & $0.2623$ & $4583$ & $1.530$ & $-1.85$ & $5.65$ & $-0.47$ & $6.11$ & $-0.05$ & $6.53$ & D & N & $\dots$ & $\dots$ & X & +$0.43$ & $1.45$ & D & $\dots$ & $\dots$ & X & +$0.18$ & $0.51$ & D & +$0.56$ & $-0.77$ & D &  r-I & $30$ & Holmbeck+2020 & APASS DR9 & STARHORSE & Holmbeck+2020 & ($170.0$,$44.2$,$-92.3$) & ($2.4$,$3.5$,$2.1$) & ($526.3$,$258.0$,$72.6$) & ($12.3$,$22.0$,$2.9$) & $-1.799$ & $0.002$ & $0.959$ & $0.039$ & $8.320$ & $0.038$ & $2.891$ & $0.027$ & $0.793$ & $0.008$\\
J182753.81$-$334607.7 & 4044823216703517696 & 18:27:53.81 & $-$33:46:07.7 & $14.640$ & $14.097$ & $1.658$ & $14.628$ & $-278.3$ & $1.0$ & $\dots$ & $\dots$ & $0.1436$ & $0.0261$ & $6.9646$ & $1.2646$ & $5.8968$ & $0.9066$ & $0.1537$ & $5.4197$ & $0.7525$ & $0.1388$ & $6.0056$ & $1.2192$ & $0.2030$ & $-1.7732$ & $0.0277$ & $-3.2535$ & $0.0222$ & $0.2634$ & $4842$ & $1.530$ & $-2.31$ & $5.19$ & $-0.41$ & $5.71$ & +$0.05$ & $6.17$ & D & N & +$0.29$ & $5.58$ & D & $-0.12$ & $0.44$ & D & $-0.19$ & $-0.29$ & D & $-0.15$ & $-0.28$ & D & +$0.58$ & $-1.21$ & D &  r-I & $13$ & Howes+2016 & GSC2.3 & STARHORSE & Howes+2016 & ($262.5$,$132.0$,$62.1$) & ($1.0$,$6.6$,$0.8$) & ($258.5$,$229.4$,$155.2$) & ($29.3$,$57.0$,$19.1$) & $-1.955$ & $0.040$ & $0.645$ & $0.111$ & $6.021$ & $0.715$ & $3.009$ & $0.074$ & $0.807$ & $0.017$\\
J182850.86$-$343420.3 & 6734550535933642880 & 18:28:50.90 & $-$34:34:20.4 & $12.731$ & $12.333$ & $1.404$ & $12.726$ & $22.7$ & $0.3$ & $\dots$ & $\dots$ & $0.1716$ & $0.0143$ & $5.8263$ & $0.4859$ & $5.0599$ & $0.3664$ & $0.0724$ & $4.9964$ & $0.3552$ & $0.0711$ & $5.4947$ & $0.6240$ & $0.1136$ & $-2.0865$ & $0.0159$ & $-9.1282$ & $0.0125$ & $-0.1189$ & $4630$ & $1.120$ & $-2.46$ & $5.04$ & $-0.58$ & $5.39$ & +$0.15$ & $6.12$ & D & N & $\dots$ & $\dots$ & X & +$0.22$ & $0.63$ & D & $\dots$ & $\dots$ & X & $-0.29$ & $-0.57$ & D & +$0.53$ & $-1.41$ & D &  r-I & $30$ & Hansen+2018 & APASS DR9 & STARHORSE & Hansen+2018 & ($-20.3$,$-1.2$,$-52.9$) & ($0.7$,$7.9$,$1.8$) & ($156.0$,$-1.6$,$76.8$) & ($16.4$,$19.9$,$5.7$) & $-2.301$ & $0.017$ & $0.069$ & $0.042$ & $3.195$ & $0.207$ & $1.568$ & $0.073$ & $0.958$ & $0.025$\\
J182941.22$-$450400.0 & 6709377805633014272 & 18:29:41.20 & $-$45:04:00.1 & $12.852$ & $12.646$ & $1.158$ & $12.923$ & $-108.3$ & $1.2$ & $-106.8$ & $2.1$ & $0.2147$ & $0.0136$ & $4.6581$ & $0.2943$ & $4.1549$ & $0.2341$ & $0.0564$ & $4.3353$ & $0.2164$ & $0.0499$ & $4.7202$ & $0.3427$ & $0.0726$ & $2.4467$ & $0.0125$ & $-8.5396$ & $0.0107$ & $0.3600$ & $4700$ & $1.250$ & $-2.48$ & $5.02$ & $-0.46$ & $5.49$ & +$0.19$ & $6.14$ & D & N & $\dots$ & $\dots$ & X & +$0.47$ & $0.86$ & D & $\dots$ & $\dots$ & X & $-0.06$ & $-0.36$ & D & +$0.70$ & $-1.26$ & D &  r-I & $30$ & Hansen+2018 & APASS DR9 & STARHORSE & Hansen+2018 & ($121.5$,$150.0$,$-90.4$) & ($1.8$,$1.7$,$2.6$) & ($128.0$,$556.2$,$97.1$) & ($2.3$,$18.6$,$4.4$) & $-1.941$ & $0.007$ & $1.827$ & $0.088$ & $5.842$ & $0.041$ & $2.080$ & $0.037$ & $0.524$ & $0.016$\\
J182943.59$-$492425.3 & 6703993600267239808 & 18:29:43.68 & $-$49:24:25.2 & $12.762$ & $12.387$ & $1.453$ & $12.805$ & $21.0$ & $3.1$ & $21.0$ & $0.8$ & $0.1575$ & $0.0127$ & $6.3482$ & $0.5099$ & $5.4488$ & $0.3756$ & $0.0689$ & $5.8224$ & $0.4748$ & $0.0815$ & $6.0966$ & $0.5507$ & $0.0903$ & $-1.0783$ & $0.0123$ & $-4.7538$ & $0.0107$ & $0.1975$ & $4621$ & $1.600$ & $-1.22$ & $6.28$ & $-0.61$ & $6.60$ & $-0.22$ & $6.99$ & D & N & $-0.35$ & $6.03$ & D & $-0.11$ & $1.54$ & D & $\dots$ & $\dots$ & X & +$0.29$ & $1.25$ & D & +$0.89$ & $0.19$ & D &  r-II & $25$ & Ezzeddine+2020 & APASS DR9 & STARHORSE & Ezzeddine+2020 & ($-47.6$,$96.4$,$-21.8$) & ($1.2$,$4.3$,$0.7$) & ($60.7$,$270.2$,$145.2$) & ($0.8$,$22.2$,$7.9$) & $-2.143$ & $0.008$ & $1.161$ & $0.074$ & $3.401$ & $0.065$ & $2.018$ & $0.060$ & $0.492$ & $0.017$\\
140814003801109 & 6655559803824752640 & 18:29:43.93 & $-$51:17:13.1 & $12.490$ & $12.074$ & $1.559$ & $12.548$ & $101.1$ & $0.1$ & $100.8$ & $0.6$ & $0.1347$ & $0.0143$ & $7.4252$ & $0.7898$ & $6.2237$ & $0.5549$ & $0.0892$ & $6.3840$ & $0.5060$ & $0.0793$ & $5.7395$ & $0.4893$ & $0.0852$ & $-1.0258$ & $0.0125$ & $-9.5888$ & $0.0114$ & $0.0390$ & $4334$ & $0.974$ & $-1.51$ & $5.99$ & $-0.01$ & $6.91$ & +$0.38$ & $7.30$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.31$ & $1.01$ & D & +$0.46$ & $1.12$ & D & +$0.47$ & $-0.53$ & D &  r-I & $101$ & GALAH DR3 & SPM4 & STARHORSE & GALAH DR3 & ($4.5$,$-23.9$,$-93.0$) & ($5.6$,$3.8$,$1.7$) & ($164.9$,$-76.2$,$177.5$) & ($9.5$,$10.0$,$3.3$) & $-2.125$ & $0.002$ & $0.297$ & $0.040$ & $3.822$ & $0.022$ & $2.649$ & $0.038$ & $0.856$ & $0.019$\\
J183013.50$-$455510.0 & 6708532208165979392 & 18:30:13.54 & $-$45:55:10.1 & $12.059$ & $11.807$ & $1.112$ & $12.065$ & $63.2$ & $0.5$ & $61.3$ & $1.9$ & $0.3273$ & $0.0131$ & $3.0555$ & $0.1228$ & $2.8306$ & $0.1054$ & $0.0372$ & $2.8728$ & $0.1166$ & $0.0406$ & $2.6989$ & $0.1405$ & $0.0521$ & $7.8048$ & $0.0139$ & $-6.8222$ & $0.0116$ & $0.1354$ & $4765$ & $1.200$ & $-3.57$ & $3.93$ & +$2.34$ & $7.20$ & +$2.62$ & $7.48$ & D & C & +$0.57$ & $4.60$ & D & $-0.56$ & $-1.26$ & D & $-0.28$ & $-1.64$ & D & +$0.35$ & $-1.04$ & D & +$0.69$ & $-2.36$ & D & CEMP-r  / r-I & $50$ & Placco+2020 & APASS DR9 & STARHORSE & Placco+2020 & ($-45.0$,$201.2$,$-133.9$) & ($1.8$,$0.8$,$1.9$) & ($10.6$,$1137.8$,$192.4$) & ($1.1$,$10.8$,$5.4$) & $-1.712$ & $0.002$ & $5.298$ & $0.033$ & $6.721$ & $0.046$ & $3.021$ & $0.049$ & $0.118$ & $0.005$\\
170712003601018 & 6727155912235000448 & 18:30:34.83 & $-$38:00:55.8 & $12.782$ & $12.448$ & $1.307$ & $12.793$ & $194.5$ & $0.1$ & $199.7$ & $3.2$ & $0.2813$ & $0.0127$ & $3.5552$ & $0.1600$ & $3.2543$ & $0.1340$ & $0.0412$ & $3.3588$ & $0.1261$ & $0.0376$ & $3.4214$ & $0.3050$ & $0.0891$ & $-2.2932$ & $0.0143$ & $-13.6284$ & $0.0112$ & $0.0074$ & $4625$ & $1.541$ & $-1.65$ & $5.85$ & +$0.26$ & $7.04$ & +$0.53$ & $7.31$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.26$ & $0.82$ & D & +$0.35$ & $0.88$ & D & +$0.55$ & $-0.58$ & D &  r-I & $200$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-178.8$,$5.6$,$-96.2$) & ($3.3$,$5.9$,$1.6$) & ($459.4$,$27.2$,$149.3$) & ($8.6$,$28.6$,$5.8$) & $-1.887$ & $0.010$ & $0.101$ & $0.040$ & $7.087$ & $0.418$ & $4.010$ & $0.068$ & $0.972$ & $0.010$\\
140805002101111 & 6709751772722479872 & 18:30:48.75 & $-$44:09:27.6 & $12.687$ & $12.419$ & $1.299$ & $12.760$ & $54.0$ & $0.1$ & $54.2$ & $0.3$ & $0.4038$ & $0.0127$ & $2.4767$ & $0.0776$ & $2.3269$ & $0.0685$ & $0.0294$ & $2.3833$ & $0.0595$ & $0.0250$ & $2.2773$ & $0.1304$ & $0.0573$ & $-3.8179$ & $0.0124$ & $-7.3997$ & $0.0103$ & $0.0527$ & $4552$ & $2.031$ & $-0.81$ & $6.69$ & +$0.38$ & $8.00$ & +$0.42$ & $8.04$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.13$ & $1.26$ & D & $-0.03$ & $1.34$ & D & +$0.42$ & $0.12$ & D &  r-I & $54$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-58.4$,$147.6$,$-0.7$) & ($0.3$,$1.5$,$0.2$) & ($110.3$,$889.5$,$13.8$) & ($1.8$,$14.2$,$0.4$) & $-1.861$ & $0.005$ & $2.890$ & $0.053$ & $6.397$ & $0.040$ & $0.625$ & $0.009$ & $0.378$ & $0.005$\\
170712003601019 & 6726969579373291008 & 18:30:49.56 & $-$38:00:55.4 & $13.532$ & $13.050$ & $1.625$ & $13.562$ & $347.1$ & $0.2$ & $350.8$ & $2.0$ & $0.0716$ & $0.0138$ & $13.9573$ & $2.6980$ & $10.2409$ & $1.4525$ & $0.1418$ & $7.9281$ & $0.9721$ & $0.1226$ & $9.0258$ & $1.0502$ & $0.1164$ & $-1.9954$ & $0.0153$ & $-7.3116$ & $0.0119$ & $-0.0229$ & $4279$ & $1.274$ & $-1.20$ & $6.30$ & +$0.23$ & $7.46$ & +$0.41$ & $7.64$ & D & N & $\dots$ & $\dots$ & X & +$1.43$ & $3.10$ & U & +$0.11$ & $1.12$ & D & +$0.48$ & $1.46$ & D & +$0.79$ & $0.11$ & D &  r-II & $351$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($328.1$,$-62.5$,$-124.5$) & ($13.8$,$47.2$,$2.0$) & ($698.9$,$-64.7$,$316.4$) & ($97.9$,$38.3$,$8.9$) & $-1.651$ & $0.038$ & $0.270$ & $0.152$ & $10.687$ & $0.958$ & $8.712$ & $0.773$ & $0.949$ & $0.031$\\
140814003801080 & 6655559013551124864 & 18:31:02.03 & $-$51:12:35.6 & $12.829$ & $12.546$ & $1.394$ & $12.933$ & $56.9$ & $0.1$ & $58.5$ & $0.9$ & $0.3087$ & $0.0132$ & $3.2399$ & $0.1390$ & $2.9882$ & $0.1182$ & $0.0396$ & $3.1198$ & $0.1473$ & $0.0472$ & $3.1410$ & $0.2759$ & $0.0878$ & $-0.5222$ & $0.0133$ & $-2.4236$ & $0.0120$ & $0.3305$ & $4393$ & $1.741$ & $-0.84$ & $6.66$ & +$0.41$ & $8.00$ & +$0.48$ & $8.07$ & D & N & $\dots$ & $\dots$ & X & +$1.11$ & $3.13$ & U & $-0.13$ & $1.24$ & D & $-0.03$ & $1.31$ & D & +$0.51$ & $0.19$ & D &  r-I & $59$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-84.0$,$188.0$,$-16.5$) & ($1.1$,$1.4$,$0.4$) & ($63.6$,$1000.7$,$41.6$) & ($1.3$,$20.4$,$2.1$) & $-1.819$ & $0.007$ & $3.586$ & $0.070$ & $6.409$ & $0.070$ & $1.203$ & $0.027$ & $0.282$ & $0.005$\\
J183108.20$-$491105.0 & 6704020293481925888 & 18:31:08.20 & $-$49:11:05.0 & $12.861$ & $12.449$ & $1.499$ & $12.891$ & $-175.8$ & $0.7$ & $-175.5$ & $1.0$ & $0.1413$ & $0.0145$ & $7.0784$ & $0.7252$ & $5.9782$ & $0.5173$ & $0.0865$ & $6.2557$ & $0.4964$ & $0.0794$ & $6.3222$ & $0.3553$ & $0.0562$ & $0.7169$ & $0.0151$ & $-0.9021$ & $0.0124$ & $0.2197$ & $4545$ & $1.150$ & $-2.09$ & $5.41$ & +$0.31$ & $6.65$ & +$0.78$ & $7.12$ & D & C & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.05$ & $0.04$ & D & +$0.32$ & $-1.25$ & D & CEMP-r  / r-I & $20$ & Rasmussen+2020 & APASS DR9 & STARHORSE & RAVE DR5 & ($-20.3$,$321.4$,$29.3$) & ($8.4$,$1.0$,$0.7$) & ($236.9$,$865.8$,$200.6$) & ($4.6$,$22.5$,$7.0$) & $-1.684$ & $0.004$ & $2.963$ & $0.066$ & $9.104$ & $0.065$ & $4.178$ & $0.088$ & $0.509$ & $0.007$\\
140805002101283 & 6722074965911422720 & 18:31:12.75 & $-$42:46:56.7 & $13.308$ & $12.954$ & $1.422$ & $13.356$ & $58.8$ & $0.1$ & $57.4$ & $1.6$ & $0.1111$ & $0.0180$ & $9.0044$ & $1.4556$ & $7.2962$ & $0.9558$ & $0.1310$ & $6.3209$ & $0.4982$ & $0.0788$ & $6.4282$ & $0.6682$ & $0.1039$ & $1.6651$ & $0.0185$ & $-4.1370$ & $0.0152$ & $0.1721$ & $4535$ & $1.297$ & $-1.30$ & $6.20$ & +$0.08$ & $7.21$ & +$0.33$ & $7.46$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.37$ & $1.28$ & D & +$0.46$ & $1.34$ & D & +$0.52$ & $-0.26$ & D &  r-I & $57$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-91.6$,$118.2$,$-106.1$) & ($4.3$,$7.0$,$2.9$) & ($9.5$,$236.1$,$253.9$) & ($1.5$,$31.8$,$18.8$) & $-2.129$ & $0.009$ & $1.784$ & $0.053$ & $2.957$ & $0.084$ & $2.397$ & $0.051$ & $0.247$ & $0.009$\\
J183225.29$-$334938.4 & 6735063011428059392 & 18:32:25.29 & $-$33:49:38.4 & $15.470$ & $15.346$ & $1.099$ & $15.599$ & $-156.7$ & $1.0$ & $\dots$ & $\dots$ & $0.0342$ & $0.0331$ & $29.2340$ & $28.2647$ & $16.6094$ & $9.1239$ & $0.5493$ & $8.6540$ & $0.6881$ & $0.0795$ & $8.9521$ & $0.5710$ & $0.0638$ & $-5.8249$ & $0.0372$ & $-4.9919$ & $0.0296$ & $-0.0782$ & $5293$ & $2.350$ & $-1.74$ & $5.76$ & $-0.22$ & $6.47$ & $-0.20$ & $6.49$ & D & N & +$0.42$ & $6.28$ & D & +$0.26$ & $1.39$ & D & $-0.16$ & $0.31$ & D & +$0.50$ & $0.94$ & D & +$1.08$ & $-0.14$ & D &  r-II & $16$ & Howes+2016 & NOMAD-1 & STARHORSE & Howes+2016 & ($-118.4$,$46.2$,$171.9$) & ($1.3$,$7.7$,$3.0$) & ($104.8$,$39.0$,$257.7$) & ($9.5$,$13.7$,$2.4$) & $-2.150$ & $0.023$ & $0.262$ & $0.059$ & $3.422$ & $0.195$ & $3.050$ & $0.059$ & $0.859$ & $0.024$\\
150703003601319 & 6651077468574712576 & 18:33:20.90 & $-$53:59:24.5 & $12.625$ & $12.166$ & $1.597$ & $12.662$ & $343.6$ & $0.2$ & $342.8$ & $0.8$ & $0.1380$ & $0.0140$ & $7.2478$ & $0.7347$ & $6.0986$ & $0.5202$ & $0.0853$ & $6.6911$ & $0.4359$ & $0.0651$ & $5.8386$ & $1.1540$ & $0.1977$ & $3.4941$ & $0.0125$ & $-9.9706$ & $0.0120$ & $0.1368$ & $4341$ & $0.931$ & $-1.33$ & $6.17$ & +$0.31$ & $7.41$ & +$0.54$ & $7.64$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.19$ & $1.07$ & D & +$0.36$ & $1.20$ & D & +$0.49$ & $-0.32$ & D &  r-I & $343$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-95.9$,$-158.8$,$-297.8$) & ($25.4$,$11.8$,$9.8$) & ($349.6$,$-504.1$,$854.3$) & ($67.6$,$11.6$,$29.1$) & $-1.526$ & $0.020$ & $3.504$ & $0.162$ & $12.523$ & $0.726$ & $11.312$ & $0.570$ & $0.562$ & $0.035$\\
160426007401242 & 6708545780262681984 & 18:33:35.90 & $-$46:09:43.3 & $13.440$ & $13.155$ & $1.201$ & $13.452$ & $288.4$ & $0.1$ & $292.6$ & $7.3$ & $0.1812$ & $0.0135$ & $5.5184$ & $0.4099$ & $4.8259$ & $0.3135$ & $0.0650$ & $4.0666$ & $0.1607$ & $0.0395$ & $4.6532$ & $0.4563$ & $0.0981$ & $-13.2081$ & $0.0142$ & $-0.9367$ & $0.0116$ & $0.0065$ & $4807$ & $1.995$ & $-1.33$ & $6.17$ & +$0.23$ & $7.34$ & +$0.29$ & $7.40$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.14$ & $1.03$ & D & +$0.29$ & $1.14$ & D & +$0.74$ & $-0.07$ & D &  r-II & $293$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-337.8$,$-34.2$,$188.6$) & ($6.3$,$9.5$,$7.5$) & ($1457.4$,$-127.4$,$128.4$) & ($62.3$,$32.1$,$9.8$) & $-1.401$ & $0.020$ & $0.283$ & $0.080$ & $18.388$ & $0.746$ & $7.597$ & $0.693$ & $0.970$ & $0.008$\\
140811002701089 & 4046921252348825216 & 18:33:51.58 & $-$31:00:55.4 & $12.540$ & $12.506$ & $1.610$ & $13.010$ & $117.1$ & $0.1$ & $118.2$ & $0.5$ & $0.1382$ & $0.0162$ & $7.2344$ & $0.8463$ & $6.0891$ & $0.5996$ & $0.0985$ & $5.9418$ & $0.4745$ & $0.0799$ & $5.9831$ & $1.0800$ & $0.1805$ & $-5.9051$ & $0.0183$ & $-3.6048$ & $0.0138$ & $0.0777$ & $4421$ & $1.157$ & $-1.69$ & $5.81$ & +$0.19$ & $6.93$ & +$0.55$ & $7.29$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.18$ & $0.71$ & D & +$0.01$ & $0.51$ & D & +$0.42$ & $-0.75$ & D &  r-I & $118$ & GALAH DR3 & GSC2.3 & STARHORSE & GALAH DR3 & ($-139.3$,$108.4$,$101.2$) & ($1.6$,$2.5$,$5.5$) & ($102.8$,$202.4$,$101.7$) & ($11.1$,$36.8$,$13.2$) & $-2.186$ & $0.028$ & $0.728$ & $0.065$ & $3.460$ & $0.412$ & $1.816$ & $0.058$ & $0.651$ & $0.013$\\
140811002701358 & 4047041648871319552 & 18:34:13.83 & $-$30:09:16.4 & $13.670$ & $13.264$ & $1.607$ & $13.766$ & $50.2$ & $0.3$ & $51.4$ & $1.8$ & $0.0582$ & $0.0235$ & $17.1760$ & $6.9252$ & $11.8736$ & $3.3094$ & $0.2787$ & $7.4495$ & $1.2184$ & $0.1636$ & $7.7319$ & $1.1725$ & $0.1516$ & $-2.8551$ & $0.0230$ & $-5.6279$ & $0.0185$ & $-0.0737$ & $4505$ & $1.095$ & $-2.13$ & $5.37$ & +$0.21$ & $6.51$ & +$0.74$ & $7.04$ & U & X & $\dots$ & $\dots$ & X & +$2.10$ & $2.83$ & U & +$0.92$ & $0.99$ & D & +$1.47$ & $1.52$ & D & +$1.57$ & $-0.05$ & D & CEMP-r  / r-II & $51$ & GALAH DR3 & GSC2.3 & STARHORSE & GALAH DR3 & ($-2.6$,$75.2$,$3.4$) & ($29.1$,$4.1$,$0.9$) & ($10.1$,$49.5$,$154.9$) & ($2.8$,$3.2$,$9.7$) & $-2.433$ & $0.014$ & $0.531$ & $0.032$ & $1.585$ & $0.058$ & $1.444$ & $0.057$ & $0.498$ & $0.025$\\
140811002701064 & 4046961521963039744 & 18:34:44.54 & $-$30:45:21.8 & $12.820$ & $12.602$ & $1.597$ & $13.098$ & $79.8$ & $0.1$ & $86.7$ & $2.3$ & $0.2680$ & $0.0162$ & $3.7311$ & $0.2260$ & $3.4011$ & $0.1878$ & $0.0552$ & $3.4897$ & $0.1813$ & $0.0519$ & $3.8592$ & $0.6877$ & $0.1782$ & $-1.5556$ & $0.0186$ & $2.8219$ & $0.0146$ & $0.3638$ & $4308$ & $1.561$ & $-1.07$ & $6.43$ & +$0.60$ & $7.96$ & +$0.67$ & $8.03$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.52$ & $1.66$ & D & +$0.28$ & $1.38$ & D & +$0.54$ & $-0.01$ & D &  r-I & $87$ & GALAH DR3 & GSC2.3 & STARHORSE & GALAH DR3 & ($-85.2$,$299.5$,$43.2$) & ($2.7$,$2.3$,$2.5$) & ($179.3$,$1237.3$,$35.4$) & ($5.7$,$48.0$,$4.0$) & $-1.667$ & $0.012$ & $3.856$ & $0.157$ & $9.181$ & $0.180$ & $1.466$ & $0.081$ & $0.409$ & $0.010$\\
160426007401104 & 6705267758143146368 & 18:35:01.02 & $-$47:09:17.4 & $12.974$ & $12.679$ & $1.232$ & $12.989$ & $90.6$ & $0.1$ & $92.2$ & $1.1$ & $0.4203$ & $0.0122$ & $2.3790$ & $0.0691$ & $2.2405$ & $0.0613$ & $0.0274$ & $2.2888$ & $0.0647$ & $0.0283$ & $2.3261$ & $0.0739$ & $0.0318$ & $-3.8236$ & $0.0110$ & $-3.2206$ & $0.0097$ & $0.3161$ & $4673$ & $2.393$ & $-0.85$ & $6.65$ & +$0.45$ & $8.03$ & +$0.47$ & $8.05$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.20$ & $1.56$ & D & +$0.21$ & $1.54$ & D & +$0.51$ & $0.18$ & D &  r-I & $92$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-108.4$,$174.7$,$5.6$) & ($1.1$,$0.6$,$0.4$) & ($133.5$,$1057.9$,$17.1$) & ($2.2$,$7.1$,$0.3$) & $-1.770$ & $0.002$ & $3.366$ & $0.027$ & $7.542$ & $0.034$ & $0.788$ & $0.007$ & $0.383$ & $0.003$\\
150703003601085 & 6651009646749720832 & 18:35:09.23 & $-$54:36:18.0 & $13.222$ & $12.873$ & $1.393$ & $13.260$ & $101.8$ & $0.1$ & $103.0$ & $1.0$ & $0.1972$ & $0.0143$ & $5.0714$ & $0.3680$ & $4.4806$ & $0.2873$ & $0.0641$ & $4.5948$ & $0.2636$ & $0.0574$ & $4.5093$ & $0.4189$ & $0.0929$ & $-12.6758$ & $0.0142$ & $1.8313$ & $0.0131$ & $0.1624$ & $4553$ & $1.424$ & $-1.37$ & $6.13$ & +$0.29$ & $7.35$ & +$0.49$ & $7.55$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.01$ & $0.85$ & D & +$0.08$ & $0.89$ & D & +$0.39$ & $-0.47$ & D &  r-I & $103$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-208.4$,$67.4$,$237.5$) & ($2.2$,$6.2$,$6.8$) & ($700.6$,$291.1$,$393.1$) & ($35.8$,$32.5$,$15.0$) & $-1.568$ & $0.011$ & $1.036$ & $0.092$ & $12.551$ & $0.312$ & $9.760$ & $0.578$ & $0.847$ & $0.016$\\
160426007401041 & 6708318387519802752 & 18:35:45.90 & $-$46:26:46.0 & $13.596$ & $13.349$ & $1.111$ & $13.607$ & $80.1$ & $0.1$ & $81.6$ & $2.8$ & $0.4249$ & $0.0147$ & $2.3533$ & $0.0812$ & $2.2176$ & $0.0721$ & $0.0325$ & $2.1292$ & $0.0713$ & $0.0335$ & $2.1513$ & $0.0682$ & $0.0317$ & $3.7544$ & $0.0139$ & $-5.6265$ & $0.0116$ & $0.1643$ & $4961$ & $2.897$ & $-0.89$ & $6.61$ & +$0.40$ & $7.93$ & +$0.42$ & $7.95$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.18$ & $1.50$ & D & +$0.05$ & $1.34$ & D & +$0.72$ & $0.34$ & D &  r-II & $82$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-76.5$,$195.5$,$-71.7$) & ($2.6$,$0.8$,$0.9$) & ($54.0$,$1213.5$,$64.6$) & ($3.5$,$7.1$,$1.8$) & $-1.725$ & $0.002$ & $4.493$ & $0.045$ & $7.333$ & $0.060$ & $1.733$ & $0.039$ & $0.240$ & $0.008$\\
J183636.13$-$713659.8 & 6419377078314777856 & 18:36:36.10 & $-$71:36:59.8 & $10.898$ & $10.584$ & $1.291$ & $10.922$ & $-68.3$ & $0.2$ & $-68.6$ & $0.3$ & $0.3649$ & $0.0108$ & $2.7405$ & $0.0814$ & $2.5582$ & $0.0709$ & $0.0277$ & $2.6076$ & $0.0777$ & $0.0298$ & $2.5023$ & $0.1011$ & $0.0404$ & $-3.5792$ & $0.0082$ & $-11.6349$ & $0.0102$ & $-0.0100$ & $4650$ & $0.650$ & $-2.52$ & $4.98$ & $-0.75$ & $5.16$ & +$0.03$ & $5.94$ & D & N & $\dots$ & $\dots$ & X & +$0.01$ & $0.36$ & D & $\dots$ & $\dots$ & X & $-0.37$ & $-0.71$ & D & +$0.56$ & $-1.44$ & D &  r-I & $30$ & Hansen+2018 & APASS DR9 & STARHORSE & Hansen+2018 & ($84.5$,$190.1$,$46.2$) & ($0.7$,$0.9$,$0.2$) & ($73.1$,$1243.1$,$63.0$) & ($1.2$,$9.3$,$1.1$) & $-1.705$ & $0.002$ & $4.460$ & $0.038$ & $7.778$ & $0.019$ & $1.824$ & $0.024$ & $0.271$ & $0.003$\\
J183647.89$-$274333.1 & 4072668623574650368 & 18:36:47.89 & $-$27:43:33.1 & $13.000$ & $12.872$ & $1.728$ & $13.445$ & $-381.4$ & $2.0$ & $-379.1$ & $2.0$ & $0.0679$ & $0.0209$ & $14.7225$ & $4.5239$ & $10.6470$ & $2.3659$ & $0.2222$ & $8.4473$ & $1.2699$ & $0.1503$ & $6.1951$ & $0.5252$ & $0.0848$ & $1.6051$ & $0.0230$ & $-2.8990$ & $0.0176$ & $-0.1309$ & $4649$ & $1.170$ & $-2.48$ & $5.02$ & $-0.47$ & $5.48$ & +$0.23$ & $6.18$ & D & N & +$0.33$ & $5.45$ & D & +$0.18$ & $0.57$ & D & $-0.20$ & $-0.47$ & D & +$0.13$ & $-0.17$ & D & +$0.82$ & $-1.14$ & D &  r-II & $\dots$ & Howes+2015 & NOMAD-1 & STARHORSE & Howes+2015 & ($396.2$,$10.3$,$-13.2$) & ($1.8$,$14.6$,$2.1$) & ($992.2$,$23.1$,$95.4$) & ($32.0$,$31.1$,$5.1$) & $-1.599$ & $0.017$ & $0.145$ & $0.115$ & $12.658$ & $0.394$ & $5.440$ & $0.234$ & $0.978$ & $0.017$\\
160426007401343 & 6708748541381091072 & 18:37:34.40 & $-$45:59:45.9 & $12.472$ & $12.038$ & $1.526$ & $12.495$ & $66.3$ & $0.1$ & $65.3$ & $2.2$ & $0.1689$ & $0.0146$ & $5.9197$ & $0.5110$ & $5.1301$ & $0.3838$ & $0.0748$ & $5.1492$ & $0.3241$ & $0.0629$ & $5.9740$ & $0.5229$ & $0.0875$ & $-4.3123$ & $0.0134$ & $-7.1842$ & $0.0119$ & $0.3580$ & $4388$ & $1.199$ & $-1.34$ & $6.16$ & +$0.32$ & $7.41$ & +$0.54$ & $7.63$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.17$ & $1.04$ & D & +$0.39$ & $1.23$ & D & +$0.55$ & $-0.27$ & D &  r-I & $65$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-33.5$,$-19.3$,$26.0$) & ($4.3$,$6.4$,$1.2$) & ($157.4$,$-49.8$,$122.9$) & ($18.1$,$14.5$,$7.5$) & $-2.213$ & $0.006$ & $0.158$ & $0.048$ & $3.856$ & $0.155$ & $1.925$ & $0.065$ & $0.921$ & $0.025$\\
140814004301038 & 6730033261126467072 & 18:39:24.79 & $-$37:47:31.0 & $13.857$ & $13.567$ & $1.343$ & $13.930$ & $41.3$ & $0.1$ & $36.4$ & $15.2$ & $0.1889$ & $0.0162$ & $5.2927$ & $0.4543$ & $4.6525$ & $0.3510$ & $0.0754$ & $4.1042$ & $0.2334$ & $0.0569$ & $4.0006$ & $0.6893$ & $0.1723$ & $0.4740$ & $0.0184$ & $-6.4886$ & $0.0147$ & $0.0660$ & $4574$ & $1.969$ & $-0.87$ & $6.63$ & +$0.39$ & $7.96$ & +$0.44$ & $8.01$ & D & N & $\dots$ & $\dots$ & X & +$1.46$ & $3.46$ & U & +$0.16$ & $1.50$ & D & +$0.31$ & $1.62$ & D & +$0.41$ & $0.07$ & D &  r-I & $36$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-32.2$,$129.8$,$-62.4$) & ($14.3$,$5.6$,$4.6$) & ($57.0$,$524.6$,$77.4$) & ($3.4$,$47.2$,$9.3$) & $-2.041$ & $0.022$ & $1.975$ & $0.188$ & $4.408$ & $0.232$ & $1.610$ & $0.090$ & $0.382$ & $0.030$\\
140713003101146 & 6631555918799181824 & 18:40:53.69 & $-$63:13:19.2 & $13.109$ & $12.886$ & $1.098$ & $13.138$ & $227.9$ & $0.2$ & $225.9$ & $1.6$ & $0.3138$ & $0.0190$ & $3.1864$ & $0.1930$ & $2.9426$ & $0.1646$ & $0.0559$ & $2.9585$ & $0.1306$ & $0.0441$ & $2.7870$ & $0.0906$ & $0.0325$ & $-22.8791$ & $0.0160$ & $3.7473$ & $0.0147$ & $-0.2234$ & $5167$ & $2.445$ & $-0.98$ & $6.52$ & +$0.37$ & $7.82$ & +$0.39$ & $7.84$ & D & N & $\dots$ & $\dots$ & X & +$1.91$ & $3.80$ & D & +$0.24$ & $1.47$ & D & +$0.48$ & $1.68$ & D & +$0.64$ & $0.18$ & D &  r-I & $226$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-294.6$,$9.9$,$204.9$) & ($1.3$,$2.0$,$2.7$) & ($1433.1$,$60.2$,$507.8$) & ($18.1$,$12.0$,$28.8$) & $-1.323$ & $0.007$ & $0.248$ & $0.079$ & $21.544$ & $0.301$ & $20.784$ & $0.492$ & $0.977$ & $0.007$\\
140609003601107 & 6419766374150872448 & 18:43:15.07 & $-$70:25:18.6 & $12.909$ & $12.576$ & $1.331$ & $12.932$ & $126.3$ & $0.1$ & $127.6$ & $0.5$ & $0.2014$ & $0.0099$ & $4.9641$ & $0.2433$ & $4.3967$ & $0.1909$ & $0.0434$ & $4.5740$ & $0.1999$ & $0.0437$ & $4.7173$ & $0.1271$ & $0.0269$ & $-8.3284$ & $0.0073$ & $1.3667$ & $0.0086$ & $-0.0680$ & $4483$ & $1.692$ & $-0.83$ & $6.67$ & +$0.46$ & $8.06$ & +$0.52$ & $8.12$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.01$ & $1.40$ & D & +$0.24$ & $1.60$ & D & +$0.33$ & $0.03$ & D &  r-I & $128$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-208.3$,$37.1$,$127.3$) & ($0.5$,$1.8$,$1.4$) & ($697.0$,$198.3$,$147.1$) & ($6.8$,$10.2$,$2.3$) & $-1.678$ & $0.002$ & $0.539$ & $0.086$ & $10.760$ & $0.070$ & $4.508$ & $0.128$ & $0.905$ & $0.015$\\
170515005601083 & 6637656593427319168 & 18:44:37.91 & $-$56:43:10.9 & $12.701$ & $12.731$ & $1.240$ & $13.044$ & $133.3$ & $0.1$ & $135.5$ & $1.1$ & $0.2447$ & $0.0136$ & $4.0868$ & $0.2277$ & $3.6943$ & $0.1861$ & $0.0504$ & $3.9237$ & $0.1944$ & $0.0496$ & $4.0030$ & $0.1440$ & $0.0360$ & $-1.5324$ & $0.0099$ & $-8.9550$ & $0.0083$ & $-0.2024$ & $4954$ & $2.131$ & $-0.84$ & $6.66$ & +$0.21$ & $7.80$ & +$0.25$ & $7.84$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.11$ & $1.48$ & D & +$0.54$ & $1.88$ & D & +$0.59$ & $0.27$ & D &  r-I & $136$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-69.4$,$28.0$,$-63.2$) & ($1.3$,$1.8$,$0.5$) & ($288.6$,$137.2$,$131.0$) & ($1.5$,$9.6$,$2.1$) & $-1.996$ & $0.003$ & $0.419$ & $0.039$ & $5.322$ & $0.180$ & $3.156$ & $0.035$ & $0.854$ & $0.013$\\
150829003101071 & 6705746080060953088 & 18:45:06.03 & $-$46:05:41.4 & $13.656$ & $13.209$ & $1.557$ & $13.683$ & $82.0$ & $0.1$ & $82.5$ & $2.7$ & $0.0702$ & $0.0146$ & $14.2487$ & $2.9581$ & $10.3970$ & $1.5750$ & $0.1515$ & $7.9165$ & $0.7542$ & $0.0953$ & $6.9251$ & $0.0974$ & $0.0141$ & $-2.9159$ & $0.0129$ & $-2.3474$ & $0.0118$ & $0.2506$ & $4331$ & $1.032$ & $-1.32$ & $6.18$ & +$0.44$ & $7.55$ & +$0.61$ & $7.72$ & D & I & $\dots$ & $\dots$ & X & +$1.69$ & $3.25$ & D & $-0.26$ & $0.64$ & D & +$0.11$ & $0.98$ & D & +$0.55$ & $-0.24$ & D &  r-I & $83$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-145.6$,$56.2$,$41.4$) & ($1.9$,$2.5$,$1.0$) & ($136.1$,$117.5$,$208.3$) & ($2.5$,$6.0$,$2.3$) & $-2.096$ & $0.002$ & $0.597$ & $0.025$ & $3.886$ & $0.022$ & $3.034$ & $0.045$ & $0.734$ & $0.010$\\
170724002601134 & 4073079218087039744 & 18:45:20.59 & $-$26:02:16.1 & $13.560$ & $12.987$ & $1.798$ & $13.602$ & $141.9$ & $0.2$ & $141.2$ & $2.4$ & $0.0950$ & $0.0178$ & $10.5225$ & $1.9702$ & $8.2621$ & $1.2146$ & $0.1470$ & $7.1540$ & $1.3472$ & $0.1883$ & $6.3425$ & $0.9547$ & $0.1505$ & $-1.2888$ & $0.0191$ & $-9.4035$ & $0.0163$ & $0.2669$ & $4464$ & $1.065$ & $-1.79$ & $5.71$ & +$0.39$ & $7.04$ & +$0.74$ & $7.39$ & D & C & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.04$ & $0.47$ & D & +$0.46$ & $0.85$ & D & +$0.52$ & $-0.75$ & D & CEMP-r  / r-I & $141$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-159.4$,$80.2$,$-108.5$) & ($1.8$,$6.2$,$3.7$) & ($70.9$,$154.3$,$209.3$) & ($14.9$,$6.8$,$14.5$) & $-2.156$ & $0.010$ & $0.805$ & $0.093$ & $3.311$ & $0.143$ & $2.500$ & $0.041$ & $0.608$ & $0.049$\\
J184600.60$-$305011.0 & 6737285605465836416 & 18:46:00.60 & $-$30:50:11.0 & $13.936$ & $13.474$ & $1.447$ & $13.889$ & $-15.0$ & $0.0$ & $\dots$ & $\dots$ & $0.1241$ & $0.0201$ & $8.0584$ & $1.3081$ & $6.6625$ & $0.8942$ & $0.1342$ & $5.5453$ & $0.4876$ & $0.0879$ & $5.7317$ & $0.5355$ & $0.0934$ & $3.5443$ & $0.0201$ & $-1.6326$ & $0.0174$ & $0.2368$ & $4410$ & $1.300$ & $-1.55$ & $5.96$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & X & +$0.46$ & $6.52$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.14$ & $0.77$ & D & +$0.40$ & $-0.63$ & D &  r-I & $\dots$ & Naidu2021 & APASS DR9 & STARHORSE & Jonsson+2020 & ($73.0$,$237.4$,$-97.9$) & ($4.5$,$1.5$,$2.8$) & ($75.2$,$581.9$,$129.6$) & ($5.7$,$38.2$,$7.6$) & $-1.947$ & $0.010$ & $2.267$ & $0.145$ & $5.021$ & $0.067$ & $2.285$ & $0.081$ & $0.378$ & $0.022$\\
160522005601034 & 4071310687992152704 & 18:46:01.64 & $-$29:17:57.4 & $13.345$ & $12.891$ & $1.512$ & $13.340$ & $77.7$ & $0.1$ & $77.3$ & $3.8$ & $0.3435$ & $0.0222$ & $2.9116$ & $0.1885$ & $2.7067$ & $0.1629$ & $0.0602$ & $2.7161$ & $0.1889$ & $0.0696$ & $2.8605$ & $0.4737$ & $0.1656$ & $-0.8916$ & $0.0268$ & $-7.0537$ & $0.0215$ & $0.0468$ & $4308$ & $1.496$ & $-0.83$ & $6.67$ & +$0.38$ & $7.98$ & +$0.43$ & $8.03$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.20$ & $1.18$ & D & $-0.12$ & $1.23$ & D & +$0.47$ & $0.16$ & D &  r-I & $77$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-80.7$,$163.9$,$-39.2$) & ($3.7$,$4.2$,$1.6$) & ($80.9$,$860.3$,$30.4$) & ($3.2$,$43.5$,$2.7$) & $-1.880$ & $0.018$ & $2.961$ & $0.148$ & $5.963$ & $0.179$ & $0.942$ & $0.034$ & $0.337$ & $0.011$\\
150829003101364 & 6705831262153245952 & 18:46:21.61 & $-$45:34:25.6 & $13.282$ & $12.912$ & $1.375$ & $13.290$ & $54.3$ & $0.1$ & $54.1$ & $1.5$ & $0.2648$ & $0.0181$ & $3.7765$ & $0.2580$ & $3.4389$ & $0.2139$ & $0.0622$ & $3.4481$ & $0.2828$ & $0.0820$ & $3.1625$ & $0.1692$ & $0.0535$ & $-2.7810$ & $0.0199$ & $-3.3398$ & $0.0171$ & $-0.0920$ & $4532$ & $1.540$ & $-1.09$ & $6.41$ & +$0.20$ & $7.54$ & +$0.36$ & $7.70$ & D & N & $\dots$ & $\dots$ & X & +$1.63$ & $3.41$ & U & +$0.23$ & $1.35$ & D & +$0.22$ & $1.31$ & D & +$0.57$ & $-0.00$ & D &  r-I & $54$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-75.4$,$172.0$,$11.3$) & ($1.4$,$1.2$,$0.6$) & ($70.7$,$899.9$,$37.2$) & ($2.0$,$14.0$,$1.2$) & $-1.863$ & $0.005$ & $3.177$ & $0.052$ & $6.030$ & $0.049$ & $1.084$ & $0.015$ & $0.310$ & $0.005$\\
HD 175305 & 2268048503896398720 & 18:47:06.00 & $+$74:43:31.0 & $7.199$ & $6.957$ & $1.014$ & $7.176$ & $-184.2$ & $1.0$ & $-183.9$ & $0.2$ & $6.3919$ & $0.0148$ & $0.1564$ & $0.0004$ & $0.1558$ & $0.0004$ & $0.0023$ & $0.1560$ & $0.0004$ & $0.0025$ & $0.1558$ & $0.0006$ & $0.0041$ & $320.0464$ & $0.0164$ & $79.5517$ & $0.0197$ & $0.0627$ & $4770$ & $1.800$ & $-1.73$ & $5.77$ & $-0.20$ & $6.50$ & +$0.02$ & $6.72$ & D & N & +$0.41$ & $6.28$ & D & +$0.10$ & $1.24$ & D & $-0.18$ & $0.30$ & D & $-0.00$ & $0.45$ & D & +$0.32$ & $-0.89$ & D &  r-I & $250$ & Roederer+2010 & NOMAD-1 & STARHORSE & Roederer+2010 & ($57.0$,$165.5$,$-279.1$) & ($0.1$,$0.2$,$0.3$) & ($371.8$,$1371.3$,$1211.0$) & ($2.6$,$1.4$,$1.8$) & $-1.284$ & $0.001$ & $8.039$ & $0.002$ & $19.423$ & $0.048$ & $16.246$ & $0.043$ & $0.415$ & $0.001$\\
170515005601357 & 6638113779807497728 & 18:47:08.10 & $-$55:58:28.1 & $12.901$ & $12.586$ & $1.375$ & $12.964$ & $104.3$ & $0.1$ & $105.7$ & $1.3$ & $0.2544$ & $0.0138$ & $3.9309$ & $0.2136$ & $3.5664$ & $0.1758$ & $0.0493$ & $3.7587$ & $0.1681$ & $0.0447$ & $3.2633$ & $0.4248$ & $0.1302$ & $-0.2616$ & $0.0110$ & $1.6570$ & $0.0086$ & $-0.3458$ & $4524$ & $1.841$ & $-0.93$ & $6.57$ & +$0.42$ & $7.92$ & +$0.49$ & $7.99$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.04$ & $1.32$ & D & +$0.08$ & $1.33$ & D & +$0.45$ & $0.04$ & D &  r-I & $106$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-163.3$,$209.4$,$-20.6$) & ($3.2$,$1.4$,$0.7$) & ($224.5$,$1116.3$,$74.7$) & ($5.7$,$27.0$,$5.2$) & $-1.664$ & $0.004$ & $3.392$ & $0.110$ & $9.471$ & $0.027$ & $2.111$ & $0.047$ & $0.473$ & $0.012$\\
170724002601318 & 4074973848419709696 & 18:48:27.93 & $-$24:33:06.7 & $13.386$ & $12.853$ & $1.701$ & $13.409$ & $55.8$ & $0.1$ & $51.6$ & $3.4$ & $0.4350$ & $0.0202$ & $2.2988$ & $0.1067$ & $2.1692$ & $0.0950$ & $0.0438$ & $2.1589$ & $0.1034$ & $0.0479$ & $\dots$ & $\dots$ & $\dots$ & $3.2808$ & $0.0320$ & $-7.7297$ & $0.0221$ & $-0.5396$ & $4417$ & $1.403$ & $-0.81$ & $6.69$ & +$0.36$ & $7.98$ & +$0.40$ & $8.02$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $0.00$ & $1.40$ & D & +$0.06$ & $1.43$ & D & +$0.42$ & $0.13$ & D &  r-I & $52$ & GALAH DR3 & APASS DR9 & BAILER-JONES & GALAH DR3 & ($-47.1$,$203.7$,$-66.6$) & ($3.3$,$1.1$,$1.1$) & ($22.8$,$1247.1$,$41.5$) & ($2.0$,$11.7$,$1.5$) & $-1.744$ & $0.005$ & $4.885$ & $0.036$ & $6.700$ & $0.088$ & $1.228$ & $0.030$ & $0.157$ & $0.007$\\
170725003101034 & 4074720621471785088 & 18:48:33.13 & $-$25:22:15.4 & $14.023$ & $13.341$ & $1.622$ & $13.851$ & $46.8$ & $0.1$ & $48.4$ & $1.5$ & $0.2706$ & $0.0161$ & $3.6951$ & $0.2200$ & $3.3712$ & $0.1831$ & $0.0543$ & $3.0542$ & $0.1575$ & $0.0516$ & $3.2362$ & $0.3726$ & $0.1151$ & $1.9211$ & $0.0174$ & $-4.8741$ & $0.0159$ & $0.3237$ & $4534$ & $1.898$ & $-0.84$ & $6.66$ & +$0.35$ & $7.94$ & +$0.41$ & $8.00$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.09$ & $1.46$ & D & +$0.20$ & $1.54$ & D & +$0.48$ & $0.16$ & D &  r-I & $48$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-33.4$,$204.6$,$-62.3$) & ($1.8$,$1.7$,$2.0$) & ($8.3$,$1018.1$,$44.4$) & ($0.7$,$29.0$,$2.7$) & $-1.846$ & $0.012$ & $4.296$ & $0.089$ & $5.319$ & $0.127$ & $1.114$ & $0.028$ & $0.106$ & $0.003$\\
170806003201089 & 6656000982863720192 & 18:48:46.26 & $-$49:27:49.5 & $13.177$ & $12.832$ & $1.398$ & $13.222$ & $35.2$ & $0.1$ & $35.3$ & $1.5$ & $0.2502$ & $0.0162$ & $3.9963$ & $0.2583$ & $3.6202$ & $0.2120$ & $0.0585$ & $3.7597$ & $0.2083$ & $0.0554$ & $4.3161$ & $0.5477$ & $0.1269$ & $3.9771$ & $0.0139$ & $-8.2626$ & $0.0126$ & $0.2424$ & $4346$ & $1.651$ & $-0.90$ & $6.60$ & +$0.46$ & $7.99$ & +$0.51$ & $8.04$ & D & I & $\dots$ & $\dots$ & X & +$1.08$ & $3.04$ & U & +$0.07$ & $1.38$ & D & +$0.07$ & $1.34$ & D & +$0.49$ & $0.11$ & D &  r-I & $35$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($7.1$,$121.1$,$-136.4$) & ($2.1$,$3.6$,$4.6$) & ($44.2$,$505.5$,$241.3$) & ($1.1$,$30.8$,$14.3$) & $-1.937$ & $0.006$ & $2.469$ & $0.091$ & $4.815$ & $0.053$ & $3.048$ & $0.092$ & $0.322$ & $0.012$\\
170805003101381 & 6650422125286151296 & 18:48:58.42 & $-$54:40:46.2 & $12.988$ & $12.670$ & $1.296$ & $13.010$ & $57.6$ & $0.1$ & $58.4$ & $1.1$ & $0.3802$ & $0.0135$ & $2.6299$ & $0.0931$ & $2.4616$ & $0.0816$ & $0.0331$ & $2.5219$ & $0.0859$ & $0.0341$ & $2.4475$ & $0.0745$ & $0.0304$ & $-3.7948$ & $0.0102$ & $-12.5563$ & $0.0082$ & $-0.2899$ & $4651$ & $2.315$ & $-0.82$ & $6.68$ & +$0.45$ & $8.06$ & +$0.48$ & $8.09$ & D & N & $\dots$ & $\dots$ & X & +$1.36$ & $3.41$ & U & +$0.27$ & $1.66$ & D & +$0.24$ & $1.60$ & D & +$0.45$ & $0.15$ & D &  r-I & $58$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-23.5$,$84.8$,$-14.5$) & ($1.0$,$1.3$,$0.4$) & ($240.3$,$517.4$,$27.8$) & ($2.8$,$9.6$,$0.4$) & $-1.931$ & $0.002$ & $1.482$ & $0.028$ & $6.214$ & $0.024$ & $0.964$ & $0.019$ & $0.615$ & $0.005$\\
170517003901111 & 6737002996615364224 & 18:49:05.84 & $-$31:34:55.1 & $13.212$ & $12.744$ & $1.610$ & $13.248$ & $59.2$ & $0.1$ & $62.4$ & $0.2$ & $0.2364$ & $0.0155$ & $4.2298$ & $0.2779$ & $3.8107$ & $0.2256$ & $0.0592$ & $3.9418$ & $0.2536$ & $0.0643$ & $4.3733$ & $0.6424$ & $0.1469$ & $4.3144$ & $0.0168$ & $-2.5917$ & $0.0142$ & $0.2028$ & $4279$ & $1.458$ & $-0.90$ & $6.60$ & +$0.43$ & $7.96$ & +$0.48$ & $8.01$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.01$ & $1.30$ & D & +$0.22$ & $1.50$ & D & +$0.55$ & $0.17$ & D &  r-I & $62$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-25.9$,$242.4$,$-115.4$) & ($2.8$,$0.6$,$4.2$) & ($32.3$,$897.6$,$139.5$) & ($1.9$,$44.8$,$9.1$) & $-1.820$ & $0.013$ & $3.770$ & $0.163$ & $5.936$ & $0.117$ & $2.404$ & $0.077$ & $0.223$ & $0.011$\\
170724002601075 & 4073124027510751488 & 18:49:08.29 & $-$26:05:57.8 & $13.300$ & $12.914$ & $1.382$ & $13.296$ & $46.6$ & $0.1$ & $43.7$ & $3.5$ & $0.5096$ & $0.0380$ & $1.9622$ & $0.1462$ & $1.8669$ & $0.1323$ & $0.0709$ & $1.9734$ & $0.1322$ & $0.0670$ & $1.9702$ & $0.2251$ & $0.1142$ & $-4.5511$ & $0.0437$ & $-21.7044$ & $0.0369$ & $0.2077$ & $4772$ & $2.675$ & $-1.19$ & $6.31$ & +$0.42$ & $7.66$ & +$0.44$ & $7.68$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.31$ & $1.33$ & D & +$0.13$ & $1.12$ & D & +$0.65$ & $-0.02$ & D &  r-I & $44$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-75.6$,$49.9$,$-49.7$) & ($3.4$,$6.4$,$1.7$) & ($369.9$,$312.2$,$29.8$) & ($14.6$,$42.9$,$2.2$) & $-1.920$ & $0.007$ & $0.775$ & $0.115$ & $6.726$ & $0.055$ & $2.100$ & $0.991$ & $0.794$ & $0.027$\\
170517003901398 & 6761040141866750720 & 18:51:44.31 & $-$31:05:13.3 & $13.120$ & $12.643$ & $1.629$ & $13.157$ & $103.3$ & $0.1$ & $107.0$ & $3.6$ & $0.1935$ & $0.0147$ & $5.1680$ & $0.3934$ & $4.5558$ & $0.3057$ & $0.0671$ & $4.6494$ & $0.2751$ & $0.0592$ & $5.3297$ & $0.5323$ & $0.0999$ & $-2.9126$ & $0.0152$ & $-6.9315$ & $0.0128$ & $0.1492$ & $4329$ & $1.123$ & $-1.19$ & $6.31$ & +$0.36$ & $7.61$ & +$0.52$ & $7.77$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.22$ & $0.80$ & D & +$0.51$ & $1.50$ & D & +$0.55$ & $-0.12$ & D &  r-I & $107$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-119.3$,$80.3$,$-21.0$) & ($3.4$,$3.9$,$0.9$) & ($121.2$,$230.7$,$98.5$) & ($4.9$,$22.4$,$6.8$) & $-2.148$ & $0.015$ & $0.835$ & $0.057$ & $3.661$ & $0.147$ & $1.953$ & $0.040$ & $0.629$ & $0.009$\\
140707002101153 & 6715026546614719104 & 18:52:53.86 & $-$43:55:14.0 & $13.390$ & $13.115$ & $1.313$ & $13.463$ & $38.2$ & $0.1$ & $37.6$ & $2.0$ & $0.2142$ & $0.0143$ & $4.6688$ & $0.3128$ & $4.1634$ & $0.2487$ & $0.0597$ & $3.8366$ & $0.2395$ & $0.0624$ & $4.1444$ & $0.4975$ & $0.1201$ & $-3.3175$ & $0.0150$ & $-5.5399$ & $0.0132$ & $-0.0696$ & $4600$ & $2.180$ & $-0.81$ & $6.69$ & +$0.42$ & $8.03$ & +$0.45$ & $8.06$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.03$ & $1.43$ & D & +$0.07$ & $1.43$ & D & +$0.37$ & $0.08$ & D &  r-I & $38$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-51.7$,$108.3$,$19.2$) & ($1.8$,$4.7$,$1.0$) & ($110.0$,$451.7$,$70.6$) & ($3.0$,$34.0$,$4.8$) & $-2.041$ & $0.014$ & $1.657$ & $0.132$ & $4.695$ & $0.074$ & $1.606$ & $0.018$ & $0.479$ & $0.025$\\
170604005101212 & 6732635117955306368 & 18:53:26.96 & $-$34:14:14.0 & $12.522$ & $12.241$ & $1.172$ & $12.525$ & $74.0$ & $0.1$ & $72.9$ & $1.9$ & $0.8267$ & $0.0143$ & $1.2096$ & $0.0210$ & $1.1728$ & $0.0197$ & $0.0168$ & $1.1883$ & $0.0186$ & $0.0156$ & $1.1984$ & $0.0377$ & $0.0314$ & $0.9049$ & $0.0177$ & $-13.4618$ & $0.0144$ & $0.0447$ & $4912$ & $2.895$ & $-0.82$ & $6.68$ & +$0.41$ & $8.02$ & +$0.44$ & $8.05$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.03$ & $1.42$ & D & +$0.10$ & $1.46$ & D & +$0.48$ & $0.17$ & D &  r-I & $73$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-73.5$,$183.5$,$-45.5$) & ($1.8$,$0.6$,$0.6$) & ($82.3$,$1298.6$,$22.5$) & ($2.3$,$6.3$,$0.6$) & $-1.704$ & $0.002$ & $4.446$ & $0.026$ & $7.967$ & $0.047$ & $0.967$ & $0.018$ & $0.284$ & $0.004$\\
160812003101116 & 6650346057124468736 & 18:54:09.86 & $-$54:28:10.3 & $12.023$ & $11.637$ & $1.415$ & $12.035$ & $123.0$ & $0.1$ & $123.7$ & $0.8$ & $0.2593$ & $0.0185$ & $3.8571$ & $0.2753$ & $3.5055$ & $0.2274$ & $0.0649$ & $3.3969$ & $0.1734$ & $0.0511$ & $3.1787$ & $0.4109$ & $0.1293$ & $-10.3346$ & $0.0155$ & $-8.0286$ & $0.0117$ & $-0.3919$ & $4471$ & $1.243$ & $-1.37$ & $6.13$ & +$0.36$ & $7.42$ & +$0.57$ & $7.63$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.19$ & $1.03$ & D & +$0.33$ & $1.14$ & D & +$0.38$ & $-0.47$ & D &  r-I & $124$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-116.6$,$18.5$,$74.9$) & ($1.4$,$7.0$,$4.0$) & ($449.4$,$99.8$,$74.1$) & ($7.6$,$39.5$,$6.5$) & $-1.918$ & $0.006$ & $0.769$ & $0.036$ & $6.596$ & $0.066$ & $2.370$ & $0.023$ & $0.791$ & $0.007$\\
140707002101285 & 6715342553129284608 & 18:54:41.21 & $-$42:43:48.4 & $13.245$ & $12.838$ & $1.423$ & $13.240$ & $121.0$ & $0.1$ & $123.2$ & $1.6$ & $0.1631$ & $0.0164$ & $6.1319$ & $0.6159$ & $5.2888$ & $0.4581$ & $0.0866$ & $5.3545$ & $0.3706$ & $0.0692$ & $5.8775$ & $0.5376$ & $0.0915$ & $-4.7103$ & $0.0190$ & $-7.3405$ & $0.0174$ & $0.2264$ & $4505$ & $1.365$ & $-1.27$ & $6.23$ & +$0.33$ & $7.50$ & +$0.50$ & $7.67$ & D & I & $\dots$ & $\dots$ & X & +$2.00$ & $3.60$ & U & +$0.28$ & $1.22$ & D & +$0.45$ & $1.36$ & D & +$0.51$ & $-0.23$ & D &  r-I & $123$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-110.9$,$-39.8$,$20.3$) & ($3.0$,$8.2$,$1.5$) & ($151.4$,$-99.9$,$154.9$) & ($21.0$,$15.5$,$9.9$) & $-2.144$ & $0.006$ & $0.401$ & $0.088$ & $3.645$ & $0.111$ & $2.529$ & $0.083$ & $0.802$ & $0.044$\\
170513005401097 & 6711994157970618112 & 18:55:34.14 & $-$44:12:26.5 & $11.210$ & $11.136$ & $1.443$ & $11.548$ & $151.6$ & $0.1$ & $151.8$ & $1.4$ & $0.1742$ & $0.0195$ & $5.7390$ & $0.6417$ & $4.9939$ & $0.4859$ & $0.0973$ & $5.1608$ & $0.6252$ & $0.1212$ & $4.4708$ & $0.3967$ & $0.0887$ & $-14.8580$ & $0.0195$ & $-2.0620$ & $0.0174$ & $-0.0228$ & $4475$ & $1.132$ & $-1.63$ & $5.87$ & +$0.30$ & $7.11$ & +$0.62$ & $7.43$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.01$ & $0.60$ & D & +$0.16$ & $0.72$ & D & +$0.58$ & $-0.52$ & D &  r-I & $152$ & GALAH DR3 & SPM4 & STARHORSE & GALAH DR3 & ($-236.2$,$31.8$,$235.4$) & ($2.0$,$6.2$,$6.9$) & ($842.9$,$125.6$,$327.6$) & ($34.5$,$27.7$,$10.5$) & $-1.566$ & $0.011$ & $0.375$ & $0.067$ & $12.917$ & $0.290$ & $9.820$ & $0.696$ & $0.943$ & $0.011$\\
J185627.74$-$725133.1 & 6415350323136031104 & 18:56:27.70 & $-$72:51:33.1 & $12.736$ & $12.372$ & $1.311$ & $12.719$ & $177.4$ & $0.5$ & $177.5$ & $0.7$ & $0.2124$ & $0.0107$ & $4.7086$ & $0.2376$ & $4.1950$ & $0.1886$ & $0.0450$ & $4.5743$ & $0.2011$ & $0.0440$ & $4.5739$ & $0.5441$ & $0.1190$ & $-5.9431$ & $0.0078$ & $1.5432$ & $0.0104$ & $-0.1108$ & $4709$ & $1.080$ & $-2.26$ & $5.24$ & $-0.48$ & $5.69$ & +$0.23$ & $6.40$ & D & N & $\dots$ & $\dots$ & X & $-0.00$ & $0.61$ & D & $\dots$ & $\dots$ & X & $-0.01$ & $-0.09$ & D & +$0.32$ & $-1.42$ & D &  r-I & $30$ & Hansen+2018 & APASS DR9 & STARHORSE & Hansen+2018 & ($-233.9$,$17.7$,$54.2$) & ($1.7$,$7.0$,$4.0$) & ($789.8$,$97.9$,$108.9$) & ($23.6$,$39.7$,$5.7$) & $-1.674$ & $0.004$ & $0.221$ & $0.091$ & $10.725$ & $0.201$ & $5.059$ & $0.154$ & $0.960$ & $0.017$\\
J185707.77$-$362611.9 & 6731108038047693696 & 18:57:07.77 & $-$36:26:11.9 & $13.304$ & $12.957$ & $1.428$ & $13.362$ & $\dots$ & $\dots$ & $-57.8$ & $1.4$ & $0.1607$ & $0.0193$ & $6.2234$ & $0.7469$ & $5.3567$ & $0.5533$ & $0.1033$ & $5.0520$ & $0.4275$ & $0.0846$ & $5.6903$ & $0.8173$ & $0.1436$ & $-1.1653$ & $0.0197$ & $-9.7246$ & $0.0153$ & $-0.1059$ & $4400$ & $1.170$ & $-1.56$ & $5.95$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & X & +$0.43$ & $6.48$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.11$ & $0.74$ & D & +$0.45$ & $-0.59$ & D &  r-I & $\dots$ & Naidu2021 & APASS DR9 & STARHORSE & $\dots$ & ($64.8$,$-22.4$,$-45.3$) & ($1.6$,$10.6$,$2.8$) & ($151.9$,$-52.0$,$124.7$) & ($28.5$,$20.6$,$13.2$) & $-2.215$ & $0.009$ & $0.199$ & $0.076$ & $3.635$ & $0.360$ & $1.939$ & $0.086$ & $0.893$ & $0.047$\\
140809002601012 & 6637971500429407488 & 18:58:20.62 & $-$55:42:14.3 & $13.483$ & $13.116$ & $1.384$ & $13.498$ & $99.9$ & $0.1$ & $100.2$ & $1.7$ & $0.1607$ & $0.0126$ & $6.2229$ & $0.4868$ & $5.3562$ & $0.3606$ & $0.0673$ & $5.0429$ & $0.3246$ & $0.0644$ & $5.0251$ & $0.5182$ & $0.1031$ & $2.2356$ & $0.0103$ & $-10.5206$ & $0.0089$ & $-0.1706$ & $4461$ & $1.727$ & $-0.91$ & $6.59$ & +$0.62$ & $8.14$ & +$0.66$ & $8.18$ & D & I & $\dots$ & $\dots$ & X & +$1.25$ & $3.21$ & U & +$0.39$ & $1.70$ & D & +$0.02$ & $1.29$ & D & +$0.43$ & $0.04$ & D &  r-I & $100$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($20.7$,$19.0$,$-143.7$) & ($5.3$,$3.7$,$3.2$) & ($199.7$,$76.3$,$331.9$) & ($5.8$,$16.7$,$7.8$) & $-1.975$ & $0.001$ & $0.598$ & $0.133$ & $5.052$ & $0.053$ & $4.601$ & $0.098$ & $0.789$ & $0.044$\\
J185831.09$-$363814.7 & 6730907823852056320 & 18:58:31.09 & $-$36:38:14.7 & $13.555$ & $13.083$ & $1.406$ & $13.476$ & $\dots$ & $\dots$ & $89.4$ & $4.5$ & $0.0884$ & $0.0209$ & $11.3102$ & $2.6675$ & $8.7401$ & $1.5929$ & $0.1823$ & $6.4282$ & $0.6501$ & $0.1011$ & $8.7036$ & $1.1530$ & $0.1325$ & $3.5268$ & $0.0216$ & $-8.9410$ & $0.0169$ & $-0.2300$ & $4430$ & $0.950$ & $-1.59$ & $5.91$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & X & +$0.53$ & $6.54$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.13$ & $0.72$ & D & +$0.37$ & $-0.70$ & D &  r-I & $\dots$ & Naidu2021 & APASS DR9 & STARHORSE & $\dots$ & ($11.9$,$58.9$,$-294.8$) & ($5.3$,$11.1$,$9.9$) & ($270.3$,$40.5$,$686.5$) & ($52.5$,$25.6$,$27.8$) & $-1.769$ & $0.057$ & $0.578$ & $0.261$ & $8.022$ & $0.986$ & $7.876$ & $0.907$ & $0.872$ & $0.043$\\
160813002601076 & 6662108117120618496 & 18:58:48.10 & $-$48:41:42.0 & $13.634$ & $13.241$ & $1.463$ & $13.664$ & $170.7$ & $0.1$ & $173.1$ & $1.5$ & $0.1741$ & $0.0159$ & $5.7441$ & $0.5244$ & $4.9977$ & $0.3970$ & $0.0794$ & $4.6893$ & $0.4079$ & $0.0870$ & $5.4030$ & $0.1567$ & $0.0290$ & $-3.6699$ & $0.0126$ & $-2.8297$ & $0.0123$ & $0.3282$ & $4345$ & $1.692$ & $-0.82$ & $6.68$ & +$0.47$ & $8.08$ & +$0.52$ & $8.13$ & D & I & $\dots$ & $\dots$ & X & +$1.01$ & $3.07$ & U & +$0.20$ & $1.59$ & D & +$0.11$ & $1.47$ & D & +$0.54$ & $0.24$ & D &  r-I & $173$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-200.0$,$55.7$,$9.0$) & ($1.2$,$2.3$,$0.8$) & ($305.3$,$190.4$,$169.0$) & ($2.9$,$9.7$,$3.3$) & $-1.921$ & $0.003$ & $0.622$ & $0.043$ & $6.033$ & $0.045$ & $3.842$ & $0.043$ & $0.813$ & $0.011$\\
170531004801203 & 6763682203900460032 & 18:59:18.02 & $-$26:57:18.5 & $13.486$ & $13.059$ & $1.514$ & $13.509$ & $78.3$ & $0.1$ & $76.6$ & $0.9$ & $0.3072$ & $0.0188$ & $3.2553$ & $0.1994$ & $3.0013$ & $0.1695$ & $0.0565$ & $2.8655$ & $0.1365$ & $0.0476$ & $2.8951$ & $0.3332$ & $0.1151$ & $-4.1137$ & $0.0198$ & $-2.9305$ & $0.0160$ & $-0.0025$ & $4563$ & $1.843$ & $-0.94$ & $6.56$ & +$0.43$ & $7.92$ & +$0.51$ & $8.00$ & D & I & $\dots$ & $\dots$ & X & +$1.54$ & $3.46$ & D & +$0.10$ & $1.37$ & D & +$0.31$ & $1.54$ & D & +$0.48$ & $0.05$ & D &  r-I & $77$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-84.7$,$210.5$,$25.8$) & ($0.8$,$1.5$,$1.2$) & ($61.5$,$1122.2$,$23.3$) & ($1.4$,$27.3$,$1.6$) & $-1.783$ & $0.010$ & $3.970$ & $0.085$ & $6.806$ & $0.129$ & $0.886$ & $0.026$ & $0.263$ & $0.002$\\
J190149.52$-$484435.9 & 6661333987918492416 & 19:01:49.50 & $-$48:44:35.9 & $12.514$ & $12.239$ & $1.148$ & $12.513$ & $133.4$ & $0.3$ & $133.0$ & $0.9$ & $0.3475$ & $0.0182$ & $2.8779$ & $0.1506$ & $2.6775$ & $0.1304$ & $0.0487$ & $2.5844$ & $0.0897$ & $0.0347$ & $2.5760$ & $0.1874$ & $0.0728$ & $-5.6368$ & $0.0151$ & $-15.5536$ & $0.0144$ & $0.2214$ & $4820$ & $1.840$ & $-1.87$ & $5.63$ & +$0.02$ & $6.58$ & +$0.20$ & $6.76$ & D & N & $\dots$ & $\dots$ & X & +$0.37$ & $1.37$ & D & $\dots$ & $\dots$ & X & $-0.24$ & $0.07$ & D & +$0.93$ & $-0.42$ & D &  r-II & $30$ & Hansen+2018 & APASS DR9 & STARHORSE & Hansen+2018 & ($-94.2$,$11.5$,$-31.7$) & ($1.4$,$4.3$,$0.4$) & ($468.8$,$67.3$,$48.2$) & ($6.5$,$25.9$,$1.2$) & $-1.939$ & $0.005$ & $0.158$ & $0.058$ & $6.721$ & $0.057$ & $3.507$ & $0.061$ & $0.954$ & $0.016$\\
180628003301126 & 6644012934567569280 & 19:02:57.11 & $-$55:14:14.9 & $12.260$ & $11.761$ & $1.480$ & $12.193$ & $117.5$ & $0.1$ & $117.1$ & $0.5$ & $0.2595$ & $0.0160$ & $3.8535$ & $0.2381$ & $3.5026$ & $0.1967$ & $0.0562$ & $3.4926$ & $0.1752$ & $0.0502$ & $3.4618$ & $0.2726$ & $0.0788$ & $1.1204$ & $0.0129$ & $0.0928$ & $0.0105$ & $-0.1996$ & $4353$ & $1.722$ & $-0.91$ & $6.59$ & +$0.36$ & $7.88$ & +$0.45$ & $7.97$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.05$ & $1.35$ & D & +$0.29$ & $1.56$ & D & +$0.60$ & $0.21$ & D &  r-I & $117$ & GALAH DR3 & SPM4 & STARHORSE & GALAH DR3 & ($-151.0$,$198.2$,$-56.2$) & ($1.4$,$0.9$,$0.5$) & ($167.9$,$1036.9$,$128.9$) & ($1.2$,$16.8$,$5.0$) & $-1.693$ & $0.003$ & $3.530$ & $0.047$ & $8.652$ & $0.047$ & $3.015$ & $0.068$ & $0.421$ & $0.003$\\
J190318.45$-$513851.0 & 6657610152491402240 & 19:03:18.45 & $-$51:38:51.0 & $13.519$ & $13.240$ & $1.190$ & $13.532$ & $185.8$ & $5.2$ & $\dots$ & $\dots$ & $0.1624$ & $0.0165$ & $6.1582$ & $0.6238$ & $5.3082$ & $0.4635$ & $0.0873$ & $5.0102$ & $0.4116$ & $0.0821$ & $5.3303$ & $0.5254$ & $0.0986$ & $-1.0529$ & $0.0118$ & $-13.7662$ & $0.0083$ & $-0.3071$ & $4971$ & $2.330$ & $-2.15$ & $5.35$ & $-0.02$ & $6.26$ & $-0.01$ & $6.27$ & D & N & +$0.21$ & $5.66$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.41$ & $0.44$ & D & +$0.68$ & $-0.95$ & D &  r-I & $26$ & Zepeda+2021 & APASS DR9 & STARHORSE & Zepeda+2021 & ($-3.2$,$-145.7$,$-129.9$) & ($10.7$,$8.0$,$2.7$) & ($18.7$,$-511.5$,$289.3$) & ($4.4$,$14.5$,$7.7$) & $-1.922$ & $0.011$ & $2.868$ & $0.124$ & $4.686$ & $0.131$ & $3.219$ & $0.076$ & $0.241$ & $0.024$\\
180628003301290 & 6644344544701811072 & 19:03:37.20 & $-$53:59:55.9 & $12.381$ & $11.939$ & $1.566$ & $12.417$ & $132.0$ & $0.1$ & $132.4$ & $0.6$ & $0.1390$ & $0.0154$ & $7.1921$ & $0.7945$ & $6.0591$ & $0.5639$ & $0.0931$ & $6.0120$ & $0.4973$ & $0.0827$ & $5.0524$ & $0.2400$ & $0.0475$ & $-0.5979$ & $0.0129$ & $-2.8668$ & $0.0101$ & $-0.0543$ & $4301$ & $1.303$ & $-1.48$ & $6.02$ & +$0.26$ & $7.21$ & +$0.53$ & $7.48$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.16$ & $0.90$ & D & +$0.51$ & $1.21$ & D & +$0.53$ & $-0.42$ & D &  r-I & $132$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-149.7$,$99.6$,$-48.4$) & ($0.6$,$2.3$,$0.4$) & ($159.1$,$395.7$,$218.8$) & ($1.1$,$13.9$,$5.9$) & $-1.912$ & $0.004$ & $1.573$ & $0.036$ & $5.681$ & $0.048$ & $3.594$ & $0.046$ & $0.566$ & $0.005$\\
J190501.17$-$194928.4 & 4085482057157831936 & 19:05:01.17 & $-$19:49:28.4 & $10.240$ & $9.830$ & $1.368$ & $10.205$ & $102.1$ & $0.5$ & $101.6$ & $0.6$ & $0.7924$ & $0.0266$ & $1.2621$ & $0.0423$ & $1.2220$ & $0.0397$ & $0.0325$ & $1.1992$ & $0.0400$ & $0.0333$ & $1.2178$ & $0.0666$ & $0.0547$ & $-5.8588$ & $0.0259$ & $-38.5352$ & $0.0196$ & $-0.1377$ & $4687$ & $0.990$ & $-1.89$ & $5.61$ & +$0.21$ & $6.75$ & +$0.66$ & $7.20$ & D & I & +$0.37$ & $6.08$ & D & $-0.01$ & $0.97$ & D & $-0.29$ & $0.03$ & D & $-0.08$ & $0.21$ & D & +$0.36$ & $-1.01$ & D &  r-I & $30$ & Sakari+2018 & APASS DR9 & STARHORSE & Sakari+2018 & ($-153.7$,$70.0$,$-76.6$) & ($1.0$,$3.1$,$1.0$) & ($475.9$,$495.7$,$74.7$) & ($9.3$,$23.4$,$2.5$) & $-1.738$ & $0.002$ & $1.320$ & $0.068$ & $9.286$ & $0.019$ & $3.321$ & $0.043$ & $0.751$ & $0.011$\\
170531004801366 & 6763931655592224256 & 19:05:22.91 & $-$26:45:36.1 & $13.293$ & $12.864$ & $1.378$ & $13.244$ & $43.9$ & $0.1$ & $45.0$ & $1.8$ & $0.2713$ & $0.0195$ & $3.6862$ & $0.2650$ & $3.3638$ & $0.2206$ & $0.0656$ & $3.3823$ & $0.2683$ & $0.0793$ & $3.2248$ & $0.1976$ & $0.0613$ & $0.0100$ & $0.0231$ & $-5.7234$ & $0.0192$ & $-0.0895$ & $4657$ & $1.688$ & $-1.62$ & $5.88$ & +$0.32$ & $7.13$ & +$0.53$ & $7.34$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.07$ & $0.65$ & D & +$0.33$ & $0.89$ & D & +$0.71$ & $-0.39$ & D &  r-II & $45$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-39.9$,$180.7$,$-38.8$) & ($1.7$,$1.4$,$0.8$) & ($27.8$,$924.7$,$40.5$) & ($0.5$,$16.1$,$1.4$) & $-1.879$ & $0.007$ & $3.609$ & $0.058$ & $5.406$ & $0.060$ & $1.068$ & $0.017$ & $0.199$ & $0.003$\\
170531004801353 & 6763934919767405184 & 19:05:53.81 & $-$26:34:51.1 & $13.385$ & $12.884$ & $1.577$ & $13.368$ & $65.0$ & $0.1$ & $67.2$ & $0.6$ & $0.2864$ & $0.0264$ & $3.4914$ & $0.3220$ & $3.2008$ & $0.2706$ & $0.0845$ & $3.2989$ & $0.2714$ & $0.0823$ & $3.8993$ & $0.4213$ & $0.1080$ & $-4.6347$ & $0.0238$ & $-8.3460$ & $0.0183$ & $-0.0189$ & $4283$ & $1.648$ & $-0.80$ & $6.70$ & +$0.41$ & $8.03$ & +$0.45$ & $8.07$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.12$ & $1.29$ & D & +$0.18$ & $1.56$ & D & +$0.55$ & $0.27$ & D &  r-I & $67$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-98.1$,$98.2$,$8.2$) & ($1.3$,$4.3$,$0.7$) & ($174.4$,$431.9$,$42.7$) & ($2.8$,$29.7$,$2.7$) & $-2.019$ & $0.012$ & $1.361$ & $0.079$ & $5.174$ & $0.094$ & $1.534$ & $0.476$ & $0.584$ & $0.013$\\
180628003301045 & 6643994930066962432 & 19:06:18.30 & $-$55:03:14.3 & $13.511$ & $13.162$ & $1.377$ & $13.541$ & $32.8$ & $0.1$ & $33.4$ & $2.1$ & $0.1840$ & $0.0133$ & $5.4344$ & $0.3933$ & $4.7616$ & $0.3019$ & $0.0634$ & $4.4868$ & $0.2591$ & $0.0577$ & $4.8555$ & $0.4326$ & $0.0891$ & $-2.8239$ & $0.0106$ & $-0.8104$ & $0.0095$ & $0.0620$ & $4508$ & $1.796$ & $-0.90$ & $6.60$ & +$0.33$ & $7.86$ & +$0.41$ & $7.94$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.02$ & $1.29$ & D & +$0.15$ & $1.42$ & D & +$0.49$ & $0.11$ & D &  r-I & $33$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-120.4$,$168.4$,$49.8$) & ($3.3$,$3.4$,$1.6$) & ($122.9$,$693.5$,$141.9$) & ($5.6$,$28.5$,$6.9$) & $-1.847$ & $0.005$ & $2.505$ & $0.100$ & $6.354$ & $0.034$ & $2.759$ & $0.089$ & $0.435$ & $0.014$\\
170910002101047 & 6435169673061886464 & 19:06:59.98 & $-$65:46:41.6 & $12.261$ & $11.948$ & $1.344$ & $12.310$ & $248.5$ & $0.1$ & $249.3$ & $0.4$ & $0.2720$ & $0.0150$ & $3.6761$ & $0.2032$ & $3.3554$ & $0.1693$ & $0.0505$ & $3.4244$ & $0.1645$ & $0.0480$ & $3.6326$ & $0.3700$ & $0.1019$ & $-13.8146$ & $0.0103$ & $-7.3305$ & $0.0126$ & $0.0147$ & $4569$ & $1.574$ & $-1.35$ & $6.15$ & +$0.22$ & $7.30$ & +$0.43$ & $7.51$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.16$ & $1.02$ & D & +$0.46$ & $1.29$ & D & +$0.58$ & $-0.25$ & D &  r-I & $249$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-180.6$,$-117.7$,$101.6$) & ($3.2$,$7.6$,$5.8$) & ($421.6$,$-653.0$,$112.1$) & ($19.4$,$34.8$,$10.6$) & $-1.698$ & $0.006$ & $1.784$ & $0.120$ & $9.702$ & $0.072$ & $3.285$ & $0.158$ & $0.689$ & $0.019$\\
170723003101047 & 4089152501854615296 & 19:07:01.57 & $-$15:20:52.2 & $13.192$ & $12.768$ & $1.498$ & $13.209$ & $82.8$ & $0.1$ & $82.2$ & $3.3$ & $0.3237$ & $0.0169$ & $3.0889$ & $0.1610$ & $2.8593$ & $0.1379$ & $0.0482$ & $2.8786$ & $0.1846$ & $0.0641$ & $3.0140$ & $0.2755$ & $0.0914$ & $-0.2168$ & $0.0168$ & $1.6909$ & $0.0136$ & $0.1281$ & $4503$ & $1.977$ & $-0.90$ & $6.60$ & +$0.37$ & $7.90$ & +$0.42$ & $7.95$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.03$ & $1.34$ & D & +$0.24$ & $1.52$ & D & +$0.48$ & $0.10$ & D &  r-I & $82$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-18.8$,$310.6$,$6.1$) & ($3.8$,$1.9$,$0.7$) & ($147.7$,$1696.5$,$14.9$) & ($8.4$,$19.5$,$0.9$) & $-1.553$ & $0.007$ & $5.452$ & $0.060$ & $10.887$ & $0.190$ & $0.956$ & $0.031$ & $0.333$ & $0.008$\\
170531004801016 & 6763468658120911616 & 19:07:21.26 & $-$27:15:18.3 & $13.272$ & $12.787$ & $1.514$ & $13.237$ & $44.1$ & $0.1$ & $43.0$ & $1.6$ & $0.1530$ & $0.0163$ & $6.5346$ & $0.6974$ & $5.5856$ & $0.5095$ & $0.0912$ & $5.2826$ & $0.3351$ & $0.0634$ & $5.1789$ & $0.7250$ & $0.1400$ & $0.3510$ & $0.0218$ & $-7.8722$ & $0.0165$ & $-0.2196$ & $4483$ & $1.462$ & $-1.79$ & $5.71$ & +$0.22$ & $6.86$ & +$0.56$ & $7.20$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.01$ & $0.43$ & D & +$0.29$ & $0.69$ & D & +$0.74$ & $-0.53$ & D &  r-II & $43$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-37.6$,$84.8$,$-90.1$) & ($1.4$,$5.7$,$3.4$) & ($67.4$,$266.5$,$157.4$) & ($2.8$,$33.2$,$12.5$) & $-2.128$ & $0.015$ & $1.191$ & $0.092$ & $3.474$ & $0.136$ & $2.200$ & $0.064$ & $0.490$ & $0.015$\\
140611004001326 & 6643144462118636800 & 19:07:29.61 & $-$55:58:34.6 & $12.612$ & $12.232$ & $1.233$ & $12.543$ & $161.7$ & $0.2$ & $162.9$ & $1.0$ & $0.3348$ & $0.0129$ & $2.9871$ & $0.1152$ & $2.7719$ & $0.0992$ & $0.0358$ & $2.8760$ & $0.1285$ & $0.0447$ & $2.8253$ & $0.2102$ & $0.0744$ & $-12.6633$ & $0.0103$ & $-14.9763$ & $0.0086$ & $-0.1091$ & $4756$ & $1.844$ & $-1.51$ & $5.99$ & +$0.26$ & $7.18$ & +$0.39$ & $7.31$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.60$ & $1.29$ & D & +$0.59$ & $1.25$ & D & +$1.25$ & $0.26$ & D &  r-II & $163$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-111.8$,$-61.7$,$53.9$) & ($1.8$,$5.5$,$2.4$) & ($363.5$,$-357.5$,$53.3$) & ($20.8$,$28.6$,$3.3$) & $-1.888$ & $0.001$ & $1.171$ & $0.094$ & $6.897$ & $0.053$ & $2.496$ & $0.096$ & $0.710$ & $0.022$\\
J190926.77$-$514020.8 & 6656859456628523776 & 19:09:26.88 & $-$51:40:22.8 & $12.804$ & $12.446$ & $1.349$ & $12.811$ & $217.5$ & $3.1$ & $211.7$ & $3.7$ & $0.1480$ & $0.0115$ & $6.7579$ & $0.5233$ & $5.7480$ & $0.3786$ & $0.0659$ & $6.0300$ & $0.3156$ & $0.0523$ & $6.6499$ & $0.6858$ & $0.1031$ & $-2.8281$ & $0.0090$ & $-14.2686$ & $0.0078$ & $0.0495$ & $4729$ & $1.550$ & $-2.50$ & $5.00$ & $-0.40$ & $5.53$ & +$0.04$ & $5.97$ & D & N & +$0.64$ & $5.74$ & D & $-0.04$ & $0.33$ & D & $\dots$ & $\dots$ & X & +$0.25$ & $-0.07$ & D & +$0.60$ & $-1.38$ & D &  r-I & $25$ & Ezzeddine+2020 & APASS DR9 & STARHORSE & Ezzeddine+2020 & ($111.2$,$-245.5$,$-102.4$) & ($25.4$,$3.5$,$1.7$) & ($230.6$,$-640.8$,$354.8$) & ($63.3$,$23.7$,$21.9$) & $-1.701$ & $0.035$ & $2.731$ & $0.245$ & $8.800$ & $0.909$ & $5.883$ & $0.702$ & $0.522$ & $0.067$\\
J190931.13$-$214053.9 & 4081235708886572160 & 19:09:31.13 & $-$21:40:53.9 & $14.200$ & $13.786$ & $1.451$ & $14.203$ & $183.2$ & $2.0$ & $\dots$ & $\dots$ & $0.0558$ & $0.0188$ & $17.9211$ & $6.0500$ & $12.2249$ & $2.8152$ & $0.2303$ & $7.7656$ & $0.6881$ & $0.0886$ & $9.4867$ & $1.3587$ & $0.1432$ & $-1.2987$ & $0.0228$ & $-5.9353$ & $0.0184$ & $-0.0074$ & $4500$ & $1.000$ & $-3.33$ & $4.17$ & $-0.35$ & $4.75$ & +$0.38$ & $5.48$ & D & N & +$0.34$ & $4.61$ & D & $-0.72$ & $-1.18$ & D & $\dots$ & $\dots$ & X & +$0.04$ & $-1.11$ & D & +$0.66$ & $-2.15$ & D &  r-I & $59$ & Jacobson+2015 & APASS DR9 & STARHORSE & Jacobson+2015 & ($122.2$,$212.7$,$-93.8$) & ($13.0$,$5.5$,$2.6$) & ($162.2$,$617.6$,$245.6$) & ($29.2$,$39.7$,$1.0$) & $-1.797$ & $0.035$ & $2.421$ & $0.064$ & $7.098$ & $0.604$ & $4.103$ & $0.239$ & $0.490$ & $0.023$\\
HD 178443 & 6712993206016290432 & 19:10:36.85 & $-$43:16:36.2 & $10.093$ & $9.803$ & $1.000$ & $10.017$ & $343.2$ & $0.2$ & $343.5$ & $0.3$ & $1.0341$ & $0.0157$ & $0.9671$ & $0.0147$ & $0.9433$ & $0.0139$ & $0.0148$ & $0.9428$ & $0.0147$ & $0.0156$ & $0.9242$ & $0.0225$ & $0.0243$ & $-12.9757$ & $0.0170$ & $-50.0132$ & $0.0151$ & $-0.0186$ & $5180$ & $1.650$ & $-2.10$ & $5.40$ & $-0.23$ & $6.10$ & +$0.13$ & $6.46$ & D & N & +$0.56$ & $6.06$ & D & +$0.32$ & $1.09$ & D & $-0.21$ & $-0.10$ & D & +$0.06$ & $0.14$ & D & +$0.39$ & $-1.19$ & D &  r-I & $35$ & McWilliam+1995 & APASS DR9 & STARHORSE & McWilliam+1995 & ($-301.3$,$-12.5$,$-130.0$) & ($0.3$,$1.6$,$0.1$) & ($1292.5$,$-92.1$,$486.9$) & ($4.2$,$11.9$,$3.4$) & $-1.347$ & $0.001$ & $0.302$ & $0.090$ & $20.465$ & $0.097$ & $19.149$ & $0.881$ & $0.971$ & $0.009$\\
170509007201159 & 6763224566534328704 & 19:12:16.12 & $-$26:35:23.0 & $11.706$ & $11.250$ & $1.563$ & $11.727$ & $69.2$ & $0.1$ & $69.4$ & $0.4$ & $0.3588$ & $0.0180$ & $2.7871$ & $0.1399$ & $2.5988$ & $0.1217$ & $0.0468$ & $2.5596$ & $0.1315$ & $0.0514$ & $2.6500$ & $0.1090$ & $0.0411$ & $-9.4447$ & $0.0179$ & $4.3345$ & $0.0144$ & $0.0807$ & $4277$ & $1.484$ & $-0.86$ & $6.64$ & +$0.42$ & $7.99$ & +$0.47$ & $8.04$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.01$ & $1.36$ & D & +$0.16$ & $1.48$ & D & +$0.33$ & $-0.01$ & D &  r-I & $69$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-88.0$,$283.1$,$116.0$) & ($0.3$,$0.4$,$1.5$) & ($247.2$,$1618.7$,$104.5$) & ($3.5$,$6.7$,$2.4$) & $-1.502$ & $0.001$ & $5.158$ & $0.019$ & $12.648$ & $0.033$ & $3.275$ & $0.066$ & $0.421$ & $0.002$\\
HIP 94449 & 4264263644294796288 & 19:13:20.72 & $+$00:35:42.3 & $16.800$ & $16.209$ & $2.135$ & $17.050$ & $-65.5$ & $2.0$ & $\dots$ & $\dots$ & $0.1175$ & $0.0561$ & $8.5101$ & $4.0597$ & $6.9683$ & $2.7219$ & $0.3906$ & $6.5133$ & $1.0053$ & $0.1543$ & $6.5356$ & $2.6026$ & $0.3982$ & $-2.1077$ & $0.0535$ & $-5.0413$ & $0.0484$ & $0.1614$ & $5625$ & $3.700$ & $-1.20$ & $6.30$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & X & +$0.40$ & $6.80$ & D & $\dots$ & $\dots$ & X & $-0.05$ & $0.96$ & D & $-0.13$ & $0.85$ & D & +$0.40$ & $-0.28$ & D &  r-I & $100$ & Fulbright2000 & NOMAD-1 & BAILER-JONES & Fulbright2000 & ($21.1$,$88.9$,$-2.0$) & ($2.7$,$2.2$,$1.7$) & ($173.9$,$432.2$,$13.9$) & ($4.8$,$10.1$,$0.9$) & $-2.053$ & $0.003$ & $1.280$ & $0.037$ & $4.924$ & $0.020$ & $0.596$ & $0.042$ & $0.587$ & $0.010$\\
180625004301097 & 6415676568851076864 & 19:13:55.58 & $-$74:05:14.1 & $12.274$ & $12.004$ & $1.424$ & $12.407$ & $30.8$ & $0.1$ & $31.4$ & $0.4$ & $0.3274$ & $0.0109$ & $3.0547$ & $0.1020$ & $2.8299$ & $0.0875$ & $0.0309$ & $2.9447$ & $0.0944$ & $0.0321$ & $2.8052$ & $0.0378$ & $0.0135$ & $-3.4670$ & $0.0085$ & $-16.7525$ & $0.0105$ & $-0.1528$ & $4473$ & $1.650$ & $-1.00$ & $6.50$ & +$0.38$ & $7.81$ & +$0.46$ & $7.89$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.46$ & $1.67$ & D & +$0.50$ & $1.68$ & D & +$0.50$ & $0.02$ & D &  r-I & $31$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($82.8$,$69.4$,$24.6$) & ($0.6$,$0.5$,$0.2$) & ($332.3$,$451.4$,$58.1$) & ($1.6$,$3.9$,$0.6$) & $-1.865$ & $0.001$ & $1.232$ & $0.020$ & $7.233$ & $0.010$ & $2.863$ & $0.015$ & $0.709$ & $0.004$\\
170514003001133 & 6661667586619143040 & 19:15:22.24 & $-$47:27:07.5 & $12.616$ & $12.414$ & $0.863$ & $12.580$ & $93.5$ & $0.2$ & $94.8$ & $1.8$ & $1.8810$ & $0.0148$ & $0.5316$ & $0.0042$ & $0.5244$ & $0.0041$ & $0.0078$ & $0.5252$ & $0.0042$ & $0.0080$ & $0.5174$ & $0.0056$ & $0.0108$ & $-29.3758$ & $0.0149$ & $-53.0114$ & $0.0101$ & $-0.3428$ & $5614$ & $3.942$ & $-0.82$ & $6.68$ & +$0.30$ & $7.91$ & +$0.30$ & $7.91$ & D & N & +$1.35$ & $8.12$ & U & $\dots$ & $\dots$ & X & +$0.21$ & $1.60$ & U & $-0.15$ & $1.20$ & D & +$2.24$ & $1.93$ & D &  r-III & $95$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-86.8$,$89.4$,$2.2$) & ($1.7$,$0.6$,$0.8$) & ($371.0$,$695.4$,$1.5$) & ($3.8$,$4.5$,$0.0$) & $-1.782$ & $0.001$ & $1.779$ & $0.016$ & $8.435$ & $0.025$ & $0.234$ & $0.002$ & $0.652$ & $0.003$\\
J191618.21$-$554445.4 & 6643016300294380672 & 19:16:18.20 & $-$55:44:45.4 & $11.454$ & $11.074$ & $1.446$ & $11.488$ & $46.6$ & $0.3$ & $46.7$ & $0.3$ & $0.1711$ & $0.0161$ & $5.8458$ & $0.5493$ & $5.0745$ & $0.4139$ & $0.0816$ & $5.0934$ & $0.4607$ & $0.0904$ & $4.3925$ & $0.2336$ & $0.0532$ & $-1.3500$ & $0.0128$ & $-3.2820$ & $0.0128$ & $0.0624$ & $4450$ & $0.650$ & $-2.35$ & $5.15$ & $-0.80$ & $5.28$ & $-0.01$ & $6.07$ & D & N & $\dots$ & $\dots$ & X & +$0.48$ & $1.00$ & D & $\dots$ & $\dots$ & X & $-0.12$ & $-0.29$ & D & +$1.08$ & $-0.75$ & D &  r-II & $30$ & Hansen+2018 & APASS DR9 & STARHORSE & Hansen+2018 & ($-78.6$,$148.3$,$0.3$) & ($0.7$,$1.6$,$0.3$) & ($76.4$,$680.1$,$117.9$) & ($1.0$,$14.8$,$3.5$) & $-1.903$ & $0.004$ & $2.564$ & $0.048$ & $5.486$ & $0.038$ & $2.229$ & $0.034$ & $0.363$ & $0.005$\\
170602005701165 & 6759444101960872064 & 19:17:30.56 & $-$29:04:23.0 & $13.150$ & $12.726$ & $1.561$ & $13.202$ & $90.1$ & $0.1$ & $88.8$ & $2.9$ & $0.2139$ & $0.0175$ & $4.6760$ & $0.3824$ & $4.1691$ & $0.3040$ & $0.0729$ & $4.2532$ & $0.2726$ & $0.0641$ & $4.2531$ & $0.5775$ & $0.1358$ & $-1.6214$ & $0.0200$ & $-1.3667$ & $0.0156$ & $-0.0542$ & $4299$ & $1.498$ & $-1.02$ & $6.48$ & +$0.39$ & $7.80$ & +$0.48$ & $7.89$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.25$ & $1.44$ & D & +$0.24$ & $1.39$ & D & +$0.46$ & $-0.04$ & D &  r-I & $89$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-68.7$,$239.8$,$0.3$) & ($3.4$,$1.0$,$1.2$) & ($46.2$,$970.2$,$83.8$) & ($3.9$,$38.3$,$7.1$) & $-1.815$ & $0.014$ & $3.735$ & $0.132$ & $6.246$ & $0.221$ & $1.850$ & $0.074$ & $0.252$ & $0.011$\\
160425003401323 & 4201314606397798144 & 19:17:50.68 & $-$09:21:32.8 & $13.547$ & $12.892$ & $1.774$ & $13.493$ & $34.5$ & $0.1$ & $35.8$ & $1.7$ & $0.2323$ & $0.0265$ & $4.3043$ & $0.4902$ & $3.8711$ & $0.3965$ & $0.1024$ & $4.0109$ & $0.4323$ & $0.1078$ & $3.7293$ & $0.5210$ & $0.1397$ & $-5.6589$ & $0.0305$ & $-7.0639$ & $0.0248$ & $-0.1535$ & $4393$ & $1.633$ & $-0.83$ & $6.67$ & +$0.58$ & $8.18$ & +$0.60$ & $8.20$ & D & I & $\dots$ & $\dots$ & X & +$1.24$ & $3.28$ & U & $\dots$ & $\dots$ & X & +$0.26$ & $1.61$ & D & +$0.42$ & $0.11$ & D &  r-I & $36$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-73.8$,$158.6$,$37.8$) & ($1.8$,$2.7$,$1.5$) & ($84.9$,$808.6$,$26.5$) & ($2.4$,$28.4$,$2.0$) & $-1.906$ & $0.011$ & $2.767$ & $0.101$ & $5.738$ & $0.089$ & $0.875$ & $0.032$ & $0.350$ & $0.009$\\
150606004901115 & 6713176102903700608 & 19:18:26.40 & $-$41:58:19.1 & $13.341$ & $13.070$ & $1.193$ & $13.363$ & $38.3$ & $0.1$ & $40.4$ & $1.8$ & $0.5025$ & $0.0162$ & $1.9901$ & $0.0642$ & $1.8922$ & $0.0580$ & $0.0307$ & $1.8299$ & $0.0434$ & $0.0237$ & $\dots$ & $\dots$ & $\dots$ & $1.6709$ & $0.0150$ & $-7.3153$ & $0.0130$ & $0.0703$ & $4854$ & $2.688$ & $-0.86$ & $6.64$ & +$0.45$ & $8.02$ & +$0.47$ & $8.04$ & D & N & $\dots$ & $\dots$ & X & +$1.43$ & $3.45$ & U & $-0.10$ & $1.25$ & D & $-0.04$ & $1.28$ & D & +$0.54$ & $0.20$ & D &  r-I & $40$ & GALAH DR3 & APASS DR9 & BAILER-JONES & GALAH DR3 & ($-35.3$,$191.4$,$-38.4$) & ($1.7$,$0.4$,$0.8$) & ($29.4$,$1252.3$,$30.7$) & ($1.0$,$4.9$,$0.7$) & $-1.745$ & $0.002$ & $4.771$ & $0.024$ & $6.812$ & $0.025$ & $1.038$ & $0.016$ & $0.176$ & $0.003$\\
140808002701145 & 6657151484342851712 & 19:19:03.85 & $-$50:57:25.1 & $12.436$ & $12.139$ & $1.229$ & $12.447$ & $80.7$ & $0.1$ & $81.6$ & $0.6$ & $0.3518$ & $0.0130$ & $2.8427$ & $0.1051$ & $2.6471$ & $0.0911$ & $0.0344$ & $2.7447$ & $0.1795$ & $0.0654$ & $2.6318$ & $0.1111$ & $0.0422$ & $-6.0335$ & $0.0124$ & $-1.9830$ & $0.0095$ & $-0.1648$ & $4749$ & $2.052$ & $-0.94$ & $6.56$ & +$0.24$ & $7.73$ & +$0.29$ & $7.78$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.08$ & $1.18$ & D & +$0.27$ & $1.51$ & D & +$0.61$ & $0.18$ & D &  r-I & $82$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-119.1$,$175.2$,$35.6$) & ($0.7$,$0.8$,$0.8$) & ($155.8$,$1034.9$,$43.3$) & ($1.6$,$9.4$,$1.1$) & $-1.747$ & $0.002$ & $3.293$ & $0.032$ & $7.912$ & $0.025$ & $1.448$ & $0.018$ & $0.412$ & $0.003$\\
J191927.68$-$595914.0 & 6446179976343212928 & 19:19:27.70 & $-$59:59:13.0 & $10.497$ & $10.057$ & $1.583$ & $10.545$ & $-66.3$ & $3.1$ & $-78.5$ & $0.6$ & $0.2464$ & $0.0137$ & $4.0578$ & $0.2248$ & $3.6705$ & $0.1840$ & $0.0501$ & $3.6765$ & $0.1653$ & $0.0450$ & $3.2890$ & $0.0764$ & $0.0232$ & $3.2479$ & $0.0125$ & $-33.8675$ & $0.0122$ & $0.0572$ & $4549$ & $1.080$ & $-2.62$ & $4.88$ & $-0.60$ & $5.21$ & +$0.13$ & $5.94$ & D & N & +$0.47$ & $5.45$ & D & $-0.05$ & $0.20$ & D & $\dots$ & $\dots$ & X & +$0.25$ & $-0.19$ & D & +$0.60$ & $-1.50$ & D &  r-I & $25$ & Ezzeddine+2020 & APASS DR9 & STARHORSE & Ezzeddine+2020 & ($343.2$,$-107.2$,$-74.4$) & ($2.5$,$1.9$,$0.8$) & ($1594.8$,$-604.6$,$61.3$) & ($35.9$,$9.0$,$0.9$) & $-1.310$ & $0.010$ & $1.197$ & $0.039$ & $22.155$ & $0.475$ & $3.392$ & $0.222$ & $0.897$ & $0.003$\\
161006002601117 & 6768951132327951872 & 19:19:40.23 & $-$26:46:26.1 & $11.129$ & $10.742$ & $1.459$ & $11.163$ & $104.5$ & $0.1$ & $104.4$ & $0.5$ & $0.5000$ & $0.0140$ & $1.9999$ & $0.0559$ & $1.9010$ & $0.0506$ & $0.0266$ & $1.8684$ & $0.0481$ & $0.0257$ & $1.8863$ & $0.0962$ & $0.0510$ & $-1.6170$ & $0.0146$ & $-10.8892$ & $0.0122$ & $0.1407$ & $4428$ & $1.597$ & $-0.81$ & $6.69$ & +$0.40$ & $8.02$ & +$0.44$ & $8.06$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.07$ & $1.33$ & D & +$0.26$ & $1.64$ & D & +$0.35$ & $0.06$ & D &  r-I & $104$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-111.0$,$179.2$,$-47.0$) & ($0.5$,$1.3$,$0.4$) & ($133.0$,$1156.2$,$36.5$) & ($1.0$,$12.8$,$0.8$) & $-1.719$ & $0.004$ & $3.753$ & $0.043$ & $8.150$ & $0.051$ & $1.326$ & $0.013$ & $0.369$ & $0.003$\\
J192150.77$-$445254.5 & 6664403004047021184 & 19:21:50.80 & $-$44:52:54.6 & $11.407$ & $10.961$ & $1.499$ & $11.403$ & $3.5$ & $0.5$ & $2.8$ & $0.3$ & $0.1310$ & $0.0297$ & $7.6342$ & $1.7309$ & $6.3699$ & $1.2051$ & $0.1892$ & $6.1291$ & $1.0313$ & $0.1683$ & $4.4056$ & $0.0772$ & $0.0175$ & $-3.4598$ & $0.0234$ & $1.1260$ & $0.0176$ & $-0.2161$ & $4450$ & $0.100$ & $-2.56$ & $4.94$ & $-0.77$ & $5.10$ & +$0.01$ & $5.88$ & D & N & $\dots$ & $\dots$ & X & $-0.05$ & $0.26$ & D & $\dots$ & $\dots$ & X & $-0.31$ & $-0.69$ & D & +$0.74$ & $-1.30$ & D &  r-II & $30$ & Hansen+2018 & APASS DR9 & STARHORSE & Hansen+2018 & ($-73.2$,$243.6$,$76.1$) & ($0.6$,$0.4$,$0.6$) & ($91.2$,$1034.1$,$143.5$) & ($1.3$,$5.4$,$1.5$) & $-1.729$ & $0.001$ & $3.876$ & $0.020$ & $7.618$ & $0.020$ & $2.884$ & $0.021$ & $0.326$ & $0.002$\\
160531004601019 & 6759517322560887808 & 19:22:48.33 & $-$28:53:21.0 & $12.708$ & $12.436$ & $1.217$ & $12.739$ & $125.0$ & $0.1$ & $125.7$ & $0.6$ & $0.5643$ & $0.0129$ & $1.7721$ & $0.0405$ & $1.6940$ & $0.0371$ & $0.0219$ & $1.7093$ & $0.0339$ & $0.0198$ & $1.6726$ & $0.0355$ & $0.0213$ & $-10.9338$ & $0.0153$ & $-6.5779$ & $0.0144$ & $0.3166$ & $4682$ & $2.426$ & $-1.08$ & $6.42$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & X & $\dots$ & $\dots$ & X & +$1.64$ & $3.42$ & U & +$0.17$ & $1.29$ & D & $0.00$ & $1.10$ & D & +$0.75$ & $0.18$ & D &  r-II & $126$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-154.0$,$200.4$,$25.5$) & ($0.6$,$0.4$,$0.4$) & ($255.4$,$1338.0$,$12.5$) & ($1.9$,$4.7$,$0.2$) & $-1.613$ & $0.002$ & $3.894$ & $0.016$ & $10.513$ & $0.034$ & $0.866$ & $0.007$ & $0.459$ & $0.002$\\
J192329.41$-$442543.2 & 6664839853760464256 & 19:23:29.40 & $-$44:25:43.5 & $11.071$ & $10.565$ & $1.755$ & $11.154$ & $258.8$ & $0.3$ & $261.3$ & $0.6$ & $0.1710$ & $0.0147$ & $5.8477$ & $0.5018$ & $5.0760$ & $0.3781$ & $0.0745$ & $4.6004$ & $0.3482$ & $0.0757$ & $4.5563$ & $0.0484$ & $0.0106$ & $-13.5562$ & $0.0164$ & $-17.8055$ & $0.0114$ & $-0.3682$ & $4437$ & $1.010$ & $-2.07$ & $5.43$ & $-0.95$ & $5.41$ & $-0.21$ & $6.15$ & D & N & $\dots$ & $\dots$ & X & +$0.05$ & $0.85$ & D & $\dots$ & $\dots$ & X & $-0.00$ & $0.11$ & D & +$0.38$ & $-1.17$ & D &  r-I & $30$ & Holmbeck+2020 & APASS DR9 & STARHORSE & Holmbeck+2020 & ($-245.4$,$-260.2$,$67.8$) & ($0.6$,$1.6$,$0.7$) & ($803.8$,$-1071.5$,$145.7$) & ($8.3$,$3.4$,$1.5$) & $-1.424$ & $0.004$ & $2.823$ & $0.010$ & $16.748$ & $0.126$ & $5.683$ & $0.089$ & $0.711$ & $0.001$\\
171003001601105 & 6773226338477839872 & 19:24:32.21 & $-$20:42:29.4 & $11.263$ & $10.812$ & $1.570$ & $11.293$ & $167.8$ & $0.1$ & $168.7$ & $0.4$ & $0.2549$ & $0.0140$ & $3.9225$ & $0.2156$ & $3.5595$ & $0.1775$ & $0.0499$ & $3.3847$ & $0.2173$ & $0.0642$ & $3.3048$ & $0.2386$ & $0.0722$ & $-3.3906$ & $0.0142$ & $-25.8361$ & $0.0115$ & $0.1291$ & $4279$ & $0.994$ & $-1.21$ & $6.29$ & +$0.23$ & $7.45$ & +$0.41$ & $7.63$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.03$ & $1.03$ & D & +$0.52$ & $1.48$ & D & +$0.65$ & $-0.04$ & D &  r-I & $169$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-271.4$,$-46.7$,$-151.5$) & ($3.5$,$5.6$,$2.2$) & ($707.4$,$-243.0$,$491.8$) & ($3.2$,$26.8$,$12.9$) & $-1.550$ & $0.011$ & $0.955$ & $0.117$ & $13.046$ & $0.286$ & $11.233$ & $0.147$ & $0.864$ & $0.013$\\
150603003801204 & 6640113589597155712 & 19:25:32.43 & $-$56:18:53.9 & $13.209$ & $12.847$ & $1.346$ & $13.211$ & $109.7$ & $0.1$ & $114.5$ & $5.3$ & $0.1768$ & $0.0180$ & $5.6571$ & $0.5773$ & $4.9317$ & $0.4387$ & $0.0890$ & $5.1863$ & $0.4415$ & $0.0851$ & $5.3610$ & $0.8510$ & $0.1587$ & $-9.6975$ & $0.0151$ & $2.3204$ & $0.0140$ & $0.1321$ & $4622$ & $1.935$ & $-1.03$ & $6.47$ & +$0.15$ & $7.56$ & +$0.24$ & $7.65$ & D & N & $\dots$ & $\dots$ & X & +$1.64$ & $3.48$ & U & +$0.53$ & $1.71$ & D & +$0.61$ & $1.76$ & D & +$0.78$ & $0.27$ & D &  r-II & $115$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-294.3$,$70.2$,$198.8$) & ($8.2$,$16.3$,$10.7$) & ($1328.6$,$267.4$,$204.0$) & ($134.6$,$72.3$,$7.4$) & $-1.400$ & $0.029$ & $0.666$ & $0.190$ & $18.331$ & $1.158$ & $13.331$ & $2.496$ & $0.929$ & $0.024$\\
170905002101048 & 6367361691464644480 & 19:25:41.95 & $-$75:00:21.8 & $12.875$ & $12.538$ & $1.395$ & $12.926$ & $91.4$ & $0.1$ & $92.6$ & $0.9$ & $0.3239$ & $0.0112$ & $3.0874$ & $0.1070$ & $2.8580$ & $0.0917$ & $0.0321$ & $3.0421$ & $0.0943$ & $0.0310$ & $2.7946$ & $0.1489$ & $0.0533$ & $-11.4379$ & $0.0092$ & $-4.1363$ & $0.0113$ & $-0.0165$ & $4478$ & $1.971$ & $-0.82$ & $6.68$ & +$0.51$ & $8.13$ & +$0.57$ & $8.19$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.26$ & $1.66$ & D & +$0.26$ & $1.63$ & D & +$0.61$ & $0.32$ & D &  r-I & $93$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-119.0$,$81.4$,$101.0$) & ($0.6$,$2.0$,$2.1$) & ($361.7$,$531.0$,$127.9$) & ($5.3$,$15.0$,$5.3$) & $-1.768$ & $0.001$ & $1.441$ & $0.033$ & $8.469$ & $0.106$ & $3.284$ & $0.095$ & $0.709$ & $0.006$\\
J192632.80$-$584657.0 & 6638871308959834368 & 19:26:32.80 & $-$58:46:57.0 & $12.516$ & $12.105$ & $1.459$ & $12.526$ & $182.5$ & $1.1$ & $181.4$ & $0.9$ & $0.1206$ & $0.0218$ & $8.2906$ & $1.4952$ & $6.8204$ & $1.0119$ & $0.1484$ & $7.2422$ & $1.3113$ & $0.1811$ & $5.9197$ & $0.7327$ & $0.1238$ & $-1.3504$ & $0.0177$ & $-10.1523$ & $0.0153$ & $0.0654$ & $4590$ & $1.000$ & $-2.49$ & $5.01$ & +$0.51$ & $6.45$ & +$1.05$ & $6.99$ & D & C & +$0.27$ & $5.38$ & D & +$0.38$ & $0.76$ & D & $\dots$ & $\dots$ & X & $-0.35$ & $-0.66$ & D & +$0.76$ & $-1.21$ & D & CEMP-r  / r-II & $20$ & Rasmussen+2020 & APASS DR9 & STARHORSE & RAVE DR5 & ($13.2$,$-102.0$,$-77.2$) & ($12.9$,$5.3$,$0.6$) & ($81.4$,$-377.7$,$260.0$) & ($2.7$,$9.2$,$5.9$) & $-1.958$ & $0.008$ & $1.703$ & $0.045$ & $4.954$ & $0.077$ & $3.340$ & $0.052$ & $0.488$ & $0.006$\\
170510007301245 & 6664884006024574336 & 19:26:54.12 & $-$43:48:25.6 & $13.289$ & $12.979$ & $1.271$ & $13.306$ & $148.6$ & $0.1$ & $149.8$ & $1.2$ & $0.1574$ & $0.0183$ & $6.3549$ & $0.7388$ & $5.4538$ & $0.5441$ & $0.0998$ & $5.0615$ & $0.4474$ & $0.0884$ & $6.3911$ & $1.0369$ & $0.1622$ & $-14.4242$ & $0.0194$ & $-6.7318$ & $0.0135$ & $-0.2504$ & $4865$ & $1.957$ & $-1.30$ & $6.20$ & +$0.37$ & $7.50$ & +$0.44$ & $7.57$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.02$ & $0.88$ & D & +$0.22$ & $1.10$ & D & +$0.57$ & $-0.22$ & D &  r-I & $150$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-233.1$,$-189.8$,$309.7$) & ($9.2$,$28.6$,$16.1$) & ($1978.0$,$-385.7$,$372.6$) & ($383.8$,$11.5$,$64.1$) & $-1.207$ & $0.084$ & $1.245$ & $0.203$ & $27.759$ & $4.992$ & $22.373$ & $4.599$ & $0.913$ & $0.011$\\
J192819.90$-$633935.0 & 6441410874720278272 & 19:28:19.90 & $-$63:39:35.0 & $12.760$ & $12.494$ & $1.116$ & $12.754$ & $-122.8$ & $2.4$ & $-108.3$ & $0.9$ & $0.3135$ & $0.0136$ & $3.1902$ & $0.1381$ & $2.9458$ & $0.1177$ & $0.0400$ & $2.9180$ & $0.0887$ & $0.0304$ & $2.8796$ & $0.2128$ & $0.0739$ & $4.8358$ & $0.0129$ & $-9.4241$ & $0.0111$ & $-0.2513$ & $4789$ & $1.570$ & $-2.40$ & $5.10$ & +$0.08$ & $6.11$ & +$0.51$ & $6.54$ & D & I & +$0.62$ & $5.82$ & D & $-0.31$ & $0.16$ & D & $\dots$ & $\dots$ & X & +$0.17$ & $-0.05$ & D & +$0.48$ & $-1.40$ & D &  r-I & $55$ & Zepeda+2021 & APASS DR9 & STARHORSE & Zepeda+2021 & ($122.2$,$227.7$,$-11.8$) & ($1.2$,$1.0$,$1.5$) & ($153.5$,$1373.3$,$60.8$) & ($2.6$,$14.7$,$2.2$) & $-1.623$ & $0.003$ & $4.494$ & $0.049$ & $9.648$ & $0.055$ & $2.101$ & $0.070$ & $0.365$ & $0.004$\\
J192919.10$-$552818.1 & 6640264493270119424 & 19:29:19.00 & $-$55:28:18.0 & $12.842$ & $12.384$ & $1.522$ & $12.839$ & $-95.7$ & $3.1$ & $-101.3$ & $1.0$ & $0.1325$ & $0.0121$ & $7.5497$ & $0.6920$ & $6.3109$ & $0.4835$ & $0.0766$ & $6.5676$ & $0.4368$ & $0.0665$ & $7.5722$ & $0.8328$ & $0.1100$ & $-0.5354$ & $0.0104$ & $-9.2991$ & $0.0083$ & $0.0090$ & $4594$ & $1.250$ & $-2.52$ & $4.98$ & $-0.59$ & $5.32$ & +$0.07$ & $5.98$ & D & N & +$0.56$ & $5.64$ & D & $-0.56$ & $-0.21$ & D & $\dots$ & $\dots$ & X & +$0.01$ & $-0.33$ & D & +$0.56$ & $-1.44$ & D &  r-I & $25$ & Ezzeddine+2020 & APASS DR9 & STARHORSE & Ezzeddine+2020 & ($152.7$,$136.7$,$23.0$) & ($0.6$,$9.5$,$1.1$) & ($67.6$,$364.7$,$532.7$) & ($2.6$,$17.3$,$29.2$) & $-1.823$ & $0.019$ & $2.818$ & $0.195$ & $6.058$ & $0.197$ & $5.311$ & $0.196$ & $0.366$ & $0.016$\\
BPS CS 22896$-$0055 & 6645083794471225984 & 19:29:43.80 & $-$53:59:27.0 & $13.474$ & $13.333$ & $0.730$ & $13.459$ & $-84.0$ & $2.0$ & $\dots$ & $\dots$ & $0.2579$ & $0.0149$ & $3.8774$ & $0.2246$ & $3.5223$ & $0.1853$ & $0.0526$ & $3.4823$ & $0.1766$ & $0.0507$ & $3.7182$ & $0.2364$ & $0.0636$ & $7.5127$ & $0.0116$ & $-22.0362$ & $0.0103$ & $0.2732$ & $5970$ & $1.850$ & $-2.51$ & $4.99$ & +$0.88$ & $6.80$ & +$1.02$ & $6.94$ & U & X & +$0.41$ & $5.50$ & D & +$0.15$ & $0.51$ & D & $-0.33$ & $-0.63$ & D & $-0.25$ & $-0.58$ & D & +$0.46$ & $-1.53$ & D & CEMP-r  / r-I & $100$ & Roederer+2014 & APASS DR9 & STARHORSE & Beers+2012 & ($260.6$,$-9.8$,$-133.8$) & ($4.9$,$3.9$,$3.4$) & ($986.8$,$-49.6$,$124.0$) & ($21.8$,$19.1$,$3.2$) & $-1.587$ & $0.014$ & $0.451$ & $0.035$ & $12.830$ & $0.365$ & $4.770$ & $0.189$ & $0.932$ & $0.006$\\
J193102.80$-$440158.0 & 6664148638903080832 & 19:31:02.80 & $-$44:01:58.0 & $12.953$ & $12.585$ & $1.277$ & $12.916$ & $-72.8$ & $4.4$ & $-63.5$ & $1.1$ & $0.2090$ & $0.0124$ & $4.7853$ & $0.2835$ & $4.2558$ & $0.2242$ & $0.0527$ & $4.3497$ & $0.2005$ & $0.0461$ & $4.5536$ & $0.5274$ & $0.1158$ & $1.8967$ & $0.0124$ & $-5.3210$ & $0.0085$ & $-0.1809$ & $4562$ & $1.070$ & $-2.28$ & $5.22$ & $-0.36$ & $5.79$ & +$0.38$ & $6.53$ & D & N & +$0.49$ & $5.81$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.39$ & $0.29$ & D & +$0.61$ & $-1.15$ & D &  r-I & $58$ & Zepeda+2021 & APASS DR9 & STARHORSE & Zepeda+2021 & ($70.0$,$160.9$,$-30.5$) & ($1.1$,$2.7$,$2.2$) & ($51.0$,$634.6$,$141.1$) & ($0.7$,$32.2$,$9.7$) & $-1.930$ & $0.009$ & $2.596$ & $0.096$ & $5.036$ & $0.092$ & $2.300$ & $0.077$ & $0.320$ & $0.009$\\
J193104.26$-$370739.7 & 6739306542197664768 & 19:31:04.27 & $-$37:07:39.8 & $12.779$ & $12.295$ & $1.557$ & $12.768$ & $-13.9$ & $3.1$ & $-13.4$ & $0.5$ & $0.2110$ & $0.0138$ & $4.7385$ & $0.3099$ & $4.2187$ & $0.2457$ & $0.0582$ & $4.5316$ & $0.3042$ & $0.0671$ & $4.9851$ & $0.3476$ & $0.0697$ & $3.3201$ & $0.0159$ & $-13.7592$ & $0.0147$ & $0.2120$ & $4720$ & $1.550$ & $-2.21$ & $5.29$ & $-0.45$ & $5.77$ & $0.00$ & $6.22$ & D & N & +$0.71$ & $6.10$ & D & $-0.70$ & $-0.04$ & D & $\dots$ & $\dots$ & X & $-0.40$ & $-0.43$ & D & +$0.40$ & $-1.29$ & D &  r-I & $25$ & Ezzeddine+2020 & APASS DR9 & STARHORSE & Ezzeddine+2020 & ($60.1$,$-51.6$,$-149.8$) & ($1.0$,$5.9$,$3.1$) & ($171.4$,$-181.3$,$272.1$) & ($10.8$,$16.0$,$7.3$) & $-1.979$ & $0.004$ & $0.678$ & $0.067$ & $5.195$ & $0.027$ & $3.576$ & $0.069$ & $0.770$ & $0.019$\\
J193248.58$-$590801.9 & 6446477428598140160 & 19:32:48.60 & $-$59:08:01.9 & $12.754$ & $12.222$ & $1.735$ & $12.799$ & $303.4$ & $0.5$ & $300.8$ & $1.0$ & $0.0846$ & $0.0201$ & $11.8269$ & $2.8095$ & $9.0454$ & $1.6434$ & $0.1817$ & $9.9850$ & $2.9638$ & $0.2968$ & $10.0613$ & $1.6231$ & $0.1613$ & $1.6629$ & $0.0140$ & $-0.0088$ & $0.0107$ & $-0.1251$ & $4540$ & $1.920$ & $-1.93$ & $5.57$ & $-0.51$ & $5.99$ & $-0.37$ & $6.13$ & D & N & $\dots$ & $\dots$ & X & +$0.90$ & $1.84$ & D & $\dots$ & $\dots$ & X & +$0.65$ & $0.90$ & D & +$0.90$ & $-0.51$ & D &  r-II & $30$ & Hansen+2018 & APASS DR9 & STARHORSE & Hansen+2018 & ($-135.2$,$-247.1$,$-210.2$) & ($22.4$,$11.9$,$3.3$) & ($706.2$,$-909.8$,$1279.3$) & ($64.3$,$96.5$,$6.5$) & $-1.267$ & $0.027$ & $5.806$ & $0.221$ & $21.870$ & $1.326$ & $19.614$ & $0.918$ & $0.580$ & $0.008$\\
140806002901215 & 6660498225938923648 & 19:34:03.07 & $-$46:25:02.4 & $13.507$ & $13.167$ & $1.354$ & $13.534$ & $29.0$ & $0.1$ & $31.9$ & $1.8$ & $0.2653$ & $0.0155$ & $3.7694$ & $0.2206$ & $3.4329$ & $0.1830$ & $0.0533$ & $3.2416$ & $0.1333$ & $0.0411$ & $3.4464$ & $0.0124$ & $0.0036$ & $0.1815$ & $0.0131$ & $-7.5999$ & $0.0101$ & $-0.2294$ & $4561$ & $2.003$ & $-0.94$ & $6.56$ & +$0.48$ & $7.97$ & +$0.53$ & $8.02$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.35$ & $1.62$ & D & +$0.51$ & $1.75$ & D & +$0.52$ & $0.10$ & D &  r-I & $32$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-20.2$,$127.8$,$-33.8$) & ($1.6$,$0.4$,$0.8$) & ($90.2$,$664.6$,$81.9$) & ($0.7$,$2.3$,$0.8$) & $-1.928$ & $0.001$ & $2.382$ & $0.018$ & $5.626$ & $0.016$ & $1.843$ & $0.013$ & $0.405$ & $0.004$\\
HD 184266 & 4180422412302938752 & 19:34:15.40 & $-$16:19:00.2 & $7.593$ & $7.403$ & $0.858$ & $7.568$ & $-348.5$ & $0.2$ & $-347.9$ & $0.2$ & $4.4625$ & $0.0240$ & $0.2241$ & $0.0012$ & $0.2228$ & $0.0012$ & $0.0053$ & $0.2223$ & $0.0010$ & $0.0045$ & $0.2241$ & $0.0018$ & $0.0079$ & $130.0580$ & $0.0241$ & $-198.5484$ & $0.0198$ & $0.1709$ & $5700$ & $1.750$ & $-1.79$ & $5.71$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & X & +$0.50$ & $6.31$ & D & +$0.50$ & $1.58$ & D & $-0.23$ & $0.19$ & D & +$0.28$ & $0.67$ & D & +$0.38$ & $-0.89$ & D &  r-I & $140$ & For & Sneden 2010 & APASS DR9 & STARHORSE & Gontcharov2006 & ($299.2$,$-31.2$,$-97.2$) & ($0.2$,$0.4$,$0.5$) & ($1497.4$,$-250.9$,$151.3$) & ($2.5$,$2.9$,$2.2$) & $-1.343$ & $0.001$ & $0.537$ & $0.014$ & $20.701$ & $0.030$ & $8.836$ & $1.650$ & $0.949$ & $0.001$\\
J193453.26$-$323656.7 & 6745049364446526208 & 19:34:53.30 & $-$32:36:57.0 & $11.059$ & $10.700$ & $1.372$ & $11.076$ & $206.1$ & $0.3$ & $209.4$ & $0.5$ & $0.3232$ & $0.0148$ & $3.0940$ & $0.1416$ & $2.8636$ & $0.1213$ & $0.0423$ & $2.7523$ & $0.1127$ & $0.0409$ & $2.6711$ & $0.1536$ & $0.0575$ & $-7.9926$ & $0.0174$ & $-19.8732$ & $0.0160$ & $0.0492$ & $4634$ & $1.160$ & $-2.17$ & $5.33$ & $-0.40$ & $5.86$ & +$0.25$ & $6.51$ & D & N & $\dots$ & $\dots$ & X & +$0.15$ & $0.85$ & D & $\dots$ & $\dots$ & X & +$0.07$ & $0.08$ & D & +$0.63$ & $-1.02$ & D &  r-I & $30$ & Holmbeck+2020 & APASS DR9 & STARHORSE & Holmbeck+2020 & ($-241.5$,$10.0$,$-58.8$) & ($0.9$,$4.1$,$0.4$) & ($778.4$,$57.6$,$128.7$) & ($9.5$,$23.8$,$2.2$) & $-1.685$ & $0.002$ & $0.140$ & $0.054$ & $10.383$ & $0.099$ & $5.263$ & $0.070$ & $0.973$ & $0.010$\\
J193617.38$-$790231.4 & 6362553905072497792 & 19:36:17.38 & $-$79:02:31.4 & $13.804$ & $13.279$ & $1.650$ & $13.806$ & $450.5$ & $2.0$ & $\dots$ & $\dots$ & $0.6187$ & $0.0105$ & $1.6162$ & $0.0274$ & $1.5510$ & $0.0253$ & $0.0163$ & $1.5315$ & $0.0244$ & $0.0160$ & $1.5276$ & $0.0237$ & $0.0155$ & $-35.7709$ & $0.0105$ & $-21.6533$ & $0.0112$ & $0.0920$ & $5260$ & $2.500$ & $-1.31$ & $6.19$ & +$0.33$ & $7.45$ & +$0.35$ & $7.47$ & D & N & +$0.18$ & $6.47$ & D & +$0.05$ & $1.61$ & D & $\dots$ & $\dots$ & X & $-0.08$ & $0.79$ & D & +$0.42$ & $-0.37$ & D &  r-I & $65$ & Jacobson+2015 & APASS DR9 & STARHORSE & Jacobson+2015 & ($-261.6$,$-250.8$,$31.9$) & ($1.1$,$1.8$,$1.5$) & ($1250.4$,$-1843.9$,$17.1$) & ($24.7$,$12.4$,$0.3$) & $-1.219$ & $0.007$ & $4.271$ & $0.021$ & $25.551$ & $0.369$ & $3.212$ & $0.046$ & $0.714$ & $0.003$\\
151008001601096 & 6767941540133554560 & 19:39:19.09 & $-$24:50:14.6 & $12.316$ & $11.976$ & $1.332$ & $12.333$ & $31.6$ & $0.1$ & $32.1$ & $0.7$ & $0.4885$ & $0.0153$ & $2.0472$ & $0.0642$ & $1.9438$ & $0.0578$ & $0.0298$ & $1.9307$ & $0.0513$ & $0.0266$ & $1.9563$ & $0.0746$ & $0.0381$ & $-11.3531$ & $0.0174$ & $-7.1198$ & $0.0125$ & $0.0697$ & $4632$ & $2.221$ & $-0.88$ & $6.62$ & +$0.36$ & $7.90$ & +$0.38$ & $7.92$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.12$ & $1.45$ & D & +$0.34$ & $1.64$ & D & +$0.53$ & $0.17$ & D &  r-I & $32$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-79.8$,$173.9$,$66.5$) & ($0.8$,$0.9$,$0.8$) & ($99.1$,$1124.9$,$48.6$) & ($1.6$,$8.8$,$1.1$) & $-1.742$ & $0.002$ & $3.842$ & $0.033$ & $7.577$ & $0.021$ & $1.501$ & $0.020$ & $0.327$ & $0.003$\\
BPS CS 22896$-$0154 & 6448440159932433536 & 19:42:26.89 & $-$56:58:34.0 & $13.690$ & $13.387$ & $0.978$ & $13.593$ & $141.0$ & $2.0$ & $\dots$ & $\dots$ & $0.2997$ & $0.0167$ & $3.3372$ & $0.1861$ & $3.0707$ & $0.1576$ & $0.0513$ & $3.2215$ & $0.1300$ & $0.0403$ & $2.8935$ & $0.2268$ & $0.0784$ & $-9.5756$ & $0.0176$ & $-25.1547$ & $0.0185$ & $0.5277$ & $5250$ & $2.700$ & $-2.70$ & $4.80$ & +$0.33$ & $6.06$ & +$0.34$ & $6.07$ & D & N & +$0.07$ & $4.97$ & D & +$0.65$ & $0.82$ & D & +$0.19$ & $-0.30$ & D & +$0.47$ & $-0.05$ & D & +$0.86$ & $-1.32$ & D &  r-II & $150$ & Francois+2008 & APASS DR9 & STARHORSE & Cayrel+2004 & ($-26.2$,$-161.5$,$26.7$) & ($3.9$,$7.7$,$2.2$) & ($56.4$,$-943.5$,$65.5$) & ($14.4$,$36.8$,$4.1$) & $-1.832$ & $0.010$ & $3.569$ & $0.248$ & $6.151$ & $0.052$ & $1.560$ & $0.044$ & $0.266$ & $0.036$\\
170712004201062 & 6645750506537933952 & 19:42:53.22 & $-$51:37:38.3 & $12.576$ & $12.303$ & $1.206$ & $12.602$ & $64.2$ & $0.1$ & $64.3$ & $0.9$ & $0.4516$ & $0.0163$ & $2.2144$ & $0.0799$ & $2.0938$ & $0.0714$ & $0.0341$ & $2.1461$ & $0.0634$ & $0.0295$ & $2.1387$ & $0.0706$ & $0.0330$ & $8.8731$ & $0.0159$ & $0.3882$ & $0.0112$ & $-0.3302$ & $4579$ & $2.288$ & $-1.11$ & $6.39$ & +$0.42$ & $7.74$ & +$0.44$ & $7.76$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.48$ & $1.58$ & D & +$0.52$ & $1.59$ & D & +$0.64$ & $0.05$ & D &  r-I & $64$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-46.1$,$261.9$,$-102.5$) & ($0.8$,$0.4$,$0.9$) & ($79.0$,$1678.5$,$140.9$) & ($1.2$,$3.4$,$2.4$) & $-1.536$ & $0.001$ & $6.389$ & $0.013$ & $10.518$ & $0.023$ & $3.442$ & $0.040$ & $0.244$ & $0.002$\\
J194319.00$-$405425.0 & 6689586149649037184 & 19:43:19.00 & $-$40:54:25.0 & $11.866$ & $11.768$ & $0.753$ & $11.901$ & $-95.3$ & $0.6$ & $-88.0$ & $1.5$ & $0.7431$ & $0.4516$ & $1.3457$ & $0.8178$ & $1.3002$ & $0.7635$ & $0.5872$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37.2100$ & $0.7330$ & $-93.1490$ & $0.5810$ & $-0.0822$ & $5889$ & $3.400$ & $-1.72$ & $5.78$ & +$0.05$ & $6.76$ & +$0.05$ & $6.76$ & D & N & +$0.61$ & $6.49$ & D & +$0.39$ & $1.54$ & D & $\dots$ & $\dots$ & X & +$0.53$ & $0.99$ & D & +$0.74$ & $-0.46$ & D &  r-II & $62$ & Zepeda+2021 & APASS DR9 & GAIA EDR3 & Zepeda+2021 & ($271.7$,$-321.4$,$-325.2$) & ($15.7$,$43.3$,$28.1$) & ($36982.4$,$-2215.5$,$761.2$) & ($171623.1$,$266.7$,$39.2$) & $-0.486$ & $0.265$ & $5.436$ & $0.367$ & $651.588$ & $1462.349$ & $411.459$ & $912.956$ & $0.926$ & $0.054$\\
150831003001181 & 6739804109864661120 & 19:44:09.23 & $-$37:30:58.6 & $12.961$ & $12.628$ & $1.287$ & $12.963$ & $87.6$ & $0.1$ & $89.2$ & $1.8$ & $0.8368$ & $0.0128$ & $1.1951$ & $0.0183$ & $1.1591$ & $0.0173$ & $0.0149$ & $1.1758$ & $0.0161$ & $0.0137$ & $1.1924$ & $0.0253$ & $0.0212$ & $3.8845$ & $0.0117$ & $-13.8509$ & $0.0091$ & $0.1881$ & $4832$ & $2.810$ & $-0.86$ & $6.64$ & +$0.50$ & $8.07$ & +$0.52$ & $8.09$ & D & I & $\dots$ & $\dots$ & X & +$1.46$ & $3.47$ & U & +$0.18$ & $1.52$ & D & $-0.05$ & $1.27$ & D & +$0.66$ & $0.32$ & D &  r-I & $89$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-74.3$,$183.1$,$-70.0$) & ($1.7$,$0.4$,$0.8$) & ($74.4$,$1312.1$,$64.0$) & ($1.9$,$4.3$,$1.6$) & $-1.679$ & $0.002$ & $4.684$ & $0.018$ & $8.156$ & $0.051$ & $1.916$ & $0.061$ & $0.270$ & $0.004$\\
J194411.70$-$352627.8 & 6740594040250794752 & 19:44:11.70 & $-$35:26:28.3 & $10.424$ & $9.989$ & $1.590$ & $10.481$ & $59.2$ & $0.3$ & $59.0$ & $0.2$ & $0.3451$ & $0.0193$ & $2.8978$ & $0.1620$ & $2.6948$ & $0.1401$ & $0.0520$ & $2.6430$ & $0.1247$ & $0.0472$ & $2.5079$ & $0.2780$ & $0.1108$ & $-19.0351$ & $0.0153$ & $-20.6662$ & $0.0114$ & $-0.2223$ & $4513$ & $0.990$ & $-2.13$ & $5.37$ & $-0.70$ & $5.60$ & +$0.05$ & $6.35$ & D & N & $\dots$ & $\dots$ & X & +$0.25$ & $0.99$ & D & $\dots$ & $\dots$ & X & +$0.25$ & $0.30$ & D & +$0.40$ & $-1.21$ & D &  r-I & $30$ & Holmbeck+2020 & APASS DR9 & STARHORSE & Holmbeck+2020 & ($-157.2$,$-50.5$,$123.2$) & ($3.1$,$9.2$,$4.3$) & ($484.2$,$-295.5$,$149.9$) & ($19.1$,$50.1$,$8.0$) & $-1.768$ & $0.010$ & $0.730$ & $0.173$ & $8.799$ & $0.122$ & $3.936$ & $0.107$ & $0.847$ & $0.035$\\
J194454.83$-$403945.9 & 6689685655451162752 & 19:44:54.70 & $-$40:39:46.8 & $10.593$ & $10.203$ & $1.444$ & $10.616$ & $92.7$ & $0.3$ & $100.2$ & $0.5$ & $0.3675$ & $0.0167$ & $2.7212$ & $0.1239$ & $2.5414$ & $0.1081$ & $0.0425$ & $2.5205$ & $0.1137$ & $0.0451$ & $2.5326$ & $0.1192$ & $0.0471$ & $-12.8256$ & $0.0175$ & $-26.8882$ & $0.0125$ & $-0.1250$ & $4500$ & $1.160$ & $-1.92$ & $5.58$ & $-0.27$ & $6.24$ & +$0.30$ & $6.81$ & D & N & $\dots$ & $\dots$ & X & +$0.21$ & $1.16$ & D & $\dots$ & $\dots$ & X & +$0.13$ & $0.39$ & D & +$0.33$ & $-1.07$ & D &  r-I & $30$ & Holmbeck+2020 & APASS DR9 & STARHORSE & Holmbeck+2020 & ($-125.9$,$-111.2$,$28.3$) & ($0.5$,$4.8$,$0.9$) & ($272.0$,$-660.0$,$40.9$) & ($11.4$,$25.0$,$1.3$) & $-1.829$ & $0.004$ & $1.883$ & $0.092$ & $7.435$ & $0.014$ & $1.298$ & $0.024$ & $0.596$ & $0.015$\\
HD 186478 & 6871465473332110464 & 19:45:14.14 & $-$17:29:27.0 & $9.166$ & $8.809$ & $1.298$ & $9.149$ & $30.5$ & $0.3$ & $32.0$ & $1.7$ & $1.0967$ & $0.0179$ & $0.9118$ & $0.0149$ & $0.8907$ & $0.0142$ & $0.0160$ & $0.8780$ & $0.0143$ & $0.0163$ & $0.8351$ & $0.0011$ & $0.0013$ & $-22.1272$ & $0.0185$ & $-85.0682$ & $0.0162$ & $0.3908$ & $4720$ & $1.600$ & $-2.50$ & $5.00$ & $-0.12$ & $5.81$ & +$0.27$ & $6.20$ & D & N & +$0.40$ & $5.50$ & D & $0.00$ & $0.37$ & D & $-0.07$ & $-0.36$ & D & $-0.19$ & $-0.51$ & D & +$0.64$ & $-1.34$ & D &  r-I & $274$ & Honda+2004 & APASS DR9 & STARHORSE & Honda+2004 & ($-158.2$,$-55.5$,$-53.2$) & ($1.4$,$0.7$,$0.6$) & ($590.4$,$-417.6$,$38.1$) & ($5.8$,$5.2$,$0.9$) & $-1.722$ & $0.002$ & $0.977$ & $0.014$ & $9.740$ & $0.045$ & $3.146$ & $1.052$ & $0.818$ & $0.003$\\
170712004201010 & 6645842796794838656 & 19:45:24.64 & $-$51:21:19.2 & $13.216$ & $12.856$ & $1.372$ & $13.232$ & $218.1$ & $0.1$ & $219.1$ & $1.7$ & $0.1552$ & $0.0150$ & $6.4415$ & $0.6216$ & $5.5174$ & $0.4560$ & $0.0826$ & $5.7312$ & $0.4240$ & $0.0740$ & $5.3973$ & $0.0673$ & $0.0125$ & $-11.3368$ & $0.0151$ & $-12.5887$ & $0.0133$ & $0.0561$ & $4424$ & $1.216$ & $-1.07$ & $6.43$ & +$0.11$ & $7.47$ & +$0.28$ & $7.64$ & D & N & $\dots$ & $\dots$ & X & +$1.40$ & $3.21$ & U & +$0.13$ & $1.27$ & D & +$0.33$ & $1.45$ & D & +$0.51$ & $-0.04$ & D &  r-I & $219$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-172.9$,$-230.4$,$113.7$) & ($1.5$,$1.9$,$1.1$) & ($418.5$,$-870.9$,$255.6$) & ($6.4$,$4.2$,$2.9$) & $-1.577$ & $0.004$ & $2.851$ & $0.017$ & $11.780$ & $0.112$ & $5.965$ & $0.075$ & $0.610$ & $0.002$\\
150830003401017 & 6683822337896689664 & 19:46:55.16 & $-$45:49:15.9 & $12.736$ & $12.360$ & $1.431$ & $12.766$ & $117.8$ & $0.1$ & $116.3$ & $2.0$ & $0.1266$ & $0.0137$ & $7.8979$ & $0.8522$ & $6.5524$ & $0.5866$ & $0.0895$ & $7.1620$ & $0.6434$ & $0.0898$ & $6.7680$ & $0.3625$ & $0.0536$ & $1.7304$ & $0.0124$ & $-9.0335$ & $0.0104$ & $-0.0841$ & $4487$ & $1.367$ & $-1.35$ & $6.15$ & +$0.30$ & $7.38$ & +$0.50$ & $7.58$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.04$ & $0.82$ & D & +$0.29$ & $1.12$ & D & +$0.50$ & $-0.33$ & D &  r-I & $116$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-14.0$,$-41.6$,$-146.4$) & ($3.6$,$3.8$,$1.8$) & ($86.4$,$-94.9$,$478.5$) & ($2.9$,$5.5$,$5.8$) & $-1.971$ & $0.005$ & $0.977$ & $0.115$ & $4.893$ & $0.143$ & $4.560$ & $0.058$ & $0.667$ & $0.040$\\
150830003401389 & 6683871472322579968 & 19:47:01.19 & $-$45:38:10.0 & $12.344$ & $12.059$ & $1.214$ & $12.360$ & $227.5$ & $0.2$ & $228.6$ & $1.0$ & $0.2921$ & $0.0115$ & $3.4237$ & $0.1350$ & $3.1438$ & $0.1139$ & $0.0362$ & $3.1922$ & $0.0993$ & $0.0311$ & $3.2006$ & $0.2312$ & $0.0722$ & $-19.9049$ & $0.0107$ & $-26.1967$ & $0.0094$ & $-0.0957$ & $4711$ & $1.756$ & $-1.58$ & $5.92$ & +$0.22$ & $7.07$ & +$0.43$ & $7.28$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.18$ & $0.45$ & D & +$0.49$ & $1.09$ & D & +$0.93$ & $-0.13$ & D &  r-II & $229$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-250.4$,$-261.1$,$100.4$) & ($0.9$,$10.1$,$4.1$) & ($1117.2$,$-1399.6$,$91.4$) & ($86.6$,$38.8$,$5.1$) & $-1.297$ & $0.027$ & $3.359$ & $0.083$ & $21.971$ & $1.291$ & $4.741$ & $0.582$ & $0.734$ & $0.008$\\
140810003701194 & 6688838202567361024 & 19:47:06.99 & $-$41:29:16.2 & $13.180$ & $12.927$ & $1.053$ & $13.161$ & $102.0$ & $0.1$ & $101.5$ & $2.6$ & $0.3662$ & $0.0177$ & $2.7307$ & $0.1323$ & $2.5497$ & $0.1153$ & $0.0452$ & $2.6365$ & $0.1093$ & $0.0415$ & $2.8683$ & $0.1549$ & $0.0540$ & $4.0324$ & $0.0170$ & $-4.8611$ & $0.0121$ & $-0.0280$ & $5063$ & $2.542$ & $-0.85$ & $6.65$ & +$0.50$ & $8.09$ & +$0.52$ & $8.11$ & D & I & $\dots$ & $\dots$ & X & +$1.60$ & $3.63$ & U & +$0.39$ & $1.75$ & D & +$0.50$ & $1.83$ & D & +$0.52$ & $0.20$ & D &  r-I & $102$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-69.9$,$194.2$,$-101.9$) & ($2.4$,$0.8$,$1.5$) & ($24.9$,$1095.2$,$180.1$) & ($2.2$,$12.1$,$5.3$) & $-1.725$ & $0.004$ & $4.827$ & $0.024$ & $6.856$ & $0.089$ & $2.992$ & $0.060$ & $0.174$ & $0.007$\\
HD 187111 & 4189688954569244032 & 19:48:39.57 & $-$12:07:19.7 & $7.804$ & $7.279$ & $1.521$ & $7.733$ & $-186.4$ & $2.0$ & $-186.1$ & $0.2$ & $1.7913$ & $0.0203$ & $0.5582$ & $0.0063$ & $0.5503$ & $0.0061$ & $0.0112$ & $0.5494$ & $0.0063$ & $0.0115$ & $0.5455$ & $0.0094$ & $0.0173$ & $36.9534$ & $0.0256$ & $-57.6752$ & $0.0145$ & $0.2103$ & $4250$ & $0.700$ & $-1.70$ & $5.80$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.26$ & $0.25$ & D & +$0.01$ & $0.49$ & D & +$0.31$ & $-0.87$ & D &  r-I & $150$ & Burris+2000 & APASS DR9 & STARHORSE & Burris+2000 & ($142.2$,$55.7$,$-78.2$) & ($0.2$,$0.6$,$0.7$) & ($558.9$,$433.9$,$72.0$) & ($1.3$,$4.6$,$1.8$) & $-1.712$ & $0.001$ & $1.146$ & $0.013$ & $9.847$ & $0.007$ & $3.579$ & $0.015$ & $0.791$ & $0.002$\\
140810003701106 & 6688581604039925248 & 19:49:09.50 & $-$41:59:02.9 & $12.350$ & $11.950$ & $1.475$ & $12.379$ & $31.1$ & $0.1$ & $32.3$ & $0.4$ & $0.2453$ & $0.0135$ & $4.0774$ & $0.2240$ & $3.6866$ & $0.1831$ & $0.0497$ & $3.7667$ & $0.1753$ & $0.0465$ & $3.7782$ & $0.3972$ & $0.1051$ & $0.6943$ & $0.0126$ & $-4.2853$ & $0.0086$ & $-0.0393$ & $4346$ & $1.475$ & $-0.93$ & $6.57$ & +$0.49$ & $7.99$ & +$0.55$ & $8.05$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.16$ & $1.44$ & D & +$0.18$ & $1.43$ & D & +$0.42$ & $0.01$ & D &  r-I & $32$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-27.7$,$173.3$,$-34.6$) & ($0.5$,$2.2$,$0.8$) & ($17.4$,$822.2$,$121.7$) & ($0.2$,$28.2$,$7.0$) & $-1.876$ & $0.009$ & $3.601$ & $0.092$ & $5.155$ & $0.081$ & $2.038$ & $0.055$ & $0.178$ & $0.005$\\
140810003701074 & 6688587037176275200 & 19:51:09.86 & $-$42:00:50.4 & $13.531$ & $13.093$ & $1.481$ & $13.525$ & $57.0$ & $0.1$ & $58.5$ & $1.5$ & $0.1740$ & $0.0131$ & $5.7472$ & $0.4327$ & $5.0000$ & $0.3275$ & $0.0655$ & $4.6884$ & $0.2376$ & $0.0507$ & $4.8626$ & $0.6048$ & $0.1244$ & $-2.8502$ & $0.0134$ & $-7.7102$ & $0.0093$ & $0.0508$ & $4253$ & $1.570$ & $-0.87$ & $6.63$ & +$0.37$ & $7.93$ & +$0.44$ & $8.00$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.12$ & $1.23$ & D & $-0.23$ & $1.08$ & D & +$0.48$ & $0.13$ & D &  r-I & $58$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-70.1$,$45.3$,$4.5$) & ($1.3$,$7.1$,$1.1$) & ($194.5$,$169.4$,$167.4$) & ($2.4$,$33.3$,$10.9$) & $-2.040$ & $0.008$ & $0.586$ & $0.123$ & $4.736$ & $0.110$ & $2.798$ & $0.168$ & $0.781$ & $0.037$\\
150605002201276 & 6671147270930353920 & 19:54:18.94 & $-$48:08:44.7 & $13.707$ & $13.286$ & $1.522$ & $13.741$ & $33.4$ & $0.1$ & $34.7$ & $2.4$ & $0.0871$ & $0.0175$ & $11.4840$ & $2.3067$ & $8.8435$ & $1.3679$ & $0.1547$ & $7.2649$ & $0.9277$ & $0.1277$ & $7.4169$ & $0.5556$ & $0.0749$ & $0.1590$ & $0.0162$ & $-5.8879$ & $0.0113$ & $-0.0643$ & $4315$ & $1.475$ & $-0.87$ & $6.63$ & +$0.34$ & $7.90$ & +$0.39$ & $7.95$ & D & N & $\dots$ & $\dots$ & X & +$1.33$ & $3.33$ & U & +$0.13$ & $1.47$ & D & +$0.06$ & $1.37$ & D & +$0.52$ & $0.17$ & D &  r-I & $35$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-11.9$,$39.8$,$-41.9$) & ($2.1$,$3.9$,$1.5$) & ($104.7$,$79.4$,$368.4$) & ($2.3$,$11.8$,$9.7$) & $-2.031$ & $0.003$ & $0.604$ & $0.074$ & $4.425$ & $0.053$ & $4.012$ & $0.104$ & $0.760$ & $0.028$\\
150824003101278 & 6690369135068615552 & 19:54:24.87 & $-$39:44:38.0 & $13.068$ & $12.651$ & $1.466$ & $13.075$ & $84.5$ & $0.1$ & $83.4$ & $1.1$ & $0.3037$ & $0.0126$ & $3.2926$ & $0.1364$ & $3.0329$ & $0.1157$ & $0.0382$ & $3.1622$ & $0.1177$ & $0.0372$ & $3.2990$ & $0.0118$ & $0.0036$ & $3.4104$ & $0.0139$ & $-9.7591$ & $0.0106$ & $-0.2979$ & $4293$ & $1.716$ & $-0.85$ & $6.65$ & +$0.55$ & $8.12$ & +$0.60$ & $8.17$ & D & I & $\dots$ & $\dots$ & X & +$1.36$ & $3.37$ & U & +$0.07$ & $1.43$ & D & +$0.27$ & $1.59$ & D & +$0.60$ & $0.27$ & D &  r-I & $83$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-43.6$,$113.9$,$-108.3$) & ($1.0$,$0.2$,$0.6$) & ($78.6$,$608.8$,$223.7$) & ($0.5$,$1.4$,$2.4$) & $-1.871$ & $0.001$ & $2.651$ & $0.011$ & $5.718$ & $0.007$ & $3.292$ & $0.020$ & $0.367$ & $0.001$\\
150605002201106 & 6670269517054195584 & 19:55:02.93 & $-$49:13:29.8 & $12.260$ & $11.709$ & $1.377$ & $12.088$ & $97.2$ & $0.1$ & $98.3$ & $0.4$ & $0.2017$ & $0.0222$ & $4.9577$ & $0.5447$ & $4.3916$ & $0.4274$ & $0.0973$ & $4.0879$ & $0.2798$ & $0.0684$ & $3.4583$ & $0.4204$ & $0.1216$ & $8.1471$ & $0.0175$ & $-4.9269$ & $0.0151$ & $0.1195$ & $4391$ & $1.044$ & $-1.34$ & $6.16$ & +$0.40$ & $7.49$ & +$0.60$ & $7.69$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.22$ & $1.10$ & D & +$0.28$ & $1.12$ & D & +$0.33$ & $-0.49$ & D &  r-I & $98$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-27.6$,$182.0$,$-173.3$) & ($2.0$,$1.6$,$4.4$) & ($11.9$,$940.1$,$420.3$) & ($3.3$,$26.6$,$17.9$) & $-1.684$ & $0.001$ & $5.322$ & $0.119$ & $7.131$ & $0.095$ & $4.799$ & $0.164$ & $0.145$ & $0.017$\\
J195521.58$-$461356.9 & 6671915382881993472 & 19:55:21.57 & $-$46:13:57.0 & $11.943$ & $11.622$ & $1.230$ & $11.931$ & $157.0$ & $3.1$ & $155.1$ & $0.7$ & $0.2336$ & $0.0181$ & $4.2810$ & $0.3320$ & $3.8522$ & $0.2689$ & $0.0698$ & $3.7067$ & $0.2325$ & $0.0627$ & $3.9695$ & $0.4876$ & $0.1228$ & $-7.2726$ & $0.0178$ & $-16.0133$ & $0.0159$ & $0.0587$ & $4756$ & $1.450$ & $-2.70$ & $4.80$ & $-0.25$ & $5.48$ & +$0.25$ & $5.98$ & D & N & +$0.64$ & $5.54$ & D & $-0.25$ & $-0.08$ & D & $\dots$ & $\dots$ & X & $-0.25$ & $-0.77$ & D & +$0.37$ & $-1.81$ & D &  r-I & $25$ & Ezzeddine+2020 & APASS DR9 & STARHORSE & Ezzeddine+2020 & ($-138.1$,$-121.5$,$9.9$) & ($1.7$,$12.1$,$2.7$) & ($194.2$,$-562.8$,$135.2$) & ($23.9$,$41.9$,$9.5$) & $-1.859$ & $0.008$ & $1.877$ & $0.206$ & $6.526$ & $0.025$ & $2.960$ & $0.032$ & $0.554$ & $0.039$\\
150831003501243 & 6698314176029354240 & 19:55:47.24 & $-$35:47:13.9 & $13.832$ & $13.424$ & $1.455$ & $13.843$ & $46.4$ & $0.1$ & $48.6$ & $1.3$ & $0.1587$ & $0.0167$ & $6.3001$ & $0.6647$ & $5.4134$ & $0.4907$ & $0.0907$ & $5.2805$ & $0.5692$ & $0.1078$ & $5.6348$ & $0.8666$ & $0.1538$ & $-5.3751$ & $0.0190$ & $-7.7654$ & $0.0124$ & $-0.2593$ & $4270$ & $1.653$ & $-0.85$ & $6.65$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & X & $\dots$ & $\dots$ & X & +$1.36$ & $3.38$ & U & $\dots$ & $\dots$ & X & +$0.29$ & $1.62$ & D & +$0.66$ & $0.33$ & D &  r-I & $49$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-116.5$,$20.9$,$66.5$) & ($4.0$,$7.8$,$3.5$) & ($236.7$,$62.9$,$227.0$) & ($1.3$,$27.4$,$22.0$) & $-2.004$ & $0.003$ & $0.239$ & $0.074$ & $5.005$ & $0.048$ & $3.621$ & $0.346$ & $0.910$ & $0.026$\\
2233912206910720000 & 2233912206910720000 & 19:57:08.11 & $+$55:29:49.0 & $13.175$ & $12.959$ & $1.040$ & $13.189$ & $-344.2$ & $0.5$ & $-343.9$ & $1.7$ & $0.3539$ & $0.0140$ & $2.8259$ & $0.1115$ & $2.6325$ & $0.0968$ & $0.0368$ & $2.7442$ & $0.0930$ & $0.0339$ & $2.8188$ & $0.0826$ & $0.0293$ & $27.9117$ & $0.0166$ & $-5.5488$ & $0.0171$ & $-0.0049$ & $5070$ & $1.300$ & $-1.72$ & $5.78$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & X & +$0.31$ & $6.19$ & D & $\dots$ & $\dots$ & X & $-0.14$ & $0.35$ & D & $-0.15$ & $0.31$ & D & +$1.11$ & $-0.09$ & D &  r-II & $40$ & Hawkins & Wyse 2018 & APASS DR9 & STARHORSE & Hawkins & Wyse 2018 & ($104.2$,$-30.9$,$-431.2$) & ($1.2$,$1.6$,$3.0$) & ($3359.0$,$-267.4$,$3462.6$) & ($172.8$,$14.0$,$33.7$) & $-0.808$ & $0.015$ & $8.371$ & $0.028$ & $64.875$ & $2.447$ & $64.604$ & $2.421$ & $0.771$ & $0.008$\\
4248140165233284352 & 4248140165233284352 & 19:58:40.32 & $+$04:30:39.7 & $13.366$ & $13.197$ & $1.215$ & $13.500$ & $-358.3$ & $0.2$ & $-358.1$ & $2.3$ & $0.1569$ & $0.0128$ & $6.3737$ & $0.5186$ & $5.4676$ & $0.3816$ & $0.0698$ & $5.2640$ & $0.2168$ & $0.0412$ & $5.2559$ & $0.1637$ & $0.0311$ & $-17.3594$ & $0.0124$ & $-0.1719$ & $0.0094$ & $0.2890$ & $4718$ & $1.410$ & $-1.82$ & $5.68$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & X & +$0.65$ & $6.43$ & D & +$0.22$ & $1.27$ & D & $-0.18$ & $0.21$ & D & +$0.02$ & $0.38$ & D & +$0.70$ & $-0.60$ & D &  r-I & $40$ & Hawkins & Wyse 2018 & APASS DR9 & STARHORSE & Hawkins & Wyse 2018 & ($-38.6$,$-85.0$,$458.4$) & ($2.7$,$2.4$,$3.4$) & ($3166.2$,$-497.6$,$2125.6$) & ($164.8$,$14.0$,$19.7$) & $-0.886$ & $0.016$ & $5.622$ & $0.014$ & $54.526$ & $2.135$ & $53.430$ & $2.117$ & $0.813$ & $0.007$\\
BD$-$18 5550 & 6867802519062194560 & 19:58:49.73 & $-$18:12:11.1 & $9.319$ & $8.927$ & $1.289$ & $9.263$ & $-124.4$ & $0.3$ & $-125.1$ & $0.2$ & $1.9720$ & $0.0204$ & $0.5071$ & $0.0052$ & $0.5005$ & $0.0051$ & $0.0102$ & $0.4978$ & $0.0049$ & $0.0099$ & $0.4974$ & $0.0100$ & $0.0200$ & $11.3775$ & $0.0303$ & $-91.3049$ & $0.0170$ & $-0.3530$ & $4790$ & $1.150$ & $-3.10$ & $4.40$ & +$0.32$ & $5.65$ & +$0.97$ & $6.30$ & D & C & +$0.61$ & $5.11$ & D & $-0.93$ & $-1.16$ & D & $-0.33$ & $-1.22$ & D & $-0.80$ & $-1.72$ & D & +$0.35$ & $-2.23$ & D & CEMP-r  / r-I & $35$ & McWilliam+1995 & NOMAD-1 & STARHORSE & McWilliam+1995 & ($57.8$,$12.0$,$-44.1$) & ($0.3$,$1.0$,$0.6$) & ($625.4$,$93.8$,$19.2$) & ($3.2$,$8.2$,$0.6$) & $-1.830$ & $0.001$ & $0.207$ & $0.021$ & $8.216$ & $0.018$ & $4.125$ & $0.105$ & $0.951$ & $0.005$\\
J195931.70$-$643529.3 & 6428759348471831680 & 19:59:31.70 & $-$64:35:29.3 & $13.133$ & $12.746$ & $1.411$ & $13.142$ & $286.1$ & $2.0$ & $284.1$ & $0.6$ & $0.1054$ & $0.0123$ & $9.4899$ & $1.1075$ & $7.6118$ & $0.7125$ & $0.0936$ & $8.0600$ & $0.8284$ & $0.1028$ & $6.8068$ & $1.1474$ & $0.1686$ & $1.7141$ & $0.0095$ & $-1.2437$ & $0.0101$ & $-0.3145$ & $4639$ & $1.150$ & $-2.58$ & $4.92$ & $-0.45$ & $5.40$ & +$0.25$ & $6.10$ & D & N & +$0.57$ & $5.59$ & D & +$0.20$ & $0.49$ & D & $\dots$ & $\dots$ & X & $-0.01$ & $-0.41$ & D & +$0.74$ & $-1.32$ & D &  r-II & $87$ & Jacobson+2015 & APASS DR9 & STARHORSE & Jacobson+2015 & ($-199.1$,$-55.5$,$-190.7$) & ($6.2$,$12.7$,$2.3$) & ($111.5$,$-223.5$,$1351.7$) & ($5.0$,$47.7$,$14.0$) & $-1.558$ & $0.007$ & $5.169$ & $0.156$ & $10.383$ & $0.112$ & $10.250$ & $0.068$ & $0.335$ & $0.009$\\
J200003.64$-$330135.1 & 6747121737704976256 & 20:00:03.60 & $-$33:01:35.3 & $11.297$ & $10.778$ & $1.637$ & $11.297$ & $-58.4$ & $0.2$ & $-60.0$ & $0.6$ & $0.2350$ & $0.0165$ & $4.2550$ & $0.2993$ & $3.8311$ & $0.2427$ & $0.0633$ & $3.6554$ & $0.1995$ & $0.0546$ & $3.3122$ & $0.2074$ & $0.0626$ & $5.2003$ & $0.0163$ & $-20.2233$ & $0.0121$ & $0.0835$ & $4474$ & $1.120$ & $-1.89$ & $5.61$ & $-0.85$ & $5.69$ & $-0.17$ & $6.37$ & D & N & $\dots$ & $\dots$ & X & +$0.20$ & $1.18$ & D & $\dots$ & $\dots$ & X & +$0.02$ & $0.31$ & D & +$0.90$ & $-0.47$ & D &  r-II & $30$ & Holmbeck+2020 & APASS DR9 & STARHORSE & Holmbeck+2020 & ($74.6$,$-63.6$,$-114.6$) & ($0.5$,$5.5$,$2.7$) & ($256.6$,$-335.4$,$176.3$) & ($16.1$,$25.9$,$7.0$) & $-1.894$ & $0.004$ & $1.118$ & $0.123$ & $6.362$ & $0.015$ & $3.290$ & $0.101$ & $0.701$ & $0.028$\\
160814001201227 & 6687646641199027200 & 20:00:28.68 & $-$40:13:35.1 & $12.549$ & $12.096$ & $1.536$ & $12.558$ & $64.9$ & $0.1$ & $64.7$ & $0.9$ & $0.2892$ & $0.0131$ & $3.4577$ & $0.1564$ & $3.1725$ & $0.1317$ & $0.0415$ & $3.3106$ & $0.1513$ & $0.0457$ & $3.2332$ & $0.1359$ & $0.0420$ & $-7.5277$ & $0.0134$ & $-1.8463$ & $0.0105$ & $0.0757$ & $4269$ & $1.452$ & $-0.92$ & $6.58$ & +$0.35$ & $7.86$ & +$0.41$ & $7.92$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.03$ & $1.32$ & D & +$0.25$ & $1.51$ & D & +$0.53$ & $0.13$ & D &  r-I & $65$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-121.5$,$198.4$,$70.2$) & ($1.0$,$0.6$,$1.2$) & ($158.6$,$1068.0$,$98.4$) & ($2.4$,$9.9$,$2.4$) & $-1.703$ & $0.001$ & $3.570$ & $0.035$ & $8.501$ & $0.024$ & $2.477$ & $0.045$ & $0.409$ & $0.004$\\
J200057.66$-$254148.8 & 6850369556046198400 & 20:00:57.60 & $-$25:41:49.1 & $10.918$ & $10.604$ & $1.290$ & $10.941$ & $150.4$ & $0.2$ & $149.4$ & $1.7$ & $0.5459$ & $0.0174$ & $1.8318$ & $0.0584$ & $1.7485$ & $0.0532$ & $0.0304$ & $1.7306$ & $0.0517$ & $0.0299$ & $1.7314$ & $0.0676$ & $0.0391$ & $-9.8154$ & $0.0164$ & $-26.8837$ & $0.0118$ & $0.1128$ & $4731$ & $1.690$ & $-2.01$ & $5.49$ & $-0.05$ & $6.37$ & +$0.25$ & $6.67$ & D & N & $\dots$ & $\dots$ & X & +$0.60$ & $1.46$ & D & $\dots$ & $\dots$ & X & +$0.35$ & $0.52$ & D & +$0.40$ & $-1.09$ & D &  r-I & $30$ & Holmbeck+2020 & APASS DR9 & STARHORSE & Holmbeck+2020 & ($-203.4$,$71.1$,$-54.8$) & ($1.6$,$2.4$,$0.7$) & ($596.5$,$478.9$,$78.5$) & ($8.2$,$17.3$,$1.9$) & $-1.678$ & $0.004$ & $1.192$ & $0.051$ & $10.520$ & $0.073$ & $3.736$ & $0.075$ & $0.797$ & $0.008$\\
160814001201127 & 6687411075130370560 & 20:02:49.15 & $-$40:35:18.1 & $13.242$ & $12.927$ & $1.294$ & $13.266$ & $57.5$ & $0.1$ & $59.3$ & $2.5$ & $0.2416$ & $0.0178$ & $4.1383$ & $0.3040$ & $3.7363$ & $0.2478$ & $0.0663$ & $3.7871$ & $0.2652$ & $0.0700$ & $4.2086$ & $0.4137$ & $0.0983$ & $-1.5512$ & $0.0188$ & $-15.3906$ & $0.0154$ & $0.1268$ & $4614$ & $1.778$ & $-1.19$ & $6.31$ & +$0.41$ & $7.64$ & +$0.52$ & $7.75$ & D & I & $\dots$ & $\dots$ & X & +$1.72$ & $3.39$ & U & $-0.04$ & $0.98$ & D & +$0.29$ & $1.27$ & D & +$0.50$ & $-0.17$ & D &  r-I & $59$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-44.9$,$-71.5$,$-49.5$) & ($2.1$,$8.9$,$1.4$) & ($157.0$,$-316.7$,$171.7$) & ($24.3$,$32.0$,$9.4$) & $-1.989$ & $0.003$ & $1.159$ & $0.170$ & $5.002$ & $0.087$ & $2.905$ & $0.049$ & $0.624$ & $0.050$\\
J200322.54$-$114203.3 & 4190620966764303488 & 20:03:22.54 & $-$11:42:03.3 & $11.890$ & $11.577$ & $1.161$ & $11.856$ & $-51.2$ & $1.0$ & $-52.1$ & $1.4$ & $0.3998$ & $0.0173$ & $2.5013$ & $0.1080$ & $2.3486$ & $0.0952$ & $0.0405$ & $2.3464$ & $0.0800$ & $0.0341$ & $2.3245$ & $0.1490$ & $0.0641$ & $7.4403$ & $0.0189$ & $-46.6269$ & $0.0124$ & $0.2461$ & $5175$ & $2.440$ & $-3.50$ & $4.00$ & $0.00$ & $4.93$ & +$0.01$ & $4.94$ & U & X & +$0.16$ & $4.26$ & D & +$0.83$ & $0.20$ & D & +$0.62$ & $-0.67$ & D & +$1.22$ & $-0.10$ & D & +$1.77$ & $-1.21$ & D &  r-II & $86$ & Yong+2021a & NOMAD-1 & STARHORSE & Yong+2020a & ($-136.8$,$-192.3$,$-252.7$) & ($4.6$,$6.9$,$5.0$) & ($473.6$,$-1234.2$,$825.7$) & ($84.5$,$38.4$,$13.3$) & $-1.349$ & $0.030$ & $5.821$ & $0.010$ & $17.863$ & $1.370$ & $13.839$ & $1.025$ & $0.507$ & $0.028$\\
150705004901145 & 4236066531121750016 & 20:04:23.44 & $-$01:01:30.8 & $13.844$ & $13.310$ & $1.553$ & $13.781$ & $32.9$ & $0.1$ & $34.7$ & $1.1$ & $0.2135$ & $0.0154$ & $4.6839$ & $0.3378$ & $4.1754$ & $0.2685$ & $0.0643$ & $3.9352$ & $0.2125$ & $0.0540$ & $4.4361$ & $0.2658$ & $0.0599$ & $-5.3518$ & $0.0149$ & $-7.6315$ & $0.0104$ & $0.2898$ & $4383$ & $1.784$ & $-0.86$ & $6.64$ & +$0.48$ & $8.05$ & +$0.55$ & $8.12$ & D & I & $\dots$ & $\dots$ & X & +$1.08$ & $3.09$ & U & $-0.03$ & $1.32$ & D & $-0.00$ & $1.31$ & D & +$0.43$ & $0.08$ & D &  r-I & $35$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-86.5$,$193.9$,$20.7$) & ($1.0$,$1.0$,$0.6$) & ($75.5$,$1102.6$,$54.1$) & ($1.1$,$7.1$,$1.7$) & $-1.761$ & $0.002$ & $3.913$ & $0.026$ & $7.142$ & $0.025$ & $1.528$ & $0.030$ & $0.292$ & $0.003$\\
J200506.60$-$305744.0 & 6749102714060650880 & 20:05:06.60 & $-$30:57:44.0 & $11.246$ & $10.774$ & $1.559$ & $11.249$ & $-265.9$ & $1.4$ & $\dots$ & $\dots$ & $0.3011$ & $0.0144$ & $3.3217$ & $0.1592$ & $3.0576$ & $0.1349$ & $0.0441$ & $2.9034$ & $0.1468$ & $0.0506$ & $3.0615$ & $0.1248$ & $0.0408$ & $2.2978$ & $0.0139$ & $-28.9360$ & $0.0101$ & $0.1313$ & $4430$ & $0.600$ & $-3.03$ & $4.47$ & $-0.37$ & $5.03$ & +$0.37$ & $5.77$ & D & N & +$0.50$ & $5.07$ & D & $-0.00$ & $-0.16$ & D & $-0.11$ & $-0.93$ & D & +$0.19$ & $-0.66$ & D & +$0.94$ & $-1.57$ & D &  r-II & $50$ & Cain+2018 & APASS DR9 & STARHORSE & Cain+2018 & ($197.2$,$-219.3$,$-0.6$) & ($1.5$,$5.1$,$1.7$) & ($391.8$,$-1221.9$,$84.2$) & ($7.2$,$21.7$,$1.6$) & $-1.555$ & $0.009$ & $3.323$ & $0.050$ & $12.311$ & $0.219$ & $2.562$ & $0.088$ & $0.575$ & $0.004$\\
170907002601364 & 6697722432614775040 & 20:05:37.59 & $-$35:58:51.5 & $12.197$ & $11.980$ & $0.923$ & $12.166$ & $269.7$ & $0.2$ & $255.8$ & $1.1$ & $0.4669$ & $0.0227$ & $2.1417$ & $0.1043$ & $2.0287$ & $0.0936$ & $0.0462$ & $2.0001$ & $0.0778$ & $0.0389$ & $2.0148$ & $0.1067$ & $0.0529$ & $-19.9396$ & $0.0211$ & $-31.7696$ & $0.0148$ & $-0.0071$ & $5480$ & $2.833$ & $-1.06$ & $6.44$ & +$0.12$ & $7.49$ & +$0.14$ & $7.51$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.21$ & $1.35$ & D & +$0.83$ & $1.94$ & D & +$0.84$ & $0.29$ & D &  r-II & $256$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-322.8$,$-63.8$,$-18.1$) & ($1.7$,$4.8$,$1.6$) & ($1362.1$,$-412.3$,$76.5$) & ($9.4$,$29.7$,$1.3$) & $-1.395$ & $0.007$ & $0.848$ & $0.071$ & $18.579$ & $0.241$ & $5.466$ & $0.106$ & $0.913$ & $0.006$\\
170907002601022 & 6697510329949671424 & 20:07:23.64 & $-$36:22:50.5 & $13.027$ & $12.626$ & $1.410$ & $13.022$ & $71.3$ & $0.1$ & $64.9$ & $1.0$ & $0.3370$ & $0.0140$ & $2.9677$ & $0.1232$ & $2.7551$ & $0.1062$ & $0.0385$ & $2.8349$ & $0.1316$ & $0.0464$ & $2.8440$ & $0.1220$ & $0.0429$ & $-7.3480$ & $0.0148$ & $-3.5119$ & $0.0101$ & $-0.0589$ & $4365$ & $1.762$ & $-0.83$ & $6.67$ & +$0.45$ & $8.06$ & +$0.51$ & $8.12$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.05$ & $1.44$ & D & $-0.11$ & $1.25$ & D & +$0.43$ & $0.12$ & D &  r-I & $65$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-109.8$,$193.2$,$50.3$) & ($1.0$,$0.7$,$1.1$) & ($128.4$,$1111.4$,$71.8$) & ($2.1$,$9.8$,$1.8$) & $-1.717$ & $0.002$ & $3.718$ & $0.037$ & $8.072$ & $0.029$ & $1.984$ & $0.048$ & $0.369$ & $0.004$\\
150602004901077 & 4220067399986971776 & 20:07:24.75 & $-$06:02:18.5 & $13.596$ & $13.237$ & $1.288$ & $13.573$ & $57.7$ & $0.1$ & $58.8$ & $1.3$ & $0.2859$ & $0.0150$ & $3.4973$ & $0.1833$ & $3.2058$ & $0.1540$ & $0.0480$ & $3.0433$ & $0.1137$ & $0.0374$ & $3.1054$ & $0.1316$ & $0.0424$ & $-14.8188$ & $0.0163$ & $-6.7268$ & $0.0116$ & $0.1835$ & $4741$ & $2.286$ & $-1.06$ & $6.44$ & +$0.54$ & $7.91$ & +$0.56$ & $7.93$ & D & I & $\dots$ & $\dots$ & X & +$1.59$ & $3.40$ & U & +$0.07$ & $1.22$ & D & +$0.17$ & $1.29$ & D & +$0.70$ & $0.17$ & D &  r-II & $59$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-154.6$,$214.2$,$132.2$) & ($1.4$,$1.0$,$1.8$) & ($343.9$,$1306.6$,$147.4$) & ($8.9$,$8.5$,$3.6$) & $-1.529$ & $0.004$ & $4.112$ & $0.024$ & $12.494$ & $0.120$ & $4.412$ & $0.091$ & $0.505$ & $0.005$\\
J200800.83$-$275926.5 & 6846676159048152832 & 20:08:00.80 & $-$27:59:26.6 & $10.900$ & $10.446$ & $1.566$ & $10.925$ & $-82.2$ & $0.5$ & $-84.2$ & $0.4$ & $0.2783$ & $0.0163$ & $3.5930$ & $0.2105$ & $3.2860$ & $0.1761$ & $0.0536$ & $3.1632$ & $0.1454$ & $0.0460$ & $3.2041$ & $0.1480$ & $0.0462$ & $1.9905$ & $0.0150$ & $-15.1356$ & $0.0108$ & $0.1222$ & $4481$ & $1.000$ & $-2.16$ & $5.34$ & $-0.75$ & $5.52$ & +$0.01$ & $6.28$ & D & N & $\dots$ & $\dots$ & X & +$0.25$ & $0.96$ & D & $\dots$ & $\dots$ & X & $0.00$ & $0.02$ & D & +$0.35$ & $-1.29$ & D &  r-I & $30$ & Holmbeck+2020 & APASS DR9 & STARHORSE & Holmbeck+2020 & ($55.9$,$5.5$,$-41.6$) & ($0.6$,$2.9$,$1.2$) & ($432.8$,$30.5$,$69.3$) & ($4.9$,$16.3$,$2.1$) & $-1.969$ & $0.002$ & $0.698$ & $0.023$ & $5.976$ & $0.021$ & $2.210$ & $0.010$ & $0.791$ & $0.006$\\
160817002601152 & 6672207612456767744 & 20:08:49.75 & $-$47:01:39.2 & $13.064$ & $12.676$ & $1.321$ & $13.028$ & $179.6$ & $0.1$ & $181.4$ & $1.3$ & $0.2121$ & $0.0142$ & $4.7145$ & $0.3149$ & $4.1997$ & $0.2499$ & $0.0595$ & $4.3804$ & $0.2534$ & $0.0578$ & $4.2080$ & $0.2006$ & $0.0477$ & $-12.0592$ & $0.0136$ & $-8.3061$ & $0.0118$ & $0.1313$ & $4576$ & $1.549$ & $-1.11$ & $6.39$ & +$0.25$ & $7.57$ & +$0.39$ & $7.71$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.13$ & $1.24$ & D & +$0.53$ & $1.61$ & D & +$0.65$ & $0.06$ & D &  r-I & $181$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-257.7$,$-6.1$,$101.0$) & ($1.4$,$3.5$,$2.7$) & ($879.7$,$-28.1$,$140.2$) & ($7.0$,$16.2$,$4.2$) & $-1.633$ & $0.004$ & $0.084$ & $0.047$ & $11.499$ & $0.082$ & $5.697$ & $0.082$ & $0.986$ & $0.008$\\
J200933.93$-$341027.3 & 6700230899674742528 & 20:09:33.90 & $-$34:10:27.3 & $11.784$ & $11.211$ & $1.712$ & $11.774$ & $27.2$ & $0.3$ & $27.8$ & $1.1$ & $0.1347$ & $0.0168$ & $7.4235$ & $0.9239$ & $6.2225$ & $0.6491$ & $0.1043$ & $5.8668$ & $0.7074$ & $0.1206$ & $5.9088$ & $0.2029$ & $0.0343$ & $-8.0802$ & $0.0191$ & $-16.8484$ & $0.0149$ & $0.1436$ & $4690$ & $1.640$ & $-2.10$ & $5.40$ & $-0.86$ & $5.47$ & $-0.50$ & $5.83$ & D & N & $\dots$ & $\dots$ & X & +$0.59$ & $1.36$ & D & $\dots$ & $\dots$ & X & +$0.23$ & $0.31$ & D & +$1.32$ & $-0.26$ & D &  r-II & $30$ & Hansen+2018 & APASS DR9 & STARHORSE & Hansen+2018 & ($-204.8$,$-218.6$,$85.5$) & ($3.5$,$3.6$,$1.2$) & ($449.0$,$-691.9$,$352.9$) & ($25.2$,$1.9$,$13.5$) & $-1.581$ & $0.015$ & $2.609$ & $0.093$ & $11.804$ & $0.455$ & $7.584$ & $0.291$ & $0.637$ & $0.022$\\
160524006101062 & 6672608384445016320 & 20:09:35.24 & $-$45:30:01.5 & $12.979$ & $12.700$ & $1.232$ & $13.010$ & $117.4$ & $0.1$ & $117.7$ & $1.0$ & $0.4514$ & $0.0193$ & $2.2155$ & $0.0949$ & $2.0948$ & $0.0848$ & $0.0405$ & $2.1407$ & $0.0852$ & $0.0398$ & $2.0913$ & $0.0593$ & $0.0283$ & $0.8022$ & $0.0163$ & $-0.4861$ & $0.0153$ & $0.0909$ & $4746$ & $2.198$ & $-0.85$ & $6.65$ & +$0.42$ & $7.99$ & +$0.44$ & $8.01$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.29$ & $1.65$ & D & +$0.11$ & $1.44$ & D & +$0.49$ & $0.16$ & D &  r-I & $118$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-111.7$,$234.5$,$-62.9$) & ($0.8$,$0.2$,$0.5$) & ($126.0$,$1516.3$,$95.7$) & ($2.0$,$3.8$,$1.3$) & $-1.578$ & $0.001$ & $5.318$ & $0.010$ & $10.232$ & $0.041$ & $2.746$ & $0.028$ & $0.316$ & $0.002$\\
J201031.93$-$355854.6 & 6697627874614728960 & 20:10:31.90 & $-$35:58:54.7 & $11.401$ & $11.167$ & $1.036$ & $11.395$ & $124.9$ & $0.3$ & $129.8$ & $0.4$ & $0.4649$ & $0.0141$ & $2.1508$ & $0.0653$ & $2.0369$ & $0.0586$ & $0.0288$ & $2.0055$ & $0.0627$ & $0.0313$ & $1.9762$ & $0.1298$ & $0.0657$ & $1.1787$ & $0.0138$ & $-25.9407$ & $0.0115$ & $0.1010$ & $4931$ & $1.040$ & $-2.56$ & $4.94$ & $-0.20$ & $5.67$ & +$0.51$ & $6.38$ & D & I & $\dots$ & $\dots$ & X & +$0.18$ & $0.49$ & D & $\dots$ & $\dots$ & X & $-0.03$ & $-0.41$ & D & +$0.38$ & $-1.66$ & D &  r-I & $30$ & Holmbeck+2020 & APASS DR9 & STARHORSE & Holmbeck+2020 & ($-109.9$,$19.4$,$-116.9$) & ($0.4$,$4.4$,$1.1$) & ($398.6$,$126.5$,$328.3$) & ($8.0$,$29.5$,$10.8$) & $-1.804$ & $0.002$ & $0.628$ & $0.102$ & $7.466$ & $0.031$ & $6.394$ & $0.219$ & $0.845$ & $0.022$\\
150607005101057 & 6686425981431281152 & 20:10:57.40 & $-$41:27:31.3 & $12.252$ & $11.887$ & $1.381$ & $12.268$ & $51.1$ & $0.1$ & $50.8$ & $0.4$ & $0.3447$ & $0.0139$ & $2.9007$ & $0.1168$ & $2.6972$ & $0.1010$ & $0.0375$ & $2.7205$ & $0.0976$ & $0.0359$ & $2.7177$ & $0.1767$ & $0.0650$ & $-1.9449$ & $0.0136$ & $-13.4952$ & $0.0113$ & $0.1395$ & $4450$ & $1.836$ & $-0.86$ & $6.64$ & +$0.45$ & $8.02$ & +$0.52$ & $8.09$ & D & I & $\dots$ & $\dots$ & X & +$1.23$ & $3.24$ & U & +$0.74$ & $2.09$ & D & +$0.53$ & $1.85$ & D & +$0.56$ & $0.22$ & D &  r-I & $51$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-49.4$,$68.5$,$-23.3$) & ($0.4$,$3.3$,$0.3$) & ($270.8$,$402.2$,$67.4$) & ($6.1$,$22.2$,$2.0$) & $-1.929$ & $0.004$ & $1.236$ & $0.066$ & $6.337$ & $0.027$ & $2.440$ & $0.015$ & $0.674$ & $0.014$\\
170516004601360 & 6423881090258024960 & 20:10:58.01 & $-$68:37:48.6 & $12.760$ & $12.149$ & $1.386$ & $12.532$ & $101.2$ & $0.1$ & $101.6$ & $0.5$ & $0.2551$ & $0.0104$ & $3.9197$ & $0.1597$ & $3.5572$ & $0.1316$ & $0.0370$ & $3.7378$ & $0.1252$ & $0.0335$ & $3.8986$ & $0.2705$ & $0.0694$ & $3.7783$ & $0.0076$ & $-17.7866$ & $0.0106$ & $-0.1508$ & $4439$ & $1.746$ & $-0.88$ & $6.62$ & +$0.13$ & $7.68$ & +$0.26$ & $7.81$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.09$ & $1.42$ & D & +$0.35$ & $1.65$ & D & +$0.55$ & $0.19$ & D &  r-I & $102$ & GALAH DR3 & NOMAD-1 & STARHORSE & GALAH DR3 & ($137.7$,$-36.6$,$-68.2$) & ($5.7$,$2.6$,$0.5$) & ($480.3$,$-208.7$,$108.2$) & ($2.4$,$13.6$,$2.3$) & $-1.824$ & $0.008$ & $0.815$ & $0.026$ & $7.984$ & $0.145$ & $3.021$ & $0.113$ & $0.815$ & $0.007$\\
150829003701147 & 6701095764350753664 & 20:11:39.84 & $-$31:44:58.9 & $12.693$ & $12.182$ & $1.657$ & $12.713$ & $79.3$ & $0.1$ & $80.1$ & $0.7$ & $0.1187$ & $0.0148$ & $8.4223$ & $1.0488$ & $6.9093$ & $0.7059$ & $0.1022$ & $7.8830$ & $0.9032$ & $0.1146$ & $7.2922$ & $0.4911$ & $0.0674$ & $-11.7407$ & $0.0134$ & $-8.7785$ & $0.0090$ & $0.1743$ & $4286$ & $1.272$ & $-1.15$ & $6.35$ & +$0.25$ & $7.53$ & +$0.41$ & $7.69$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.15$ & $0.91$ & D & +$0.62$ & $1.65$ & D & +$0.80$ & $0.17$ & D &  r-II & $80$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-324.0$,$70.0$,$246.9$) & ($4.7$,$8.7$,$5.2$) & ($1963.9$,$150.0$,$674.8$) & ($153.8$,$12.5$,$48.9$) & $-1.195$ & $0.037$ & $0.811$ & $0.169$ & $28.098$ & $2.191$ & $27.069$ & $2.121$ & $0.944$ & $0.009$\\
170614004101365 & 6473751261200842368 & 20:13:54.22 & $-$52:37:05.6 & $13.068$ & $12.664$ & $1.430$ & $13.070$ & $127.5$ & $0.1$ & $128.6$ & $0.7$ & $0.2805$ & $0.0123$ & $3.5649$ & $0.1561$ & $3.2625$ & $0.1307$ & $0.0401$ & $3.3973$ & $0.1590$ & $0.0468$ & $3.3898$ & $0.0192$ & $0.0057$ & $-0.3614$ & $0.0120$ & $-3.5316$ & $0.0107$ & $0.0523$ & $4355$ & $1.636$ & $-0.88$ & $6.62$ & +$0.45$ & $8.00$ & +$0.50$ & $8.05$ & D & I & $\dots$ & $\dots$ & X & +$1.15$ & $3.14$ & U & +$0.28$ & $1.61$ & D & +$0.24$ & $1.54$ & D & +$0.49$ & $0.13$ & D &  r-I & $129$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-123.5$,$154.5$,$-60.6$) & ($0.5$,$0.3$,$0.4$) & ($121.7$,$856.8$,$179.7$) & ($0.8$,$2.1$,$1.1$) & $-1.760$ & $0.001$ & $3.222$ & $0.007$ & $7.382$ & $0.013$ & $3.354$ & $0.016$ & $0.392$ & $0.001$\\
140811003901206 & 6692431617020999168 & 20:14:28.89 & $-$41:01:08.2 & $13.357$ & $12.860$ & $1.552$ & $13.331$ & $39.9$ & $0.1$ & $37.8$ & $1.2$ & $0.1287$ & $0.0162$ & $7.7712$ & $0.9794$ & $6.4649$ & $0.6778$ & $0.1048$ & $6.4421$ & $0.5055$ & $0.0785$ & $6.8508$ & $1.6553$ & $0.2416$ & $-0.4596$ & $0.0163$ & $-5.2316$ & $0.0132$ & $0.0807$ & $4267$ & $1.118$ & $-1.28$ & $6.22$ & +$0.38$ & $7.53$ & +$0.56$ & $7.71$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.34$ & $1.27$ & D & +$0.43$ & $1.33$ & D & +$0.59$ & $-0.17$ & D &  r-I & $38$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-35.3$,$59.6$,$-25.2$) & ($1.2$,$12.2$,$1.1$) & ($74.5$,$111.2$,$430.5$) & ($5.3$,$46.0$,$38.8$) & $-2.001$ & $0.005$ & $1.012$ & $0.186$ & $4.545$ & $0.085$ & $4.223$ & $0.243$ & $0.637$ & $0.060$\\
170514003301057 & 6472210634955048064 & 20:15:05.79 & $-$54:49:02.4 & $12.354$ & $12.008$ & $1.434$ & $12.416$ & $33.4$ & $0.1$ & $35.1$ & $0.5$ & $0.1879$ & $0.0124$ & $5.3219$ & $0.3523$ & $4.6750$ & $0.2719$ & $0.0582$ & $4.7942$ & $0.2053$ & $0.0428$ & $5.1995$ & $0.2992$ & $0.0575$ & $-3.6857$ & $0.0117$ & $-3.7074$ & $0.0101$ & $0.1019$ & $4429$ & $1.275$ & $-1.31$ & $6.19$ & +$0.24$ & $7.36$ & +$0.45$ & $7.57$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.15$ & $1.05$ & D & +$0.70$ & $1.56$ & D & +$0.70$ & $-0.09$ & D &  r-II & $35$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-100.4$,$111.8$,$65.1$) & ($1.0$,$2.7$,$1.3$) & ($163.6$,$468.7$,$218.8$) & ($3.9$,$18.0$,$5.9$) & $-1.871$ & $0.002$ & $1.738$ & $0.059$ & $6.253$ & $0.012$ & $3.603$ & $0.070$ & $0.565$ & $0.011$\\
170910002601290 & 6672997027445506432 & 20:16:34.21 & $-$44:40:46.7 & $12.811$ & $12.494$ & $1.246$ & $12.810$ & $116.6$ & $0.1$ & $116.5$ & $1.6$ & $0.3728$ & $0.0144$ & $2.6827$ & $0.1035$ & $2.5078$ & $0.0905$ & $0.0361$ & $2.5381$ & $0.0838$ & $0.0330$ & $2.5566$ & $0.2309$ & $0.0903$ & $1.5522$ & $0.0154$ & $-11.2344$ & $0.0112$ & $0.0168$ & $4682$ & $2.052$ & $-0.83$ & $6.67$ & +$0.42$ & $8.02$ & +$0.46$ & $8.06$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.01$ & $1.39$ & D & +$0.21$ & $1.56$ & D & +$0.33$ & $0.02$ & D &  r-I & $116$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-80.2$,$103.5$,$-86.9$) & ($1.5$,$3.4$,$1.1$) & ($156.1$,$624.2$,$184.2$) & ($2.8$,$26.3$,$6.9$) & $-1.832$ & $0.006$ & $2.307$ & $0.082$ & $6.630$ & $0.073$ & $3.366$ & $0.078$ & $0.484$ & $0.010$\\
160520006001311 & 6696221908480271488 & 20:19:27.69 & $-$35:10:32.2 & $12.930$ & $12.601$ & $1.297$ & $12.941$ & $199.7$ & $0.1$ & $201.4$ & $1.4$ & $0.1989$ & $0.0130$ & $5.0284$ & $0.3277$ & $4.4470$ & $0.2563$ & $0.0576$ & $4.5184$ & $0.2482$ & $0.0549$ & $4.4361$ & $0.4133$ & $0.0932$ & $-5.8118$ & $0.0121$ & $-9.0800$ & $0.0091$ & $0.1367$ & $4739$ & $1.848$ & $-1.39$ & $6.11$ & +$0.19$ & $7.23$ & +$0.33$ & $7.37$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.05$ & $0.87$ & D & +$0.51$ & $1.30$ & D & +$0.62$ & $-0.24$ & D &  r-I & $201$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-242.7$,$80.7$,$-31.2$) & ($2.3$,$4.1$,$2.0$) & ($435.3$,$354.0$,$332.7$) & ($3.1$,$26.1$,$15.5$) & $-1.693$ & $0.004$ & $1.324$ & $0.033$ & $9.473$ & $0.112$ & $6.976$ & $0.205$ & $0.755$ & $0.004$\\
140812003201133 & 6693461309660382464 & 20:20:17.96 & $-$37:30:28.4 & $12.850$ & $12.741$ & $1.070$ & $12.983$ & $98.8$ & $0.1$ & $98.2$ & $1.3$ & $0.3732$ & $0.0145$ & $2.6798$ & $0.1044$ & $2.5053$ & $0.0912$ & $0.0364$ & $2.5555$ & $0.0765$ & $0.0299$ & $2.7208$ & $0.0692$ & $0.0254$ & $-7.1110$ & $0.0120$ & $-3.1560$ & $0.0103$ & $0.1847$ & $5048$ & $2.444$ & $-0.82$ & $6.68$ & +$0.57$ & $8.19$ & +$0.60$ & $8.22$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.16$ & $1.56$ & D & +$0.33$ & $1.69$ & D & +$0.43$ & $0.14$ & D &  r-I & $98$ & GALAH DR3 & NOMAD-1 & STARHORSE & GALAH DR3 & ($-137.2$,$205.8$,$23.8$) & ($1.1$,$0.4$,$0.9$) & ($187.8$,$1224.0$,$65.8$) & ($2.8$,$5.6$,$0.9$) & $-1.652$ & $0.002$ & $3.888$ & $0.019$ & $9.397$ & $0.043$ & $1.948$ & $0.031$ & $0.415$ & $0.003$\\
170801004001194 & 6468520540790114176 & 20:21:34.77 & $-$57:24:24.7 & $13.566$ & $13.030$ & $1.507$ & $13.476$ & $68.3$ & $0.2$ & $69.1$ & $1.0$ & $0.0509$ & $0.0137$ & $19.6352$ & $5.2872$ & $12.9990$ & $2.3173$ & $0.1783$ & $10.8436$ & $2.3699$ & $0.2186$ & $9.2234$ & $0.1946$ & $0.0211$ & $-0.0480$ & $0.0095$ & $-3.4027$ & $0.0127$ & $0.3168$ & $4284$ & $1.273$ & $-1.90$ & $5.60$ & +$0.21$ & $6.73$ & +$0.62$ & $7.14$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.28$ & $0.58$ & D & +$0.54$ & $0.82$ & D & +$0.73$ & $-0.66$ & D &  r-II & $69$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-89.0$,$15.1$,$-23.9$) & ($0.8$,$1.8$,$0.7$) & ($133.4$,$42.4$,$650.1$) & ($2.1$,$5.1$,$5.9$) & $-1.862$ & $0.002$ & $1.454$ & $0.019$ & $6.093$ & $0.025$ & $6.066$ & $0.031$ & $0.615$ & $0.005$\\
140812003201318 & 6695764614721768576 & 20:22:20.32 & $-$36:38:01.1 & $13.209$ & $12.811$ & $1.423$ & $13.213$ & $57.5$ & $0.1$ & $56.3$ & $2.0$ & $0.2224$ & $0.0167$ & $4.4958$ & $0.3377$ & $4.0253$ & $0.2707$ & $0.0672$ & $4.1937$ & $0.2864$ & $0.0683$ & $4.8632$ & $0.0538$ & $0.0111$ & $-1.8039$ & $0.0152$ & $-6.5619$ & $0.0132$ & $0.3250$ & $4283$ & $1.735$ & $-0.80$ & $6.70$ & +$0.59$ & $8.21$ & +$0.62$ & $8.24$ & D & I & $\dots$ & $\dots$ & X & +$1.39$ & $3.46$ & U & +$0.27$ & $1.68$ & D & $-0.21$ & $1.17$ & D & +$0.62$ & $0.34$ & D &  r-I & $56$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-69.6$,$105.4$,$-13.7$) & ($1.8$,$0.6$,$1.2$) & ($104.0$,$441.6$,$201.0$) & ($0.7$,$3.8$,$2.2$) & $-1.945$ & $0.002$ & $1.790$ & $0.020$ & $5.184$ & $0.013$ & $3.052$ & $0.024$ & $0.487$ & $0.003$\\
BPS CS 22943$-$0132 & 6679228303437917696 & 20:22:50.91 & $-$43:13:39.3 & $13.303$ & $13.210$ & $0.690$ & $13.325$ & $3.0$ & $2.0$ & $\dots$ & $\dots$ & $2.1743$ & $0.0153$ & $0.4599$ & $0.0032$ & $0.4545$ & $0.0032$ & $0.0070$ & $0.4510$ & $0.0029$ & $0.0065$ & $0.4542$ & $0.0051$ & $0.0112$ & $68.3316$ & $0.0143$ & $-43.7050$ & $0.0120$ & $0.0176$ & $5850$ & $3.600$ & $-2.67$ & $4.83$ & +$0.69$ & $6.45$ & +$0.69$ & $6.45$ & D & I & +$0.57$ & $5.50$ & D & +$0.26$ & $0.46$ & D & $-0.10$ & $-0.56$ & D & $-0.05$ & $-0.54$ & D & +$0.86$ & $-1.29$ & D &  r-II & $100$ & Roederer+2014 & APASS DR9 & STARHORSE & Beers+2012 & ($78.5$,$178.1$,$-124.9$) & ($1.7$,$0.2$,$1.2$) & ($89.4$,$1402.0$,$201.7$) & ($3.5$,$2.1$,$4.8$) & $-1.586$ & $0.001$ & $5.507$ & $0.039$ & $9.723$ & $0.039$ & $4.082$ & $0.042$ & $0.277$ & $0.005$\\
HIP 100568 & 6859076107589173120 & 20:23:35.84 & $-$21:22:14.2 & $8.658$ & $8.495$ & $0.762$ & $8.630$ & $-171.4$ & $2.0$ & $-171.1$ & $0.3$ & $20.8540$ & $0.0230$ & $0.0480$ & $0.0001$ & $0.0479$ & $0.0001$ & $0.0011$ & $0.0479$ & $0.0001$ & $0.0012$ & $0.0479$ & $0.0001$ & $0.0018$ & $540.3229$ & $0.0224$ & $-1056.8528$ & $0.0158$ & $0.4072$ & $5650$ & $4.400$ & $-1.00$ & $6.50$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & X & $-0.01$ & $6.59$ & D & $\dots$ & $\dots$ & X & $-0.25$ & $0.96$ & D & $-0.24$ & $0.94$ & D & +$0.49$ & $0.01$ & D &  r-I & $100$ & Fulbright2000 & NOMAD-1 & STARHORSE & Fulbright2000 & ($145.9$,$-13.6$,$-81.0$) & ($0.2$,$0.1$,$0.2$) & ($756.8$,$-111.5$,$95.8$) & ($0.7$,$1.2$,$0.6$) & $-1.692$ & $0.001$ & $0.233$ & $0.014$ & $10.613$ & $0.019$ & $4.864$ & $0.057$ & $0.957$ & $0.003$\\
HD 229274 & 2068455429418049280 & 20:24:36.10 & $+$41:30:02.6 & $9.033$ & $8.852$ & $0.895$ & $9.029$ & $-158.6$ & $2.0$ & $-160.9$ & $0.4$ & $2.1975$ & $0.0117$ & $0.4551$ & $0.0024$ & $0.4497$ & $0.0024$ & $0.0053$ & $0.4510$ & $0.0023$ & $0.0051$ & $0.4527$ & $0.0040$ & $0.0088$ & $-95.9226$ & $0.0133$ & $-134.9012$ & $0.0131$ & $-0.0539$ & $5500$ & $2.470$ & $-1.41$ & $6.09$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & X & +$0.32$ & $6.51$ & D & +$0.15$ & $1.61$ & D & $-0.14$ & $0.66$ & D & +$0.48$ & $1.25$ & D & +$0.75$ & $-0.14$ & D &  r-II & $140$ & For & Sneden 2010 & NOMAD-1 & STARHORSE & Malaroda+2006 & ($-330.3$,$45.3$,$3.0$) & ($0.9$,$0.4$,$0.0$) & ($1920.5$,$370.1$,$0.1$) & ($12.7$,$3.4$,$0.0$) & $-1.278$ & $0.003$ & $0.666$ & $0.011$ & $23.867$ & $0.144$ & $0.182$ & $0.001$ & $0.946$ & $0.001$\\
170806003701040 & 6667757506644754432 & 20:25:16.25 & $-$49:57:23.9 & $13.034$ & $12.818$ & $1.021$ & $13.040$ & $38.1$ & $0.1$ & $38.1$ & $1.4$ & $0.3586$ & $0.0157$ & $2.7889$ & $0.1219$ & $2.6003$ & $0.1059$ & $0.0407$ & $2.6922$ & $0.1122$ & $0.0417$ & $2.9122$ & $0.0684$ & $0.0235$ & $4.2123$ & $0.0163$ & $-1.1695$ & $0.0139$ & $0.1666$ & $5141$ & $2.529$ & $-0.83$ & $6.67$ & +$0.40$ & $8.00$ & +$0.42$ & $8.02$ & D & N & $\dots$ & $\dots$ & X & +$1.68$ & $3.73$ & U & +$0.18$ & $1.57$ & D & +$0.46$ & $1.82$ & D & +$0.51$ & $0.20$ & D &  r-I & $38$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-23.5$,$235.7$,$-63.2$) & ($1.1$,$0.3$,$0.9$) & ($10.4$,$1391.0$,$125.5$) & ($0.2$,$4.5$,$2.0$) & $-1.655$ & $0.001$ & $6.072$ & $0.013$ & $7.452$ & $0.014$ & $2.498$ & $0.024$ & $0.102$ & $0.001$\\
170801004001029 & 6468480266881188352 & 20:26:27.22 & $-$57:31:10.5 & $13.065$ & $12.583$ & $1.404$ & $12.976$ & $83.4$ & $0.1$ & $89.0$ & $3.1$ & $0.3234$ & $0.0211$ & $3.0923$ & $0.2015$ & $2.8622$ & $0.1726$ & $0.0603$ & $3.0240$ & $0.1742$ & $0.0576$ & $2.8726$ & $0.2781$ & $0.0968$ & $-2.5044$ & $0.0145$ & $-11.5074$ & $0.0191$ & $0.3971$ & $4402$ & $1.521$ & $-0.99$ & $6.51$ & +$0.40$ & $7.84$ & +$0.49$ & $7.93$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.45$ & $1.66$ & D & +$0.31$ & $1.50$ & D & +$0.48$ & $0.00$ & D &  r-I & $89$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-58.3$,$57.3$,$-5.6$) & ($2.5$,$4.6$,$2.1$) & ($319.6$,$344.1$,$72.9$) & ($9.3$,$31.0$,$2.9$) & $-1.913$ & $0.006$ & $1.097$ & $0.083$ & $6.599$ & $0.052$ & $2.528$ & $0.051$ & $0.715$ & $0.017$\\
160916001801099 & 6679103646306560000 & 20:27:22.84 & $-$43:05:15.1 & $12.577$ & $12.319$ & $1.139$ & $12.588$ & $59.6$ & $0.1$ & $64.7$ & $0.8$ & $0.6684$ & $0.0149$ & $1.4961$ & $0.0333$ & $1.4401$ & $0.0308$ & $0.0214$ & $1.4541$ & $0.0236$ & $0.0163$ & $1.5201$ & $0.0153$ & $0.0100$ & $3.8243$ & $0.0145$ & $-14.0242$ & $0.0131$ & $0.1560$ & $4725$ & $2.600$ & $-0.98$ & $6.52$ & +$0.40$ & $7.85$ & +$0.42$ & $7.87$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.05$ & $1.18$ & D & +$0.19$ & $1.39$ & D & +$0.57$ & $0.11$ & D &  r-I & $65$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-39.0$,$151.1$,$-61.2$) & ($0.7$,$0.3$,$0.5$) & ($90.2$,$1058.0$,$66.9$) & ($0.5$,$2.6$,$0.9$) & $-1.762$ & $0.001$ & $3.716$ & $0.011$ & $7.242$ & $0.007$ & $1.753$ & $0.015$ & $0.322$ & $0.001$\\
160916001801372 & 6679691919386768128 & 20:29:29.64 & $-$42:20:16.6 & $13.037$ & $12.697$ & $1.334$ & $13.055$ & $70.8$ & $0.1$ & $70.6$ & $0.9$ & $0.2433$ & $0.0160$ & $4.1097$ & $0.2709$ & $3.7130$ & $0.2211$ & $0.0596$ & $3.9036$ & $0.2034$ & $0.0521$ & $3.5682$ & $0.1988$ & $0.0557$ & $1.0649$ & $0.0157$ & $-10.4261$ & $0.0139$ & $0.2662$ & $4309$ & $1.745$ & $-0.86$ & $6.64$ & +$0.36$ & $7.93$ & +$0.44$ & $8.01$ & D & N & $\dots$ & $\dots$ & X & +$1.08$ & $3.09$ & U & $-0.12$ & $1.22$ & D & +$0.20$ & $1.52$ & D & +$0.48$ & $0.14$ & D &  r-I & $71$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-43.2$,$71.1$,$-64.7$) & ($0.8$,$2.8$,$0.7$) & ($189.1$,$374.2$,$179.0$) & ($3.2$,$18.1$,$4.8$) & $-1.927$ & $0.004$ & $1.335$ & $0.064$ & $5.696$ & $0.034$ & $3.267$ & $0.058$ & $0.620$ & $0.013$\\
160916001801021 & 6679479610563448192 & 20:29:37.36 & $-$42:42:09.4 & $13.473$ & $13.147$ & $1.289$ & $13.483$ & $59.3$ & $0.1$ & $60.4$ & $1.1$ & $0.2169$ & $0.0184$ & $4.6101$ & $0.3913$ & $4.1167$ & $0.3120$ & $0.0758$ & $3.6531$ & $0.2459$ & $0.0673$ & $4.3867$ & $0.4284$ & $0.0977$ & $2.1204$ & $0.0153$ & $-10.0097$ & $0.0144$ & $0.2185$ & $4577$ & $2.062$ & $-0.84$ & $6.66$ & +$0.52$ & $8.10$ & +$0.56$ & $8.14$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.15$ & $1.52$ & D & +$0.40$ & $1.74$ & D & +$0.55$ & $0.23$ & D &  r-I & $60$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-14.5$,$37.9$,$-83.6$) & ($1.7$,$5.7$,$1.7$) & ($209.2$,$171.5$,$256.5$) & ($5.8$,$29.5$,$10.4$) & $-1.961$ & $0.003$ & $0.684$ & $0.107$ & $5.368$ & $0.062$ & $3.662$ & $0.303$ & $0.774$ & $0.031$\\
160530005501024 & 6682618986842454016 & 20:29:53.80 & $-$38:13:53.2 & $13.062$ & $12.789$ & $1.164$ & $13.069$ & $36.2$ & $0.1$ & $34.9$ & $1.6$ & $0.3628$ & $0.0183$ & $2.7564$ & $0.1394$ & $2.5720$ & $0.1214$ & $0.0472$ & $2.6510$ & $0.1398$ & $0.0528$ & $2.6502$ & $0.0183$ & $0.0069$ & $4.3679$ & $0.0165$ & $2.8168$ & $0.0140$ & $0.0706$ & $4798$ & $2.276$ & $-1.19$ & $6.31$ & +$0.54$ & $7.78$ & +$0.56$ & $7.80$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.56$ & $1.57$ & D & +$0.58$ & $1.57$ & D & +$0.62$ & $-0.05$ & D &  r-I & $35$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-2.4$,$294.5$,$-52.8$) & ($1.3$,$0.2$,$0.9$) & ($133.5$,$1789.4$,$97.1$) & ($1.3$,$1.5$,$1.1$) & $-1.502$ & $0.001$ & $6.236$ & $0.004$ & $11.756$ & $0.032$ & $3.026$ & $0.028$ & $0.307$ & $0.001$\\
J203033.39$-$251950.0 & 6848364940190313856 & 20:30:33.40 & $-$25:19:50.2 & $10.356$ & $9.921$ & $1.575$ & $10.405$ & $-58.0$ & $0.1$ & $-56.8$ & $0.5$ & $0.2465$ & $0.0201$ & $4.0564$ & $0.3302$ & $3.6694$ & $0.2702$ & $0.0736$ & $3.6274$ & $0.2690$ & $0.0742$ & $3.7271$ & $0.5071$ & $0.1361$ & $0.3881$ & $0.0186$ & $-22.6067$ & $0.0145$ & $0.2542$ & $4315$ & $0.600$ & $-2.18$ & $5.32$ & $-0.65$ & $5.60$ & +$0.10$ & $6.35$ & D & N & $\dots$ & $\dots$ & X & +$0.41$ & $1.10$ & D & $\dots$ & $\dots$ & X & $-0.29$ & $-0.29$ & D & +$0.41$ & $-1.25$ & D &  r-I & $30$ & Hansen+2018 & APASS DR9 & STARHORSE & Hansen+2018 & ($-63.3$,$-161.9$,$-76.3$) & ($7.4$,$13.4$,$4.2$) & ($33.5$,$-835.3$,$209.6$) & ($12.6$,$51.9$,$21.6$) & $-1.808$ & $0.026$ & $3.825$ & $0.416$ & $5.984$ & $0.123$ & $3.073$ & $0.174$ & $0.222$ & $0.044$\\
160916001801022 & 6679429754583004288 & 20:31:15.94 & $-$42:49:19.9 & $13.268$ & $12.965$ & $1.268$ & $13.292$ & $38.8$ & $0.1$ & $40.4$ & $1.8$ & $0.3364$ & $0.0230$ & $2.9723$ & $0.2029$ & $2.7591$ & $0.1748$ & $0.0634$ & $2.7838$ & $0.1437$ & $0.0516$ & $2.6895$ & $0.1907$ & $0.0709$ & $3.5833$ & $0.0208$ & $-2.1032$ & $0.0164$ & $0.0868$ & $4672$ & $2.360$ & $-0.83$ & $6.67$ & +$0.43$ & $8.02$ & +$0.45$ & $8.04$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.21$ & $1.59$ & D & +$0.11$ & $1.46$ & D & +$0.51$ & $0.20$ & D &  r-I & $40$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-16.8$,$227.4$,$-56.7$) & ($1.6$,$0.5$,$1.4$) & ($2.9$,$1362.5$,$109.1$) & ($0.3$,$12.8$,$4.1$) & $-1.676$ & $0.003$ & $6.148$ & $0.034$ & $6.889$ & $0.045$ & $2.174$ & $0.044$ & $0.057$ & $0.002$\\
140607001401093 & 6793083965147330176 & 20:31:52.93 & $-$31:56:51.2 & $13.008$ & $12.619$ & $1.495$ & $13.060$ & $57.9$ & $0.1$ & $58.0$ & $0.9$ & $0.2438$ & $0.0141$ & $4.1014$ & $0.2380$ & $3.7062$ & $0.1943$ & $0.0524$ & $3.8916$ & $0.1944$ & $0.0500$ & $3.7458$ & $0.2860$ & $0.0764$ & $-4.4022$ & $0.0140$ & $-14.4112$ & $0.0110$ & $0.3248$ & $4334$ & $1.560$ & $-0.89$ & $6.61$ & +$0.47$ & $8.02$ & +$0.53$ & $8.08$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.12$ & $1.44$ & D & +$0.16$ & $1.45$ & D & +$0.57$ & $0.20$ & D &  r-I & $58$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-122.6$,$5.1$,$-9.6$) & ($2.1$,$5.0$,$0.6$) & ($431.2$,$26.5$,$139.3$) & ($6.4$,$25.9$,$6.4$) & $-1.913$ & $0.001$ & $0.094$ & $0.045$ & $6.659$ & $0.336$ & $3.878$ & $0.084$ & $0.972$ & $0.013$\\
140809003101235 & 6426390588109373184 & 20:35:56.91 & $-$65:16:23.8 & $12.962$ & $12.632$ & $1.369$ & $13.007$ & $77.7$ & $0.1$ & $78.7$ & $0.6$ & $0.1889$ & $0.0102$ & $5.2929$ & $0.2844$ & $4.6526$ & $0.2197$ & $0.0472$ & $4.9241$ & $0.1911$ & $0.0388$ & $5.0996$ & $0.4291$ & $0.0841$ & $0.1484$ & $0.0057$ & $-11.1655$ & $0.0100$ & $-0.3323$ & $4627$ & $1.632$ & $-1.26$ & $6.24$ & +$0.42$ & $7.59$ & +$0.55$ & $7.72$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.24$ & $1.19$ & D & +$0.19$ & $1.11$ & D & +$0.40$ & $-0.34$ & D &  r-I & $79$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($54.5$,$-14.0$,$5.3$) & ($5.2$,$3.5$,$1.1$) & ($345.1$,$-69.5$,$186.1$) & ($13.1$,$16.4$,$11.1$) & $-1.935$ & $0.004$ & $0.220$ & $0.075$ & $6.370$ & $0.307$ & $3.566$ & $0.232$ & $0.933$ & $0.025$\\
J203622.56$-$071420.4 & 6907585113200656384 & 20:36:22.56 & $-$07:14:20.4 & $11.874$ & $11.274$ & $1.675$ & $11.816$ & $-308.4$ & $0.5$ & $-308.3$ & $0.6$ & $0.0473$ & $0.0249$ & $21.1534$ & $11.1204$ & $13.6474$ & $4.6288$ & $0.3392$ & $11.5855$ & $2.4093$ & $0.2080$ & $6.1889$ & $0.1352$ & $0.0218$ & $-2.4273$ & $0.0267$ & $-2.6128$ & $0.0211$ & $0.1816$ & $4283$ & $0.070$ & $-2.41$ & $5.09$ & +$0.88$ & $6.90$ & +$1.26$ & $7.28$ & D & C & +$0.26$ & $5.45$ & D & +$0.02$ & $0.48$ & D & $-0.56$ & $-0.76$ & D & $-0.57$ & $-0.80$ & D & +$0.48$ & $-1.41$ & D & CEMP-r  / r-I & $30$ & Sakari+2018 & APASS DR9 & STARHORSE & Sakari+2018 & ($102.3$,$-81.9$,$171.6$) & ($1.4$,$0.9$,$0.7$) & ($14.0$,$-427.0$,$803.8$) & ($1.4$,$4.5$,$4.0$) & $-1.717$ & $0.001$ & $4.816$ & $0.048$ & $6.580$ & $0.030$ & $6.079$ & $0.031$ & $0.155$ & $0.006$\\
140709003801371 & 6908460461894352384 & 20:36:50.75 & $-$05:29:17.3 & $12.882$ & $12.453$ & $1.458$ & $12.873$ & $32.1$ & $0.1$ & $32.7$ & $0.5$ & $0.2246$ & $0.0140$ & $4.4515$ & $0.2771$ & $3.9897$ & $0.2226$ & $0.0558$ & $4.0640$ & $0.2109$ & $0.0519$ & $4.2211$ & $0.8239$ & $0.1952$ & $-5.9659$ & $0.0139$ & $-2.4488$ & $0.0100$ & $0.3037$ & $4374$ & $1.658$ & $-0.82$ & $6.68$ & +$0.46$ & $8.07$ & +$0.49$ & $8.10$ & D & N & $\dots$ & $\dots$ & X & +$1.14$ & $3.20$ & U & +$0.22$ & $1.61$ & D & +$0.29$ & $1.66$ & D & +$0.60$ & $0.30$ & D &  r-I & $33$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-18.1$,$251.1$,$75.1$) & ($2.8$,$0.7$,$4.2$) & ($47.4$,$1443.6$,$161.3$) & ($3.5$,$17.0$,$16.8$) & $-1.607$ & $0.003$ & $5.830$ & $0.032$ & $8.895$ & $0.095$ & $3.286$ & $0.230$ & $0.208$ & $0.008$\\
140709003801066 & 6908090721045695872 & 20:36:51.58 & $-$06:08:55.8 & $12.087$ & $11.776$ & $1.256$ & $12.097$ & $43.7$ & $0.1$ & $44.1$ & $0.8$ & $0.5216$ & $0.0239$ & $1.9171$ & $0.0880$ & $1.8261$ & $0.0798$ & $0.0437$ & $1.7994$ & $0.0770$ & $0.0428$ & $1.7209$ & $0.1592$ & $0.0925$ & $0.7753$ & $0.0253$ & $-10.5351$ & $0.0208$ & $0.2942$ & $4673$ & $2.273$ & $-0.83$ & $6.67$ & +$0.37$ & $7.96$ & +$0.39$ & $7.98$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.21$ & $1.58$ & D & +$0.01$ & $1.36$ & D & +$0.57$ & $0.25$ & D &  r-I & $44$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-44.2$,$212.2$,$-54.5$) & ($0.5$,$1.6$,$1.2$) & ($19.0$,$1503.1$,$51.3$) & ($0.4$,$17.0$,$2.5$) & $-1.649$ & $0.004$ & $5.974$ & $0.062$ & $7.776$ & $0.057$ & $1.532$ & $0.040$ & $0.131$ & $0.002$\\
160813003101267 & 4231574098404758656 & 20:37:15.37 & $+$01:27:53.3 & $12.791$ & $12.386$ & $1.357$ & $12.755$ & $40.3$ & $0.1$ & $40.9$ & $1.0$ & $0.1681$ & $0.0150$ & $5.9479$ & $0.5305$ & $5.1513$ & $0.3979$ & $0.0772$ & $5.3214$ & $0.3402$ & $0.0639$ & $4.6356$ & $0.2653$ & $0.0572$ & $9.1184$ & $0.0147$ & $2.3374$ & $0.0113$ & $0.1432$ & $4577$ & $1.577$ & $-1.28$ & $6.22$ & +$0.32$ & $7.47$ & +$0.49$ & $7.64$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.03$ & $0.95$ & D & +$0.45$ & $1.35$ & D & +$0.50$ & $-0.26$ & D &  r-I & $41$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($272.5$,$228.8$,$-148.1$) & ($5.1$,$3.7$,$2.3$) & ($1591.7$,$1410.3$,$132.5$) & ($65.4$,$25.7$,$1.5$) & $-1.188$ & $0.010$ & $3.358$ & $0.090$ & $27.867$ & $0.626$ & $8.886$ & $0.297$ & $0.785$ & $0.009$\\
J203740.42$-$552050.0 & 6470564150652196480 & 20:37:40.41 & $-$55:20:49.9 & $12.750$ & $12.468$ & $1.164$ & $12.748$ & $-6.0$ & $3.1$ & $-5.0$ & $1.6$ & $0.2165$ & $0.0111$ & $4.6180$ & $0.2363$ & $4.1229$ & $0.1883$ & $0.0457$ & $4.2010$ & $0.1965$ & $0.0468$ & $4.2570$ & $0.2611$ & $0.0613$ & $-7.7803$ & $0.0137$ & $-8.9695$ & $0.0116$ & $-0.2309$ & $4801$ & $1.450$ & $-2.98$ & $4.52$ & $0.00$ & $5.45$ & +$0.45$ & $5.90$ & D & N & +$0.84$ & $5.46$ & D & $-0.10$ & $-0.21$ & D & $\dots$ & $\dots$ & X & $-0.17$ & $-0.97$ & D & +$0.40$ & $-2.06$ & D &  r-I & $25$ & Ezzeddine+2020 & APASS DR9 & STARHORSE & Ezzeddine+2020 & ($-67.5$,$42.6$,$151.6$) & ($1.2$,$3.8$,$2.6$) & ($284.9$,$214.2$,$362.3$) & ($8.0$,$21.2$,$12.0$) & $-1.825$ & $0.002$ & $0.981$ & $0.069$ & $7.065$ & $0.024$ & $5.667$ & $0.155$ & $0.756$ & $0.016$\\
J203843.20$-$002333.0 & 4226556850750887168 & 20:38:43.20 & $-$00:23:33.0 & $12.739$ & $12.380$ & $1.305$ & $12.724$ & $-319.6$ & $0.5$ & $-322.7$ & $0.8$ & $0.1525$ & $0.0136$ & $6.5575$ & $0.5866$ & $5.6023$ & $0.4281$ & $0.0764$ & $5.4878$ & $0.4125$ & $0.0752$ & $6.1597$ & $0.8309$ & $0.1349$ & $3.0016$ & $0.0146$ & $-16.2935$ & $0.0114$ & $0.1404$ & $4630$ & $1.200$ & $-2.91$ & $4.59$ & +$0.23$ & $5.75$ & +$0.84$ & $6.36$ & D & C & +$0.36$ & $5.05$ & D & +$0.54$ & $0.50$ & D & +$0.21$ & $-0.49$ & D & +$0.83$ & $0.10$ & D & +$1.64$ & $-0.75$ & D & CEMP-r  / r-II & $220$ & Placco+2017 & APASS DR9 & STARHORSE & Kunder+2017 & ($-235.7$,$-233.4$,$-166.2$) & ($22.8$,$4.5$,$10.9$) & ($961.7$,$-1375.9$,$819.1$) & ($275.0$,$24.4$,$122.0$) & $-1.223$ & $0.067$ & $5.551$ & $0.020$ & $24.819$ & $3.989$ & $18.744$ & $3.913$ & $0.628$ & $0.047$\\
150605002701066 & 6470776150238216320 & 20:38:45.53 & $-$54:26:55.7 & $13.328$ & $12.870$ & $1.535$ & $13.332$ & $150.7$ & $0.1$ & $151.7$ & $1.4$ & $0.1151$ & $0.0166$ & $8.6865$ & $1.2561$ & $7.0861$ & $0.8359$ & $0.1180$ & $7.3219$ & $0.7193$ & $0.0982$ & $6.8083$ & $1.2512$ & $0.1838$ & $2.3203$ & $0.0168$ & $-5.5271$ & $0.0160$ & $0.0468$ & $4308$ & $0.882$ & $-1.64$ & $5.86$ & +$0.33$ & $7.12$ & +$0.65$ & $7.44$ & D & I & $\dots$ & $\dots$ & X & +$2.45$ & $3.68$ & U & $-0.07$ & $0.51$ & D & +$0.46$ & $1.00$ & D & +$0.60$ & $-0.52$ & D &  r-I & $152$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-45.8$,$13.1$,$-137.3$) & ($7.6$,$7.9$,$2.7$) & ($103.3$,$41.6$,$735.2$) & ($18.7$,$26.8$,$13.6$) & $-1.847$ & $0.008$ & $1.802$ & $0.200$ & $6.153$ & $0.226$ & $6.129$ & $0.246$ & $0.547$ & $0.052$\\
J203859.04$-$025212.0 & 4224862129672842752 & 20:38:59.04 & $-$02:52:12.0 & $11.796$ & $11.294$ & $1.627$ & $11.807$ & $-178.5$ & $0.5$ & $-175.9$ & $0.6$ & $0.1260$ & $0.0182$ & $7.9383$ & $1.1478$ & $6.5802$ & $0.7886$ & $0.1198$ & $6.6242$ & $0.6896$ & $0.1041$ & $5.3987$ & $0.2182$ & $0.0404$ & $2.8769$ & $0.0187$ & $-2.6613$ & $0.0147$ & $0.1494$ & $4280$ & $0.060$ & $-2.16$ & $5.34$ & +$0.22$ & $6.49$ & +$0.77$ & $7.04$ & D & C & +$0.40$ & $5.84$ & D & +$0.39$ & $1.10$ & D & $-0.39$ & $-0.34$ & D & $-0.26$ & $-0.24$ & D & +$0.59$ & $-1.05$ & D & CEMP-r  / r-I & $30$ & Sakari+2018 & APASS DR9 & STARHORSE & Sakari+2018 & ($151.8$,$5.5$,$-7.9$) & ($0.5$,$2.1$,$1.1$) & ($553.2$,$31.8$,$133.6$) & ($5.8$,$12.0$,$1.7$) & $-1.823$ & $0.001$ & $0.089$ & $0.028$ & $7.929$ & $0.283$ & $4.405$ & $0.024$ & $0.978$ & $0.007$\\
170905002601327 & 6674590799613244160 & 20:39:24.00 & $-$46:14:01.6 & $12.351$ & $12.087$ & $1.154$ & $12.363$ & $40.1$ & $0.1$ & $40.6$ & $1.2$ & $0.6515$ & $0.0136$ & $1.5350$ & $0.0320$ & $1.4760$ & $0.0296$ & $0.0200$ & $1.4861$ & $0.0330$ & $0.0222$ & $1.4934$ & $0.0675$ & $0.0452$ & $-8.1008$ & $0.0138$ & $-11.2433$ & $0.0107$ & $-0.0404$ & $4816$ & $2.604$ & $-0.89$ & $6.61$ & +$0.36$ & $7.90$ & +$0.38$ & $7.92$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.24$ & $1.56$ & D & +$0.51$ & $1.80$ & D & +$0.52$ & $0.16$ & D &  r-I & $41$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-71.3$,$159.8$,$27.0$) & ($1.0$,$1.1$,$0.9$) & ($124.2$,$1125.8$,$27.6$) & ($2.7$,$10.5$,$0.8$) & $-1.742$ & $0.002$ & $3.665$ & $0.044$ & $7.805$ & $0.020$ & $1.090$ & $0.017$ & $0.361$ & $0.005$\\
160816003201071 & 6454153394149191552 & 20:39:25.45 & $-$61:25:09.9 & $13.486$ & $13.219$ & $1.181$ & $13.507$ & $86.3$ & $0.1$ & $86.8$ & $1.3$ & $0.3192$ & $0.0138$ & $3.1324$ & $0.1355$ & $2.8965$ & $0.1158$ & $0.0400$ & $2.8285$ & $0.1037$ & $0.0366$ & $2.7568$ & $0.0944$ & $0.0342$ & $3.2057$ & $0.0101$ & $-1.6248$ & $0.0105$ & $-0.1396$ & $4784$ & $2.470$ & $-1.04$ & $6.46$ & +$0.34$ & $7.74$ & +$0.36$ & $7.76$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.32$ & $1.49$ & D & +$0.34$ & $1.48$ & D & +$0.59$ & $0.08$ & D &  r-I & $87$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-72.4$,$196.2$,$-75.1$) & ($0.9$,$0.6$,$0.8$) & ($33.5$,$1232.1$,$157.1$) & ($0.9$,$6.3$,$3.0$) & $-1.683$ & $0.001$ & $5.163$ & $0.019$ & $7.558$ & $0.023$ & $2.934$ & $0.033$ & $0.188$ & $0.003$\\
J204114.24$-$465431.5 & 6482360334166711680 & 20:41:14.20 & $-$46:54:31.5 & $12.590$ & $11.824$ & $1.270$ & $12.151$ & $-64.5$ & $0.3$ & $-67.2$ & $0.8$ & $0.1630$ & $0.0138$ & $6.1358$ & $0.5201$ & $5.2916$ & $0.3868$ & $0.0731$ & $5.1968$ & $0.3088$ & $0.0594$ & $5.2675$ & $0.5101$ & $0.0968$ & $4.6925$ & $0.0145$ & $-9.5573$ & $0.0114$ & $0.0905$ & $4647$ & $1.300$ & $-2.30$ & $5.20$ & $-0.30$ & $5.83$ & +$0.32$ & $6.45$ & D & N & $\dots$ & $\dots$ & X & +$0.02$ & $0.59$ & D & $\dots$ & $\dots$ & X & $-0.02$ & $-0.14$ & D & +$0.88$ & $-0.90$ & D &  r-II & $30$ & Holmbeck+2020 & SPM-4 & STARHORSE & Holmbeck+2020 & ($144.6$,$39.8$,$-51.5$) & ($3.4$,$4.8$,$2.7$) & ($318.3$,$157.9$,$263.1$) & ($6.4$,$23.5$,$15.8$) & $-1.865$ & $0.004$ & $0.595$ & $0.049$ & $6.663$ & $0.037$ & $4.719$ & $0.493$ & $0.836$ & $0.013$\\
160529005401192 & 6799068508156114048 & 20:41:31.50 & $-$27:26:38.9 & $13.171$ & $12.789$ & $1.213$ & $13.090$ & $111.2$ & $0.1$ & $111.0$ & $1.2$ & $0.6726$ & $0.0179$ & $1.4869$ & $0.0395$ & $1.4315$ & $0.0367$ & $0.0256$ & $1.4290$ & $0.0327$ & $0.0229$ & $1.3959$ & $0.0222$ & $0.0159$ & $-4.1355$ & $0.0182$ & $-5.1286$ & $0.0147$ & $0.4868$ & $4876$ & $2.794$ & $-0.81$ & $6.69$ & +$0.49$ & $8.11$ & +$0.52$ & $8.14$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.08$ & $1.33$ & D & $-0.16$ & $1.21$ & D & +$0.52$ & $0.24$ & D &  r-I & $111$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-107.9$,$247.3$,$-42.2$) & ($1.0$,$0.4$,$0.7$) & ($148.2$,$1769.8$,$45.0$) & ($3.3$,$3.3$,$0.8$) & $-1.521$ & $0.002$ & $5.795$ & $0.011$ & $11.528$ & $0.076$ & $1.956$ & $0.033$ & $0.331$ & $0.004$\\
BPS CS 22955$-$0174 & 6806586625070080768 & 20:42:05.04 & $-$23:49:12.7 & $14.378$ & $14.243$ & $0.804$ & $14.391$ & $8.0$ & $2.0$ & $\dots$ & $\dots$ & $0.0955$ & $0.0213$ & $10.4746$ & $2.3318$ & $8.2326$ & $1.4404$ & $0.1750$ & $6.3926$ & $0.8965$ & $0.1402$ & $5.9886$ & $0.5994$ & $0.1001$ & $-5.5768$ & $0.0229$ & $-7.3320$ & $0.0165$ & $0.5118$ & $5520$ & $1.350$ & $-3.10$ & $4.40$ & +$0.50$ & $5.83$ & +$1.01$ & $6.34$ & D & C & +$0.61$ & $5.11$ & D & +$0.40$ & $0.17$ & D & $-0.14$ & $-1.03$ & D & $-0.23$ & $-1.15$ & D & +$0.35$ & $-2.23$ & D & CEMP-r  / r-I & $100$ & Roederer+2014 & APASS DR9 & STARHORSE & Beers+2012 & ($-124.8$,$105.2$,$79.2$) & ($3.5$,$1.3$,$2.3$) & ($215.7$,$409.4$,$291.8$) & ($5.0$,$10.1$,$15.5$) & $-1.819$ & $0.008$ & $1.619$ & $0.026$ & $7.030$ & $0.107$ & $4.726$ & $0.212$ & $0.626$ & $0.006$\\
BPS CS 22940$-$0070 & 6454089931712179840 & 20:42:39.20 & $-$61:40:41.0 & $14.536$ & $14.485$ & $0.642$ & $14.588$ & $78.5$ & $2.0$ & $\dots$ & $\dots$ & $0.2227$ & $0.0220$ & $4.4909$ & $0.4428$ & $4.0214$ & $0.3550$ & $0.0883$ & $3.4937$ & $0.4204$ & $0.1203$ & $3.4202$ & $0.2764$ & $0.0808$ & $3.1781$ & $0.0178$ & $-11.9808$ & $0.0183$ & $-0.1072$ & $6300$ & $2.120$ & $-1.41$ & $6.09$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & X & +$0.44$ & $6.63$ & D & +$0.80$ & $2.26$ & D & +$0.07$ & $0.87$ & D & +$0.15$ & $0.92$ & D & +$0.40$ & $-0.49$ & D &  r-I & $140$ & For & Sneden 2010 & APASS DR9 & STARHORSE & Roederer+2014 & ($21.1$,$44.6$,$-51.8$) & ($3.1$,$3.6$,$1.2$) & ($318.0$,$259.3$,$120.5$) & ($8.1$,$23.4$,$3.3$) & $-1.918$ & $0.002$ & $0.780$ & $0.093$ & $6.690$ & $0.041$ & $2.850$ & $0.105$ & $0.791$ & $0.023$\\
J204355.80$-$563629.0 & 6469526486553477120 & 20:43:55.80 & $-$56:36:29.0 & $12.192$ & $11.988$ & $1.028$ & $12.213$ & $190.3$ & $0.6$ & $183.0$ & $1.3$ & $0.6855$ & $0.0142$ & $1.4589$ & $0.0301$ & $1.4056$ & $0.0280$ & $0.0199$ & $1.4007$ & $0.0211$ & $0.0151$ & $1.3621$ & $0.0804$ & $0.0590$ & $-10.4660$ & $0.0118$ & $-25.4532$ & $0.0109$ & $-0.1915$ & $4880$ & $2.150$ & $-2.07$ & $5.43$ & $-0.11$ & $6.25$ & $-0.10$ & $6.26$ & D & N & +$0.61$ & $6.14$ & D & +$0.05$ & $0.85$ & D & $\dots$ & $\dots$ & X & +$0.07$ & $0.18$ & D & +$0.39$ & $-1.16$ & D &  r-I & $59$ & Zepeda+2021 & APASS DR9 & STARHORSE & Zepeda+2021 & ($-149.1$,$27.1$,$-33.3$) & ($0.9$,$3.0$,$1.4$) & ($637.8$,$195.6$,$46.1$) & ($9.7$,$22.3$,$1.2$) & $-1.768$ & $0.003$ & $0.423$ & $0.053$ & $9.168$ & $0.046$ & $4.170$ & $0.155$ & $0.912$ & $0.010$\\
J204357.76$-$440803.7 & 6675381936885041792 & 20:43:57.80 & $-$44:08:02.4 & $11.363$ & $10.919$ & $1.504$ & $11.364$ & $42.1$ & $0.3$ & $45.2$ & $0.4$ & $0.2046$ & $0.0162$ & $4.8867$ & $0.3857$ & $4.3358$ & $0.3037$ & $0.0700$ & $4.1269$ & $0.2019$ & $0.0489$ & $3.6976$ & $0.3284$ & $0.0888$ & $-2.1191$ & $0.0145$ & $-4.3503$ & $0.0126$ & $0.0459$ & $4410$ & $0.860$ & $-1.85$ & $5.65$ & $-0.70$ & $5.88$ & $-0.01$ & $6.57$ & D & N & $\dots$ & $\dots$ & X & +$0.20$ & $1.22$ & D & $\dots$ & $\dots$ & X & +$0.15$ & $0.48$ & D & +$0.78$ & $-0.55$ & D &  r-II & $30$ & Holmbeck+2020 & APASS DR9 & STARHORSE & Holmbeck+2020 & ($-69.2$,$163.7$,$7.0$) & ($0.7$,$2.2$,$0.7$) & ($64.1$,$854.7$,$146.9$) & ($1.4$,$23.4$,$6.8$) & $-1.813$ & $0.005$ & $3.373$ & $0.076$ & $6.343$ & $0.050$ & $2.636$ & $0.066$ & $0.306$ & $0.007$\\
160529005401025 & 6798962714521676160 & 20:44:19.51 & $-$27:28:08.5 & $13.250$ & $12.815$ & $1.576$ & $13.299$ & $56.0$ & $0.1$ & $56.8$ & $1.1$ & $0.1423$ & $0.0152$ & $7.0279$ & $0.7490$ & $5.9421$ & $0.5354$ & $0.0901$ & $5.9217$ & $0.6123$ & $0.1034$ & $5.9126$ & $0.6710$ & $0.1135$ & $0.9739$ & $0.0149$ & $-4.5653$ & $0.0125$ & $0.3960$ & $4251$ & $1.267$ & $-1.15$ & $6.35$ & +$0.36$ & $7.64$ & +$0.50$ & $7.78$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.71$ & $1.77$ & D & +$0.85$ & $1.87$ & D & +$1.02$ & $0.38$ & D &  r-II & $57$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($3.1$,$147.3$,$-77.0$) & ($2.5$,$3.8$,$1.8$) & ($29.7$,$549.6$,$372.1$) & ($4.5$,$31.5$,$16.4$) & $-1.847$ & $0.003$ & $3.158$ & $0.154$ & $5.596$ & $0.049$ & $4.082$ & $0.132$ & $0.279$ & $0.026$\\
J204534.54$-$143115.1 & 6887351938881045504 & 20:45:34.50 & $-$14:31:15.3 & $10.746$ & $10.435$ & $1.165$ & $10.715$ & $-74.3$ & $0.2$ & $\dots$ & $\dots$ & $0.5685$ & $0.0160$ & $1.7589$ & $0.0496$ & $1.6820$ & $0.0453$ & $0.0270$ & $1.6741$ & $0.0455$ & $0.0272$ & $1.6557$ & $0.0487$ & $0.0294$ & $2.7353$ & $0.0170$ & $-21.0833$ & $0.0123$ & $0.2186$ & $4582$ & $1.010$ & $-2.81$ & $4.69$ & $-0.22$ & $5.40$ & +$0.51$ & $6.13$ & D & I & $\dots$ & $\dots$ & X & +$0.13$ & $0.19$ & D & $\dots$ & $\dots$ & X & $-0.12$ & $-0.75$ & D & +$0.31$ & $-1.98$ & D &  r-I & $30$ & Holmbeck+2020 & APASS DR9 & STARHORSE & Holmbeck+2020 & ($10.7$,$68.9$,$-26.9$) & ($0.4$,$1.2$,$0.6$) & ($338.9$,$487.7$,$27.3$) & ($3.2$,$9.2$,$0.7$) & $-1.869$ & $0.001$ & $1.299$ & $0.024$ & $7.159$ & $0.014$ & $1.068$ & $0.028$ & $0.693$ & $0.004$\\
180604006201048 & 6368458729190218496 & 20:47:01.87 & $-$76:41:12.9 & $12.895$ & $12.517$ & $1.343$ & $12.879$ & $110.6$ & $0.4$ & $109.7$ & $0.6$ & $0.3142$ & $0.0107$ & $3.1830$ & $0.1081$ & $2.9397$ & $0.0922$ & $0.0314$ & $3.1223$ & $0.0973$ & $0.0312$ & $2.9418$ & $0.2954$ & $0.1004$ & $-0.9982$ & $0.0097$ & $-9.3456$ & $0.0110$ & $-0.1688$ & $4611$ & $1.947$ & $-1.19$ & $6.31$ & +$0.34$ & $7.58$ & +$0.41$ & $7.65$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.11$ & $0.91$ & D & +$0.20$ & $1.18$ & D & +$0.37$ & $-0.30$ & D &  r-I & $110$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-40.2$,$66.9$,$2.0$) & ($1.8$,$2.9$,$1.5$) & ($321.8$,$441.5$,$60.1$) & ($6.1$,$21.8$,$2.4$) & $-1.876$ & $0.004$ & $1.394$ & $0.046$ & $6.960$ & $0.036$ & $2.445$ & $0.035$ & $0.666$ & $0.008$\\
BPS CS 22879$-$0103 & 6778235614668081664 & 20:47:10.13 & $-$37:26:52.6 & $14.283$ & $14.116$ & $0.782$ & $14.257$ & $-45.0$ & $2.0$ & $\dots$ & $\dots$ & $0.1463$ & $0.0218$ & $6.8334$ & $1.0190$ & $5.8025$ & $0.7347$ & $0.1266$ & $5.2439$ & $0.4302$ & $0.0820$ & $5.7116$ & $0.2678$ & $0.0469$ & $-0.0570$ & $0.0207$ & $-8.6144$ & $0.0161$ & $0.2330$ & $5775$ & $1.850$ & $-2.00$ & $5.50$ & $-0.03$ & $6.40$ & +$0.15$ & $6.58$ & D & N & +$0.35$ & $5.95$ & D & +$0.60$ & $1.47$ & D & $-0.04$ & $0.17$ & D & +$0.13$ & $0.31$ & D & +$0.34$ & $-1.14$ & D &  r-I & $100$ & Preston+2006 & APASS DR9 & STARHORSE & Preston+2006 & ($21.6$,$7.6$,$12.4$) & ($1.7$,$3.3$,$1.4$) & ($254.1$,$28.5$,$257.5$) & ($2.2$,$12.8$,$5.8$) & $-1.985$ & $0.001$ & $0.216$ & $0.064$ & $5.299$ & $0.018$ & $3.736$ & $0.084$ & $0.922$ & $0.023$\\
J204927.65$-$512444.0 & 6477616903566840064 & 20:49:27.70 & $-$51:24:44.0 & $11.525$ & $11.162$ & $1.385$ & $11.545$ & $24.6$ & $0.2$ & $25.6$ & $0.6$ & $0.1605$ & $0.0162$ & $6.2322$ & $0.6281$ & $5.3632$ & $0.4651$ & $0.0867$ & $5.2109$ & $0.5931$ & $0.1138$ & $4.9200$ & $0.5835$ & $0.1186$ & $-3.7334$ & $0.0154$ & $-6.9897$ & $0.0147$ & $0.1318$ & $4250$ & $1.090$ & $-2.47$ & $5.03$ & $-0.77$ & $5.19$ & $-0.02$ & $5.94$ & D & N & $\dots$ & $\dots$ & X & +$0.13$ & $0.53$ & D & $\dots$ & $\dots$ & X & $-0.25$ & $-0.54$ & D & +$0.58$ & $-1.37$ & D &  r-I & $30$ & Hansen+2018 & APASS DR9 & STARHORSE & Hansen+2018 & ($-71.5$,$57.4$,$72.5$) & ($0.6$,$6.7$,$2.7$) & ($244.5$,$253.4$,$226.7$) & ($9.7$,$36.5$,$11.2$) & $-1.904$ & $0.002$ & $0.818$ & $0.118$ & $6.236$ & $0.008$ & $3.736$ & $0.135$ & $0.769$ & $0.029$\\
J205048.69$-$335528.9 & 6779872100286836992 & 20:50:48.70 & $-$33:55:28.9 & $11.122$ & $10.787$ & $1.324$ & $11.140$ & $-153.7$ & $0.2$ & $-160.0$ & $0.4$ & $0.3128$ & $0.0171$ & $3.1972$ & $0.1750$ & $2.9518$ & $0.1492$ & $0.0505$ & $2.8052$ & $0.1757$ & $0.0627$ & $2.8223$ & $0.2523$ & $0.0894$ & $3.7734$ & $0.0153$ & $-12.6575$ & $0.0112$ & $0.2962$ & $4549$ & $1.090$ & $-2.63$ & $4.87$ & $-0.34$ & $5.46$ & +$0.37$ & $6.17$ & D & N & $\dots$ & $\dots$ & X & +$0.24$ & $0.48$ & D & $\dots$ & $\dots$ & X & $-0.06$ & $-0.51$ & D & +$0.62$ & $-1.49$ & D &  r-I & $30$ & Holmbeck+2020 & APASS DR9 & STARHORSE & Holmbeck+2020 & ($137.9$,$48.8$,$42.9$) & ($0.5$,$4.5$,$1.6$) & ($391.0$,$292.3$,$153.8$) & ($8.5$,$29.6$,$2.8$) & $-1.828$ & $0.004$ & $0.878$ & $0.113$ & $7.429$ & $0.068$ & $3.994$ & $0.181$ & $0.789$ & $0.023$\\
140805002601175 & 6677460632337802496 & 20:51:38.67 & $-$42:02:25.9 & $12.083$ & $11.761$ & $1.355$ & $12.129$ & $29.4$ & $0.1$ & $33.4$ & $4.1$ & $0.2131$ & $0.0212$ & $4.6918$ & $0.4658$ & $4.1817$ & $0.3700$ & $0.0885$ & $4.1404$ & $0.3605$ & $0.0871$ & $4.2968$ & $0.3540$ & $0.0824$ & $1.0472$ & $0.0189$ & $-10.8702$ & $0.0167$ & $0.0840$ & $4544$ & $1.667$ & $-1.29$ & $6.21$ & +$0.38$ & $7.52$ & +$0.52$ & $7.66$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.33$ & $1.25$ & D & +$0.40$ & $1.29$ & D & +$0.46$ & $-0.30$ & D &  r-I & $33$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-12.7$,$21.4$,$-40.3$) & ($3.2$,$5.1$,$2.7$) & ($296.3$,$103.0$,$186.6$) & ($6.8$,$26.3$,$8.3$) & $-1.963$ & $0.003$ & $0.320$ & $0.104$ & $5.958$ & $0.293$ & $3.280$ & $0.209$ & $0.898$ & $0.034$\\
J205545.94$-$315515.9 & 6781781088692875776 & 20:55:45.90 & $-$31:55:16.0 & $10.795$ & $10.420$ & $1.383$ & $10.802$ & $-151.1$ & $0.2$ & $-157.3$ & $0.2$ & $0.3695$ & $0.0195$ & $2.7060$ & $0.1428$ & $2.5282$ & $0.1246$ & $0.0493$ & $2.5419$ & $0.1129$ & $0.0444$ & $2.2551$ & $0.1548$ & $0.0686$ & $7.6869$ & $0.0171$ & $-17.4841$ & $0.0147$ & $0.1896$ & $4581$ & $0.940$ & $-2.67$ & $4.83$ & $-0.45$ & $5.31$ & +$0.30$ & $6.06$ & D & N & $\dots$ & $\dots$ & X & +$0.02$ & $0.22$ & D & $\dots$ & $\dots$ & X & $-0.05$ & $-0.54$ & D & +$0.67$ & $-1.48$ & D &  r-I & $30$ & Holmbeck+2020 & APASS DR9 & STARHORSE & Holmbeck+2020 & ($145.9$,$29.2$,$13.9$) & ($0.6$,$3.8$,$1.8$) & ($551.7$,$189.9$,$70.3$) & ($10.6$,$25.9$,$0.7$) & $-1.810$ & $0.002$ & $0.419$ & $0.061$ & $8.484$ & $0.036$ & $3.945$ & $0.086$ & $0.906$ & $0.013$\\
171003002101390 & 6800740453025266304 & 20:56:00.01 & $-$28:57:30.1 & $12.343$ & $12.022$ & $1.234$ & $12.333$ & $59.0$ & $0.1$ & $59.6$ & $0.5$ & $0.4853$ & $0.0164$ & $2.0607$ & $0.0695$ & $1.9559$ & $0.0626$ & $0.0320$ & $1.9573$ & $0.0593$ & $0.0303$ & $1.9381$ & $0.0767$ & $0.0396$ & $-13.6622$ & $0.0143$ & $-18.4768$ & $0.0121$ & $0.4908$ & $4840$ & $2.229$ & $-1.35$ & $6.15$ & +$0.30$ & $7.37$ & +$0.32$ & $7.39$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.03$ & $0.89$ & D & +$0.27$ & $1.10$ & D & +$0.67$ & $-0.17$ & D &  r-I & $60$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-156.5$,$99.2$,$37.1$) & ($1.3$,$1.8$,$0.9$) & ($425.1$,$672.1$,$39.7$) & ($7.3$,$13.9$,$0.8$) & $-1.730$ & $0.001$ & $1.750$ & $0.041$ & $9.218$ & $0.018$ & $1.509$ & $0.018$ & $0.681$ & $0.007$\\
170912002402173 & 6888673719359650304 & 20:56:45.52 & $-$12:49:55.5 & $12.891$ & $12.531$ & $1.299$ & $12.872$ & $74.6$ & $0.3$ & $75.3$ & $0.9$ & $0.2924$ & $0.0165$ & $3.4200$ & $0.1926$ & $3.1407$ & $0.1624$ & $0.0517$ & $3.2109$ & $0.1931$ & $0.0602$ & $3.3901$ & $0.4069$ & $0.1200$ & $-1.3951$ & $0.0164$ & $-5.2595$ & $0.0107$ & $0.2311$ & $4545$ & $1.894$ & $-0.85$ & $6.65$ & +$0.47$ & $8.04$ & +$0.54$ & $8.11$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.07$ & $1.29$ & D & $-0.11$ & $1.21$ & D & +$0.32$ & $-0.01$ & D &  r-I & $75$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-44.6$,$229.7$,$-47.0$) & ($0.9$,$1.6$,$0.7$) & ($15.5$,$1390.6$,$137.0$) & ($1.6$,$23.2$,$7.1$) & $-1.648$ & $0.005$ & $6.008$ & $0.033$ & $7.679$ & $0.117$ & $2.691$ & $0.057$ & $0.122$ & $0.005$\\
J205849.20$-$035432.4 & 6915405153429721216 & 20:58:49.20 & $-$03:54:32.4 & $11.536$ & $11.226$ & $1.124$ & $11.489$ & $-158.8$ & $0.5$ & $-161.2$ & $0.3$ & $0.5445$ & $0.0313$ & $1.8365$ & $0.1056$ & $1.7528$ & $0.0962$ & $0.0549$ & $1.6355$ & $0.0659$ & $0.0403$ & $1.6296$ & $0.1658$ & $0.1018$ & $-7.2159$ & $0.0345$ & $-26.0097$ & $0.0258$ & $0.2804$ & $4831$ & $1.650$ & $-2.36$ & $5.14$ & +$0.40$ & $6.47$ & +$0.73$ & $6.80$ & D & C & +$0.36$ & $5.60$ & D & $-0.24$ & $0.27$ & D & $-0.26$ & $-0.41$ & D & $-0.09$ & $-0.27$ & D & +$0.36$ & $-1.48$ & D & CEMP-r  / r-I & $30$ & Sakari+2018 & APASS DR9 & STARHORSE & Sakari+2018 & ($-46.2$,$-10.6$,$42.7$) & ($4.4$,$4.0$,$1.3$) & ($573.0$,$-77.2$,$35.0$) & ($12.7$,$28.5$,$0.8$) & $-1.863$ & $0.001$ & $0.182$ & $0.071$ & $7.719$ & $0.033$ & $3.934$ & $0.134$ & $0.954$ & $0.018$\\
J210038.24$-$053917.1 & 6910648563048757376 & 21:00:38.20 & $-$05:39:17.2 & $10.766$ & $10.510$ & $1.059$ & $10.747$ & $-113.6$ & $0.4$ & $-116.9$ & $0.2$ & $0.6237$ & $0.0141$ & $1.6033$ & $0.0362$ & $1.5391$ & $0.0333$ & $0.0217$ & $1.5263$ & $0.0299$ & $0.0196$ & $1.5391$ & $0.0450$ & $0.0292$ & $-5.6049$ & $0.0153$ & $-18.3489$ & $0.0121$ & $0.1703$ & $4872$ & $1.130$ & $-2.27$ & $5.23$ & $-0.15$ & $6.01$ & +$0.50$ & $6.66$ & D & N & $\dots$ & $\dots$ & X & +$0.20$ & $0.80$ & D & $\dots$ & $\dots$ & X & $-0.13$ & $-0.22$ & D & +$0.38$ & $-1.37$ & D &  r-I & $30$ & Holmbeck+2020 & APASS DR9 & STARHORSE & Holmbeck+2020 & ($-14.3$,$73.2$,$43.8$) & ($0.7$,$0.8$,$0.2$) & ($331.1$,$537.2$,$37.2$) & ($2.8$,$6.5$,$0.2$) & $-1.843$ & $0.001$ & $1.448$ & $0.024$ & $7.461$ & $0.005$ & $1.191$ & $0.003$ & $0.675$ & $0.004$\\
150606005901152 & 6477093123714424448 & 21:01:45.91 & $-$51:28:53.4 & $12.529$ & $12.230$ & $1.221$ & $12.535$ & $68.7$ & $0.1$ & $65.0$ & $2.6$ & $0.1898$ & $0.0147$ & $5.2692$ & $0.4082$ & $4.6343$ & $0.3158$ & $0.0681$ & $4.8641$ & $0.4312$ & $0.0886$ & $5.3391$ & $0.7370$ & $0.1380$ & $5.9063$ & $0.0128$ & $-13.0984$ & $0.0117$ & $-0.1667$ & $4676$ & $1.841$ & $-1.52$ & $5.98$ & +$0.29$ & $7.20$ & +$0.41$ & $7.32$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.29$ & $0.97$ & D & +$0.34$ & $1.00$ & D & +$0.67$ & $-0.33$ & D &  r-I & $65$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($120.4$,$-77.8$,$-122.7$) & ($10.3$,$9.1$,$3.7$) & ($321.0$,$-323.4$,$307.1$) & ($10.5$,$26.7$,$19.7$) & $-1.777$ & $0.025$ & $1.168$ & $0.146$ & $7.989$ & $0.379$ & $5.424$ & $0.449$ & $0.746$ & $0.019$\\
170531005301364 & 6369795460451485696 & 21:01:54.75 & $-$74:52:06.5 & $12.313$ & $11.914$ & $1.428$ & $12.319$ & $119.8$ & $0.1$ & $121.5$ & $2.1$ & $0.1398$ & $0.0113$ & $7.1537$ & $0.5800$ & $6.0318$ & $0.4124$ & $0.0684$ & $6.6095$ & $0.4142$ & $0.0627$ & $5.6454$ & $0.2267$ & $0.0401$ & $6.2331$ & $0.0112$ & $-12.0220$ & $0.0127$ & $-0.2310$ & $4453$ & $1.298$ & $-1.47$ & $6.03$ & +$0.24$ & $7.20$ & +$0.49$ & $7.45$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.04$ & $0.78$ & D & +$0.52$ & $1.23$ & D & +$0.63$ & $-0.32$ & D &  r-I & $122$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($185.7$,$22.2$,$-76.0$) & ($4.0$,$1.9$,$1.2$) & ($665.1$,$125.6$,$184.1$) & ($11.6$,$10.4$,$4.6$) & $-1.697$ & $0.009$ & $0.327$ & $0.033$ & $9.980$ & $0.144$ & $5.343$ & $0.226$ & $0.937$ & $0.006$\\
170710002701099 & 6349568947626224256 & 21:03:28.87 & $-$80:29:13.4 & $13.173$ & $12.697$ & $1.570$ & $13.177$ & $157.5$ & $0.1$ & $157.5$ & $1.3$ & $0.2611$ & $0.0123$ & $3.8300$ & $0.1798$ & $3.4831$ & $0.1487$ & $0.0427$ & $3.7656$ & $0.1438$ & $0.0382$ & $3.6809$ & $0.3166$ & $0.0860$ & $14.4759$ & $0.0124$ & $-17.7548$ & $0.0141$ & $0.0953$ & $4384$ & $1.610$ & $-0.93$ & $6.57$ & +$0.46$ & $7.96$ & +$0.53$ & $8.03$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.13$ & $1.15$ & D & +$0.21$ & $1.46$ & D & +$0.55$ & $0.14$ & D &  r-I & $158$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($247.5$,$-1.6$,$-142.6$) & ($9.7$,$1.1$,$1.8$) & ($1224.1$,$-10.7$,$162.2$) & ($78.8$,$7.2$,$5.9$) & $-1.491$ & $0.026$ & $0.073$ & $0.050$ & $15.335$ & $0.825$ & $6.865$ & $0.261$ & $0.990$ & $0.007$\\
160815003601002 & 6450109974497858816 & 21:04:27.35 & $-$63:15:01.6 & $13.158$ & $12.875$ & $1.171$ & $13.158$ & $182.6$ & $0.1$ & $183.5$ & $1.5$ & $0.4425$ & $0.0157$ & $2.2598$ & $0.0800$ & $2.1344$ & $0.0714$ & $0.0334$ & $2.1908$ & $0.0829$ & $0.0378$ & $2.1065$ & $0.1193$ & $0.0566$ & $2.4098$ & $0.0119$ & $-18.1423$ & $0.0154$ & $-0.2359$ & $4762$ & $2.469$ & $-0.89$ & $6.61$ & +$0.41$ & $7.95$ & +$0.43$ & $7.97$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.37$ & $1.69$ & D & +$0.14$ & $1.43$ & D & +$0.64$ & $0.28$ & D &  r-I & $184$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-67.8$,$2.5$,$-83.3$) & ($1.7$,$2.8$,$1.1$) & ($489.3$,$16.8$,$189.0$) & ($5.7$,$18.9$,$4.6$) & $-1.845$ & $0.003$ & $0.586$ & $0.057$ & $7.177$ & $0.041$ & $5.015$ & $0.038$ & $0.849$ & $0.014$\\
170710002701333 & 6349946591214217216 & 21:05:14.33 & $-$79:23:05.5 & $13.199$ & $12.723$ & $1.613$ & $13.228$ & $46.6$ & $0.1$ & $47.1$ & $1.1$ & $0.2545$ & $0.0117$ & $3.9296$ & $0.1811$ & $3.5653$ & $0.1491$ & $0.0418$ & $3.8380$ & $0.1756$ & $0.0457$ & $3.9036$ & $0.2961$ & $0.0759$ & $7.8313$ & $0.0124$ & $-11.2467$ & $0.0133$ & $-0.1288$ & $4314$ & $1.573$ & $-0.85$ & $6.65$ & +$0.54$ & $8.12$ & +$0.57$ & $8.15$ & D & I & $\dots$ & $\dots$ & X & +$1.02$ & $3.04$ & U & +$0.05$ & $1.40$ & D & +$0.16$ & $1.48$ & D & +$0.43$ & $0.10$ & D &  r-I & $47$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($129.2$,$112.9$,$-43.8$) & ($4.1$,$0.9$,$0.8$) & ($306.4$,$722.4$,$99.0$) & ($9.1$,$7.1$,$3.3$) & $-1.745$ & $0.005$ & $2.060$ & $0.042$ & $8.710$ & $0.075$ & $2.824$ & $0.083$ & $0.617$ & $0.009$\\
J210558.65$-$491933.6 & 6479574961975897856 & 21:05:58.70 & $-$49:19:33.7 & $10.892$ & $10.580$ & $1.288$ & $10.916$ & $207.7$ & $0.2$ & $194.2$ & $6.1$ & $0.3042$ & $0.0133$ & $3.2873$ & $0.1433$ & $3.0285$ & $0.1216$ & $0.0402$ & $3.0154$ & $0.1291$ & $0.0428$ & $2.8904$ & $0.1128$ & $0.0390$ & $15.0298$ & $0.0105$ & $-24.8598$ & $0.0097$ & $-0.0929$ & $4633$ & $1.300$ & $-2.27$ & $5.23$ & $-0.50$ & $5.66$ & +$0.13$ & $6.29$ & D & N & $\dots$ & $\dots$ & X & $-0.05$ & $0.55$ & D & $\dots$ & $\dots$ & X & +$0.12$ & $0.03$ & D & +$0.67$ & $-1.08$ & D &  r-I & $30$ & Holmbeck+2020 & APASS DR9 & STARHORSE & Holmbeck+2020 & ($33.2$,$-113.9$,$-251.4$) & ($5.1$,$3.8$,$4.4$) & ($140.8$,$-694.6$,$909.2$) & ($13.9$,$20.8$,$30.2$) & $-1.544$ & $0.013$ & $5.132$ & $0.137$ & $10.922$ & $0.343$ & $9.623$ & $0.294$ & $0.361$ & $0.013$\\
J210634.74$-$495750.0 & 6477295296414847232 & 21:06:34.70 & $-$49:57:50.1 & $9.036$ & $8.885$ & $0.914$ & $9.068$ & $-44.1$ & $0.3$ & $-44.6$ & $0.2$ & $3.6212$ & $0.0144$ & $0.2761$ & $0.0011$ & $0.2742$ & $0.0011$ & $0.0039$ & $0.2742$ & $0.0012$ & $0.0045$ & $0.2722$ & $0.0012$ & $0.0043$ & $193.9535$ & $0.0131$ & $-274.0404$ & $0.0108$ & $-0.2587$ & $5238$ & $2.820$ & $-2.91$ & $4.59$ & +$0.52$ & $6.04$ & +$0.53$ & $6.05$ & D & I & $\dots$ & $\dots$ & X & $-0.48$ & $-0.52$ & D & $\dots$ & $\dots$ & X & $-0.20$ & $-0.93$ & D & +$0.54$ & $-1.85$ & D &  r-I & $30$ & Hansen+2018 & APASS DR9 & STARHORSE & Hansen+2018 & ($232.3$,$-88.4$,$-118.1$) & ($0.3$,$0.4$,$0.2$) & ($829.4$,$-711.6$,$214.0$) & ($1.4$,$3.4$,$0.9$) & $-1.463$ & $0.001$ & $1.918$ & $0.015$ & $15.711$ & $0.036$ & $6.977$ & $0.023$ & $0.782$ & $0.001$\\
J210642.90$-$682827.0 & 6376678403241698560 & 21:06:42.90 & $-$68:28:27.0 & $12.799$ & $12.582$ & $0.988$ & $12.791$ & $-85.3$ & $5.0$ & $-72.3$ & $1.5$ & $0.4704$ & $0.0117$ & $2.1257$ & $0.0530$ & $2.0144$ & $0.0476$ & $0.0236$ & $2.1011$ & $0.0695$ & $0.0331$ & $2.0292$ & $0.0026$ & $0.0013$ & $-4.4985$ & $0.0091$ & $-18.5356$ & $0.0119$ & $-0.2903$ & $4942$ & $1.930$ & $-2.95$ & $4.55$ & +$0.21$ & $5.69$ & +$0.25$ & $5.73$ & D & N & +$0.43$ & $5.08$ & D & +$0.23$ & $0.15$ & D & $\dots$ & $\dots$ & X & +$0.83$ & $0.06$ & D & +$0.89$ & $-1.54$ & D &  r-II & $58$ & Zepeda+2021 & APASS DR9 & STARHORSE & Zepeda+2021 & ($51.5$,$131.3$,$135.4$) & ($0.9$,$0.8$,$0.9$) & ($55.6$,$916.3$,$339.8$) & ($1.8$,$5.5$,$4.2$) & $-1.704$ & $0.003$ & $4.416$ & $0.053$ & $7.497$ & $0.015$ & $4.619$ & $0.028$ & $0.259$ & $0.005$\\
J210918.25$-$131006.2 & 6885782695269539584 & 21:09:18.20 & $-$13:10:06.2 & $10.687$ & $10.440$ & $1.126$ & $10.704$ & $-35.9$ & $0.4$ & $-35.7$ & $0.5$ & $0.4663$ & $0.0167$ & $2.1446$ & $0.0766$ & $2.0313$ & $0.0687$ & $0.0338$ & $2.0033$ & $0.0654$ & $0.0326$ & $1.8998$ & $0.0787$ & $0.0415$ & $3.1294$ & $0.0186$ & $-28.9325$ & $0.0130$ & $0.0982$ & $4855$ & $1.420$ & $-2.40$ & $5.10$ & $-0.28$ & $5.75$ & +$0.28$ & $6.31$ & D & N & $\dots$ & $\dots$ & X & +$0.14$ & $0.61$ & D & $\dots$ & $\dots$ & X & +$0.12$ & $-0.10$ & D & +$1.25$ & $-0.63$ & D &  r-II & $30$ & Hansen+2018 & APASS DR9 & STARHORSE & Hansen+2018 & ($-59.9$,$7.9$,$-80.3$) & ($1.2$,$2.5$,$1.3$) & ($500.3$,$55.8$,$156.3$) & ($5.7$,$17.8$,$6.5$) & $-1.841$ & $0.001$ & $0.195$ & $0.040$ & $7.321$ & $0.005$ & $4.750$ & $0.320$ & $0.948$ & $0.010$\\
140807004501246 & 6581087407370458368 & 21:09:55.33 & $-$41:46:56.5 & $12.831$ & $12.596$ & $1.057$ & $12.832$ & $61.2$ & $0.1$ & $60.1$ & $1.1$ & $0.3455$ & $0.0160$ & $2.8943$ & $0.1339$ & $2.6918$ & $0.1158$ & $0.0430$ & $2.7074$ & $0.1061$ & $0.0392$ & $2.6488$ & $0.0854$ & $0.0322$ & $4.8192$ & $0.0132$ & $-13.1180$ & $0.0130$ & $0.2716$ & $5005$ & $2.288$ & $-0.88$ & $6.62$ & +$0.45$ & $8.00$ & +$0.47$ & $8.02$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.25$ & $1.59$ & D & +$0.36$ & $1.66$ & D & +$0.50$ & $0.14$ & D &  r-I & $60$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-12.4$,$83.7$,$-79.2$) & ($0.9$,$1.5$,$0.9$) & ($199.9$,$525.2$,$165.3$) & ($3.0$,$11.0$,$3.2$) & $-1.856$ & $0.002$ & $1.791$ & $0.038$ & $6.553$ & $0.011$ & $3.268$ & $0.042$ & $0.571$ & $0.007$\\
J210958.04$-$094540.0 & 6896316222821807232 & 21:09:58.10 & $-$09:45:40.0 & $13.202$ & $12.623$ & $1.695$ & $13.176$ & $-20.6$ & $1.6$ & $-18.7$ & $1.7$ & $0.1932$ & $0.0201$ & $5.1757$ & $0.5374$ & $4.5619$ & $0.4175$ & $0.0915$ & $4.6387$ & $0.3764$ & $0.0812$ & $6.7870$ & $0.8874$ & $0.1307$ & $2.1109$ & $0.0197$ & $-5.2725$ & $0.0133$ & $0.2832$ & $4492$ & $0.980$ & $-2.73$ & $4.77$ & $-0.45$ & $5.25$ & +$0.30$ & $6.00$ & D & N & $\dots$ & $\dots$ & X & +$0.60$ & $0.74$ & D & $\dots$ & $\dots$ & X & $-0.12$ & $-0.67$ & D & +$0.77$ & $-1.44$ & D &  r-II & $30$ & Hansen+2018 & APASS DR9 & STARHORSE & Hansen+2018 & ($49.1$,$75.8$,$-100.4$) & ($1.5$,$5.4$,$4.4$) & ($248.0$,$405.7$,$333.1$) & ($14.2$,$30.1$,$19.1$) & $-1.781$ & $0.007$ & $1.645$ & $0.140$ & $7.704$ & $0.137$ & $5.341$ & $0.270$ & $0.648$ & $0.029$\\
140711002901293 & 6478830107271927296 & 21:10:29.55 & $-$49:15:56.5 & $12.232$ & $11.868$ & $1.349$ & $12.233$ & $102.8$ & $0.1$ & $104.2$ & $0.6$ & $0.2436$ & $0.0144$ & $4.1049$ & $0.2431$ & $3.7091$ & $0.1985$ & $0.0535$ & $3.5155$ & $0.1808$ & $0.0514$ & $3.3766$ & $0.1302$ & $0.0386$ & $-3.8026$ & $0.0128$ & $-15.5181$ & $0.0118$ & $0.0503$ & $4503$ & $1.500$ & $-1.20$ & $6.30$ & +$0.47$ & $7.70$ & +$0.59$ & $7.82$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.27$ & $1.28$ & D & +$0.69$ & $1.67$ & D & +$0.91$ & $0.23$ & D &  r-II & $104$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-102.3$,$-22.6$,$4.1$) & ($0.5$,$2.9$,$0.9$) & ($435.6$,$-130.3$,$118.8$) & ($10.5$,$15.9$,$2.0$) & $-1.882$ & $0.001$ & $0.297$ & $0.038$ & $7.441$ & $0.036$ & $3.693$ & $0.108$ & $0.923$ & $0.010$\\
140807004501106 & 6580244700427107072 & 21:12:51.85 & $-$42:27:08.6 & $13.739$ & $13.357$ & $1.417$ & $13.757$ & $168.0$ & $0.1$ & $169.7$ & $1.1$ & $0.0601$ & $0.0141$ & $16.6498$ & $3.9011$ & $11.6197$ & $1.9000$ & $0.1635$ & $9.2208$ & $0.8979$ & $0.0974$ & $10.9467$ & $1.8374$ & $0.1679$ & $4.7044$ & $0.0141$ & $-5.3546$ & $0.0154$ & $0.4692$ & $4428$ & $1.529$ & $-0.93$ & $6.57$ & +$0.34$ & $7.84$ & +$0.43$ & $7.93$ & D & N & $\dots$ & $\dots$ & X & +$1.32$ & $3.26$ & U & +$0.30$ & $1.58$ & D & +$0.48$ & $1.73$ & D & +$0.67$ & $0.26$ & D &  r-I & $170$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-8.3$,$57.4$,$-298.2$) & ($37.9$,$29.4$,$8.6$) & ($1510.7$,$33.1$,$875.9$) & ($162.6$,$27.8$,$128.3$) & $-1.287$ & $0.058$ & $1.043$ & $0.618$ & $23.100$ & $2.745$ & $22.698$ & $2.774$ & $0.918$ & $0.043$\\
170909002101310 & 6892038160517176192 & 21:13:25.52 & $-$11:50:12.6 & $13.483$ & $13.091$ & $1.376$ & $13.470$ & $85.8$ & $0.1$ & $86.2$ & $1.6$ & $0.2051$ & $0.0154$ & $4.8758$ & $0.3658$ & $4.3272$ & $0.2881$ & $0.0666$ & $3.9476$ & $0.3229$ & $0.0818$ & $4.0195$ & $0.8291$ & $0.2063$ & $1.2923$ & $0.0170$ & $-5.7454$ & $0.0119$ & $0.1377$ & $4517$ & $1.923$ & $-0.82$ & $6.68$ & +$0.51$ & $8.12$ & +$0.57$ & $8.18$ & D & I & $\dots$ & $\dots$ & X & +$1.28$ & $3.33$ & U & +$0.06$ & $1.45$ & D & +$0.15$ & $1.51$ & D & +$0.39$ & $0.09$ & D &  r-I & $86$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-13.0$,$208.6$,$-105.3$) & ($2.6$,$4.5$,$3.4$) & ($9.3$,$1229.9$,$293.8$) & ($1.8$,$45.8$,$21.8$) & $-1.640$ & $0.006$ & $6.121$ & $0.148$ & $7.623$ & $0.076$ & $4.083$ & $0.174$ & $0.109$ & $0.011$\\
140711002901061 & 6478540385957360256 & 21:13:39.76 & $-$50:14:08.7 & $12.779$ & $12.441$ & $1.266$ & $12.767$ & $177.9$ & $0.1$ & $178.8$ & $1.0$ & $0.2202$ & $0.0153$ & $4.5403$ & $0.3156$ & $4.0609$ & $0.2525$ & $0.0622$ & $4.1891$ & $0.1996$ & $0.0476$ & $4.2878$ & $0.4254$ & $0.0992$ & $-13.8794$ & $0.0143$ & $-7.9322$ & $0.0109$ & $-0.2838$ & $4658$ & $1.981$ & $-0.82$ & $6.68$ & +$0.31$ & $7.92$ & +$0.36$ & $7.97$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.24$ & $1.64$ & D & +$0.61$ & $1.97$ & D & +$0.62$ & $0.32$ & D &  r-I & $179$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-330.5$,$14.6$,$117.7$) & ($4.5$,$7.0$,$6.4$) & ($1674.8$,$74.4$,$240.8$) & ($85.1$,$36.8$,$20.6$) & $-1.328$ & $0.021$ & $0.316$ & $0.110$ & $21.381$ & $0.930$ & $16.743$ & $2.912$ & $0.971$ & $0.011$\\
150603004301064 & 6462753224345364992 & 21:14:47.99 & $-$56:29:33.5 & $13.600$ & $13.223$ & $1.323$ & $13.575$ & $219.3$ & $0.1$ & $220.3$ & $2.2$ & $0.2460$ & $0.0138$ & $4.0651$ & $0.2276$ & $3.6766$ & $0.1862$ & $0.0506$ & $3.4869$ & $0.1649$ & $0.0473$ & $3.4127$ & $0.3363$ & $0.0985$ & $-1.8254$ & $0.0131$ & $-11.9999$ & $0.0119$ & $-0.2940$ & $4513$ & $2.031$ & $-0.85$ & $6.65$ & +$0.37$ & $7.95$ & +$0.41$ & $7.99$ & D & N & $\dots$ & $\dots$ & X & +$1.26$ & $3.28$ & U & +$0.26$ & $1.62$ & D & +$0.34$ & $1.67$ & D & +$0.43$ & $0.10$ & D &  r-I & $220$ & GALAH DR3 & NOMAD-1 & STARHORSE & GALAH DR3 & ($-147.8$,$-25.7$,$-80.4$) & ($2.0$,$6.2$,$2.2$) & ($359.2$,$-149.2$,$406.2$) & ($24.9$,$34.6$,$10.2$) & $-1.786$ & $0.005$ & $0.957$ & $0.146$ & $7.617$ & $0.096$ & $6.874$ & $0.246$ & $0.777$ & $0.032$\\
171001001901208 & 6478623953137505408 & 21:18:05.46 & $-$49:44:46.0 & $13.213$ & $12.939$ & $1.144$ & $13.210$ & $77.1$ & $0.1$ & $82.1$ & $2.8$ & $0.4209$ & $0.0173$ & $2.3758$ & $0.0976$ & $2.2376$ & $0.0865$ & $0.0387$ & $2.2447$ & $0.0949$ & $0.0423$ & $2.2502$ & $0.0045$ & $0.0020$ & $10.2225$ & $0.0150$ & $-4.0457$ & $0.0143$ & $0.0823$ & $4894$ & $2.431$ & $-0.87$ & $6.63$ & +$0.39$ & $7.94$ & +$0.41$ & $7.96$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.27$ & $1.61$ & D & +$0.49$ & $1.79$ & D & +$0.52$ & $0.17$ & D &  r-I & $82$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($1.7$,$194.8$,$-122.6$) & ($2.0$,$0.5$,$1.9$) & ($6.4$,$1297.3$,$236.1$) & ($0.8$,$3.4$,$7.2$) & $-1.642$ & $0.001$ & $6.273$ & $0.046$ & $7.474$ & $0.015$ & $3.564$ & $0.052$ & $0.087$ & $0.005$\\
140810004201075 & 6576843013312498688 & 21:19:37.51 & $-$44:19:58.3 & $12.164$ & $11.990$ & $1.387$ & $12.374$ & $91.1$ & $0.1$ & $90.8$ & $0.5$ & $0.2719$ & $0.0165$ & $3.6773$ & $0.2236$ & $3.3564$ & $0.1863$ & $0.0555$ & $3.4275$ & $0.1659$ & $0.0484$ & $3.0342$ & $0.1241$ & $0.0409$ & $7.1051$ & $0.0176$ & $-7.5856$ & $0.0128$ & $-0.0026$ & $4499$ & $1.593$ & $-1.10$ & $6.40$ & +$0.42$ & $7.75$ & +$0.53$ & $7.86$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.37$ & $1.48$ & D & +$0.31$ & $1.39$ & D & +$0.47$ & $-0.11$ & D &  r-I & $91$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-3.4$,$132.8$,$-125.2$) & ($1.0$,$1.3$,$0.9$) & ($52.1$,$803.6$,$313.5$) & ($1.7$,$11.4$,$4.7$) & $-1.758$ & $0.001$ & $3.870$ & $0.046$ & $6.770$ & $0.003$ & $4.176$ & $0.041$ & $0.273$ & $0.006$\\
140810004201076 & 6576651835728238336 & 21:20:06.13 & $-$44:35:15.6 & $12.676$ & $12.148$ & $1.617$ & $12.656$ & $250.0$ & $0.1$ & $252.2$ & $0.8$ & $0.0951$ & $0.0150$ & $10.5178$ & $1.6638$ & $8.2592$ & $1.0260$ & $0.1242$ & $10.2512$ & $2.0108$ & $0.1961$ & $8.5786$ & $0.3892$ & $0.0454$ & $4.1619$ & $0.0150$ & $-2.4403$ & $0.0114$ & $-0.0344$ & $4308$ & $0.948$ & $-1.55$ & $5.95$ & +$0.10$ & $6.99$ & +$0.46$ & $7.35$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.02$ & $0.69$ & D & +$0.44$ & $1.07$ & D & +$0.72$ & $-0.31$ & D &  r-II & $252$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-93.2$,$115.0$,$-287.5$) & ($0.9$,$2.1$,$1.8$) & ($846.6$,$238.9$,$1269.6$) & ($33.1$,$13.2$,$4.1$) & $-1.342$ & $0.006$ & $3.102$ & $0.082$ & $19.677$ & $0.254$ & $19.246$ & $0.309$ & $0.728$ & $0.006$\\
140810004201018 & 6577228671312507776 & 21:21:11.44 & $-$44:01:03.8 & $12.743$ & $12.365$ & $1.286$ & $12.700$ & $78.0$ & $0.1$ & $78.4$ & $0.9$ & $0.2227$ & $0.0122$ & $4.4904$ & $0.2468$ & $4.0209$ & $0.1979$ & $0.0492$ & $4.2234$ & $0.2285$ & $0.0541$ & $3.9990$ & $0.1806$ & $0.0452$ & $0.5456$ & $0.0111$ & $-3.6850$ & $0.0087$ & $-0.0304$ & $4740$ & $1.829$ & $-1.24$ & $6.26$ & +$0.38$ & $7.57$ & +$0.48$ & $7.67$ & D & N & $\dots$ & $\dots$ & X & +$2.12$ & $3.76$ & U & +$0.22$ & $1.19$ & D & +$0.18$ & $1.13$ & D & +$0.58$ & $-0.14$ & D &  r-I & $78$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-63.8$,$173.9$,$-52.1$) & ($0.7$,$1.0$,$0.7$) & ($24.0$,$932.0$,$254.5$) & ($0.3$,$11.7$,$5.5$) & $-1.751$ & $0.002$ & $4.463$ & $0.026$ & $6.503$ & $0.030$ & $3.548$ & $0.036$ & $0.186$ & $0.001$\\
J212200.20$-$082033.3 & 6897592476647822336 & 21:22:00.20 & $-$08:20:33.4 & $12.752$ & $12.379$ & $1.449$ & $12.794$ & $-60.9$ & $3.1$ & $-63.9$ & $0.8$ & $0.1408$ & $0.0129$ & $7.1036$ & $0.6515$ & $5.9961$ & $0.4642$ & $0.0774$ & $6.5040$ & $0.4987$ & $0.0767$ & $6.8285$ & $0.4642$ & $0.0680$ & $-1.3956$ & $0.0141$ & $-8.1515$ & $0.0108$ & $0.1144$ & $4720$ & $1.450$ & $-3.42$ & $4.08$ & $-0.30$ & $4.71$ & +$0.14$ & $5.15$ & D & N & +$1.88$ & $6.06$ & D & $-0.19$ & $-0.74$ & D & $\dots$ & $\dots$ & X & +$0.20$ & $-1.04$ & D & +$0.40$ & $-2.50$ & D &  r-I & $25$ & Ezzeddine+2020 & APASS DR9 & STARHORSE & Ezzeddine+2020 & ($-93.9$,$72.1$,$-22.9$) & ($3.5$,$0.8$,$1.4$) & ($229.6$,$410.5$,$363.9$) & ($4.1$,$4.5$,$19.3$) & $-1.777$ & $0.007$ & $1.834$ & $0.073$ & $7.551$ & $0.082$ & $5.662$ & $0.169$ & $0.609$ & $0.009$\\
170802004301219 & 6892335952073588864 & 21:22:22.71 & $-$10:54:15.9 & $12.735$ & $12.349$ & $1.385$ & $12.731$ & $38.6$ & $0.1$ & $38.7$ & $0.4$ & $0.2889$ & $0.0134$ & $3.4618$ & $0.1602$ & $3.1759$ & $0.1348$ & $0.0425$ & $3.2906$ & $0.1391$ & $0.0423$ & $3.4703$ & $0.1691$ & $0.0487$ & $0.6823$ & $0.0137$ & $-6.0975$ & $0.0117$ & $0.2702$ & $4446$ & $1.688$ & $-0.86$ & $6.64$ & +$0.44$ & $8.01$ & +$0.50$ & $8.07$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.15$ & $1.20$ & D & +$0.24$ & $1.56$ & D & +$0.54$ & $0.19$ & D &  r-I & $39$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-10.6$,$192.8$,$-60.3$) & ($0.3$,$1.0$,$0.6$) & ($7.2$,$1234.3$,$156.0$) & ($0.5$,$10.5$,$3.6$) & $-1.696$ & $0.002$ & $5.635$ & $0.045$ & $6.821$ & $0.007$ & $2.682$ & $0.036$ & $0.095$ & $0.004$\\
J212245.90$-$464103.0 & 6575590360331409536 & 21:22:45.90 & $-$46:41:03.1 & $12.287$ & $11.985$ & $1.160$ & $12.263$ & $-100.8$ & $0.5$ & $-99.8$ & $0.6$ & $0.2203$ & $0.0129$ & $4.5395$ & $0.2649$ & $4.0603$ & $0.2119$ & $0.0522$ & $4.0615$ & $0.2335$ & $0.0575$ & $4.0124$ & $0.2356$ & $0.0587$ & $-7.4219$ & $0.0111$ & $-9.7615$ & $0.0095$ & $0.0296$ & $4652$ & $1.420$ & $-2.96$ & $4.54$ & $-0.18$ & $5.29$ & +$0.34$ & $5.81$ & D & N & $\dots$ & $\dots$ & X & +$0.25$ & $0.16$ & D & $\dots$ & $\dots$ & X & +$0.01$ & $-0.77$ & D & +$0.90$ & $-1.54$ & D &  r-II & $30$ & Hansen+2018 & APASS DR9 & STARHORSE & Hansen+2018 & ($-41.6$,$71.1$,$196.0$) & ($1.5$,$3.1$,$1.9$) & ($177.4$,$381.1$,$640.6$) & ($9.1$,$20.0$,$10.8$) & $-1.709$ & $0.002$ & $2.708$ & $0.076$ & $8.271$ & $0.070$ & $7.368$ & $0.130$ & $0.507$ & $0.013$\\
171003002601020 & 6782911597101514624 & 21:24:03.50 & $-$33:17:29.9 & $12.970$ & $12.645$ & $1.324$ & $12.998$ & $81.1$ & $0.1$ & $83.1$ & $1.4$ & $0.3438$ & $0.0173$ & $2.9090$ & $0.1462$ & $2.7044$ & $0.1263$ & $0.0467$ & $2.7322$ & $0.1266$ & $0.0463$ & $2.5329$ & $0.2460$ & $0.0971$ & $-0.8877$ & $0.0174$ & $-5.0392$ & $0.0135$ & $0.4098$ & $4531$ & $2.002$ & $-0.87$ & $6.63$ & +$0.49$ & $8.05$ & +$0.54$ & $8.10$ & D & I & $\dots$ & $\dots$ & X & +$1.33$ & $3.33$ & U & +$0.07$ & $1.41$ & D & +$0.32$ & $1.63$ & D & +$0.58$ & $0.23$ & D &  r-I & $83$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-72.3$,$205.2$,$-49.0$) & ($1.0$,$1.5$,$1.0$) & ($37.6$,$1320.2$,$132.7$) & ($0.9$,$19.6$,$5.3$) & $-1.662$ & $0.005$ & $5.356$ & $0.052$ & $7.928$ & $0.080$ & $2.730$ & $0.055$ & $0.194$ & $0.002$\\
HE 2122$-$4707 & 6575376887573173376 & 21:25:44.40 & $-$46:54:11.0 & $15.298$ & $15.074$ & $1.062$ & $15.312$ & $78.9$ & $1.0$ & $\dots$ & $\dots$ & $0.1573$ & $0.0299$ & $6.3576$ & $1.2072$ & $5.4558$ & $0.8890$ & $0.1630$ & $4.6312$ & $0.5788$ & $0.1250$ & $4.0470$ & $0.5555$ & $0.1373$ & $0.0765$ & $0.0263$ & $-13.4773$ & $0.0241$ & $0.1657$ & $5147$ & $2.500$ & $-2.42$ & $5.08$ & +$1.72$ & $7.73$ & +$1.74$ & $7.75$ & D & C & +$0.38$ & $5.56$ & D & $\dots$ & $\dots$ & X & +$0.76$ & $0.55$ & D & +$1.98$ & $1.74$ & D & +$2.00$ & $0.10$ & D & CEMP-r  / r-II & $50$ & Cohen+2013 & APASS DR9 & STARHORSE & Cohen+2013 & ($-52.4$,$-36.0$,$-24.1$) & ($1.6$,$10.6$,$1.2$) & ($297.8$,$-188.0$,$202.7$) & ($36.2$,$51.8$,$11.7$) & $-1.909$ & $0.002$ & $0.618$ & $0.196$ & $6.203$ & $0.065$ & $3.917$ & $0.032$ & $0.820$ & $0.054$\\
171001001601203 & 6575256456689951872 & 21:25:54.95 & $-$48:01:08.9 & $12.009$ & $11.611$ & $1.426$ & $12.015$ & $48.4$ & $0.1$ & $48.7$ & $0.4$ & $0.3419$ & $0.0166$ & $2.9251$ & $0.1422$ & $2.7183$ & $0.1228$ & $0.0452$ & $2.7049$ & $0.1477$ & $0.0546$ & $2.5351$ & $0.1298$ & $0.0512$ & $-9.1761$ & $0.0147$ & $-17.9862$ & $0.0155$ & $0.1670$ & $4317$ & $1.751$ & $-0.82$ & $6.68$ & +$0.45$ & $8.06$ & +$0.50$ & $8.11$ & D & N & $\dots$ & $\dots$ & X & +$1.32$ & $3.37$ & U & +$0.43$ & $1.82$ & D & +$0.35$ & $1.72$ & D & +$0.64$ & $0.35$ & D &  r-I & $49$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-116.4$,$24.5$,$75.3$) & ($1.0$,$3.3$,$1.5$) & ($536.5$,$157.9$,$100.1$) & ($10.0$,$21.8$,$2.9$) & $-1.812$ & $0.001$ & $0.818$ & $0.037$ & $8.150$ & $0.026$ & $2.880$ & $0.060$ & $0.818$ & $0.008$\\
140812003801299 & 6583893253668486912 & 21:26:03.02 & $-$37:20:12.9 & $12.612$ & $12.324$ & $1.247$ & $12.641$ & $99.3$ & $0.1$ & $101.2$ & $1.6$ & $0.4345$ & $0.0141$ & $2.3015$ & $0.0749$ & $2.1716$ & $0.0667$ & $0.0307$ & $2.2264$ & $0.0771$ & $0.0346$ & $2.1510$ & $0.0693$ & $0.0322$ & $-5.4774$ & $0.0113$ & $0.1240$ & $0.0098$ & $0.2845$ & $4679$ & $2.207$ & $-0.86$ & $6.64$ & +$0.39$ & $7.96$ & +$0.41$ & $7.98$ & D & N & $\dots$ & $\dots$ & X & +$1.39$ & $3.40$ & U & +$0.03$ & $1.37$ & D & $-0.08$ & $1.23$ & D & +$0.43$ & $0.09$ & D &  r-I & $101$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-115.3$,$264.7$,$-25.9$) & ($1.1$,$0.2$,$1.2$) & ($205.8$,$1783.9$,$91.0$) & ($4.0$,$3.4$,$1.8$) & $-1.481$ & $0.002$ & $5.855$ & $0.011$ & $12.798$ & $0.070$ & $3.143$ & $0.055$ & $0.372$ & $0.003$\\
J212625.25$-$214424.3 & 6828418214414954880 & 21:26:25.30 & $-$21:44:24.3 & $12.113$ & $11.690$ & $1.463$ & $12.113$ & $-81.7$ & $0.6$ & $-81.5$ & $0.6$ & $0.0897$ & $0.0201$ & $11.1447$ & $2.4918$ & $8.6409$ & $1.4979$ & $0.1734$ & $8.1026$ & $1.4316$ & $0.1767$ & $\dots$ & $\dots$ & $\dots$ & $5.9180$ & $0.0205$ & $-5.0464$ & $0.0183$ & $0.5095$ & $4450$ & $1.090$ & $-2.81$ & $4.69$ & $-0.88$ & $4.74$ & $-0.14$ & $5.48$ & D & N & $\dots$ & $\dots$ & X & +$0.37$ & $0.43$ & D & $\dots$ & $\dots$ & X & $-0.02$ & $-0.65$ & D & +$0.58$ & $-1.71$ & D &  r-I & $30$ & Hansen+2018 & APASS DR9 & BAILER-JONES & Hansen+2018 & ($116.0$,$-114.2$,$-154.5$) & ($12.5$,$19.7$,$10.5$) & ($466.0$,$-451.1$,$581.9$) & ($6.1$,$70.7$,$70.2$) & $-1.569$ & $0.038$ & $2.235$ & $0.482$ & $12.002$ & $0.829$ & $10.093$ & $0.830$ & $0.690$ & $0.040$\\
BD$-$03 5215 & 2684739908761571840 & 21:28:01.31 & $-$03:07:40.9 & $10.335$ & $9.982$ & $0.883$ & $10.155$ & $-293.7$ & $2.0$ & $-292.2$ & $0.9$ & $1.3061$ & $0.0163$ & $0.7656$ & $0.0096$ & $0.7507$ & $0.0092$ & $0.0122$ & $0.7511$ & $0.0104$ & $0.0138$ & $0.7424$ & $0.0137$ & $0.0184$ & $19.3211$ & $0.0179$ & $-23.2844$ & $0.0142$ & $0.2737$ & $5700$ & $2.800$ & $-1.20$ & $6.30$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.45$ & $1.43$ & D & +$0.59$ & $-0.09$ & D &  r-I & $150$ & Burris+2000 & APASS DR9 & STARHORSE & Burris+2000 & ($152.5$,$-7.8$,$96.0$) & ($0.4$,$0.7$,$0.7$) & ($714.2$,$-61.2$,$193.5$) & ($2.5$,$5.5$,$3.3$) & $-1.688$ & $0.001$ & $0.418$ & $0.026$ & $10.053$ & $0.021$ & $7.074$ & $0.009$ & $0.920$ & $0.005$\\
170604006101343 & 6465402149718202752 & 21:29:41.63 & $-$51:58:10.0 & $12.625$ & $12.282$ & $1.200$ & $12.577$ & $43.6$ & $0.1$ & $44.4$ & $1.0$ & $0.3223$ & $0.0117$ & $3.1022$ & $0.1130$ & $2.8707$ & $0.0968$ & $0.0337$ & $2.8894$ & $0.1272$ & $0.0440$ & $2.8136$ & $0.0173$ & $0.0061$ & $8.0909$ & $0.0103$ & $-10.7500$ & $0.0097$ & $-0.0583$ & $4757$ & $2.098$ & $-1.01$ & $6.49$ & +$0.28$ & $7.70$ & +$0.31$ & $7.73$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.18$ & $1.38$ & D & +$0.40$ & $1.58$ & D & +$0.63$ & $0.15$ & D &  r-I & $44$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($41.8$,$99.5$,$-74.7$) & ($0.7$,$0.3$,$0.7$) & ($198.8$,$631.4$,$137.9$) & ($0.8$,$2.4$,$1.5$) & $-1.826$ & $0.001$ & $2.027$ & $0.008$ & $7.017$ & $0.007$ & $2.888$ & $0.021$ & $0.552$ & $0.002$\\
171003003101348 & 6355980680963918336 & 21:33:59.20 & $-$77:45:10.6 & $13.125$ & $12.793$ & $1.330$ & $13.149$ & $130.2$ & $0.1$ & $127.7$ & $0.9$ & $0.3376$ & $0.0129$ & $2.9622$ & $0.1136$ & $2.7504$ & $0.0979$ & $0.0356$ & $2.8660$ & $0.1000$ & $0.0349$ & $2.6867$ & $0.1458$ & $0.0543$ & $9.0218$ & $0.0128$ & $-5.0501$ & $0.0141$ & $-0.1320$ & $4764$ & $2.204$ & $-0.91$ & $6.59$ & +$0.50$ & $8.03$ & +$0.52$ & $8.05$ & D & I & $\dots$ & $\dots$ & X & +$1.44$ & $3.40$ & U & $-0.04$ & $1.26$ & D & +$0.13$ & $1.41$ & D & +$0.33$ & $-0.05$ & D &  r-I & $128$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-1.7$,$117.7$,$-114.0$) & ($1.4$,$0.8$,$0.9$) & ($103.1$,$807.8$,$247.3$) & ($0.8$,$7.1$,$4.4$) & $-1.758$ & $0.001$ & $3.344$ & $0.016$ & $7.235$ & $0.001$ & $3.938$ & $0.042$ & $0.368$ & $0.002$\\
170802005501153 & 6356591390953878784 & 21:35:34.63 & $-$76:57:21.7 & $13.223$ & $12.825$ & $1.486$ & $13.261$ & $241.7$ & $0.1$ & $242.0$ & $1.0$ & $0.1448$ & $0.0120$ & $6.9072$ & $0.5719$ & $5.8556$ & $0.4110$ & $0.0702$ & $6.4108$ & $0.2840$ & $0.0443$ & $6.3494$ & $0.5311$ & $0.0836$ & $8.9388$ & $0.0123$ & $-8.3337$ & $0.0127$ & $-0.1316$ & $4395$ & $1.200$ & $-1.27$ & $6.23$ & +$0.23$ & $7.39$ & +$0.42$ & $7.58$ & D & N & $\dots$ & $\dots$ & X & +$1.64$ & $3.24$ & U & +$0.21$ & $1.15$ & D & +$0.33$ & $1.25$ & D & +$0.60$ & $-0.14$ & D &  r-I & $242$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($190.6$,$5.1$,$-198.5$) & ($8.7$,$4.7$,$1.7$) & ($1097.1$,$30.0$,$343.7$) & ($67.7$,$27.3$,$18.3$) & $-1.484$ & $0.023$ & $0.152$ & $0.068$ & $15.399$ & $0.794$ & $14.015$ & $1.301$ & $0.981$ & $0.008$\\
140809003701257 & 6402235004842009088 & 21:35:41.25 & $-$64:51:26.9 & $12.892$ & $12.567$ & $1.382$ & $12.949$ & $69.7$ & $0.1$ & $71.1$ & $1.0$ & $0.1597$ & $0.0116$ & $6.2616$ & $0.4559$ & $5.3849$ & $0.3371$ & $0.0626$ & $5.6008$ & $0.3146$ & $0.0562$ & $5.3518$ & $0.8574$ & $0.1602$ & $-6.3311$ & $0.0091$ & $-5.0089$ & $0.0111$ & $-0.2264$ & $4510$ & $1.436$ & $-1.09$ & $6.41$ & +$0.32$ & $7.66$ & +$0.44$ & $7.78$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.26$ & $1.37$ & D & +$0.33$ & $1.42$ & D & +$0.62$ & $0.05$ & D &  r-I & $71$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-186.6$,$27.2$,$123.1$) & ($2.4$,$11.9$,$6.9$) & ($700.1$,$140.0$,$251.4$) & ($48.3$,$63.2$,$15.5$) & $-1.647$ & $0.013$ & $0.402$ & $0.157$ & $10.957$ & $0.339$ & $7.127$ & $1.085$ & $0.929$ & $0.029$\\
161011001601094 & 6396342618948599808 & 21:36:14.20 & $-$69:49:08.8 & $12.249$ & $11.969$ & $1.262$ & $12.293$ & $382.7$ & $0.1$ & $383.3$ & $0.3$ & $0.3269$ & $0.0106$ & $3.0588$ & $0.0992$ & $2.8335$ & $0.0851$ & $0.0300$ & $2.8949$ & $0.0760$ & $0.0262$ & $2.9052$ & $0.0563$ & $0.0194$ & $-16.3554$ & $0.0093$ & $-8.0568$ & $0.0105$ & $-0.2867$ & $4667$ & $1.948$ & $-0.92$ & $6.58$ & +$0.24$ & $7.75$ & +$0.31$ & $7.82$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.09$ & $1.38$ & D & +$0.39$ & $1.65$ & D & +$0.66$ & $0.26$ & D &  r-I & $383$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-373.3$,$-93.7$,$-38.0$) & ($0.5$,$1.2$,$1.1$) & ($2038.4$,$-617.8$,$423.2$) & ($12.9$,$7.0$,$3.1$) & $-1.153$ & $0.003$ & $1.458$ & $0.091$ & $30.672$ & $0.186$ & $20.282$ & $0.835$ & $0.909$ & $0.006$\\
140607002001175 & 6460007228414042496 & 21:36:24.25 & $-$56:11:56.3 & $13.025$ & $12.746$ & $1.177$ & $13.032$ & $158.0$ & $0.1$ & $159.2$ & $1.0$ & $0.4331$ & $0.0187$ & $2.3089$ & $0.0999$ & $2.1782$ & $0.0889$ & $0.0408$ & $2.2542$ & $0.1314$ & $0.0583$ & $2.5877$ & $0.2708$ & $0.1047$ & $-0.1435$ & $0.0158$ & $-9.2086$ & $0.0165$ & $-0.0597$ & $4728$ & $2.383$ & $-0.81$ & $6.69$ & +$0.54$ & $8.16$ & +$0.57$ & $8.19$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.05$ & $1.44$ & D & +$0.04$ & $1.41$ & D & +$0.62$ & $0.32$ & D &  r-I & $159$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-113.3$,$84.1$,$-76.0$) & ($0.7$,$3.7$,$1.1$) & ($247.1$,$545.4$,$238.3$) & ($4.9$,$28.2$,$6.4$) & $-1.778$ & $0.005$ & $1.995$ & $0.088$ & $7.658$ & $0.069$ & $4.491$ & $0.085$ & $0.587$ & $0.012$\\
140607002001277 & 6461616634263293696 & 21:36:31.02 & $-$55:15:53.6 & $12.866$ & $12.539$ & $1.331$ & $12.896$ & $77.7$ & $0.1$ & $78.2$ & $0.8$ & $0.2703$ & $0.0113$ & $3.6993$ & $0.1542$ & $3.3747$ & $0.1284$ & $0.0380$ & $3.6731$ & $0.1360$ & $0.0370$ & $3.5413$ & $0.3136$ & $0.0886$ & $0.0277$ & $0.0104$ & $-4.6190$ & $0.0102$ & $-0.0669$ & $4496$ & $1.811$ & $-0.81$ & $6.69$ & +$0.45$ & $8.07$ & +$0.50$ & $8.12$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.28$ & $1.67$ & D & +$0.33$ & $1.70$ & D & +$0.43$ & $0.14$ & D &  r-I & $78$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-76.3$,$143.9$,$-30.5$) & ($0.5$,$2.3$,$0.7$) & ($92.0$,$843.5$,$183.5$) & ($1.8$,$21.7$,$7.0$) & $-1.781$ & $0.004$ & $3.306$ & $0.067$ & $6.925$ & $0.040$ & $3.216$ & $0.070$ & $0.354$ & $0.006$\\
HE 2134$+$0001 & 2687357880307015424 & 21:37:08.18 & $+$00:15:04.5 & $15.882$ & $15.577$ & $0.951$ & $15.773$ & $48.0$ & $3.0$ & $\dots$ & $\dots$ & $0.1611$ & $0.0347$ & $6.2055$ & $1.3372$ & $5.3434$ & $0.9915$ & $0.1856$ & $4.8338$ & $0.9609$ & $0.1988$ & $4.1653$ & $0.7824$ & $0.1878$ & $-3.3407$ & $0.0354$ & $-3.9429$ & $0.0306$ & $0.3967$ & $5257$ & $3.000$ & $-2.22$ & $5.28$ & +$0.17$ & $6.38$ & +$0.18$ & $6.39$ & D & N & +$0.37$ & $5.75$ & D & +$0.02$ & $0.67$ & D & $-0.21$ & $-0.22$ & D & $-0.47$ & $-0.51$ & D & +$0.46$ & $-1.24$ & D &  r-I & $54$ & Barklem+2005 & APASS DR9 & STARHORSE & Barklem+2005 & ($-15.8$,$258.2$,$-11.9$) & ($1.6$,$2.5$,$1.9$) & ($38.3$,$1767.4$,$166.1$) & ($5.1$,$18.5$,$14.0$) & $-1.520$ & $0.007$ & $7.297$ & $0.024$ & $10.189$ & $0.223$ & $3.639$ & $0.203$ & $0.165$ & $0.010$\\
170711005101229 & 6403884645943154688 & 21:37:16.69 & $-$61:56:38.4 & $12.832$ & $12.489$ & $1.378$ & $12.868$ & $102.8$ & $0.1$ & $103.1$ & $0.9$ & $0.1659$ & $0.0107$ & $6.0259$ & $0.3888$ & $5.2097$ & $0.2906$ & $0.0558$ & $5.9801$ & $0.2738$ & $0.0458$ & $5.4814$ & $0.5055$ & $0.0922$ & $3.7676$ & $0.0083$ & $-5.3361$ & $0.0113$ & $-0.1703$ & $4426$ & $1.235$ & $-1.53$ & $5.97$ & +$0.36$ & $7.26$ & +$0.63$ & $7.53$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.18$ & $0.86$ & D & +$0.33$ & $0.98$ & D & +$0.43$ & $-0.58$ & D &  r-I & $103$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-6.1$,$75.7$,$-86.8$) & ($2.6$,$2.5$,$0.9$) & ($158.9$,$376.0$,$364.0$) & ($6.0$,$17.2$,$7.3$) & $-1.838$ & $0.001$ & $1.783$ & $0.070$ & $6.546$ & $0.037$ & $4.929$ & $0.089$ & $0.572$ & $0.015$\\
170711005101216 & 6403691685950215808 & 21:38:52.19 & $-$62:05:02.7 & $12.151$ & $11.924$ & $1.083$ & $12.170$ & $273.6$ & $0.1$ & $274.8$ & $0.4$ & $0.5047$ & $0.0153$ & $1.9813$ & $0.0599$ & $1.8842$ & $0.0542$ & $0.0288$ & $1.9001$ & $0.0563$ & $0.0297$ & $1.8630$ & $0.0416$ & $0.0223$ & $-25.0414$ & $0.0119$ & $-14.7700$ & $0.0170$ & $-0.2846$ & $4903$ & $2.271$ & $-1.50$ & $6.00$ & +$0.17$ & $7.10$ & +$0.19$ & $7.12$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.09$ & $0.80$ & D & +$0.45$ & $1.13$ & D & +$0.97$ & $-0.01$ & D &  r-II & $275$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-333.7$,$17.4$,$9.4$) & ($0.9$,$1.0$,$1.2$) & ($1768.8$,$123.2$,$68.0$) & ($14.9$,$7.4$,$0.6$) & $-1.328$ & $0.003$ & $0.242$ & $0.041$ & $21.433$ & $0.121$ & $7.236$ & $0.052$ & $0.978$ & $0.004$\\
170711005101255 & 6403797617023112576 & 21:39:31.25 & $-$61:50:21.7 & $12.572$ & $12.423$ & $0.789$ & $12.566$ & $77.3$ & $0.1$ & $77.9$ & $1.2$ & $3.1660$ & $0.0114$ & $0.3159$ & $0.0011$ & $0.3133$ & $0.0011$ & $0.0036$ & $0.3134$ & $0.0012$ & $0.0038$ & $0.3135$ & $0.0027$ & $0.0085$ & $87.1809$ & $0.0088$ & $-59.9307$ & $0.0114$ & $-0.1422$ & $5716$ & $4.391$ & $-0.92$ & $6.58$ & +$0.52$ & $8.02$ & +$0.52$ & $8.02$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.02$ & $1.27$ & D & +$0.13$ & $1.39$ & D & +$1.35$ & $0.94$ & D &  r-II & $78$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($49.8$,$130.4$,$-104.2$) & ($0.8$,$0.5$,$0.9$) & ($141.3$,$1049.8$,$153.6$) & ($1.0$,$4.0$,$3.4$) & $-1.690$ & $0.001$ & $3.730$ & $0.007$ & $8.546$ & $0.009$ & $3.286$ & $0.043$ & $0.392$ & $0.001$\\
161011001601343 & 6396715009792734720 & 21:39:45.15 & $-$68:42:25.0 & $12.648$ & $12.252$ & $1.412$ & $12.649$ & $180.8$ & $0.1$ & $181.9$ & $0.4$ & $0.2115$ & $0.0115$ & $4.7285$ & $0.2564$ & $4.2108$ & $0.2034$ & $0.0483$ & $4.5356$ & $0.2590$ & $0.0571$ & $4.0391$ & $0.4631$ & $0.1146$ & $-6.9576$ & $0.0091$ & $-3.5835$ & $0.0102$ & $-0.2988$ & $4525$ & $1.631$ & $-0.87$ & $6.63$ & +$0.20$ & $7.76$ & +$0.28$ & $7.84$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.12$ & $1.45$ & D & +$0.48$ & $1.79$ & D & +$0.49$ & $0.13$ & D &  r-I & $182$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-236.1$,$39.5$,$11.8$) & ($2.6$,$5.7$,$3.8$) & ($730.6$,$235.4$,$228.3$) & ($22.4$,$36.4$,$9.7$) & $-1.620$ & $0.005$ & $0.994$ & $0.098$ & $11.439$ & $0.135$ & $7.566$ & $0.132$ & $0.840$ & $0.016$\\
140811004501170 & 6563471169508800384 & 21:40:00.09 & $-$47:36:50.1 & $12.940$ & $12.679$ & $1.146$ & $12.952$ & $93.0$ & $0.2$ & $94.8$ & $1.2$ & $0.1557$ & $0.0122$ & $6.4243$ & $0.5025$ & $5.5048$ & $0.3690$ & $0.0670$ & $5.6964$ & $0.3723$ & $0.0654$ & $5.5269$ & $0.7373$ & $0.1334$ & $14.1513$ & $0.0114$ & $-5.3214$ & $0.0099$ & $-0.0406$ & $4772$ & $1.781$ & $-1.32$ & $6.18$ & +$0.36$ & $7.46$ & +$0.48$ & $7.58$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.28$ & $1.16$ & D & +$0.50$ & $1.35$ & D & +$0.74$ & $-0.07$ & D &  r-II & $95$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($211.6$,$92.8$,$-303.8$) & ($10.7$,$2.8$,$8.7$) & ($2116.4$,$406.8$,$389.2$) & ($304.5$,$24.8$,$20.1$) & $-1.177$ & $0.050$ & $1.337$ & $0.229$ & $29.271$ & $3.191$ & $23.557$ & $2.509$ & $0.911$ & $0.020$\\
140607002001078 & 6459205684437762176 & 21:40:08.40 & $-$56:37:14.9 & $11.602$ & $11.260$ & $1.380$ & $11.641$ & $75.6$ & $0.1$ & $76.0$ & $0.3$ & $0.3485$ & $0.0206$ & $2.8696$ & $0.1695$ & $2.6704$ & $0.1468$ & $0.0550$ & $2.6464$ & $0.1344$ & $0.0508$ & $2.4665$ & $0.0738$ & $0.0299$ & $7.6282$ & $0.0178$ & $-7.0495$ & $0.0187$ & $-0.0673$ & $4431$ & $1.605$ & $-1.05$ & $6.45$ & +$0.29$ & $7.67$ & +$0.41$ & $7.79$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.08$ & $1.24$ & D & +$0.18$ & $1.31$ & D & +$0.50$ & $-0.03$ & D &  r-I & $76$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($2.2$,$144.0$,$-85.6$) & ($0.6$,$0.7$,$0.4$) & ($71.4$,$956.7$,$163.0$) & ($1.1$,$6.6$,$1.7$) & $-1.760$ & $0.001$ & $3.784$ & $0.027$ & $7.011$ & $0.005$ & $2.954$ & $0.020$ & $0.299$ & $0.003$\\
170713005101305 & 6462612658655301376 & 21:41:17.53 & $-$51:51:21.8 & $12.874$ & $12.446$ & $1.482$ & $12.879$ & $83.8$ & $0.1$ & $84.4$ & $0.7$ & $0.1539$ & $0.0126$ & $6.4978$ & $0.5326$ & $5.5587$ & $0.3898$ & $0.0701$ & $5.7814$ & $0.2910$ & $0.0503$ & $5.6562$ & $0.5512$ & $0.0975$ & $-6.1197$ & $0.0119$ & $-4.8583$ & $0.0112$ & $0.0882$ & $4313$ & $1.215$ & $-1.07$ & $6.43$ & +$0.17$ & $7.52$ & +$0.32$ & $7.67$ & D & N & $\dots$ & $\dots$ & X & +$1.28$ & $3.08$ & U & +$0.10$ & $1.24$ & D & +$0.33$ & $1.43$ & D & +$0.53$ & $-0.02$ & D &  r-I & $84$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-210.2$,$67.9$,$84.6$) & ($3.2$,$6.4$,$3.8$) & ($547.8$,$304.1$,$403.7$) & ($20.5$,$35.3$,$25.1$) & $-1.625$ & $0.008$ & $1.198$ & $0.082$ & $11.011$ & $0.199$ & $8.757$ & $0.498$ & $0.804$ & $0.015$\\
150901001101065 & 6816501436812290688 & 21:41:47.08 & $-$23:34:44.4 & $12.987$ & $12.691$ & $1.267$ & $13.018$ & $56.9$ & $0.1$ & $56.5$ & $1.2$ & $0.2067$ & $0.0156$ & $4.8373$ & $0.3644$ & $4.2969$ & $0.2875$ & $0.0669$ & $4.4833$ & $0.2942$ & $0.0656$ & $3.8365$ & $0.2359$ & $0.0615$ & $-3.8140$ & $0.0160$ & $-13.8507$ & $0.0152$ & $0.3373$ & $4617$ & $1.764$ & $-1.32$ & $6.18$ & +$0.33$ & $7.44$ & +$0.47$ & $7.58$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.06$ & $0.84$ & D & +$0.32$ & $1.18$ & D & +$0.49$ & $-0.31$ & D &  r-I & $57$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-158.2$,$61.2$,$-33.4$) & ($2.8$,$3.0$,$0.9$) & ($360.5$,$366.0$,$294.2$) & ($6.8$,$20.2$,$13.7$) & $-1.748$ & $0.003$ & $1.460$ & $0.168$ & $8.395$ & $0.060$ & $5.884$ & $0.171$ & $0.704$ & $0.030$\\
140808003201048 & 6561996655696946688 & 21:42:32.58 & $-$49:30:11.7 & $12.611$ & $12.282$ & $1.385$ & $12.666$ & $52.0$ & $0.1$ & $52.2$ & $0.9$ & $0.3160$ & $0.0115$ & $3.1644$ & $0.1155$ & $2.9239$ & $0.0986$ & $0.0337$ & $3.0386$ & $0.1043$ & $0.0343$ & $3.0218$ & $0.1483$ & $0.0491$ & $-5.4751$ & $0.0104$ & $-3.6021$ & $0.0101$ & $0.0937$ & $4366$ & $1.829$ & $-0.83$ & $6.67$ & +$0.54$ & $8.14$ & +$0.60$ & $8.20$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.20$ & $1.58$ & D & +$0.09$ & $1.44$ & D & +$0.45$ & $0.14$ & D &  r-I & $52$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-118.1$,$190.6$,$29.8$) & ($1.2$,$0.9$,$1.0$) & ($156.2$,$1186.4$,$122.1$) & ($3.1$,$10.7$,$3.1$) & $-1.653$ & $0.001$ & $4.055$ & $0.039$ & $9.232$ & $0.012$ & $2.933$ & $0.056$ & $0.390$ & $0.004$\\
140809003701024 & 6401977547321310464 & 21:43:14.10 & $-$65:30:35.1 & $12.365$ & $12.150$ & $1.115$ & $12.410$ & $99.7$ & $0.1$ & $99.8$ & $0.6$ & $0.5191$ & $0.0113$ & $1.9263$ & $0.0420$ & $1.8344$ & $0.0381$ & $0.0208$ & $1.8754$ & $0.0423$ & $0.0226$ & $1.9383$ & $0.0970$ & $0.0500$ & $-7.0372$ & $0.0087$ & $-11.5740$ & $0.0096$ & $-0.2446$ & $4890$ & $2.447$ & $-1.14$ & $6.36$ & +$0.26$ & $7.54$ & +$0.28$ & $7.56$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.22$ & $1.28$ & D & +$0.14$ & $1.17$ & D & +$0.61$ & $-0.01$ & D &  r-I & $100$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-113.8$,$104.6$,$23.5$) & ($0.5$,$1.6$,$1.2$) & ($323.8$,$738.1$,$40.8$) & ($4.7$,$12.7$,$1.1$) & $-1.765$ & $0.001$ & $2.042$ & $0.038$ & $8.425$ & $0.009$ & $1.448$ & $0.023$ & $0.610$ & $0.006$\\
140811004501088 & 6562761675271448960 & 21:44:09.09 & $-$47:30:53.9 & $12.805$ & $12.528$ & $1.174$ & $12.812$ & $173.9$ & $0.1$ & $173.9$ & $1.1$ & $0.4349$ & $0.0131$ & $2.2994$ & $0.0690$ & $2.1697$ & $0.0615$ & $0.0283$ & $2.2242$ & $0.0520$ & $0.0234$ & $2.3736$ & $0.0504$ & $0.0212$ & $-15.8418$ & $0.0101$ & $-18.7112$ & $0.0101$ & $0.0466$ & $4795$ & $2.551$ & $-0.86$ & $6.64$ & +$0.27$ & $7.84$ & +$0.29$ & $7.86$ & D & N & $\dots$ & $\dots$ & X & +$1.42$ & $3.44$ & U & +$0.33$ & $1.69$ & D & +$0.54$ & $1.86$ & D & +$0.75$ & $0.41$ & D &  r-II & $174$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-262.5$,$28.3$,$24.3$) & ($1.0$,$1.3$,$1.3$) & ($1050.3$,$189.1$,$84.2$) & ($8.9$,$8.7$,$1.1$) & $-1.546$ & $0.002$ & $0.405$ & $0.022$ & $13.705$ & $0.061$ & $5.688$ & $0.056$ & $0.943$ & $0.003$\\
HD 206739 & 6844927866837934080 & 21:44:23.94 & $-$11:46:22.8 & $8.547$ & $8.254$ & $1.202$ & $8.551$ & $-57.7$ & $2.0$ & $-56.9$ & $0.2$ & $1.8837$ & $0.0293$ & $0.5309$ & $0.0083$ & $0.5237$ & $0.0080$ & $0.0154$ & $0.5233$ & $0.0081$ & $0.0155$ & $0.5075$ & $0.0144$ & $0.0283$ & $41.8848$ & $0.0377$ & $-32.3412$ & $0.0242$ & $0.1745$ & $4675$ & $1.700$ & $-1.70$ & $5.80$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & X & $\dots$ & $\dots$ & X & +$0.25$ & $1.42$ & D & +$0.15$ & $0.66$ & D & +$0.12$ & $0.60$ & D & +$0.46$ & $-0.72$ & D &  r-I & $150$ & Burris+2000 & APASS DR9 & STARHORSE & Burris+2000 & ($70.6$,$142.6$,$-45.2$) & ($0.4$,$0.7$,$0.8$) & ($182.4$,$1138.2$,$21.8$) & ($2.0$,$5.6$,$0.8$) & $-1.708$ & $0.001$ & $3.479$ & $0.022$ & $8.639$ & $0.004$ & $1.028$ & $0.023$ & $0.426$ & $0.003$\\
161109003101144 & 6370537974397791232 & 21:44:42.91 & $-$73:53:16.3 & $13.165$ & $12.844$ & $1.293$ & $13.182$ & $147.3$ & $0.1$ & $147.8$ & $1.0$ & $0.2602$ & $0.0123$ & $3.8426$ & $0.1820$ & $3.4935$ & $0.1505$ & $0.0431$ & $3.8829$ & $0.1883$ & $0.0485$ & $3.4752$ & $0.4193$ & $0.1207$ & $-0.7750$ & $0.0125$ & $-4.1909$ & $0.0133$ & $-0.3061$ & $4644$ & $1.986$ & $-1.05$ & $6.45$ & +$0.51$ & $7.88$ & +$0.56$ & $7.93$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.27$ & $1.43$ & D & +$0.55$ & $1.68$ & D & +$0.56$ & $0.02$ & D &  r-I & $148$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-117.0$,$79.3$,$-40.1$) & ($0.5$,$3.4$,$1.5$) & ($297.5$,$507.3$,$175.6$) & ($5.5$,$25.1$,$6.0$) & $-1.792$ & $0.003$ & $1.642$ & $0.079$ & $7.670$ & $0.041$ & $3.929$ & $0.112$ & $0.648$ & $0.013$\\
J214622.19$-$051232.4 & 2668310280169569408 & 21:46:22.20 & $-$05:12:32.4 & $10.674$ & $10.409$ & $1.223$ & $10.715$ & $-310.5$ & $0.3$ & $-310.7$ & $1.0$ & $0.4194$ & $0.0174$ & $2.3846$ & $0.0989$ & $2.2454$ & $0.0877$ & $0.0391$ & $2.2160$ & $0.0675$ & $0.0305$ & $2.2255$ & $0.1283$ & $0.0577$ & $11.7555$ & $0.0187$ & $-9.0687$ & $0.0137$ & $0.2948$ & $4723$ & $1.190$ & $-1.69$ & $5.81$ & $-0.47$ & $6.27$ & +$0.08$ & $6.82$ & D & N & $\dots$ & $\dots$ & X & +$0.21$ & $1.39$ & D & $\dots$ & $\dots$ & X & +$0.33$ & $0.82$ & D & +$0.45$ & $-0.72$ & D &  r-I & $30$ & Holmbeck+2020 & APASS DR9 & STARHORSE & Holmbeck+2020 & ($182.9$,$-58.3$,$89.2$) & ($0.5$,$2.3$,$2.0$) & ($505.3$,$-424.2$,$322.2$) & ($4.3$,$16.0$,$8.6$) & $-1.642$ & $0.002$ & $1.443$ & $0.081$ & $10.689$ & $0.062$ & $7.374$ & $0.113$ & $0.762$ & $0.012$\\
G 214$-$1 & 1946513435207273088 & 21:47:55.63 & $+$33:06:27.1 & $12.030$ & $11.887$ & $0.823$ & $12.041$ & $-119.5$ & $2.0$ & $-117.3$ & $2.4$ & $5.5881$ & $0.0167$ & $0.1790$ & $0.0005$ & $0.1781$ & $0.0005$ & $0.0030$ & $0.1777$ & $0.0006$ & $0.0035$ & $0.1776$ & $0.0005$ & $0.0028$ & $195.6690$ & $0.0110$ & $-14.3765$ & $0.0130$ & $-0.2995$ & $5370$ & $4.050$ & $-2.29$ & $5.21$ & $-0.12$ & $6.02$ & $-0.12$ & $6.02$ & D & N & +$0.30$ & $5.61$ & D & +$0.46$ & $1.04$ & D & +$0.21$ & $0.13$ & D & +$0.27$ & $0.16$ & D & +$0.56$ & $-1.21$ & D &  r-I & $100$ & Roederer+2014 & APASS DR9 & STARHORSE & Latham+2002 & ($120.5$,$115.5$,$-75.2$) & ($0.2$,$2.2$,$0.6$) & ($333.5$,$951.1$,$70.0$) & ($7.3$,$18.3$,$1.3$) & $-1.663$ & $0.003$ & $2.681$ & $0.060$ & $9.968$ & $0.017$ & $2.249$ & $0.066$ & $0.576$ & $0.007$\\
161105003101249 & 6839939240848754176 & 21:49:24.05 & $-$15:02:22.0 & $12.430$ & $12.008$ & $1.457$ & $12.428$ & $51.0$ & $0.1$ & $52.0$ & $0.4$ & $0.2713$ & $0.0154$ & $3.6858$ & $0.2087$ & $3.3635$ & $0.1738$ & $0.0517$ & $3.5372$ & $0.2966$ & $0.0839$ & $3.1964$ & $0.3474$ & $0.1087$ & $-5.3645$ & $0.0199$ & $-7.1200$ & $0.0253$ & $0.7875$ & $4515$ & $1.789$ & $-0.97$ & $6.53$ & +$0.48$ & $7.94$ & +$0.55$ & $8.01$ & D & I & $\dots$ & $\dots$ & X & +$1.33$ & $3.22$ & D & +$0.39$ & $1.63$ & D & +$0.18$ & $1.39$ & D & +$0.42$ & $-0.04$ & D &  r-I & $52$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-100.7$,$209.4$,$-7.5$) & ($2.0$,$1.2$,$0.8$) & ($98.2$,$1384.4$,$146.2$) & ($3.5$,$16.5$,$7.8$) & $-1.608$ & $0.001$ & $5.142$ & $0.053$ & $9.468$ & $0.027$ & $3.288$ & $0.118$ & $0.296$ & $0.006$\\
140713004002122 & 6460463560099433984 & 21:50:11.34 & $-$56:37:16.7 & $12.706$ & $12.417$ & $1.306$ & $12.761$ & $63.0$ & $0.3$ & $63.6$ & $0.7$ & $0.3047$ & $0.0127$ & $3.2815$ & $0.1365$ & $3.0235$ & $0.1159$ & $0.0383$ & $3.1373$ & $0.1283$ & $0.0409$ & $3.2851$ & $0.2877$ & $0.0876$ & $12.8731$ & $0.0127$ & $-9.7461$ & $0.0102$ & $-0.2259$ & $4368$ & $1.714$ & $-0.84$ & $6.66$ & +$0.48$ & $8.07$ & +$0.53$ & $8.12$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.08$ & $1.45$ & D & +$0.29$ & $1.63$ & D & +$0.51$ & $0.19$ & D &  r-I & $64$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($112.9$,$76.2$,$-128.4$) & ($4.4$,$3.1$,$2.3$) & ($370.4$,$467.4$,$239.6$) & ($19.3$,$22.6$,$4.2$) & $-1.731$ & $0.005$ & $1.499$ & $0.087$ & $8.796$ & $0.126$ & $4.924$ & $0.132$ & $0.709$ & $0.018$\\
BPS CS 22951$-$0059 & 6564951352678189696 & 21:50:26.00 & $-$44:48:47.0 & $14.545$ & $14.375$ & $0.873$ & $14.545$ & $80.0$ & $2.0$ & $\dots$ & $\dots$ & $0.3724$ & $0.0198$ & $2.6852$ & $0.1427$ & $2.5100$ & $0.1247$ & $0.0497$ & $2.3810$ & $0.0935$ & $0.0393$ & $2.4716$ & $0.2694$ & $0.1090$ & $10.3614$ & $0.0162$ & $1.1876$ & $0.0168$ & $0.1247$ & $5120$ & $2.350$ & $-2.83$ & $4.67$ & +$0.16$ & $5.76$ & +$0.17$ & $5.77$ & D & N & +$0.47$ & $5.24$ & D & +$0.12$ & $0.16$ & D & $-0.45$ & $-1.07$ & D & $-0.74$ & $-1.39$ & D & +$0.32$ & $-1.99$ & D &  r-I & $100$ & Roederer+2014 & APASS DR9 & STARHORSE & Beers+2012 & ($30.7$,$247.0$,$-137.0$) & ($3.0$,$0.3$,$2.9$) & ($124.4$,$1624.5$,$272.4$) & ($10.8$,$11.7$,$9.9$) & $-1.493$ & $0.004$ & $6.385$ & $0.076$ & $11.856$ & $0.178$ & $5.479$ & $0.182$ & $0.300$ & $0.012$\\
161008003001238 & 6408938624156797056 & 21:52:19.97 & $-$61:59:07.6 & $12.348$ & $12.059$ & $1.229$ & $12.367$ & $153.8$ & $0.1$ & $154.2$ & $0.7$ & $0.2442$ & $0.0127$ & $4.0947$ & $0.2136$ & $3.7007$ & $0.1745$ & $0.0472$ & $3.7606$ & $0.1453$ & $0.0386$ & $3.7527$ & $0.3712$ & $0.0989$ & $16.4693$ & $0.0090$ & $-13.3563$ & $0.0107$ & $-0.3984$ & $4628$ & $1.530$ & $-1.79$ & $5.71$ & +$0.29$ & $6.94$ & +$0.59$ & $7.24$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.11$ & $0.53$ & D & +$0.37$ & $0.76$ & D & +$0.60$ & $-0.67$ & D &  r-I & $154$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($177.2$,$-30.8$,$-207.8$) & ($9.1$,$3.8$,$2.9$) & ($819.4$,$-183.4$,$463.0$) & ($61.1$,$20.9$,$21.9$) & $-1.527$ & $0.023$ & $0.766$ & $0.111$ & $13.742$ & $0.702$ & $11.556$ & $0.217$ & $0.894$ & $0.017$\\
BPS CS 29493$-$0062 & 6810043146027150080 & 21:52:31.01 & $-$28:09:37.2 & $13.134$ & $12.977$ & $0.773$ & $13.115$ & $15.0$ & $2.0$ & $\dots$ & $\dots$ & $1.0636$ & $0.0176$ & $0.9402$ & $0.0155$ & $0.9178$ & $0.0148$ & $0.0161$ & $0.9080$ & $0.0126$ & $0.0139$ & $0.8969$ & $0.0306$ & $0.0341$ & $0.9316$ & $0.0182$ & $-5.0849$ & $0.0157$ & $0.2905$ & $5520$ & $3.400$ & $-2.59$ & $4.91$ & +$0.09$ & $5.93$ & +$0.09$ & $5.93$ & D & N & +$0.25$ & $5.26$ & D & +$0.17$ & $0.45$ & D & $-0.18$ & $-0.56$ & D & $-0.51$ & $-0.92$ & D & +$0.31$ & $-1.76$ & D &  r-I & $100$ & Roederer+2014 & APASS DR9 & STARHORSE & Beers+2012 & ($-15.8$,$232.8$,$-9.1$) & ($1.2$,$0.5$,$1.6$) & ($2.9$,$1795.1$,$15.3$) & ($0.5$,$4.5$,$0.4$) & $-1.584$ & $0.002$ & $7.454$ & $0.013$ & $8.194$ & $0.051$ & $0.765$ & $0.015$ & $0.047$ & $0.004$\\
150828003701120 & 6409153613039761792 & 21:55:12.85 & $-$61:00:23.5 & $13.459$ & $13.116$ & $1.344$ & $13.479$ & $87.0$ & $0.1$ & $86.8$ & $1.5$ & $0.2420$ & $0.0111$ & $4.1322$ & $0.1899$ & $3.7313$ & $0.1548$ & $0.0415$ & $3.5448$ & $0.1498$ & $0.0423$ & $3.3450$ & $0.3879$ & $0.1160$ & $-3.2018$ & $0.0077$ & $-2.3998$ & $0.0094$ & $-0.3337$ & $4434$ & $1.933$ & $-0.80$ & $6.70$ & +$0.41$ & $8.03$ & +$0.46$ & $8.08$ & D & N & $\dots$ & $\dots$ & X & +$1.10$ & $3.16$ & U & +$0.70$ & $2.11$ & D & +$0.15$ & $1.52$ & D & +$0.41$ & $0.13$ & D &  r-I & $87$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-136.6$,$167.3$,$-7.4$) & ($2.4$,$2.4$,$1.8$) & ($184.2$,$1033.2$,$167.1$) & ($5.9$,$24.5$,$8.9$) & $-1.669$ & $0.001$ & $3.579$ & $0.074$ & $9.099$ & $0.012$ & $3.642$ & $0.137$ & $0.435$ & $0.009$\\
161109003101025 & 6358912219482098432 & 21:55:54.26 & $-$73:38:46.4 & $12.441$ & $12.079$ & $1.449$ & $12.494$ & $136.8$ & $0.1$ & $136.8$ & $0.6$ & $0.1991$ & $0.0103$ & $5.0223$ & $0.2601$ & $4.4422$ & $0.2035$ & $0.0458$ & $4.8436$ & $0.2162$ & $0.0446$ & $4.9901$ & $0.4519$ & $0.0906$ & $-8.8702$ & $0.0112$ & $-5.7071$ & $0.0142$ & $-0.3349$ & $4458$ & $1.374$ & $-1.29$ & $6.21$ & +$0.25$ & $7.38$ & +$0.45$ & $7.58$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.25$ & $1.17$ & D & +$0.60$ & $1.49$ & D & +$0.85$ & $0.07$ & D &  r-II & $137$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-239.7$,$-27.9$,$126.4$) & ($1.5$,$7.4$,$5.0$) & ($1062.9$,$-165.0$,$175.7$) & ($9.4$,$42.7$,$7.0$) & $-1.515$ & $0.014$ & $0.417$ & $0.085$ & $14.499$ & $0.365$ & $6.538$ & $0.449$ & $0.944$ & $0.010$\\
161008003001292 & 6409060257630476032 & 21:56:58.70 & $-$61:30:43.4 & $13.268$ & $12.927$ & $1.298$ & $13.268$ & $32.9$ & $0.1$ & $34.4$ & $1.1$ & $0.1295$ & $0.0151$ & $7.7209$ & $0.8995$ & $6.4301$ & $0.6239$ & $0.0970$ & $6.1298$ & $0.8217$ & $0.1340$ & $5.9171$ & $0.4906$ & $0.0829$ & $5.2422$ & $0.0096$ & $-7.4571$ & $0.0124$ & $-0.4331$ & $4544$ & $1.540$ & $-1.39$ & $6.11$ & +$0.48$ & $7.52$ & +$0.64$ & $7.68$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.28$ & $1.10$ & D & +$0.44$ & $1.23$ & D & +$0.45$ & $-0.42$ & D &  r-I & $34$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($95.0$,$63.8$,$-35.2$) & ($4.2$,$1.7$,$0.9$) & ($276.0$,$315.0$,$305.0$) & ($5.0$,$12.0$,$14.4$) & $-1.809$ & $0.006$ & $1.204$ & $0.027$ & $7.348$ & $0.079$ & $5.031$ & $0.339$ & $0.718$ & $0.007$\\
141103002601057 & 6461170202478635264 & 21:57:20.96 & $-$54:30:31.9 & $12.146$ & $11.642$ & $1.560$ & $12.117$ & $124.6$ & $0.1$ & $125.0$ & $0.5$ & $0.1651$ & $0.0138$ & $6.0565$ & $0.5069$ & $5.2325$ & $0.3784$ & $0.0723$ & $5.0424$ & $0.2457$ & $0.0487$ & $4.9633$ & $0.7116$ & $0.1434$ & $4.3972$ & $0.0117$ & $-5.6236$ & $0.0136$ & $-0.0566$ & $4276$ & $1.031$ & $-1.35$ & $6.15$ & +$0.37$ & $7.46$ & +$0.58$ & $7.67$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.28$ & $1.14$ & D & +$0.23$ & $1.06$ & D & +$0.35$ & $-0.48$ & D &  r-I & $125$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-13.9$,$69.6$,$-117.0$) & ($3.9$,$5.1$,$1.3$) & ($144.6$,$354.0$,$483.8$) & ($12.9$,$34.2$,$11.5$) & $-1.802$ & $0.001$ & $2.142$ & $0.156$ & $6.864$ & $0.069$ & $5.793$ & $0.162$ & $0.525$ & $0.030$\\
HE 2155$+$0136 & 2681814829874426368 & 21:57:37.55 & $+$01:50:20.1 & $15.852$ & $15.875$ & $0.881$ & $16.047$ & $-248.2$ & $3.0$ & $\dots$ & $\dots$ & $0.2586$ & $0.0537$ & $3.8675$ & $0.8036$ & $3.5142$ & $0.6635$ & $0.1888$ & $2.7285$ & $0.2859$ & $0.1048$ & $2.8000$ & $0.5989$ & $0.2139$ & $8.7054$ & $0.0540$ & $-10.0921$ & $0.0553$ & $0.3525$ & $5331$ & $3.220$ & $-2.07$ & $5.43$ & $-0.04$ & $6.32$ & $-0.04$ & $6.32$ & D & N & +$0.20$ & $5.73$ & D & $-0.02$ & $0.78$ & D & $-0.19$ & $-0.05$ & D & +$0.09$ & $0.20$ & D & +$0.68$ & $-0.87$ & D &  r-I & $54$ & Barklem+2005 & APASS DR9 & STARHORSE & Barklem+2005 & ($93.3$,$-71.0$,$14.8$) & ($2.2$,$9.1$,$8.7$) & ($388.5$,$-522.7$,$88.7$) & ($30.5$,$64.7$,$3.4$) & $-1.777$ & $0.005$ & $1.411$ & $0.224$ & $8.506$ & $0.080$ & $3.145$ & $0.191$ & $0.716$ & $0.038$\\
HE 2154$-$2838 & 6617721038862577536 & 21:57:43.79 & $-$28:24:30.7 & $15.610$ & $15.441$ & $0.927$ & $15.628$ & $-16.9$ & $3.0$ & $\dots$ & $\dots$ & $0.2108$ & $0.0348$ & $4.7439$ & $0.7827$ & $4.2230$ & $0.6203$ & $0.1469$ & $3.6599$ & $0.3223$ & $0.0881$ & $4.0601$ & $0.4870$ & $0.1199$ & $7.8892$ & $0.0351$ & $-14.1126$ & $0.0285$ & $0.3510$ & $5303$ & $3.180$ & $-1.85$ & $5.65$ & $0.00$ & $6.58$ & $0.00$ & $6.58$ & D & N & +$0.16$ & $5.91$ & D & +$0.13$ & $1.15$ & D & $-0.06$ & $0.30$ & D & $-0.09$ & $0.24$ & D & +$0.44$ & $-0.89$ & D &  r-I & $54$ & Barklem+2005 & APASS DR9 & STARHORSE & Barklem+2005 & ($46.7$,$-60.9$,$-104.9$) & ($1.7$,$10.4$,$4.7$) & ($284.2$,$-354.5$,$292.7$) & ($30.4$,$56.4$,$20.5$) & $-1.799$ & $0.012$ & $1.327$ & $0.285$ & $7.513$ & $0.086$ & $5.019$ & $0.199$ & $0.702$ & $0.052$\\
160916002801148 & 6395114223941740672 & 22:00:49.17 & $-$72:14:03.6 & $13.159$ & $12.809$ & $1.359$ & $13.179$ & $53.6$ & $0.1$ & $53.7$ & $0.9$ & $0.2315$ & $0.0122$ & $4.3203$ & $0.2270$ & $3.8840$ & $0.1835$ & $0.0472$ & $4.2594$ & $0.2418$ & $0.0568$ & $3.7516$ & $0.3852$ & $0.1027$ & $2.7984$ & $0.0119$ & $-5.1881$ & $0.0131$ & $-0.2815$ & $4418$ & $1.787$ & $-0.92$ & $6.58$ & +$0.48$ & $7.98$ & +$0.55$ & $8.05$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.16$ & $1.13$ & D & +$0.14$ & $1.40$ & D & +$0.43$ & $0.03$ & D &  r-I & $54$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-23.7$,$133.1$,$-11.4$) & ($1.0$,$2.2$,$0.8$) & ($106.5$,$838.9$,$128.6$) & ($3.1$,$19.6$,$5.5$) & $-1.803$ & $0.003$ & $3.012$ & $0.069$ & $6.818$ & $0.018$ & $2.575$ & $0.067$ & $0.387$ & $0.009$\\
150828003701029 & 6409503189017452544 & 22:01:05.53 & $-$60:42:36.9 & $12.373$ & $11.917$ & $1.408$ & $12.312$ & $29.6$ & $0.1$ & $30.1$ & $0.6$ & $0.2138$ & $0.0145$ & $4.6766$ & $0.3180$ & $4.1696$ & $0.2528$ & $0.0606$ & $4.3216$ & $0.3650$ & $0.0844$ & $4.3455$ & $0.1990$ & $0.0458$ & $3.4405$ & $0.0105$ & $-7.1905$ & $0.0128$ & $-0.4469$ & $4347$ & $1.476$ & $-0.85$ & $6.65$ & +$0.40$ & $7.98$ & +$0.45$ & $8.03$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.03$ & $1.39$ & D & $-0.04$ & $1.29$ & D & +$0.39$ & $0.06$ & D &  r-I & $30$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($18.1$,$97.2$,$-5.2$) & ($1.0$,$1.6$,$0.5$) & ($170.5$,$556.8$,$180.4$) & ($3.0$,$12.1$,$3.5$) & $-1.850$ & $0.001$ & $1.909$ & $0.042$ & $6.592$ & $0.003$ & $3.212$ & $0.044$ & $0.551$ & $0.007$\\
160814001701227 & 6357207014386332800 & 22:02:18.72 & $-$76:47:07.8 & $13.163$ & $12.887$ & $1.249$ & $13.205$ & $152.6$ & $0.1$ & $151.6$ & $1.4$ & $0.3817$ & $0.0126$ & $2.6197$ & $0.0867$ & $2.4526$ & $0.0760$ & $0.0310$ & $2.5629$ & $0.0800$ & $0.0312$ & $2.5248$ & $0.0866$ & $0.0343$ & $4.3227$ & $0.0127$ & $-23.2435$ & $0.0150$ & $-0.1241$ & $4931$ & $2.401$ & $-0.95$ & $6.55$ & +$0.32$ & $7.80$ & +$0.34$ & $7.82$ & D & N & $\dots$ & $\dots$ & X & +$1.72$ & $3.64$ & U & $-0.04$ & $1.22$ & D & +$0.16$ & $1.39$ & D & +$0.55$ & $0.12$ & D &  r-I & $152$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($34.3$,$-65.9$,$37.5$) & ($1.8$,$2.1$,$1.4$) & ($329.5$,$-459.8$,$74.4$) & ($8.2$,$14.3$,$3.0$) & $-1.851$ & $0.002$ & $1.327$ & $0.043$ & $7.385$ & $0.018$ & $2.778$ & $0.033$ & $0.695$ & $0.008$\\
160919003501327 & 2675503495691901696 & 22:03:32.22 & $-$03:38:04.6 & $13.474$ & $13.078$ & $1.345$ & $13.441$ & $72.4$ & $0.1$ & $77.3$ & $3.4$ & $0.2803$ & $0.0216$ & $3.5682$ & $0.2749$ & $3.2652$ & $0.2302$ & $0.0705$ & $3.0443$ & $0.1394$ & $0.0458$ & $2.7658$ & $0.1965$ & $0.0711$ & $1.8724$ & $0.0221$ & $-3.6966$ & $0.0218$ & $0.3064$ & $4630$ & $2.029$ & $-0.81$ & $6.69$ & +$0.37$ & $7.99$ & +$0.41$ & $8.03$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.19$ & $1.20$ & D & $-0.68$ & $0.68$ & D & +$0.40$ & $0.11$ & D &  r-I & $77$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($15.6$,$257.3$,$-81.8$) & ($1.4$,$2.4$,$2.4$) & ($65.4$,$1875.2$,$158.2$) & ($7.0$,$19.3$,$6.0$) & $-1.486$ & $0.008$ & $7.334$ & $0.029$ & $11.324$ & $0.253$ & $3.815$ & $0.138$ & $0.214$ & $0.010$\\
BPS BS 17569$-$0049 & 2683999280305939200 & 22:04:58.36 & $+$04:01:32.1 & $13.278$ & $13.049$ & $1.208$ & $13.348$ & $-203.0$ & $2.0$ & $\dots$ & $\dots$ & $0.1057$ & $0.0158$ & $9.4649$ & $1.4140$ & $7.5957$ & $0.9106$ & $0.1199$ & $6.8592$ & $0.8954$ & $0.1305$ & $6.7846$ & $1.3885$ & $0.2047$ & $0.4197$ & $0.0153$ & $-3.9288$ & $0.0201$ & $0.3594$ & $4700$ & $1.200$ & $-3.00$ & $4.50$ & +$0.09$ & $5.52$ & +$0.73$ & $6.16$ & D & C & +$0.35$ & $4.95$ & D & +$0.53$ & $0.40$ & D & +$0.19$ & $-0.60$ & D & +$0.27$ & $-0.55$ & D & +$0.83$ & $-1.65$ & D & CEMP-r  / r-II & $150$ & Francois+2008 & APASS DR9 & STARHORSE & Cayrel+2004 & ($5.0$,$8.3$,$56.8$) & ($5.7$,$2.6$,$4.4$) & ($564.8$,$64.0$,$302.1$) & ($30.3$,$19.2$,$12.7$) & $-1.722$ & $0.009$ & $0.249$ & $0.086$ & $9.160$ & $0.240$ & $7.108$ & $0.109$ & $0.947$ & $0.019$\\
160916002301046 & 6399281849750802048 & 22:05:14.07 & $-$65:00:58.0 & $12.531$ & $12.249$ & $1.248$ & $12.567$ & $97.4$ & $0.1$ & $98.4$ & $0.6$ & $0.2644$ & $0.0105$ & $3.7816$ & $0.1506$ & $3.4431$ & $0.1249$ & $0.0363$ & $3.6144$ & $0.1307$ & $0.0362$ & $3.5038$ & $0.1924$ & $0.0549$ & $-1.1489$ & $0.0082$ & $-6.3542$ & $0.0097$ & $-0.2926$ & $4625$ & $1.634$ & $-1.38$ & $6.12$ & +$0.33$ & $7.38$ & +$0.50$ & $7.55$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.19$ & $1.02$ & D & +$0.46$ & $1.26$ & D & +$0.62$ & $-0.24$ & D &  r-I & $98$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-95.8$,$96.6$,$-4.9$) & ($0.3$,$1.9$,$1.0$) & ($248.6$,$606.2$,$135.7$) & ($3.8$,$14.6$,$2.8$) & $-1.804$ & $0.002$ & $1.895$ & $0.048$ & $7.440$ & $0.014$ & $3.164$ & $0.045$ & $0.594$ & $0.008$\\
HE 2206$-$2245 & 6818937160008422784 & 22:09:09.42 & $-$22:30:16.1 & $15.603$ & $15.392$ & $0.958$ & $15.590$ & $-210.5$ & $3.0$ & $\dots$ & $\dots$ & $0.1323$ & $0.0359$ & $7.5569$ & $2.0482$ & $6.3159$ & $1.4308$ & $0.2265$ & $7.2618$ & $2.2182$ & $0.3055$ & $6.8295$ & $0.7652$ & $0.1120$ & $4.6387$ & $0.0376$ & $-10.9277$ & $0.0284$ & $0.2028$ & $5100$ & $2.450$ & $-2.73$ & $4.77$ & +$0.17$ & $5.87$ & +$0.18$ & $5.88$ & D & N & +$0.30$ & $5.17$ & D & +$0.05$ & $0.19$ & D & $-0.18$ & $-0.70$ & D & $-0.16$ & $-0.71$ & D & +$0.60$ & $-1.61$ & D &  r-I & $54$ & Barklem+2005 & APASS DR9 & STARHORSE & Barklem+2005 & ($12.4$,$-218.9$,$22.8$) & ($9.5$,$10.7$,$5.2$) & ($7.7$,$-1104.4$,$656.5$) & ($7.4$,$38.9$,$48.8$) & $-1.560$ & $0.027$ & $7.371$ & $0.120$ & $8.631$ & $0.753$ & $6.506$ & $0.645$ & $0.077$ & $0.036$\\
160817003101018 & 6358141702348669056 & 22:10:40.75 & $-$75:28:45.5 & $12.745$ & $12.362$ & $1.439$ & $12.773$ & $43.4$ & $0.1$ & $43.5$ & $0.5$ & $0.4046$ & $0.0113$ & $2.4715$ & $0.0690$ & $2.3223$ & $0.0609$ & $0.0262$ & $2.4283$ & $0.0671$ & $0.0276$ & $2.4550$ & $0.1360$ & $0.0554$ & $1.1755$ & $0.0109$ & $-13.4629$ & $0.0134$ & $-0.0935$ & $4505$ & $1.987$ & $-0.81$ & $6.69$ & +$0.39$ & $8.01$ & +$0.44$ & $8.06$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.09$ & $1.49$ & D & +$0.12$ & $1.49$ & D & +$0.45$ & $0.16$ & D &  r-I & $43$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-7.9$,$93.9$,$60.1$) & ($0.8$,$1.9$,$1.3$) & ($226.8$,$656.4$,$97.3$) & ($3.8$,$15.0$,$3.9$) & $-1.822$ & $0.002$ & $1.961$ & $0.073$ & $7.486$ & $0.040$ & $2.562$ & $0.055$ & $0.585$ & $0.013$\\
140810004701188 & 6411098649108456064 & 22:11:17.42 & $-$58:58:33.2 & $13.011$ & $12.689$ & $1.225$ & $12.996$ & $81.3$ & $0.1$ & $81.4$ & $1.6$ & $0.2200$ & $0.0115$ & $4.5458$ & $0.2378$ & $4.0653$ & $0.1902$ & $0.0468$ & $4.3535$ & $0.2527$ & $0.0580$ & $4.4041$ & $0.2966$ & $0.0673$ & $-3.9154$ & $0.0081$ & $-17.8767$ & $0.0098$ & $-0.1291$ & $4620$ & $1.890$ & $-1.42$ & $6.08$ & +$0.34$ & $7.35$ & +$0.44$ & $7.45$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.27$ & $1.06$ & D & +$0.39$ & $1.15$ & D & +$0.81$ & $-0.09$ & D &  r-II & $81$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-74.7$,$-143.5$,$129.6$) & ($1.9$,$7.1$,$3.7$) & ($180.1$,$-820.5$,$327.4$) & ($6.4$,$34.4$,$16.0$) & $-1.676$ & $0.014$ & $3.370$ & $0.209$ & $8.921$ & $0.185$ & $5.380$ & $0.183$ & $0.452$ & $0.016$\\
J221227.28$-$681006.7 & 6397497209236655872 & 22:12:27.28 & $-$68:10:06.7 & $13.405$ & $13.194$ & $1.094$ & $13.445$ & $4.8$ & $4.5$ & $-8.2$ & $3.6$ & $0.2069$ & $0.0107$ & $4.8324$ & $0.2494$ & $4.2930$ & $0.1968$ & $0.0458$ & $3.9948$ & $0.1471$ & $0.0368$ & $3.9410$ & $0.2026$ & $0.0514$ & $-18.7728$ & $0.0087$ & $-6.5828$ & $0.0104$ & $-0.1482$ & $4898$ & $2.250$ & $-1.76$ & $5.74$ & $0.00$ & $6.67$ & +$0.02$ & $6.69$ & D & N & +$0.13$ & $5.97$ & D & +$0.22$ & $1.33$ & D & $\dots$ & $\dots$ & X & +$0.50$ & $0.92$ & D & +$0.53$ & $-0.71$ & D &  r-I & $38$ & Zepeda+2021 & APASS DR9 & STARHORSE & Zepeda+2021 & ($-326.5$,$114.8$,$275.9$) & ($4.4$,$4.2$,$4.5$) & ($3864.1$,$710.8$,$391.9$) & ($216.4$,$28.8$,$10.5$) & $-0.912$ & $0.021$ & $1.579$ & $0.139$ & $52.528$ & $2.550$ & $34.646$ & $1.872$ & $0.941$ & $0.007$\\
160817003101391 & 6358522025996192256 & 22:12:34.12 & $-$75:12:54.4 & $12.505$ & $12.167$ & $1.340$ & $12.528$ & $72.5$ & $0.1$ & $73.1$ & $0.8$ & $0.2282$ & $0.0100$ & $4.3823$ & $0.1917$ & $3.9340$ & $0.1545$ & $0.0393$ & $4.2264$ & $0.1469$ & $0.0348$ & $4.2125$ & $0.2622$ & $0.0622$ & $10.1904$ & $0.0095$ & $-17.3672$ & $0.0128$ & $-0.2369$ & $4603$ & $1.630$ & $-1.48$ & $6.02$ & +$0.27$ & $7.22$ & +$0.48$ & $7.43$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.02$ & $0.75$ & D & +$0.53$ & $1.23$ & D & +$0.66$ & $-0.30$ & D &  r-I & $73$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($222.3$,$-33.8$,$38.0$) & ($6.4$,$1.8$,$1.4$) & ($630.5$,$-213.3$,$370.8$) & ($8.0$,$10.6$,$30.2$) & $-1.627$ & $0.016$ & $0.869$ & $0.093$ & $11.043$ & $0.339$ & $9.171$ & $0.661$ & $0.854$ & $0.011$\\
160817003601268 & 6382814537117821312 & 22:13:08.10 & $-$73:17:34.4 & $12.536$ & $12.306$ & $1.168$ & $12.588$ & $66.8$ & $0.1$ & $66.9$ & $1.0$ & $0.5131$ & $0.0108$ & $1.9488$ & $0.0411$ & $1.8549$ & $0.0372$ & $0.0201$ & $1.9166$ & $0.0419$ & $0.0218$ & $1.8823$ & $0.0989$ & $0.0526$ & $5.9327$ & $0.0109$ & $4.8203$ & $0.0116$ & $-0.1724$ & $4773$ & $2.523$ & $-0.82$ & $6.68$ & +$0.36$ & $7.97$ & +$0.39$ & $8.00$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.22$ & $1.17$ & D & +$0.21$ & $1.57$ & D & +$0.53$ & $0.23$ & D &  r-I & $67$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-47.6$,$237.9$,$-89.2$) & ($0.5$,$0.7$,$1.0$) & ($31.7$,$1721.1$,$139.7$) & ($0.8$,$4.4$,$3.4$) & $-1.543$ & $0.001$ & $7.068$ & $0.008$ & $9.676$ & $0.040$ & $3.176$ & $0.052$ & $0.156$ & $0.002$\\
BPS CS 22886$-$0012 & 2616006752554221824 & 22:13:25.70 & $-$08:43:44.0 & $14.506$ & $14.370$ & $0.743$ & $14.500$ & $-61.0$ & $2.0$ & $\dots$ & $\dots$ & $0.6514$ & $0.0328$ & $1.5352$ & $0.0772$ & $1.4763$ & $0.0714$ & $0.0484$ & $1.4176$ & $0.0717$ & $0.0506$ & $1.3734$ & $0.1163$ & $0.0846$ & $2.1611$ & $0.0528$ & $-12.2581$ & $0.0346$ & $-0.3298$ & $5650$ & $3.500$ & $-2.61$ & $4.89$ & $-0.16$ & $5.66$ & $-0.16$ & $5.66$ & D & N & +$0.11$ & $5.10$ & D & +$0.32$ & $0.58$ & D & $-0.16$ & $-0.56$ & D & +$0.14$ & $-0.29$ & D & +$0.85$ & $-1.24$ & D &  r-II & $100$ & Roederer+2014 & APASS DR9 & STARHORSE & Beers+2012 & ($4.7$,$147.0$,$15.8$) & ($0.8$,$2.0$,$1.8$) & ($119.2$,$1130.9$,$30.0$) & ($4.8$,$17.0$,$0.9$) & $-1.741$ & $0.003$ & $3.712$ & $0.075$ & $7.773$ & $0.009$ & $1.142$ & $0.022$ & $0.354$ & $0.008$\\
160916002801025 & 6383175417449592320 & 22:13:33.92 & $-$71:57:33.7 & $13.383$ & $13.154$ & $1.110$ & $13.412$ & $59.4$ & $0.1$ & $59.5$ & $2.5$ & $0.4926$ & $0.0100$ & $2.0300$ & $0.0413$ & $1.9283$ & $0.0373$ & $0.0193$ & $1.8918$ & $0.0413$ & $0.0218$ & $1.8853$ & $0.0629$ & $0.0334$ & $21.8041$ & $0.0107$ & $-5.6538$ & $0.0125$ & $-0.3132$ & $4879$ & $2.857$ & $-0.86$ & $6.64$ & +$0.44$ & $8.01$ & +$0.46$ & $8.03$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.11$ & $1.46$ & D & +$0.09$ & $1.41$ & D & +$0.55$ & $0.22$ & D &  r-I & $60$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($103.5$,$157.6$,$-117.0$) & ($1.8$,$1.5$,$1.8$) & ($188.0$,$1139.5$,$173.6$) & ($4.6$,$11.2$,$6.0$) & $-1.631$ & $0.002$ & $3.995$ & $0.026$ & $9.721$ & $0.064$ & $3.934$ & $0.080$ & $0.417$ & $0.004$\\
160817003101014 & 6357768207696426752 & 22:13:52.39 & $-$75:22:57.7 & $12.688$ & $12.248$ & $1.565$ & $12.727$ & $91.2$ & $0.1$ & $91.1$ & $0.7$ & $0.1765$ & $0.0118$ & $5.6673$ & $0.3785$ & $4.9395$ & $0.2875$ & $0.0582$ & $5.2944$ & $0.2475$ & $0.0467$ & $5.5846$ & $0.5034$ & $0.0901$ & $-7.0445$ & $0.0112$ & $-5.7418$ & $0.0148$ & $-0.2327$ & $4412$ & $1.222$ & $-1.35$ & $6.15$ & +$0.30$ & $7.38$ & +$0.52$ & $7.60$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.14$ & $1.00$ & D & +$0.50$ & $1.33$ & D & +$0.82$ & $-0.01$ & D &  r-II & $91$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-213.1$,$-13.0$,$148.7$) & ($1.2$,$7.7$,$4.9$) & ($1042.6$,$-77.5$,$217.0$) & ($6.3$,$45.7$,$7.8$) & $-1.528$ & $0.013$ & $0.259$ & $0.156$ & $14.088$ & $0.362$ & $10.430$ & $1.704$ & $0.965$ & $0.020$\\
J221448.33$-$453949.9 & 6566733042551632896 & 22:14:48.33 & $-$45:39:49.9 & $14.384$ & $13.996$ & $1.454$ & $14.414$ & $74.8$ & $2.0$ & $\dots$ & $\dots$ & $0.0025$ & $0.0171$ & $396.5164$ & $2682.5960$ & $35.0607$ & $20.9737$ & $0.5982$ & $11.4075$ & $5.3307$ & $0.4673$ & $15.3049$ & $0.3036$ & $0.0198$ & $0.0327$ & $0.0141$ & $-3.6589$ & $0.0153$ & $0.2635$ & $4522$ & $1.150$ & $-2.56$ & $4.94$ & $-0.67$ & $5.20$ & +$0.05$ & $5.92$ & D & N & +$0.39$ & $5.43$ & D & +$0.17$ & $0.48$ & D & $\dots$ & $\dots$ & X & +$0.57$ & $0.19$ & D & +$0.94$ & $-1.10$ & D &  r-II & $49$ & Jacobson+2015 & APASS DR9 & STARHORSE & Jacobson+2015 & ($54.8$,$-59.4$,$-7.7$) & ($3.2$,$2.4$,$1.8$) & ($404.2$,$-91.5$,$1137.1$) & ($6.8$,$2.4$,$17.2$) & $-1.532$ & $0.003$ & $2.662$ & $0.038$ & $12.840$ & $0.111$ & $12.771$ & $0.110$ & $0.657$ & $0.006$\\
160817003601092 & 6358674926832722176 & 22:16:10.57 & $-$74:14:07.8 & $12.759$ & $12.290$ & $1.504$ & $12.735$ & $138.5$ & $0.1$ & $139.7$ & $0.4$ & $0.2721$ & $0.0111$ & $3.6746$ & $0.1503$ & $3.3541$ & $0.1253$ & $0.0373$ & $3.6116$ & $0.1499$ & $0.0415$ & $3.4968$ & $0.2840$ & $0.0812$ & $1.3114$ & $0.0123$ & $-5.2586$ & $0.0133$ & $-0.0146$ & $4262$ & $1.551$ & $-0.82$ & $6.68$ & +$0.39$ & $8.00$ & +$0.43$ & $8.04$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.42$ & $1.81$ & D & +$0.31$ & $1.66$ & D & +$0.56$ & $0.26$ & D &  r-I & $140$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-80.0$,$75.4$,$-43.7$) & ($0.7$,$2.1$,$0.9$) & ($274.3$,$492.7$,$163.7$) & ($3.8$,$16.3$,$3.1$) & $-1.819$ & $0.002$ & $1.582$ & $0.052$ & $7.254$ & $0.023$ & $3.643$ & $0.050$ & $0.642$ & $0.009$\\
J221635.96$+$024617.1 & 2682719929806900096 & 22:16:36.00 & $+$02:46:17.1 & $12.720$ & $12.450$ & $1.137$ & $12.719$ & $-98.3$ & $0.4$ & $\dots$ & $\dots$ & $0.3054$ & $0.0135$ & $3.2748$ & $0.1452$ & $3.0178$ & $0.1233$ & $0.0409$ & $2.8752$ & $0.0838$ & $0.0291$ & $3.0638$ & $0.2307$ & $0.0753$ & $8.6541$ & $0.0146$ & $-11.4705$ & $0.0166$ & $0.1547$ & $4900$ & $1.920$ & $-2.37$ & $5.13$ & $-0.10$ & $5.96$ & +$0.02$ & $6.08$ & D & N & $\dots$ & $\dots$ & X & +$0.17$ & $0.67$ & D & $\dots$ & $\dots$ & X & $-0.27$ & $-0.46$ & D & +$0.45$ & $-1.40$ & D &  r-I & $30$ & Hansen+2018 & APASS DR9 & STARHORSE & Hansen+2018 & ($47.3$,$24.4$,$-83.7$) & ($0.4$,$3.3$,$3.3$) & ($507.9$,$184.8$,$175.2$) & ($8.0$,$25.6$,$13.5$) & $-1.780$ & $0.003$ & $0.510$ & $0.064$ & $8.338$ & $0.018$ & $4.643$ & $0.266$ & $0.885$ & $0.014$\\
BPS CS 22892$-$0052 & 6826025986350385280 & 22:17:01.65 & $-$16:39:27.1 & $13.155$ & $12.947$ & $1.086$ & $13.194$ & $13.0$ & $2.0$ & $\dots$ & $\dots$ & $0.1602$ & $0.0236$ & $6.2403$ & $0.9175$ & $5.3691$ & $0.6792$ & $0.1265$ & $4.8263$ & $0.9516$ & $0.1972$ & $6.1595$ & $0.7822$ & $0.1270$ & $12.3000$ & $0.0242$ & $-6.5582$ & $0.0188$ & $0.3777$ & $4850$ & $1.600$ & $-3.00$ & $4.50$ & +$0.95$ & $6.38$ & +$1.24$ & $6.67$ & D & C & +$0.17$ & $4.77$ & D & +$0.60$ & $0.47$ & D & +$0.33$ & $-0.46$ & D & +$0.93$ & $0.11$ & D & +$1.45$ & $-1.03$ & D & CEMP-r  / r-II & $150$ & Francois+2008 & APASS DR9 & STARHORSE & Cayrel+2004 & ($195.5$,$-95.7$,$-264.0$) & ($1.6$,$15.4$,$9.1$) & ($1809.4$,$-561.4$,$442.7$) & ($175.3$,$85.7$,$20.3$) & $-1.211$ & $0.047$ & $1.618$ & $0.228$ & $27.136$ & $2.697$ & $21.556$ & $1.967$ & $0.888$ & $0.006$\\
J221908.36$-$233346.7 & 6626606295405710848 & 22:19:08.30 & $-$23:33:46.8 & $10.924$ & $10.648$ & $1.116$ & $10.908$ & $-41.7$ & $0.2$ & $-42.7$ & $0.4$ & $0.3822$ & $0.0167$ & $2.6161$ & $0.1142$ & $2.4495$ & $0.1001$ & $0.0409$ & $2.4270$ & $0.1131$ & $0.0466$ & $2.1983$ & $0.2498$ & $0.1136$ & $-6.6168$ & $0.0145$ & $-9.1329$ & $0.0105$ & $0.3588$ & $4743$ & $1.460$ & $-2.54$ & $4.96$ & $-0.13$ & $5.76$ & +$0.39$ & $6.28$ & D & N & $\dots$ & $\dots$ & X & +$0.27$ & $0.60$ & D & $\dots$ & $\dots$ & X & +$0.24$ & $-0.12$ & D & +$0.87$ & $-1.15$ & D &  r-II & $30$ & Holmbeck+2020 & APASS DR9 & STARHORSE & Holmbeck+2020 & ($-66.2$,$164.8$,$68.6$) & ($2.5$,$2.0$,$0.9$) & ($111.6$,$1177.4$,$114.2$) & ($7.1$,$20.0$,$3.9$) & $-1.682$ & $0.001$ & $4.230$ & $0.097$ & $8.434$ & $0.035$ & $2.707$ & $0.071$ & $0.332$ & $0.012$\\
HE 2216$-$1548 & 2598820320659943168 & 22:19:30.35 & $-$15:33:36.2 & $15.728$ & $15.541$ & $0.975$ & $15.746$ & $-271.0$ & $3.0$ & $\dots$ & $\dots$ & $0.0898$ & $0.0375$ & $11.1332$ & $4.6464$ & $8.6340$ & $2.7945$ & $0.3237$ & $6.1894$ & $2.3691$ & $0.3828$ & $6.5942$ & $0.6858$ & $0.1040$ & $-0.7944$ & $0.0341$ & $-4.3053$ & $0.0272$ & $0.5080$ & $5154$ & $1.730$ & $-1.70$ & $5.80$ & $-0.42$ & $6.31$ & $-0.15$ & $6.58$ & D & N & +$0.15$ & $6.05$ & D & +$0.15$ & $1.32$ & D & $-0.11$ & $0.40$ & D & +$0.24$ & $0.72$ & D & +$0.57$ & $-0.61$ & D &  r-I & $54$ & Barklem+2005 & APASS DR9 & STARHORSE & Barklem+2005 & ($37.4$,$-0.1$,$202.3$) & ($3.7$,$3.3$,$2.5$) & ($156.3$,$-0.7$,$1456.7$) & ($20.1$,$19.4$,$28.2$) & $-1.570$ & $0.006$ & $4.494$ & $0.181$ & $10.504$ & $0.227$ & $10.501$ & $0.227$ & $0.401$ & $0.024$\\
160817003601060 & 6357946294220417024 & 22:21:14.51 & $-$74:09:14.5 & $13.338$ & $12.936$ & $1.222$ & $13.242$ & $33.1$ & $0.1$ & $33.9$ & $1.3$ & $0.4006$ & $0.0138$ & $2.4964$ & $0.0858$ & $2.3443$ & $0.0757$ & $0.0323$ & $2.4417$ & $0.0968$ & $0.0396$ & $2.2980$ & $0.1016$ & $0.0442$ & $-4.5914$ & $0.0152$ & $-7.7851$ & $0.0154$ & $-0.1921$ & $4693$ & $2.449$ & $-0.82$ & $6.68$ & +$0.41$ & $8.02$ & +$0.44$ & $8.05$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.22$ & $1.61$ & D & +$0.34$ & $1.70$ & D & +$0.53$ & $0.23$ & D &  r-I & $34$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-86.8$,$158.7$,$61.6$) & ($0.8$,$1.3$,$1.3$) & ($152.1$,$1122.0$,$76.8$) & ($3.6$,$10.8$,$2.2$) & $-1.698$ & $0.002$ & $3.697$ & $0.077$ & $8.535$ & $0.021$ & $2.189$ & $0.025$ & $0.396$ & $0.010$\\
J222203.44$-$802459.2 & 6351730381328092672 & 22:22:03.40 & $-$80:24:59.0 & $11.813$ & $11.433$ & $1.405$ & $11.826$ & $252.0$ & $3.1$ & $250.0$ & $0.5$ & $0.1397$ & $0.0126$ & $7.1602$ & $0.6468$ & $6.0364$ & $0.4597$ & $0.0761$ & $6.4042$ & $0.6311$ & $0.0985$ & $5.1338$ & $0.3503$ & $0.0682$ & $5.8971$ & $0.0148$ & $-0.8371$ & $0.0174$ & $0.0980$ & $4684$ & $0.800$ & $-2.50$ & $5.00$ & +$0.20$ & $6.13$ & +$0.83$ & $6.76$ & D & C & +$0.28$ & $5.38$ & D & $-0.80$ & $-0.43$ & D & $\dots$ & $\dots$ & X & $-0.30$ & $-0.62$ & D & +$0.37$ & $-1.61$ & D & CEMP-r  / r-I & $25$ & Ezzeddine+2020 & APASS DR9 & STARHORSE & Ezzeddine+2020 & ($-39.5$,$31.4$,$-201.7$) & ($2.2$,$0.4$,$1.4$) & ($37.0$,$200.8$,$1173.1$) & ($2.7$,$2.8$,$8.1$) & $-1.653$ & $0.004$ & $5.004$ & $0.025$ & $7.897$ & $0.095$ & $7.792$ & $0.096$ & $0.224$ & $0.007$\\
BPS CS 22886$-$0043 & 2614993002833120512 & 22:22:33.78 & $-$10:14:09.0 & $14.695$ & $14.569$ & $0.744$ & $14.699$ & $-61.0$ & $2.0$ & $\dots$ & $\dots$ & $0.1350$ & $0.0249$ & $7.4093$ & $1.3677$ & $6.2125$ & $0.9616$ & $0.1548$ & $6.2959$ & $0.4523$ & $0.0718$ & $6.7863$ & $0.3081$ & $0.0454$ & $0.7282$ & $0.0315$ & $-4.7038$ & $0.0239$ & $-0.0083$ & $6000$ & $1.800$ & $-2.40$ & $5.10$ & +$0.51$ & $6.54$ & +$0.71$ & $6.74$ & D & C & +$0.55$ & $5.75$ & D & +$1.01$ & $1.48$ & D & +$0.29$ & $0.10$ & D & +$0.54$ & $0.32$ & D & +$1.04$ & $-0.84$ & D & CEMP-r  / r-II & $100$ & Preston+2006 & APASS DR9 & STARHORSE & Preston+2006 & ($16.5$,$89.5$,$-8.0$) & ($1.1$,$1.9$,$1.9$) & ($238.3$,$581.3$,$322.4$) & ($6.4$,$13.0$,$4.2$) & $-1.724$ & $0.002$ & $2.359$ & $0.049$ & $8.486$ & $0.038$ & $5.576$ & $0.254$ & $0.565$ & $0.007$\\
160817003601027 & 6381977946208193280 & 22:23:11.08 & $-$73:46:45.8 & $12.943$ & $12.553$ & $1.152$ & $12.828$ & $182.5$ & $0.1$ & $182.9$ & $1.0$ & $0.2270$ & $0.0101$ & $4.4061$ & $0.1958$ & $3.9533$ & $0.1576$ & $0.0399$ & $4.2019$ & $0.2277$ & $0.0542$ & $4.0966$ & $0.2156$ & $0.0526$ & $17.5580$ & $0.0108$ & $-9.7808$ & $0.0114$ & $-0.1599$ & $4828$ & $1.937$ & $-1.26$ & $6.24$ & +$0.30$ & $7.47$ & +$0.37$ & $7.54$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.38$ & $1.33$ & D & +$0.56$ & $1.48$ & D & +$0.57$ & $-0.17$ & D &  r-I & $183$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($220.7$,$0.6$,$-188.7$) & ($5.7$,$0.7$,$1.3$) & ($1187.1$,$3.7$,$318.8$) & ($51.0$,$4.5$,$10.2$) & $-1.463$ & $0.015$ & $0.107$ & $0.056$ & $16.051$ & $0.541$ & $15.294$ & $1.005$ & $0.987$ & $0.007$\\
BPS CS 22960$-$0064 & 6569154201517486208 & 22:24:00.14 & $-$42:35:16.0 & $13.852$ & $13.731$ & $0.895$ & $13.907$ & $-74.0$ & $2.0$ & $\dots$ & $\dots$ & $0.4417$ & $0.0153$ & $2.2642$ & $0.0782$ & $2.1383$ & $0.0698$ & $0.0326$ & $2.0634$ & $0.0595$ & $0.0288$ & $2.0345$ & $0.0826$ & $0.0406$ & $11.1678$ & $0.0109$ & $-7.3778$ & $0.0142$ & $0.4541$ & $5060$ & $2.200$ & $-2.77$ & $4.73$ & +$0.14$ & $5.80$ & +$0.15$ & $5.81$ & D & N & +$0.44$ & $5.27$ & D & +$0.24$ & $0.34$ & D & $-0.18$ & $-0.74$ & D & $-0.21$ & $-0.80$ & D & +$0.34$ & $-1.91$ & D &  r-I & $100$ & Roederer+2014 & APASS DR9 & STARHORSE & Beers+2012 & ($107.1$,$161.4$,$20.8$) & ($1.4$,$1.1$,$1.7$) & ($158.8$,$1146.4$,$86.4$) & ($3.2$,$9.8$,$2.3$) & $-1.682$ & $0.002$ & $3.657$ & $0.056$ & $8.889$ & $0.058$ & $2.017$ & $0.091$ & $0.417$ & $0.008$\\
170908002801072 & 6511015939352313856 & 22:27:03.87 & $-$50:36:32.2 & $13.028$ & $12.776$ & $1.139$ & $13.046$ & $58.8$ & $0.1$ & $59.0$ & $1.0$ & $0.3181$ & $0.0135$ & $3.1433$ & $0.1331$ & $2.9058$ & $0.1138$ & $0.0392$ & $2.9266$ & $0.1041$ & $0.0356$ & $2.7590$ & $0.1171$ & $0.0424$ & $10.9130$ & $0.0110$ & $-8.9889$ & $0.0126$ & $0.0318$ & $4777$ & $2.298$ & $-1.14$ & $6.36$ & +$0.40$ & $7.70$ & +$0.42$ & $7.72$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.36$ & $1.43$ & D & +$0.21$ & $1.26$ & D & +$0.55$ & $-0.06$ & D &  r-I & $59$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($59.2$,$98.4$,$-84.9$) & ($1.5$,$1.6$,$1.0$) & ($233.3$,$658.4$,$165.7$) & ($5.5$,$12.5$,$2.8$) & $-1.777$ & $0.001$ & $2.137$ & $0.049$ & $7.739$ & $0.014$ & $3.444$ & $0.045$ & $0.567$ & $0.008$\\
HE 2224$+$0143 & 2703430605705583360 & 22:27:23.12 & $+$01:58:33.0 & $13.744$ & $13.512$ & $1.020$ & $13.734$ & $-112.3$ & $3.0$ & $\dots$ & $\dots$ & $0.3346$ & $0.0207$ & $2.9886$ & $0.1850$ & $2.7731$ & $0.1593$ & $0.0574$ & $2.7096$ & $0.1435$ & $0.0530$ & $2.7155$ & $0.1714$ & $0.0631$ & $4.0909$ & $0.0194$ & $-10.2765$ & $0.0173$ & $0.2856$ & $5198$ & $2.660$ & $-2.58$ & $4.92$ & +$0.31$ & $6.16$ & +$0.32$ & $6.17$ & D & N & +$0.30$ & $5.32$ & D & +$0.33$ & $0.62$ & D & +$0.15$ & $-0.22$ & D & +$0.53$ & $0.13$ & D & +$1.04$ & $-1.02$ & D &  r-II & $54$ & Barklem+2005 & APASS DR9 & STARHORSE & Barklem+2005 & ($13.3$,$65.6$,$-7.7$) & ($0.7$,$2.6$,$2.7$) & ($380.5$,$504.7$,$64.7$) & ($9.7$,$20.6$,$1.9$) & $-1.805$ & $0.002$ & $1.567$ & $0.054$ & $7.965$ & $0.004$ & $2.511$ & $0.025$ & $0.671$ & $0.010$\\
160817003601383 & 6382017627409969024 & 22:27:38.84 & $-$73:17:53.7 & $11.991$ & $11.763$ & $1.108$ & $12.020$ & $213.1$ & $0.1$ & $207.7$ & $3.2$ & $1.0158$ & $0.0142$ & $0.9845$ & $0.0138$ & $0.9599$ & $0.0131$ & $0.0137$ & $0.9624$ & $0.0131$ & $0.0136$ & $0.9214$ & $0.0292$ & $0.0317$ & $16.3489$ & $0.0151$ & $-40.8037$ & $0.0183$ & $-0.1967$ & $4882$ & $2.876$ & $-0.84$ & $6.66$ & +$0.42$ & $8.01$ & +$0.44$ & $8.03$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.01$ & $1.36$ & D & +$0.13$ & $1.47$ & D & +$0.58$ & $0.26$ & D &  r-I & $208$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-37.8$,$-26.4$,$-63.2$) & ($1.9$,$2.4$,$2.1$) & ($516.9$,$-205.0$,$68.3$) & ($11.2$,$18.4$,$4.9$) & $-1.825$ & $0.002$ & $0.458$ & $0.046$ & $8.221$ & $0.050$ & $3.809$ & $0.071$ & $0.895$ & $0.010$\\
BPS CS 22875$-$0029 & 6593822668301009664 & 22:29:25.10 & $-$38:57:47.5 & $13.665$ & $13.532$ & $0.667$ & $13.641$ & $70.0$ & $2.0$ & $\dots$ & $\dots$ & $0.1906$ & $0.0160$ & $5.2456$ & $0.4406$ & $4.6160$ & $0.3412$ & $0.0739$ & $4.1613$ & $0.2318$ & $0.0557$ & $4.4539$ & $0.2424$ & $0.0544$ & $12.5424$ & $0.0161$ & $-5.3302$ & $0.0141$ & $0.1486$ & $6000$ & $2.350$ & $-2.50$ & $5.00$ & +$0.10$ & $6.03$ & +$0.11$ & $6.04$ & D & N & +$0.39$ & $5.49$ & D & +$0.69$ & $1.06$ & D & +$0.11$ & $-0.18$ & D & +$0.26$ & $-0.06$ & D & +$0.92$ & $-1.06$ & D &  r-II & $100$ & Preston+2006 & APASS DR9 & STARHORSE & Preston+2006 & ($155.6$,$77.0$,$-181.2$) & ($3.3$,$2.8$,$2.8$) & ($684.4$,$449.7$,$358.7$) & ($30.6$,$19.4$,$6.5$) & $-1.545$ & $0.008$ & $1.376$ & $0.094$ & $13.298$ & $0.242$ & $8.925$ & $0.222$ & $0.812$ & $0.015$\\
J223026.41$-$194952.7 & 6629276802991311232 & 22:30:26.41 & $-$19:49:52.8 & $12.831$ & $12.473$ & $1.337$ & $12.832$ & $-42.2$ & $3.1$ & $-45.3$ & $0.4$ & $0.1215$ & $0.0141$ & $8.2325$ & $0.9583$ & $6.7811$ & $0.6501$ & $0.0959$ & $7.1827$ & $0.6833$ & $0.0951$ & $7.6118$ & $1.1447$ & $0.1504$ & $-3.6916$ & $0.0131$ & $-1.1813$ & $0.0109$ & $0.3609$ & $4657$ & $1.100$ & $-2.28$ & $5.22$ & $-0.20$ & $5.95$ & +$0.48$ & $6.63$ & D & N & +$0.24$ & $5.56$ & D & $-0.28$ & $0.31$ & D & $\dots$ & $\dots$ & X & $-0.10$ & $-0.20$ & D & +$0.40$ & $-1.36$ & D &  r-I & $25$ & Ezzeddine+2020 & APASS DR9 & STARHORSE & Ezzeddine+2020 & ($3.8$,$258.8$,$110.6$) & ($3.0$,$2.3$,$2.6$) & ($235.9$,$1416.5$,$1002.3$) & ($24.7$,$5.2$,$74.5$) & $-1.343$ & $0.019$ & $7.858$ & $0.162$ & $16.641$ & $0.769$ & $13.213$ & $0.869$ & $0.358$ & $0.011$\\
BPS CS 29491$-$0069 & 6600971319243174144 & 22:31:02.18 & $-$32:38:36.5 & $13.040$ & $12.863$ & $0.928$ & $13.052$ & $-375.5$ & $1.0$ & $\dots$ & $\dots$ & $0.4107$ & $0.0183$ & $2.4346$ & $0.1086$ & $2.2897$ & $0.0960$ & $0.0419$ & $2.2555$ & $0.0777$ & $0.0345$ & $2.2395$ & $0.0787$ & $0.0352$ & $10.0757$ & $0.0194$ & $-34.7098$ & $0.0173$ & $0.2125$ & $5300$ & $2.800$ & $-2.51$ & $4.99$ & +$0.19$ & $6.11$ & +$0.20$ & $6.12$ & D & N & +$0.24$ & $5.33$ & D & +$0.20$ & $0.56$ & D & +$0.06$ & $-0.24$ & D & +$0.23$ & $-0.10$ & D & +$0.96$ & $-1.03$ & D &  r-II & $70$ & Hayek+2009 & APASS DR9 & STARHORSE & Hayek+2009 & ($162.1$,$-189.4$,$277.5$) & ($0.6$,$4.0$,$1.0$) & ($928.9$,$-1348.8$,$1288.6$) & ($27.9$,$26.2$,$14.7$) & $-1.167$ & $0.007$ & $7.023$ & $0.010$ & $27.120$ & $0.434$ & $22.998$ & $0.281$ & $0.589$ & $0.005$\\
HE 2229$-$4153 & 6545245248153468800 & 22:32:49.05 & $-$41:38:25.2 & $13.380$ & $13.203$ & $0.940$ & $13.395$ & $-139.6$ & $1.0$ & $\dots$ & $\dots$ & $0.3799$ & $0.0146$ & $2.6319$ & $0.1012$ & $2.4634$ & $0.0887$ & $0.0360$ & $2.3578$ & $0.0678$ & $0.0288$ & $2.3288$ & $0.1579$ & $0.0678$ & $-3.1829$ & $0.0127$ & $-29.5796$ & $0.0131$ & $0.1558$ & $5156$ & $2.670$ & $-2.62$ & $4.88$ & +$0.59$ & $6.40$ & +$0.60$ & $6.41$ & D & I & +$0.57$ & $5.55$ & D & +$0.32$ & $0.57$ & D & $-0.06$ & $-0.47$ & D & $-0.21$ & $-0.65$ & D & +$0.38$ & $-1.72$ & D &  r-I & $50$ & Siqueira_Mello+2014 & APASS DR9 & STARHORSE & Siqueira_Mello+2014 & ($-28.0$,$-65.5$,$193.5$) & ($1.7$,$5.9$,$1.5$) & ($113.8$,$-457.2$,$807.0$) & ($3.6$,$39.9$,$17.3$) & $-1.656$ & $0.007$ & $3.971$ & $0.120$ & $8.644$ & $0.089$ & $7.881$ & $0.027$ & $0.371$ & $0.009$\\
J223454.47$-$660517.2 & 6392134513070641408 & 22:34:54.48 & $-$66:05:16.7 & $11.359$ & $11.135$ & $1.087$ & $11.383$ & $-57.3$ & $3.1$ & $-54.9$ & $0.2$ & $0.3748$ & $0.0146$ & $2.6679$ & $0.1036$ & $2.4949$ & $0.0906$ & $0.0363$ & $2.4750$ & $0.0734$ & $0.0296$ & $2.4393$ & $0.1196$ & $0.0490$ & $9.8744$ & $0.0130$ & $-12.8329$ & $0.0130$ & $-0.2684$ & $4873$ & $1.300$ & $-2.49$ & $5.01$ & $-0.30$ & $5.64$ & +$0.31$ & $6.25$ & D & N & +$0.25$ & $5.36$ & D & $-0.03$ & $0.35$ & D & $\dots$ & $\dots$ & X & $-0.20$ & $-0.51$ & D & +$0.40$ & $-1.57$ & D &  r-I & $25$ & Ezzeddine+2020 & APASS DR9 & STARHORSE & Ezzeddine+2020 & ($104.5$,$132.2$,$62.4$) & ($1.4$,$1.7$,$0.3$) & ($169.0$,$920.1$,$164.8$) & ($4.0$,$14.0$,$4.2$) & $-1.717$ & $0.001$ & $3.231$ & $0.048$ & $8.268$ & $0.007$ & $3.441$ & $0.065$ & $0.438$ & $0.006$\\
J223733.16$-$434118.1 & 6520826714109323392 & 22:37:33.10 & $-$43:41:18.5 & $10.977$ & $10.736$ & $1.064$ & $10.975$ & $-11.2$ & $0.2$ & $-9.6$ & $0.3$ & $0.6726$ & $0.0154$ & $1.4869$ & $0.0341$ & $1.4315$ & $0.0316$ & $0.0221$ & $1.4176$ & $0.0237$ & $0.0167$ & $1.3950$ & $0.0414$ & $0.0297$ & $0.9868$ & $0.0109$ & $-43.6004$ & $0.0132$ & $0.5978$ & $4707$ & $1.730$ & $-2.47$ & $5.03$ & $-0.21$ & $5.75$ & +$0.04$ & $6.00$ & D & N & $\dots$ & $\dots$ & X & +$0.14$ & $0.54$ & D & $\dots$ & $\dots$ & X & $-0.06$ & $-0.35$ & D & +$0.40$ & $-1.55$ & D &  r-I & $30$ & Holmbeck+2020 & APASS DR9 & STARHORSE & Holmbeck+2020 & ($-50.7$,$-34.1$,$65.8$) & ($0.4$,$2.4$,$0.5$) & ($489.2$,$-256.3$,$81.5$) & ($9.6$,$17.9$,$1.2$) & $-1.819$ & $0.001$ & $0.713$ & $0.082$ & $8.156$ & $0.051$ & $3.473$ & $0.119$ & $0.839$ & $0.018$\\
HD 214362 & 6627657909558558464 & 22:37:58.67 & $-$22:38:40.1 & $9.064$ & $8.941$ & $0.762$ & $9.076$ & $-92.2$ & $2.0$ & $-91.6$ & $0.3$ & $2.0045$ & $0.0174$ & $0.4989$ & $0.0043$ & $0.4925$ & $0.0042$ & $0.0086$ & $0.4919$ & $0.0042$ & $0.0085$ & $0.4918$ & $0.0084$ & $0.0170$ & $174.2082$ & $0.0153$ & $-54.9635$ & $0.0124$ & $0.4232$ & $5760$ & $1.600$ & $-2.04$ & $5.46$ & $-0.19$ & $6.20$ & +$0.20$ & $6.59$ & U & X & +$0.41$ & $5.97$ & D & +$0.69$ & $1.52$ & D & $-0.27$ & $-0.10$ & D & +$0.04$ & $0.18$ & D & +$0.38$ & $-1.14$ & D &  r-I & $100$ & Roederer+2014 & NOMAD-1 & STARHORSE & Gontcharov2006 & ($325.4$,$-0.5$,$-131.7$) & ($1.4$,$1.1$,$1.1$) & ($1843.2$,$-4.3$,$367.0$) & ($24.1$,$8.9$,$13.0$) & $-1.223$ & $0.006$ & $0.140$ & $0.074$ & $26.607$ & $0.324$ & $25.522$ & $1.983$ & $0.990$ & $0.005$\\
140823002202156 & 6406533236311686144 & 22:39:19.01 & $-$62:23:06.0 & $11.930$ & $11.606$ & $1.336$ & $11.965$ & $77.1$ & $0.3$ & $77.9$ & $0.5$ & $0.2658$ & $0.0114$ & $3.7626$ & $0.1608$ & $3.4273$ & $0.1334$ & $0.0389$ & $3.4321$ & $0.1190$ & $0.0347$ & $3.2034$ & $0.2603$ & $0.0813$ & $12.0861$ & $0.0095$ & $-9.5279$ & $0.0118$ & $-0.3077$ & $4489$ & $1.554$ & $-1.25$ & $6.25$ & +$0.47$ & $7.65$ & +$0.61$ & $7.79$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.35$ & $1.31$ & D & +$0.31$ & $1.24$ & D & +$0.33$ & $-0.40$ & D &  r-I & $78$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($96.6$,$59.4$,$-76.1$) & ($4.0$,$2.8$,$0.7$) & ($406.2$,$389.5$,$139.8$) & ($14.3$,$20.4$,$2.0$) & $-1.786$ & $0.003$ & $1.030$ & $0.069$ & $8.561$ & $0.072$ & $3.382$ & $0.091$ & $0.785$ & $0.014$\\
J223948.27$-$080353.6 & 2609765684036561920 & 22:39:48.26 & $-$08:03:53.6 & $13.167$ & $12.703$ & $1.584$ & $13.192$ & $-274.2$ & $3.1$ & $-274.2$ & $1.0$ & $0.1224$ & $0.0185$ & $8.1686$ & $1.2373$ & $6.7377$ & $0.8418$ & $0.1249$ & $6.4815$ & $0.6985$ & $0.1078$ & $\dots$ & $\dots$ & $\dots$ & $0.9207$ & $0.0219$ & $-5.0572$ & $0.0199$ & $0.1500$ & $4540$ & $1.400$ & $-2.79$ & $4.71$ & $-0.90$ & $4.74$ & $-0.36$ & $5.28$ & D & N & +$1.26$ & $6.07$ & D & +$0.04$ & $0.12$ & D & $\dots$ & $\dots$ & X & $-0.10$ & $-0.71$ & D & +$0.60$ & $-1.67$ & D &  r-I & $25$ & Ezzeddine+2020 & APASS DR9 & BAILER-JONES & Ezzeddine+2020 & ($8.4$,$-40.0$,$156.5$) & ($4.1$,$3.3$,$2.3$) & ($234.7$,$-280.4$,$944.4$) & ($19.5$,$22.9$,$38.9$) & $-1.611$ & $0.004$ & $3.305$ & $0.122$ & $10.159$ & $0.170$ & $9.774$ & $0.090$ & $0.509$ & $0.020$\\
J223957.83$-$145320.3 & 2596851370212990720 & 22:39:57.81 & $-$14:53:20.1 & $12.699$ & $12.465$ & $1.105$ & $12.720$ & $-205.1$ & $0.9$ & $-204.7$ & $0.8$ & $0.5285$ & $0.0180$ & $1.8921$ & $0.0645$ & $1.8034$ & $0.0586$ & $0.0325$ & $1.8342$ & $0.0767$ & $0.0418$ & $1.7785$ & $0.1129$ & $0.0635$ & $16.0915$ & $0.0391$ & $-4.4223$ & $0.0205$ & $-0.4746$ & $4987$ & $2.250$ & $-1.34$ & $6.16$ & $-0.15$ & $6.94$ & $-0.13$ & $6.96$ & D & N & +$0.66$ & $6.92$ & D & $-0.06$ & $1.47$ & D & $\dots$ & $\dots$ & X & +$0.34$ & $1.18$ & D & +$0.44$ & $-0.38$ & D &  r-I & $78$ & Valentini+2019 & APASS DR9 & STARHORSE & Valentini+2019 & ($174.0$,$82.9$,$102.1$) & ($1.9$,$1.8$,$1.5$) & ($402.2$,$631.4$,$389.8$) & ($9.5$,$14.3$,$4.8$) & $-1.606$ & $0.001$ & $2.235$ & $0.059$ & $11.223$ & $0.093$ & $7.704$ & $0.077$ & $0.668$ & $0.009$\\
J224145.62$-$064643.0 & 2623363791014198656 & 22:41:45.62 & $-$06:46:43.0 & $14.077$ & $13.915$ & $1.173$ & $14.200$ & $-201.6$ & $0.5$ & $\dots$ & $\dots$ & $0.0755$ & $0.0187$ & $13.2525$ & $3.2784$ & $9.8563$ & $1.8134$ & $0.1840$ & $5.9096$ & $1.4631$ & $0.2476$ & $8.8003$ & $1.4591$ & $0.1658$ & $1.8692$ & $0.0237$ & $-2.8984$ & $0.0171$ & $-0.0339$ & $4800$ & $1.460$ & $-3.19$ & $4.31$ & +$0.05$ & $5.29$ & +$0.49$ & $5.73$ & D & N & +$0.42$ & $4.83$ & D & +$0.26$ & $-0.06$ & D & $\dots$ & $\dots$ & X & +$0.47$ & $-0.54$ & D & +$1.08$ & $-1.59$ & D &  r-II & $45$ & Yong+2021b & UCAC4 & STARHORSE & Yong+2020b & ($56.1$,$-27.8$,$80.6$) & ($4.4$,$6.3$,$3.9$) & ($322.6$,$-205.4$,$913.5$) & ($21.4$,$48.3$,$50.0$) & $-1.602$ & $0.009$ & $2.544$ & $0.130$ & $10.813$ & $0.228$ & $10.437$ & $0.133$ & $0.619$ & $0.017$\\
HE 2242$-$1930 & 2401332402926154624 & 22:45:17.20 & $-$19:14:51.5 & $15.469$ & $15.290$ & $0.924$ & $15.477$ & $-22.5$ & $3.0$ & $\dots$ & $\dots$ & $0.1930$ & $0.0289$ & $5.1808$ & $0.7753$ & $4.5658$ & $0.6021$ & $0.1319$ & $4.1025$ & $0.5660$ & $0.1380$ & $4.5620$ & $1.0644$ & $0.2333$ & $-9.5498$ & $0.0323$ & $-3.8172$ & $0.0261$ & $0.0486$ & $5281$ & $2.990$ & $-2.21$ & $5.29$ & +$0.05$ & $6.27$ & +$0.06$ & $6.28$ & D & N & +$0.20$ & $5.59$ & D & +$0.06$ & $0.72$ & D & $-0.01$ & $-0.01$ & D & $-0.15$ & $-0.18$ & D & +$0.54$ & $-1.15$ & D &  r-I & $54$ & Barklem+2005 & APASS DR9 & STARHORSE & Barklem+2005 & ($-167.9$,$272.7$,$117.2$) & ($8.4$,$5.5$,$6.1$) & ($965.3$,$1790.1$,$415.7$) & ($168.6$,$15.4$,$51.4$) & $-1.221$ & $0.042$ & $5.418$ & $0.132$ & $24.893$ & $2.446$ & $13.655$ & $1.855$ & $0.640$ & $0.029$\\
150705005901028 & 6353984380164650624 & 22:45:20.65 & $-$77:22:04.6 & $12.125$ & $11.734$ & $1.370$ & $12.110$ & $203.2$ & $0.1$ & $203.6$ & $0.6$ & $0.4417$ & $0.0104$ & $2.2641$ & $0.0532$ & $2.1383$ & $0.0474$ & $0.0222$ & $2.1808$ & $0.0518$ & $0.0238$ & $2.1471$ & $0.0779$ & $0.0363$ & $-20.7790$ & $0.0111$ & $-23.7501$ & $0.0120$ & $-0.1882$ & $4670$ & $1.977$ & $-1.37$ & $6.13$ & +$0.21$ & $7.27$ & +$0.27$ & $7.33$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.04$ & $0.88$ & D & +$0.22$ & $1.03$ & D & +$0.51$ & $-0.34$ & D &  r-I & $204$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-266.1$,$-49.3$,$140.6$) & ($1.3$,$2.2$,$2.7$) & ($1241.2$,$-356.2$,$186.9$) & ($9.6$,$15.7$,$7.9$) & $-1.410$ & $0.008$ & $0.846$ & $0.051$ & $17.937$ & $0.286$ & $9.003$ & $1.906$ & $0.910$ & $0.004$\\
HE 2244$-$2116 & 2397595472141043712 & 22:46:50.70 & $-$21:00:43.0 & $15.706$ & $15.553$ & $1.013$ & $15.772$ & $167.6$ & $1.0$ & $\dots$ & $\dots$ & $0.0776$ & $0.0528$ & $12.8891$ & $8.7798$ & $9.6539$ & $4.9254$ & $0.5102$ & $5.6016$ & $1.2119$ & $0.2164$ & $7.4050$ & $2.5820$ & $0.3487$ & $-0.8141$ & $0.0511$ & $-4.8119$ & $0.0368$ & $-0.0603$ & $5230$ & $2.700$ & $-2.35$ & $5.15$ & +$0.34$ & $6.42$ & +$0.35$ & $6.43$ & D & N & +$0.36$ & $5.61$ & D & $0.00$ & $0.52$ & D & $-0.20$ & $-0.34$ & D & $-0.10$ & $-0.27$ & D & +$0.58$ & $-1.25$ & D &  r-I & $50$ & Cohen+2013 & APASS DR9 & BAILER-JONES & Cohen+2013 & ($-87.3$,$214.2$,$-149.9$) & ($1.7$,$3.5$,$1.3$) & ($122.4$,$1322.7$,$965.2$) & ($4.6$,$41.2$,$58.8$) & $-1.397$ & $0.005$ & $7.999$ & $0.078$ & $14.063$ & $0.169$ & $11.232$ & $0.345$ & $0.275$ & $0.004$\\
HE 2244$-$1503 & 2597007642598236800 & 22:47:25.83 & $-$14:47:30.1 & $15.339$ & $15.158$ & $0.941$ & $15.351$ & $148.1$ & $3.0$ & $\dots$ & $\dots$ & $0.2411$ & $0.0352$ & $4.1482$ & $0.6062$ & $3.7444$ & $0.4939$ & $0.1319$ & $3.3602$ & $0.3125$ & $0.0930$ & $3.6666$ & $0.1607$ & $0.0438$ & $-0.8700$ & $0.0353$ & $4.4411$ & $0.0319$ & $0.0918$ & $5122$ & $2.570$ & $-2.88$ & $4.62$ & +$0.12$ & $5.67$ & +$0.13$ & $5.68$ & D & N & +$0.29$ & $5.01$ & D & $-0.09$ & $-0.10$ & D & $-0.11$ & $-0.78$ & D & +$0.41$ & $-0.29$ & D & +$0.95$ & $-1.41$ & D &  r-II & $54$ & Barklem+2005 & APASS DR9 & STARHORSE & Barklem+2005 & ($39.2$,$383.2$,$-92.8$) & ($1.8$,$1.6$,$2.6$) & ($1535.7$,$2738.2$,$333.7$) & ($53.9$,$10.6$,$6.8$) & $-1.035$ & $0.008$ & $7.489$ & $0.032$ & $37.150$ & $0.758$ & $16.128$ & $0.448$ & $0.664$ & $0.005$\\
J224927.60$-$223829.0 & 2397088116243930752 & 22:49:27.60 & $-$22:38:29.0 & $12.020$ & $11.721$ & $1.226$ & $12.029$ & $-20.9$ & $1.4$ & $-7.5$ & $0.8$ & $0.2493$ & $0.0196$ & $4.0107$ & $0.3148$ & $3.6320$ & $0.2581$ & $0.0711$ & $3.4506$ & $0.2681$ & $0.0777$ & $3.6435$ & $0.4774$ & $0.1310$ & $14.1793$ & $0.0186$ & $-12.7602$ & $0.0157$ & $0.3384$ & $4592$ & $1.140$ & $-2.03$ & $5.47$ & $-0.21$ & $6.19$ & +$0.39$ & $6.79$ & D & N & +$0.51$ & $6.08$ & D & +$0.12$ & $0.96$ & D & $\dots$ & $\dots$ & X & +$0.14$ & $0.29$ & D & +$0.31$ & $-1.20$ & D &  r-I & $66$ & Zepeda+2021 & APASS DR9 & STARHORSE & Zepeda+2021 & ($119.9$,$-58.7$,$-133.5$) & ($2.9$,$11.8$,$5.4$) & ($529.3$,$-401.4$,$289.4$) & ($17.1$,$78.3$,$14.1$) & $-1.648$ & $0.020$ & $1.364$ & $0.318$ & $10.622$ & $0.360$ & $7.211$ & $0.280$ & $0.775$ & $0.040$\\
HIP 112796 & 2611218796027486336 & 22:50:31.08 & $-$06:54:49.5 & $7.821$ & $7.481$ & $1.288$ & $7.817$ & $-116.5$ & $2.0$ & $-115.5$ & $0.2$ & $1.4646$ & $0.0238$ & $0.6828$ & $0.0111$ & $0.6709$ & $0.0107$ & $0.0160$ & $0.6660$ & $0.0089$ & $0.0134$ & $0.6603$ & $0.0156$ & $0.0236$ & $-72.1852$ & $0.0239$ & $-106.3050$ & $0.0242$ & $0.3246$ & $4525$ & $1.000$ & $-2.10$ & $5.40$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & X & +$0.18$ & $5.68$ & D & $\dots$ & $\dots$ & X & $-0.32$ & $-0.21$ & D & $-0.68$ & $-0.60$ & D & +$0.37$ & $-1.21$ & D &  r-I & $100$ & Fulbright2000 & NOMAD-1 & STARHORSE & Fulbright2000 & ($-328.6$,$-5.2$,$83.0$) & ($2.4$,$1.2$,$0.2$) & ($1962.3$,$-42.3$,$61.6$) & ($19.4$,$10.0$,$0.9$) & $-1.261$ & $0.008$ & $0.431$ & $0.025$ & $24.762$ & $0.405$ & $6.721$ & $0.014$ & $0.966$ & $0.002$\\
150831005001062 & 6384857223563362560 & 22:52:04.93 & $-$69:05:43.2 & $13.291$ & $12.913$ & $1.406$ & $13.307$ & $228.8$ & $0.1$ & $230.8$ & $0.6$ & $0.1699$ & $0.0170$ & $5.8864$ & $0.5902$ & $5.1051$ & $0.4439$ & $0.0870$ & $5.1410$ & $0.3938$ & $0.0766$ & $5.3717$ & $0.8842$ & $0.1646$ & $10.4022$ & $0.0162$ & $-8.0037$ & $0.0174$ & $-0.0881$ & $4429$ & $1.513$ & $-0.96$ & $6.54$ & +$0.20$ & $7.68$ & +$0.31$ & $7.79$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.01$ & $1.27$ & D & +$0.48$ & $1.70$ & D & +$0.66$ & $0.23$ & D &  r-I & $231$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($160.7$,$-54.0$,$-158.4$) & ($16.7$,$0.8$,$0.5$) & ($722.8$,$-319.0$,$304.6$) & ($91.0$,$4.2$,$17.3$) & $-1.578$ & $0.033$ & $1.179$ & $0.097$ & $12.497$ & $0.878$ & $8.115$ & $0.461$ & $0.827$ & $0.015$\\
140806004101327 & 6391170374516135424 & 22:52:51.41 & $-$66:30:04.9 & $12.891$ & $12.653$ & $1.043$ & $12.884$ & $80.3$ & $0.1$ & $80.2$ & $1.2$ & $0.2746$ & $0.0119$ & $3.6422$ & $0.1575$ & $3.3271$ & $0.1314$ & $0.0395$ & $3.2723$ & $0.0903$ & $0.0276$ & $3.1529$ & $0.3042$ & $0.0965$ & $7.3444$ & $0.0103$ & $-7.6204$ & $0.0120$ & $-0.2139$ & $5041$ & $2.382$ & $-0.81$ & $6.69$ & +$0.53$ & $8.15$ & +$0.56$ & $8.18$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.40$ & $1.80$ & D & +$0.21$ & $1.58$ & D & +$0.57$ & $0.28$ & D &  r-I & $80$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($25.0$,$88.7$,$-38.6$) & ($2.7$,$2.8$,$0.9$) & ($242.4$,$592.8$,$117.1$) & ($8.1$,$21.9$,$3.2$) & $-1.825$ & $0.002$ & $1.734$ & $0.082$ & $7.575$ & $0.018$ & $2.668$ & $0.049$ & $0.628$ & $0.015$\\
140809004201167 & 6354463664155093120 & 22:53:13.80 & $-$76:22:08.4 & $12.040$ & $11.627$ & $1.524$ & $12.083$ & $290.3$ & $0.1$ & $291.8$ & $0.5$ & $0.2113$ & $0.0126$ & $4.7336$ & $0.2819$ & $4.2149$ & $0.2235$ & $0.0530$ & $4.4877$ & $0.2667$ & $0.0594$ & $4.3306$ & $0.3279$ & $0.0757$ & $-10.3077$ & $0.0138$ & $-16.5117$ & $0.0143$ & $-0.2150$ & $4341$ & $1.339$ & $-1.03$ & $6.47$ & +$0.23$ & $7.62$ & +$0.36$ & $7.75$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.31$ & $1.48$ & D & +$0.40$ & $1.55$ & D & +$0.43$ & $-0.08$ & D &  r-I & $292$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-243.3$,$-243.9$,$147.6$) & ($1.4$,$7.8$,$6.7$) & ($1540.7$,$-1581.1$,$199.7$) & ($110.4$,$45.5$,$14.0$) & $-1.169$ & $0.027$ & $3.895$ & $0.073$ & $28.909$ & $1.717$ & $10.144$ & $0.745$ & $0.762$ & $0.009$\\
140814005401260 & 6384132507961611904 & 22:54:27.36 & $-$70:15:57.2 & $13.017$ & $12.656$ & $1.413$ & $13.054$ & $119.9$ & $0.1$ & $117.1$ & $2.0$ & $0.2624$ & $0.0109$ & $3.8103$ & $0.1587$ & $3.4669$ & $0.1314$ & $0.0379$ & $3.7535$ & $0.1569$ & $0.0418$ & $3.6778$ & $0.0551$ & $0.0150$ & $6.0601$ & $0.0107$ & $-5.8642$ & $0.0125$ & $-0.1829$ & $4446$ & $1.782$ & $-0.85$ & $6.65$ & +$0.74$ & $8.32$ & +$0.77$ & $8.35$ & D & C & $\dots$ & $\dots$ & X & +$1.16$ & $3.19$ & U & +$0.45$ & $1.82$ & D & +$0.13$ & $1.47$ & D & +$0.40$ & $0.07$ & D & CEMP-r  / r-I & $117$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-2.0$,$80.0$,$-60.6$) & ($0.8$,$1.3$,$1.4$) & ($237.1$,$527.0$,$171.9$) & ($2.7$,$9.0$,$3.3$) & $-1.825$ & $0.001$ & $1.717$ & $0.025$ & $7.103$ & $0.001$ & $3.474$ & $0.053$ & $0.611$ & $0.004$\\
HE 2252$-$4225 & 6542909786672462336 & 22:54:58.56 & $-$42:09:19.3 & $14.978$ & $14.708$ & $1.115$ & $14.967$ & $-333.7$ & $3.0$ & $\dots$ & $\dots$ & $0.0608$ & $0.0297$ & $16.4460$ & $8.0228$ & $11.5201$ & $3.9365$ & $0.3417$ & $7.6660$ & $2.2626$ & $0.2952$ & $12.2374$ & $5.2161$ & $0.4262$ & $0.4952$ & $0.0262$ & $-4.2302$ & $0.0226$ & $0.1114$ & $4708$ & $1.530$ & $-2.83$ & $4.67$ & $-0.42$ & $5.18$ & $-0.02$ & $5.58$ & D & N & +$0.17$ & $4.94$ & D & +$0.17$ & $0.21$ & D & +$0.08$ & $-0.54$ & D & +$0.41$ & $-0.24$ & D & +$0.99$ & $-1.32$ & D &  r-II & $54$ & Barklem+2005 & APASS DR9 & BAILER-JONES & Barklem+2005 & ($109.2$,$108.5$,$325.2$) & ($2.7$,$11.1$,$3.1$) & ($1573.2$,$453.5$,$1999.4$) & ($130.4$,$78.6$,$30.1$) & $-1.082$ & $0.015$ & $5.871$ & $0.314$ & $34.019$ & $1.373$ & $33.335$ & $1.474$ & $0.705$ & $0.022$\\
HE 2252$-$4157 & 6542992181325159424 & 22:55:34.22 & $-$41:41:29.3 & $16.286$ & $16.113$ & $0.937$ & $16.304$ & $-94.5$ & $3.0$ & $\dots$ & $\dots$ & $0.0411$ & $0.0490$ & $24.3237$ & $29.0063$ & $14.9004$ & $10.8850$ & $0.7305$ & $12.3583$ & $3.9082$ & $0.3162$ & $11.6095$ & $0.8383$ & $0.0722$ & $-3.3712$ & $0.0503$ & $-7.3174$ & $0.0414$ & $0.0006$ & $5090$ & $2.870$ & $-1.93$ & $5.57$ & $-0.19$ & $6.31$ & $-0.18$ & $6.32$ & D & N & +$0.24$ & $5.91$ & D & +$0.11$ & $1.05$ & D & $-0.06$ & $0.22$ & D & +$0.24$ & $0.49$ & D & +$0.52$ & $-0.89$ & D &  r-I & $54$ & Barklem+2005 & APASS DR9 & STARHORSE & Barklem+2005 & ($-204.4$,$-136.1$,$247.7$) & ($3.6$,$10.9$,$4.3$) & ($2226.2$,$-371.9$,$1830.8$) & ($178.6$,$15.9$,$141.2$) & $-1.019$ & $0.035$ & $4.802$ & $0.361$ & $40.228$ & $3.152$ & $39.552$ & $3.154$ & $0.787$ & $0.005$\\
160811004001103 & 6382208706210574208 & 22:55:53.63 & $-$73:15:14.2 & $13.054$ & $12.851$ & $1.098$ & $13.103$ & $115.9$ & $0.1$ & $119.1$ & $1.6$ & $0.5110$ & $0.0150$ & $1.9568$ & $0.0574$ & $1.8620$ & $0.0520$ & $0.0279$ & $1.8962$ & $0.0588$ & $0.0310$ & $1.8893$ & $0.1585$ & $0.0839$ & $15.7700$ & $0.0162$ & $-18.7160$ & $0.0170$ & $-0.0686$ & $4903$ & $2.837$ & $-0.89$ & $6.61$ & +$0.25$ & $7.79$ & +$0.27$ & $7.81$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.06$ & $1.38$ & D & +$0.23$ & $1.52$ & D & +$0.49$ & $0.12$ & D &  r-I & $119$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($58.7$,$14.4$,$-27.4$) & ($3.6$,$3.6$,$1.4$) & ($575.8$,$105.2$,$39.8$) & ($14.2$,$26.8$,$0.8$) & $-1.848$ & $0.001$ & $0.577$ & $0.016$ & $7.714$ & $0.015$ & $3.259$ & $0.029$ & $0.861$ & $0.004$\\
J225625.44$-$071955.2 & 2610720889058877696 & 22:56:25.44 & $-$07:19:55.2 & $11.587$ & $11.228$ & $1.327$ & $11.582$ & $-99.3$ & $0.5$ & $-96.8$ & $0.1$ & $0.2514$ & $0.0212$ & $3.9781$ & $0.3351$ & $3.6052$ & $0.2752$ & $0.0763$ & $3.2037$ & $0.2879$ & $0.0899$ & $3.7822$ & $0.3800$ & $0.1005$ & $-2.4870$ & $0.0289$ & $-11.1200$ & $0.0196$ & $-0.0878$ & $4558$ & $1.200$ & $-2.26$ & $5.24$ & +$0.18$ & $6.35$ & +$0.71$ & $6.88$ & D & C & +$0.42$ & $5.76$ & D & +$0.08$ & $0.69$ & D & $-0.02$ & $-0.07$ & D & +$0.26$ & $0.18$ & D & +$1.10$ & $-0.64$ & D & CEMP-r  / r-II & $30$ & Sakari+2018 & APASS DR9 & STARHORSE & Sakari+2018 & ($-106.7$,$75.8$,$34.0$) & ($4.2$,$2.4$,$1.5$) & ($429.7$,$571.1$,$144.8$) & ($13.9$,$18.8$,$6.5$) & $-1.705$ & $0.005$ & $1.582$ & $0.049$ & $9.470$ & $0.094$ & $3.887$ & $0.173$ & $0.714$ & $0.010$\\
160811004001085 & 6382305703751862400 & 22:56:26.22 & $-$73:01:23.5 & $12.663$ & $12.459$ & $1.094$ & $12.710$ & $77.5$ & $0.1$ & $78.1$ & $0.9$ & $0.7214$ & $0.0114$ & $1.3862$ & $0.0218$ & $1.3380$ & $0.0203$ & $0.0152$ & $1.3622$ & $0.0219$ & $0.0161$ & $1.3471$ & $0.0653$ & $0.0485$ & $11.3372$ & $0.0123$ & $-7.5450$ & $0.0124$ & $-0.0195$ & $4953$ & $2.922$ & $-0.86$ & $6.64$ & +$0.48$ & $8.05$ & +$0.50$ & $8.07$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.01$ & $1.36$ & D & $-0.00$ & $1.31$ & D & +$0.58$ & $0.24$ & D &  r-I & $78$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-0.9$,$148.5$,$-46.1$) & ($0.9$,$0.9$,$0.6$) & ($105.4$,$1124.9$,$45.2$) & ($1.9$,$8.2$,$0.9$) & $-1.741$ & $0.002$ & $3.800$ & $0.034$ & $7.647$ & $0.006$ & $1.444$ & $0.018$ & $0.336$ & $0.004$\\
150831005001014 & 6384684634597695744 & 22:57:48.56 & $-$69:02:42.7 & $13.600$ & $13.219$ & $1.470$ & $13.645$ & $165.7$ & $0.1$ & $166.0$ & $0.9$ & $0.1543$ & $0.0112$ & $6.4817$ & $0.4687$ & $5.5469$ & $0.3433$ & $0.0619$ & $5.1740$ & $0.2791$ & $0.0540$ & $4.7149$ & $0.5818$ & $0.1234$ & $-4.5788$ & $0.0102$ & $-2.6414$ & $0.0113$ & $-0.0727$ & $4273$ & $1.581$ & $-0.83$ & $6.67$ & +$0.59$ & $8.19$ & +$0.62$ & $8.22$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.71$ & $2.09$ & D & +$0.07$ & $1.43$ & D & +$0.45$ & $0.15$ & D &  r-I & $166$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-234.3$,$63.3$,$-28.2$) & ($3.8$,$6.1$,$2.8$) & ($538.3$,$390.2$,$567.3$) & ($15.4$,$40.9$,$40.3$) & $-1.561$ & $0.007$ & $1.930$ & $0.037$ & $12.337$ & $0.185$ & $10.581$ & $0.552$ & $0.729$ & $0.008$\\
150831005001017 & 6384683741244499712 & 22:58:07.98 & $-$69:07:32.0 & $13.077$ & $12.852$ & $1.160$ & $13.131$ & $53.4$ & $0.1$ & $54.1$ & $0.7$ & $0.4074$ & $0.0114$ & $2.4545$ & $0.0686$ & $2.3073$ & $0.0606$ & $0.0263$ & $2.3907$ & $0.0744$ & $0.0311$ & $2.2830$ & $0.1265$ & $0.0554$ & $-0.3165$ & $0.0103$ & $-4.3977$ & $0.0115$ & $-0.0998$ & $4743$ & $2.593$ & $-0.94$ & $6.56$ & +$0.35$ & $7.84$ & +$0.37$ & $7.86$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.40$ & $1.67$ & D & +$0.24$ & $1.48$ & D & +$0.71$ & $0.29$ & D &  r-II & $54$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-71.3$,$176.1$,$-1.6$) & ($0.5$,$0.9$,$0.7$) & ($88.8$,$1255.5$,$64.0$) & ($1.7$,$9.0$,$1.6$) & $-1.691$ & $0.001$ & $4.401$ & $0.038$ & $8.113$ & $0.007$ & $1.949$ & $0.064$ & $0.297$ & $0.004$\\
140809004201265 & 6378544411913029248 & 23:01:47.83 & $-$75:33:36.5 & $11.841$ & $11.534$ & $1.306$ & $11.879$ & $173.3$ & $0.1$ & $182.0$ & $0.6$ & $0.3598$ & $0.0124$ & $2.7790$ & $0.0958$ & $2.5917$ & $0.0833$ & $0.0322$ & $2.6535$ & $0.0785$ & $0.0296$ & $2.5938$ & $0.0647$ & $0.0250$ & $12.9275$ & $0.0143$ & $-23.7983$ & $0.0169$ & $0.0031$ & $4630$ & $1.711$ & $-1.23$ & $6.27$ & +$0.32$ & $7.52$ & +$0.47$ & $7.67$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.10$ & $1.07$ & D & +$0.13$ & $1.08$ & D & +$0.36$ & $-0.35$ & D &  r-I & $182$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($72.6$,$-115.0$,$18.0$) & ($1.7$,$1.6$,$1.0$) & ($215.0$,$-813.5$,$71.7$) & ($3.8$,$10.6$,$1.9$) & $-1.781$ & $0.003$ & $2.533$ & $0.040$ & $7.824$ & $0.029$ & $2.415$ & $0.010$ & $0.511$ & $0.005$\\
J230222.89$-$683323.3 & 6390694633874538496 & 23:02:22.90 & $-$68:33:23.3 & $11.593$ & $11.384$ & $0.974$ & $11.589$ & $136.1$ & $0.2$ & $134.8$ & $0.5$ & $0.8993$ & $0.0150$ & $1.1120$ & $0.0185$ & $1.0807$ & $0.0175$ & $0.0162$ & $1.0803$ & $0.0165$ & $0.0152$ & $1.0636$ & $0.0316$ & $0.0297$ & $30.8300$ & $0.0135$ & $-20.5396$ & $0.0153$ & $-0.0826$ & $5063$ & $2.290$ & $-2.64$ & $4.86$ & +$0.30$ & $6.09$ & +$0.31$ & $6.10$ & D & N & $\dots$ & $\dots$ & X & +$0.15$ & $0.38$ & D & $\dots$ & $\dots$ & X & $-0.29$ & $-0.75$ & D & +$0.61$ & $-1.51$ & D &  r-I & $30$ & Hansen+2018 & APASS DR9 & STARHORSE & Hansen+2018 & ($49.6$,$54.6$,$-93.4$) & ($1.2$,$1.1$,$0.3$) & ($385.9$,$421.2$,$142.1$) & ($4.8$,$8.3$,$1.4$) & $-1.785$ & $0.001$ & $1.209$ & $0.028$ & $8.077$ & $0.010$ & $3.865$ & $0.029$ & $0.740$ & $0.005$\\
160724003501198 & 6353523027661029888 & 23:02:42.23 & $-$78:42:57.1 & $12.756$ & $12.378$ & $1.501$ & $12.821$ & $41.6$ & $0.1$ & $42.2$ & $0.5$ & $0.2453$ & $0.0104$ & $4.0765$ & $0.1735$ & $3.6859$ & $0.1418$ & $0.0385$ & $4.0246$ & $0.1659$ & $0.0412$ & $3.7745$ & $0.1481$ & $0.0393$ & $3.4543$ & $0.0121$ & $-2.0208$ & $0.0117$ & $0.0696$ & $4360$ & $1.633$ & $-0.85$ & $6.65$ & +$0.44$ & $8.03$ & +$0.48$ & $8.07$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.15$ & $1.21$ & D & +$0.21$ & $1.55$ & D & +$0.44$ & $0.11$ & D &  r-I & $42$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-40.4$,$175.5$,$-18.4$) & ($0.2$,$0.6$,$0.4$) & ($43.5$,$1181.9$,$122.0$) & ($0.7$,$5.7$,$2.3$) & $-1.711$ & $0.001$ & $4.704$ & $0.021$ & $7.369$ & $0.005$ & $2.499$ & $0.028$ & $0.221$ & $0.002$\\
HE 2301$-$4024 & 6543404017148905856 & 23:04:14.03 & $-$40:08:20.1 & $16.240$ & $16.291$ & $0.781$ & $16.432$ & $-221.7$ & $3.0$ & $\dots$ & $\dots$ & $0.1885$ & $0.0632$ & $5.3039$ & $1.7777$ & $4.6611$ & $1.3729$ & $0.2946$ & $3.3430$ & $0.4171$ & $0.1248$ & $3.4614$ & $0.8395$ & $0.2425$ & $-1.3435$ & $0.0561$ & $-28.1607$ & $0.0516$ & $0.0179$ & $5743$ & $3.760$ & $-2.11$ & $5.39$ & +$0.27$ & $6.59$ & +$0.27$ & $6.59$ & D & N & +$0.19$ & $5.68$ & D & +$0.11$ & $0.87$ & D & +$0.17$ & $0.27$ & D & +$0.45$ & $0.52$ & D & +$0.98$ & $-0.61$ & D &  r-II & $54$ & Barklem+2005 & NOMAD-1 & STARHORSE & Barklem+2005 & ($-71.6$,$-228.9$,$302.0$) & ($9.4$,$30.9$,$6.5$) & ($1621.7$,$-1500.2$,$935.1$) & ($590.2$,$179.2$,$40.5$) & $-1.090$ & $0.099$ & $5.881$ & $0.028$ & $34.327$ & $8.083$ & $26.413$ & $5.332$ & $0.696$ & $0.060$\\
J230609.75$-$610736.8 & 6490201535701622912 & 23:06:09.80 & $-$61:07:36.8 & $11.046$ & $10.764$ & $1.203$ & $11.061$ & $54.3$ & $0.3$ & $51.0$ & $0.4$ & $0.3608$ & $0.0109$ & $2.7712$ & $0.0837$ & $2.5850$ & $0.0728$ & $0.0282$ & $2.6426$ & $0.0833$ & $0.0315$ & $2.5186$ & $0.0847$ & $0.0336$ & $19.8441$ & $0.0102$ & $-20.4250$ & $0.0104$ & $-0.3144$ & $4669$ & $1.330$ & $-2.28$ & $5.22$ & $-0.36$ & $5.79$ & +$0.24$ & $6.39$ & D & N & $\dots$ & $\dots$ & X & +$0.09$ & $0.68$ & D & $\dots$ & $\dots$ & X & $-0.14$ & $-0.24$ & D & +$0.31$ & $-1.45$ & D &  r-I & $30$ & Holmbeck+2020 & APASS DR9 & STARHORSE & Holmbeck+2020 & ($152.8$,$-40.7$,$-9.2$) & ($2.2$,$2.3$,$0.4$) & ($592.1$,$-286.6$,$84.5$) & ($4.3$,$15.9$,$2.3$) & $-1.741$ & $0.004$ & $0.639$ & $0.046$ & $9.556$ & $0.072$ & $4.057$ & $0.041$ & $0.875$ & $0.008$\\
150830004601369 & 6379104269489447040 & 23:08:54.19 & $-$74:06:36.7 & $13.458$ & $13.010$ & $1.419$ & $13.410$ & $91.4$ & $0.1$ & $91.1$ & $0.9$ & $0.1679$ & $0.0114$ & $5.9574$ & $0.4057$ & $5.1584$ & $0.3042$ & $0.0590$ & $5.3090$ & $0.2938$ & $0.0553$ & $4.5421$ & $0.7349$ & $0.1618$ & $5.2807$ & $0.0129$ & $-5.3387$ & $0.0128$ & $0.0335$ & $4409$ & $1.538$ & $-0.96$ & $6.54$ & +$0.47$ & $7.94$ & +$0.54$ & $8.01$ & D & I & $\dots$ & $\dots$ & X & +$1.38$ & $3.29$ & U & +$0.34$ & $1.59$ & D & +$0.46$ & $1.68$ & D & +$0.50$ & $0.06$ & D &  r-I & $91$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($16.9$,$80.0$,$-19.6$) & ($4.9$,$3.0$,$1.6$) & ($250.6$,$512.0$,$164.7$) & ($8.5$,$23.0$,$8.7$) & $-1.824$ & $0.002$ & $1.569$ & $0.069$ & $7.269$ & $0.034$ & $3.292$ & $0.129$ & $0.645$ & $0.014$\\
J231003.19$-$770216.5 & 6354182945092770176 & 23:10:03.23 & $-$77:02:16.6 & $11.943$ & $11.653$ & $1.296$ & $11.992$ & $-56.1$ & $3.1$ & $-53.9$ & $0.6$ & $0.2739$ & $0.0142$ & $3.6514$ & $0.1890$ & $3.3348$ & $0.1577$ & $0.0473$ & $3.2830$ & $0.1301$ & $0.0396$ & $3.3161$ & $0.2140$ & $0.0645$ & $17.1440$ & $0.0158$ & $-9.9508$ & $0.0164$ & $-0.1800$ & $4756$ & $1.250$ & $-1.81$ & $5.69$ & $-0.10$ & $6.52$ & +$0.38$ & $7.00$ & D & N & $-0.35$ & $5.44$ & D & $-0.23$ & $0.83$ & D & $\dots$ & $\dots$ & X & $-0.10$ & $0.27$ & D & +$0.65$ & $-0.64$ & D &  r-I & $25$ & Ezzeddine+2020 & APASS DR9 & STARHORSE & Ezzeddine+2020 & ($226.2$,$148.2$,$45.0$) & ($4.4$,$1.0$,$0.5$) & ($533.2$,$1014.8$,$251.5$) & ($21.0$,$9.0$,$12.3$) & $-1.499$ & $0.009$ & $3.165$ & $0.017$ & $13.955$ & $0.294$ & $6.632$ & $0.297$ & $0.630$ & $0.007$\\
140805004201223 & 6381378746730100224 & 23:13:18.40 & $-$70:51:39.5 & $13.194$ & $12.945$ & $1.153$ & $13.220$ & $157.5$ & $0.2$ & $157.7$ & $2.0$ & $0.2568$ & $0.0147$ & $3.8935$ & $0.2234$ & $3.5356$ & $0.1842$ & $0.0521$ & $3.4582$ & $0.1174$ & $0.0340$ & $3.3734$ & $0.2947$ & $0.0874$ & $3.2769$ & $0.0151$ & $-5.0898$ & $0.0176$ & $-0.2486$ & $4810$ & $2.088$ & $-1.42$ & $6.08$ & +$0.18$ & $7.19$ & +$0.22$ & $7.23$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.12$ & $0.67$ & D & +$0.28$ & $1.04$ & D & +$0.56$ & $-0.35$ & D &  r-I & $158$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-66.7$,$68.4$,$-70.5$) & ($1.3$,$2.6$,$1.6$) & ($259.0$,$461.6$,$246.9$) & ($4.7$,$19.0$,$7.1$) & $-1.799$ & $0.002$ & $1.703$ & $0.059$ & $7.390$ & $0.024$ & $4.578$ & $0.093$ & $0.626$ & $0.010$\\
150828004201325 & 6387630393751542656 & 23:13:55.46 & $-$69:07:30.3 & $11.999$ & $11.714$ & $1.238$ & $12.027$ & $113.3$ & $0.1$ & $113.7$ & $0.4$ & $0.5340$ & $0.0115$ & $1.8726$ & $0.0404$ & $1.7857$ & $0.0367$ & $0.0206$ & $1.8121$ & $0.0437$ & $0.0241$ & $1.7232$ & $0.0650$ & $0.0377$ & $25.8524$ & $0.0111$ & $-13.2280$ & $0.0131$ & $-0.1722$ & $4719$ & $2.354$ & $-0.81$ & $6.69$ & +$0.41$ & $8.03$ & +$0.44$ & $8.06$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.06$ & $1.46$ & D & +$0.16$ & $1.53$ & D & +$0.51$ & $0.22$ & D &  r-I & $114$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($107.8$,$46.7$,$-87.6$) & ($2.0$,$1.3$,$0.4$) & ($506.1$,$346.9$,$112.5$) & ($8.6$,$10.3$,$1.0$) & $-1.756$ & $0.001$ & $0.869$ & $0.063$ & $9.154$ & $0.059$ & $3.719$ & $0.082$ & $0.827$ & $0.012$\\
J231524.84$+$121603.7 & 2811948250134539520 & 23:15:24.84 & $+$12:16:03.7 & $13.783$ & $13.454$ & $1.315$ & $13.803$ & $\dots$ & $\dots$ & $-116.4$ & $4.5$ & $0.1215$ & $0.0211$ & $8.2280$ & $1.4280$ & $6.7780$ & $0.9690$ & $0.1430$ & $5.9081$ & $0.4122$ & $0.0698$ & $5.1733$ & $0.9571$ & $0.1850$ & $8.2129$ & $0.0207$ & $-2.0722$ & $0.0146$ & $0.0241$ & $4490$ & $1.450$ & $-1.25$ & $6.25$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & X & +$0.20$ & $6.55$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.19$ & $1.12$ & D & +$0.42$ & $-0.31$ & D &  r-I & $\dots$ & Naidu2021 & APASS DR9 & STARHORSE & $\dots$ & ($163.3$,$-15.7$,$-25.6$) & ($4.8$,$12.0$,$6.4$) & ($942.1$,$-144.6$,$184.5$) & ($26.3$,$111.4$,$9.7$) & $-1.563$ & $0.019$ & $0.403$ & $0.251$ & $13.074$ & $0.488$ & $7.751$ & $1.405$ & $0.942$ & $0.034$\\
BPS CS 29513$-$0003 & 6530217849075138176 & 23:15:31.71 & $-$41:56:19.8 & $13.526$ & $13.338$ & $0.816$ & $13.489$ & $-103.0$ & $2.0$ & $\dots$ & $\dots$ & $0.1988$ & $0.0178$ & $5.0307$ & $0.4506$ & $4.4488$ & $0.3524$ & $0.0792$ & $4.1475$ & $0.2807$ & $0.0677$ & $4.0842$ & $0.2118$ & $0.0519$ & $3.0179$ & $0.0153$ & $-18.9176$ & $0.0162$ & $0.1196$ & $5480$ & $1.900$ & $-2.46$ & $5.04$ & $-0.05$ & $5.92$ & +$0.06$ & $6.03$ & D & N & +$0.44$ & $5.58$ & D & +$0.24$ & $0.65$ & D & $-0.34$ & $-0.59$ & D & $-0.08$ & $-0.36$ & D & +$0.49$ & $-1.45$ & D &  r-I & $100$ & Roederer+2014 & APASS DR9 & STARHORSE & Beers+2012 & ($-18.0$,$-115.3$,$156.1$) & ($0.9$,$5.5$,$2.0$) & ($125.0$,$-754.3$,$566.3$) & ($4.3$,$33.2$,$10.6$) & $-1.638$ & $0.009$ & $4.108$ & $0.148$ & $9.088$ & $0.123$ & $7.030$ & $0.073$ & $0.378$ & $0.010$\\
140813003801132 & 6379047026165885056 & 23:16:10.04 & $-$73:27:51.9 & $12.615$ & $12.368$ & $1.155$ & $12.644$ & $40.6$ & $0.1$ & $41.9$ & $0.7$ & $0.5103$ & $0.0101$ & $1.9596$ & $0.0390$ & $1.8646$ & $0.0353$ & $0.0189$ & $1.9273$ & $0.0337$ & $0.0175$ & $1.9538$ & $0.0569$ & $0.0291$ & $-7.9618$ & $0.0127$ & $-3.3741$ & $0.0135$ & $-0.1946$ & $4768$ & $2.510$ & $-0.93$ & $6.57$ & +$0.45$ & $7.95$ & +$0.47$ & $7.97$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.31$ & $1.59$ & D & +$0.39$ & $1.64$ & D & +$0.52$ & $0.11$ & D &  r-I & $42$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-130.9$,$211.9$,$26.8$) & ($0.9$,$0.5$,$0.7$) & ($211.5$,$1557.2$,$44.0$) & ($3.0$,$4.7$,$0.7$) & $-1.553$ & $0.001$ & $4.850$ & $0.023$ & $11.292$ & $0.031$ & $2.249$ & $0.111$ & $0.399$ & $0.003$\\
J231724.66$+$111902.3 & 2810525379008979968 & 23:17:24.66 & $+$11:19:02.3 & $13.729$ & $13.357$ & $1.247$ & $13.674$ & $-23.3$ & $0.0$ & $\dots$ & $\dots$ & $0.1632$ & $0.0152$ & $6.1286$ & $0.5724$ & $5.2863$ & $0.4259$ & $0.0806$ & $5.0021$ & $0.4318$ & $0.0863$ & $4.6635$ & $0.8352$ & $0.1791$ & $13.3260$ & $0.0161$ & $-3.0704$ & $0.0128$ & $0.1292$ & $4700$ & $2.000$ & $-1.09$ & $6.41$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & X & +$0.13$ & $6.63$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.41$ & $1.49$ & D & +$0.90$ & $0.33$ & D &  r-II & $\dots$ & Naidu2021 & APASS DR9 & STARHORSE & Jonsson+2020 & ($242.7$,$-21.7$,$-135.1$) & ($7.3$,$15.8$,$7.6$) & ($1667.3$,$-194.9$,$163.8$) & ($72.8$,$142.6$,$7.4$) & $-1.329$ & $0.039$ & $0.552$ & $0.353$ & $21.353$ & $1.680$ & $15.453$ & $2.824$ & $0.952$ & $0.028$\\
BPS CS 22888$-$0047 & 6555583028276838528 & 23:20:19.85 & $-$33:45:46.9 & $14.630$ & $14.433$ & $0.709$ & $14.554$ & $-161.0$ & $2.0$ & $\dots$ & $\dots$ & $0.1071$ & $0.0225$ & $9.3331$ & $1.9571$ & $7.5106$ & $1.2674$ & $0.1687$ & $5.9625$ & $0.7363$ & $0.1235$ & $6.7505$ & $0.2810$ & $0.0416$ & $6.0426$ & $0.0201$ & $-13.1989$ & $0.0175$ & $0.2315$ & $6000$ & $2.500$ & $-2.30$ & $5.20$ & +$0.18$ & $6.31$ & +$0.19$ & $6.32$ & D & N & +$0.04$ & $5.34$ & D & +$0.57$ & $1.14$ & D & +$0.11$ & $0.02$ & D & +$0.15$ & $0.03$ & D & +$0.93$ & $-0.85$ & D &  r-II & $100$ & Preston+2006 & APASS DR9 & STARHORSE & Preston+2006 & ($51.9$,$-234.0$,$123.0$) & ($1.0$,$5.5$,$1.9$) & ($134.3$,$-1370.2$,$978.0$) & ($20.0$,$25.8$,$22.7$) & $-1.382$ & $0.015$ & $8.161$ & $0.058$ & $14.582$ & $0.606$ & $11.605$ & $0.502$ & $0.282$ & $0.016$\\
BPS CS 22945$-$0017 & 6486692891016362240 & 23:20:55.40 & $-$63:15:43.0 & $14.445$ & $14.325$ & $0.594$ & $14.417$ & $91.0$ & $2.0$ & $\dots$ & $\dots$ & $0.8630$ & $0.0241$ & $1.1588$ & $0.0323$ & $1.1249$ & $0.0305$ & $0.0271$ & $1.1085$ & $0.0288$ & $0.0260$ & $1.0792$ & $0.0460$ & $0.0426$ & $29.3344$ & $0.0223$ & $-3.6133$ & $0.0249$ & $-0.2394$ & $6080$ & $3.700$ & $-2.73$ & $4.77$ & +$1.78$ & $7.48$ & +$1.78$ & $7.48$ & D & C & +$0.26$ & $5.13$ & D & +$0.38$ & $0.52$ & D & +$0.07$ & $-0.45$ & D & +$0.48$ & $-0.07$ & D & +$1.13$ & $-1.08$ & D & CEMP-r  / r-II & $100$ & Roederer+2014 & APASS DR9 & STARHORSE & Beers+2012 & ($68.1$,$147.1$,$-106.0$) & ($1.8$,$1.2$,$1.7$) & ($132.7$,$1138.3$,$157.2$) & ($3.7$,$9.7$,$6.0$) & $-1.665$ & $0.001$ & $4.122$ & $0.034$ & $8.837$ & $0.033$ & $3.395$ & $0.078$ & $0.364$ & $0.005$\\
J232427.66$-$272805.5 & 2378644358443810944 & 23:24:27.60 & $-$27:28:04.8 & $10.621$ & $10.401$ & $1.082$ & $10.647$ & $-133.1$ & $0.3$ & $-134.1$ & $0.2$ & $0.6966$ & $0.0176$ & $1.4354$ & $0.0362$ & $1.3838$ & $0.0336$ & $0.0243$ & $1.3883$ & $0.0296$ & $0.0213$ & $1.3281$ & $0.0893$ & $0.0672$ & $4.0486$ & $0.0183$ & $-36.9008$ & $0.0162$ & $0.0616$ & $4743$ & $1.590$ & $-2.40$ & $5.10$ & +$0.07$ & $6.10$ & +$0.47$ & $6.50$ & D & N & $\dots$ & $\dots$ & X & +$0.27$ & $0.74$ & D & $\dots$ & $\dots$ & X & +$0.32$ & $0.10$ & D & +$0.55$ & $-1.33$ & D &  r-I & $30$ & Holmbeck+2020 & APASS DR9 & STARHORSE & Holmbeck+2020 & ($-42.8$,$1.3$,$119.5$) & ($1.5$,$4.3$,$0.3$) & ($525.0$,$10.5$,$337.5$) & ($11.5$,$33.8$,$3.4$) & $-1.755$ & $0.001$ & $0.169$ & $0.090$ & $8.388$ & $0.024$ & $7.588$ & $0.065$ & $0.961$ & $0.020$\\
J232518.96$-$081554.0 & 2438481739732690176 & 23:25:18.96 & $-$08:15:54.0 & $11.882$ & $11.694$ & $0.939$ & $11.886$ & $-275.4$ & $0.5$ & $-273.9$ & $0.4$ & $0.3974$ & $0.0204$ & $2.5166$ & $0.1295$ & $2.3620$ & $0.1141$ & $0.0483$ & $2.1385$ & $0.0618$ & $0.0289$ & $2.1869$ & $0.0737$ & $0.0337$ & $11.1443$ & $0.0203$ & $-18.0444$ & $0.0172$ & $0.2712$ & $4995$ & $1.540$ & $-2.30$ & $5.20$ & $-0.24$ & $5.89$ & +$0.22$ & $6.35$ & D & N & +$0.71$ & $6.01$ & D & $-0.42$ & $0.15$ & D & $-0.36$ & $-0.45$ & D & $-0.33$ & $-0.45$ & D & +$0.55$ & $-1.23$ & D &  r-I & $30$ & Sakari+2018 & APASS DR9 & STARHORSE & Sakari+2018 & ($33.5$,$-73.9$,$148.1$) & ($0.3$,$1.9$,$1.0$) & ($120.4$,$-589.8$,$643.2$) & ($1.8$,$15.3$,$11.8$) & $-1.668$ & $0.001$ & $3.813$ & $0.030$ & $8.530$ & $0.003$ & $7.169$ & $0.065$ & $0.382$ & $0.003$\\
J232541.64$-$235620.6 & 2381924235989147392 & 23:25:41.60 & $-$23:56:20.9 & $10.095$ & $9.766$ & $1.286$ & $10.101$ & $-74.6$ & $0.2$ & $-77.2$ & $1.1$ & $0.4104$ & $0.0141$ & $2.4368$ & $0.0837$ & $2.2916$ & $0.0741$ & $0.0323$ & $2.2659$ & $0.0704$ & $0.0311$ & $2.2049$ & $0.0586$ & $0.0266$ & $9.9808$ & $0.0161$ & $-21.0234$ & $0.0153$ & $0.1290$ & $4647$ & $1.280$ & $-1.88$ & $5.62$ & $-0.47$ & $6.08$ & +$0.08$ & $6.63$ & D & N & $\dots$ & $\dots$ & X & +$0.06$ & $1.05$ & D & $\dots$ & $\dots$ & X & +$0.19$ & $0.49$ & D & +$0.42$ & $-0.94$ & D &  r-I & $30$ & Holmbeck+2020 & APASS DR9 & STARHORSE & Holmbeck+2020 & ($9.6$,$-6.5$,$27.7$) & ($0.3$,$1.8$,$1.1$) & ($595.3$,$-50.0$,$84.4$) & ($7.7$,$14.0$,$1.2$) & $-1.821$ & $0.001$ & $0.535$ & $0.019$ & $8.142$ & $0.010$ & $3.424$ & $0.036$ & $0.877$ & $0.004$\\
HE 2323$-$6549 & 6390328427782832384 & 23:26:14.49 & $-$65:33:06.9 & $14.356$ & $14.095$ & $0.874$ & $14.264$ & $23.6$ & $2.0$ & $\dots$ & $\dots$ & $0.3432$ & $0.0156$ & $2.9133$ & $0.1321$ & $2.7082$ & $0.1142$ & $0.0422$ & $2.6884$ & $0.0874$ & $0.0325$ & $2.4380$ & $0.1605$ & $0.0658$ & $1.6888$ & $0.0153$ & $-26.1968$ & $0.0188$ & $-0.2287$ & $5215$ & $2.600$ & $-3.35$ & $4.15$ & +$0.72$ & $5.80$ & +$0.73$ & $5.81$ & D & C & +$0.55$ & $4.80$ & D & +$0.03$ & $-0.45$ & D & $-0.46$ & $-1.60$ & D & $-0.58$ & $-1.75$ & D & +$0.58$ & $-2.25$ & D & CEMP-r  / r-I & $40$ & Placco+2014 & APASS DR9 & STARHORSE & Placco+2014 & ($-42.1$,$-28.9$,$160.0$) & ($0.9$,$5.1$,$3.4$) & ($291.1$,$-207.0$,$639.8$) & ($25.5$,$35.8$,$23.4$) & $-1.721$ & $0.006$ & $1.805$ & $0.305$ & $8.460$ & $0.080$ & $7.947$ & $0.075$ & $0.649$ & $0.052$\\
J232652.58$-$015924.8 & 2643630302870307328 & 23:26:52.60 & $-$01:59:24.8 & $11.167$ & $10.761$ & $1.398$ & $11.151$ & $-215.3$ & $0.3$ & $-213.3$ & $1.5$ & $0.2042$ & $0.0169$ & $4.8971$ & $0.4064$ & $4.3440$ & $0.3198$ & $0.0736$ & $4.0986$ & $0.2872$ & $0.0701$ & $3.8565$ & $0.0954$ & $0.0247$ & $-0.0401$ & $0.0183$ & $-19.2339$ & $0.0148$ & $0.2419$ & $4360$ & $0.450$ & $-3.13$ & $4.37$ & $-0.63$ & $4.67$ & +$0.11$ & $5.41$ & D & N & $\dots$ & $\dots$ & X & +$0.07$ & $-0.19$ & D & $\dots$ & $\dots$ & X & +$0.31$ & $-0.64$ & D & +$0.69$ & $-1.92$ & D &  r-I & $30$ & Hansen+2018 & APASS DR9 & STARHORSE & Hansen+2018 & ($-192.6$,$-88.3$,$35.9$) & ($1.9$,$1.4$,$1.7$) & ($705.0$,$-721.1$,$160.2$) & ($3.2$,$11.8$,$5.4$) & $-1.533$ & $0.005$ & $1.901$ & $0.040$ & $13.551$ & $0.130$ & $5.280$ & $0.131$ & $0.754$ & $0.003$\\
HD 220838 & 2380163711714608000 & 23:27:16.48 & $-$26:58:58.1 & $9.389$ & $9.007$ & $1.394$ & $9.395$ & $-22.9$ & $2.0$ & $-22.8$ & $0.1$ & $0.5850$ & $0.0219$ & $1.7095$ & $0.0641$ & $1.6368$ & $0.0587$ & $0.0359$ & $1.6126$ & $0.0527$ & $0.0327$ & $1.3694$ & $0.1010$ & $0.0737$ & $-1.0940$ & $0.0236$ & $-13.2498$ & $0.0205$ & $0.0786$ & $4450$ & $1.200$ & $-1.70$ & $5.80$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.05$ & $0.56$ & D & +$0.11$ & $0.59$ & D & +$0.34$ & $-0.84$ & D &  r-I & $150$ & Burris+2000 & APASS DR9 & STARHORSE & Burris+2000 & ($-42.1$,$169.5$,$28.6$) & ($0.8$,$1.6$,$0.1$) & ($85.7$,$1330.5$,$45.4$) & ($3.7$,$13.8$,$1.2$) & $-1.677$ & $0.002$ & $4.616$ & $0.068$ & $8.320$ & $0.004$ & $1.523$ & $0.027$ & $0.286$ & $0.007$\\
J232850.61$-$043236.8 & 2633312142157738880 & 23:28:50.60 & $-$04:32:34.8 & $11.543$ & $11.312$ & $1.186$ & $11.602$ & $-34.9$ & $0.3$ & $-37.6$ & $0.5$ & $0.4333$ & $0.0189$ & $2.3081$ & $0.1006$ & $2.1774$ & $0.0895$ & $0.0411$ & $2.0361$ & $0.0639$ & $0.0314$ & $2.1641$ & $0.1645$ & $0.0760$ & $-3.2689$ & $0.0216$ & $-14.8122$ & $0.0180$ & $0.2203$ & $4792$ & $1.600$ & $-1.95$ & $5.55$ & +$0.05$ & $6.53$ & +$0.41$ & $6.89$ & D & N & $\dots$ & $\dots$ & X & $-0.10$ & $0.82$ & D & $\dots$ & $\dots$ & X & $-0.00$ & $0.23$ & D & +$0.53$ & $-0.90$ & D &  r-I & $30$ & Holmbeck+2020 & APASS DR9 & STARHORSE & Holmbeck+2020 & ($-95.4$,$135.3$,$-10.6$) & ($2.1$,$1.7$,$1.1$) & ($229.1$,$1095.2$,$79.4$) & ($7.0$,$14.3$,$4.0$) & $-1.667$ & $0.001$ & $3.319$ & $0.078$ & $9.451$ & $0.073$ & $2.007$ & $0.078$ & $0.480$ & $0.012$\\
HD 221170 & 2869759781250083200 & 23:29:28.80 & $+$30:25:57.8 & $8.001$ & $7.300$ & $1.379$ & $7.680$ & $-121.8$ & $0.1$ & $-121.1$ & $0.2$ & $1.8067$ & $0.0228$ & $0.5535$ & $0.0070$ & $0.5456$ & $0.0068$ & $0.0124$ & $0.5434$ & $0.0074$ & $0.0135$ & $0.5469$ & $0.0096$ & $0.0176$ & $-16.5833$ & $0.0208$ & $-53.7946$ & $0.0161$ & $0.0320$ & $4510$ & $1.000$ & $-2.19$ & $5.31$ & $-0.57$ & $5.67$ & +$0.17$ & $6.41$ & D & N & +$0.40$ & $5.81$ & D & +$0.17$ & $0.85$ & D & $-0.10$ & $-0.08$ & D & +$0.22$ & $0.21$ & D & +$0.81$ & $-0.86$ & D &  r-II & $260$ & Ivans+2006 & APASS DR9 & STARHORSE & Ivans+2006 & ($-128.8$,$119.7$,$-34.9$) & ($0.5$,$0.2$,$0.5$) & ($370.2$,$1002.0$,$17.3$) & ($1.5$,$1.6$,$0.5$) & $-1.659$ & $0.001$ & $2.672$ & $0.006$ & $10.227$ & $0.016$ & $0.997$ & $0.021$ & $0.586$ & $0.001$\\
HE 2327$-$5642 & 6495850379767072128 & 23:30:37.07 & $-$56:26:14.2 & $13.972$ & $13.734$ & $1.008$ & $13.951$ & $282.1$ & $3.0$ & $\dots$ & $\dots$ & $0.1742$ & $0.0138$ & $5.7397$ & $0.4541$ & $4.9944$ & $0.3438$ & $0.0688$ & $4.7199$ & $0.3004$ & $0.0636$ & $4.3829$ & $0.1215$ & $0.0277$ & $12.5421$ & $0.0115$ & $-8.6641$ & $0.0129$ & $-0.3580$ & $5048$ & $2.220$ & $-2.95$ & $4.55$ & +$0.40$ & $5.88$ & +$0.41$ & $5.89$ & D & N & +$0.14$ & $4.79$ & D & +$0.42$ & $0.34$ & D & +$0.17$ & $-0.57$ & D & +$0.63$ & $-0.14$ & D & +$1.23$ & $-1.20$ & D &  r-II & $54$ & Barklem+2005 & APASS DR9 & STARHORSE & Barklem+2005 & ($76.9$,$-83.2$,$-230.5$) & ($2.4$,$1.9$,$2.5$) & ($404.8$,$-538.4$,$832.8$) & ($12.5$,$11.5$,$19.5$) & $-1.505$ & $0.007$ & $3.494$ & $0.087$ & $13.203$ & $0.196$ & $11.803$ & $0.161$ & $0.581$ & $0.008$\\
BPS CS 22941$-$0017 & 2324242069289811584 & 23:32:50.18 & $-$33:59:25.5 & $14.960$ & $14.770$ & $0.892$ & $14.946$ & $114.0$ & $2.0$ & $\dots$ & $\dots$ & $0.1443$ & $0.0255$ & $6.9298$ & $1.2227$ & $5.8718$ & $0.8778$ & $0.1495$ & $7.0285$ & $0.7112$ & $0.1012$ & $6.0111$ & $1.4605$ & $0.2430$ & $-2.3120$ & $0.0191$ & $-3.3117$ & $0.0252$ & $0.3396$ & $5070$ & $2.200$ & $-3.08$ & $4.42$ & +$0.14$ & $5.49$ & +$0.15$ & $5.50$ & D & N & +$0.49$ & $5.01$ & D & $-0.05$ & $-0.26$ & D & $-0.33$ & $-1.20$ & D & $-0.49$ & $-1.39$ & D & +$0.36$ & $-2.20$ & D &  r-I & $100$ & Roederer+2014 & APASS DR9 & STARHORSE & Beers+2012 & ($-144.0$,$190.3$,$-69.3$) & ($6.1$,$3.7$,$2.6$) & ($73.1$,$1172.0$,$1030.6$) & ($2.2$,$46.9$,$101.0$) & $-1.428$ & $0.013$ & $8.117$ & $0.215$ & $12.661$ & $0.330$ & $10.527$ & $0.577$ & $0.219$ & $0.002$\\
140808003701213 & 6387415714105393280 & 23:33:41.19 & $-$69:31:45.7 & $12.793$ & $12.437$ & $1.441$ & $12.848$ & $50.2$ & $0.1$ & $50.0$ & $0.7$ & $0.2507$ & $0.0108$ & $3.9881$ & $0.1723$ & $3.6134$ & $0.1414$ & $0.0391$ & $3.9297$ & $0.2176$ & $0.0554$ & $3.8584$ & $0.1646$ & $0.0427$ & $6.6469$ & $0.0119$ & $-0.0854$ & $0.0121$ & $-0.2725$ & $4290$ & $1.717$ & $-0.84$ & $6.66$ & +$0.28$ & $7.86$ & +$0.37$ & $7.95$ & D & N & $\dots$ & $\dots$ & X & +$1.10$ & $3.13$ & U & +$0.05$ & $1.42$ & D & +$0.29$ & $1.63$ & D & +$0.50$ & $0.18$ & D &  r-I & $50$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($17.6$,$190.1$,$-64.5$) & ($0.7$,$0.5$,$0.7$) & ($23.5$,$1275.6$,$201.6$) & ($0.7$,$4.7$,$3.6$) & $-1.654$ & $0.001$ & $5.641$ & $0.019$ & $7.774$ & $0.023$ & $3.409$ & $0.042$ & $0.159$ & $0.003$\\
J233423.32$-$274800.3 & 2331884289283265408 & 23:34:23.30 & $-$27:48:00.3 & $12.587$ & $12.235$ & $1.201$ & $12.532$ & $-50.4$ & $0.4$ & $-54.8$ & $1.4$ & $0.1731$ & $0.0130$ & $5.7782$ & $0.4328$ & $5.0235$ & $0.3271$ & $0.0651$ & $4.9482$ & $0.2574$ & $0.0520$ & $5.1509$ & $0.6005$ & $0.1166$ & $3.7121$ & $0.0128$ & $-9.2378$ & $0.0148$ & $0.2578$ & $4617$ & $1.050$ & $-2.35$ & $5.15$ & $-0.24$ & $5.84$ & +$0.47$ & $6.55$ & D & N & $\dots$ & $\dots$ & X & +$0.39$ & $0.91$ & D & $\dots$ & $\dots$ & X & $-0.06$ & $-0.23$ & D & +$0.71$ & $-1.12$ & D &  r-II & $30$ & Holmbeck+2020 & APASS DR9 & STARHORSE & Holmbeck+2020 & ($-11.3$,$-10.3$,$28.7$) & ($1.4$,$8.0$,$1.7$) & ($525.7$,$-70.4$,$263.2$) & ($25.3$,$54.5$,$9.4$) & $-1.754$ & $0.005$ & $0.269$ & $0.177$ & $8.771$ & $0.047$ & $6.086$ & $0.418$ & $0.941$ & $0.037$\\
BPS CS 30315$-$0029 & 2332019357414106624 & 23:34:26.69 & $-$26:42:14.0 & $13.656$ & $13.337$ & $1.233$ & $13.648$ & $-169.2$ & $3.0$ & $\dots$ & $\dots$ & $0.0689$ & $0.0159$ & $14.5221$ & $3.3496$ & $10.5418$ & $1.7651$ & $0.1674$ & $7.7161$ & $0.5584$ & $0.0724$ & $9.2381$ & $0.1695$ & $0.0184$ & $-1.1219$ & $0.0164$ & $-7.5357$ & $0.0174$ & $0.1991$ & $4541$ & $1.070$ & $-3.33$ & $4.17$ & $-0.47$ & $4.63$ & +$0.27$ & $5.37$ & D & N & +$0.40$ & $4.67$ & D & $-0.09$ & $-0.55$ & D & $-0.19$ & $-1.31$ & D & +$0.36$ & $-0.79$ & D & +$0.71$ & $-2.10$ & D &  r-II & $54$ & Barklem+2005 & APASS DR9 & STARHORSE & Barklem+2005 & ($-158.1$,$-22.7$,$173.6$) & ($1.6$,$1.3$,$2.8$) & ($1339.9$,$-137.0$,$510.9$) & ($21.5$,$7.6$,$15.0$) & $-1.365$ & $0.006$ & $0.594$ & $0.183$ & $19.569$ & $0.268$ & $17.812$ & $0.297$ & $0.941$ & $0.018$\\
J233622.02$-$560749.8 & 6496010839745421824 & 23:36:22.00 & $-$56:07:49.8 & $12.910$ & $12.500$ & $1.474$ & $12.929$ & $208.0$ & $0.4$ & $209.6$ & $0.8$ & $0.1210$ & $0.0117$ & $8.2620$ & $0.8000$ & $6.8010$ & $0.5421$ & $0.0797$ & $7.5402$ & $0.5620$ & $0.0745$ & $8.4954$ & $0.8258$ & $0.0972$ & $3.3378$ & $0.0097$ & $-2.1487$ & $0.0123$ & $-0.4163$ & $4630$ & $1.280$ & $-2.06$ & $5.44$ & $-0.05$ & $6.32$ & +$0.47$ & $6.84$ & D & N & $\dots$ & $\dots$ & X & +$1.00$ & $1.81$ & U & $\dots$ & $\dots$ & X & +$0.24$ & $0.36$ & D & +$1.14$ & $-0.40$ & D &  r-II & $30$ & Hansen+2018 & APASS DR9 & STARHORSE & Hansen+2018 & ($-25.0$,$43.3$,$-170.5$) & ($3.3$,$2.2$,$0.7$) & ($306.2$,$230.8$,$1074.7$) & ($29.5$,$13.7$,$10.8$) & $-1.555$ & $0.006$ & $3.302$ & $0.177$ & $11.686$ & $0.268$ & $11.396$ & $0.262$ & $0.559$ & $0.026$\\
BPS CS 22952$-$0015 & 2440816964991039232 & 23:37:28.69 & $-$05:47:56.6 & $13.367$ & $12.998$ & $1.116$ & $13.258$ & $-7.0$ & $2.0$ & $\dots$ & $\dots$ & $0.1158$ & $0.0156$ & $8.6350$ & $1.1615$ & $7.0518$ & $0.7746$ & $0.1098$ & $5.7226$ & $0.3205$ & $0.0560$ & $6.4967$ & $0.6618$ & $0.1019$ & $0.3287$ & $0.0199$ & $-6.6441$ & $0.0139$ & $0.1219$ & $4850$ & $1.400$ & $-3.26$ & $4.24$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & X & +$0.22$ & $4.56$ & D & $-0.84$ & $-1.23$ & D & $-0.75$ & $-1.80$ & D & $-1.50$ & $-2.58$ & D & +$0.38$ & $-2.36$ & D &  r-I & $48$ & Ryan+1996 & APASS DR9 & STARHORSE & Beers+2012 & ($-69.6$,$105.6$,$-68.7$) & ($3.3$,$3.1$,$2.9$) & ($150.9$,$877.9$,$626.6$) & ($6.1$,$23.6$,$43.8$) & $-1.572$ & $0.007$ & $4.739$ & $0.120$ & $10.421$ & $0.131$ & $8.063$ & $0.304$ & $0.375$ & $0.009$\\
150828004701219 & 6352979632695595264 & 23:39:11.31 & $-$79:06:43.4 & $13.473$ & $13.114$ & $1.468$ & $13.539$ & $142.9$ & $0.1$ & $144.7$ & $0.8$ & $0.0865$ & $0.0099$ & $11.5570$ & $1.3183$ & $8.8867$ & $0.7795$ & $0.0877$ & $8.0711$ & $0.5199$ & $0.0644$ & $7.7287$ & $0.6022$ & $0.0779$ & $0.3812$ & $0.0147$ & $-2.9042$ & $0.0134$ & $0.0023$ & $4383$ & $1.315$ & $-1.21$ & $6.29$ & +$0.46$ & $7.68$ & +$0.60$ & $7.82$ & D & I & $\dots$ & $\dots$ & X & +$1.85$ & $3.50$ & U & $\dots$ & $\dots$ & X & +$0.61$ & $1.58$ & D & +$0.79$ & $0.09$ & D &  r-II & $145$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-109.7$,$-4.6$,$-2.4$) & ($1.5$,$3.3$,$1.8$) & ($543.8$,$-30.8$,$368.2$) & ($7.0$,$22.6$,$3.4$) & $-1.717$ & $0.004$ & $0.189$ & $0.108$ & $9.101$ & $0.073$ & $8.217$ & $0.040$ & $0.960$ & $0.022$\\
BPS CS 29499$-$0003 & 2331582202758262400 & 23:39:42.95 & $-$26:58:55.7 & $14.268$ & $14.185$ & $0.615$ & $14.282$ & $-68.0$ & $2.0$ & $\dots$ & $\dots$ & $0.7904$ & $0.0220$ & $1.2652$ & $0.0352$ & $1.2249$ & $0.0330$ & $0.0269$ & $1.2020$ & $0.0318$ & $0.0265$ & $1.2236$ & $0.0482$ & $0.0394$ & $-18.7778$ & $0.0212$ & $-43.7931$ & $0.0188$ & $0.0256$ & $6080$ & $3.750$ & $-2.35$ & $5.15$ & +$0.10$ & $6.18$ & +$0.10$ & $6.18$ & D & N & +$0.10$ & $5.35$ & D & +$0.17$ & $0.69$ & D & $-0.29$ & $-0.43$ & D & $-0.33$ & $-0.50$ & D & +$0.63$ & $-1.20$ & D &  r-I & $100$ & Roederer+2014 & APASS DR9 & STARHORSE & Beers+2012 & ($-200.0$,$55.2$,$97.3$) & ($2.4$,$2.0$,$1.9$) & ($826.5$,$438.9$,$108.9$) & ($19.4$,$16.4$,$5.4$) & $-1.568$ & $0.004$ & $1.000$ & $0.053$ & $13.048$ & $0.159$ & $4.546$ & $0.143$ & $0.858$ & $0.008$\\
J234115.81$-$640644.0 & 6485703674148959360 & 23:41:15.80 & $-$64:06:44.1 & $12.783$ & $12.544$ & $1.118$ & $12.805$ & $122.3$ & $3.1$ & $120.7$ & $1.1$ & $0.1722$ & $0.0108$ & $5.8087$ & $0.3630$ & $5.0466$ & $0.2740$ & $0.0543$ & $5.2553$ & $0.2353$ & $0.0448$ & $5.1284$ & $0.2660$ & $0.0519$ & $9.4760$ & $0.0109$ & $-6.3078$ & $0.0123$ & $-0.3758$ & $4824$ & $1.100$ & $-2.78$ & $4.72$ & $-0.45$ & $5.20$ & +$0.27$ & $5.92$ & D & N & +$0.68$ & $5.50$ & D & $-0.16$ & $-0.07$ & D & $\dots$ & $\dots$ & X & $-0.10$ & $-0.70$ & D & +$0.35$ & $-1.91$ & D &  r-I & $25$ & Ezzeddine+2020 & APASS DR9 & STARHORSE & Ezzeddine+2020 & ($112.5$,$18.4$,$-61.6$) & ($3.4$,$1.4$,$0.9$) & ($566.8$,$116.8$,$211.8$) & ($9.0$,$9.2$,$4.6$) & $-1.741$ & $0.005$ & $0.319$ & $0.041$ & $9.145$ & $0.061$ & $4.844$ & $0.232$ & $0.933$ & $0.009$\\
170911004201277 & 6495365976175043072 & 23:41:49.27 & $-$58:08:49.0 & $12.691$ & $12.316$ & $1.473$ & $12.744$ & $78.1$ & $0.1$ & $79.3$ & $0.6$ & $0.2127$ & $0.0097$ & $4.7021$ & $0.2143$ & $4.1899$ & $0.1702$ & $0.0406$ & $4.5447$ & $0.1613$ & $0.0355$ & $4.4058$ & $0.0307$ & $0.0070$ & $0.0499$ & $0.0091$ & $-5.5345$ & $0.0108$ & $-0.3875$ & $4261$ & $1.382$ & $-0.82$ & $6.68$ & +$0.23$ & $7.84$ & +$0.29$ & $7.90$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.05$ & $1.44$ & D & +$0.15$ & $1.50$ & D & +$0.39$ & $0.09$ & D &  r-I & $79$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-99.2$,$103.6$,$-3.6$) & ($0.2$,$0.4$,$0.5$) & ($236.9$,$682.7$,$241.5$) & ($0.9$,$2.9$,$1.0$) & $-1.728$ & $0.001$ & $2.447$ & $0.021$ & $8.414$ & $0.006$ & $4.563$ & $0.014$ & $0.549$ & $0.003$\\
170911004201193 & 6488558349931965056 & 23:42:53.17 & $-$59:05:31.1 & $12.966$ & $12.767$ & $1.099$ & $13.020$ & $122.1$ & $0.1$ & $123.6$ & $1.2$ & $0.4487$ & $0.0112$ & $2.2285$ & $0.0558$ & $2.1064$ & $0.0498$ & $0.0236$ & $2.1454$ & $0.0492$ & $0.0229$ & $2.0577$ & $0.0397$ & $0.0193$ & $-5.6856$ & $0.0105$ & $-13.8597$ & $0.0119$ & $-0.3709$ & $4855$ & $2.567$ & $-1.05$ & $6.45$ & +$0.46$ & $7.84$ & +$0.48$ & $7.86$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.33$ & $1.50$ & D & +$0.44$ & $1.57$ & D & +$0.51$ & $-0.02$ & D &  r-I & $124$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-155.7$,$98.1$,$-12.8$) & ($0.6$,$0.8$,$1.0$) & ($434.4$,$727.4$,$84.0$) & ($3.5$,$6.5$,$1.4$) & $-1.681$ & $0.001$ & $1.958$ & $0.020$ & $9.894$ & $0.011$ & $3.154$ & $0.027$ & $0.670$ & $0.003$\\
J234258.14$-$432735.2 & 6532141753905691776 & 23:42:58.10 & $-$43:27:35.2 & $11.382$ & $11.159$ & $1.019$ & $11.381$ & $48.5$ & $0.2$ & $55.7$ & $17.7$ & $0.6208$ & $0.0226$ & $1.6109$ & $0.0586$ & $1.5462$ & $0.0540$ & $0.0349$ & $1.5255$ & $0.0473$ & $0.0310$ & $1.4169$ & $0.0766$ & $0.0540$ & $-13.0073$ & $0.0204$ & $-12.9048$ & $0.0214$ & $-0.0324$ & $4867$ & $1.990$ & $-2.16$ & $5.34$ & $-0.24$ & $6.03$ & $-0.18$ & $6.09$ & D & N & $\dots$ & $\dots$ & X & +$0.19$ & $0.90$ & D & $\dots$ & $\dots$ & X & $-0.01$ & $0.01$ & D & +$0.36$ & $-1.28$ & D &  r-I & $30$ & Holmbeck+2020 & APASS DR9 & STARHORSE & Holmbeck+2020 & ($-144.4$,$195.8$,$0.4$) & ($6.2$,$2.6$,$16.5$) & ($259.0$,$1518.5$,$50.7$) & ($14.7$,$20.6$,$10.5$) & $-1.542$ & $0.004$ & $4.586$ & $0.103$ & $11.803$ & $0.192$ & $2.335$ & $0.177$ & $0.440$ & $0.015$\\
150829004901030 & 6377185205086179200 & 23:43:47.64 & $-$77:41:34.9 & $12.678$ & $12.321$ & $1.376$ & $12.700$ & $37.6$ & $0.1$ & $39.1$ & $1.4$ & $0.3426$ & $0.0104$ & $2.9188$ & $0.0882$ & $2.7129$ & $0.0762$ & $0.0281$ & $2.9266$ & $0.0701$ & $0.0240$ & $2.7143$ & $0.1376$ & $0.0507$ & $5.4082$ & $0.0118$ & $1.1250$ & $0.0120$ & $0.0138$ & $4393$ & $1.779$ & $-0.82$ & $6.68$ & +$0.48$ & $8.09$ & +$0.54$ & $8.15$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.09$ & $1.48$ & D & +$0.22$ & $1.58$ & D & +$0.59$ & $0.29$ & D &  r-I & $39$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-16.7$,$209.4$,$-46.7$) & ($0.5$,$1.0$,$1.0$) & ($3.0$,$1495.3$,$98.6$) & ($0.4$,$7.9$,$2.6$) & $-1.637$ & $0.002$ & $6.634$ & $0.046$ & $7.424$ & $0.011$ & $2.137$ & $0.032$ & $0.056$ & $0.004$\\
170907004101012 & 6487929837301402624 & 23:44:57.54 & $-$61:25:25.5 & $12.838$ & $12.548$ & $1.228$ & $12.856$ & $74.2$ & $0.1$ & $76.7$ & $1.0$ & $0.2593$ & $0.0119$ & $3.8558$ & $0.1772$ & $3.5045$ & $0.1464$ & $0.0418$ & $3.7368$ & $0.1558$ & $0.0417$ & $3.9043$ & $0.2693$ & $0.0690$ & $6.6575$ & $0.0115$ & $-1.5383$ & $0.0119$ & $-0.3804$ & $4667$ & $1.840$ & $-1.17$ & $6.33$ & +$0.39$ & $7.64$ & +$0.48$ & $7.73$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.36$ & $1.39$ & D & +$0.46$ & $1.46$ & D & +$0.57$ & $-0.09$ & D &  r-I & $77$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($24.4$,$153.6$,$-71.5$) & ($1.5$,$1.0$,$0.9$) & ($77.1$,$1034.0$,$236.7$) & ($3.0$,$10.1$,$5.2$) & $-1.693$ & $0.001$ & $4.293$ & $0.040$ & $7.931$ & $0.033$ & $3.946$ & $0.067$ & $0.298$ & $0.006$\\
HD 222925 & 6487799171512458624 & 23:45:17.61 & $-$61:54:42.8 & $9.008$ & $8.846$ & $0.822$ & $8.999$ & $-38.9$ & $0.6$ & $-37.9$ & $0.3$ & $2.2202$ & $0.0117$ & $0.4504$ & $0.0024$ & $0.4452$ & $0.0023$ & $0.0052$ & $0.4474$ & $0.0020$ & $0.0045$ & $0.4457$ & $0.0054$ & $0.0122$ & $154.8029$ & $0.0125$ & $-99.1094$ & $0.0141$ & $-0.3417$ & $5636$ & $2.540$ & $-1.46$ & $6.04$ & $-0.32$ & $6.75$ & +$0.14$ & $7.11$ & D & N & +$0.29$ & $6.43$ & D & +$0.57$ & $1.98$ & D & +$0.29$ & $1.04$ & D & +$0.54$ & $1.26$ & D & +$1.32$ & $0.38$ & D &  r-II & $500$ & Roderer+2022 & NOMAD-1 & STARHORSE & Roderer+2018 & ($246.2$,$-34.7$,$67.7$) & ($0.9$,$1.0$,$0.3$) & ($1076.4$,$-279.5$,$90.7$) & ($1.6$,$8.2$,$0.9$) & $-1.507$ & $0.003$ & $0.568$ & $0.047$ & $14.965$ & $0.061$ & $5.353$ & $0.283$ & $0.927$ & $0.006$\\
150830005101091 & 6379577815403862528 & 23:47:10.28 & $-$73:59:39.4 & $13.308$ & $12.944$ & $1.155$ & $13.220$ & $159.8$ & $0.1$ & $159.2$ & $1.7$ & $0.1937$ & $0.0126$ & $5.1623$ & $0.3364$ & $4.5514$ & $0.2615$ & $0.0575$ & $4.7473$ & $0.2417$ & $0.0509$ & $4.7383$ & $0.3815$ & $0.0805$ & $4.8060$ & $0.0145$ & $4.3506$ & $0.0142$ & $-0.0130$ & $4796$ & $2.031$ & $-1.07$ & $6.43$ & +$0.55$ & $7.91$ & +$0.59$ & $7.95$ & D & I & $\dots$ & $\dots$ & X & +$1.64$ & $3.44$ & U & +$0.37$ & $1.51$ & D & +$0.48$ & $1.59$ & D & +$0.70$ & $0.15$ & D &  r-II & $159$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-54.1$,$177.9$,$-198.6$) & ($0.5$,$1.6$,$2.5$) & ($77.2$,$1175.2$,$815.6$) & ($10.0$,$8.7$,$19.2$) & $-1.474$ & $0.008$ & $7.152$ & $0.006$ & $11.692$ & $0.300$ & $9.180$ & $0.285$ & $0.241$ & $0.012$\\
140808003701038 & 6386762745933661952 & 23:47:47.94 & $-$70:03:38.1 & $11.664$ & $11.255$ & $1.490$ & $11.693$ & $31.9$ & $0.1$ & $32.0$ & $0.4$ & $0.3942$ & $0.0136$ & $2.5367$ & $0.0873$ & $2.3797$ & $0.0768$ & $0.0323$ & $2.3516$ & $0.0577$ & $0.0245$ & $2.4005$ & $0.1266$ & $0.0528$ & $6.6773$ & $0.0162$ & $-7.5411$ & $0.0174$ & $-0.3460$ & $4275$ & $1.499$ & $-0.85$ & $6.65$ & +$0.42$ & $8.01$ & +$0.47$ & $8.06$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.34$ & $1.70$ & D & +$0.09$ & $1.43$ & D & +$0.53$ & $0.20$ & D &  r-I & $32$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($2.7$,$138.7$,$22.3$) & ($0.7$,$1.4$,$0.7$) & ($121.0$,$1006.2$,$70.9$) & ($2.7$,$11.6$,$2.0$) & $-1.762$ & $0.002$ & $3.462$ & $0.016$ & $7.479$ & $0.003$ & $1.964$ & $0.114$ & $0.367$ & $0.002$\\
170907004101331 & 6488309997742859776 & 23:47:51.59 & $-$60:35:30.3 & $13.104$ & $12.725$ & $1.393$ & $13.112$ & $285.0$ & $0.1$ & $286.0$ & $0.9$ & $0.1749$ & $0.0124$ & $5.7182$ & $0.4061$ & $4.9781$ & $0.3078$ & $0.0618$ & $5.1177$ & $0.2301$ & $0.0450$ & $4.7211$ & $0.7431$ & $0.1574$ & $11.2546$ & $0.0141$ & $-3.2774$ & $0.0139$ & $-0.3997$ & $4413$ & $1.462$ & $-1.04$ & $6.46$ & +$0.31$ & $7.71$ & +$0.42$ & $7.82$ & D & N & $\dots$ & $\dots$ & X & +$1.51$ & $3.34$ & U & +$0.17$ & $1.34$ & D & +$0.33$ & $1.48$ & D & +$0.37$ & $-0.14$ & D &  r-I & $286$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($96.5$,$-11.2$,$-251.5$) & ($11.2$,$2.7$,$1.3$) & ($643.9$,$-72.1$,$1149.7$) & ($99.4$,$16.5$,$81.3$) & $-1.454$ & $0.018$ & $2.501$ & $0.244$ & $15.438$ & $0.751$ & $15.367$ & $0.739$ & $0.720$ & $0.035$\\
J234759.42$-$570118.4 & 6495199194005040256 & 23:47:59.40 & $-$57:01:18.6 & $11.737$ & $11.509$ & $1.155$ & $11.785$ & $40.7$ & $0.3$ & $43.1$ & $0.5$ & $0.2470$ & $0.0139$ & $4.0487$ & $0.2286$ & $3.6631$ & $0.1871$ & $0.0511$ & $3.4193$ & $0.1678$ & $0.0491$ & $3.6623$ & $0.3046$ & $0.0832$ & $9.3023$ & $0.0129$ & $-19.2851$ & $0.0158$ & $-0.3964$ & $4668$ & $0.880$ & $-2.33$ & $5.17$ & $-0.55$ & $5.55$ & +$0.21$ & $6.31$ & D & N & $\dots$ & $\dots$ & X & $-0.08$ & $0.46$ & D & $\dots$ & $\dots$ & X & $-0.07$ & $-0.22$ & D & +$0.45$ & $-1.36$ & D &  r-I & $30$ & Holmbeck+2020 & APASS DR9 & STARHORSE & Holmbeck+2020 & ($48.7$,$-120.9$,$93.8$) & ($3.4$,$7.6$,$2.8$) & ($82.9$,$-827.2$,$376.9$) & ($20.5$,$48.7$,$20.7$) & $-1.705$ & $0.015$ & $4.005$ & $0.398$ & $7.763$ & $0.018$ & $5.069$ & $0.076$ & $0.321$ & $0.044$\\
BPS CS 22966$-$0057 & 2327812561502492928 & 23:48:57.76 & $-$29:39:22.8 & $14.304$ & $14.131$ & $0.858$ & $14.296$ & $101.2$ & $2.0$ & $\dots$ & $\dots$ & $0.5560$ & $0.0240$ & $1.7984$ & $0.0775$ & $1.7181$ & $0.0707$ & $0.0412$ & $1.6864$ & $0.0811$ & $0.0481$ & $1.5951$ & $0.0805$ & $0.0505$ & $3.9813$ & $0.0282$ & $-36.8082$ & $0.0235$ & $0.0288$ & $5300$ & $2.200$ & $-2.60$ & $4.90$ & +$0.13$ & $5.96$ & +$0.14$ & $5.97$ & D & N & +$0.08$ & $5.08$ & D & $-0.02$ & $0.25$ & D & $-0.25$ & $-0.64$ & D & $-0.31$ & $-0.73$ & D & +$0.38$ & $-1.70$ & D &  r-I & $150$ & Francois+2008 & APASS DR9 & STARHORSE & Cayrel+2004 & ($-129.2$,$-10.1$,$-90.6$) & ($1.5$,$3.7$,$1.9$) & ($577.9$,$-79.8$,$355.9$) & ($15.0$,$29.1$,$16.5$) & $-1.701$ & $0.003$ & $0.399$ & $0.127$ & $9.411$ & $0.053$ & $8.154$ & $0.316$ & $0.919$ & $0.024$\\
J234909.02$-$244717.6 & 2337925457137730304 & 23:49:09.10 & $-$24:47:17.4 & $12.120$ & $11.927$ & $0.930$ & $12.115$ & $-164.6$ & $0.2$ & $-170.9$ & $0.7$ & $0.8944$ & $0.0175$ & $1.1181$ & $0.0219$ & $1.0865$ & $0.0206$ & $0.0190$ & $1.0736$ & $0.0201$ & $0.0187$ & $1.0879$ & $0.0473$ & $0.0435$ & $65.8181$ & $0.0173$ & $16.6858$ & $0.0179$ & $0.2160$ & $5248$ & $2.730$ & $-2.18$ & $5.32$ & +$0.17$ & $6.42$ & +$0.18$ & $6.43$ & D & N & $\dots$ & $\dots$ & X & $-0.03$ & $0.66$ & D & $\dots$ & $\dots$ & X & $-0.16$ & $-0.16$ & D & +$0.65$ & $-1.01$ & D &  r-I & $30$ & Holmbeck+2020 & APASS DR9 & STARHORSE & Holmbeck+2020 & ($367.3$,$149.2$,$94.9$) & ($4.2$,$1.0$,$1.2$) & ($2794.5$,$1199.4$,$378.6$) & ($110.4$,$8.5$,$5.0$) & $-0.997$ & $0.013$ & $2.901$ & $0.069$ & $42.911$ & $1.298$ & $24.147$ & $1.033$ & $0.873$ & $0.006$\\
140713004601276 & 6377881749998295680 & 23:49:37.05 & $-$75:22:47.3 & $13.143$ & $12.750$ & $1.472$ & $13.178$ & $292.0$ & $0.1$ & $294.0$ & $0.9$ & $0.1165$ & $0.0122$ & $8.5872$ & $0.9032$ & $7.0199$ & $0.6036$ & $0.0860$ & $7.2722$ & $0.4323$ & $0.0594$ & $6.6918$ & $0.7484$ & $0.1118$ & $9.2384$ & $0.0124$ & $-2.2096$ & $0.0137$ & $-0.0450$ & $4394$ & $1.367$ & $-1.21$ & $6.29$ & +$0.37$ & $7.59$ & +$0.52$ & $7.74$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.19$ & $1.19$ & D & +$0.33$ & $1.30$ & D & +$0.72$ & $0.03$ & D &  r-II & $294$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($153.8$,$-7.3$,$-206.6$) & ($9.7$,$4.7$,$0.9$) & ($1044.4$,$-47.1$,$503.5$) & ($108.5$,$30.8$,$44.5$) & $-1.464$ & $0.022$ & $0.412$ & $0.250$ & $15.826$ & $0.858$ & $15.290$ & $0.953$ & $0.948$ & $0.033$\\
140713004601272 & 6377729742515348736 & 23:51:11.52 & $-$75:46:52.0 & $12.687$ & $12.484$ & $1.041$ & $12.714$ & $85.0$ & $0.1$ & $85.5$ & $1.0$ & $0.4016$ & $0.0121$ & $2.4901$ & $0.0751$ & $2.3387$ & $0.0662$ & $0.0283$ & $2.4020$ & $0.0664$ & $0.0276$ & $2.4853$ & $0.0666$ & $0.0268$ & $2.2258$ & $0.0134$ & $-7.5009$ & $0.0149$ & $0.0809$ & $5086$ & $2.432$ & $-0.89$ & $6.61$ & +$0.47$ & $8.01$ & +$0.49$ & $8.03$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.09$ & $1.41$ & D & +$0.25$ & $1.53$ & D & +$0.40$ & $0.03$ & D &  r-I & $86$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-65.7$,$116.3$,$9.8$) & ($0.4$,$0.9$,$0.8$) & ($222.1$,$842.2$,$55.6$) & ($2.7$,$7.4$,$0.7$) & $-1.775$ & $0.001$ & $2.576$ & $0.023$ & $7.876$ & $0.004$ & $1.682$ & $0.012$ & $0.507$ & $0.003$\\
BPS CS 29499$-$0058 & 2337563786531668992 & 23:52:15.90 & $-$25:58:18.7 & $13.782$ & $13.633$ & $0.662$ & $13.741$ & $143.0$ & $2.0$ & $\dots$ & $\dots$ & $0.8716$ & $0.0170$ & $1.1473$ & $0.0224$ & $1.1140$ & $0.0211$ & $0.0189$ & $1.0953$ & $0.0173$ & $0.0158$ & $1.0829$ & $0.0154$ & $0.0142$ & $-6.7778$ & $0.0175$ & $-55.2103$ & $0.0146$ & $0.0622$ & $6060$ & $3.700$ & $-2.61$ & $4.89$ & +$0.39$ & $6.21$ & +$0.39$ & $6.21$ & D & N & +$0.14$ & $5.13$ & D & +$0.07$ & $0.33$ & D & $-0.15$ & $-0.55$ & D & $-0.51$ & $-0.94$ & D & +$0.44$ & $-1.65$ & D &  r-I & $100$ & Roederer+2014 & APASS DR9 & STARHORSE & Beers+2012 & ($-195.6$,$32.5$,$-133.4$) & ($0.8$,$1.0$,$2.0$) & ($558.3$,$261.3$,$701.5$) & ($8.2$,$8.0$,$22.3$) & $-1.542$ & $0.004$ & $1.500$ & $0.345$ & $13.056$ & $0.118$ & $11.990$ & $0.108$ & $0.795$ & $0.043$\\
BPS CS 22945$-$0058 & 6389179335052544256 & 23:52:37.80 & $-$66:05:01.6 & $14.984$ & $14.831$ & $0.615$ & $14.928$ & $23.4$ & $2.0$ & $\dots$ & $\dots$ & $0.5713$ & $0.0199$ & $1.7505$ & $0.0610$ & $1.6743$ & $0.0558$ & $0.0333$ & $1.6334$ & $0.0553$ & $0.0339$ & $1.6280$ & $0.0805$ & $0.0495$ & $30.6596$ & $0.0183$ & $-22.2830$ & $0.0224$ & $-0.2635$ & $5990$ & $3.650$ & $-2.71$ & $4.79$ & +$0.68$ & $6.40$ & +$0.68$ & $6.40$ & U & X & +$0.13$ & $5.02$ & D & +$0.34$ & $0.50$ & D & $-0.05$ & $-0.55$ & D & +$0.29$ & $-0.24$ & D & +$1.13$ & $-1.06$ & D &  r-II & $100$ & Roederer+2014 & APASS DR9 & STARHORSE & Roederer+2014 & ($151.2$,$16.3$,$40.6$) & ($2.8$,$3.0$,$1.8$) & ($693.4$,$123.4$,$93.9$) & ($14.6$,$23.0$,$5.5$) & $-1.730$ & $0.004$ & $0.278$ & $0.052$ & $9.695$ & $0.165$ & $4.731$ & $0.143$ & $0.944$ & $0.010$\\
BPS CS 22945$-$0056 & 6485292697317857152 & 23:53:19.80 & $-$65:29:39.5 & $14.160$ & $13.921$ & $0.698$ & $14.038$ & $222.0$ & $2.0$ & $\dots$ & $\dots$ & $0.1496$ & $0.0144$ & $6.6839$ & $0.6420$ & $5.6943$ & $0.4660$ & $0.0818$ & $5.2816$ & $0.2970$ & $0.0562$ & $5.2670$ & $0.2945$ & $0.0559$ & $-5.4907$ & $0.0169$ & $-10.8675$ & $0.0162$ & $-0.1290$ & $6000$ & $1.750$ & $-2.83$ & $4.67$ & +$1.60$ & $7.20$ & +$1.75$ & $7.35$ & U & X & +$0.50$ & $5.27$ & D & $-0.10$ & $-0.06$ & D & $-0.52$ & $-1.14$ & D & $-0.40$ & $-1.05$ & D & +$0.68$ & $-1.63$ & D & CEMP-r  / r-I & $100$ & Roederer+2014 & APASS DR9 & STARHORSE & Beers+2012 & ($-266.0$,$-122.8$,$33.3$) & ($1.0$,$5.7$,$3.6$) & ($860.6$,$-792.1$,$503.7$) & ($16.6$,$34.5$,$9.9$) & $-1.383$ & $0.012$ & $2.625$ & $0.118$ & $18.212$ & $0.442$ & $12.649$ & $0.293$ & $0.748$ & $0.005$\\
161116001701134 & 6494867446435354752 & 23:54:17.30 & $-$57:51:27.9 & $12.461$ & $12.168$ & $1.132$ & $12.434$ & $80.8$ & $0.0$ & $80.5$ & $0.6$ & $0.6894$ & $0.0110$ & $1.4506$ & $0.0232$ & $1.3979$ & $0.0215$ & $0.0154$ & $1.4129$ & $0.0256$ & $0.0181$ & $1.4183$ & $0.0105$ & $0.0074$ & $14.2247$ & $0.0097$ & $-5.7152$ & $0.0112$ & $-0.1770$ & $4809$ & $2.682$ & $-0.80$ & $6.70$ & +$0.44$ & $8.07$ & +$0.47$ & $8.10$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.04$ & $1.44$ & D & +$0.14$ & $1.52$ & D & +$0.52$ & $0.24$ & D &  r-I & $80$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($20.3$,$149.8$,$-63.0$) & ($0.3$,$0.3$,$0.5$) & ($101.6$,$1154.8$,$79.7$) & ($0.4$,$2.2$,$0.9$) & $-1.712$ & $0.001$ & $3.947$ & $0.014$ & $8.006$ & $0.009$ & $1.977$ & $0.009$ & $0.340$ & $0.002$\\
BPS CS 29517$-$0025 & 2419448334462470272 & 23:54:28.83 & $-$13:59:56.7 & $14.177$ & $14.022$ & $0.807$ & $14.171$ & $-186.0$ & $2.0$ & $\dots$ & $\dots$ & $0.1901$ & $0.0221$ & $5.2596$ & $0.6127$ & $4.6268$ & $0.4742$ & $0.1025$ & $4.8785$ & $0.2894$ & $0.0593$ & $5.5257$ & $0.2878$ & $0.0521$ & $10.1533$ & $0.0203$ & $-6.6919$ & $0.0183$ & $0.2944$ & $5300$ & $1.200$ & $-2.57$ & $4.93$ & +$0.14$ & $6.00$ & +$0.73$ & $6.59$ & D & C & +$0.42$ & $5.45$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.21$ & $-0.60$ & D & +$0.55$ & $-1.50$ & D & CEMP-r  / r-I & $100$ & Masseron+2012 & APASS DR9 & STARHORSE & Beers+2012 & ($136.5$,$-110.1$,$81.6$) & ($1.1$,$4.9$,$2.3$) & ($116.0$,$-876.8$,$854.7$) & ($6.9$,$38.6$,$11.2$) & $-1.522$ & $0.008$ & $5.789$ & $0.212$ & $11.120$ & $0.117$ & $9.332$ & $0.042$ & $0.315$ & $0.013$\\
170713005601126 & 6487462686594876544 & 23:57:04.93 & $-$62:57:35.0 & $12.112$ & $11.868$ & $1.161$ & $12.147$ & $229.3$ & $0.1$ & $229.0$ & $0.6$ & $0.4647$ & $0.0111$ & $2.1517$ & $0.0514$ & $2.0377$ & $0.0461$ & $0.0226$ & $2.0630$ & $0.0469$ & $0.0227$ & $2.0193$ & $0.0562$ & $0.0278$ & $-2.8634$ & $0.0107$ & $-21.8449$ & $0.0112$ & $-0.1003$ & $4737$ & $2.284$ & $-0.96$ & $6.54$ & +$0.17$ & $7.64$ & +$0.19$ & $7.66$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.27$ & $1.52$ & D & +$0.45$ & $1.68$ & D & +$0.73$ & $0.29$ & D &  r-II & $229$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($-182.6$,$-26.0$,$-50.6$) & ($0.5$,$1.6$,$1.1$) & ($696.2$,$-193.7$,$180.0$) & ($3.8$,$11.5$,$2.5$) & $-1.668$ & $0.001$ & $0.563$ & $0.024$ & $10.422$ & $0.019$ & $6.473$ & $0.603$ & $0.897$ & $0.004$\\
J235718.91$-$005247.8 & 2449797054412948224 & 23:57:18.90 & $-$00:52:47.4 & $15.750$ & $15.422$ & $1.064$ & $15.661$ & $-9.4$ & $0.2$ & $\dots$ & $\dots$ & $1.8801$ & $0.0428$ & $0.5319$ & $0.0121$ & $0.5246$ & $0.0118$ & $0.0224$ & $0.5341$ & $0.0104$ & $0.0194$ & $0.5663$ & $0.0073$ & $0.0130$ & $49.7437$ & $0.0540$ & $-172.4539$ & $0.0278$ & $0.0237$ & $5000$ & $4.800$ & $-3.30$ & $4.20$ & +$0.37$ & $5.50$ & +$0.37$ & $5.50$ & D & N & +$0.13$ & $4.43$ & D & +$0.72$ & $0.29$ & D & +$0.65$ & $-0.44$ & D & +$1.02$ & $-0.10$ & D & +$1.86$ & $-0.92$ & D &  r-II & $47$ & Aoki+2013 & NLTT & STARHORSE & Aoki+2013 & ($-125.2$,$-160.4$,$-218.8$) & ($0.5$,$1.5$,$0.9$) & ($272.2$,$-1327.0$,$854.4$) & ($8.1$,$12.1$,$2.4$) & $-1.377$ & $0.005$ & $6.830$ & $0.024$ & $15.851$ & $0.193$ & $12.245$ & $0.132$ & $0.398$ & $0.004$\\
170711005801216 & 6485797334499241600 & 23:58:05.80 & $-$64:09:09.2 & $12.678$ & $12.413$ & $1.178$ & $12.699$ & $157.5$ & $0.1$ & $158.4$ & $0.8$ & $0.3289$ & $0.0100$ & $3.0401$ & $0.0928$ & $2.8174$ & $0.0797$ & $0.0283$ & $2.8500$ & $0.0675$ & $0.0237$ & $2.7686$ & $0.0690$ & $0.0249$ & $21.3046$ & $0.0103$ & $-8.7993$ & $0.0104$ & $-0.1348$ & $4786$ & $2.054$ & $-0.98$ & $6.52$ & +$0.31$ & $7.76$ & +$0.35$ & $7.80$ & D & N & $\dots$ & $\dots$ & X & +$1.56$ & $3.45$ & U & +$0.39$ & $1.62$ & D & +$0.29$ & $1.49$ & D & +$0.62$ & $0.16$ & D &  r-I & $158$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3 & ($145.3$,$-11.1$,$-107.8$) & ($1.8$,$1.1$,$0.6$) & ($731.0$,$-80.0$,$166.4$) & ($3.5$,$7.7$,$2.3$) & $-1.686$ & $0.003$ & $0.171$ & $0.019$ & $10.675$ & $0.173$ & $4.932$ & $0.166$ & $0.968$ & $0.003$\\
\enddata
\end{deluxetable*}


==> Tables/initial_data_description_table.tex <==
\startlongtable
\begin{deluxetable*}{c  l  l  l}
\tablecaption{Description of the Initial Sample from the RPE Sample \label{tab:initial_data_descript}}
\tablehead{\colhead{Column} & \colhead{Field} & \colhead{Unit} & \colhead{Description}}
\startdata
1 & Name & $-$ & The name of the star as given by the Reference\\
2 & Source ID & $-$ & The Gaia EDR3 Source ID of the star\\
3 & RA & (J2000) & The Right Ascension of the star given in hours:minutes:seconds\\
4 & DEC & (J2000) & The Declination of the star given in degrees:minutes:seconds\\
5 & $V_{\rm mag}$ & $-$ & The $V$ magnitude of the star as given by the $V_{\rm mag}$ Reference\\
6 & $G_{\rm mag}$ & $-$ & The Gaia $G$ mean magnitude of the star as given by the Gaia Source ID\\
7 & $G_{\rm BP} - G_{\rm RP}$ & $-$ & The Gaia BP $-$ RP color mean magnitude of the star as given by the Gaia Source ID\\
8 & $V_{\rm mag}$ (Gaia) & $-$ & The $V$ magnitude of the star as determined by the transformations from G mag to V mag using\\
 &  &  & $V$ $=$ $G$ $+$ $0.02704$ $-$ $0.01424*(\rm{BP}-\rm{RP})$ $+$ $0.2156*(\rm{BP}-\rm{RP})^2$ $-$\\
 &  &  & $0.01426(\rm{BP}-\rm{RP})^3$ given by \citet{Riello2021}\\
9 & RV & (km s$^{-1}$) & The radial velocity as given by RV Reference\\
10 & Error & (km s$^{-1}$) & The radial velocity error as given by RV Reference\\
11 & RV$_{\rm Gaia}$ & (km s$^{-1}$) & The radial velocity as given by the Gaia Source ID\\
12 & Error & (km s$^{-1}$) & The radial velocity error as given by the Gaia Source ID\\
13 & Parallax & (mas) & The parallax as given by the Gaia Source ID\\
14 & Error & (mas) & The parallax error as given by the Gaia Source ID\\
15 & Distance & (kpc) & The inverse parallax distance (1/Parallax)\\
16 & Error & (kpc) & The inverse parallax distance error (Parallax$_{error}$/(Parallax$^2$))\\
17 & Distance$_{\rm Corrected}$ & (kpc) & The corrected inverse parallax distance (1/(Parallax + 0.026)) based on \citet{Huang2021b}\\
18 & Error & (kpc) & The corrected inverse parallax distance error (Parallax$_{error}$/((Parallax + 0.026)$^2$))\\
 &  &  & based on \citet{Huang2021b}\\
19 & Relative Error & $-$ & The relative error of the corrected distance as given by Gaia\\
20 & Distance BJ21 & (kpc) & The 50 percentile distance as given by \citet{Bailer-Jones2021} based on the Gaia Source ID\\
21 & Error & (kpc) & The 50 percentile error as estimated by the 84 percentile distance and the 16 percentile\\
 &  &  & distance as given by \citet{Bailer-Jones2021} based on the Gaia Source ID ((dist84-dist16)/2)\\
22 & Relative Error & $-$ & The relative error of the 50 percentile distance as given by \citet{Bailer-Jones2021} based on\\
 &  &  & the Gaia Source ID\\
23 & Distance StarHorse & (kpc) & The 50 percentile distance as given by \citet{Anders2022} based on the Gaia Source ID\\
24 & Error & (kpc) & The 50 percentile error as estimated by the 84 percentile distance and the 16 percentile\\
 &  &  & distance as given by \citet{Anders2022} based on the Gaia Source ID ((dist84-dist16)/2)\\
25 & Relative Error & $-$ & The relative error of the 50 percentile distance as given by \citet{Anders2022} based on the\\
 &  &  & Gaia Source ID\\
26 & PM$_{\rm RA}$ & (mas yr$^{-1}$) & The proper motion in the Right Ascension as given by the Gaia Source ID\\
27 & Error & (mas yr$^{-1}$) & The proper motion error in the Right Ascension as given by the Gaia Source ID\\
28 & PM$_{\rm DEC}$ & (mas yr$^{-1}$) & The proper motion in the Declination as given by the Gaia Source ID\\
29 & Error & (mas yr$^{-1}$) & The proper motion error in the Declination as given by the Gaia Source ID\\
30 & Correlation Coefficient & $-$ & The correlation coefficient between the proper motion in Right Ascension and the proper motion\\
 &  &  & in Declination as given by the Gaia Source ID\\
31 & T$_{\rm eff}$ & (K) & The effective temperature of the star as given by the Reference\\
32 & log \textit{g} & (cgs) & The surface gravity of the star as given by the Reference\\
33 & [Fe/H] & $-$ & The metallicity of the star as given by (log $\epsilon$(Fe) - log $\epsilon$(Fe)$_\odot$)\\
 &  &  & (Solar value of 7.50 taken from \citet{Asplund2009})\\
34 & log $\epsilon$(Fe) & $-$ & The logarithmic iron abundance of the star as given by the Reference\\
35 & [C/Fe] & $-$ & The carbon abundance ratio of the star as given by (log $\epsilon$(C) - log\\
 &  &  & $\epsilon$(C)$_\odot$ - [Fe/H]) (Solar value of 8.43 taken from \citet{Asplund2009})\\
36 & log $\epsilon$(C) & $-$ & The logarithmic carbon abundance of the star as given by the Reference\\
37 & [C/Fe]$_{c}$ & $-$ & The carbon abundance ratio corrected for evolutionary effects from \citet{Placco2014b}\\
38 & AC$_{c}$ & $-$ & The absolute carbon corrected for evolutionary effects from \citet{Placco2014b} ([C/Fe]$_{c}$\\
 &  &  & + [Fe/H] + log $\epsilon$(C)$_\odot$) (Solar value of 8.43 taken from \citet{Asplund2009})\\
39 & CARDET & $-$ & Flag with ``D" if the carbon abundance ratio ([C/Fe]) is detected by Reference and ``U" if an\\
 &  &  & upper limit by Reference and ``L" if a lower limit by Reference and ``X" if none is detected\\
 &  &  & by Reference\\
40 & CEMP & $-$ & Flag as ``C" for Carbon-Enhanced Metal-Poor (CEMP) if [C/Fe]$_{c}$ $> +0.7$ and ``I" for\\
 &  &  & CEMP-intermediate if $+0.5 <$ [C/Fe]$_{c}$ $\leq +0.7$ and ``N" for Carbon-Normal if\\
 &  &  & [C/Fe]$_{c}$ $\leq +0.5$ and ``X" if there is no [C/Fe]$_{c}$ information\\
41 & [Mg/Fe] & $-$ & The magnesium abundance ratio of the star as given by (log $\epsilon$(Mg) - log\\
 &  &  & $\epsilon$(Mg)$_\odot$ - [Fe/H]) (Solar value of 7.60 taken from \citet{Asplund2009})\\
42 & log $\epsilon$(Mg) & $-$ & The logarithmic magnesium abundance of the star as given by the Reference\\
43 & MAGDET & $-$ & Flag with ``D" if the magnesium abundance ratio ([Mg/Fe]) is detected by Reference and ``U" if\\
 &  &  & an upper limit by Reference and ``L" if a lower limit by Reference and ``X" if none is\\
 &  &  & detected by Reference\\
44 & [Sr/Fe] & $-$ & The strontium abundance ratio of the star as given by (log $\epsilon$(Sr) - log\\
 &  &  & $\epsilon$(Sr)$_\odot$ - [Fe/H]) (Solar value of 2.87 taken from \citet{Asplund2009})\\
45 & log $\epsilon$(Sr) & $-$ & The logarithmic strontium abundance of the star as given by the Reference\\
46 & STRDET & $-$ & Flag with ``D" if the strontium abundance ratio ([Sr/Fe]) is detected by Reference and ``U" if\\
 &  &  & an upper limit by Reference and ``L" if a lower limit by Reference and ``X" if none is\\
 &  &  & detected by Reference\\
47 & [Y/Fe] & $-$ & The yttrium abundance ratio of the star as given by (log $\epsilon$(Y) - log\\
 &  &  & $\epsilon$(Y)$_\odot$ - [Fe/H]) (Solar value of 2.21 taken from \citet{Asplund2009})\\
48 & log $\epsilon$(Y) & $-$ & The logarithmic yttrium abundance of the star as given by the Reference\\
49 & YTTDET & $-$ & Flag with ``D" if the yttrium abundance ratio ([Y/Fe]) is detected by Reference and ``U" if an\\
 &  &  & upper limit by Reference and ``L" if a lower limit by Reference and ``X" if none is detected\\
 &  &  & by Reference\\
50 & [Ba/Fe] & $-$ & The barium abundance ratio of the star as given by (log $\epsilon$(Ba) - log\\
 &  &  & $\epsilon$(Ba)$_\odot$ - [Fe/H]) (Solar value of 2.18 taken from \citet{Asplund2009})\\
51 & log $\epsilon$(Ba) & $-$ & The logarithmic barium abundance of the star as given by the Reference\\
52 & BARDET & $-$ & Flag with ``D" if the barium abundance ratio ([Ba/Fe]) is detected by Reference and ``U" if an\\
 &  &  & upper limit by Reference and ``L" if a lower limit by Reference and ``X" if none is detected\\
 &  &  & by Reference\\
53 & [Eu/Fe] & $-$ & The europium abundance ratio of the star as given by (log $\epsilon$(Eu) - log\\
 &  &  & $\epsilon$(Eu)$_\odot$ - [Fe/H]) (Solar value of 0.52 taken from \citet{Asplund2009})\\
54 & log $\epsilon$(Eu) & $-$ & The logarithmic europium abundance of the star as given by the Reference\\
55 & EURDET & $-$ & Flag with ``D" if the europium abundance ratio ([Eu/Fe]) is detected by Reference and ``U" if\\
 &  &  & an upper limit by Reference and ``L" if a lower limit by Reference and ``X" if none is\\
 &  &  & detected by Reference\\
56 & Class & $-$ & The class for the star, as given by Table 1\\
57 & SNR & $-$ & The average Signal-to-Noise Ratio of the spectrum as given by the Reference\\
58 & Reference & $-$ & The Reference for the star\\
59 & $V_{\rm mag}$ Reference & $-$ & The Reference for the \textit{V} magnitude of the star\\
60 & Distance AGAMA & $-$ & The Reference for the distance used in AGAMA (StarHorse prioritized over BJ21 unless StarHorse\\
 &  &  & distance has relative error greater than 0.3, if both have a relative error greater than 0.3\\
 &  &  & we adopt no distance estimate)\\
61 & RV Reference & $-$ & The Reference for the RV\\
\enddata
\end{deluxetable*}


==> Tables/initial_data_table.tex <==
\startlongtable
\begin{deluxetable*}{*{61}{c}}
\tablecaption{Initial Sample of the RPE Sample \label{tab:initial_data}}
\tablehead{\colhead{Name} & \colhead{EDR3 Source ID} & \colhead{RA} & \colhead{DEC} & \colhead{V$_{\rm mag}$} & \colhead{G$_{\rm mag}$} & \colhead{G$_{\rm BP}$ $-$ G$_{\rm RP}$} & \colhead{V$_{\rm mag}$ (Gaia)} & \colhead{RV} & \colhead{Error} & \colhead{RV$_{\rm Gaia}$} & \colhead{Error} & \colhead{Parallax} & \colhead{Error} & \colhead{Distance} & \colhead{Error} & \colhead{Distance$_{\rm Corrected}$} & \colhead{Error} & \colhead{Relative Error} & \colhead{Distance BJ21} & \colhead{Error} & \colhead{Relative Error} & \colhead{Distance StarHorse} & \colhead{Error} & \colhead{Relative Error} & \colhead{PM$_{\rm RA}$} & \colhead{Error} & \colhead{PM$_{\rm DEC}$} & \colhead{Error} & \colhead{Correlation Coefficient} & \colhead{T$_{\rm eff}$} & \colhead{log \textit{g}} & \colhead{Error} & \colhead{[Fe/H]} & \colhead{log $\epsilon$(Fe)} & \colhead{[C/Fe]} & \colhead{log $\epsilon$(C)} & \colhead{[C/Fe]$_{c}$} & \colhead{AC$_{c}$} & \colhead{CARDET} & \colhead{CEMP} & \colhead{[Mg/Fe]} & \colhead{log $\epsilon$(Mg)} & \colhead{MAGDET} & \colhead{[Sr/Fe]} & \colhead{log $\epsilon$(Sr)} & \colhead{STRDET} & \colhead{[Y/Fe]} & \colhead{log $\epsilon$(Y)} & \colhead{YTTDET} & \colhead{[Ba/Fe]} & \colhead{log $\epsilon$(Ba)} & \colhead{BARDET} & \colhead{[Eu/Fe]} & \colhead{log $\epsilon$(Eu)} & \colhead{EURDET} & \colhead{Class} & \colhead{SNR} & \colhead{Reference} & \colhead{V$_{\rm mag}$ Reference} & \colhead{Distance AGAMA} & \colhead{RV Reference}\\
\colhead{} & \colhead{} & \colhead{(J2000)} & \colhead{(J2000)} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{(km s$^{-1}$)} & \colhead{(km s$^{-1}$)} & \colhead{(km s$^{-1}$)} & \colhead{(km s$^{-1}$)} & \colhead{(mas)} & \colhead{(mas)} & \colhead{(kpc)} & \colhead{(kpc)} & \colhead{(kpc)} & \colhead{(kpc)} & \colhead{} & \colhead{(kpc)} & \colhead{(kpc)} & \colhead{} & \colhead{(kpc)} & \colhead{(kpc)} & \colhead{} & \colhead{(mas yr$^{-1}$)} & \colhead{(mas yr$^{-1}$)} & \colhead{(mas yr$^{-1}$)} & \colhead{(mas yr$^{-1}$)} & \colhead{} & \colhead{(K)} & \colhead{(cgs)} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{}}
\startdata
J000022.59$-$130227.5 & 2421111311440455168 & 00:00:22.60 & $-$13:02:27.5 & $12.891$ & $12.590$ & $1.204$ & $12.888$ & $-102.2$ & $0.8$ & $-104.4$ & $1.0$ & $0.1779$ & $0.0159$ & $5.6216$ & $0.5011$ & $4.9047$ & $0.3814$ & $0.0778$ & $4.9203$ & $0.3513$ & $0.0714$ & $4.6493$ & $0.1573$ & $0.0338$ & $-2.6787$ & $0.0161$ & $-9.6370$ & $0.0128$ & $0.3083$ & $4576$ & $2.120$ & $-2.90$ & $4.60$ & $-0.65$ & $4.88$ & $-0.65$ & $4.88$ & D & N & $\dots$ & $\dots$ & X & $-1.20$ & $-1.23$ & D & $\dots$ & $\dots$ & X & $-0.38$ & $-1.10$ & D & +$0.58$ & $-1.80$ & D &  r-I & $30$ & Hansen+2018 & APASS DR9 & STARHORSE & Hansen+2018\\
J000024.16$-$110745.4 & 2422492847800684416 & 00:00:24.00 & $-$11:07:44.4 & $12.022$ & $11.765$ & $1.176$ & $12.050$ & $-106.8$ & $0.2$ & $-110.4$ & $0.8$ & $0.2643$ & $0.0176$ & $3.7835$ & $0.2520$ & $3.4446$ & $0.2088$ & $0.0606$ & $3.2053$ & $0.1539$ & $0.0480$ & $3.2395$ & $0.2740$ & $0.0846$ & $-0.5000$ & $0.0186$ & $-23.5635$ & $0.0132$ & $0.2924$ & $4693$ & $1.370$ & $-2.40$ & $5.10$ & $-0.33$ & $5.70$ & +$0.26$ & $6.29$ & D & N & $\dots$ & $\dots$ & X & $-0.32$ & $0.15$ & D & $\dots$ & $\dots$ & X & $-0.27$ & $-0.49$ & D & +$0.50$ & $-1.38$ & D &  r-I & $30$ & Holmbeck+2020 & APASS DR9 & STARHORSE & Holmbeck+2020\\
140713004601351 & 4685226067673986432 & 00:00:27.56 & $-$75:34:00.8 & $13.110$ & $12.791$ & $1.338$ & $13.151$ & $35.1$ & $0.1$ & $34.2$ & $2.0$ & $0.2435$ & $0.0137$ & $4.1062$ & $0.2318$ & $3.7101$ & $0.1892$ & $0.0510$ & $3.9883$ & $0.1966$ & $0.0493$ & $4.2297$ & $0.2309$ & $0.0546$ & $5.5293$ & $0.0137$ & $0.3380$ & $0.0170$ & $0.0352$ & $4457$ & $1.847$ & $-0.87$ & $6.63$ & +$0.32$ & $7.89$ & +$0.38$ & $7.95$ & D & N & $\dots$ & $\dots$ & X & +$1.12$ & $3.13$ & D & $-0.01$ & $1.34$ & D & +$0.12$ & $1.44$ & D & +$0.32$ & $-0.02$ & D &  r-I & $34$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
150828004701036 & 4635347925270917632 & 00:00:55.91 & $-$79:30:48.9 & $11.651$ & $11.199$ & $1.557$ & $11.673$ & $111.4$ & $0.1$ & $112.2$ & $0.3$ & $0.3625$ & $0.0111$ & $2.7584$ & $0.0846$ & $2.5738$ & $0.0737$ & $0.0286$ & $2.5769$ & $0.0617$ & $0.0239$ & $2.7269$ & $0.1189$ & $0.0436$ & $-8.1149$ & $0.0117$ & $-7.3927$ & $0.0153$ & $-0.0238$ & $4277$ & $1.535$ & $-0.87$ & $6.63$ & +$0.44$ & $8.00$ & +$0.49$ & $8.05$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.27$ & $1.61$ & D & +$0.34$ & $1.65$ & D & +$0.48$ & $0.13$ & D &  r-I & $112$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
140811005001154 & 4689397129457791488 & 00:01:29.35 & $-$73:26:15.8 & $12.350$ & $12.128$ & $1.143$ & $12.399$ & $109.3$ & $0.1$ & $108.7$ & $0.7$ & $0.4487$ & $0.0090$ & $2.2286$ & $0.0448$ & $2.1065$ & $0.0401$ & $0.0190$ & $2.1722$ & $0.0373$ & $0.0172$ & $2.1111$ & $0.0634$ & $0.0300$ & $30.1348$ & $0.0097$ & $-12.5499$ & $0.0122$ & $-0.0512$ & $4782$ & $2.199$ & $-1.24$ & $6.26$ & +$0.30$ & $7.50$ & +$0.32$ & $7.52$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $0.00$ & $0.98$ & D & +$0.17$ & $1.11$ & D & +$0.64$ & $-0.07$ & D &  r-I & $109$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
J000216.68$-$245349.4 & 2336548524982631808 & 00:02:16.70 & $-$24:53:49.5 & $13.479$ & $13.249$ & $1.085$ & $13.496$ & $78.8$ & $0.5$ & $80.1$ & $1.5$ & $0.1356$ & $0.0145$ & $7.3768$ & $0.7915$ & $6.1896$ & $0.5573$ & $0.0900$ & $4.7724$ & $0.5238$ & $0.1097$ & $5.3632$ & $0.6347$ & $0.1183$ & $-3.6346$ & $0.0130$ & $-8.1527$ & $0.0115$ & $0.1570$ & $5020$ & $1.730$ & $-1.81$ & $5.69$ & $-0.88$ & $5.74$ & $-0.56$ & $6.06$ & D & N & $\dots$ & $\dots$ & X & +$0.59$ & $1.65$ & D & $\dots$ & $\dots$ & X & +$0.10$ & $0.47$ & D & +$0.52$ & $-0.77$ & D &  r-I & $30$ & Hansen+2018 & APASS DR9 & STARHORSE & Hansen+2018\\
J000234.29$-$192459.0 & 2365903904896611072 & 00:02:34.30 & $-$19:24:59.0 & $10.906$ & $10.448$ & $1.538$ & $10.911$ & $-100.4$ & $0.2$ & $-105.2$ & $0.4$ & $0.1904$ & $0.0168$ & $5.2514$ & $0.4643$ & $4.6205$ & $0.3594$ & $0.0778$ & $4.3541$ & $0.2867$ & $0.0659$ & $3.6759$ & $0.6993$ & $0.1902$ & $8.0528$ & $0.0183$ & $3.6340$ & $0.0139$ & $0.1312$ & $4400$ & $1.150$ & $-2.22$ & $5.28$ & $-0.64$ & $5.57$ & +$0.06$ & $6.27$ & D & N & $\dots$ & $\dots$ & X & +$0.08$ & $0.73$ & D & $\dots$ & $\dots$ & X & $-0.27$ & $-0.31$ & D & +$0.56$ & $-1.14$ & D &  r-I & $30$ & Holmbeck+2020 & APASS DR9 & STARHORSE & Holmbeck+2020\\
170713005601063 & 4904522454946285056 & 00:02:51.82 & $-$62:30:21.7 & $12.213$ & $11.901$ & $1.363$ & $12.273$ & $69.6$ & $0.1$ & $70.0$ & $0.3$ & $0.3690$ & $0.0113$ & $2.7102$ & $0.0831$ & $2.5318$ & $0.0725$ & $0.0286$ & $2.6370$ & $0.0759$ & $0.0288$ & $2.5673$ & $0.0078$ & $0.0031$ & $12.3983$ & $0.0123$ & $-0.1507$ & $0.0129$ & $-0.3447$ & $4396$ & $1.831$ & $-0.85$ & $6.65$ & +$0.45$ & $8.04$ & +$0.52$ & $8.11$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.25$ & $1.62$ & D & +$0.18$ & $1.51$ & D & +$0.59$ & $0.26$ & D &  r-I & $70$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
BPS CS 22957$-$0036 & 2444669962972970496 & 00:03:31.20 & $-$04:44:19.0 & $14.454$ & $14.295$ & $0.679$ & $14.407$ & $-154.5$ & $2.0$ & $\dots$ & $\dots$ & $0.8084$ & $0.0266$ & $1.2371$ & $0.0407$ & $1.1985$ & $0.0382$ & $0.0318$ & $1.1749$ & $0.0411$ & $0.0350$ & $1.1628$ & $0.0431$ & $0.0371$ & $38.7294$ & $0.0279$ & $-22.3122$ & $0.0162$ & $0.2790$ & $5970$ & $3.750$ & $-2.09$ & $5.41$ & +$0.04$ & $6.38$ & +$0.04$ & $6.38$ & D & N & +$0.16$ & $5.67$ & D & +$0.20$ & $0.98$ & D & $\dots$ & $\dots$ & X & $-0.22$ & $-0.13$ & D & +$0.55$ & $-1.02$ & D &  r-I & $100$ & Roederer+2014 & APASS DR9 & STARHORSE & Roederer+2014\\
J000415.81$-$581552.4 & 4919110848239138304 & 00:04:15.80 & $-$58:15:52.5 & $10.920$ & $10.339$ & $1.616$ & $10.846$ & $184.7$ & $0.3$ & $186.4$ & $0.7$ & $0.2003$ & $0.0134$ & $4.9922$ & $0.3344$ & $4.4187$ & $0.2620$ & $0.0593$ & $4.5306$ & $0.2368$ & $0.0523$ & $4.3719$ & $0.1161$ & $0.0266$ & $11.2222$ & $0.0145$ & $-6.8477$ & $0.0144$ & $-0.3677$ & $4375$ & $1.500$ & $-2.32$ & $5.18$ & $-0.66$ & $5.45$ & $-0.16$ & $5.95$ & D & N & $\dots$ & $\dots$ & X & +$0.72$ & $1.27$ & D & $\dots$ & $\dots$ & X & +$0.30$ & $0.16$ & D & +$0.95$ & $-0.85$ & D &  r-II & $30$ & Holmbeck+2020 & APASS DR9 & STARHORSE & Holmbeck+2020\\
161118002601143 & 4973211665051173760 & 00:04:20.40 & $-$51:47:18.7 & $12.542$ & $12.323$ & $1.127$ & $12.587$ & $123.5$ & $0.1$ & $124.5$ & $0.8$ & $0.4780$ & $0.0105$ & $2.0919$ & $0.0460$ & $1.9840$ & $0.0413$ & $0.0208$ & $2.0541$ & $0.0461$ & $0.0224$ & $2.0604$ & $0.0633$ & $0.0307$ & $9.4481$ & $0.0074$ & $-3.7089$ & $0.0092$ & $-0.2708$ & $4811$ & $2.439$ & $-1.03$ & $6.47$ & +$0.44$ & $7.85$ & +$0.46$ & $7.87$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.06$ & $1.24$ & D & +$0.26$ & $1.41$ & D & +$0.53$ & $0.03$ & D &  r-I & $125$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
J000438.40$-$540134.0 & 4923965913631020416 & 00:04:38.40 & $-$54:01:34.0 & $12.375$ & $12.103$ & $1.082$ & $12.349$ & $191.2$ & $2.1$ & $175.5$ & $0.6$ & $0.3544$ & $0.0110$ & $2.8213$ & $0.0875$ & $2.6285$ & $0.0759$ & $0.0289$ & $2.7200$ & $0.0890$ & $0.0327$ & $2.6144$ & $0.1662$ & $0.0636$ & $22.4746$ & $0.0090$ & $-13.2735$ & $0.0100$ & $-0.2610$ & $4678$ & $1.510$ & $-2.38$ & $5.12$ & +$0.06$ & $6.11$ & +$0.53$ & $6.58$ & D & I & +$0.39$ & $5.61$ & D & +$0.35$ & $0.84$ & D & $\dots$ & $\dots$ & X & +$0.16$ & $-0.04$ & D & +$0.61$ & $-1.25$ & D &  r-I & $30$ & Zepeda+2021 & APASS DR9 & STARHORSE & Zepeda+2021\\
HD 20 & 2333756864959936000 & 00:05:15.30 & $-$27:16:18.1 & $9.108$ & $8.859$ & $0.876$ & $9.029$ & $-57.2$ & $0.2$ & $-56.5$ & $0.3$ & $1.9981$ & $0.0216$ & $0.5005$ & $0.0054$ & $0.4940$ & $0.0053$ & $0.0107$ & $0.4935$ & $0.0052$ & $0.0106$ & $0.4926$ & $0.0094$ & $0.0191$ & $132.5291$ & $0.0198$ & $-40.0076$ & $0.0184$ & $0.0644$ & $5246$ & $2.370$ & $-1.60$ & $5.90$ & $-0.38$ & $6.45$ & $-0.36$ & $6.47$ & D & N & +$0.45$ & $6.45$ & D & +$0.23$ & $1.50$ & D & $-0.07$ & $0.54$ & D & +$0.35$ & $0.93$ & D & +$0.73$ & $-0.35$ & D &  r-II & $1000$ & Hanke+2020 & APASS DR9 & STARHORSE & Hanke+2020\\
161118002601079 & 4972378372675873024 & 00:06:46.63 & $-$52:16:25.5 & $13.221$ & $12.928$ & $1.234$ & $13.239$ & $127.1$ & $0.1$ & $128.8$ & $1.7$ & $0.3164$ & $0.0141$ & $3.1602$ & $0.1409$ & $2.9202$ & $0.1203$ & $0.0412$ & $3.0298$ & $0.1357$ & $0.0448$ & $2.7664$ & $0.1737$ & $0.0628$ & $-4.6917$ & $0.0099$ & $-6.3283$ & $0.0114$ & $-0.3320$ & $4690$ & $2.172$ & $-0.81$ & $6.69$ & +$0.45$ & $8.07$ & +$0.49$ & $8.11$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.04$ & $1.36$ & D & +$0.20$ & $1.57$ & D & +$0.41$ & $0.12$ & D &  r-I & $129$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
J000738.16$-$034550.4 & 2445199339166133760 & 00:07:38.16 & $-$03:45:50.4 & $11.581$ & $11.379$ & $1.199$ & $11.675$ & $-145.9$ & $0.5$ & $-146.3$ & $0.6$ & $0.3373$ & $0.0409$ & $2.9645$ & $0.3599$ & $2.7523$ & $0.3102$ & $0.1127$ & $2.8136$ & $0.3405$ & $0.1210$ & $2.5046$ & $0.3369$ & $0.1345$ & $2.2768$ & $0.0418$ & $-16.3251$ & $0.0245$ & $0.2695$ & $4663$ & $1.480$ & $-2.09$ & $5.41$ & +$0.17$ & $6.51$ & +$0.58$ & $6.92$ & D & I & +$0.31$ & $5.82$ & D & +$0.41$ & $1.19$ & D & $-0.17$ & $-0.05$ & D & +$0.11$ & $0.20$ & D & +$0.73$ & $-0.84$ & D &  r-II & $30$ & Sakari+2018 & APASS DR9 & STARHORSE & Sakari+2018\\
J000933.94$-$185700.8 & 2366155315102115968 & 00:09:34.00 & $-$18:57:01.1 & $11.208$ & $10.957$ & $1.073$ & $11.199$ & $-67.3$ & $0.2$ & $-71.4$ & $0.5$ & $0.6084$ & $0.0215$ & $1.6436$ & $0.0580$ & $1.5763$ & $0.0533$ & $0.0338$ & $1.5603$ & $0.0532$ & $0.0341$ & $1.5851$ & $0.0657$ & $0.0414$ & $39.2745$ & $0.0193$ & $-37.5479$ & $0.0160$ & $0.1890$ & $4815$ & $1.780$ & $-1.85$ & $5.65$ & $-0.17$ & $6.41$ & +$0.05$ & $6.63$ & D & N & $\dots$ & $\dots$ & X & +$0.13$ & $1.15$ & D & $\dots$ & $\dots$ & X & +$0.23$ & $0.56$ & D & +$0.46$ & $-0.87$ & D &  r-I & $30$ & Holmbeck+2020 & APASS DR9 & STARHORSE & Holmbeck+2020\\
J001017.58$-$173538.7 & 2366585258508216320 & 00:10:17.52 & $-$17:35:38.4 & $11.539$ & $11.340$ & $0.897$ & $11.517$ & $191.8$ & $3.1$ & $191.8$ & $0.7$ & $1.3557$ & $0.0182$ & $0.7376$ & $0.0099$ & $0.7238$ & $0.0095$ & $0.0132$ & $0.7179$ & $0.0090$ & $0.0125$ & $0.7140$ & $0.0208$ & $0.0291$ & $34.3190$ & $0.0198$ & $-55.1712$ & $0.0151$ & $0.2443$ & $5229$ & $2.750$ & $-2.41$ & $5.09$ & $0.00$ & $6.02$ & +$0.01$ & $6.03$ & D & N & $-0.34$ & $4.85$ & D & +$0.09$ & $0.55$ & D & $\dots$ & $\dots$ & X & +$0.43$ & $0.20$ & D & +$1.35$ & $-0.54$ & D &  r-II & $25$ & Ezzeddine+2020 & APASS DR9 & STARHORSE & Ezzeddine+2020\\
J001039.86$-$525851.4 & 4972144279777499776 & 00:10:39.86 & $-$52:58:51.4 & $14.023$ & $13.715$ & $1.236$ & $14.027$ & $110.0$ & $2.0$ & $\dots$ & $\dots$ & $0.0766$ & $0.0127$ & $13.0610$ & $2.1682$ & $9.7500$ & $1.2083$ & $0.1239$ & $8.6127$ & $1.4439$ & $0.1677$ & $8.7124$ & $1.7418$ & $0.1999$ & $1.4932$ & $0.0101$ & $-3.4645$ & $0.0118$ & $-0.1883$ & $4711$ & $1.200$ & $-2.32$ & $5.18$ & $-0.23$ & $5.88$ & +$0.45$ & $6.56$ & D & N & +$0.33$ & $5.61$ & D & $-0.25$ & $0.30$ & D & $\dots$ & $\dots$ & X & $-0.01$ & $-0.15$ & D & +$0.40$ & $-1.40$ & D &  r-I & $64$ & Jacobson+2015 & APASS DR9 & STARHORSE & Jacobson+2015\\
140811005001097 & 4688636885886818048 & 00:11:01.66 & $-$73:41:51.7 & $12.293$ & $12.065$ & $1.144$ & $12.337$ & $44.3$ & $0.1$ & $44.5$ & $0.5$ & $0.7903$ & $0.0118$ & $1.2653$ & $0.0190$ & $1.2250$ & $0.0178$ & $0.0145$ & $1.2463$ & $0.0183$ & $0.0147$ & $1.2106$ & $0.0330$ & $0.0273$ & $22.3213$ & $0.0131$ & $6.9933$ & $0.0129$ & $0.0284$ & $4856$ & $2.788$ & $-0.82$ & $6.68$ & +$0.53$ & $8.13$ & +$0.56$ & $8.16$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.16$ & $1.55$ & D & $0.00$ & $1.36$ & D & +$0.61$ & $0.31$ & D &  r-I & $45$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
HE 0010$-$3422 & 2310023528516910336 & 00:13:09.01 & $-$34:05:54.9 & $14.277$ & $14.093$ & $0.978$ & $14.299$ & $158.8$ & $0.2$ & $\dots$ & $\dots$ & $0.1192$ & $0.0184$ & $8.3868$ & $1.2956$ & $6.8854$ & $0.8733$ & $0.1268$ & $5.8264$ & $0.4535$ & $0.0778$ & $5.5970$ & $0.7112$ & $0.1271$ & $3.6564$ & $0.0126$ & $-4.9761$ & $0.0173$ & $0.4254$ & $5400$ & $3.100$ & $-2.70$ & $4.80$ & +$1.84$ & $7.57$ & +$1.86$ & $7.59$ & D & C & +$0.26$ & $5.16$ & D & +$0.77$ & $0.94$ & D & +$0.93$ & $0.44$ & D & +$1.46$ & $0.94$ & D & +$1.64$ & $-0.54$ & D & CEMP-r  / r-II & $49$ & Hansen+2015 & APASS DR9 & STARHORSE & Hansen+2015\\
HE 0011$-$0035 & 2545392546701347200 & 00:14:15.80 & $-$00:18:59.0 & $14.989$ & $14.734$ & $1.066$ & $14.974$ & $-170.6$ & $1.0$ & $\dots$ & $\dots$ & $0.0937$ & $0.0263$ & $10.6668$ & $2.9957$ & $8.3508$ & $1.8361$ & $0.2199$ & $6.9973$ & $0.5476$ & $0.0783$ & $8.9854$ & $1.0300$ & $0.1146$ & $3.7923$ & $0.0341$ & $0.7554$ & $0.0212$ & $0.1469$ & $4950$ & $1.800$ & $-2.99$ & $4.51$ & +$0.12$ & $5.56$ & +$0.25$ & $5.69$ & D & N & +$0.54$ & $5.15$ & D & $-0.33$ & $-0.45$ & D & $-0.18$ & $-0.96$ & D & $-0.32$ & $-1.13$ & D & +$0.65$ & $-1.82$ & D &  r-I & $50$ & Cohen+2013 & APASS DR9 & STARHORSE & Cohen+2013\\
140708007101340 & 4683862359721458816 & 00:15:44.87 & $-$77:15:35.5 & $12.939$ & $12.556$ & $1.477$ & $12.986$ & $52.7$ & $0.1$ & $53.9$ & $0.4$ & $0.2112$ & $0.0103$ & $4.7354$ & $0.2305$ & $4.2163$ & $0.1828$ & $0.0433$ & $4.5319$ & $0.1845$ & $0.0407$ & $4.3882$ & $0.0924$ & $0.0210$ & $3.6330$ & $0.0119$ & $-1.1896$ & $0.0123$ & $0.0249$ & $4298$ & $1.489$ & $-0.80$ & $6.70$ & +$0.38$ & $8.01$ & +$0.41$ & $8.04$ & D & N & $\dots$ & $\dots$ & X & +$1.17$ & $3.24$ & U & +$0.36$ & $1.77$ & D & +$0.16$ & $1.53$ & D & +$0.40$ & $0.12$ & D &  r-I & $54$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
J001548.06$-$625320.7 & 4901504815220315648 & 00:15:48.10 & $-$62:53:20.7 & $11.043$ & $10.769$ & $1.155$ & $11.045$ & $204.6$ & $0.4$ & $207.8$ & $0.4$ & $0.4249$ & $0.0115$ & $2.3533$ & $0.0639$ & $2.2176$ & $0.0567$ & $0.0256$ & $2.2718$ & $0.0556$ & $0.0245$ & $2.1717$ & $0.1101$ & $0.0507$ & $25.0554$ & $0.0129$ & $-8.8235$ & $0.0126$ & $-0.1433$ & $4725$ & $1.780$ & $-2.30$ & $5.20$ & $-0.55$ & $5.58$ & $-0.33$ & $5.80$ & D & N & $\dots$ & $\dots$ & X & +$0.30$ & $0.87$ & D & $\dots$ & $\dots$ & X & +$0.08$ & $-0.04$ & D & +$0.40$ & $-1.38$ & D &  r-I & $30$ & Holmbeck+2020 & APASS DR9 & STARHORSE & Holmbeck+2020\\
J001724.30$-$333315.1 & 2316030882094036608 & 00:17:24.30 & $-$33:33:15.1 & $12.250$ & $12.001$ & $1.073$ & $12.243$ & $-17.3$ & $0.3$ & $-18.3$ & $1.0$ & $0.3752$ & $0.0179$ & $2.6650$ & $0.1273$ & $2.4923$ & $0.1114$ & $0.0447$ & $2.4744$ & $0.0943$ & $0.0381$ & $2.3704$ & $0.1058$ & $0.0446$ & $-4.7862$ & $0.0124$ & $-9.4250$ & $0.0167$ & $0.2793$ & $4764$ & $1.730$ & $-2.29$ & $5.21$ & $-0.07$ & $6.07$ & +$0.21$ & $6.35$ & D & N & $\dots$ & $\dots$ & X & +$0.35$ & $0.93$ & D & $\dots$ & $\dots$ & X & +$0.05$ & $-0.06$ & D & +$0.59$ & $-1.18$ & D &  r-I & $30$ & Holmbeck+2020 & APASS DR9 & STARHORSE & Holmbeck+2020\\
J001828.32$-$390033.8 & 4998081346758417408 & 00:18:28.30 & $-$39:00:32.4 & $11.214$ & $10.876$ & $1.317$ & $11.226$ & $346.1$ & $0.2$ & $350.8$ & $3.5$ & $0.2549$ & $0.0178$ & $3.9236$ & $0.2734$ & $3.5604$ & $0.2251$ & $0.0632$ & $3.6020$ & $0.1981$ & $0.0550$ & $3.5547$ & $0.2970$ & $0.0835$ & $5.2684$ & $0.0144$ & $-4.4194$ & $0.0169$ & $0.2308$ & $4639$ & $1.340$ & $-1.75$ & $5.75$ & $-0.35$ & $6.33$ & +$0.14$ & $6.82$ & D & N & $\dots$ & $\dots$ & X & +$0.28$ & $1.40$ & D & $\dots$ & $\dots$ & X & +$0.07$ & $0.50$ & D & +$0.57$ & $-0.66$ & D &  r-I & $30$ & Holmbeck+2020 & APASS DR9 & STARHORSE & Holmbeck+2020\\
140811005001053 & 4688690452719744896 & 00:18:36.78 & $-$73:30:37.6 & $13.045$ & $12.761$ & $1.274$ & $13.090$ & $165.7$ & $0.1$ & $165.0$ & $1.6$ & $0.1404$ & $0.0153$ & $7.1238$ & $0.7750$ & $6.0105$ & $0.5517$ & $0.0918$ & $6.1558$ & $0.3360$ & $0.0546$ & $6.1385$ & $1.0073$ & $0.1641$ & $12.4552$ & $0.0186$ & $-7.1801$ & $0.0170$ & $-0.0816$ & $4619$ & $1.794$ & $-1.33$ & $6.17$ & +$0.17$ & $7.26$ & +$0.34$ & $7.43$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.48$ & $1.36$ & D & +$0.54$ & $1.39$ & D & +$0.69$ & $-0.13$ & D &  r-I & $165$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
J001952.15$-$525803.0 & 4924443101677817984 & 00:19:52.15 & $-$52:58:03.0 & $14.916$ & $14.544$ & $1.287$ & $14.879$ & $154.8$ & $2.0$ & $\dots$ & $\dots$ & $-0.0166$ & $0.0167$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $16.5773$ & $1.5625$ & $0.0943$ & $21.5448$ & $3.6210$ & $0.1681$ & $0.5853$ & $0.0127$ & $-1.6166$ & $0.0155$ & $-0.2235$ & $4639$ & $1.200$ & $-2.56$ & $4.94$ & $-0.25$ & $5.62$ & +$0.43$ & $6.30$ & D & N & +$0.50$ & $5.54$ & D & $-0.16$ & $0.15$ & D & $\dots$ & $\dots$ & X & +$0.02$ & $-0.36$ & D & +$0.45$ & $-1.59$ & D &  r-I & $52$ & Jacobson+2015 & APASS DR9 & STARHORSE & Jacobson+2015\\
BPS CS 22882$-$0001 & 2316836824117311360 & 00:20:25.30 & $-$31:39:04.0 & $14.797$ & $14.646$ & $0.702$ & $14.765$ & $28.0$ & $2.0$ & $\dots$ & $\dots$ & $0.0932$ & $0.0241$ & $10.7351$ & $2.7779$ & $8.3926$ & $1.6978$ & $0.2023$ & $6.6374$ & $0.9030$ & $0.1360$ & $7.5932$ & $0.1916$ & $0.0252$ & $8.8032$ & $0.0258$ & $-6.7580$ & $0.0243$ & $0.1800$ & $5950$ & $2.500$ & $-2.30$ & $5.20$ & $-0.13$ & $6.00$ & $-0.12$ & $6.01$ & D & N & +$0.06$ & $5.36$ & D & +$0.10$ & $0.67$ & D & $-0.30$ & $-0.39$ & D & $-0.06$ & $-0.18$ & D & +$0.70$ & $-1.08$ & D &  r-I & $100$ & Preston+2006 & APASS DR9 & STARHORSE & Preston+2006\\
140808004201207 & 4689808351103924224 & 00:21:23.98 & $-$71:57:50.2 & $13.265$ & $12.856$ & $1.410$ & $13.251$ & $391.3$ & $0.2$ & $387.4$ & $2.6$ & $0.1139$ & $0.0135$ & $8.7825$ & $1.0441$ & $7.1499$ & $0.6920$ & $0.0968$ & $7.0399$ & $0.4286$ & $0.0609$ & $6.2573$ & $1.5559$ & $0.2487$ & $1.1642$ & $0.0149$ & $-3.7957$ & $0.0151$ & $-0.0885$ & $4492$ & $1.499$ & $-1.42$ & $6.08$ & +$0.24$ & $7.25$ & +$0.45$ & $7.46$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.17$ & $0.62$ & D & +$0.46$ & $1.22$ & D & +$0.67$ & $-0.23$ & D &  r-I & $387$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
J002232.25$-$483944.9 & 4974186038511491328 & 00:22:32.20 & $-$48:39:43.2 & $11.059$ & $10.720$ & $1.345$ & $11.083$ & $243.5$ & $0.2$ & $245.0$ & $0.2$ & $0.2699$ & $0.0156$ & $3.7058$ & $0.2139$ & $3.3801$ & $0.1780$ & $0.0527$ & $3.4451$ & $0.2016$ & $0.0585$ & $3.3818$ & $0.2160$ & $0.0639$ & $18.3233$ & $0.0083$ & $-14.1514$ & $0.0110$ & $-0.4062$ & $4648$ & $1.400$ & $-1.75$ & $5.75$ & $-0.25$ & $6.43$ & +$0.20$ & $6.88$ & D & N & $\dots$ & $\dots$ & X & $-0.05$ & $1.07$ & D & $\dots$ & $\dots$ & X & +$0.10$ & $0.53$ & D & +$0.65$ & $-0.58$ & D &  r-I & $30$ & Holmbeck+2020 & APASS DR9 & STARHORSE & Holmbeck+2020\\
BPS CS 30339$-$0052 & 2315274619957078272 & 00:22:50.14 & $-$34:07:20.7 & $15.243$ & $15.308$ & $0.812$ & $15.458$ & $33.0$ & $2.0$ & $\dots$ & $\dots$ & $0.1510$ & $0.0908$ & $6.6237$ & $3.9816$ & $5.6506$ & $2.8976$ & $0.5128$ & $2.6593$ & $0.3901$ & $0.1467$ & $4.5772$ & $0.2080$ & $0.0454$ & $0.0375$ & $0.0629$ & $-1.4223$ & $0.0993$ & $0.4736$ & $5580$ & $2.350$ & $-2.67$ & $4.83$ & +$0.67$ & $6.43$ & +$0.68$ & $6.44$ & D & I & +$0.56$ & $5.49$ & D & +$0.61$ & $0.81$ & D & $-0.14$ & $-0.60$ & D & $-0.53$ & $-1.02$ & D & +$0.55$ & $-1.60$ & D &  r-I & $100$ & Roederer+2014 & APASS DR9 & STARHORSE & Beers+2012\\
140808004201275 & 4689903523284187264 & 00:23:59.15 & $-$71:28:50.2 & $12.770$ & $12.510$ & $1.022$ & $12.733$ & $64.9$ & $0.1$ & $55.6$ & $2.0$ & $0.8413$ & $0.0136$ & $1.1887$ & $0.0192$ & $1.1531$ & $0.0181$ & $0.0157$ & $1.1656$ & $0.0160$ & $0.0138$ & $1.1334$ & $0.0307$ & $0.0271$ & $18.1524$ & $0.0168$ & $-27.1891$ & $0.0158$ & $-0.0512$ & $5093$ & $3.186$ & $-0.82$ & $6.68$ & +$0.53$ & $8.13$ & +$0.55$ & $8.15$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.12$ & $1.50$ & D & +$0.01$ & $1.37$ & D & +$0.65$ & $0.34$ & D &  r-I & $56$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
140708007101382 & 4635846863031437824 & 00:24:48.14 & $-$77:30:21.0 & $13.088$ & $12.709$ & $1.418$ & $13.109$ & $39.2$ & $0.1$ & $39.9$ & $0.7$ & $0.2110$ & $0.0102$ & $4.7403$ & $0.2285$ & $4.2201$ & $0.1811$ & $0.0429$ & $4.6242$ & $0.1809$ & $0.0391$ & $4.2866$ & $0.5922$ & $0.1381$ & $3.9351$ & $0.0131$ & $-1.7107$ & $0.0125$ & $-0.0716$ & $4419$ & $1.589$ & $-0.84$ & $6.66$ & +$0.50$ & $8.09$ & +$0.54$ & $8.13$ & D & I & $\dots$ & $\dots$ & X & +$1.30$ & $3.33$ & U & +$0.55$ & $1.92$ & D & +$0.50$ & $1.84$ & D & +$0.52$ & $0.20$ & D &  r-I & $40$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
171106003001028 & 4906531782382508800 & 00:26:34.75 & $-$58:49:39.6 & $12.811$ & $12.516$ & $1.227$ & $12.824$ & $115.1$ & $0.1$ & $115.6$ & $1.0$ & $0.1948$ & $0.0118$ & $5.1328$ & $0.3122$ & $4.5285$ & $0.2430$ & $0.0537$ & $4.8049$ & $0.2176$ & $0.0453$ & $4.7506$ & $0.5281$ & $0.1112$ & $5.8021$ & $0.0110$ & $-7.1124$ & $0.0124$ & $-0.1889$ & $4673$ & $1.640$ & $-1.37$ & $6.13$ & +$0.21$ & $7.27$ & +$0.39$ & $7.45$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.30$ & $1.14$ & D & +$0.67$ & $1.47$ & D & +$0.73$ & $-0.13$ & D &  r-II & $116$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
BPS CS 29497$-$0004 & 2322729725405593728 & 00:28:06.90 & $-$26:03:04.0 & $14.024$ & $13.806$ & $0.981$ & $14.014$ & $105.0$ & $0.4$ & $\dots$ & $\dots$ & $0.2084$ & $0.0166$ & $4.7986$ & $0.3832$ & $4.2663$ & $0.3029$ & $0.0710$ & $3.9164$ & $0.2716$ & $0.0693$ & $3.9555$ & $0.3696$ & $0.0934$ & $9.4517$ & $0.0172$ & $0.4111$ & $0.0161$ & $0.2763$ & $5013$ & $2.050$ & $-2.85$ & $4.65$ & +$0.37$ & $5.95$ & +$0.39$ & $5.97$ & D & N & +$0.38$ & $5.13$ & D & +$0.64$ & $0.66$ & D & +$0.57$ & $-0.07$ & D & +$1.07$ & $0.40$ & D & +$1.68$ & $-0.65$ & D &  r-II & $150$ & Hill+2017 & APASS DR9 & STARHORSE & Hill+2017\\
171106003001019 & 4906332358460926080 & 00:29:04.86 & $-$58:55:29.7 & $12.916$ & $12.644$ & $1.213$ & $12.945$ & $107.3$ & $0.1$ & $106.3$ & $0.9$ & $0.2233$ & $0.0118$ & $4.4776$ & $0.2363$ & $4.0107$ & $0.1896$ & $0.0473$ & $4.2745$ & $0.2025$ & $0.0474$ & $3.8738$ & $0.2358$ & $0.0609$ & $12.2083$ & $0.0120$ & $2.5210$ & $0.0120$ & $-0.0671$ & $4747$ & $1.924$ & $-1.23$ & $6.27$ & +$0.14$ & $7.34$ & +$0.26$ & $7.46$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.28$ & $1.26$ & D & +$0.42$ & $1.37$ & D & +$0.92$ & $0.21$ & D &  r-II & $106$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
161116002201265 & 4688734845503330560 & 00:30:11.66 & $-$72:55:26.2 & $13.073$ & $12.767$ & $1.294$ & $13.106$ & $65.9$ & $0.1$ & $65.1$ & $2.6$ & $0.3065$ & $0.0103$ & $3.2629$ & $0.1093$ & $3.0078$ & $0.0928$ & $0.0309$ & $3.1089$ & $0.0974$ & $0.0313$ & $3.0457$ & $0.0015$ & $0.0005$ & $7.1419$ & $0.0112$ & $-11.3739$ & $0.0123$ & $-0.0838$ & $4553$ & $2.057$ & $-0.90$ & $6.60$ & +$0.46$ & $7.98$ & +$0.50$ & $8.02$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.10$ & $1.40$ & D & $-0.09$ & $1.19$ & D & +$0.54$ & $0.15$ & D &  r-I & $65$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
140813004601303 & 4685052585355183232 & 00:30:43.47 & $-$75:27:59.3 & $11.984$ & $11.577$ & $1.474$ & $12.006$ & $29.6$ & $0.1$ & $30.7$ & $1.6$ & $0.4274$ & $0.0118$ & $2.3396$ & $0.0644$ & $2.2055$ & $0.0572$ & $0.0260$ & $2.2906$ & $0.0520$ & $0.0227$ & $2.1487$ & $0.0804$ & $0.0374$ & $4.2379$ & $0.0155$ & $-0.1912$ & $0.0128$ & $0.1755$ & $4263$ & $1.558$ & $-0.89$ & $6.61$ & +$0.48$ & $8.02$ & +$0.53$ & $8.07$ & D & I & $\dots$ & $\dots$ & X & +$1.04$ & $3.02$ & U & $-0.01$ & $1.31$ & D & +$0.06$ & $1.35$ & D & +$0.54$ & $0.17$ & D &  r-I & $31$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
HD 2665 & 421805237748755968 & 00:30:45.44 & $+$57:03:53.6 & $7.737$ & $7.472$ & $1.076$ & $7.715$ & $-382.4$ & $2.0$ & $-382.0$ & $0.1$ & $3.7263$ & $0.0181$ & $0.2684$ & $0.0013$ & $0.2665$ & $0.0013$ & $0.0048$ & $0.2664$ & $0.0012$ & $0.0046$ & $0.2658$ & $0.0022$ & $0.0083$ & $41.6689$ & $0.0145$ & $-64.7129$ & $0.0167$ & $-0.4440$ & $5000$ & $2.200$ & $-3.00$ & $4.50$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & X & $\dots$ & $\dots$ & X & +$0.61$ & $0.48$ & D & +$0.67$ & $-0.12$ & D & +$0.93$ & $0.11$ & D & +$1.25$ & $-1.23$ & D &  r-II & $150$ & Burris+2000 & NOMAD-1 & STARHORSE & Burris+2000\\
J003055.81$-$482011.3 & 4975489337747579136 & 00:30:55.81 & $-$48:20:11.3 & $13.392$ & $13.099$ & $1.190$ & $13.390$ & $109.3$ & $2.0$ & $85.8$ & $3.7$ & $0.1332$ & $0.0122$ & $7.5086$ & $0.6889$ & $6.2821$ & $0.4822$ & $0.0768$ & $5.5990$ & $0.3556$ & $0.0635$ & $5.7833$ & $0.2907$ & $0.0503$ & $3.7041$ & $0.0078$ & $-3.5233$ & $0.0096$ & $-0.3723$ & $4720$ & $1.500$ & $-2.53$ & $4.97$ & +$0.05$ & $5.95$ & +$0.50$ & $6.40$ & D & N & +$0.44$ & $5.51$ & D & +$0.11$ & $0.45$ & D & $\dots$ & $\dots$ & X & +$0.20$ & $-0.15$ & D & +$0.51$ & $-1.50$ & D &  r-I & $63$ & Jacobson+2015 & APASS DR9 & STARHORSE & Jacobson+2015\\
HD 2796 & 2367454697327877504 & 00:31:16.91 & $-$16:47:40.7 & $8.474$ & $8.241$ & $1.056$ & $8.476$ & $-61.2$ & $2.0$ & $-60.7$ & $0.1$ & $1.5519$ & $0.0234$ & $0.6444$ & $0.0097$ & $0.6337$ & $0.0094$ & $0.0148$ & $0.6360$ & $0.0080$ & $0.0126$ & $0.6462$ & $0.0225$ & $0.0348$ & $-1.1808$ & $0.0305$ & $-51.1685$ & $0.0237$ & $0.1337$ & $4900$ & $1.600$ & $-3.00$ & $4.50$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & X & $\dots$ & $\dots$ & X & +$0.93$ & $0.80$ & D & +$0.41$ & $-0.38$ & D & +$0.56$ & $-0.26$ & D & +$0.70$ & $-1.78$ & D &  r-I & $150$ & Burris+2000 & APASS DR9 & STARHORSE & Burris+2000\\
140808004201036 & 4689938574512031488 & 00:31:52.01 & $-$72:14:55.6 & $13.551$ & $13.123$ & $1.471$ & $13.551$ & $43.0$ & $0.1$ & $46.5$ & $1.2$ & $0.1499$ & $0.0100$ & $6.6706$ & $0.4461$ & $5.6847$ & $0.3240$ & $0.0570$ & $5.5667$ & $0.3312$ & $0.0595$ & $5.2322$ & $0.2609$ & $0.0499$ & $5.0594$ & $0.0136$ & $0.3247$ & $0.0115$ & $-0.0147$ & $4282$ & $1.626$ & $-0.84$ & $6.66$ & +$0.52$ & $8.11$ & +$0.55$ & $8.14$ & D & I & $\dots$ & $\dots$ & X & +$0.90$ & $2.93$ & D & $-0.04$ & $1.33$ & D & $-0.17$ & $1.17$ & D & +$0.42$ & $0.09$ & D &  r-I & $47$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
171003003601134 & 4918700141990773376 & 00:32:24.49 & $-$57:09:22.0 & $13.149$ & $12.910$ & $1.164$ & $13.190$ & $57.5$ & $0.1$ & $58.8$ & $1.0$ & $0.2503$ & $0.0133$ & $3.9948$ & $0.2118$ & $3.6189$ & $0.1738$ & $0.0480$ & $3.6119$ & $0.1424$ & $0.0394$ & $3.5989$ & $0.2508$ & $0.0697$ & $20.4570$ & $0.0137$ & $-4.3750$ & $0.0131$ & $-0.1960$ & $4715$ & $2.188$ & $-1.00$ & $6.50$ & +$0.12$ & $7.56$ & +$0.14$ & $7.58$ & D & N & $\dots$ & $\dots$ & X & +$1.60$ & $3.47$ & D & $-0.06$ & $1.16$ & D & +$0.26$ & $1.44$ & D & +$0.53$ & $0.06$ & D &  r-I & $59$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
161116002201271 & 4688831538129340800 & 00:34:28.83 & $-$73:28:19.3 & $13.010$ & $12.795$ & $1.134$ & $13.063$ & $96.1$ & $0.1$ & $94.5$ & $2.1$ & $0.6651$ & $0.0135$ & $1.5034$ & $0.0305$ & $1.4469$ & $0.0283$ & $0.0195$ & $1.4827$ & $0.0323$ & $0.0218$ & $1.4806$ & $0.0151$ & $0.0102$ & $11.2072$ & $0.0148$ & $0.3339$ & $0.0158$ & $0.0813$ & $4885$ & $2.867$ & $-0.80$ & $6.70$ & +$0.51$ & $8.14$ & +$0.54$ & $8.17$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.06$ & $1.46$ & D & +$0.06$ & $1.44$ & D & +$0.60$ & $0.31$ & D &  r-I & $94$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
140813004601064 & 4635885792614853248 & 00:37:07.27 & $-$77:03:47.0 & $13.045$ & $12.647$ & $1.464$ & $13.070$ & $38.9$ & $0.1$ & $40.5$ & $0.7$ & $0.2706$ & $0.0108$ & $3.6952$ & $0.1471$ & $3.3713$ & $0.1225$ & $0.0363$ & $3.6115$ & $0.1414$ & $0.0392$ & $3.3663$ & $0.2667$ & $0.0792$ & $1.6582$ & $0.0133$ & $-2.0264$ & $0.0148$ & $-0.1153$ & $4402$ & $1.704$ & $-0.91$ & $6.59$ & +$0.40$ & $7.93$ & +$0.48$ & $8.01$ & D & N & $\dots$ & $\dots$ & X & +$1.16$ & $3.12$ & U & +$0.06$ & $1.37$ & D & +$0.26$ & $1.54$ & D & +$0.57$ & $0.18$ & D &  r-I & $41$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
J004000.30$+$010136.7 & 2543390232947773824 & 00:40:00.30 & $+$01:01:36.7 & $13.058$ & $12.822$ & $1.096$ & $13.074$ & $\dots$ & $\dots$ & $22.4$ & $1.2$ & $0.2403$ & $0.0168$ & $4.1612$ & $0.2907$ & $3.7550$ & $0.2367$ & $0.0630$ & $4.0912$ & $0.2742$ & $0.0670$ & $3.7621$ & $0.3246$ & $0.0863$ & $18.9923$ & $0.0239$ & $-4.3820$ & $0.0161$ & $0.2064$ & $4720$ & $1.800$ & $-1.50$ & $6.00$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & X & +$0.31$ & $6.41$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.07$ & $0.60$ & D & +$0.48$ & $-0.51$ & D &  r-I & $\dots$ & Naidu2021 & APASS DR9 & STARHORSE & $\dots$\\
J004006.85$-$432518.3 & 4980747129334018944 & 00:40:06.90 & $-$43:25:18.4 & $12.363$ & $11.923$ & $1.430$ & $12.329$ & $48.9$ & $0.7$ & $47.1$ & $0.9$ & $0.1129$ & $0.0133$ & $8.8556$ & $1.0416$ & $7.1982$ & $0.6882$ & $0.0956$ & $7.3583$ & $0.5250$ & $0.0713$ & $7.2244$ & $0.0388$ & $0.0054$ & $3.0572$ & $0.0117$ & $-8.4044$ & $0.0116$ & $-0.1843$ & $4630$ & $1.160$ & $-2.55$ & $4.95$ & $-0.85$ & $5.03$ & $-0.12$ & $5.76$ & D & N & $\dots$ & $\dots$ & X & $-1.52$ & $-1.20$ & D & $\dots$ & $\dots$ & X & $-1.56$ & $-1.93$ & D & +$0.55$ & $-1.48$ & D &  r-I & $30$ & Hansen+2018 & APASS DR9 & STARHORSE & Hansen+2018\\
J004052.60$-$512249.1 & 4925248047268557056 & 00:40:52.60 & $-$51:22:49.1 & $11.225$ & $11.097$ & $0.727$ & $11.222$ & $123.1$ & $0.2$ & $123.3$ & $0.5$ & $6.7194$ & $0.0159$ & $0.1488$ & $0.0004$ & $0.1482$ & $0.0003$ & $0.0024$ & $0.1483$ & $0.0003$ & $0.0021$ & $0.1479$ & $0.0002$ & $0.0015$ & $211.5937$ & $0.0116$ & $-197.4266$ & $0.0150$ & $-0.2067$ & $5689$ & $4.510$ & $-2.11$ & $5.39$ & $-0.04$ & $6.28$ & $-0.04$ & $6.28$ & D & N & $\dots$ & $\dots$ & X & +$0.09$ & $0.85$ & D & $\dots$ & $\dots$ & X & $-0.04$ & $0.03$ & D & +$0.86$ & $-0.73$ & D &  r-II & $30$ & Hansen+2018 & APASS DR9 & STARHORSE & Hansen+2018\\
J004130.26$-$405854.7 & 4993276034268610560 & 00:41:30.30 & $-$40:58:54.6 & $11.267$ & $10.999$ & $1.224$ & $11.305$ & $354.4$ & $1.8$ & $354.8$ & $0.3$ & $0.3029$ & $0.0164$ & $3.3017$ & $0.1793$ & $3.0407$ & $0.1521$ & $0.0500$ & $3.0990$ & $0.1374$ & $0.0443$ & $2.8320$ & $0.1577$ & $0.0557$ & $2.7644$ & $0.0133$ & $-4.5834$ & $0.0111$ & $-0.3806$ & $4605$ & $1.190$ & $-2.57$ & $4.93$ & $-0.49$ & $5.37$ & +$0.19$ & $6.05$ & D & N & $\dots$ & $\dots$ & X & +$0.04$ & $0.34$ & D & $\dots$ & $\dots$ & X & $-0.27$ & $-0.66$ & D & +$0.38$ & $-1.67$ & D &  r-I & $30$ & Holmbeck+2020 & APASS DR9 & STARHORSE & Holmbeck+2020\\
J004305.27$+$194859.2 & 2795305423661094016 & 00:43:05.32 & $+$19:49:00.9 & $9.956$ & $9.624$ & $1.192$ & $9.917$ & $-196.5$ & $2.0$ & $-187.5$ & $0.3$ & $0.6887$ & $0.0194$ & $1.4520$ & $0.0410$ & $1.3992$ & $0.0381$ & $0.0272$ & $1.3748$ & $0.0473$ & $0.0344$ & $1.3465$ & $0.0697$ & $0.0518$ & $-0.3023$ & $0.0287$ & $-19.0095$ & $0.0124$ & $0.1432$ & $4500$ & $1.500$ & $-2.25$ & $5.25$ & $-0.93$ & $5.25$ & $-0.44$ & $5.74$ & D & N & +$0.15$ & $5.50$ & D & +$0.08$ & $0.70$ & D & +$0.04$ & $0.00$ & D & +$0.47$ & $0.40$ & D & +$0.98$ & $-0.75$ & D &  r-II & $130$ & Bandyopadhyay+2020 & APASS DR9 & STARHORSE & Bandyopadhyay+2020\\
J004428.97$-$101749.7 & 2377839584653454080 & 00:44:28.80 & $-$10:17:49.2 & $10.850$ & $10.567$ & $1.156$ & $10.844$ & $-2.7$ & $0.2$ & $-3.0$ & $0.3$ & $0.4921$ & $0.0169$ & $2.0321$ & $0.0697$ & $1.9301$ & $0.0629$ & $0.0326$ & $1.8935$ & $0.0644$ & $0.0340$ & $1.8344$ & $0.0667$ & $0.0364$ & $8.7791$ & $0.0217$ & $-28.6864$ & $0.0178$ & $0.2448$ & $4672$ & $1.310$ & $-2.35$ & $5.15$ & $-0.25$ & $5.83$ & +$0.36$ & $6.44$ & D & N & $\dots$ & $\dots$ & X & $-0.08$ & $0.44$ & D & $\dots$ & $\dots$ & X & $-0.07$ & $-0.24$ & D & +$0.47$ & $-1.36$ & D &  r-I & $30$ & Holmbeck+2020 & APASS DR9 & STARHORSE & Holmbeck+2020\\
J004523.79$-$211216.1 & 2350425495596387584 & 00:45:23.80 & $-$21:12:16.1 & $12.538$ & $12.269$ & $1.114$ & $12.528$ & $26.5$ & $3.1$ & $21.2$ & $1.2$ & $0.2751$ & $0.0169$ & $3.6352$ & $0.2236$ & $3.3213$ & $0.1866$ & $0.0562$ & $3.4504$ & $0.1968$ & $0.0570$ & $3.5560$ & $0.2538$ & $0.0714$ & $4.4787$ & $0.0197$ & $-6.6819$ & $0.0198$ & $0.1314$ & $4783$ & $1.250$ & $-2.63$ & $4.87$ & $-0.15$ & $5.65$ & +$0.48$ & $6.28$ & D & N & +$0.35$ & $5.32$ & D & $-0.10$ & $0.14$ & D & $\dots$ & $\dots$ & X & $-0.25$ & $-0.70$ & D & +$0.40$ & $-1.71$ & D &  r-I & $25$ & Ezzeddine+2020 & APASS DR9 & STARHORSE & Ezzeddine+2020\\
J004528.79$-$584645.0 & 4906911251332870144 & 00:45:28.70 & $-$58:46:45.1 & $10.615$ & $10.405$ & $1.164$ & $10.684$ & $184.2$ & $0.6$ & $187.9$ & $0.3$ & $0.4117$ & $0.0108$ & $2.4292$ & $0.0638$ & $2.2849$ & $0.0564$ & $0.0247$ & $2.3038$ & $0.0556$ & $0.0241$ & $2.2341$ & $0.1496$ & $0.0670$ & $-16.2869$ & $0.0136$ & $-23.3103$ & $0.0116$ & $-0.2434$ & $4754$ & $1.270$ & $-2.22$ & $5.28$ & $-0.25$ & $5.96$ & +$0.38$ & $6.59$ & D & N & $\dots$ & $\dots$ & X & +$0.28$ & $0.93$ & D & $\dots$ & $\dots$ & X & +$0.12$ & $0.08$ & D & +$0.57$ & $-1.13$ & D &  r-I & $30$ & Holmbeck+2020 & APASS DR9 & STARHORSE & Holmbeck+2020\\
J004539.30$-$745729.4 & 4684716547114630144 & 00:45:39.30 & $-$74:57:29.6 & $11.667$ & $11.462$ & $1.114$ & $11.721$ & $-31.2$ & $0.4$ & $-31.8$ & $0.5$ & $0.5379$ & $0.0100$ & $1.8592$ & $0.0344$ & $1.7735$ & $0.0313$ & $0.0177$ & $1.7844$ & $0.0284$ & $0.0159$ & $1.7085$ & $0.0374$ & $0.0219$ & $3.3710$ & $0.0121$ & $-47.0973$ & $0.0119$ & $0.0694$ & $4947$ & $2.010$ & $-2.00$ & $5.50$ & +$0.93$ & $7.36$ & +$0.99$ & $7.42$ & D & C & $\dots$ & $\dots$ & X & +$0.83$ & $1.70$ & D & $\dots$ & $\dots$ & X & +$0.37$ & $0.55$ & D & +$0.55$ & $-0.93$ & D & CEMP-r  / r-I & $30$ & Hansen+2018 & APASS DR9 & STARHORSE & Hansen+2018\\
HE 0045$-$2430 & 2345664060492591744 & 00:47:40.55 & $-$24:14:01.9 & $15.094$ & $14.936$ & $0.840$ & $15.095$ & $144.5$ & $3.0$ & $\dots$ & $\dots$ & $0.2567$ & $0.0270$ & $3.8962$ & $0.4093$ & $3.5378$ & $0.3375$ & $0.0954$ & $3.1643$ & $0.2367$ & $0.0748$ & $3.0679$ & $0.3096$ & $0.1009$ & $22.4964$ & $0.0261$ & $-7.5157$ & $0.0250$ & $0.5449$ & $5377$ & $3.250$ & $-1.77$ & $5.73$ & $-0.12$ & $6.54$ & $-0.11$ & $6.55$ & D & N & $-0.06$ & $5.77$ & D & $-0.64$ & $0.46$ & D & $-0.57$ & $-0.13$ & D & $-0.38$ & $0.03$ & D & +$0.32$ & $-0.93$ & D &  r-I & $54$ & Barklem+2005 & APASS DR9 & STARHORSE & Barklem+2005\\
J004824.31$-$104130.9 & 2377539761575614080 & 00:48:24.20 & $-$10:41:31.2 & $10.819$ & $10.542$ & $1.119$ & $10.803$ & $-88.8$ & $0.2$ & $-92.2$ & $0.5$ & $0.4544$ & $0.0191$ & $2.2006$ & $0.0925$ & $2.0815$ & $0.0828$ & $0.0398$ & $2.0128$ & $0.0690$ & $0.0343$ & $2.0128$ & $0.1118$ & $0.0555$ & $-2.5219$ & $0.0202$ & $-25.3935$ & $0.0181$ & $0.3614$ & $4764$ & $1.080$ & $-2.45$ & $5.05$ & $-0.25$ & $5.73$ & +$0.46$ & $6.44$ & D & N & $\dots$ & $\dots$ & X & +$0.25$ & $0.67$ & D & $\dots$ & $\dots$ & X & +$0.09$ & $-0.18$ & D & +$0.45$ & $-1.48$ & D &  r-I & $30$ & Holmbeck+2020 & APASS DR9 & STARHORSE & Holmbeck+2020\\
140823002702222 & 4690201289070945152 & 00:48:28.98 & $-$70:36:48.4 & $12.987$ & $12.722$ & $1.207$ & $13.021$ & $45.9$ & $0.3$ & $45.9$ & $1.4$ & $0.2990$ & $0.0123$ & $3.3446$ & $0.1377$ & $3.0770$ & $0.1166$ & $0.0379$ & $3.1432$ & $0.1135$ & $0.0361$ & $2.9915$ & $0.2970$ & $0.0993$ & $8.0442$ & $0.0157$ & $1.8643$ & $0.0141$ & $-0.1786$ & $4733$ & $2.054$ & $-0.98$ & $6.52$ & +$0.19$ & $7.64$ & +$0.25$ & $7.70$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.13$ & $1.35$ & D & +$0.35$ & $1.55$ & D & +$0.73$ & $0.27$ & D &  r-II & $46$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
J005126.46$-$105317.0 & 2472846460263028992 & 00:51:26.50 & $-$10:53:17.3 & $10.883$ & $10.762$ & $0.631$ & $10.863$ & $58.0$ & $3.1$ & $56.5$ & $0.6$ & $3.7469$ & $0.0198$ & $0.2669$ & $0.0014$ & $0.2650$ & $0.0014$ & $0.0053$ & $0.2647$ & $0.0014$ & $0.0052$ & $0.2664$ & $0.0023$ & $0.0087$ & $-31.9745$ & $0.0243$ & $-181.4269$ & $0.0223$ & $0.4162$ & $6340$ & $3.650$ & $-2.38$ & $5.12$ & $-1.75$ & $4.30$ & $-1.75$ & $4.30$ & U & N & +$0.28$ & $5.50$ & D & +$0.49$ & $0.98$ & D & $\dots$ & $\dots$ & X & +$0.50$ & $0.30$ & D & +$1.21$ & $-0.65$ & D &  r-II & $25$ & Ezzeddine+2020 & APASS DR9 & STARHORSE & Ezzeddine+2020\\
141103003101146 & 4631318249514377344 & 00:51:49.31 & $-$80:11:16.0 & $13.474$ & $13.152$ & $1.285$ & $13.486$ & $95.3$ & $0.1$ & $95.2$ & $1.1$ & $0.3099$ & $0.0095$ & $3.2271$ & $0.0986$ & $2.9773$ & $0.0839$ & $0.0282$ & $2.9103$ & $0.0822$ & $0.0282$ & $2.8974$ & $0.0715$ & $0.0247$ & $1.7149$ & $0.0115$ & $3.2095$ & $0.0110$ & $0.0124$ & $4639$ & $2.328$ & $-0.81$ & $6.69$ & +$0.44$ & $8.07$ & +$0.47$ & $8.10$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.15$ & $1.55$ & D & +$0.07$ & $1.45$ & D & +$0.32$ & $0.03$ & D &  r-I & $95$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
J005241.74$-$090223.5 & 2474070010546861056 & 00:52:41.76 & $-$09:02:24.0 & $11.046$ & $10.842$ & $0.959$ & $11.041$ & $-237.9$ & $3.1$ & $-238.1$ & $0.7$ & $0.5609$ & $0.0190$ & $1.7827$ & $0.0605$ & $1.7037$ & $0.0553$ & $0.0324$ & $1.6873$ & $0.0557$ & $0.0330$ & $1.6454$ & $0.0701$ & $0.0426$ & $-15.7945$ & $0.0242$ & $-24.9761$ & $0.0229$ & $0.3692$ & $5170$ & $1.800$ & $-1.46$ & $6.04$ & $-1.37$ & $5.60$ & $-1.03$ & $5.94$ & D & N & +$0.25$ & $6.39$ & D & $-1.41$ & $0.00$ & D & $\dots$ & $\dots$ & X & $-0.72$ & $0.00$ & D & +$0.94$ & $0.00$ & D &  r-II & $25$ & Ezzeddine+2020 & APASS DR9 & STARHORSE & Ezzeddine+2020\\
J005327.84$-$025316.8 & 2529476566134035200 & 00:53:27.84 & $-$02:53:16.8 & $10.398$ & $10.029$ & $1.391$ & $10.416$ & $-197.7$ & $0.5$ & $-195.3$ & $1.0$ & $0.3340$ & $0.0235$ & $2.9938$ & $0.2102$ & $2.7776$ & $0.1809$ & $0.0651$ & $2.5371$ & $0.1130$ & $0.0445$ & $2.5050$ & $0.0885$ & $0.0353$ & $18.0241$ & $0.0320$ & $-17.2130$ & $0.0310$ & $0.5012$ & $4370$ & $0.560$ & $-2.16$ & $5.34$ & +$0.40$ & $6.67$ & +$0.88$ & $7.15$ & D & C & +$0.48$ & $5.92$ & D & $-0.05$ & $0.66$ & D & $-0.31$ & $-0.26$ & D & $-0.24$ & $-0.22$ & D & +$0.39$ & $-1.25$ & D & CEMP-r  / r-I & $30$ & Sakari+2018 & APASS DR9 & STARHORSE & Sakari+2018\\
J005419.65$-$061155.4 & 2524565425649953024 & 00:54:19.65 & $-$06:11:55.4 & $13.072$ & $12.731$ & $1.178$ & $13.018$ & $-132.8$ & $0.5$ & $-131.5$ & $1.2$ & $0.2072$ & $0.0175$ & $4.8262$ & $0.4070$ & $4.2881$ & $0.3213$ & $0.0749$ & $4.3225$ & $0.2426$ & $0.0561$ & $5.1225$ & $0.4426$ & $0.0864$ & $8.0388$ & $0.0215$ & $-6.0550$ & $0.0200$ & $0.4177$ & $4707$ & $1.030$ & $-2.32$ & $5.18$ & +$0.50$ & $6.61$ & +$0.98$ & $7.09$ & D & C & +$0.52$ & $5.80$ & D & +$0.26$ & $0.81$ & D & $-0.25$ & $-0.36$ & D & $-0.21$ & $-0.35$ & D & +$0.59$ & $-1.21$ & D & CEMP-r  / r-I & $30$ & Sakari+2018 & APASS DR9 & STARHORSE & Sakari+2018\\
140823002702093 & 4689350301439766144 & 00:54:46.11 & $-$71:17:18.5 & $12.832$ & $12.478$ & $1.329$ & $12.833$ & $94.3$ & $0.3$ & $84.8$ & $2.1$ & $0.3608$ & $0.0137$ & $2.7712$ & $0.1054$ & $2.5850$ & $0.0917$ & $0.0355$ & $2.7381$ & $0.0992$ & $0.0362$ & $2.7145$ & $0.1626$ & $0.0599$ & $7.9977$ & $0.0160$ & $0.5544$ & $0.0177$ & $-0.0578$ & $4440$ & $1.952$ & $-0.97$ & $6.53$ & +$0.64$ & $8.10$ & +$0.70$ & $8.16$ & D & I & $\dots$ & $\dots$ & X & +$1.16$ & $3.06$ & D & +$0.32$ & $1.56$ & D & +$0.49$ & $1.69$ & D & +$0.79$ & $0.34$ & D &  r-II & $85$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
HD 5426 & 5003383672864259968 & 00:55:41.04 & $-$33:45:11.4 & $9.615$ & $9.399$ & $1.002$ & $9.614$ & $27.3$ & $0.3$ & $28.0$ & $0.8$ & $1.7705$ & $0.0199$ & $0.5648$ & $0.0064$ & $0.5566$ & $0.0062$ & $0.0111$ & $0.5574$ & $0.0057$ & $0.0103$ & $0.5575$ & $0.0157$ & $0.0281$ & $25.0234$ & $0.0169$ & $-54.8034$ & $0.0220$ & $0.1377$ & $4910$ & $1.900$ & $-2.50$ & $5.00$ & +$0.07$ & $6.00$ & +$0.19$ & $6.12$ & D & N & +$0.27$ & $5.37$ & D & +$0.35$ & $0.72$ & D & +$0.14$ & $-0.15$ & D & $-0.03$ & $-0.35$ & D & +$0.60$ & $-1.38$ & D &  r-I & $35$ & McWilliam+1995 & APASS DR9 & STARHORSE & McWilliam+1995\\
HE 0057$-$4541 & 4981520433902398208 & 00:59:59.27 & $-$45:24:53.4 & $14.900$ & $14.695$ & $0.972$ & $14.899$ & $13.4$ & $1.0$ & $\dots$ & $\dots$ & $0.1688$ & $0.0185$ & $5.9249$ & $0.6477$ & $5.1340$ & $0.4863$ & $0.0947$ & $4.5601$ & $0.3460$ & $0.0759$ & $5.2928$ & $0.6724$ & $0.1270$ & $0.2064$ & $0.0134$ & $-12.6747$ & $0.0150$ & $-0.4024$ & $5144$ & $2.730$ & $-2.40$ & $5.10$ & +$0.55$ & $6.58$ & +$0.56$ & $6.59$ & D & I & +$0.45$ & $5.65$ & D & +$0.33$ & $0.80$ & D & $-0.11$ & $-0.30$ & D & $-0.00$ & $-0.22$ & D & +$0.61$ & $-1.27$ & D &  r-I & $50$ & Siqueira_Mello+2014 & APASS DR9 & STARHORSE & Siqueira_Mello+2014\\
BPS CS 22953$-$0003 & 4710594687144052096 & 01:02:15.85 & $-$61:43:45.8 & $13.703$ & $13.481$ & $0.989$ & $13.691$ & $209.0$ & $2.0$ & $\dots$ & $\dots$ & $0.2140$ & $0.0114$ & $4.6732$ & $0.2485$ & $4.1669$ & $0.1976$ & $0.0474$ & $4.0069$ & $0.1436$ & $0.0358$ & $3.8525$ & $0.1779$ & $0.0462$ & $-3.8402$ & $0.0139$ & $-15.8086$ & $0.0131$ & $-0.2755$ & $5100$ & $2.300$ & $-3.00$ & $4.50$ & +$0.55$ & $5.98$ & +$0.56$ & $5.99$ & D & I & +$0.27$ & $4.87$ & D & +$0.48$ & $0.35$ & D & +$0.33$ & $-0.46$ & D & +$0.60$ & $-0.22$ & D & +$1.20$ & $-1.28$ & D &  r-II & $150$ & Francois+2008 & APASS DR9 & STARHORSE & Cayrel+2004\\
140814006001030 & 4684477884372350848 & 01:02:42.14 & $-$75:28:47.7 & $13.449$ & $13.088$ & $1.402$ & $13.479$ & $139.7$ & $0.2$ & $142.9$ & $1.8$ & $0.2644$ & $0.0105$ & $3.7827$ & $0.1497$ & $3.4440$ & $0.1241$ & $0.0360$ & $3.3840$ & $0.1320$ & $0.0390$ & $3.2955$ & $0.2110$ & $0.0640$ & $2.1715$ & $0.0125$ & $-3.7281$ & $0.0120$ & $-0.1743$ & $4456$ & $2.027$ & $-0.94$ & $6.56$ & +$0.43$ & $7.91$ & +$0.47$ & $7.95$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.06$ & $1.33$ & D & +$0.02$ & $1.26$ & D & +$0.49$ & $0.07$ & D &  r-I & $143$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
140823002702005 & 4690886177443961984 & 01:02:45.12 & $-$70:52:10.5 & $13.529$ & $13.081$ & $1.418$ & $13.481$ & $217.7$ & $0.4$ & $218.1$ & $1.3$ & $0.0701$ & $0.0147$ & $14.2653$ & $2.9914$ & $10.4058$ & $1.5917$ & $0.1530$ & $16.0948$ & $6.2942$ & $0.3911$ & $\dots$ & $\dots$ & $\dots$ & $6.8627$ & $0.0188$ & $-2.5944$ & $0.0181$ & $-0.1758$ & $4413$ & $1.399$ & $-1.09$ & $6.41$ & +$0.36$ & $7.69$ & +$0.49$ & $7.82$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.03$ & $1.15$ & D & +$0.57$ & $1.66$ & D & +$0.77$ & $0.20$ & D &  r-II & $218$ & GALAH DR3 & APASS DR9 & GAIA EDR3 & GALAH DR3\\
HD 6268 & 5033960575837265920 & 01:03:18.17 & $-$27:52:49.9 & $8.106$ & $7.820$ & $1.148$ & $8.093$ & $39.2$ & $0.3$ & $39.5$ & $0.2$ & $1.4720$ & $0.0250$ & $0.6793$ & $0.0115$ & $0.6675$ & $0.0111$ & $0.0167$ & $0.6661$ & $0.0103$ & $0.0155$ & $0.6687$ & $0.0199$ & $0.0297$ & $-29.3790$ & $0.0220$ & $-33.6416$ & $0.0307$ & $0.5040$ & $4600$ & $1.000$ & $-2.63$ & $4.87$ & $-0.54$ & $5.26$ & +$0.21$ & $6.01$ & D & N & +$0.47$ & $5.44$ & D & +$0.12$ & $0.36$ & D & $-0.15$ & $-0.57$ & D & $-0.00$ & $-0.45$ & D & +$0.55$ & $-1.56$ & D &  r-I & $288$ & Honda+2004 & APASS DR9 & STARHORSE & Honda+2004\\
131123002002091 & 4690838559145563648 & 01:03:18.67 & $-$70:53:53.1 & $13.779$ & $13.605$ & $1.327$ & $13.960$ & $215.9$ & $0.4$ & $219.8$ & $9.9$ & $0.0545$ & $0.0118$ & $18.3498$ & $3.9671$ & $12.4229$ & $1.8183$ & $0.1464$ & $10.9662$ & $1.7358$ & $0.1583$ & $\dots$ & $\dots$ & $\dots$ & $6.6146$ & $0.0137$ & $-2.6748$ & $0.0138$ & $-0.1512$ & $4499$ & $1.563$ & $-1.16$ & $6.34$ & +$0.32$ & $7.59$ & +$0.47$ & $7.74$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.15$ & $1.20$ & D & +$0.56$ & $1.58$ & D & +$0.64$ & $0.00$ & D &  r-I & $220$ & GALAH DR3 & APASS DR9 & BAILER-JONES & GALAH DR3\\
HE 0102$-$0633 & 2476709216409802880 & 01:05:25.70 & $-$06:17:35.4 & $15.571$ & $15.381$ & $0.888$ & $15.556$ & $3.8$ & $1.5$ & $\dots$ & $\dots$ & $0.6471$ & $0.0334$ & $1.5454$ & $0.0797$ & $1.4857$ & $0.0737$ & $0.0496$ & $1.4482$ & $0.0687$ & $0.0474$ & $1.5038$ & $0.1176$ & $0.0782$ & $10.8011$ & $0.0415$ & $-26.4083$ & $0.0368$ & $0.3337$ & $6350$ & $3.800$ & $-2.50$ & $5.00$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & X & $-0.05$ & $5.05$ & D & $-0.86$ & $-0.49$ & D & +$0.32$ & $0.03$ & D & $-0.50$ & $-0.82$ & D & +$1.44$ & $-0.54$ & D &  r-II & $90$ & Cohen+2004 & APASS DR9 & STARHORSE & Cohen+2004\\
170906004601329 & 4902972766322406784 & 01:06:31.00 & $-$60:12:35.1 & $12.337$ & $12.095$ & $1.227$ & $12.403$ & $78.4$ & $0.1$ & $78.2$ & $0.5$ & $0.4799$ & $0.0097$ & $2.0838$ & $0.0422$ & $1.9767$ & $0.0380$ & $0.0192$ & $2.0443$ & $0.0362$ & $0.0177$ & $2.0150$ & $0.0592$ & $0.0294$ & $11.3406$ & $0.0105$ & $-9.1433$ & $0.0109$ & $-0.1885$ & $4636$ & $2.238$ & $-0.83$ & $6.67$ & +$0.44$ & $8.04$ & +$0.46$ & $8.06$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.17$ & $1.54$ & D & +$0.25$ & $1.60$ & D & +$0.56$ & $0.24$ & D &  r-I & $78$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
J010727.03$+$011927.6 & 2538202737087917184 & 01:07:27.03 & $+$01:19:27.6 & $12.932$ & $12.798$ & $1.125$ & $13.062$ & $\dots$ & $\dots$ & $-112.2$ & $2.5$ & $0.4014$ & $0.0199$ & $2.4915$ & $0.1234$ & $2.3399$ & $0.1088$ & $0.0465$ & $2.4018$ & $0.1139$ & $0.0474$ & $2.4102$ & $0.3530$ & $0.1465$ & $2.3735$ & $0.0251$ & $-20.2430$ & $0.0153$ & $0.4499$ & $4880$ & $2.200$ & $-1.01$ & $6.49$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & X & +$0.10$ & $6.68$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.14$ & $1.30$ & D & +$0.52$ & $0.03$ & D &  r-I & $\dots$ & Naidu2021 & APASS DR9 & STARHORSE & $\dots$\\
HE 0105$-$6141 & 4710655641320069248 & 01:07:37.82 & $-$61:25:17.6 & $13.588$ & $13.405$ & $0.916$ & $13.589$ & $-2.0$ & $3.0$ & $\dots$ & $\dots$ & $0.4354$ & $0.0117$ & $2.2965$ & $0.0614$ & $2.1671$ & $0.0547$ & $0.0252$ & $2.1219$ & $0.0591$ & $0.0278$ & $2.1781$ & $0.0670$ & $0.0308$ & $2.4920$ & $0.0126$ & $-10.1864$ & $0.0133$ & $-0.1274$ & $5218$ & $2.830$ & $-2.55$ & $4.95$ & +$0.16$ & $6.04$ & +$0.17$ & $6.05$ & D & N & +$0.31$ & $5.36$ & D & +$0.08$ & $0.40$ & D & $-0.15$ & $-0.49$ & D & +$0.13$ & $-0.24$ & D & +$0.67$ & $-1.36$ & D &  r-I & $54$ & Barklem+2005 & APASS DR9 & STARHORSE & Barklem+2005\\
J010839.60$-$285701.0 & 5032890166907460992 & 01:08:39.60 & $-$28:57:01.0 & $12.604$ & $12.344$ & $1.011$ & $12.562$ & $124.6$ & $3.6$ & $143.9$ & $0.7$ & $0.4963$ & $0.0198$ & $2.0150$ & $0.0805$ & $1.9147$ & $0.0727$ & $0.0380$ & $1.9163$ & $0.0786$ & $0.0410$ & $1.9471$ & $0.2067$ & $0.1062$ & $-1.9369$ & $0.0121$ & $-8.1155$ & $0.0091$ & $-0.1487$ & $4843$ & $1.170$ & $-2.87$ & $4.63$ & +$0.10$ & $5.66$ & +$0.76$ & $6.32$ & D & C & +$0.41$ & $5.14$ & D & +$0.41$ & $0.41$ & D & $\dots$ & $\dots$ & X & $-0.52$ & $-1.21$ & D & +$0.45$ & $-1.90$ & D & CEMP-r  / r-I & $27$ & Zepeda+2021 & APASS DR9 & STARHORSE & Zepeda+2021\\
BPS CS 22183$-$0031 & 2482988183718639872 & 01:09:05.07 & $-$04:43:21.1 & $13.607$ & $13.383$ & $0.960$ & $13.582$ & $8.0$ & $2.0$ & $\dots$ & $\dots$ & $0.3435$ & $0.0181$ & $2.9113$ & $0.1537$ & $2.7065$ & $0.1328$ & $0.0491$ & $2.5722$ & $0.1374$ & $0.0534$ & $2.5258$ & $0.1071$ & $0.0424$ & $21.3831$ & $0.0265$ & $-9.3683$ & $0.0232$ & $0.4416$ & $4850$ & $1.600$ & $-3.50$ & $4.00$ & +$0.30$ & $5.23$ & +$0.57$ & $5.50$ & D & I & +$0.70$ & $4.80$ & D & $-0.21$ & $-0.84$ & D & $-0.32$ & $-1.61$ & D & +$0.13$ & $-1.19$ & D & +$0.84$ & $-2.14$ & D &  r-II & $100$ & Roederer+2014 & APASS DR9 & STARHORSE & Beers+2012\\
HIP 5445 & 522534933950730240 & 01:09:43.06 & $+$61:32:50.1 & $7.737$ & $7.500$ & $0.986$ & $7.709$ & $-314.5$ & $2.0$ & $-317.9$ & $1.4$ & $6.3703$ & $0.1029$ & $0.1570$ & $0.0025$ & $0.1563$ & $0.0025$ & $0.0161$ & $0.1563$ & $0.0027$ & $0.0170$ & $0.1564$ & $0.0048$ & $0.0308$ & $633.8129$ & $0.0865$ & $67.1675$ & $0.1095$ & $-0.2882$ & $5150$ & $2.800$ & $-1.40$ & $6.10$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & X & +$0.06$ & $6.26$ & D & $\dots$ & $\dots$ & X & $-0.37$ & $0.44$ & D & $-0.20$ & $0.58$ & D & +$0.46$ & $-0.42$ & D &  r-I & $100$ & Fulbright2000 & NOMAD-1 & STARHORSE & Fulbright2000\\
141103003101062 & 4631520486638555264 & 01:09:59.68 & $-$80:00:32.5 & $12.433$ & $12.178$ & $1.123$ & $12.441$ & $132.2$ & $0.1$ & $138.1$ & $2.5$ & $0.6683$ & $0.0135$ & $1.4963$ & $0.0301$ & $1.4403$ & $0.0279$ & $0.0194$ & $1.4630$ & $0.0242$ & $0.0165$ & $1.4783$ & $0.0401$ & $0.0271$ & $16.1119$ & $0.0167$ & $-5.5772$ & $0.0166$ & $0.0803$ & $4912$ & $2.691$ & $-0.89$ & $6.61$ & +$0.49$ & $8.03$ & +$0.51$ & $8.05$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.25$ & $1.57$ & D & +$0.16$ & $1.45$ & D & +$0.48$ & $0.12$ & D &  r-I & $138$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
161119003101220 & 4704886572528728320 & 01:11:20.68 & $-$66:36:39.4 & $13.462$ & $13.160$ & $1.306$ & $13.504$ & $61.1$ & $0.1$ & $61.9$ & $1.1$ & $0.2120$ & $0.0099$ & $4.7167$ & $0.2201$ & $4.2015$ & $0.1746$ & $0.0416$ & $4.1090$ & $0.1440$ & $0.0350$ & $4.0324$ & $0.1247$ & $0.0309$ & $3.7891$ & $0.0112$ & $0.1589$ & $0.0110$ & $0.0043$ & $4494$ & $1.961$ & $-0.84$ & $6.66$ & +$0.51$ & $8.10$ & +$0.57$ & $8.16$ & D & I & $\dots$ & $\dots$ & X & +$1.26$ & $3.29$ & U & +$0.34$ & $1.72$ & D & $-0.65$ & $0.70$ & D & +$0.46$ & $0.14$ & D &  r-I & $62$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
170907004601168 & 4706025009444198272 & 01:12:27.69 & $-$65:02:54.4 & $12.765$ & $12.428$ & $1.383$ & $12.810$ & $245.9$ & $0.1$ & $245.4$ & $0.8$ & $0.1973$ & $0.0095$ & $5.0690$ & $0.2454$ & $4.4787$ & $0.1916$ & $0.0428$ & $4.6568$ & $0.1481$ & $0.0318$ & $4.5106$ & $0.3499$ & $0.0776$ & $10.3731$ & $0.0108$ & $0.8849$ & $0.0121$ & $-0.0099$ & $4410$ & $1.380$ & $-1.17$ & $6.33$ & +$0.28$ & $7.54$ & +$0.43$ & $7.69$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.02$ & $1.02$ & D & +$0.41$ & $1.42$ & D & +$0.50$ & $-0.15$ & D &  r-I & $245$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
141104002801221 & 4686068224862905344 & 01:12:44.47 & $-$74:49:26.4 & $11.819$ & $11.377$ & $1.506$ & $11.823$ & $91.2$ & $0.1$ & $91.9$ & $0.5$ & $0.4370$ & $0.0123$ & $2.2882$ & $0.0643$ & $2.1597$ & $0.0572$ & $0.0265$ & $2.2351$ & $0.0787$ & $0.0352$ & $2.1073$ & $0.0506$ & $0.0240$ & $5.2283$ & $0.0142$ & $4.0317$ & $0.0132$ & $-0.0249$ & $4257$ & $1.597$ & $-0.87$ & $6.63$ & +$0.43$ & $8.00$ & +$0.48$ & $8.05$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.29$ & $1.64$ & D & +$0.13$ & $1.45$ & D & +$0.79$ & $0.44$ & D &  r-II & $92$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
140807005601039 & 4686307403003506816 & 01:13:26.50 & $-$74:00:50.1 & $12.148$ & $11.749$ & $1.079$ & $11.994$ & $36.4$ & $0.1$ & $36.3$ & $0.5$ & $0.5002$ & $0.0100$ & $1.9992$ & $0.0398$ & $1.9004$ & $0.0360$ & $0.0189$ & $1.9062$ & $0.0346$ & $0.0182$ & $1.8191$ & $0.0533$ & $0.0293$ & $7.8719$ & $0.0113$ & $-5.3436$ & $0.0110$ & $-0.0130$ & $4994$ & $2.418$ & $-0.80$ & $6.70$ & +$0.49$ & $8.12$ & +$0.52$ & $8.15$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.36$ & $1.77$ & D & +$0.30$ & $1.68$ & D & +$0.38$ & $0.10$ & D &  r-I & $36$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
141103003101036 & 4631524884685562880 & 01:15:45.50 & $-$79:55:50.2 & $12.630$ & $12.369$ & $1.207$ & $12.668$ & $124.3$ & $0.1$ & $127.4$ & $1.0$ & $0.2778$ & $0.0103$ & $3.5994$ & $0.1337$ & $3.2913$ & $0.1118$ & $0.0340$ & $3.4965$ & $0.1390$ & $0.0398$ & $3.5688$ & $0.2315$ & $0.0649$ & $-6.8421$ & $0.0134$ & $-16.6609$ & $0.0118$ & $-0.0739$ & $4737$ & $1.921$ & $-1.08$ & $6.42$ & +$0.32$ & $7.66$ & +$0.41$ & $7.75$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.93$ & $2.05$ & D & +$0.61$ & $1.70$ & D & +$0.62$ & $0.05$ & D &  r-I & $127$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
151111002101227 & 2535259825496550016 & 01:16:06.41 & $+$00:54:00.8 & $10.964$ & $10.715$ & $1.212$ & $11.016$ & $53.0$ & $0.1$ & $52.9$ & $0.3$ & $0.8334$ & $0.0170$ & $1.1999$ & $0.0244$ & $1.1636$ & $0.0230$ & $0.0197$ & $1.1492$ & $0.0216$ & $0.0188$ & $1.1292$ & $0.0159$ & $0.0141$ & $34.2229$ & $0.0192$ & $-6.1955$ & $0.0164$ & $0.5127$ & $4680$ & $2.277$ & $-0.92$ & $6.58$ & +$0.44$ & $7.95$ & +$0.46$ & $7.97$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.17$ & $1.46$ & D & +$0.17$ & $1.43$ & D & +$0.54$ & $0.14$ & D &  r-I & $53$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
J011650.10$-$630744.1 & 4709335952488520064 & 01:16:50.16 & $-$63:07:44.4 & $11.669$ & $11.447$ & $1.027$ & $11.672$ & $127.3$ & $3.1$ & $122.7$ & $0.4$ & $0.6876$ & $0.0119$ & $1.4543$ & $0.0252$ & $1.4013$ & $0.0234$ & $0.0167$ & $1.4141$ & $0.0290$ & $0.0205$ & $1.3955$ & $0.0533$ & $0.0382$ & $42.7228$ & $0.0140$ & $-13.3778$ & $0.0130$ & $-0.2344$ & $5112$ & $2.150$ & $-1.64$ & $5.86$ & +$0.15$ & $6.94$ & +$0.17$ & $6.96$ & D & N & +$0.36$ & $6.32$ & D & $-0.23$ & $1.00$ & D & $\dots$ & $\dots$ & X & $-0.00$ & $0.54$ & D & +$0.37$ & $-0.75$ & D &  r-I & $25$ & Ezzeddine+2020 & APASS DR9 & STARHORSE & Ezzeddine+2020\\
141102002701210 & 4634942789595424000 & 01:18:36.10 & $-$78:18:22.8 & $12.071$ & $11.758$ & $1.352$ & $12.125$ & $145.8$ & $0.1$ & $146.7$ & $0.6$ & $0.2292$ & $0.0099$ & $4.3637$ & $0.1891$ & $3.9191$ & $0.1525$ & $0.0389$ & $4.2213$ & $0.1455$ & $0.0345$ & $3.6377$ & $0.2839$ & $0.0780$ & $-5.2641$ & $0.0114$ & $-11.6553$ & $0.0109$ & $-0.1300$ & $4556$ & $1.383$ & $-1.66$ & $5.84$ & +$0.28$ & $7.06$ & +$0.56$ & $7.34$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.05$ & $0.60$ & D & +$0.41$ & $0.94$ & D & +$0.65$ & $-0.49$ & D &  r-I & $147$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
161118003001315 & 4716889528652105088 & 01:21:03.31 & $-$59:56:14.5 & $12.837$ & $12.513$ & $1.299$ & $12.854$ & $162.0$ & $0.1$ & $163.0$ & $0.4$ & $0.3654$ & $0.0107$ & $2.7367$ & $0.0802$ & $2.5549$ & $0.0699$ & $0.0273$ & $2.6739$ & $0.0726$ & $0.0271$ & $2.6553$ & $0.0762$ & $0.0287$ & $8.2108$ & $0.0119$ & $-4.2429$ & $0.0113$ & $-0.0439$ & $4671$ & $2.085$ & $-0.81$ & $6.69$ & +$0.49$ & $8.10$ & +$0.53$ & $8.14$ & D & I & $\dots$ & $\dots$ & X & +$1.31$ & $3.36$ & D & +$0.15$ & $1.55$ & D & +$0.11$ & $1.48$ & D & +$0.44$ & $0.15$ & D &  r-I & $163$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
160107001601269 & 5041489722225115008 & 01:21:35.25 & $-$22:57:12.4 & $11.612$ & $11.345$ & $1.232$ & $11.656$ & $53.9$ & $0.1$ & $54.0$ & $0.3$ & $0.6986$ & $0.0185$ & $1.4314$ & $0.0380$ & $1.3800$ & $0.0353$ & $0.0256$ & $1.3752$ & $0.0339$ & $0.0246$ & $1.3362$ & $0.0604$ & $0.0452$ & $37.6621$ & $0.0210$ & $-20.5007$ & $0.0141$ & $-0.0579$ & $4605$ & $2.256$ & $-0.85$ & $6.65$ & +$0.45$ & $8.04$ & +$0.47$ & $8.06$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.24$ & $1.60$ & D & +$0.21$ & $1.55$ & D & +$0.55$ & $0.23$ & D &  r-I & $54$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
160107001601054 & 5040622070111875840 & 01:24:29.94 & $-$23:49:45.8 & $11.474$ & $11.151$ & $1.326$ & $11.506$ & $65.8$ & $0.1$ & $66.5$ & $0.3$ & $0.3157$ & $0.0185$ & $3.1675$ & $0.1854$ & $2.9265$ & $0.1583$ & $0.0541$ & $2.9373$ & $0.1366$ & $0.0465$ & $2.6547$ & $0.2710$ & $0.1021$ & $20.5075$ & $0.0240$ & $-6.2465$ & $0.0142$ & $-0.1350$ & $4502$ & $1.463$ & $-1.23$ & $6.27$ & +$0.25$ & $7.45$ & +$0.43$ & $7.63$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.32$ & $1.30$ & D & +$0.68$ & $1.63$ & D & +$0.76$ & $0.05$ & D &  r-II & $66$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
141102002701265 & 4635023947297398144 & 01:24:32.42 & $-$77:57:31.8 & $11.799$ & $11.372$ & $1.562$ & $11.848$ & $36.7$ & $0.1$ & $37.1$ & $0.4$ & $0.1745$ & $0.0126$ & $5.7295$ & $0.4122$ & $4.9867$ & $0.3122$ & $0.0626$ & $5.2374$ & $0.4400$ & $0.0840$ & $4.9641$ & $0.0511$ & $0.0103$ & $0.5502$ & $0.0141$ & $-7.0438$ & $0.0151$ & $-0.0354$ & $4266$ & $0.951$ & $-1.42$ & $6.08$ & +$0.28$ & $7.30$ & +$0.52$ & $7.54$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.01$ & $0.78$ & D & +$0.44$ & $1.20$ & D & +$0.63$ & $-0.27$ & D &  r-I & $37$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
170911004701352 & 4692251672097021312 & 01:25:13.01 & $-$68:33:23.2 & $12.320$ & $11.960$ & $1.380$ & $12.340$ & $71.5$ & $0.1$ & $71.8$ & $0.4$ & $0.2227$ & $0.0093$ & $4.4911$ & $0.1871$ & $4.0215$ & $0.1500$ & $0.0373$ & $4.3249$ & $0.3019$ & $0.0698$ & $3.8587$ & $0.3806$ & $0.0986$ & $4.3693$ & $0.0115$ & $-3.1862$ & $0.0100$ & $-0.0511$ & $4387$ & $1.404$ & $-1.12$ & $6.38$ & +$0.34$ & $7.64$ & +$0.47$ & $7.77$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.60$ & $1.69$ & D & +$0.36$ & $1.42$ & D & +$0.48$ & $-0.13$ & D &  r-I & $72$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
170911004701041 & 4691457824702007680 & 01:26:12.87 & $-$69:12:49.7 & $12.105$ & $11.880$ & $1.123$ & $12.143$ & $133.6$ & $0.1$ & $129.0$ & $1.9$ & $0.5487$ & $0.0155$ & $1.8224$ & $0.0514$ & $1.7400$ & $0.0468$ & $0.0269$ & $1.7650$ & $0.0386$ & $0.0219$ & $1.7736$ & $0.0480$ & $0.0271$ & $-4.8680$ & $0.0203$ & $-13.9644$ & $0.0163$ & $0.0865$ & $4846$ & $2.626$ & $-0.83$ & $6.67$ & +$0.44$ & $8.05$ & +$0.46$ & $8.07$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.27$ & $1.66$ & D & +$0.31$ & $1.67$ & D & +$0.62$ & $0.31$ & D &  r-I & $129$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
HD 8724 & 2593188145361730432 & 01:26:17.59 & $+$17:07:35.1 & $8.290$ & $7.969$ & $1.292$ & $8.307$ & $-113.3$ & $2.0$ & $-113.1$ & $0.2$ & $2.3098$ & $0.0255$ & $0.4329$ & $0.0048$ & $0.4281$ & $0.0047$ & $0.0109$ & $0.4269$ & $0.0046$ & $0.0108$ & $0.4321$ & $0.0058$ & $0.0134$ & $52.8690$ & $0.0272$ & $-76.0526$ & $0.0168$ & $0.3262$ & $4500$ & $1.200$ & $-2.20$ & $5.30$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & X & $\dots$ & $\dots$ & X & +$0.43$ & $1.10$ & D & +$0.14$ & $0.15$ & D & +$0.30$ & $0.28$ & D & +$0.55$ & $-1.13$ & D &  r-I & $150$ & Burris+2000 & APASS DR9 & STARHORSE & Burris+2000\\
BD$-$16 251 & 2451773941958712192 & 01:29:31.13 & $-$16:00:45.4 & $11.644$ & $11.410$ & $1.053$ & $11.644$ & $138.9$ & $0.3$ & $139.1$ & $0.9$ & $0.4605$ & $0.0266$ & $2.1716$ & $0.1255$ & $2.0556$ & $0.1124$ & $0.0547$ & $1.9342$ & $0.1288$ & $0.0666$ & $2.0423$ & $0.1493$ & $0.0731$ & $11.7376$ & $0.0257$ & $-42.7873$ & $0.0113$ & $0.3198$ & $4790$ & $1.800$ & $-2.81$ & $4.69$ & +$0.22$ & $5.84$ & +$0.39$ & $6.01$ & D & N & +$0.64$ & $5.43$ & D & +$0.52$ & $0.58$ & D & +$0.38$ & $-0.22$ & D & +$1.06$ & $0.43$ & D & +$1.70$ & $-0.59$ & D &  r-II & $122$ & Honda+2004 & APASS DR9 & STARHORSE & Honda+2004\\
J013013.91$+$020707.6 & 2558587476508131072 & 01:30:13.91 & $+$02:07:07.6 & $13.501$ & $13.289$ & $1.109$ & $13.546$ & $-72.4$ & $0.0$ & $\dots$ & $\dots$ & $0.1338$ & $0.0165$ & $7.4713$ & $0.9213$ & $6.2560$ & $0.6460$ & $0.1033$ & $5.3635$ & $0.7200$ & $0.1342$ & $6.7940$ & $0.9501$ & $0.1398$ & $6.8337$ & $0.0170$ & $-5.8562$ & $0.0098$ & $0.1460$ & $4815$ & $1.500$ & $-1.41$ & $6.09$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & X & +$0.36$ & $6.55$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.13$ & $0.90$ & D & +$0.37$ & $-0.52$ & D &  r-I & $\dots$ & Naidu2021 & APASS DR9 & STARHORSE & Jonsson+2020\\
J013115.99$-$401651.0 & 5008222486100643200 & 01:31:16.00 & $-$40:16:51.2 & $11.110$ & $10.862$ & $1.088$ & $11.110$ & $-33.3$ & $0.4$ & $-58.2$ & $0.3$ & $0.4301$ & $0.0156$ & $2.3248$ & $0.0841$ & $2.1923$ & $0.0748$ & $0.0341$ & $2.2064$ & $0.0736$ & $0.0334$ & $2.1163$ & $0.1163$ & $0.0549$ & $8.8398$ & $0.0100$ & $-26.4888$ & $0.0128$ & $-0.3293$ & $4824$ & $1.630$ & $-2.17$ & $5.33$ & $-0.10$ & $6.16$ & +$0.26$ & $6.52$ & D & N & $\dots$ & $\dots$ & X & +$0.18$ & $0.88$ & D & $\dots$ & $\dots$ & X & $-0.12$ & $-0.11$ & D & +$0.53$ & $-1.12$ & D &  r-I & $30$ & Holmbeck+2020 & APASS DR9 & STARHORSE & Holmbeck+2020\\
J013219.81$-$304051.2 & 5016916766921268608 & 01:32:19.80 & $-$30:40:52.1 & $10.760$ & $10.564$ & $0.906$ & $10.745$ & $-94.6$ & $0.2$ & $-98.0$ & $0.3$ & $2.2149$ & $0.0181$ & $0.4515$ & $0.0037$ & $0.4463$ & $0.0036$ & $0.0081$ & $0.4464$ & $0.0035$ & $0.0077$ & $0.4369$ & $0.0068$ & $0.0156$ & $38.9027$ & $0.0128$ & $-77.4801$ & $0.0096$ & $-0.0137$ & $5175$ & $2.870$ & $-2.13$ & $5.37$ & $-0.15$ & $6.15$ & $-0.14$ & $6.16$ & D & N & $\dots$ & $\dots$ & X & +$0.07$ & $0.81$ & D & $\dots$ & $\dots$ & X & +$0.03$ & $0.08$ & D & +$0.42$ & $-1.19$ & D &  r-I & $30$ & Holmbeck+2020 & APASS DR9 & STARHORSE & Holmbeck+2020\\
161109004401141 & 4692469100522833536 & 01:32:39.74 & $-$67:13:37.0 & $11.611$ & $11.294$ & $1.368$ & $11.668$ & $31.6$ & $0.1$ & $33.2$ & $0.4$ & $0.3988$ & $0.0127$ & $2.5078$ & $0.0800$ & $2.3543$ & $0.0705$ & $0.0300$ & $2.3791$ & $0.0752$ & $0.0316$ & $2.3662$ & $0.1448$ & $0.0612$ & $6.6553$ & $0.0159$ & $-0.0200$ & $0.0152$ & $-0.0493$ & $4417$ & $1.614$ & $-0.94$ & $6.56$ & +$0.36$ & $7.86$ & +$0.45$ & $7.95$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.02$ & $1.30$ & D & +$0.20$ & $1.44$ & D & +$0.50$ & $0.09$ & D &  r-I & $33$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
141104002801009 & 4637823956736989056 & 01:33:47.82 & $-$75:11:43.3 & $12.863$ & $12.517$ & $1.434$ & $12.925$ & $32.9$ & $0.1$ & $34.1$ & $0.7$ & $0.1780$ & $0.0122$ & $5.6195$ & $0.3865$ & $4.9031$ & $0.2943$ & $0.0600$ & $5.4292$ & $0.3005$ & $0.0553$ & $\dots$ & $\dots$ & $\dots$ & $-0.3074$ & $0.0141$ & $-7.5575$ & $0.0140$ & $-0.1222$ & $4349$ & $1.315$ & $-1.18$ & $6.32$ & +$0.25$ & $7.51$ & +$0.43$ & $7.69$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.30$ & $1.34$ & D & +$0.46$ & $1.46$ & D & +$0.59$ & $-0.07$ & D &  r-I & $34$ & GALAH DR3 & APASS DR9 & BAILER-JONES & GALAH DR3\\
J013718.88$-$172903.7 & 2450584991932903168 & 01:37:19.00 & $-$17:29:02.4 & $9.734$ & $9.348$ & $1.491$ & $9.786$ & $-204.3$ & $0.6$ & $-209.9$ & $0.8$ & $0.3942$ & $0.0177$ & $2.5370$ & $0.1141$ & $2.3800$ & $0.1004$ & $0.0422$ & $2.3559$ & $0.1090$ & $0.0463$ & $2.2760$ & $0.0080$ & $0.0035$ & $6.4420$ & $0.0178$ & $-25.4974$ & $0.0132$ & $0.2724$ & $4381$ & $0.660$ & $-2.55$ & $4.95$ & $-0.85$ & $5.03$ & $-0.07$ & $5.81$ & D & N & $\dots$ & $\dots$ & X & $-0.18$ & $0.14$ & D & $\dots$ & $\dots$ & X & $-0.31$ & $-0.68$ & D & +$0.33$ & $-1.70$ & D &  r-I & $30$ & Holmbeck+2020 & APASS DR9 & STARHORSE & Holmbeck+2020\\
J013738.57$-$261813.1 & 5037577281897243392 & 01:37:38.60 & $-$26:18:13.3 & $11.393$ & $11.146$ & $1.138$ & $11.415$ & $-91.6$ & $0.5$ & $-92.0$ & $0.7$ & $0.3879$ & $0.0201$ & $2.5779$ & $0.1333$ & $2.4160$ & $0.1171$ & $0.0485$ & $2.4083$ & $0.0934$ & $0.0388$ & $2.2483$ & $0.0163$ & $0.0073$ & $7.1542$ & $0.0216$ & $-15.0673$ & $0.0120$ & $-0.0699$ & $4579$ & $1.030$ & $-2.80$ & $4.70$ & $-0.15$ & $5.48$ & +$0.57$ & $6.20$ & D & I & $\dots$ & $\dots$ & X & $-0.00$ & $0.07$ & D & $\dots$ & $\dots$ & X & +$0.03$ & $-0.59$ & D & +$0.62$ & $-1.66$ & D &  r-I & $30$ & Holmbeck+2020 & APASS DR9 & STARHORSE & Holmbeck+2020\\
J013807.00$-$195210.0 & 5139881856699465728 & 01:38:07.00 & $-$19:52:10.0 & $12.938$ & $12.699$ & $1.039$ & $12.928$ & $-66.1$ & $3.1$ & $-69.7$ & $1.0$ & $0.3274$ & $0.0152$ & $3.0545$ & $0.1414$ & $2.8298$ & $0.1214$ & $0.0429$ & $2.8319$ & $0.1122$ & $0.0396$ & $2.7540$ & $0.0050$ & $0.0018$ & $2.9121$ & $0.0148$ & $-8.9510$ & $0.0100$ & $0.2123$ & $4898$ & $2.480$ & $-2.05$ & $5.45$ & $-0.09$ & $6.29$ & $-0.08$ & $6.30$ & D & N & +$0.21$ & $5.76$ & D & +$0.05$ & $0.87$ & D & $\dots$ & $\dots$ & X & +$0.30$ & $0.43$ & D & +$0.46$ & $-1.07$ & D &  r-I & $34$ & Zepeda+2021 & APASS DR9 & STARHORSE & Zepeda+2021\\
171001002901357 & 4716286304789213696 & 01:39:49.47 & $-$59:50:37.7 & $12.796$ & $12.550$ & $1.121$ & $12.812$ & $185.8$ & $0.1$ & $185.6$ & $0.9$ & $0.3668$ & $0.0121$ & $2.7264$ & $0.0901$ & $2.5459$ & $0.0786$ & $0.0309$ & $2.6437$ & $0.0684$ & $0.0259$ & $2.4651$ & $0.0890$ & $0.0361$ & $25.1461$ & $0.0118$ & $3.5229$ & $0.0123$ & $-0.1539$ & $4857$ & $2.327$ & $-1.20$ & $6.30$ & +$0.19$ & $7.42$ & +$0.21$ & $7.44$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.06$ & $0.95$ & D & +$0.37$ & $1.36$ & D & +$0.75$ & $0.07$ & D &  r-II & $186$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
161109004401025 & 4698596983764616960 & 01:42:12.09 & $-$66:39:35.7 & $12.892$ & $12.576$ & $1.275$ & $12.906$ & $239.2$ & $0.1$ & $239.2$ & $0.9$ & $0.1352$ & $0.0113$ & $7.3944$ & $0.6177$ & $6.2020$ & $0.4345$ & $0.0701$ & $6.7608$ & $0.3949$ & $0.0584$ & $6.0444$ & $0.8127$ & $0.1345$ & $8.9047$ & $0.0140$ & $-4.5442$ & $0.0124$ & $-0.0660$ & $4530$ & $1.336$ & $-2.07$ & $5.43$ & +$0.22$ & $6.58$ & +$0.66$ & $7.02$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.10$ & $0.04$ & D & +$0.26$ & $0.37$ & D & +$0.84$ & $-0.72$ & D &  r-II & $239$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
J014254.20$-$503249.0 & 4916754594821786112 & 01:42:54.20 & $-$50:32:49.0 & $11.353$ & $11.146$ & $0.921$ & $11.332$ & $143.9$ & $1.7$ & $157.6$ & $0.3$ & $1.4823$ & $0.0131$ & $0.6746$ & $0.0059$ & $0.6630$ & $0.0057$ & $0.0087$ & $0.6657$ & $0.0051$ & $0.0076$ & $0.6599$ & $0.0099$ & $0.0150$ & $60.7269$ & $0.0112$ & $-100.9956$ & $0.0129$ & $-0.0666$ & $5109$ & $2.690$ & $-2.18$ & $5.32$ & +$0.25$ & $6.50$ & +$0.26$ & $6.51$ & D & N & +$0.33$ & $5.75$ & D & +$0.08$ & $0.77$ & D & $\dots$ & $\dots$ & X & +$0.04$ & $0.04$ & D & +$0.40$ & $-1.26$ & D &  r-I & $37$ & Zepeda+2021 & APASS DR9 & STARHORSE & Zepeda+2021\\
J014254.45$-$090416.2 & 2465200318964315264 & 01:42:54.50 & $-$09:04:15.6 & $9.550$ & $9.235$ & $1.323$ & $9.588$ & $-60.2$ & $0.2$ & $-64.8$ & $0.3$ & $0.6396$ & $0.0136$ & $1.5634$ & $0.0332$ & $1.5023$ & $0.0306$ & $0.0204$ & $1.4929$ & $0.0313$ & $0.0209$ & $1.4988$ & $0.0599$ & $0.0400$ & $4.4237$ & $0.0162$ & $-20.7588$ & $0.0111$ & $0.1114$ & $4662$ & $1.590$ & $-1.73$ & $5.77$ & $-0.55$ & $6.15$ & $-0.16$ & $6.54$ & D & N & $\dots$ & $\dots$ & X & +$0.30$ & $1.44$ & D & $\dots$ & $\dots$ & X & +$0.35$ & $0.80$ & D & +$0.83$ & $-0.38$ & D &  r-II & $30$ & Holmbeck+2020 & APASS DR9 & STARHORSE & Holmbeck+2020\\
140808004701175 & 4686986450214013568 & 01:44:14.84 & $-$72:10:54.7 & $12.978$ & $12.693$ & $1.220$ & $12.997$ & $62.4$ & $0.1$ & $64.3$ & $1.5$ & $0.4652$ & $0.0116$ & $2.1498$ & $0.0536$ & $2.0360$ & $0.0480$ & $0.0236$ & $2.1275$ & $0.0641$ & $0.0301$ & $1.8920$ & $0.0769$ & $0.0407$ & $8.5380$ & $0.0142$ & $5.9172$ & $0.0137$ & $0.0568$ & $4702$ & $2.457$ & $-0.86$ & $6.64$ & +$0.47$ & $8.04$ & +$0.49$ & $8.06$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.02$ & $1.37$ & D & +$0.05$ & $1.38$ & D & +$0.54$ & $0.20$ & D &  r-I & $64$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
170806005801208 & 4716318435440438016 & 01:44:34.43 & $-$59:29:36.0 & $12.274$ & $11.956$ & $1.307$ & $12.301$ & $200.7$ & $0.1$ & $199.6$ & $1.4$ & $0.2602$ & $0.0116$ & $3.8435$ & $0.1710$ & $3.4943$ & $0.1414$ & $0.0405$ & $3.6312$ & $0.1320$ & $0.0363$ & $3.4280$ & $0.2227$ & $0.0650$ & $13.7485$ & $0.0136$ & $-2.2094$ & $0.0133$ & $-0.1023$ & $4534$ & $1.603$ & $-1.12$ & $6.38$ & +$0.28$ & $7.59$ & +$0.41$ & $7.72$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.08$ & $1.17$ & D & +$0.42$ & $1.48$ & D & +$0.70$ & $0.10$ & D &  r-II & $200$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
160107002601115 & 5025410086224267648 & 01:44:40.34 & $-$26:28:56.5 & $11.888$ & $11.584$ & $1.291$ & $11.922$ & $173.5$ & $0.1$ & $174.1$ & $0.4$ & $0.3270$ & $0.0186$ & $3.0584$ & $0.1742$ & $2.8331$ & $0.1494$ & $0.0527$ & $2.7500$ & $0.1424$ & $0.0518$ & $2.6332$ & $0.1940$ & $0.0737$ & $18.2169$ & $0.0197$ & $-2.7364$ & $0.0122$ & $-0.1217$ & $4609$ & $1.843$ & $-0.90$ & $6.60$ & +$0.20$ & $7.73$ & +$0.29$ & $7.82$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.06$ & $1.37$ & D & +$0.47$ & $1.76$ & D & +$0.65$ & $0.27$ & D &  r-I & $174$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
171102003301347 & 4697573961212133120 & 01:45:37.89 & $-$68:08:16.6 & $13.193$ & $12.866$ & $1.356$ & $13.234$ & $70.9$ & $0.1$ & $69.9$ & $1.6$ & $0.1546$ & $0.0140$ & $6.4693$ & $0.5843$ & $5.5378$ & $0.4281$ & $0.0773$ & $5.1978$ & $0.6058$ & $0.1166$ & $5.0918$ & $0.2899$ & $0.0569$ & $-1.3074$ & $0.0161$ & $-7.6159$ & $0.0154$ & $0.0577$ & $4484$ & $1.563$ & $-1.21$ & $6.29$ & +$0.24$ & $7.46$ & +$0.41$ & $7.63$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.07$ & $0.93$ & D & +$0.51$ & $1.48$ & D & +$0.64$ & $-0.05$ & D &  r-I & $70$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
170806005801276 & 4717908702915822848 & 01:47:44.59 & $-$58:47:34.1 & $12.378$ & $12.156$ & $1.258$ & $12.478$ & $61.2$ & $0.1$ & $61.2$ & $0.5$ & $0.3923$ & $0.0106$ & $2.5488$ & $0.0689$ & $2.3904$ & $0.0606$ & $0.0254$ & $2.4548$ & $0.0575$ & $0.0234$ & $2.4768$ & $0.0977$ & $0.0395$ & $1.9894$ & $0.0112$ & $-2.1094$ & $0.0107$ & $-0.2058$ & $4604$ & $2.103$ & $-0.82$ & $6.68$ & +$0.39$ & $8.00$ & +$0.43$ & $8.04$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.04$ & $1.43$ & D & +$0.16$ & $1.52$ & D & +$0.53$ & $0.23$ & D &  r-I & $61$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
J014908.00$-$491143.0 & 4941611597788129024 & 01:49:08.00 & $-$49:11:43.0 & $11.172$ & $10.940$ & $1.064$ & $11.178$ & $72.6$ & $2.8$ & $89.4$ & $0.4$ & $0.4040$ & $0.0124$ & $2.4755$ & $0.0761$ & $2.3258$ & $0.0672$ & $0.0289$ & $2.2833$ & $0.0620$ & $0.0272$ & $2.2527$ & $0.0884$ & $0.0392$ & $10.8526$ & $0.0119$ & $0.6604$ & $0.0144$ & $-0.3141$ & $4556$ & $0.720$ & $-3.08$ & $4.42$ & +$0.07$ & $5.42$ & +$0.81$ & $6.16$ & D & C & +$0.63$ & $5.15$ & D & $-0.01$ & $-0.22$ & D & $\dots$ & $\dots$ & X & $-0.39$ & $-1.29$ & D & +$0.35$ & $-2.21$ & D & CEMP-r  / r-I & $66$ & Zepeda+2021 & APASS DR9 & STARHORSE & Zepeda+2021\\
170806005801107 & 4714519183445150464 & 01:49:24.19 & $-$60:22:20.7 & $12.223$ & $11.937$ & $1.281$ & $12.270$ & $48.0$ & $0.1$ & $49.1$ & $1.7$ & $0.3144$ & $0.0119$ & $3.1808$ & $0.1205$ & $2.9378$ & $0.1028$ & $0.0350$ & $3.0965$ & $0.0992$ & $0.0320$ & $3.1143$ & $0.0922$ & $0.0296$ & $1.7293$ & $0.0136$ & $0.2689$ & $0.0131$ & $-0.1406$ & $4606$ & $1.964$ & $-0.82$ & $6.68$ & +$0.50$ & $8.11$ & +$0.56$ & $8.17$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.11$ & $1.50$ & D & +$0.38$ & $1.74$ & D & +$0.49$ & $0.19$ & D &  r-I & $49$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
140808004701090 & 4686732226805339264 & 01:52:11.08 & $-$72:31:43.2 & $13.058$ & $12.814$ & $1.120$ & $13.075$ & $180.1$ & $0.1$ & $179.7$ & $2.1$ & $0.3052$ & $0.0115$ & $3.2765$ & $0.1234$ & $3.0193$ & $0.1048$ & $0.0347$ & $3.1230$ & $0.0981$ & $0.0314$ & $2.8430$ & $0.1437$ & $0.0505$ & $-1.8583$ & $0.0147$ & $-25.2421$ & $0.0127$ & $0.0810$ & $4885$ & $2.258$ & $-1.40$ & $6.10$ & +$0.38$ & $7.41$ & +$0.40$ & $7.43$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.06$ & $0.75$ & D & +$0.06$ & $0.84$ & D & +$0.71$ & $-0.17$ & D &  r-II & $180$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
HD 11582 & 5017240268153817600 & 01:53:00.24 & $-$34:17:36.3 & $9.577$ & $9.360$ & $0.940$ & $9.552$ & $8.0$ & $2.0$ & $22.7$ & $0.3$ & $3.3313$ & $0.0144$ & $0.3002$ & $0.0013$ & $0.2979$ & $0.0013$ & $0.0043$ & $0.2983$ & $0.0013$ & $0.0045$ & $0.2967$ & $0.0023$ & $0.0077$ & $22.3169$ & $0.0092$ & $-212.0366$ & $0.0094$ & $-0.1576$ & $5020$ & $2.200$ & $-2.03$ & $5.47$ & $-0.08$ & $6.32$ & $-0.07$ & $6.33$ & D & N & +$0.55$ & $6.12$ & D & +$0.13$ & $0.97$ & D & $-0.28$ & $-0.10$ & D & +$0.02$ & $0.17$ & D & +$0.43$ & $-1.08$ & D &  r-I & $100$ & Roederer+2014 & APASS DR9 & STARHORSE & Beers+2000\\
140805004801193 & 4637326977480921984 & 01:55:04.53 & $-$75:39:39.2 & $12.222$ & $11.970$ & $1.141$ & $12.241$ & $56.2$ & $0.1$ & $56.8$ & $0.6$ & $0.6894$ & $0.0106$ & $1.4506$ & $0.0223$ & $1.3979$ & $0.0208$ & $0.0148$ & $1.4212$ & $0.0215$ & $0.0151$ & $1.4147$ & $0.0382$ & $0.0270$ & $20.8471$ & $0.0145$ & $7.1079$ & $0.0115$ & $-0.0005$ & $4854$ & $2.644$ & $-0.84$ & $6.66$ & +$0.40$ & $7.98$ & +$0.42$ & $8.00$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.16$ & $1.21$ & D & +$0.02$ & $1.36$ & D & +$0.45$ & $0.12$ & D &  r-I & $57$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
140805004801211 & 4637380131996153216 & 01:55:19.55 & $-$75:26:18.0 & $12.860$ & $12.595$ & $1.161$ & $12.874$ & $174.2$ & $0.2$ & $173.8$ & $0.8$ & $0.4299$ & $0.0101$ & $2.3259$ & $0.0548$ & $2.1933$ & $0.0488$ & $0.0222$ & $2.2817$ & $0.0484$ & $0.0212$ & $2.2766$ & $0.0926$ & $0.0407$ & $11.8939$ & $0.0143$ & $-12.6024$ & $0.0116$ & $0.0143$ & $4880$ & $2.455$ & $-0.99$ & $6.51$ & +$0.09$ & $7.52$ & +$0.11$ & $7.54$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.44$ & $1.63$ & D & +$0.94$ & $0.46$ & D &  r-II & $174$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
J015531.80$-$491942.0 & 4940695017407357696 & 01:55:31.80 & $-$49:19:41.8 & $12.750$ & $12.555$ & $0.923$ & $12.741$ & $130.8$ & $3.1$ & $\dots$ & $\dots$ & $0.5978$ & $0.0102$ & $1.6727$ & $0.0286$ & $1.6030$ & $0.0262$ & $0.0164$ & $1.6247$ & $0.0231$ & $0.0142$ & $1.5574$ & $0.0582$ & $0.0374$ & $24.3399$ & $0.0090$ & $24.6137$ & $0.0107$ & $-0.2770$ & $5004$ & $2.100$ & $-3.01$ & $4.49$ & +$0.40$ & $5.82$ & +$0.41$ & $5.83$ & D & N & +$0.48$ & $5.07$ & D & +$0.06$ & $-0.08$ & D & $\dots$ & $\dots$ & X & +$0.15$ & $-0.68$ & D & +$0.72$ & $-1.77$ & D &  r-II & $25$ & Ezzeddine+2020 & APASS DR9 & STARHORSE & Ezzeddine+2020\\
J015550.66$-$640015.5 & 4699467590815290368 & 01:55:50.70 & $-$64:00:15.7 & $12.668$ & $12.392$ & $1.146$ & $12.665$ & $249.6$ & $3.1$ & $240.0$ & $0.7$ & $0.2105$ & $0.0120$ & $4.7500$ & $0.2699$ & $4.2279$ & $0.2138$ & $0.0506$ & $4.5161$ & $0.2049$ & $0.0454$ & $4.5484$ & $0.4638$ & $0.1020$ & $11.4917$ & $0.0130$ & $-11.3146$ & $0.0125$ & $0.1502$ & $4779$ & $1.450$ & $-2.71$ & $4.79$ & $-0.20$ & $5.52$ & +$0.30$ & $6.02$ & D & N & +$0.47$ & $5.36$ & D & $-0.14$ & $0.02$ & D & $\dots$ & $\dots$ & X & +$0.10$ & $-0.43$ & D & +$0.80$ & $-1.39$ & D &  r-II & $25$ & Ezzeddine+2020 & APASS DR9 & STARHORSE & Ezzeddine+2020\\
170806005801043 & 4714490012027583616 & 01:55:52.51 & $-$60:11:34.5 & $12.245$ & $12.022$ & $1.164$ & $12.302$ & $31.6$ & $0.1$ & $33.4$ & $1.3$ & $0.3189$ & $0.0111$ & $3.1361$ & $0.1095$ & $2.8997$ & $0.0936$ & $0.0323$ & $3.0332$ & $0.1094$ & $0.0361$ & $2.8922$ & $0.1619$ & $0.0560$ & $-0.9006$ & $0.0112$ & $-24.6584$ & $0.0119$ & $0.1843$ & $4791$ & $2.079$ & $-1.29$ & $6.21$ & +$0.33$ & $7.47$ & +$0.36$ & $7.50$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.11$ & $1.03$ & D & +$0.20$ & $1.09$ & D & +$0.58$ & $-0.19$ & D &  r-I & $33$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
015629.61$-$015046.0 & 2505065101598396416 & 01:56:29.61 & $-$01:50:46.0 & $12.045$ & $11.680$ & $1.371$ & $12.057$ & $-124.0$ & $1.1$ & $\dots$ & $\dots$ & $0.1968$ & $0.0204$ & $5.0807$ & $0.5270$ & $4.4879$ & $0.4112$ & $0.0916$ & $4.2773$ & $0.3287$ & $0.0768$ & $4.2257$ & $0.2775$ & $0.0657$ & $4.6483$ & $0.0219$ & $-9.5657$ & $0.0163$ & $0.1247$ & $4365$ & $1.000$ & $-1.47$ & $6.03$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & X & +$0.39$ & $6.52$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.12$ & $0.83$ & D & +$0.59$ & $-0.36$ & D &  r-I & $\dots$ & Naidu2021 & APASS DR9 & STARHORSE & Kunder+2017\\
J015656.33$-$140210.9 & 5149236192390656000 & 01:56:56.33 & $-$14:02:10.9 & $12.193$ & $11.919$ & $1.188$ & $12.209$ & $141.6$ & $0.5$ & $147.1$ & $0.5$ & $0.2234$ & $0.0152$ & $4.4771$ & $0.3045$ & $4.0103$ & $0.2443$ & $0.0609$ & $3.9225$ & $0.1866$ & $0.0476$ & $3.9421$ & $0.3128$ & $0.0793$ & $11.2733$ & $0.0170$ & $-4.8348$ & $0.0116$ & $0.1986$ & $4622$ & $1.090$ & $-2.08$ & $5.42$ & +$0.37$ & $6.72$ & +$0.83$ & $7.18$ & D & C & +$0.37$ & $5.89$ & D & +$0.10$ & $0.89$ & D & $-0.23$ & $-0.10$ & D & $-0.11$ & $-0.01$ & D & +$0.76$ & $-0.80$ & D & CEMP-r  / r-II & $30$ & Sakari+2018 & APASS DR9 & STARHORSE & Sakari+2018\\
170909003801280 & 4699007101601586304 & 01:58:07.21 & $-$65:34:42.2 & $12.301$ & $12.110$ & $1.138$ & $12.379$ & $165.6$ & $0.1$ & $166.1$ & $0.6$ & $0.5320$ & $0.0104$ & $1.8798$ & $0.0367$ & $1.7922$ & $0.0334$ & $0.0186$ & $1.8561$ & $0.0373$ & $0.0201$ & $1.8672$ & $0.0679$ & $0.0364$ & $40.0896$ & $0.0142$ & $-0.5742$ & $0.0135$ & $-0.2495$ & $4952$ & $2.468$ & $-0.87$ & $6.63$ & +$0.21$ & $7.77$ & +$0.23$ & $7.79$ & D & N & $\dots$ & $\dots$ & X & +$1.64$ & $3.64$ & U & +$0.22$ & $1.57$ & D & +$0.42$ & $1.74$ & D & +$1.00$ & $0.66$ & D &  r-II & $166$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
BPS CS 22958$-$0037 & 4718490761179917312 & 01:58:39.90 & $-$57:03:22.0 & $14.835$ & $14.736$ & $0.791$ & $14.880$ & $203.0$ & $2.0$ & $\dots$ & $\dots$ & $0.0889$ & $0.0167$ & $11.2465$ & $2.1084$ & $8.7019$ & $1.2622$ & $0.1451$ & $7.5530$ & $0.8596$ & $0.1138$ & $7.9120$ & $0.2342$ & $0.0296$ & $6.5797$ & $0.0175$ & $4.1200$ & $0.0178$ & $-0.1728$ & $5770$ & $2.100$ & $-2.51$ & $4.99$ & +$0.33$ & $6.25$ & +$0.35$ & $6.27$ & U & X & +$0.34$ & $5.43$ & D & $-0.08$ & $0.28$ & D & $-0.43$ & $-0.73$ & D & $-0.35$ & $-0.68$ & D & +$0.51$ & $-1.48$ & D &  r-I & $100$ & Roederer+2014 & APASS DR9 & STARHORSE & Beers+2012\\
J015939.15$-$024249.6 & 2504634406573540608 & 01:59:39.15 & $-$02:42:49.6 & $11.697$ & $11.464$ & $1.182$ & $11.752$ & $\dots$ & $\dots$ & $30.1$ & $0.8$ & $0.4417$ & $0.0208$ & $2.2638$ & $0.1068$ & $2.1379$ & $0.0952$ & $0.0445$ & $2.2651$ & $0.1695$ & $0.0748$ & $2.1004$ & $0.2306$ & $0.1098$ & $26.8877$ & $0.0229$ & $-13.4199$ & $0.0171$ & $0.0801$ & $4720$ & $1.950$ & $-1.29$ & $6.21$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & X & +$0.27$ & $6.58$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.22$ & $1.11$ & D & +$0.45$ & $-0.32$ & D &  r-I & $\dots$ & Naidu2021 & APASS DR9 & STARHORSE & $\dots$\\
J020318.60$-$793029.1 & 4632302346781151488 & 02:03:18.60 & $-$79:30:29.1 & $14.077$ & $13.772$ & $1.195$ & $14.066$ & $23.3$ & $2.0$ & $\dots$ & $\dots$ & $0.0967$ & $0.0119$ & $10.3464$ & $1.2711$ & $8.1531$ & $0.7893$ & $0.0968$ & $7.5692$ & $0.6160$ & $0.0814$ & $6.7894$ & $1.0966$ & $0.1615$ & $3.6010$ & $0.0148$ & $0.5603$ & $0.0135$ & $0.0106$ & $4720$ & $1.100$ & $-3.03$ & $4.47$ & $-0.52$ & $4.88$ & +$0.21$ & $5.61$ & D & N & +$0.52$ & $5.09$ & D & $-0.23$ & $-0.39$ & D & $\dots$ & $\dots$ & X & +$0.07$ & $-0.78$ & D & +$0.36$ & $-2.15$ & D &  r-I & $86$ & Jacobson+2015 & APASS DR9 & STARHORSE & Jacobson+2015\\
140805004801143 & 4637126484111349632 & 02:03:51.77 & $-$75:54:03.4 & $13.293$ & $13.022$ & $1.236$ & $13.334$ & $274.9$ & $0.2$ & $277.0$ & $1.1$ & $0.0980$ & $0.0134$ & $10.2092$ & $1.3981$ & $8.0677$ & $0.8731$ & $0.1082$ & $8.1968$ & $0.8031$ & $0.0980$ & $7.1378$ & $0.9014$ & $0.1263$ & $11.4365$ & $0.0171$ & $3.7698$ & $0.0152$ & $0.1076$ & $4691$ & $1.709$ & $-1.51$ & $5.99$ & +$0.34$ & $7.26$ & +$0.52$ & $7.44$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.05$ & $0.65$ & D & +$0.50$ & $1.17$ & D & +$0.51$ & $-0.49$ & D &  r-I & $277$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
150704002301258 & 4633228376090348032 & 02:05:41.14 & $-$78:44:06.1 & $13.147$ & $12.814$ & $1.326$ & $13.168$ & $51.5$ & $0.1$ & $51.2$ & $1.1$ & $0.3116$ & $0.0109$ & $3.2096$ & $0.1126$ & $2.9624$ & $0.0959$ & $0.0324$ & $3.0929$ & $0.0906$ & $0.0293$ & $2.9593$ & $0.2315$ & $0.0782$ & $13.7077$ & $0.0147$ & $1.6820$ & $0.0133$ & $0.1588$ & $4599$ & $2.305$ & $-0.82$ & $6.68$ & +$0.36$ & $7.97$ & +$0.39$ & $8.00$ & D & N & $\dots$ & $\dots$ & X & +$1.34$ & $3.39$ & D & $-0.42$ & $0.97$ & D & +$0.27$ & $1.64$ & D & +$0.46$ & $0.17$ & D &  r-I & $51$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
J020706.41$-$500916.6 & 4937749460116416128 & 02:07:06.40 & $-$50:09:16.6 & $11.224$ & $10.812$ & $1.410$ & $11.208$ & $109.5$ & $0.3$ & $109.5$ & $0.3$ & $0.2017$ & $0.0112$ & $4.9575$ & $0.2759$ & $4.3915$ & $0.2165$ & $0.0493$ & $4.4675$ & $0.2188$ & $0.0490$ & $\dots$ & $\dots$ & $\dots$ & $10.2280$ & $0.0101$ & $3.8382$ & $0.0120$ & $-0.2030$ & $4526$ & $0.980$ & $-2.15$ & $5.35$ & $-0.80$ & $5.48$ & $-0.04$ & $6.24$ & D & N & $\dots$ & $\dots$ & X & +$0.13$ & $0.85$ & D & $\dots$ & $\dots$ & X & +$0.20$ & $0.23$ & D & +$0.65$ & $-0.98$ & D &  r-I & $30$ & Holmbeck+2020 & APASS DR9 & BAILER-JONES & Holmbeck+2020\\
J020748.93$-$465616.4 & 4942994611617199872 & 02:07:48.93 & $-$46:56:16.4 & $13.804$ & $13.586$ & $0.962$ & $13.787$ & $42.6$ & $2.0$ & $\dots$ & $\dots$ & $0.1640$ & $0.0124$ & $6.0987$ & $0.4603$ & $5.2640$ & $0.3430$ & $0.0652$ & $4.8877$ & $0.2239$ & $0.0458$ & $4.8794$ & $0.2678$ & $0.0549$ & $2.1868$ & $0.0116$ & $-5.0253$ & $0.0139$ & $-0.2884$ & $5008$ & $1.750$ & $-2.71$ & $4.79$ & $-0.54$ & $5.18$ & $-0.32$ & $5.40$ & D & N & +$0.49$ & $5.38$ & D & +$0.05$ & $0.21$ & D & $\dots$ & $\dots$ & X & +$0.19$ & $-0.34$ & D & +$0.34$ & $-1.85$ & D &  r-I & $56$ & Jacobson+2015 & APASS DR9 & STARHORSE & Jacobson+2015\\
J021110.20$-$191124.0 & 5137186816261366016 & 02:11:10.20 & $-$19:11:24.0 & $11.286$ & $11.092$ & $0.920$ & $11.277$ & $-92.8$ & $0.4$ & $-85.7$ & $0.8$ & $1.4553$ & $0.0252$ & $0.6871$ & $0.0119$ & $0.6751$ & $0.0115$ & $0.0170$ & $0.6738$ & $0.0115$ & $0.0171$ & $0.6549$ & $0.0197$ & $0.0301$ & $84.7211$ & $0.0206$ & $-68.9090$ & $0.0189$ & $0.2572$ & $5098$ & $2.590$ & $-2.37$ & $5.13$ & +$0.05$ & $6.11$ & +$0.06$ & $6.12$ & D & N & +$0.38$ & $5.61$ & D & $-0.04$ & $0.46$ & D & $\dots$ & $\dots$ & X & +$0.22$ & $0.03$ & D & +$0.45$ & $-1.40$ & D &  r-I & $39$ & Zepeda+2021 & APASS DR9 & STARHORSE & Zepeda+2021\\
BPS CS 22958$-$0052 & 4742398404575483648 & 02:12:47.90 & $-$56:29:09.0 & $14.213$ & $14.092$ & $0.621$ & $14.190$ & $99.0$ & $2.0$ & $\dots$ & $\dots$ & $0.8875$ & $0.0130$ & $1.1268$ & $0.0166$ & $1.0947$ & $0.0156$ & $0.0143$ & $1.0849$ & $0.0128$ & $0.0118$ & $1.0841$ & $0.0197$ & $0.0181$ & $37.3129$ & $0.0127$ & $9.3235$ & $0.0139$ & $0.0488$ & $6090$ & $3.750$ & $-2.42$ & $5.08$ & +$0.32$ & $6.33$ & +$0.32$ & $6.33$ & D & N & +$0.12$ & $5.30$ & D & +$0.13$ & $0.58$ & D & $-0.12$ & $-0.33$ & D & $0.00$ & $-0.24$ & D & +$1.00$ & $-0.90$ & D &  r-II & $100$ & Roederer+2014 & APASS DR9 & STARHORSE & Beers+2012\\
HD 13979 & 5118012879660872832 & 02:15:20.85 & $-$25:54:54.8 & $9.221$ & $8.940$ & $0.991$ & $9.151$ & $54.0$ & $2.0$ & $52.7$ & $1.3$ & $1.2814$ & $0.0148$ & $0.7804$ & $0.0090$ & $0.7649$ & $0.0086$ & $0.0113$ & $0.7647$ & $0.0085$ & $0.0111$ & $0.7651$ & $0.0219$ & $0.0286$ & $29.6024$ & $0.0143$ & $-48.6841$ & $0.0131$ & $0.0138$ & $5075$ & $1.900$ & $-3.00$ & $4.50$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & X & $\dots$ & $\dots$ & X & +$0.70$ & $0.57$ & D & +$0.14$ & $-0.65$ & D & +$0.19$ & $-0.63$ & D & +$0.35$ & $-2.13$ & D &  r-I & $150$ & Burris+2000 & APASS DR9 & STARHORSE & Burris+2000\\
J021657.16$-$754706.4 & 4637170571951777280 & 02:16:57.20 & $-$75:47:06.6 & $11.894$ & $11.573$ & $1.345$ & $11.936$ & $-5.8$ & $0.3$ & $-6.1$ & $0.6$ & $0.2026$ & $0.0109$ & $4.9359$ & $0.2654$ & $4.3745$ & $0.2084$ & $0.0476$ & $4.4033$ & $0.1544$ & $0.0351$ & $4.4868$ & $0.1511$ & $0.0337$ & $-3.3156$ & $0.0131$ & $1.5234$ & $0.0121$ & $0.0215$ & $4543$ & $0.710$ & $-2.50$ & $5.00$ & $-0.33$ & $5.60$ & +$0.42$ & $6.35$ & D & N & $\dots$ & $\dots$ & X & +$0.25$ & $0.62$ & D & $\dots$ & $\dots$ & X & +$0.25$ & $-0.07$ & D & +$1.12$ & $-0.86$ & D &  r-II & $30$ & Hansen+2018 & APASS DR9 & STARHORSE & Hansen+2018\\
140811005601112 & 4644552516925850368 & 02:19:33.90 & $-$72:30:21.5 & $12.614$ & $12.446$ & $0.852$ & $12.609$ & $177.0$ & $0.2$ & $178.1$ & $1.2$ & $1.5887$ & $0.0091$ & $0.6294$ & $0.0036$ & $0.6193$ & $0.0035$ & $0.0057$ & $0.6230$ & $0.0036$ & $0.0057$ & $0.6169$ & $0.0013$ & $0.0021$ & $1.3282$ & $0.0109$ & $-1.7186$ & $0.0105$ & $0.0189$ & $5426$ & $3.732$ & $-1.28$ & $6.22$ & +$0.46$ & $7.62$ & +$0.46$ & $7.62$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.16$ & $1.09$ & D & +$0.05$ & $0.95$ & D & +$1.19$ & $0.43$ & D &  r-II & $178$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
J022013.30$-$601436.0 & 4713829725231064448 & 02:20:13.30 & $-$60:14:36.0 & $11.994$ & $11.710$ & $1.136$ & $11.978$ & $197.0$ & $3.4$ & $188.8$ & $0.6$ & $0.4170$ & $0.0131$ & $2.3979$ & $0.0752$ & $2.2572$ & $0.0666$ & $0.0295$ & $2.2661$ & $0.1040$ & $0.0459$ & $2.1043$ & $0.0200$ & $0.0095$ & $2.8597$ & $0.0180$ & $-21.5451$ & $0.0145$ & $-0.0146$ & $4818$ & $1.750$ & $-1.67$ & $5.83$ & $-0.06$ & $6.70$ & +$0.17$ & $6.93$ & D & N & +$0.21$ & $6.14$ & D & +$0.12$ & $1.32$ & D & $\dots$ & $\dots$ & X & +$0.19$ & $0.70$ & D & +$0.44$ & $-0.71$ & D &  r-I & $34$ & Zepeda+2021 & APASS DR9 & STARHORSE & Zepeda+2021\\
J022124.00$-$405648.0 & 4951063721295222144 & 02:21:24.00 & $-$40:56:48.0 & $13.834$ & $13.592$ & $1.052$ & $13.827$ & $-80.5$ & $0.3$ & $\dots$ & $\dots$ & $0.1449$ & $0.0123$ & $6.8990$ & $0.5842$ & $5.8497$ & $0.4200$ & $0.0718$ & $5.3235$ & $0.3182$ & $0.0598$ & $5.2947$ & $0.4042$ & $0.0763$ & $-3.4474$ & $0.0099$ & $-2.6646$ & $0.0118$ & $-0.1492$ & $4797$ & $0.940$ & $-2.52$ & $4.98$ & +$0.20$ & $6.11$ & +$0.83$ & $6.74$ & D & C & $\dots$ & $\dots$ & X & $-0.18$ & $0.17$ & D & $\dots$ & $\dots$ & X & $-0.18$ & $-0.52$ & D & +$0.46$ & $-1.54$ & D & CEMP-r  / r-I & $30$ & Holmbeck+2020 & APASS DR9 & STARHORSE & Holmbeck+2020\\
141103003601093 & 4632897354370286208 & 02:22:48.48 & $-$78:04:07.2 & $12.249$ & $11.855$ & $1.461$ & $12.277$ & $70.6$ & $0.1$ & $69.6$ & $1.7$ & $0.3143$ & $0.0118$ & $3.1815$ & $0.1193$ & $2.9384$ & $0.1018$ & $0.0346$ & $3.1113$ & $0.1320$ & $0.0424$ & $2.9309$ & $0.1045$ & $0.0357$ & $2.9653$ & $0.0148$ & $2.8895$ & $0.0132$ & $-0.0005$ & $4404$ & $1.753$ & $-0.87$ & $6.63$ & +$0.52$ & $8.09$ & +$0.58$ & $8.15$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.26$ & $1.60$ & D & +$0.06$ & $1.37$ & D & +$0.47$ & $0.12$ & D &  r-I & $70$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
J022308.04$-$312953.1 & 5066863942334235008 & 02:23:07.90 & $-$31:29:52.8 & $11.471$ & $11.199$ & $1.189$ & $11.490$ & $62.6$ & $0.4$ & $61.9$ & $0.5$ & $0.3453$ & $0.0168$ & $2.8957$ & $0.1410$ & $2.6930$ & $0.1219$ & $0.0453$ & $2.7756$ & $0.1094$ & $0.0394$ & $2.6694$ & $0.1557$ & $0.0583$ & $0.7167$ & $0.0170$ & $-14.6779$ & $0.0158$ & $-0.2629$ & $4757$ & $1.520$ & $-1.82$ & $5.68$ & $-0.30$ & $6.31$ & +$0.13$ & $6.74$ & D & N & $\dots$ & $\dots$ & X & +$0.15$ & $1.20$ & D & $\dots$ & $\dots$ & X & +$0.10$ & $0.46$ & D & +$0.45$ & $-0.85$ & D &  r-I & $30$ & Holmbeck+2020 & APASS DR9 & STARHORSE & Holmbeck+2020\\
170907005201173 & 4700172107187266816 & 02:26:22.56 & $-$63:59:04.1 & $13.370$ & $12.996$ & $1.364$ & $13.368$ & $35.9$ & $0.1$ & $36.9$ & $0.9$ & $0.2638$ & $0.0137$ & $3.7907$ & $0.1965$ & $3.4506$ & $0.1628$ & $0.0472$ & $3.4339$ & $0.1382$ & $0.0402$ & $3.9284$ & $0.5169$ & $0.1316$ & $6.5164$ & $0.0159$ & $-0.9203$ & $0.0164$ & $0.1251$ & $4401$ & $1.875$ & $-0.89$ & $6.61$ & +$0.31$ & $7.86$ & +$0.39$ & $7.94$ & D & N & $\dots$ & $\dots$ & X & +$1.32$ & $3.30$ & U & +$0.12$ & $1.45$ & D & +$0.21$ & $1.51$ & D & +$0.49$ & $0.13$ & D &  r-I & $37$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
J022658.32$-$074959.6 & 5176801567374424704 & 02:26:58.40 & $-$07:49:59.7 & $10.477$ & $10.254$ & $0.977$ & $10.460$ & $-39.5$ & $0.2$ & $-40.7$ & $1.8$ & $1.9579$ & $0.0229$ & $0.5107$ & $0.0060$ & $0.5040$ & $0.0058$ & $0.0116$ & $0.5012$ & $0.0050$ & $0.0100$ & $0.5025$ & $0.0071$ & $0.0142$ & $58.0073$ & $0.0262$ & $-12.7300$ & $0.0218$ & $0.1330$ & $5088$ & $2.740$ & $-1.94$ & $5.56$ & $-0.05$ & $6.44$ & $-0.04$ & $6.45$ & D & N & $\dots$ & $\dots$ & X & +$0.23$ & $1.16$ & D & $\dots$ & $\dots$ & X & +$0.08$ & $0.32$ & D & +$0.56$ & $-0.86$ & D &  r-I & $30$ & Holmbeck+2020 & APASS DR9 & STARHORSE & Holmbeck+2020\\
J022741.04$-$051922.8 & 2488723030210661248 & 02:27:41.04 & $-$05:19:22.8 & $11.422$ & $11.081$ & $1.395$ & $11.470$ & $-298.1$ & $0.5$ & $-294.5$ & $0.5$ & $0.2001$ & $0.0205$ & $4.9979$ & $0.5109$ & $4.4232$ & $0.4002$ & $0.0905$ & $4.2865$ & $0.4445$ & $0.1037$ & $4.0212$ & $0.3364$ & $0.0837$ & $6.7188$ & $0.0209$ & $-6.1200$ & $0.0169$ & $0.0350$ & $4498$ & $0.960$ & $-2.38$ & $5.12$ & +$0.08$ & $6.13$ & +$0.73$ & $6.78$ & D & C & +$0.41$ & $5.63$ & D & +$0.72$ & $1.21$ & D & $-0.12$ & $-0.29$ & D & $-0.18$ & $-0.38$ & D & +$0.42$ & $-1.44$ & D & CEMP-r  / r-I & $30$ & Sakari+2018 & APASS DR9 & STARHORSE & Sakari+2018\\
141103003601335 & 4633893168307847936 & 02:28:22.37 & $-$76:37:55.4 & $13.530$ & $13.050$ & $1.218$ & $13.354$ & $53.1$ & $0.1$ & $54.9$ & $1.4$ & $0.1979$ & $0.0106$ & $5.0542$ & $0.2706$ & $4.4672$ & $0.2114$ & $0.0473$ & $4.4996$ & $0.1681$ & $0.0374$ & $4.0856$ & $0.4441$ & $0.1087$ & $4.0102$ & $0.0123$ & $-11.9428$ & $0.0139$ & $-0.2167$ & $4840$ & $1.993$ & $-1.34$ & $6.16$ & +$0.25$ & $7.33$ & +$0.31$ & $7.39$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.15$ & $1.02$ & D & +$0.22$ & $1.06$ & D & +$0.69$ & $-0.13$ & D &  r-I & $55$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
141101002401207 & 4640188658354241152 & 02:28:34.99 & $-$75:33:38.7 & $13.055$ & $12.663$ & $1.491$ & $13.100$ & $79.7$ & $0.1$ & $79.6$ & $0.8$ & $0.1672$ & $0.0127$ & $5.9799$ & $0.4525$ & $5.1753$ & $0.3389$ & $0.0655$ & $5.6988$ & $0.3445$ & $0.0605$ & $5.5074$ & $0.4530$ & $0.0823$ & $-1.2664$ & $0.0140$ & $-8.2427$ & $0.0142$ & $-0.0267$ & $4279$ & $1.317$ & $-1.01$ & $6.49$ & +$0.08$ & $7.50$ & +$0.24$ & $7.66$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.19$ & $1.39$ & D & +$0.16$ & $1.33$ & D & +$0.77$ & $0.28$ & D &  r-II & $80$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
161118003501139 & 4725421257847342592 & 02:30:39.86 & $-$61:37:25.3 & $11.891$ & $11.590$ & $1.272$ & $11.918$ & $102.2$ & $0.1$ & $102.6$ & $0.5$ & $0.2861$ & $0.0104$ & $3.4958$ & $0.1273$ & $3.2046$ & $0.1069$ & $0.0334$ & $3.2413$ & $0.0880$ & $0.0271$ & $3.1964$ & $0.1677$ & $0.0525$ & $-2.9055$ & $0.0133$ & $-6.0115$ & $0.0124$ & $0.0397$ & $4570$ & $1.577$ & $-1.41$ & $6.09$ & +$0.44$ & $7.46$ & +$0.60$ & $7.62$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.48$ & $1.28$ & D & +$0.41$ & $1.18$ & D & +$0.51$ & $-0.38$ & D &  r-I & $103$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
170907005201313 & 4700505293569739776 & 02:31:34.52 & $-$63:04:53.5 & $13.784$ & $13.370$ & $1.379$ & $13.750$ & $30.6$ & $0.1$ & $31.0$ & $1.3$ & $0.1756$ & $0.0113$ & $5.6947$ & $0.3672$ & $4.9603$ & $0.2786$ & $0.0562$ & $5.1015$ & $0.4013$ & $0.0787$ & $4.1921$ & $0.1847$ & $0.0441$ & $4.8786$ & $0.0139$ & $3.4944$ & $0.0134$ & $0.0128$ & $4398$ & $1.840$ & $-0.81$ & $6.69$ & +$0.32$ & $7.94$ & +$0.37$ & $7.99$ & D & N & $\dots$ & $\dots$ & X & +$1.25$ & $3.31$ & U & +$0.20$ & $1.60$ & D & $0.00$ & $1.37$ & D & +$0.62$ & $0.33$ & D &  r-I & $31$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
140809004901273 & 4695083017617697152 & 02:33:19.07 & $-$68:47:18.0 & $13.371$ & $13.017$ & $1.348$ & $13.382$ & $241.9$ & $0.1$ & $242.3$ & $2.7$ & $0.1898$ & $0.0119$ & $5.2683$ & $0.3300$ & $4.6336$ & $0.2553$ & $0.0551$ & $4.6985$ & $0.2586$ & $0.0550$ & $4.3596$ & $0.3195$ & $0.0733$ & $5.6706$ & $0.0145$ & $-1.6467$ & $0.0131$ & $0.0540$ & $4525$ & $1.816$ & $-0.85$ & $6.65$ & +$0.42$ & $8.00$ & +$0.50$ & $8.08$ & D & I & $\dots$ & $\dots$ & X & +$1.31$ & $3.33$ & U & +$0.11$ & $1.47$ & D & +$0.11$ & $1.44$ & D & +$0.47$ & $0.14$ & D &  r-I & $242$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
150827004601230 & 4632843130406804352 & 02:35:46.49 & $-$78:20:20.4 & $13.660$ & $12.991$ & $1.541$ & $13.455$ & $323.3$ & $0.2$ & $324.0$ & $1.4$ & $0.1158$ & $0.0123$ & $8.6319$ & $0.9142$ & $7.0497$ & $0.6098$ & $0.0865$ & $7.7389$ & $0.7491$ & $0.0968$ & $5.8058$ & $0.2707$ & $0.0466$ & $10.7090$ & $0.0173$ & $2.2330$ & $0.0170$ & $0.0418$ & $4306$ & $1.204$ & $-1.21$ & $6.29$ & +$0.40$ & $7.61$ & +$0.55$ & $7.76$ & D & I & $\dots$ & $\dots$ & X & +$1.39$ & $3.04$ & U & +$0.26$ & $1.26$ & D & +$0.64$ & $1.61$ & D & +$0.78$ & $0.09$ & D &  r-II & $324$ & GALAH DR3 & NOMAD-1 & STARHORSE & GALAH DR3\\
J023558.67$-$674552.0 & 4695429913536369024 & 02:35:58.70 & $-$67:45:51.9 & $11.901$ & $11.593$ & $1.366$ & $11.966$ & $101.5$ & $0.2$ & $107.8$ & $1.1$ & $0.1981$ & $0.0113$ & $5.0490$ & $0.2875$ & $4.4631$ & $0.2247$ & $0.0503$ & $4.7493$ & $0.2072$ & $0.0436$ & $4.1223$ & $0.1645$ & $0.0399$ & $10.5425$ & $0.0128$ & $-1.3335$ & $0.0139$ & $0.0021$ & $4653$ & $0.910$ & $-1.55$ & $5.95$ & +$0.97$ & $7.85$ & +$1.11$ & $7.99$ & D & C & $\dots$ & $\dots$ & X & +$0.10$ & $1.42$ & D & $\dots$ & $\dots$ & X & +$0.49$ & $1.12$ & D & +$0.50$ & $-0.53$ & D & CEMP-r  / r-I & $30$ & Hansen+2018 & APASS DR9 & STARHORSE & Hansen+2018\\
171208002102147 & 4741196397847861376 & 02:36:09.84 & $-$55:19:31.0 & $12.945$ & $12.662$ & $1.100$ & $12.915$ & $77.2$ & $0.3$ & $78.2$ & $1.0$ & $0.5981$ & $0.0108$ & $1.6719$ & $0.0302$ & $1.6023$ & $0.0278$ & $0.0173$ & $1.6484$ & $0.0296$ & $0.0179$ & $1.6070$ & $0.0320$ & $0.0199$ & $12.0006$ & $0.0111$ & $13.3642$ & $0.0140$ & $0.1314$ & $4942$ & $2.880$ & $-0.88$ & $6.62$ & +$0.41$ & $7.96$ & +$0.43$ & $7.98$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.29$ & $1.62$ & D & +$0.23$ & $1.53$ & D & +$0.63$ & $0.27$ & D &  r-I & $78$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
161118003501052 & 4724771377755813760 & 02:40:00.85 & $-$61:23:56.5 & $12.935$ & $12.555$ & $1.370$ & $12.931$ & $97.0$ & $0.1$ & $97.3$ & $0.7$ & $0.2732$ & $0.0110$ & $3.6599$ & $0.1471$ & $3.3419$ & $0.1226$ & $0.0367$ & $3.6520$ & $0.1553$ & $0.0425$ & $3.4212$ & $0.0641$ & $0.0187$ & $6.8558$ & $0.0146$ & $-2.0186$ & $0.0120$ & $-0.0532$ & $4301$ & $1.699$ & $-0.81$ & $6.69$ & +$0.42$ & $8.04$ & +$0.48$ & $8.10$ & D & N & $\dots$ & $\dots$ & X & +$1.03$ & $3.08$ & U & +$0.01$ & $1.41$ & D & +$0.05$ & $1.42$ & D & +$0.48$ & $0.19$ & D &  r-I & $97$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
141101002401090 & 4639866780621523584 & 02:40:29.25 & $-$76:13:20.5 & $12.647$ & $12.309$ & $1.387$ & $12.693$ & $28.6$ & $0.1$ & $30.7$ & $1.3$ & $0.1254$ & $0.0111$ & $7.9758$ & $0.7086$ & $6.6059$ & $0.4861$ & $0.0736$ & $7.2267$ & $0.9095$ & $0.1258$ & $6.4348$ & $0.2664$ & $0.0414$ & $12.8395$ & $0.0155$ & $-5.2943$ & $0.0125$ & $0.1115$ & $4502$ & $1.222$ & $-1.91$ & $5.59$ & +$0.12$ & $6.64$ & +$0.57$ & $7.09$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.14$ & $0.16$ & D & +$0.20$ & $0.47$ & D & +$0.75$ & $-0.64$ & D &  r-II & $31$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
J024138.88$-$042736.0 & 5185261725234594688 & 02:41:38.88 & $-$04:27:36.0 & $10.593$ & $10.242$ & $1.270$ & $10.570$ & $-165.0$ & $0.5$ & $-163.6$ & $0.5$ & $0.3922$ & $0.0148$ & $2.5498$ & $0.0962$ & $2.3913$ & $0.0846$ & $0.0354$ & $2.3112$ & $0.0810$ & $0.0350$ & $2.3639$ & $0.1627$ & $0.0688$ & $11.2516$ & $0.0175$ & $-26.7867$ & $0.0151$ & $0.1560$ & $4539$ & $0.790$ & $-2.48$ & $5.02$ & +$0.40$ & $6.35$ & +$0.97$ & $6.92$ & D & C & +$0.51$ & $5.63$ & D & +$0.24$ & $0.63$ & D & $-0.27$ & $-0.54$ & D & $-0.26$ & $-0.56$ & D & +$0.48$ & $-1.48$ & D & CEMP-r  / r-I & $30$ & Sakari+2018 & APASS DR9 & STARHORSE & Sakari+2018\\
HE 0240$-$0807 & 5177482577389040128 & 02:42:57.72 & $-$07:54:35.4 & $15.063$ & $14.772$ & $1.201$ & $15.068$ & $-98.8$ & $1.0$ & $\dots$ & $\dots$ & $0.0090$ & $0.0278$ & $111.4320$ & $344.6752$ & $28.5926$ & $22.6933$ & $0.7937$ & $10.8630$ & $2.4902$ & $0.2292$ & $\dots$ & $\dots$ & $\dots$ & $1.4649$ & $0.0270$ & $-2.2406$ & $0.0224$ & $-0.0299$ & $4740$ & $1.500$ & $-2.86$ & $4.64$ & $-0.37$ & $5.20$ & +$0.08$ & $5.65$ & D & N & +$0.49$ & $5.23$ & D & $-0.09$ & $-0.08$ & D & $-0.07$ & $-0.72$ & D & +$0.18$ & $-0.50$ & D & +$0.76$ & $-1.58$ & D &  r-II & $50$ & Siqueira_Mello+2014 & APASS DR9 & BAILER-JONES & Siqueira_Mello+2014\\
140807006201121 & 4643885770499017600 & 02:43:28.26 & $-$72:55:57.1 & $12.357$ & $11.957$ & $1.467$ & $12.383$ & $44.0$ & $0.1$ & $43.7$ & $0.9$ & $0.3286$ & $0.0105$ & $3.0430$ & $0.0973$ & $2.8199$ & $0.0836$ & $0.0296$ & $3.0002$ & $0.0891$ & $0.0297$ & $2.8317$ & $0.0660$ & $0.0233$ & $4.6778$ & $0.0137$ & $0.2157$ & $0.0142$ & $0.0854$ & $4252$ & $1.617$ & $-0.80$ & $6.70$ & +$0.59$ & $8.21$ & +$0.61$ & $8.23$ & D & I & $\dots$ & $\dots$ & X & +$1.02$ & $3.09$ & U & $-0.15$ & $1.25$ & D & $-0.07$ & $1.31$ & D & +$0.64$ & $0.36$ & D &  r-I & $44$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
BD$+$42 621 & 337490047561863040 & 02:45:32.46 & $+$42:43:28.8 & $10.373$ & $10.322$ & $0.325$ & $10.367$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $2.7955$ & $0.0258$ & $0.3577$ & $0.0033$ & $0.3544$ & $0.0032$ & $0.0091$ & $0.3551$ & $0.0032$ & $0.0090$ & $0.3556$ & $0.0053$ & $0.0150$ & $7.8110$ & $0.0306$ & $-5.5043$ & $0.0264$ & $0.1872$ & $4725$ & $1.500$ & $-2.48$ & $5.02$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & X & $\dots$ & $\dots$ & X & $-0.18$ & $0.21$ & D & $-0.29$ & $-0.56$ & D & $-0.55$ & $-0.85$ & D & +$0.53$ & $-1.43$ & D &  r-I & $100$ & Hansen+2012 & APASS DR9 & STARHORSE & $\dots$\\
170910005101390 & 4696089036397251200 & 02:45:46.73 & $-$65:33:55.0 & $12.209$ & $11.860$ & $1.381$ & $12.241$ & $142.7$ & $0.2$ & $139.4$ & $0.6$ & $0.1400$ & $0.0109$ & $7.1429$ & $0.5556$ & $6.0241$ & $0.3952$ & $0.0656$ & $6.6552$ & $0.4487$ & $0.0674$ & $5.4765$ & $0.5571$ & $0.1017$ & $-2.9944$ & $0.0136$ & $1.7048$ & $0.0117$ & $0.1325$ & $4463$ & $1.193$ & $-2.16$ & $5.34$ & +$0.27$ & $6.54$ & +$0.75$ & $7.02$ & D & C & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.01$ & $0.05$ & D & +$0.62$ & $0.64$ & D & +$0.84$ & $-0.80$ & D & CEMP-r  / r-II & $139$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
J024620.14$-$151841.9 & 5157037223094770944 & 02:46:20.14 & $-$15:18:41.9 & $12.482$ & $12.181$ & $1.049$ & $12.414$ & $279.2$ & $0.5$ & $\dots$ & $\dots$ & $0.3372$ & $0.0153$ & $2.9655$ & $0.1350$ & $2.7532$ & $0.1163$ & $0.0423$ & $2.7432$ & $0.1193$ & $0.0435$ & $2.8383$ & $0.0959$ & $0.0338$ & $24.4184$ & $0.0164$ & $-11.7999$ & $0.0177$ & $0.1474$ & $4948$ & $1.930$ & $-2.45$ & $5.05$ & $-0.07$ & $5.91$ & +$0.01$ & $5.99$ & D & N & +$0.13$ & $5.28$ & D & +$0.33$ & $0.75$ & D & +$0.13$ & $-0.11$ & D & +$0.65$ & $0.38$ & D & +$1.29$ & $-0.64$ & D &  r-II & $30$ & Sakari+2018 & APASS DR9 & STARHORSE & Sakari+2018\\
CD$-$36 01052 & 5049085217270417152 & 02:47:38.0 & $-$36:06:24.0 & $10.104$ & $9.801$ & $0.713$ & $9.923$ & $304.7$ & $1.0$ & $305.9$ & $0.5$ & $1.3637$ & $0.0133$ & $0.7333$ & $0.0071$ & $0.7196$ & $0.0069$ & $0.0096$ & $0.7247$ & $0.0064$ & $0.0088$ & $0.7067$ & $0.0102$ & $0.0144$ & $3.1872$ & $0.0099$ & $12.5906$ & $0.0135$ & $-0.3589$ & $6070$ & $2.300$ & $-1.79$ & $5.71$ & +$0.41$ & $7.05$ & +$0.42$ & $7.06$ & U & X & +$0.32$ & $6.13$ & D & +$0.49$ & $1.57$ & D & $-0.08$ & $0.34$ & D & +$0.07$ & $0.46$ & D & +$0.45$ & $-0.82$ & D &  r-I & $195$ & Roederer+2010 & APASS DR9 & STARHORSE & Roederer+2010\\
J024858.41$-$684306.4 & 4647065936083474816 & 02:48:58.41 & $-$68:43:06.4 & $14.179$ & $13.996$ & $0.942$ & $14.189$ & $-239.2$ & $2.0$ & $\dots$ & $\dots$ & $0.2517$ & $0.0123$ & $3.9736$ & $0.1937$ & $3.6016$ & $0.1591$ & $0.0442$ & $3.5135$ & $0.1939$ & $0.0552$ & $3.3803$ & $0.1708$ & $0.0505$ & $-5.1148$ & $0.0145$ & $-8.6116$ & $0.0156$ & $-0.0527$ & $4977$ & $1.600$ & $-3.71$ & $3.79$ & +$0.66$ & $5.38$ & +$0.92$ & $5.64$ & D & C & +$0.57$ & $4.46$ & D & $-0.15$ & $-0.99$ & D & $\dots$ & $\dots$ & X & +$0.59$ & $-0.94$ & D & +$1.00$ & $-2.19$ & D & CEMP-r  / r-II & $98$ & Jacobson+2015 & APASS DR9 & STARHORSE & Jacobson+2015\\
J025007.19$-$514514.8 & 4748211380815958912 & 02:50:07.20 & $-$51:45:15.1 & $12.436$ & $12.162$ & $1.287$ & $12.498$ & $310.5$ & $0.2$ & $310.9$ & $0.5$ & $0.1872$ & $0.0101$ & $5.3424$ & $0.2871$ & $4.6909$ & $0.2213$ & $0.0472$ & $5.1769$ & $0.2822$ & $0.0545$ & $4.7608$ & $0.1731$ & $0.0364$ & $-1.7401$ & $0.0100$ & $-0.9065$ & $0.0120$ & $0.0622$ & $4707$ & $1.400$ & $-2.20$ & $5.30$ & +$1.04$ & $7.27$ & +$1.28$ & $7.51$ & D & C & $\dots$ & $\dots$ & X & $-0.05$ & $0.62$ & D & $\dots$ & $\dots$ & X & +$0.48$ & $0.46$ & D & +$0.62$ & $-1.06$ & D & CEMP-r  / r-I & $30$ & Hansen+2018 & APASS DR9 & STARHORSE & Hansen+2018\\
J025152.81$-$371731.6 & 5048706641674294528 & 02:51:52.80 & $-$37:17:31.6 & $10.394$ & $10.120$ & $1.184$ & $10.408$ & $35.0$ & $0.3$ & $36.9$ & $1.2$ & $0.3929$ & $0.0128$ & $2.5455$ & $0.0830$ & $2.3874$ & $0.0731$ & $0.0306$ & $2.4183$ & $0.0669$ & $0.0276$ & $2.2684$ & $0.1010$ & $0.0445$ & $9.4403$ & $0.0096$ & $-10.7354$ & $0.0125$ & $-0.2784$ & $4660$ & $0.830$ & $-2.33$ & $5.17$ & $-0.40$ & $5.70$ & +$0.34$ & $6.44$ & D & N & $\dots$ & $\dots$ & X & $-0.33$ & $0.21$ & D & $\dots$ & $\dots$ & X & $-0.22$ & $-0.37$ & D & +$0.33$ & $-1.48$ & D &  r-I & $30$ & Holmbeck+2020 & APASS DR9 & STARHORSE & Holmbeck+2020\\
141101002401388 & 4640004116495838080 & 02:51:55.64 & $-$75:31:31.9 & $13.134$ & $12.860$ & $1.213$ & $13.162$ & $109.1$ & $0.1$ & $111.4$ & $1.6$ & $0.3047$ & $0.0116$ & $3.2820$ & $0.1252$ & $3.0240$ & $0.1063$ & $0.0351$ & $3.1765$ & $0.1157$ & $0.0364$ & $2.8753$ & $0.1793$ & $0.0624$ & $1.8190$ & $0.0158$ & $-20.2967$ & $0.0143$ & $0.0203$ & $4807$ & $2.163$ & $-0.92$ & $6.58$ & +$0.26$ & $7.76$ & +$0.30$ & $7.80$ & D & N & $\dots$ & $\dots$ & X & +$1.71$ & $3.65$ & U & +$0.04$ & $1.32$ & D & +$0.51$ & $1.77$ & D & +$0.68$ & $0.28$ & D &  r-I & $111$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
150827004601347 & 4632725070345735296 & 02:55:31.61 & $-$77:59:10.6 & $13.464$ & $13.154$ & $1.309$ & $13.499$ & $79.3$ & $0.1$ & $80.7$ & $2.1$ & $0.2979$ & $0.0093$ & $3.3568$ & $0.1047$ & $3.0874$ & $0.0886$ & $0.0287$ & $3.0585$ & $0.0915$ & $0.0299$ & $2.8808$ & $0.1146$ & $0.0398$ & $4.9865$ & $0.0116$ & $3.4886$ & $0.0125$ & $0.0615$ & $4630$ & $2.260$ & $-0.86$ & $6.64$ & +$0.31$ & $7.88$ & +$0.33$ & $7.90$ & D & N & $\dots$ & $\dots$ & X & +$1.58$ & $3.60$ & U & +$0.15$ & $1.51$ & D & +$0.33$ & $1.65$ & D & +$0.75$ & $0.42$ & D &  r-II & $81$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
141102003201007 & 4640720963717416832 & 02:55:38.52 & $-$73:58:12.4 & $12.482$ & $12.223$ & $1.179$ & $12.509$ & $169.6$ & $0.1$ & $170.3$ & $0.6$ & $0.4116$ & $0.0105$ & $2.4297$ & $0.0618$ & $2.2854$ & $0.0546$ & $0.0239$ & $2.3595$ & $0.0569$ & $0.0241$ & $2.3683$ & $0.1270$ & $0.0536$ & $12.8352$ & $0.0120$ & $-6.8772$ & $0.0118$ & $-0.0458$ & $4754$ & $2.163$ & $-1.17$ & $6.33$ & +$0.37$ & $7.63$ & +$0.40$ & $7.66$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.52$ & $1.57$ & D & +$0.22$ & $1.24$ & D & +$0.56$ & $-0.09$ & D &  r-I & $170$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
J025700.28$-$302437.4 & 5065009650335699840 & 02:57:00.20 & $-$30:24:36.0 & $10.323$ & $10.092$ & $1.027$ & $10.316$ & $106.2$ & $0.2$ & $104.9$ & $0.5$ & $1.2260$ & $0.0169$ & $0.8157$ & $0.0113$ & $0.7987$ & $0.0108$ & $0.0135$ & $0.8021$ & $0.0105$ & $0.0131$ & $0.7962$ & $0.0166$ & $0.0209$ & $33.2432$ & $0.0099$ & $-25.4426$ & $0.0157$ & $-0.6776$ & $4833$ & $1.840$ & $-2.09$ & $5.41$ & +$0.15$ & $6.49$ & +$0.33$ & $6.67$ & D & N & $\dots$ & $\dots$ & X & $-0.03$ & $0.75$ & D & $\dots$ & $\dots$ & X & +$0.03$ & $0.12$ & D & +$0.55$ & $-1.02$ & D &  r-I & $30$ & Holmbeck+2020 & APASS DR9 & STARHORSE & Holmbeck+2020\\
BPS CS 31078$-$0018 & 7189878332862720 & 03:01:00.69 & $+$06:16:31.8 & $13.203$ & $12.940$ & $1.064$ & $13.179$ & $81.3$ & $0.2$ & $81.7$ & $1.8$ & $0.6778$ & $0.0151$ & $1.4753$ & $0.0328$ & $1.4208$ & $0.0304$ & $0.0214$ & $1.4135$ & $0.0309$ & $0.0219$ & $1.3800$ & $0.0568$ & $0.0412$ & $17.2077$ & $0.0177$ & $-10.2659$ & $0.0149$ & $0.1553$ & $5257$ & $2.750$ & $-2.85$ & $4.65$ & +$0.47$ & $6.05$ & +$0.48$ & $6.06$ & D & N & +$0.41$ & $5.16$ & D & +$0.28$ & $0.30$ & D & +$0.21$ & $-0.43$ & D & +$0.61$ & $-0.06$ & D & +$1.16$ & $-1.17$ & D &  r-II & $90$ & Lai+2008 & APASS DR9 & STARHORSE & Lai+2008\\
150828005201233 & 4620559837474487168 & 03:01:04.17 & $-$79:28:47.4 & $13.348$ & $12.922$ & $1.489$ & $13.359$ & $111.0$ & $0.1$ & $109.8$ & $1.3$ & $0.2619$ & $0.0136$ & $3.8188$ & $0.1979$ & $3.4739$ & $0.1638$ & $0.0472$ & $3.7684$ & $0.1987$ & $0.0527$ & $3.2682$ & $0.1437$ & $0.0440$ & $1.4638$ & $0.0167$ & $-2.8327$ & $0.0165$ & $0.1414$ & $4395$ & $1.718$ & $-0.81$ & $6.69$ & +$0.52$ & $8.15$ & +$0.56$ & $8.19$ & D & I & $\dots$ & $\dots$ & X & +$1.28$ & $3.34$ & U & $-0.07$ & $1.34$ & D & +$0.32$ & $1.69$ & D & +$0.61$ & $0.32$ & D &  r-I & $110$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
HE 0300$-$0751 & 5179986577682172416 & 03:03:04.06 & $-$07:39:42.3 & $16.213$ & $16.031$ & $1.012$ & $16.250$ & $155.5$ & $3.0$ & $\dots$ & $\dots$ & $0.0459$ & $0.0464$ & $21.7803$ & $21.9924$ & $13.9057$ & $8.9646$ & $0.6447$ & $5.9005$ & $1.2407$ & $0.2103$ & $12.3068$ & $0.5615$ & $0.0456$ & $7.0613$ & $0.0505$ & $-5.6487$ & $0.0460$ & $0.1731$ & $5280$ & $2.970$ & $-2.27$ & $5.23$ & +$0.06$ & $6.22$ & +$0.07$ & $6.23$ & D & N & +$0.18$ & $5.51$ & D & +$0.23$ & $0.83$ & D & +$0.09$ & $0.03$ & D & $-0.02$ & $-0.11$ & D & +$0.76$ & $-0.99$ & D &  r-II & $54$ & Barklem+2005 & APASS DR9 & STARHORSE & Barklem+2005\\
J030639.10$-$692040.0 & 4646413818312797440 & 03:06:39.10 & $-$69:20:40.0 & $12.361$ & $12.101$ & $1.095$ & $12.352$ & $205.8$ & $4.6$ & $196.6$ & $0.9$ & $0.3269$ & $0.0106$ & $3.0590$ & $0.0990$ & $2.8336$ & $0.0849$ & $0.0300$ & $2.9171$ & $0.0773$ & $0.0265$ & $2.9069$ & $0.0751$ & $0.0258$ & $10.1416$ & $0.0119$ & $7.8946$ & $0.0139$ & $-0.0282$ & $4644$ & $1.040$ & $-2.79$ & $4.71$ & +$0.10$ & $5.74$ & +$0.79$ & $6.43$ & D & C & +$0.47$ & $5.28$ & D & $-0.02$ & $0.06$ & D & $\dots$ & $\dots$ & X & +$0.20$ & $-0.41$ & D & +$0.32$ & $-1.95$ & D & CEMP-r  / r-I & $36$ & Zepeda+2021 & APASS DR9 & STARHORSE & Zepeda+2021\\
J030714.88$-$053455.2 & 5182553456296776576 & 03:07:14.88 & $-$05:34:55.2 & $11.690$ & $11.376$ & $1.268$ & $11.702$ & $-99.1$ & $0.5$ & $-93.6$ & $0.8$ & $0.2007$ & $0.0140$ & $4.9816$ & $0.3473$ & $4.4104$ & $0.2722$ & $0.0617$ & $4.3779$ & $0.2224$ & $0.0508$ & $4.1082$ & $0.2116$ & $0.0515$ & $8.9957$ & $0.0147$ & $-9.2685$ & $0.0146$ & $0.2049$ & $4568$ & $1.200$ & $-2.23$ & $5.27$ & +$0.44$ & $6.64$ & +$0.90$ & $7.10$ & D & C & +$0.53$ & $5.90$ & D & +$0.38$ & $1.02$ & D & +$0.11$ & $0.09$ & D & +$0.17$ & $0.12$ & D & +$0.50$ & $-1.21$ & D & CEMP-r  / r-I & $30$ & Sakari+2018 & APASS DR9 & STARHORSE & Sakari+2018\\
J030738.94$-$050249.1 & 5182682472818851072 & 03:07:38.93 & $-$05:02:49.1 & $12.928$ & $12.446$ & $1.707$ & $13.005$ & $-59.9$ & $3.1$ & $-61.4$ & $1.0$ & $0.1436$ & $0.0197$ & $6.9623$ & $0.9537$ & $5.8952$ & $0.6837$ & $0.1160$ & $6.2428$ & $0.6872$ & $0.1101$ & $9.6107$ & $0.0452$ & $0.0047$ & $0.4763$ & $0.0193$ & $-3.6136$ & $0.0172$ & $0.0377$ & $4450$ & $1.400$ & $-2.22$ & $5.28$ & $-0.57$ & $5.64$ & +$0.01$ & $6.22$ & D & N & +$0.33$ & $5.71$ & D & +$1.25$ & $1.90$ & D & $\dots$ & $\dots$ & X & +$0.14$ & $0.10$ & D & +$1.27$ & $-0.43$ & D &  r-II & $25$ & Ezzeddine+2020 & APASS DR9 & STARHORSE & Ezzeddine+2020\\
150829005701181 & 4640676600999463552 & 03:08:11.12 & $-$73:12:53.0 & $13.183$ & $12.946$ & $1.148$ & $13.220$ & $133.5$ & $0.1$ & $136.3$ & $3.4$ & $0.2884$ & $0.0161$ & $3.4670$ & $0.1929$ & $3.1804$ & $0.1623$ & $0.0510$ & $3.2608$ & $0.1470$ & $0.0451$ & $2.9498$ & $0.2059$ & $0.0698$ & $21.4933$ & $0.0229$ & $8.6270$ & $0.0183$ & $0.1334$ & $4840$ & $2.283$ & $-1.14$ & $6.36$ & +$0.16$ & $7.45$ & +$0.18$ & $7.47$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.11$ & $0.96$ & D & +$0.33$ & $1.37$ & D & +$0.67$ & $0.04$ & D &  r-I & $136$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
HD 19445 & 112440873718983680 & 03:08:25.58 & $+$26:19:51.3 & $7.987$ & $7.904$ & $0.690$ & $8.019$ & $-140.5$ & $2.0$ & $-139.9$ & $0.1$ & $25.8707$ & $0.0394$ & $0.0387$ & $0.0001$ & $0.0386$ & $0.0001$ & $0.0015$ & $0.0386$ & $0.0001$ & $0.0015$ & $0.0386$ & $0.0001$ & $0.0028$ & $-209.7421$ & $0.0446$ & $-829.6480$ & $0.0367$ & $0.1900$ & $5982$ & $4.380$ & $-2.13$ & $5.37$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & X & $\dots$ & $\dots$ & X & +$0.13$ & $0.87$ & D & $-0.07$ & $0.01$ & D & $-0.02$ & $0.03$ & D & +$0.36$ & $-1.25$ & D &  r-I & $100$ & Hansen+2012 & APASS DR9 & STARHORSE & Hansen+2012\\
J030846.11$-$474708.3 & 4750437655640204672 & 03:08:46.11 & $-$47:47:08.3 & $14.519$ & $14.290$ & $1.115$ & $14.549$ & $2.9$ & $2.0$ & $\dots$ & $\dots$ & $0.0771$ & $0.0160$ & $12.9765$ & $2.6923$ & $9.7029$ & $1.5052$ & $0.1551$ & $8.4453$ & $0.9684$ & $0.1147$ & $8.9194$ & $1.4740$ & $0.1653$ & $0.8452$ & $0.0171$ & $-6.0442$ & $0.0179$ & $-0.0415$ & $5071$ & $2.150$ & $-1.56$ & $5.94$ & +$0.20$ & $7.07$ & +$0.22$ & $7.09$ & D & N & +$0.40$ & $6.44$ & D & +$0.09$ & $1.40$ & D & $\dots$ & $\dots$ & X & +$0.18$ & $0.80$ & D & +$0.55$ & $-0.49$ & D &  r-I & $67$ & Jacobson+2015 & APASS DR9 & STARHORSE & Jacobson+2015\\
J031337.26$-$102055.3 & 5165907189554147584 & 03:13:37.26 & $-$10:20:55.3 & $12.083$ & $11.805$ & $1.159$ & $12.083$ & $217.0$ & $0.5$ & $222.2$ & $0.2$ & $0.3888$ & $0.0158$ & $2.5720$ & $0.1047$ & $2.4108$ & $0.0920$ & $0.0381$ & $2.2477$ & $0.1223$ & $0.0544$ & $2.2856$ & $0.0588$ & $0.0257$ & $23.4325$ & $0.0162$ & $-11.4183$ & $0.0177$ & $0.3015$ & $4757$ & $1.470$ & $-2.05$ & $5.45$ & +$0.17$ & $6.55$ & +$0.59$ & $6.97$ & D & I & +$0.32$ & $5.87$ & D & $-0.17$ & $0.65$ & D & $-0.34$ & $-0.18$ & D & $-0.12$ & $0.01$ & D & +$0.42$ & $-1.11$ & D &  r-I & $30$ & Sakari+2018 & APASS DR9 & STARHORSE & Sakari+2018\\
J031541.02$-$762632.9 & 4639293831984104704 & 03:15:41.04 & $-$76:26:32.7 & $11.411$ & $11.060$ & $1.346$ & $11.423$ & $255.3$ & $3.1$ & $255.7$ & $0.3$ & $0.2725$ & $0.0118$ & $3.6692$ & $0.1588$ & $3.3496$ & $0.1323$ & $0.0395$ & $3.4474$ & $0.1561$ & $0.0453$ & $3.4759$ & $0.1419$ & $0.0408$ & $7.5008$ & $0.0146$ & $19.0391$ & $0.0133$ & $0.0825$ & $4657$ & $1.200$ & $-2.71$ & $4.79$ & $-0.10$ & $5.62$ & +$0.55$ & $6.27$ & D & I & +$0.51$ & $5.40$ & D & $-0.22$ & $-0.06$ & D & $\dots$ & $\dots$ & X & $-0.01$ & $-0.54$ & D & +$0.50$ & $-1.69$ & D &  r-I & $25$ & Ezzeddine+2020 & APASS DR9 & STARHORSE & Ezzeddine+2020\\
150829005701125 & 4642112636200455296 & 03:16:05.33 & $-$73:23:29.8 & $13.292$ & $12.990$ & $1.269$ & $13.317$ & $146.5$ & $0.1$ & $146.1$ & $1.9$ & $0.2330$ & $0.0110$ & $4.2918$ & $0.2033$ & $3.8610$ & $0.1645$ & $0.0426$ & $3.9265$ & $0.1776$ & $0.0452$ & $3.5564$ & $0.1539$ & $0.0433$ & $5.7910$ & $0.0160$ & $5.1483$ & $0.0143$ & $-0.0606$ & $4581$ & $1.806$ & $-1.24$ & $6.26$ & +$0.37$ & $7.56$ & +$0.48$ & $7.67$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.29$ & $1.26$ & D & +$0.21$ & $1.15$ & D & +$0.43$ & $-0.29$ & D &  r-I & $146$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
HE 0315$+$0000 & 3266103898809134464 & 03:17:39.01 & $+$00:11:04.5 & $15.635$ & $15.262$ & $1.133$ & $15.529$ & $-120.8$ & $3.0$ & $\dots$ & $\dots$ & $0.0204$ & $0.0443$ & $49.0271$ & $106.5865$ & $21.5532$ & $20.5993$ & $0.9557$ & $8.8044$ & $1.9643$ & $0.2231$ & $11.2362$ & $3.1715$ & $0.2823$ & $3.4598$ & $0.0574$ & $-0.3115$ & $0.0398$ & $-0.3990$ & $5013$ & $2.110$ & $-2.73$ & $4.77$ & +$0.14$ & $5.84$ & +$0.15$ & $5.85$ & D & N & +$0.24$ & $5.11$ & D & +$0.09$ & $0.23$ & D & $0.00$ & $-0.52$ & D & +$0.30$ & $-0.25$ & D & +$0.64$ & $-1.57$ & D &  r-I & $54$ & Barklem+2005 & APASS DR9 & STARHORSE & Barklem+2005\\
171027002801192 & 5046991472253724800 & 03:19:17.76 & $-$36:19:11.3 & $11.443$ & $11.188$ & $1.153$ & $11.464$ & $345.8$ & $0.1$ & $345.8$ & $0.4$ & $0.3767$ & $0.0117$ & $2.6544$ & $0.0825$ & $2.4830$ & $0.0722$ & $0.0291$ & $2.5174$ & $0.0668$ & $0.0265$ & $2.4485$ & $0.0751$ & $0.0307$ & $20.7774$ & $0.0104$ & $5.5909$ & $0.0154$ & $-0.2782$ & $4756$ & $1.824$ & $-1.27$ & $6.23$ & +$0.25$ & $7.41$ & +$0.37$ & $7.53$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.33$ & $1.27$ & D & +$0.61$ & $1.51$ & D & +$0.71$ & $-0.05$ & D &  r-II & $346$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
BPS CS 22968$-$0026 & 4733491879354222208 & 03:20:48.70 & $-$55:38:22.0 & $14.158$ & $14.054$ & $0.670$ & $14.164$ & $80.0$ & $2.0$ & $\dots$ & $\dots$ & $0.8495$ & $0.0125$ & $1.1772$ & $0.0173$ & $1.1423$ & $0.0163$ & $0.0143$ & $1.1270$ & $0.0177$ & $0.0157$ & $1.1332$ & $0.0187$ & $0.0165$ & $19.5108$ & $0.0131$ & $-50.8780$ & $0.0144$ & $0.0596$ & $5850$ & $3.650$ & $-2.33$ & $5.17$ & $-0.09$ & $6.01$ & $-0.09$ & $6.01$ & D & N & +$0.13$ & $5.40$ & D & +$0.23$ & $0.77$ & D & $-0.32$ & $-0.44$ & D & $-0.50$ & $-0.65$ & D & +$0.59$ & $-1.22$ & D &  r-I & $100$ & Roederer+2014 & APASS DR9 & STARHORSE & Beers+2012\\
J032108.82$-$394421.3 & 4853122077351063680 & 03:21:08.90 & $-$39:44:20.4 & $10.796$ & $10.508$ & $1.260$ & $10.831$ & $97.3$ & $0.3$ & $96.1$ & $0.5$ & $0.3791$ & $0.0125$ & $2.6378$ & $0.0868$ & $2.4685$ & $0.0760$ & $0.0308$ & $2.4713$ & $0.1027$ & $0.0415$ & $2.3176$ & $0.0570$ & $0.0246$ & $18.3397$ & $0.0118$ & $-23.0990$ & $0.0159$ & $-0.1128$ & $4671$ & $1.180$ & $-1.91$ & $5.59$ & $-0.60$ & $5.92$ & +$0.02$ & $6.54$ & D & N & $\dots$ & $\dots$ & X & +$0.20$ & $1.16$ & D & $\dots$ & $\dots$ & X & +$0.13$ & $0.40$ & D & +$0.55$ & $-0.84$ & D &  r-I & $30$ & Holmbeck+2020 & APASS DR9 & STARHORSE & Holmbeck+2020\\
151009004101166 & 55930202296881280 & 03:25:45.56 & $+$18:10:59.7 & $13.538$ & $12.682$ & $1.612$ & $13.187$ & $168.7$ & $0.1$ & $169.6$ & $1.4$ & $0.1968$ & $0.0185$ & $5.0801$ & $0.4787$ & $4.4874$ & $0.3735$ & $0.0832$ & $4.5265$ & $0.3913$ & $0.0864$ & $4.1049$ & $0.7550$ & $0.1839$ & $6.4369$ & $0.0192$ & $-4.0777$ & $0.0154$ & $0.1358$ & $4309$ & $1.525$ & $-1.02$ & $6.48$ & +$0.35$ & $7.76$ & +$0.45$ & $7.86$ & D & N & $\dots$ & $\dots$ & X & +$1.40$ & $3.25$ & U & $-0.97$ & $0.22$ & D & +$0.75$ & $1.91$ & D & +$0.80$ & $0.30$ & D &  r-II & $170$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
J032702.29$+$013232.2 & 3267948604442696448 & 03:27:02.40 & $+$01:32:31.2 & $12.135$ & $11.875$ & $1.049$ & $12.108$ & $186.2$ & $3.1$ & $183.1$ & $0.7$ & $0.9350$ & $0.0146$ & $1.0695$ & $0.0167$ & $1.0406$ & $0.0158$ & $0.0152$ & $1.0276$ & $0.0179$ & $0.0174$ & $1.0515$ & $0.0291$ & $0.0276$ & $-19.5540$ & $0.0150$ & $-41.5205$ & $0.0144$ & $0.1176$ & $5170$ & $2.500$ & $-2.39$ & $5.11$ & +$0.35$ & $6.39$ & +$0.36$ & $6.40$ & D & N & +$0.29$ & $5.50$ & D & $-0.05$ & $0.43$ & D & $\dots$ & $\dots$ & X & +$0.50$ & $0.29$ & D & +$1.07$ & $-0.80$ & D &  r-II & $25$ & Ezzeddine+2020 & APASS DR9 & STARHORSE & Ezzeddine+2020\\
131116000501209 & 4670295283883987072 & 03:27:52.64 & $-$68:34:38.3 & $13.464$ & $13.107$ & $1.334$ & $13.464$ & $211.9$ & $0.2$ & $214.4$ & $2.2$ & $0.0705$ & $0.0103$ & $14.1869$ & $2.0694$ & $10.3640$ & $1.1044$ & $0.1066$ & $8.9864$ & $0.5539$ & $0.0616$ & $7.4748$ & $0.2893$ & $0.0387$ & $3.1226$ & $0.0120$ & $-0.6837$ & $0.0146$ & $-0.0773$ & $4490$ & $1.286$ & $-1.81$ & $5.69$ & +$0.12$ & $6.74$ & +$0.52$ & $7.14$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.01$ & $0.41$ & D & +$0.47$ & $0.84$ & D & +$0.63$ & $-0.66$ & D &  r-I & $214$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
HIP 16214 & 3264098320880651008 & 03:28:54.48 & $-$00:25:03.1 & $8.626$ & $8.442$ & $1.105$ & $8.697$ & $152.9$ & $2.0$ & $153.5$ & $0.3$ & $2.9880$ & $0.0201$ & $0.3347$ & $0.0023$ & $0.3318$ & $0.0022$ & $0.0067$ & $0.3309$ & $0.0019$ & $0.0058$ & $0.3317$ & $0.0047$ & $0.0141$ & $64.2802$ & $0.0239$ & $-76.8784$ & $0.0234$ & $0.2997$ & $4825$ & $2.000$ & $-1.60$ & $5.90$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & X & +$0.45$ & $6.45$ & D & $\dots$ & $\dots$ & X & $-0.19$ & $0.42$ & D & $-0.16$ & $0.42$ & D & +$0.36$ & $-0.72$ & D &  r-I & $100$ & Fulbright2000 & NOMAD-1 & STARHORSE & Fulbright2000\\
HE 0328$-$1047 & 5163769468367757568 & 03:30:45.35 & $-$10:37:09.8 & $14.411$ & $14.157$ & $0.935$ & $14.348$ & $-58.0$ & $3.0$ & $\dots$ & $\dots$ & $0.1932$ & $0.0193$ & $5.1754$ & $0.5175$ & $4.5616$ & $0.4020$ & $0.0881$ & $4.8466$ & $0.2625$ & $0.0542$ & $4.8274$ & $0.8099$ & $0.1678$ & $11.6110$ & $0.0216$ & $-16.0646$ & $0.0190$ & $-0.2715$ & $5301$ & $3.030$ & $-2.25$ & $5.25$ & +$0.11$ & $6.29$ & +$0.12$ & $6.30$ & D & N & +$0.20$ & $5.55$ & D & +$0.12$ & $0.74$ & D & $-0.06$ & $-0.10$ & D & $-0.11$ & $-0.18$ & D & +$0.42$ & $-1.31$ & D &  r-I & $54$ & Barklem+2005 & APASS DR9 & STARHORSE & Barklem+2005\\
131116000501365 & 4667372507099250944 & 03:32:48.42 & $-$68:36:28.9 & $12.128$ & $11.777$ & $1.345$ & $12.141$ & $159.4$ & $0.1$ & $160.1$ & $0.4$ & $0.2597$ & $0.0103$ & $3.8513$ & $0.1527$ & $3.5008$ & $0.1262$ & $0.0360$ & $3.5465$ & $0.0964$ & $0.0272$ & $3.4497$ & $0.0987$ & $0.0286$ & $6.9806$ & $0.0145$ & $0.8693$ & $0.0138$ & $0.1944$ & $4524$ & $1.468$ & $-1.58$ & $5.92$ & +$0.37$ & $7.22$ & +$0.62$ & $7.47$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.12$ & $0.75$ & D & +$0.34$ & $0.94$ & D & +$0.57$ & $-0.49$ & D &  r-I & $160$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
150830005601228 & 4641176024092495104 & 03:35:47.32 & $-$74:04:45.9 & $12.727$ & $12.389$ & $1.312$ & $12.737$ & $49.0$ & $0.1$ & $48.6$ & $2.4$ & $0.2371$ & $0.0109$ & $4.2177$ & $0.1939$ & $3.8009$ & $0.1575$ & $0.0414$ & $4.1143$ & $0.1604$ & $0.0390$ & $3.7712$ & $0.4266$ & $0.1131$ & $11.7132$ & $0.0135$ & $1.1945$ & $0.0133$ & $-0.0860$ & $4629$ & $1.580$ & $-1.50$ & $6.00$ & +$0.35$ & $7.28$ & +$0.55$ & $7.48$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.02$ & $0.69$ & D & +$0.35$ & $1.03$ & D & +$0.53$ & $-0.44$ & D &  r-I & $49$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
HE 0337$-$5127 & 4736294019097072640 & 03:39:13.12 & $-$51:18:16.3 & $15.755$ & $15.556$ & $0.898$ & $15.734$ & $75.4$ & $3.0$ & $\dots$ & $\dots$ & $0.1578$ & $0.0220$ & $6.3382$ & $0.8835$ & $5.4415$ & $0.6512$ & $0.1197$ & $4.8437$ & $0.4747$ & $0.0980$ & $4.9466$ & $0.2719$ & $0.0550$ & $6.6949$ & $0.0261$ & $0.1262$ & $0.0314$ & $-0.2067$ & $5247$ & $2.860$ & $-2.62$ & $4.88$ & +$0.13$ & $5.94$ & +$0.14$ & $5.95$ & D & N & +$0.32$ & $5.30$ & D & +$0.10$ & $0.35$ & D & $-0.10$ & $-0.51$ & D & $-0.06$ & $-0.50$ & D & +$0.60$ & $-1.50$ & D &  r-I & $54$ & Barklem+2005 & APASS DR9 & STARHORSE & Barklem+2005\\
150828005701364 & 4626968615874757760 & 03:40:09.72 & $-$77:31:44.7 & $13.150$ & $12.663$ & $1.540$ & $13.127$ & $40.7$ & $0.1$ & $40.8$ & $0.9$ & $0.2347$ & $0.0103$ & $4.2607$ & $0.1873$ & $3.8358$ & $0.1518$ & $0.0396$ & $4.2558$ & $0.1954$ & $0.0459$ & $4.0002$ & $0.2929$ & $0.0732$ & $4.0926$ & $0.0127$ & $1.6655$ & $0.0130$ & $-0.0278$ & $4279$ & $1.525$ & $-0.89$ & $6.61$ & +$0.40$ & $7.94$ & +$0.47$ & $8.01$ & D & N & $\dots$ & $\dots$ & X & +$1.07$ & $3.06$ & U & $-0.13$ & $1.19$ & D & +$0.28$ & $1.57$ & D & +$0.49$ & $0.12$ & D &  r-I & $41$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
J034228.20$-$650036.0 & 4672624908504325120 & 03:42:28.20 & $-$65:00:36.0 & $11.044$ & $10.781$ & $1.106$ & $11.037$ & $103.0$ & $3.5$ & $\dots$ & $\dots$ & $0.8738$ & $0.0089$ & $1.1444$ & $0.0116$ & $1.1113$ & $0.0109$ & $0.0099$ & $1.1299$ & $0.0120$ & $0.0106$ & $1.0978$ & $0.0182$ & $0.0165$ & $16.2209$ & $0.0112$ & $-13.0754$ & $0.0132$ & $0.0755$ & $4768$ & $1.660$ & $-2.30$ & $5.20$ & +$0.06$ & $6.19$ & +$0.46$ & $6.59$ & D & N & +$0.39$ & $5.69$ & D & +$0.38$ & $0.95$ & D & $\dots$ & $\dots$ & X & +$0.71$ & $0.59$ & D & +$0.83$ & $-0.95$ & D &  r-II & $54$ & Zepeda+2021 & APASS DR9 & STARHORSE & Zepeda+2021\\
J034249.53$-$284216.0 & 5080395975535412224 & 03:42:49.53 & $-$28:42:16.0 & $14.482$ & $14.232$ & $1.070$ & $14.473$ & $159.7$ & $2.0$ & $\dots$ & $\dots$ & $0.0946$ & $0.0164$ & $10.5724$ & $1.8371$ & $8.2928$ & $1.1303$ & $0.1363$ & $6.2883$ & $0.3273$ & $0.0521$ & $8.1526$ & $1.0668$ & $0.1309$ & $2.0244$ & $0.0113$ & $-1.0578$ & $0.0150$ & $-0.3342$ & $4828$ & $1.600$ & $-2.33$ & $5.17$ & $-0.50$ & $5.60$ & $-0.09$ & $6.01$ & D & N & $-0.17$ & $5.10$ & D & $-0.53$ & $0.01$ & D & $\dots$ & $\dots$ & X & $-0.78$ & $-0.93$ & D & +$0.31$ & $-1.50$ & D &  r-I & $39$ & Jacobson+2015 & APASS DR9 & STARHORSE & Jacobson+2015\\
J034258.12$-$304721.7 & 4863835649932466944 & 03:42:58.10 & $-$30:47:21.9 & $10.946$ & $10.794$ & $0.825$ & $10.948$ & $297.0$ & $0.6$ & $302.5$ & $0.3$ & $0.6471$ & $0.0116$ & $1.5453$ & $0.0277$ & $1.4856$ & $0.0256$ & $0.0172$ & $1.4998$ & $0.0266$ & $0.0178$ & $1.4888$ & $0.0380$ & $0.0255$ & $23.3420$ & $0.0092$ & $-15.3506$ & $0.0127$ & $-0.2000$ & $5381$ & $1.660$ & $-2.35$ & $5.15$ & $0.00$ & $6.08$ & +$0.40$ & $6.48$ & U & N & $\dots$ & $\dots$ & X & +$0.75$ & $1.27$ & D & $\dots$ & $\dots$ & X & +$0.55$ & $0.38$ & D & +$0.67$ & $-1.16$ & D &  r-I & $30$ & Holmbeck+2020 & APASS DR9 & STARHORSE & Holmbeck+2020\\
HE 0341$-$4024 & 4855217231117148544 & 03:43:08.09 & $-$40:15:29.5 & $13.681$ & $13.513$ & $0.656$ & $13.620$ & $211.8$ & $3.0$ & $\dots$ & $\dots$ & $1.5680$ & $0.0115$ & $0.6378$ & $0.0047$ & $0.6274$ & $0.0045$ & $0.0072$ & $0.6232$ & $0.0043$ & $0.0069$ & $0.6242$ & $0.0045$ & $0.0073$ & $73.4605$ & $0.0114$ & $-5.7387$ & $0.0138$ & $-0.1724$ & $6108$ & $4.200$ & $-1.82$ & $5.68$ & +$0.22$ & $6.83$ & +$0.22$ & $6.83$ & D & N & +$0.17$ & $5.95$ & D & $0.00$ & $1.05$ & D & $\dots$ & $\dots$ & X & $-0.13$ & $0.23$ & D & +$0.68$ & $-0.62$ & D &  r-I & $54$ & Barklem+2005 & APASS DR9 & STARHORSE & Barklem+2005\\
150830006101093 & 4642067521864091264 & 03:43:31.76 & $-$71:08:20.8 & $13.659$ & $13.256$ & $1.445$ & $13.669$ & $66.2$ & $0.2$ & $66.6$ & $1.3$ & $0.0823$ & $0.0094$ & $12.1443$ & $1.3804$ & $9.2299$ & $0.7973$ & $0.0864$ & $8.9166$ & $0.9991$ & $0.1121$ & $7.8502$ & $1.4077$ & $0.1793$ & $0.9645$ & $0.0119$ & $1.1362$ & $0.0115$ & $0.2119$ & $4415$ & $1.286$ & $-1.58$ & $5.92$ & $-0.02$ & $6.83$ & +$0.36$ & $7.21$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.22$ & $0.85$ & D & +$0.84$ & $1.43$ & D & +$0.86$ & $-0.20$ & D &  r-II & $67$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
J034346.32$-$092418.0 & 5164146429057330816 & 03:43:46.32 & $-$09:24:18.0 & $12.089$ & $11.693$ & $1.399$ & $12.083$ & $253.2$ & $0.5$ & $255.6$ & $0.5$ & $0.2656$ & $0.0155$ & $3.7644$ & $0.2203$ & $3.4288$ & $0.1828$ & $0.0533$ & $3.6057$ & $0.1809$ & $0.0502$ & $3.0579$ & $0.2515$ & $0.0823$ & $9.9761$ & $0.0186$ & $-2.1430$ & $0.0162$ & $-0.1887$ & $4380$ & $0.460$ & $-1.92$ & $5.58$ & +$0.24$ & $6.75$ & +$0.68$ & $7.19$ & D & I & +$0.48$ & $6.16$ & D & $-0.02$ & $0.93$ & D & $-0.32$ & $-0.03$ & D & $-0.07$ & $0.19$ & D & +$0.38$ & $-1.02$ & D &  r-I & $30$ & Sakari+2018 & APASS DR9 & STARHORSE & Sakari+2018\\
J034749.80$-$751351.7 & 4628922035721540608 & 03:47:49.80 & $-$75:13:51.7 & $14.540$ & $14.418$ & $1.329$ & $14.773$ & $-55.6$ & $0.5$ & $\dots$ & $\dots$ & $0.0417$ & $0.0143$ & $23.9840$ & $8.2033$ & $14.7722$ & $3.1120$ & $0.2107$ & $11.4725$ & $1.2411$ & $0.1082$ & $10.3899$ & $1.5650$ & $0.1506$ & $-0.1311$ & $0.0195$ & $1.4606$ & $0.0181$ & $0.1153$ & $4600$ & $0.990$ & $-2.50$ & $5.00$ & $-0.49$ & $5.44$ & +$0.26$ & $6.19$ & D & N & +$0.50$ & $5.60$ & D & $-0.61$ & $-0.24$ & D & $\dots$ & $\dots$ & X & $-0.02$ & $-0.34$ & D & +$0.32$ & $-1.66$ & D &  r-I & $41$ & Yong+2021b & NOMAD-1 & STARHORSE & Yong+2020b\\
141104003801184 & 4666668029383356928 & 03:51:56.70 & $-$69:21:53.6 & $13.375$ & $13.039$ & $1.306$ & $13.384$ & $118.7$ & $0.1$ & $117.6$ & $1.0$ & $0.2682$ & $0.0095$ & $3.7289$ & $0.1319$ & $3.3993$ & $0.1096$ & $0.0323$ & $3.4097$ & $0.1102$ & $0.0323$ & $3.3883$ & $0.2237$ & $0.0660$ & $2.1200$ & $0.0127$ & $3.2017$ & $0.0121$ & $0.0166$ & $4576$ & $2.128$ & $-0.87$ & $6.63$ & +$0.43$ & $7.98$ & +$0.47$ & $8.02$ & D & N & $\dots$ & $\dots$ & X & +$1.28$ & $3.28$ & U & $-0.18$ & $1.15$ & D & $-0.07$ & $1.23$ & D & +$0.41$ & $0.06$ & D &  r-I & $118$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
BPS CS 22190$-$0007 & 5108109647150325376 & 03:52:21.70 & $-$16:24:30.0 & $14.186$ & $14.062$ & $0.754$ & $14.194$ & $-132.0$ & $2.0$ & $\dots$ & $\dots$ & $0.0972$ & $0.0203$ & $10.2909$ & $2.1550$ & $8.1187$ & $1.3412$ & $0.1652$ & $6.5560$ & $0.8811$ & $0.1344$ & $5.6432$ & $0.0560$ & $0.0099$ & $6.2807$ & $0.0175$ & $-7.8224$ & $0.0165$ & $-0.4048$ & $5600$ & $2.010$ & $-2.67$ & $4.83$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & X & +$0.53$ & $5.46$ & D & +$0.35$ & $0.55$ & D & $-0.40$ & $-0.86$ & D & $-0.11$ & $-0.60$ & D & +$0.37$ & $-1.78$ & D &  r-I & $140$ & For & Sneden 2010 & APASS DR9 & STARHORSE & Beers+2000\\
180103002601110 & 4666062576433745152 & 03:53:06.05 & $-$70:48:47.1 & $13.588$ & $13.297$ & $1.382$ & $13.678$ & $293.1$ & $0.1$ & $297.4$ & $1.6$ & $0.1074$ & $0.0119$ & $9.3140$ & $1.0324$ & $7.4982$ & $0.6691$ & $0.0892$ & $7.6076$ & $0.4282$ & $0.0563$ & $5.9430$ & $0.7958$ & $0.1339$ & $9.0394$ & $0.0130$ & $1.6246$ & $0.0141$ & $0.0370$ & $4451$ & $1.421$ & $-1.28$ & $6.22$ & +$0.30$ & $7.46$ & +$0.49$ & $7.65$ & D & N & $\dots$ & $\dots$ & X & +$1.67$ & $3.26$ & U & +$0.18$ & $1.11$ & D & +$0.45$ & $1.35$ & D & +$0.93$ & $0.17$ & D &  r-II & $297$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
J035550.90$-$721151.0 & 4641728356886462720 & 03:55:50.90 & $-$72:11:51.0 & $13.329$ & $12.958$ & $1.394$ & $13.346$ & $15.4$ & $3.6$ & $17.7$ & $1.2$ & $5.4727$ & $0.0164$ & $0.1827$ & $0.0005$ & $0.1819$ & $0.0005$ & $0.0030$ & $0.1824$ & $0.0005$ & $0.0026$ & $\dots$ & $\dots$ & $\dots$ & $20.1813$ & $0.0177$ & $24.9292$ & $0.0225$ & $0.1049$ & $4990$ & $2.050$ & $-2.64$ & $4.86$ & +$0.32$ & $6.11$ & +$0.35$ & $6.14$ & D & N & +$0.46$ & $5.42$ & D & +$0.53$ & $0.76$ & D & $\dots$ & $\dots$ & X & $-0.08$ & $-0.54$ & D & +$0.60$ & $-1.52$ & D &  r-I & $20$ & Rasmussen+2020 & APASS DR9 & BAILER-JONES & RAVE DR5\\
150827005201193 & 4665852084380240128 & 03:57:37.14 & $-$71:08:43.9 & $12.755$ & $12.439$ & $1.334$ & $12.797$ & $128.1$ & $0.1$ & $127.2$ & $0.8$ & $0.4344$ & $0.0102$ & $2.3019$ & $0.0539$ & $2.1720$ & $0.0480$ & $0.0221$ & $2.2835$ & $0.0491$ & $0.0215$ & $2.2157$ & $0.0417$ & $0.0188$ & $12.0106$ & $0.0130$ & $-0.6079$ & $0.0119$ & $0.1395$ & $4593$ & $2.214$ & $-0.83$ & $6.67$ & +$0.42$ & $8.02$ & +$0.44$ & $8.04$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.00$ & $1.38$ & D & +$0.04$ & $1.39$ & D & +$0.47$ & $0.16$ & D &  r-I & $127$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
151229002502197 & 4669229788396800000 & 03:58:03.09 & $-$66:40:44.4 & $13.182$ & $12.894$ & $1.240$ & $13.207$ & $90.7$ & $0.3$ & $90.5$ & $1.2$ & $0.2437$ & $0.0118$ & $4.1027$ & $0.1987$ & $3.7073$ & $0.1623$ & $0.0438$ & $3.9061$ & $0.1663$ & $0.0426$ & $3.4936$ & $0.4062$ & $0.1163$ & $7.2983$ & $0.0159$ & $5.6596$ & $0.0154$ & $0.0330$ & $4695$ & $1.863$ & $-1.16$ & $6.34$ & +$0.44$ & $7.71$ & +$0.53$ & $7.80$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.26$ & $1.31$ & D & +$0.39$ & $1.41$ & D & +$0.68$ & $0.04$ & D &  r-I & $90$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
151110003701049 & 3304816603713227008 & 03:58:13.81 & $+$11:38:40.5 & $12.530$ & $12.149$ & $1.372$ & $12.526$ & $33.3$ & $0.1$ & $34.1$ & $0.7$ & $0.7421$ & $0.0167$ & $1.3475$ & $0.0303$ & $1.3019$ & $0.0283$ & $0.0217$ & $1.3234$ & $0.0287$ & $0.0217$ & $1.3003$ & $0.0465$ & $0.0358$ & $10.6780$ & $0.0183$ & $-22.0153$ & $0.0131$ & $0.1770$ & $4795$ & $2.396$ & $-1.24$ & $6.26$ & +$0.51$ & $7.71$ & +$0.53$ & $7.73$ & D & I & $\dots$ & $\dots$ & X & +$1.98$ & $3.61$ & U & +$0.36$ & $1.34$ & D & +$0.57$ & $1.51$ & D & +$0.71$ & $-0.01$ & D &  r-II & $34$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
BPS CS 29529$-$0054 & 4679456071169507712 & 03:59:23.87 & $-$62:10:08.9 & $14.810$ & $14.681$ & $0.770$ & $14.818$ & $111.0$ & $2.0$ & $\dots$ & $\dots$ & $0.9711$ & $0.0162$ & $1.0297$ & $0.0172$ & $1.0029$ & $0.0163$ & $0.0163$ & $0.9978$ & $0.0154$ & $0.0154$ & $0.9823$ & $0.0201$ & $0.0204$ & $28.6898$ & $0.0219$ & $-28.6786$ & $0.0202$ & $-0.1298$ & $5710$ & $3.550$ & $-2.75$ & $4.75$ & +$0.59$ & $6.27$ & +$0.59$ & $6.27$ & D & I & +$0.54$ & $5.39$ & D & $-0.10$ & $0.02$ & D & $-0.12$ & $-0.66$ & D & $-0.02$ & $-0.59$ & D & +$0.90$ & $-1.33$ & D &  r-II & $100$ & Roederer+2014 & APASS DR9 & STARHORSE & Beers+2012\\
141104003801244 & 4666785191795154560 & 03:59:51.81 & $-$68:58:47.5 & $13.540$ & $13.126$ & $1.465$ & $13.550$ & $38.9$ & $0.1$ & $38.6$ & $1.4$ & $0.1967$ & $0.0100$ & $5.0843$ & $0.2590$ & $4.4907$ & $0.2021$ & $0.0450$ & $4.3579$ & $0.1677$ & $0.0385$ & $\dots$ & $\dots$ & $\dots$ & $2.1798$ & $0.0129$ & $0.6492$ & $0.0136$ & $0.0035$ & $4506$ & $1.737$ & $-0.87$ & $6.63$ & +$0.31$ & $7.87$ & +$0.40$ & $7.96$ & D & N & $\dots$ & $\dots$ & X & +$1.48$ & $3.48$ & U & +$0.11$ & $1.46$ & D & $-0.13$ & $1.18$ & D & +$0.30$ & $-0.05$ & D &  r-I & $39$ & GALAH DR3 & APASS DR9 & BAILER-JONES & GALAH DR3\\
J040121.91$-$263505.8 & 4890288422228264320 & 04:01:21.80 & $-$26:35:06.0 & $10.587$ & $10.346$ & $1.070$ & $10.587$ & $7.4$ & $0.4$ & $3.8$ & $0.5$ & $0.8551$ & $0.0130$ & $1.1695$ & $0.0178$ & $1.1350$ & $0.0168$ & $0.0148$ & $1.1288$ & $0.0130$ & $0.0115$ & $1.1081$ & $0.0128$ & $0.0115$ & $29.2288$ & $0.0086$ & $-40.5200$ & $0.0141$ & $-0.4230$ & $4856$ & $1.930$ & $-2.17$ & $5.33$ & +$0.03$ & $6.29$ & +$0.13$ & $6.39$ & D & N & $\dots$ & $\dots$ & X & +$0.13$ & $0.83$ & D & $\dots$ & $\dots$ & X & +$0.15$ & $0.16$ & D & +$0.38$ & $-1.27$ & D &  r-I & $30$ & Holmbeck+2020 & APASS DR9 & STARHORSE & Holmbeck+2020\\
160916003801134 & 4629586067727596032 & 04:03:58.35 & $-$73:29:37.6 & $12.521$ & $12.253$ & $1.209$ & $12.553$ & $62.7$ & $0.1$ & $62.5$ & $0.9$ & $0.5337$ & $0.0100$ & $1.8737$ & $0.0353$ & $1.7866$ & $0.0321$ & $0.0179$ & $1.8544$ & $0.0337$ & $0.0182$ & $1.8960$ & $0.0622$ & $0.0328$ & $5.5913$ & $0.0136$ & $9.1677$ & $0.0128$ & $0.1739$ & $4946$ & $2.400$ & $-0.83$ & $6.67$ & +$0.43$ & $8.02$ & +$0.45$ & $8.04$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.26$ & $1.64$ & D & +$0.42$ & $1.76$ & D & +$0.43$ & $0.12$ & D &  r-I & $63$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
J040618.20$-$030525.0 & 3252095708355700992 & 04:06:18.20 & $-$03:05:25.0 & $12.171$ & $11.909$ & $1.175$ & $12.194$ & $352.5$ & $1.6$ & $355.3$ & $1.1$ & $0.9082$ & $0.0156$ & $1.1011$ & $0.0189$ & $1.0705$ & $0.0178$ & $0.0166$ & $1.0677$ & $0.0187$ & $0.0175$ & $1.0572$ & $0.0169$ & $0.0160$ & $42.6435$ & $0.0169$ & $-13.1085$ & $0.0123$ & $0.0157$ & $5260$ & $2.750$ & $-1.34$ & $6.16$ & +$0.57$ & $7.66$ & +$0.59$ & $7.68$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.98$ & $1.82$ & D & +$1.17$ & $0.35$ & D &  r-II & $20$ & Rasmussen+2020 & APASS DR9 & STARHORSE & RAVE DR5\\
181226001601170 & 53678093245597184 & 04:11:17.69 & $+$23:22:35.8 & $11.036$ & $10.563$ & $1.533$ & $11.023$ & $242.5$ & $0.1$ & $243.3$ & $0.3$ & $0.5329$ & $0.0179$ & $1.8767$ & $0.0630$ & $1.7894$ & $0.0573$ & $0.0320$ & $1.7122$ & $0.0640$ & $0.0374$ & $1.6935$ & $0.0741$ & $0.0438$ & $31.1342$ & $0.0206$ & $-24.1822$ & $0.0155$ & $0.0751$ & $4569$ & $1.318$ & $-1.61$ & $5.89$ & +$0.28$ & $7.09$ & +$0.57$ & $7.38$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.06$ & $0.66$ & D & +$0.54$ & $1.10$ & D & +$0.54$ & $-0.55$ & D &  r-I & $243$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
160916003801338 & 4653663035913748736 & 04:12:09.66 & $-$72:36:14.6 & $12.320$ & $11.970$ & $1.368$ & $12.345$ & $36.4$ & $0.1$ & $37.5$ & $0.4$ & $0.3784$ & $0.0084$ & $2.6428$ & $0.0588$ & $2.4729$ & $0.0515$ & $0.0208$ & $2.6078$ & $0.0496$ & $0.0190$ & $2.4700$ & $0.0629$ & $0.0255$ & $7.4418$ & $0.0121$ & $6.6603$ & $0.0103$ & $0.0007$ & $4605$ & $1.822$ & $-0.99$ & $6.51$ & +$0.52$ & $7.96$ & +$0.60$ & $8.04$ & D & I & $\dots$ & $\dots$ & X & +$1.54$ & $3.42$ & U & +$0.10$ & $1.32$ & D & +$0.27$ & $1.46$ & D & +$0.45$ & $-0.02$ & D &  r-I & $38$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
J041213.88$-$120505.0 & 3189438526418585728 & 04:12:13.90 & $-$12:05:05.1 & $12.897$ & $12.577$ & $1.232$ & $12.887$ & $14.4$ & $1.0$ & $15.9$ & $0.8$ & $0.1927$ & $0.0137$ & $5.1901$ & $0.3698$ & $4.5730$ & $0.2871$ & $0.0628$ & $4.4814$ & $0.1731$ & $0.0386$ & $4.8929$ & $0.5190$ & $0.1061$ & $7.9861$ & $0.0116$ & $-4.9250$ & $0.0118$ & $0.0628$ & $4658$ & $0.950$ & $-2.73$ & $4.77$ & $-0.12$ & $5.58$ & +$0.61$ & $6.31$ & D & I & $\dots$ & $\dots$ & X & +$0.42$ & $0.56$ & D & $\dots$ & $\dots$ & X & $-0.43$ & $-0.98$ & D & +$0.52$ & $-1.69$ & D &  r-I & $30$ & Hansen+2018 & APASS DR9 & STARHORSE & Hansen+2018\\
131120002501292 & 4676763607711589632 & 04:12:51.36 & $-$61:53:10.9 & $13.282$ & $12.963$ & $1.317$ & $13.313$ & $89.6$ & $0.1$ & $94.2$ & $1.4$ & $0.1887$ & $0.0139$ & $5.2998$ & $0.3904$ & $4.6579$ & $0.3016$ & $0.0647$ & $4.6590$ & $0.2495$ & $0.0536$ & $4.3264$ & $0.7856$ & $0.1816$ & $5.9809$ & $0.0193$ & $-4.8955$ & $0.0189$ & $0.1532$ & $4456$ & $1.688$ & $-1.07$ & $6.43$ & +$0.27$ & $7.64$ & +$0.40$ & $7.77$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.20$ & $1.35$ & D & +$0.43$ & $1.54$ & D & +$0.71$ & $0.16$ & D &  r-II & $94$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
BPS CS 22186$-$0005 & 4869655674215941888 & 04:13:09.05 & $-$35:50:38.7 & $12.945$ & $12.826$ & $0.650$ & $12.931$ & $183.0$ & $2.0$ & $\dots$ & $\dots$ & $0.3179$ & $0.0124$ & $3.1458$ & $0.1222$ & $2.9080$ & $0.1045$ & $0.0359$ & $2.9486$ & $0.1106$ & $0.0375$ & $3.1038$ & $0.2517$ & $0.0811$ & $19.0652$ & $0.0122$ & $2.4735$ & $0.0153$ & $-0.3093$ & $6250$ & $2.600$ & $-2.50$ & $5.00$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & X & $-0.11$ & $4.99$ & D & $-1.21$ & $-0.84$ & D & $\dots$ & $\dots$ & X & $-0.89$ & $-1.21$ & D & +$0.48$ & $-1.50$ & D &  r-I & $100$ & Preston+2006 & APASS DR9 & STARHORSE & Preston+2006\\
BPS CS 22186$-$0002 & 4869529677055502848 & 04:13:57.22 & $-$36:46:25.5 & $13.210$ & $13.058$ & $0.755$ & $13.191$ & $341.8$ & $2.0$ & $\dots$ & $\dots$ & $0.9900$ & $0.0102$ & $1.0101$ & $0.0104$ & $0.9843$ & $0.0099$ & $0.0100$ & $0.9766$ & $0.0109$ & $0.0112$ & $0.9717$ & $0.0187$ & $0.0193$ & $49.7865$ & $0.0102$ & $-0.8705$ & $0.0128$ & $-0.1720$ & $5500$ & $3.350$ & $-2.50$ & $5.00$ & $-0.16$ & $5.77$ & $-0.16$ & $5.77$ & D & N & $-0.02$ & $5.08$ & D & $-0.14$ & $0.23$ & D & $-0.50$ & $-0.79$ & D & $-0.31$ & $-0.63$ & D & +$0.43$ & $-1.55$ & D &  r-I & $100$ & Roederer+2014 & APASS DR9 & STARHORSE & Roederer+2014\\
181226001601057 & 148926414737874048 & 04:15:10.62 & $+$23:06:51.8 & $10.582$ & $9.955$ & $1.784$ & $10.562$ & $86.7$ & $0.1$ & $93.1$ & $1.7$ & $2.1233$ & $0.0392$ & $0.4710$ & $0.0087$ & $0.4653$ & $0.0085$ & $0.0182$ & $0.4602$ & $0.0080$ & $0.0173$ & $0.4652$ & $0.0105$ & $0.0225$ & $112.4314$ & $0.0498$ & $-37.9607$ & $0.0376$ & $0.1537$ & $4764$ & $2.122$ & $-1.53$ & $5.97$ & +$0.32$ & $7.22$ & +$0.35$ & $7.25$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.23$ & $0.92$ & D & +$0.23$ & $0.88$ & D & +$0.60$ & $-0.41$ & D &  r-I & $93$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
160919005101156 & 4668208926210677120 & 04:15:46.21 & $-$67:50:58.5 & $13.154$ & $12.868$ & $1.224$ & $13.174$ & $143.7$ & $0.1$ & $140.9$ & $1.7$ & $0.2669$ & $0.0133$ & $3.7466$ & $0.1867$ & $3.4140$ & $0.1550$ & $0.0454$ & $3.5504$ & $0.1688$ & $0.0476$ & $3.2027$ & $0.0117$ & $0.0036$ & $9.5426$ & $0.0156$ & $-3.8412$ & $0.0180$ & $0.0963$ & $4737$ & $2.039$ & $-0.90$ & $6.60$ & +$0.46$ & $7.99$ & +$0.50$ & $8.03$ & D & I & $\dots$ & $\dots$ & X & +$1.51$ & $3.48$ & U & +$0.04$ & $1.35$ & D & +$0.34$ & $1.62$ & D & +$0.54$ & $0.16$ & D &  r-I & $141$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
J041821.58$-$232339.1 & 4897427826105156096 & 04:18:21.60 & $-$23:23:38.4 & $10.110$ & $9.736$ & $1.322$ & $10.088$ & $50.4$ & $0.3$ & $53.7$ & $0.4$ & $0.5122$ & $0.0136$ & $1.9525$ & $0.0520$ & $1.8581$ & $0.0471$ & $0.0253$ & $1.8907$ & $0.0582$ & $0.0308$ & $1.7630$ & $0.0668$ & $0.0379$ & $11.2311$ & $0.0117$ & $-23.9437$ & $0.0141$ & $-0.4851$ & $4633$ & $1.370$ & $-1.76$ & $5.74$ & $-0.44$ & $6.23$ & +$0.07$ & $6.74$ & D & N & $\dots$ & $\dots$ & X & +$0.19$ & $1.30$ & D & $\dots$ & $\dots$ & X & +$0.13$ & $0.55$ & D & +$0.48$ & $-0.76$ & D &  r-I & $30$ & Holmbeck+2020 & APASS DR9 & STARHORSE & Holmbeck+2020\\
140308000102252 & 4678405831406216320 & 04:18:22.84 & $-$60:54:44.5 & $12.582$ & $12.407$ & $0.978$ & $12.613$ & $245.4$ & $0.3$ & $245.8$ & $1.1$ & $0.8873$ & $0.0102$ & $1.1270$ & $0.0130$ & $1.0950$ & $0.0123$ & $0.0112$ & $1.1105$ & $0.0113$ & $0.0101$ & $1.0984$ & $0.0250$ & $0.0228$ & $46.5861$ & $0.0126$ & $9.8542$ & $0.0144$ & $0.1903$ & $5092$ & $3.111$ & $-1.34$ & $6.16$ & +$0.28$ & $7.37$ & +$0.29$ & $7.38$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.25$ & $1.12$ & D & +$0.44$ & $1.28$ & D & +$1.15$ & $0.33$ & D &  r-II & $246$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
151219002601328 & 4676430696206710912 & 04:19:01.76 & $-$63:14:05.7 & $12.418$ & $12.066$ & $1.458$ & $12.486$ & $45.6$ & $0.1$ & $45.7$ & $0.7$ & $0.1800$ & $0.0104$ & $5.5558$ & $0.3218$ & $4.8545$ & $0.2457$ & $0.0506$ & $5.0967$ & $0.2053$ & $0.0403$ & $5.1603$ & $0.1057$ & $0.0205$ & $5.6640$ & $0.0126$ & $-6.8984$ & $0.0164$ & $0.0756$ & $4366$ & $1.257$ & $-1.17$ & $6.33$ & +$0.23$ & $7.49$ & +$0.39$ & $7.65$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.25$ & $1.29$ & D & +$0.41$ & $1.42$ & D & +$0.59$ & $-0.06$ & D &  r-I & $46$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
J041929.76$-$051749.2 & 3202541818803411328 & 04:19:29.76 & $-$05:17:49.2 & $12.142$ & $11.775$ & $1.305$ & $12.119$ & $121.5$ & $0.5$ & $125.0$ & $0.4$ & $0.2639$ & $0.0183$ & $3.7899$ & $0.2631$ & $3.4500$ & $0.2180$ & $0.0632$ & $3.6140$ & $0.2813$ & $0.0778$ & $2.9028$ & $0.2725$ & $0.0939$ & $12.0230$ & $0.0189$ & $-8.1640$ & $0.0135$ & $0.1102$ & $4568$ & $1.300$ & $-2.02$ & $5.48$ & +$0.20$ & $6.61$ & +$0.63$ & $7.04$ & D & I & +$0.54$ & $6.12$ & D & +$0.23$ & $1.08$ & D & $-0.10$ & $0.09$ & D & $0.00$ & $0.16$ & D & +$0.40$ & $-1.10$ & D &  r-I & $30$ & Sakari+2018 & APASS DR9 & STARHORSE & Sakari+2018\\
151219002601330 & 4676438770745264000 & 04:19:35.74 & $-$63:07:41.5 & $11.869$ & $11.611$ & $1.274$ & $11.941$ & $56.6$ & $0.1$ & $55.3$ & $0.4$ & $0.3687$ & $0.0109$ & $2.7124$ & $0.0800$ & $2.5337$ & $0.0698$ & $0.0276$ & $2.6295$ & $0.0846$ & $0.0322$ & $2.3835$ & $0.0511$ & $0.0214$ & $9.8542$ & $0.0127$ & $3.7195$ & $0.0171$ & $-0.0427$ & $4555$ & $1.825$ & $-0.80$ & $6.70$ & +$0.38$ & $8.00$ & +$0.44$ & $8.06$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.06$ & $1.47$ & D & +$0.39$ & $1.76$ & D & +$0.40$ & $0.12$ & D &  r-I & $55$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
160916004301092 & 3254779886820133888 & 04:20:15.53 & $-$00:01:16.8 & $12.811$ & $12.393$ & $1.455$ & $12.811$ & $98.7$ & $0.1$ & $100.1$ & $0.6$ & $0.3519$ & $0.0175$ & $2.8415$ & $0.1410$ & $2.6461$ & $0.1223$ & $0.0462$ & $2.7433$ & $0.1057$ & $0.0385$ & $2.6155$ & $0.0478$ & $0.0183$ & $2.2681$ & $0.0209$ & $-5.9659$ & $0.0139$ & $-0.3280$ & $4314$ & $1.864$ & $-0.85$ & $6.65$ & +$0.38$ & $7.96$ & +$0.44$ & $8.02$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.16$ & $1.52$ & D & $-0.01$ & $1.32$ & D & +$0.43$ & $0.10$ & D &  r-I & $100$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
160916003801016 & 4653373147097714048 & 04:20:33.19 & $-$73:21:18.1 & $12.597$ & $12.307$ & $1.224$ & $12.613$ & $45.5$ & $0.1$ & $51.1$ & $1.2$ & $0.5420$ & $0.0135$ & $1.8452$ & $0.0459$ & $1.7607$ & $0.0418$ & $0.0237$ & $1.8323$ & $0.0476$ & $0.0260$ & $1.8501$ & $0.0414$ & $0.0224$ & $2.7317$ & $0.0162$ & $-0.1515$ & $0.0175$ & $-0.0155$ & $4726$ & $2.331$ & $-0.96$ & $6.54$ & +$0.38$ & $7.85$ & +$0.40$ & $7.87$ & D & N & $\dots$ & $\dots$ & X & +$1.55$ & $3.46$ & U & +$0.23$ & $1.48$ & D & +$0.36$ & $1.58$ & D & +$0.56$ & $0.11$ & D &  r-I & $51$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
151008004001125 & 47469421664406528 & 04:22:26.85 & $+$18:03:13.9 & $12.268$ & $11.670$ & $1.793$ & $12.282$ & $46.2$ & $0.1$ & $46.3$ & $0.3$ & $0.6293$ & $0.0250$ & $1.5891$ & $0.0631$ & $1.5261$ & $0.0582$ & $0.0382$ & $1.5314$ & $0.0511$ & $0.0334$ & $1.5036$ & $0.0441$ & $0.0294$ & $11.2228$ & $0.0300$ & $-8.4378$ & $0.0226$ & $0.0758$ & $4406$ & $1.849$ & $-0.85$ & $6.65$ & +$0.59$ & $8.17$ & +$0.65$ & $8.23$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.20$ & $1.55$ & D & +$0.22$ & $1.55$ & D & +$0.48$ & $0.15$ & D &  r-I & $46$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
BPS CS 22182$-$0033 & 4884814159991712384 & 04:23:10.48 & $-$30:37:04.2 & $14.647$ & $14.508$ & $0.721$ & $14.632$ & $237.0$ & $2.0$ & $\dots$ & $\dots$ & $0.5550$ & $0.0172$ & $1.8020$ & $0.0558$ & $1.7213$ & $0.0509$ & $0.0296$ & $1.6733$ & $0.0572$ & $0.0342$ & $1.6851$ & $0.0638$ & $0.0379$ & $33.6262$ & $0.0161$ & $-6.8017$ & $0.0218$ & $-0.3721$ & $5810$ & $3.600$ & $-2.47$ & $5.03$ & +$0.13$ & $6.09$ & +$0.13$ & $6.09$ & D & N & +$0.16$ & $5.29$ & D & +$0.04$ & $0.44$ & D & $-0.59$ & $-0.85$ & D & $-0.47$ & $-0.76$ & D & +$0.40$ & $-1.55$ & D &  r-I & $100$ & Roederer+2014 & APASS DR9 & STARHORSE & Beers+2012\\
HE 0420$+$0123 & 3279770347306973056 & 04:23:14.40 & $+$01:30:49.0 & $11.483$ & $11.170$ & $1.159$ & $11.448$ & $-53.3$ & $2.0$ & $-55.3$ & $0.4$ & $0.8687$ & $0.0211$ & $1.1512$ & $0.0280$ & $1.1177$ & $0.0264$ & $0.0236$ & $1.1245$ & $0.0321$ & $0.0286$ & $1.1362$ & $0.0452$ & $0.0398$ & $33.2914$ & $0.0211$ & $-21.4623$ & $0.0156$ & $-0.1461$ & $4800$ & $1.450$ & $-3.03$ & $4.47$ & +$0.33$ & $5.73$ & +$0.78$ & $6.18$ & D & C & +$0.44$ & $5.01$ & D & +$0.11$ & $-0.05$ & D & $-0.10$ & $-0.92$ & D & +$0.08$ & $-0.77$ & D & +$0.79$ & $-1.72$ & D & CEMP-r  / r-II & $180$ & Hollek+2011 & APASS DR9 & STARHORSE & Hollek+2011\\
BPS CS 22186$-$0025 & 4865951797498979840 & 04:24:32.80 & $-$37:09:02.5 & $14.185$ & $13.980$ & $1.062$ & $14.218$ & $-122.4$ & $2.0$ & $\dots$ & $\dots$ & $0.0897$ & $0.0129$ & $11.1493$ & $1.6042$ & $8.6437$ & $0.9642$ & $0.1115$ & $7.3626$ & $1.4179$ & $0.1926$ & $7.7344$ & $1.8802$ & $0.2431$ & $2.6872$ & $0.0123$ & $-3.4978$ & $0.0163$ & $-0.1351$ & $4900$ & $1.500$ & $-3.00$ & $4.50$ & $-0.45$ & $4.98$ & $-0.02$ & $5.41$ & D & N & +$0.34$ & $4.94$ & D & $-0.02$ & $-0.15$ & D & $-0.28$ & $-1.07$ & D & $-0.03$ & $-0.85$ & D & +$0.53$ & $-1.95$ & D &  r-I & $150$ & Francois+2008 & APASS DR9 & STARHORSE & Cayrel+2004\\
160919005101038 & 4668583275560698752 & 04:25:19.39 & $-$67:20:26.1 & $13.189$ & $12.967$ & $1.001$ & $13.181$ & $273.9$ & $0.1$ & $275.0$ & $7.2$ & $0.2846$ & $0.0131$ & $3.5137$ & $0.1622$ & $3.2196$ & $0.1361$ & $0.0423$ & $3.2503$ & $0.1250$ & $0.0385$ & $3.1784$ & $0.0857$ & $0.0270$ & $9.0083$ & $0.0152$ & $1.1713$ & $0.0175$ & $0.1071$ & $5109$ & $2.422$ & $-1.07$ & $6.43$ & +$0.23$ & $7.59$ & +$0.25$ & $7.61$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.43$ & $1.57$ & D & +$0.63$ & $1.74$ & D & +$0.69$ & $0.14$ & D &  r-I & $275$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
150831006001190 & 4655947649280220416 & 04:25:33.03 & $-$69:05:00.2 & $12.088$ & $11.687$ & $1.546$ & $12.155$ & $37.9$ & $0.1$ & $38.2$ & $0.5$ & $0.1240$ & $0.0104$ & $8.0670$ & $0.6753$ & $6.6684$ & $0.4614$ & $0.0692$ & $7.6330$ & $0.7138$ & $0.0935$ & $6.7377$ & $1.2083$ & $0.1793$ & $0.6495$ & $0.0116$ & $-3.4818$ & $0.0132$ & $0.0489$ & $4261$ & $1.051$ & $-1.45$ & $6.05$ & +$0.37$ & $7.35$ & +$0.61$ & $7.59$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.08$ & $0.84$ & D & +$0.51$ & $1.24$ & D & +$0.77$ & $-0.17$ & D &  r-II & $38$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
J042630.84$-$405851.6 & 4840153646938594944 & 04:26:30.80 & $-$40:58:51.7 & $12.125$ & $11.819$ & $1.203$ & $12.116$ & $122.7$ & $0.3$ & $121.1$ & $0.7$ & $0.2286$ & $0.0101$ & $4.3736$ & $0.1927$ & $3.9270$ & $0.1554$ & $0.0396$ & $4.0548$ & $0.1471$ & $0.0363$ & $3.6911$ & $0.1960$ & $0.0531$ & $3.3478$ & $0.0098$ & $-4.0229$ & $0.0139$ & $-0.1438$ & $4612$ & $1.370$ & $-2.43$ & $5.07$ & $-0.60$ & $5.40$ & +$0.01$ & $6.01$ & D & N & $\dots$ & $\dots$ & X & +$0.02$ & $0.46$ & D & $\dots$ & $\dots$ & X & +$0.07$ & $-0.18$ & D & +$0.40$ & $-1.51$ & D &  r-I & $30$ & Holmbeck+2020 & APASS DR9 & STARHORSE & Holmbeck+2020\\
161109004901153 & 3199751253995300224 & 04:28:58.38 & $-$05:23:01.5 & $12.762$ & $12.486$ & $1.161$ & $12.765$ & $275.8$ & $0.1$ & $276.6$ & $0.9$ & $0.3583$ & $0.0135$ & $2.7911$ & $0.1051$ & $2.6023$ & $0.0913$ & $0.0351$ & $2.6365$ & $0.0685$ & $0.0260$ & $2.5472$ & $0.1642$ & $0.0645$ & $8.8225$ & $0.0139$ & $-10.7906$ & $0.0121$ & $-0.1266$ & $4814$ & $2.226$ & $-1.15$ & $6.35$ & +$0.30$ & $7.58$ & +$0.32$ & $7.60$ & D & N & $\dots$ & $\dots$ & X & +$1.82$ & $3.54$ & U & +$0.12$ & $1.18$ & D & +$0.37$ & $1.40$ & D & +$0.70$ & $0.07$ & D &  r-I & $277$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
131118002401135 & 4775053865560272640 & 04:31:29.30 & $-$57:55:41.2 & $13.002$ & $12.618$ & $1.353$ & $12.986$ & $101.6$ & $0.1$ & $102.1$ & $0.6$ & $0.2874$ & $0.0111$ & $3.4790$ & $0.1340$ & $3.1904$ & $0.1127$ & $0.0353$ & $3.4204$ & $0.1293$ & $0.0378$ & $3.3113$ & $0.0246$ & $0.0074$ & $4.4425$ & $0.0126$ & $3.1819$ & $0.0152$ & $0.0757$ & $4394$ & $1.863$ & $-0.82$ & $6.68$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.11$ & $1.50$ & D & +$0.04$ & $1.40$ & D & +$0.60$ & $0.30$ & D &  r-I & $102$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
HE 0430$-$4901 & 4787830774791048832 & 04:31:31.14 & $-$48:54:41.6 & $14.683$ & $14.461$ & $0.854$ & $14.624$ & $208.7$ & $3.0$ & $\dots$ & $\dots$ & $0.4042$ & $0.0147$ & $2.4737$ & $0.0900$ & $2.3242$ & $0.0795$ & $0.0342$ & $2.2924$ & $0.0972$ & $0.0424$ & $2.2396$ & $0.0737$ & $0.0329$ & $7.3218$ & $0.0153$ & $4.7742$ & $0.0189$ & $-0.0609$ & $5296$ & $3.120$ & $-2.72$ & $4.78$ & +$0.05$ & $5.76$ & +$0.06$ & $5.77$ & D & N & +$0.15$ & $5.03$ & D & +$0.10$ & $0.25$ & D & +$0.06$ & $-0.45$ & D & +$0.46$ & $-0.08$ & D & +$1.15$ & $-1.05$ & D &  r-II & $54$ & Barklem+2005 & APASS DR9 & STARHORSE & Barklem+2005\\
181223001601248 & 3280451082443980416 & 04:32:59.08 & $+$03:03:51.5 & $13.783$ & $13.313$ & $1.583$ & $13.801$ & $129.5$ & $0.1$ & $128.8$ & $1.5$ & $0.1334$ & $0.0142$ & $7.4978$ & $0.8004$ & $6.2746$ & $0.5605$ & $0.0893$ & $5.4681$ & $0.3201$ & $0.0585$ & $6.2771$ & $0.7555$ & $0.1204$ & $4.4456$ & $0.0161$ & $-8.5820$ & $0.0124$ & $0.0158$ & $4496$ & $1.562$ & $-1.04$ & $6.46$ & +$0.26$ & $7.65$ & +$0.39$ & $7.78$ & D & N & $\dots$ & $\dots$ & X & +$1.33$ & $3.16$ & D & +$0.09$ & $1.26$ & D & +$0.45$ & $1.59$ & D & +$0.71$ & $0.19$ & D &  r-II & $129$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
170106002601123 & 3282282284700115840 & 04:33:04.46 & $+$04:18:17.6 & $13.721$ & $13.206$ & $1.626$ & $13.718$ & $238.0$ & $0.1$ & $238.9$ & $1.0$ & $0.1249$ & $0.0133$ & $8.0040$ & $0.8543$ & $6.6253$ & $0.5853$ & $0.0883$ & $5.7432$ & $0.3654$ & $0.0636$ & $5.4113$ & $1.0544$ & $0.1948$ & $4.7187$ & $0.0163$ & $-2.9469$ & $0.0118$ & $-0.1329$ & $4506$ & $1.320$ & $-1.50$ & $6.00$ & +$0.18$ & $7.11$ & +$0.46$ & $7.39$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.21$ & $0.92$ & D & +$0.50$ & $1.18$ & D & +$0.83$ & $-0.15$ & D &  r-II & $239$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
141101003002345 & 4678077421026876672 & 04:33:59.32 & $-$59:24:30.3 & $13.236$ & $12.916$ & $1.312$ & $13.263$ & $133.0$ & $0.4$ & $133.5$ & $1.0$ & $0.1606$ & $0.0136$ & $6.2285$ & $0.5294$ & $5.3604$ & $0.3921$ & $0.0731$ & $5.9599$ & $0.3840$ & $0.0644$ & $5.6343$ & $0.8501$ & $0.1509$ & $4.0284$ & $0.0174$ & $-5.8792$ & $0.0207$ & $0.0667$ & $4565$ & $1.682$ & $-1.05$ & $6.45$ & +$0.29$ & $7.66$ & +$0.41$ & $7.78$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.00$ & $1.16$ & D & +$0.23$ & $1.35$ & D & +$0.56$ & $0.03$ & D &  r-I & $133$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
HE 0432$-$0923 & 3185616555281642240 & 04:34:25.66 & $-$09:16:50.5 & $15.248$ & $14.980$ & $1.091$ & $15.230$ & $-66.5$ & $3.0$ & $\dots$ & $\dots$ & $0.1092$ & $0.0244$ & $9.1609$ & $2.0436$ & $7.3986$ & $1.3330$ & $0.1802$ & $6.8847$ & $0.6951$ & $0.1010$ & $6.9199$ & $0.9807$ & $0.1417$ & $4.1544$ & $0.0232$ & $-2.5105$ & $0.0201$ & $0.3311$ & $5131$ & $2.640$ & $-3.19$ & $4.31$ & +$0.20$ & $5.44$ & +$0.21$ & $5.45$ & D & N & +$0.32$ & $4.73$ & D & +$0.58$ & $0.26$ & D & +$0.54$ & $-0.44$ & D & +$0.67$ & $-0.34$ & D & +$1.24$ & $-1.43$ & D &  r-II & $54$ & Barklem+2005 & APASS DR9 & STARHORSE & Barklem+2005\\
161011003401029 & 4662865918177073920 & 04:34:26.51 & $-$65:38:28.3 & $12.981$ & $13.072$ & $1.027$ & $13.296$ & $43.2$ & $0.1$ & $43.1$ & $3.7$ & $0.3072$ & $0.0096$ & $3.2552$ & $0.1016$ & $3.0012$ & $0.0864$ & $0.0288$ & $3.0063$ & $0.0781$ & $0.0260$ & $3.0648$ & $0.0685$ & $0.0224$ & $5.9984$ & $0.0111$ & $3.8464$ & $0.0110$ & $-0.0832$ & $5114$ & $2.671$ & $-0.83$ & $6.67$ & +$0.42$ & $8.02$ & +$0.44$ & $8.04$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.30$ & $1.68$ & D & +$0.45$ & $1.80$ & D & +$0.47$ & $0.16$ & D &  r-I & $43$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
170106002601067 & 3282081550811972992 & 04:35:12.89 & $+$04:13:25.8 & $12.649$ & $12.243$ & $1.390$ & $12.628$ & $244.7$ & $0.1$ & $246.1$ & $0.5$ & $0.3984$ & $0.0143$ & $2.5100$ & $0.0901$ & $2.3563$ & $0.0794$ & $0.0337$ & $2.4330$ & $0.0939$ & $0.0386$ & $2.4170$ & $0.1005$ & $0.0416$ & $10.6724$ & $0.0162$ & $-9.1785$ & $0.0124$ & $0.0305$ & $4859$ & $1.957$ & $-1.50$ & $6.00$ & +$0.23$ & $7.17$ & +$0.31$ & $7.25$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.19$ & $0.90$ & D & +$0.56$ & $1.24$ & D & +$0.66$ & $-0.31$ & D &  r-I & $246$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
171001003401181 & 3185620781529427328 & 04:35:33.50 & $-$09:12:31.3 & $12.490$ & $12.095$ & $1.426$ & $12.499$ & $95.5$ & $0.1$ & $96.3$ & $0.4$ & $0.4776$ & $0.0202$ & $2.0939$ & $0.0885$ & $1.9858$ & $0.0796$ & $0.0401$ & $1.9305$ & $0.0854$ & $0.0442$ & $\dots$ & $\dots$ & $\dots$ & $15.1417$ & $0.0198$ & $-16.9722$ & $0.0163$ & $0.1721$ & $4459$ & $1.983$ & $-0.83$ & $6.67$ & +$0.41$ & $8.02$ & +$0.46$ & $8.07$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.08$ & $1.47$ & D & +$0.02$ & $1.37$ & D & +$0.43$ & $0.12$ & D &  r-I & $96$ & GALAH DR3 & APASS DR9 & BAILER-JONES & GALAH DR3\\
160124002601265 & 4675484016695233152 & 04:37:33.91 & $-$63:28:27.4 & $12.750$ & $12.532$ & $1.172$ & $12.816$ & $303.3$ & $0.1$ & $317.7$ & $1.5$ & $0.2037$ & $0.0129$ & $4.9101$ & $0.3101$ & $4.3542$ & $0.2439$ & $0.0560$ & $4.6858$ & $0.2812$ & $0.0600$ & $4.4856$ & $0.3586$ & $0.0799$ & $5.7495$ & $0.0166$ & $-0.6739$ & $0.0169$ & $0.1080$ & $4774$ & $1.889$ & $-1.43$ & $6.07$ & +$0.35$ & $7.35$ & +$0.45$ & $7.45$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.03$ & $0.82$ & D & +$0.28$ & $1.04$ & D & +$0.49$ & $-0.41$ & D &  r-I & $318$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
160124002601105 & 4675442922447968640 & 04:37:59.05 & $-$64:01:52.2 & $13.038$ & $12.769$ & $1.319$ & $13.120$ & $172.4$ & $0.1$ & $172.7$ & $0.8$ & $0.2177$ & $0.0109$ & $4.5924$ & $0.2306$ & $4.1026$ & $0.1840$ & $0.0449$ & $4.6065$ & $0.2502$ & $0.0543$ & $4.3140$ & $0.0708$ & $0.0164$ & $4.0667$ & $0.0131$ & $5.4039$ & $0.0139$ & $-0.1096$ & $4536$ & $1.777$ & $-1.05$ & $6.45$ & +$0.41$ & $7.79$ & +$0.51$ & $7.89$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.14$ & $1.02$ & D & +$0.49$ & $1.62$ & D & +$0.52$ & $-0.01$ & D &  r-I & $173$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
161117004001163 & 4895241756471575168 & 04:38:00.98 & $-$23:10:31.7 & $13.520$ & $13.175$ & $1.407$ & $13.569$ & $234.7$ & $0.1$ & $235.1$ & $2.4$ & $0.1049$ & $0.0126$ & $9.5343$ & $1.1416$ & $7.6403$ & $0.7331$ & $0.0960$ & $6.7484$ & $0.7904$ & $0.1171$ & $6.5923$ & $1.3828$ & $0.2098$ & $4.4086$ & $0.0086$ & $-2.5822$ & $0.0118$ & $-0.3747$ & $4478$ & $1.492$ & $-1.22$ & $6.28$ & +$0.40$ & $7.61$ & +$0.54$ & $7.75$ & D & I & $\dots$ & $\dots$ & X & +$1.64$ & $3.29$ & U & $-0.01$ & $0.98$ & D & +$0.20$ & $1.16$ & D & +$0.56$ & $-0.14$ & D &  r-I & $235$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
160124002601102 & 4663319535442840320 & 04:38:19.46 & $-$64:41:22.2 & $13.454$ & $13.128$ & $1.404$ & $13.520$ & $253.1$ & $0.1$ & $254.3$ & $1.3$ & $0.0887$ & $0.0102$ & $11.2708$ & $1.2907$ & $8.7165$ & $0.7720$ & $0.0886$ & $8.9648$ & $1.4297$ & $0.1595$ & $7.7542$ & $1.4436$ & $0.1862$ & $4.7587$ & $0.0130$ & $0.7955$ & $0.0118$ & $0.0682$ & $4394$ & $1.396$ & $-1.04$ & $6.46$ & +$0.38$ & $7.77$ & +$0.48$ & $7.87$ & D & N & $\dots$ & $\dots$ & X & +$1.30$ & $3.13$ & U & +$0.37$ & $1.54$ & D & +$0.62$ & $1.76$ & D & +$0.68$ & $0.16$ & D &  r-I & $254$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
160124002601293 & 4675486215718508416 & 04:38:45.81 & $-$63:28:37.2 & $12.551$ & $12.431$ & $0.922$ & $12.616$ & $148.5$ & $0.1$ & $149.4$ & $1.2$ & $0.3953$ & $0.0103$ & $2.5295$ & $0.0657$ & $2.3734$ & $0.0578$ & $0.0244$ & $2.4222$ & $0.0593$ & $0.0245$ & $2.5110$ & $0.1332$ & $0.0531$ & $20.6980$ & $0.0121$ & $-1.6465$ & $0.0133$ & $-0.0555$ & $5328$ & $2.486$ & $-1.06$ & $6.44$ & +$0.25$ & $7.62$ & +$0.27$ & $7.64$ & D & N & +$0.78$ & $7.32$ & U & $\dots$ & $\dots$ & X & +$0.43$ & $1.58$ & D & +$0.71$ & $1.83$ & D & +$0.77$ & $0.23$ & D &  r-II & $149$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
HD 29574 & 3174810211405980032 & 04:38:55.73 & $-$13:20:48.1 & $8.376$ & $7.798$ & $1.675$ & $8.339$ & $19.9$ & $2.0$ & $20.2$ & $0.3$ & $1.0219$ & $0.0204$ & $0.9786$ & $0.0195$ & $0.9543$ & $0.0186$ & $0.0195$ & $0.9532$ & $0.0165$ & $0.0174$ & $0.9321$ & $0.0378$ & $0.0406$ & $-13.8140$ & $0.0156$ & $-54.5347$ & $0.0143$ & $-0.1910$ & $4250$ & $0.000$ & $-1.65$ & $5.85$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.37$ & $0.19$ & D & +$0.38$ & $0.91$ & D & +$0.59$ & $-0.54$ & D &  r-I & $150$ & Burris+2000 & APASS DR9 & STARHORSE & Burris+2000\\
181226002601314 & 3281379620013074176 & 04:40:02.22 & $+$04:11:24.8 & $13.104$ & $12.616$ & $1.603$ & $13.115$ & $81.1$ & $0.1$ & $81.7$ & $0.6$ & $0.4003$ & $0.0135$ & $2.4980$ & $0.0842$ & $2.3456$ & $0.0742$ & $0.0316$ & $2.4214$ & $0.0805$ & $0.0333$ & $2.4900$ & $0.1042$ & $0.0419$ & $4.2933$ & $0.0149$ & $-11.2961$ & $0.0116$ & $0.0571$ & $4464$ & $1.943$ & $-0.88$ & $6.62$ & +$0.26$ & $7.81$ & +$0.33$ & $7.88$ & D & N & $\dots$ & $\dots$ & X & +$1.22$ & $3.22$ & D & +$0.01$ & $1.34$ & D & +$0.35$ & $1.65$ & D & +$0.85$ & $0.49$ & D &  r-II & $82$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
161013003801013 & 4653312880127727104 & 04:40:14.51 & $-$71:26:24.6 & $12.054$ & $11.789$ & $1.341$ & $12.150$ & $98.8$ & $0.1$ & $99.6$ & $0.5$ & $0.5439$ & $0.0115$ & $1.8384$ & $0.0389$ & $1.7546$ & $0.0354$ & $0.0202$ & $1.7945$ & $0.0320$ & $0.0179$ & $1.7011$ & $0.0403$ & $0.0237$ & $9.6263$ & $0.0167$ & $1.9726$ & $0.0151$ & $0.3802$ & $4650$ & $2.259$ & $-0.80$ & $6.70$ & +$0.39$ & $8.02$ & +$0.42$ & $8.05$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.22$ & $1.63$ & D & +$0.14$ & $1.52$ & D & +$0.54$ & $0.26$ & D &  r-I & $100$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
150112002501195 & 4877531888322409856 & 04:41:08.85 & $-$31:37:45.9 & $12.954$ & $12.637$ & $1.270$ & $12.965$ & $121.7$ & $0.1$ & $121.7$ & $0.8$ & $0.1634$ & $0.0111$ & $6.1207$ & $0.4170$ & $5.2804$ & $0.3104$ & $0.0588$ & $5.7167$ & $0.5079$ & $0.0888$ & $5.0870$ & $0.5389$ & $0.1059$ & $6.5165$ & $0.0101$ & $-3.2535$ & $0.0116$ & $-0.1387$ & $4627$ & $1.546$ & $-1.45$ & $6.05$ & +$0.31$ & $7.29$ & +$0.52$ & $7.50$ & D & I & $\dots$ & $\dots$ & X & +$1.91$ & $3.33$ & D & +$0.35$ & $1.12$ & D & +$0.53$ & $1.26$ & D & +$0.53$ & $-0.40$ & D &  r-I & $122$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
161116003301169 & 4784299658838832896 & 04:41:12.01 & $-$50:57:28.0 & $12.730$ & $12.443$ & $1.262$ & $12.767$ & $273.5$ & $0.1$ & $273.0$ & $0.6$ & $0.1989$ & $0.0098$ & $5.0277$ & $0.2467$ & $4.4464$ & $0.1930$ & $0.0434$ & $4.8139$ & $0.2121$ & $0.0441$ & $4.6369$ & $0.1385$ & $0.0299$ & $9.1085$ & $0.0117$ & $2.9565$ & $0.0123$ & $-0.0911$ & $4587$ & $1.847$ & $-1.21$ & $6.29$ & +$0.30$ & $7.51$ & +$0.39$ & $7.60$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.22$ & $1.21$ & D & +$0.46$ & $1.42$ & D & +$0.61$ & $-0.08$ & D &  r-I & $273$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
J044147.05$-$484842.9 & 4785029936421816448 & 04:41:47.05 & $-$48:48:42.9 & $12.520$ & $12.241$ & $0.977$ & $12.446$ & $102.2$ & $0.5$ & $98.7$ & $2.3$ & $0.2330$ & $0.2350$ & $4.2919$ & $4.3282$ & $3.8610$ & $3.5028$ & $0.9072$ & $2.2377$ & $0.4429$ & $0.1979$ & $2.0730$ & $0.9073$ & $0.4377$ & $18.2770$ & $0.2765$ & $8.5570$ & $0.2850$ & $-0.2543$ & $5125$ & $2.340$ & $-2.94$ & $4.56$ & +$0.39$ & $5.88$ & +$0.40$ & $5.89$ & D & N & +$0.28$ & $4.94$ & D & +$0.41$ & $0.34$ & D & $\dots$ & $\dots$ & X & +$0.68$ & $-0.08$ & D & +$1.18$ & $-1.24$ & D &  r-II & $112$ & Yong+2021b & NOMAD-1 & BAILER-JONES & Yong+2020b\\
141103004201315 & 3226072913826022784 & 04:42:01.73 & $-$02:29:32.9 & $12.637$ & $12.380$ & $1.118$ & $12.641$ & $66.9$ & $0.1$ & $72.4$ & $1.2$ & $0.6189$ & $0.0133$ & $1.6157$ & $0.0348$ & $1.5506$ & $0.0321$ & $0.0207$ & $1.5642$ & $0.0337$ & $0.0215$ & $1.6366$ & $0.0775$ & $0.0473$ & $5.1996$ & $0.0160$ & $0.5099$ & $0.0135$ & $-0.1900$ & $4925$ & $2.730$ & $-0.99$ & $6.51$ & +$0.26$ & $7.69$ & +$0.28$ & $7.71$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.33$ & $1.55$ & D & +$0.31$ & $1.50$ & D & +$0.64$ & $0.16$ & D &  r-I & $72$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
161115002701332 & 4662593789057236736 & 04:42:32.68 & $-$66:17:59.2 & $13.090$ & $12.931$ & $1.414$ & $13.328$ & $355.8$ & $0.2$ & $355.7$ & $1.2$ & $0.1361$ & $0.0128$ & $7.3477$ & $0.6895$ & $6.1691$ & $0.4860$ & $0.0788$ & $6.8486$ & $0.4281$ & $0.0625$ & $6.8152$ & $1.0379$ & $0.1523$ & $4.3929$ & $0.0135$ & $6.2457$ & $0.0161$ & $0.0451$ & $4427$ & $1.434$ & $-1.20$ & $6.30$ & +$0.27$ & $7.50$ & +$0.43$ & $7.66$ & D & N & $\dots$ & $\dots$ & X & +$1.73$ & $3.40$ & U & +$0.45$ & $1.46$ & D & +$0.32$ & $1.31$ & D & +$0.59$ & $-0.09$ & D &  r-I & $356$ & GALAH DR3 & GSC2.3 & STARHORSE & GALAH DR3\\
161115002701379 & 4662593548539070848 & 04:42:58.60 & $-$66:18:56.1 & $13.057$ & $12.909$ & $1.004$ & $13.125$ & $171.0$ & $0.1$ & $171.0$ & $1.4$ & $0.1983$ & $0.0136$ & $5.0421$ & $0.3445$ & $4.4578$ & $0.2693$ & $0.0604$ & $4.7845$ & $0.3490$ & $0.0729$ & $4.5291$ & $0.6681$ & $0.1475$ & $-0.2546$ & $0.0139$ & $-7.3581$ & $0.0177$ & $0.1003$ & $5121$ & $2.416$ & $-0.90$ & $6.60$ & +$0.14$ & $7.67$ & +$0.16$ & $7.69$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.30$ & $1.60$ & D & +$0.57$ & $1.85$ & D & +$0.61$ & $0.23$ & D &  r-I & $171$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
151219002101378 & 4774883578696913536 & 04:43:04.45 & $-$56:37:57.5 & $12.514$ & $12.238$ & $1.192$ & $12.531$ & $43.3$ & $0.1$ & $42.1$ & $1.1$ & $0.3565$ & $0.0094$ & $2.8051$ & $0.0741$ & $2.6144$ & $0.0644$ & $0.0246$ & $2.7083$ & $0.0623$ & $0.0230$ & $2.6169$ & $0.1124$ & $0.0429$ & $12.1023$ & $0.0106$ & $2.7063$ & $0.0132$ & $-0.0092$ & $4785$ & $2.211$ & $-1.03$ & $6.47$ & +$0.34$ & $7.74$ & +$0.36$ & $7.76$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.14$ & $1.32$ & D & +$0.31$ & $1.45$ & D & +$0.52$ & $0.00$ & D &  r-I & $42$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
150112002501141 & 4877446366933724160 & 04:43:46.60 & $-$32:03:38.7 & $13.149$ & $12.917$ & $1.092$ & $13.167$ & $89.8$ & $0.1$ & $85.9$ & $3.2$ & $0.2517$ & $0.0131$ & $3.9723$ & $0.2065$ & $3.6004$ & $0.1697$ & $0.0471$ & $3.7135$ & $0.2167$ & $0.0583$ & $3.5450$ & $0.2530$ & $0.0714$ & $5.4760$ & $0.0115$ & $-10.8471$ & $0.0146$ & $-0.1140$ & $4931$ & $2.290$ & $-1.15$ & $6.35$ & +$0.22$ & $7.50$ & +$0.24$ & $7.52$ & D & N & $\dots$ & $\dots$ & X & +$2.02$ & $3.73$ & U & +$0.13$ & $1.19$ & D & +$0.25$ & $1.28$ & D & +$0.59$ & $-0.04$ & D &  r-I & $86$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
161009005901293 & 4893336886935783296 & 04:44:02.62 & $-$25:57:08.9 & $12.465$ & $12.166$ & $1.315$ & $12.514$ & $137.6$ & $0.1$ & $127.6$ & $0.6$ & $0.2431$ & $0.0140$ & $4.1134$ & $0.2374$ & $3.7160$ & $0.1937$ & $0.0521$ & $3.7424$ & $0.1453$ & $0.0388$ & $3.7699$ & $0.3156$ & $0.0837$ & $7.1586$ & $0.0116$ & $-6.6736$ & $0.0137$ & $-0.2850$ & $4613$ & $1.729$ & $-1.22$ & $6.28$ & +$0.39$ & $7.60$ & +$0.51$ & $7.72$ & D & I & $\dots$ & $\dots$ & X & +$1.77$ & $3.43$ & U & +$0.15$ & $1.14$ & D & +$0.42$ & $1.38$ & D & +$0.55$ & $-0.15$ & D &  r-I & $128$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
150902003701130 & 4894012674270653824 & 04:44:14.17 & $-$25:02:42.5 & $12.717$ & $12.345$ & $1.425$ & $12.748$ & $91.3$ & $0.1$ & $92.0$ & $0.4$ & $0.2025$ & $0.0104$ & $4.9380$ & $0.2534$ & $4.3762$ & $0.1990$ & $0.0455$ & $4.4523$ & $0.1480$ & $0.0332$ & $4.5983$ & $0.2568$ & $0.0559$ & $2.6988$ & $0.0078$ & $1.1429$ & $0.0106$ & $-0.2274$ & $4358$ & $1.460$ & $-1.06$ & $6.44$ & +$0.40$ & $7.76$ & +$0.49$ & $7.85$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.29$ & $1.44$ & D & +$0.23$ & $1.35$ & D & +$0.38$ & $-0.16$ & D &  r-I & $92$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
HE 0442$-$1234 & 3180769873666186496 & 04:44:51.70 & $-$12:28:45.5 & $12.897$ & $12.506$ & $1.399$ & $12.896$ & $230.0$ & $3.0$ & $231.8$ & $0.6$ & $0.1742$ & $0.0170$ & $5.7414$ & $0.5614$ & $4.9957$ & $0.4250$ & $0.0851$ & $5.1177$ & $0.3422$ & $0.0669$ & $4.7425$ & $0.6877$ & $0.1450$ & $7.8794$ & $0.0121$ & $-11.8750$ & $0.0102$ & $-0.0541$ & $4604$ & $1.340$ & $-2.41$ & $5.09$ & $-0.65$ & $5.37$ & $-0.04$ & $5.98$ & D & N & +$0.29$ & $5.48$ & D & $-0.22$ & $0.24$ & D & $-0.22$ & $-0.42$ & D & $-0.19$ & $-0.42$ & D & +$0.51$ & $-1.38$ & D &  r-I & $54$ & Barklem+2005 & APASS DR9 & STARHORSE & Barklem+2005\\
151230001601067 & 4665546046487312896 & 04:45:54.76 & $-$61:49:19.8 & $12.322$ & $12.079$ & $1.131$ & $12.345$ & $190.7$ & $0.1$ & $190.6$ & $0.7$ & $0.4268$ & $0.0096$ & $2.3432$ & $0.0528$ & $2.2086$ & $0.0469$ & $0.0212$ & $2.2657$ & $0.0479$ & $0.0211$ & $2.1899$ & $0.0674$ & $0.0308$ & $15.0026$ & $0.0124$ & $-21.7447$ & $0.0130$ & $-0.1859$ & $4808$ & $2.249$ & $-1.24$ & $6.26$ & +$0.27$ & $7.46$ & +$0.29$ & $7.48$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.06$ & $1.03$ & D & +$0.18$ & $1.11$ & D & +$0.66$ & $-0.06$ & D &  r-I & $191$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
171104001801153 & 4654951736571465088 & 04:47:02.17 & $-$70:05:52.0 & $13.264$ & $13.150$ & $1.329$ & $13.506$ & $277.8$ & $0.1$ & $278.9$ & $2.0$ & $0.2403$ & $0.0104$ & $4.1611$ & $0.1805$ & $3.7549$ & $0.1470$ & $0.0391$ & $3.6262$ & $0.1225$ & $0.0338$ & $3.3642$ & $0.2169$ & $0.0645$ & $8.0218$ & $0.0132$ & $10.8833$ & $0.0116$ & $-0.1330$ & $4629$ & $1.999$ & $-0.89$ & $6.61$ & +$0.25$ & $7.79$ & +$0.31$ & $7.85$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.00$ & $1.31$ & D & +$0.34$ & $1.62$ & D & +$0.51$ & $0.14$ & D &  r-I & $279$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
BPS CS 22191$-$0029 & 4817841875951785472 & 04:47:42.48 & $-$39:07:26.4 & $14.020$ & $13.904$ & $0.686$ & $14.018$ & $70.0$ & $2.0$ & $\dots$ & $\dots$ & $0.1587$ & $0.0130$ & $6.3029$ & $0.5151$ & $5.4155$ & $0.3803$ & $0.0702$ & $5.0969$ & $0.2600$ & $0.0510$ & $5.1012$ & $0.4960$ & $0.0972$ & $10.4943$ & $0.0124$ & $1.8737$ & $0.0160$ & $-0.0984$ & $6000$ & $2.350$ & $-2.50$ & $5.00$ & +$0.04$ & $5.97$ & +$0.05$ & $5.98$ & D & N & +$0.18$ & $5.28$ & D & +$0.11$ & $0.48$ & D & $\dots$ & $\dots$ & X & $-0.37$ & $-0.69$ & D & +$0.33$ & $-1.65$ & D &  r-I & $100$ & Preston+2006 & APASS DR9 & STARHORSE & Preston+2006\\
181222001801006 & 3181152499415837056 & 04:48:00.51 & $-$11:20:08.2 & $13.126$ & $12.690$ & $1.501$ & $13.133$ & $116.8$ & $0.1$ & $118.9$ & $1.3$ & $0.1787$ & $0.0134$ & $5.5950$ & $0.4207$ & $4.8844$ & $0.3207$ & $0.0657$ & $5.1126$ & $0.3204$ & $0.0627$ & $4.6934$ & $0.3476$ & $0.0741$ & $5.8150$ & $0.0127$ & $-5.9285$ & $0.0116$ & $-0.3148$ & $4329$ & $1.337$ & $-1.19$ & $6.31$ & +$0.48$ & $7.72$ & +$0.60$ & $7.84$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.65$ & $1.68$ & D & +$0.57$ & $1.56$ & D & +$0.77$ & $0.10$ & D &  r-II & $119$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
170122002101062 & 3173515708264717952 & 04:49:03.10 & $-$14:39:48.5 & $12.529$ & $12.038$ & $1.575$ & $12.522$ & $175.8$ & $0.1$ & $176.6$ & $0.4$ & $0.2126$ & $0.0159$ & $4.7044$ & $0.3508$ & $4.1917$ & $0.2785$ & $0.0664$ & $4.3906$ & $0.2189$ & $0.0498$ & $4.6067$ & $0.5007$ & $0.1087$ & $4.2462$ & $0.0116$ & $-3.6994$ & $0.0113$ & $0.1355$ & $4301$ & $1.110$ & $-1.26$ & $6.24$ & +$0.26$ & $7.43$ & +$0.46$ & $7.63$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.20$ & $1.15$ & D & +$0.44$ & $1.36$ & D & +$0.51$ & $-0.23$ & D &  r-I & $177$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
161212002101170 & 4878434381211052416 & 04:49:04.16 & $-$29:15:20.8 & $11.993$ & $11.604$ & $1.438$ & $12.014$ & $100.6$ & $0.1$ & $100.8$ & $0.4$ & $0.2514$ & $0.0113$ & $3.9781$ & $0.1786$ & $3.6052$ & $0.1467$ & $0.0407$ & $3.7121$ & $0.1329$ & $0.0358$ & $3.4213$ & $0.1042$ & $0.0305$ & $2.1233$ & $0.0100$ & $-1.3033$ & $0.0127$ & $-0.1630$ & $4375$ & $1.322$ & $-1.17$ & $6.33$ & +$0.44$ & $7.70$ & +$0.57$ & $7.83$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.27$ & $1.31$ & D & +$0.41$ & $1.42$ & D & +$0.45$ & $-0.20$ & D &  r-I & $101$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
161116003301064 & 4784130849444704768 & 04:49:11.71 & $-$51:24:24.7 & $13.003$ & $12.754$ & $1.142$ & $13.025$ & $148.2$ & $0.1$ & $150.3$ & $1.5$ & $0.3318$ & $0.0107$ & $3.0138$ & $0.0975$ & $2.7948$ & $0.0839$ & $0.0300$ & $2.9122$ & $0.0941$ & $0.0323$ & $2.7869$ & $0.0639$ & $0.0229$ & $0.9159$ & $0.0125$ & $0.0288$ & $0.0149$ & $-0.0932$ & $4732$ & $2.192$ & $-1.17$ & $6.33$ & +$0.34$ & $7.60$ & +$0.36$ & $7.62$ & D & N & $\dots$ & $\dots$ & X & +$2.28$ & $3.98$ & D & +$0.39$ & $1.43$ & D & +$0.45$ & $1.46$ & D & +$0.70$ & $0.05$ & D &  r-II & $150$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
HE 0448$-$4806 & 4786437384321028608 & 04:49:33.06 & $-$48:01:08.1 & $12.770$ & $12.643$ & $0.810$ & $12.793$ & $133.5$ & $0.7$ & $128.1$ & $15.4$ & $0.9536$ & $0.0210$ & $1.0486$ & $0.0231$ & $1.0208$ & $0.0219$ & $0.0214$ & $1.0258$ & $0.0197$ & $0.0192$ & $0.9609$ & $0.0531$ & $0.0553$ & $25.0656$ & $0.0240$ & $4.4365$ & $0.0291$ & $-0.3173$ & $5900$ & $3.600$ & $-2.30$ & $5.20$ & +$2.28$ & $8.41$ & +$2.28$ & $8.41$ & D & C & +$0.48$ & $5.78$ & D & +$1.14$ & $1.71$ & D & +$0.97$ & $0.88$ & D & +$1.82$ & $1.70$ & D & +$1.91$ & $0.13$ & D & CEMP-r  / r-II & $44$ & Hansen+2015 & APASS DR9 & STARHORSE & Hansen+2015\\
171106004201275 & 4653031405157149952 & 04:51:48.83 & $-$72:11:19.0 & $13.381$ & $12.976$ & $1.536$ & $13.438$ & $124.4$ & $0.1$ & $124.0$ & $1.1$ & $0.1671$ & $0.0138$ & $5.9855$ & $0.4929$ & $5.1795$ & $0.3691$ & $0.0713$ & $5.4086$ & $0.3148$ & $0.0582$ & $5.0412$ & $0.2698$ & $0.0535$ & $3.1362$ & $0.0177$ & $4.7326$ & $0.0171$ & $0.1842$ & $4367$ & $1.585$ & $-1.01$ & $6.49$ & +$0.44$ & $7.86$ & +$0.52$ & $7.94$ & D & I & $\dots$ & $\dots$ & X & +$1.31$ & $3.18$ & U & +$0.14$ & $1.34$ & D & +$0.48$ & $1.65$ & D & +$0.50$ & $0.01$ & D &  r-I & $124$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
181222002101390 & 3186317631382040704 & 04:51:58.52 & $-$09:18:59.8 & $13.090$ & $12.664$ & $1.483$ & $13.098$ & $35.1$ & $0.1$ & $35.0$ & $0.5$ & $0.2245$ & $0.0126$ & $4.4541$ & $0.2497$ & $3.9918$ & $0.2005$ & $0.0502$ & $4.1841$ & $0.1908$ & $0.0456$ & $4.4992$ & $0.5581$ & $0.1240$ & $1.2469$ & $0.0110$ & $-5.9275$ & $0.0099$ & $-0.3555$ & $4262$ & $1.424$ & $-0.88$ & $6.62$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & X & $\dots$ & $\dots$ & X & +$1.41$ & $3.41$ & U & $\dots$ & $\dots$ & X & +$0.04$ & $1.34$ & D & +$0.57$ & $0.22$ & D &  r-I & $35$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
J045209.10$-$620912.1 & 4665485023591893888 & 04:52:09.20 & $-$62:09:12.2 & $10.174$ & $9.846$ & $1.144$ & $10.118$ & $164.8$ & $0.4$ & $166.5$ & $0.2$ & $0.6942$ & $0.0111$ & $1.4405$ & $0.0229$ & $1.3885$ & $0.0213$ & $0.0154$ & $1.4203$ & $0.0220$ & $0.0155$ & $1.3687$ & $0.0074$ & $0.0054$ & $40.6511$ & $0.0135$ & $5.7616$ & $0.0153$ & $-0.0765$ & $4623$ & $1.150$ & $-2.78$ & $4.72$ & $-0.19$ & $5.46$ & +$0.50$ & $6.15$ & D & N & $\dots$ & $\dots$ & X & $-0.14$ & $-0.05$ & D & $\dots$ & $\dots$ & X & $-0.14$ & $-0.74$ & D & +$0.46$ & $-1.80$ & D &  r-I & $30$ & Holmbeck+2020 & APASS DR9 & STARHORSE & Holmbeck+2020\\
J045301.68$-$243714.4 & 2960365655412742784 & 04:53:01.68 & $-$24:37:14.4 & $11.776$ & $11.468$ & $1.266$ & $11.793$ & $180.7$ & $0.5$ & $183.0$ & $0.7$ & $0.2328$ & $0.0142$ & $4.2958$ & $0.2626$ & $3.8642$ & $0.2125$ & $0.0550$ & $3.6077$ & $0.1637$ & $0.0454$ & $3.7959$ & $0.1665$ & $0.0439$ & $21.7364$ & $0.0108$ & $-11.8411$ & $0.0136$ & $-0.2947$ & $4672$ & $1.080$ & $-2.44$ & $5.06$ & $-0.04$ & $5.95$ & +$0.63$ & $6.62$ & D & I & $\dots$ & $\dots$ & X & $-0.21$ & $0.22$ & D & $-0.33$ & $-0.56$ & D & $-0.04$ & $-0.30$ & D & +$0.59$ & $-1.33$ & D &  r-I & $30$ & Sakari+2018 & APASS DR9 & STARHORSE & Sakari+2018\\
161104004301158 & 4816653784918662400 & 04:53:02.66 & $-$41:07:56.5 & $12.040$ & $11.803$ & $1.086$ & $12.050$ & $125.6$ & $0.1$ & $126.4$ & $0.4$ & $0.6028$ & $0.0087$ & $1.6589$ & $0.0241$ & $1.5903$ & $0.0221$ & $0.0139$ & $1.6107$ & $0.0200$ & $0.0124$ & $1.5400$ & $0.0279$ & $0.0181$ & $15.4782$ & $0.0100$ & $13.5333$ & $0.0110$ & $-0.1455$ & $4898$ & $2.478$ & $-1.19$ & $6.31$ & +$0.35$ & $7.59$ & +$0.37$ & $7.61$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.34$ & $1.36$ & D & +$0.62$ & $1.61$ & D & +$1.15$ & $0.48$ & D &  r-II & $126$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
161013004901072 & 4663056202411123584 & 04:54:24.47 & $-$65:34:53.2 & $12.969$ & $12.710$ & $1.203$ & $13.007$ & $287.6$ & $0.1$ & $287.4$ & $0.8$ & $0.3756$ & $0.0104$ & $2.6627$ & $0.0739$ & $2.4903$ & $0.0646$ & $0.0260$ & $2.6168$ & $0.0732$ & $0.0280$ & $2.5348$ & $0.0679$ & $0.0268$ & $8.9244$ & $0.0103$ & $9.4363$ & $0.0138$ & $0.0227$ & $4777$ & $2.346$ & $-0.82$ & $6.68$ & +$0.23$ & $7.83$ & +$0.26$ & $7.86$ & D & N & $\dots$ & $\dots$ & X & +$1.37$ & $3.42$ & U & $-0.24$ & $1.15$ & D & +$0.17$ & $1.53$ & D & +$0.34$ & $0.04$ & D &  r-I & $287$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
160126002601237 & 3180136241434471680 & 04:57:34.84 & $-$12:48:19.4 & $12.446$ & $12.050$ & $1.406$ & $12.444$ & $69.9$ & $0.1$ & $69.4$ & $0.5$ & $0.2671$ & $0.0134$ & $3.7434$ & $0.1884$ & $3.4114$ & $0.1565$ & $0.0459$ & $3.3589$ & $0.1086$ & $0.0323$ & $3.4766$ & $0.2542$ & $0.0731$ & $1.1733$ & $0.0134$ & $-3.4983$ & $0.0129$ & $-0.4072$ & $4400$ & $1.583$ & $-1.06$ & $6.44$ & +$0.44$ & $7.81$ & +$0.53$ & $7.90$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.09$ & $1.23$ & D & +$0.24$ & $1.36$ & D & +$0.52$ & $-0.02$ & D &  r-I & $69$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
161115003201365 & 4654644869747919232 & 04:58:19.25 & $-$70:59:15.0 & $12.993$ & $12.757$ & $1.225$ & $13.064$ & $148.6$ & $0.1$ & $151.5$ & $1.3$ & $0.2996$ & $0.0132$ & $3.3375$ & $0.1473$ & $3.0710$ & $0.1247$ & $0.0406$ & $3.1894$ & $0.1263$ & $0.0396$ & $2.9879$ & $0.2219$ & $0.0743$ & $3.1655$ & $0.0173$ & $-0.8470$ & $0.0173$ & $-0.2251$ & $4784$ & $2.158$ & $-0.92$ & $6.58$ & +$0.12$ & $7.62$ & +$0.16$ & $7.66$ & D & N & $\dots$ & $\dots$ & X & +$1.58$ & $3.52$ & U & +$0.09$ & $1.38$ & D & +$0.55$ & $1.81$ & D & +$0.75$ & $0.34$ & D &  r-II & $152$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
171106004201332 & 4652969248388278528 & 04:59:27.13 & $-$72:22:42.6 & $13.247$ & $12.895$ & $1.412$ & $13.291$ & $127.7$ & $0.1$ & $128.2$ & $0.7$ & $0.1558$ & $0.0121$ & $6.4175$ & $0.4970$ & $5.4998$ & $0.3650$ & $0.0664$ & $5.6922$ & $0.2857$ & $0.0502$ & $5.6926$ & $0.6721$ & $0.1181$ & $6.4128$ & $0.0158$ & $3.3627$ & $0.0150$ & $0.0176$ & $4563$ & $1.355$ & $-1.69$ & $5.81$ & +$0.30$ & $7.04$ & +$0.61$ & $7.35$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.20$ & $0.72$ & D & +$0.49$ & $0.98$ & D & +$0.51$ & $-0.67$ & D &  r-I & $128$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
161210003401226 & 4664037860139154560 & 05:00:07.58 & $-$63:35:03.6 & $13.187$ & $12.948$ & $1.182$ & $13.236$ & $325.2$ & $0.2$ & $320.8$ & $2.3$ & $0.1995$ & $0.0156$ & $5.0121$ & $0.3920$ & $4.4343$ & $0.3068$ & $0.0692$ & $4.6600$ & $0.4005$ & $0.0859$ & $4.6600$ & $0.5509$ & $0.1182$ & $-3.1468$ & $0.0210$ & $5.9570$ & $0.0214$ & $0.0607$ & $4752$ & $1.906$ & $-1.17$ & $6.33$ & +$0.27$ & $7.53$ & +$0.36$ & $7.62$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.03$ & $1.00$ & D & +$0.27$ & $1.28$ & D & +$0.51$ & $-0.14$ & D &  r-I & $321$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
161231001601362 & 3393241046805629056 & 05:01:42.06 & $+$15:46:47.2 & $13.100$ & $12.755$ & $1.507$ & $13.201$ & $65.7$ & $0.2$ & $64.2$ & $1.4$ & $0.4440$ & $0.0157$ & $2.2523$ & $0.0794$ & $2.1277$ & $0.0709$ & $0.0333$ & $2.1505$ & $0.0645$ & $0.0300$ & $2.1334$ & $0.0724$ & $0.0339$ & $1.3410$ & $0.0194$ & $0.9859$ & $0.0131$ & $-0.1082$ & $4957$ & $2.377$ & $-1.29$ & $6.21$ & +$0.55$ & $7.69$ & +$0.57$ & $7.71$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.03$ & $0.85$ & D & +$1.82$ & $1.05$ & D &  r-II & $64$ & GALAH DR3 & GSC2.3 & STARHORSE & GALAH DR3\\
J050247.62$-$642915.9 & 4663970721209846144 & 05:02:47.62 & $-$64:29:15.9 & $13.650$ & $13.051$ & $1.082$ & $13.297$ & $197.1$ & $0.5$ & $\dots$ & $\dots$ & $0.1698$ & $0.0107$ & $5.8881$ & $0.3724$ & $5.1064$ & $0.2801$ & $0.0549$ & $5.0810$ & $0.2705$ & $0.0532$ & $4.9362$ & $0.4352$ & $0.0882$ & $2.2983$ & $0.0129$ & $-1.6598$ & $0.0141$ & $-0.0611$ & $4975$ & $1.960$ & $-2.46$ & $5.04$ & +$0.31$ & $6.28$ & +$0.40$ & $6.37$ & D & N & +$0.10$ & $5.24$ & D & $-0.18$ & $0.23$ & D & $\dots$ & $\dots$ & X & +$0.24$ & $-0.04$ & D & +$0.45$ & $-1.49$ & D &  r-I & $68$ & Yong+2021b & NOMAD-1 & STARHORSE & Yong+2020b\\
J050300.25$-$760146.2 & 4649122400789944576 & 05:03:00.30 & $-$76:01:46.3 & $13.682$ & $13.348$ & $1.368$ & $13.723$ & $214.1$ & $3.1$ & $\dots$ & $\dots$ & $0.1089$ & $0.0100$ & $9.1830$ & $0.8403$ & $7.4131$ & $0.5476$ & $0.0739$ & $7.0252$ & $0.3949$ & $0.0562$ & $6.1795$ & $0.8149$ & $0.1319$ & $7.7204$ & $0.0127$ & $3.1261$ & $0.0138$ & $0.1262$ & $4725$ & $1.300$ & $-2.17$ & $5.33$ & $-0.20$ & $6.06$ & +$0.39$ & $6.65$ & D & N & +$0.38$ & $5.81$ & D & $0.00$ & $0.70$ & D & $\dots$ & $\dots$ & X & $-0.21$ & $-0.20$ & D & +$0.40$ & $-1.25$ & D &  r-I & $25$ & Ezzeddine+2020 & APASS DR9 & STARHORSE & Ezzeddine+2020\\
150106002202048 & 4812504777791225600 & 05:03:23.61 & $-$42:58:05.2 & $12.747$ & $12.388$ & $1.414$ & $12.785$ & $308.4$ & $0.4$ & $308.3$ & $0.5$ & $0.1486$ & $0.0099$ & $6.7275$ & $0.4459$ & $5.7259$ & $0.3230$ & $0.0564$ & $6.5358$ & $0.4026$ & $0.0616$ & $6.0242$ & $0.1218$ & $0.0202$ & $5.6015$ & $0.0130$ & $1.2901$ & $0.0128$ & $-0.1986$ & $4262$ & $1.295$ & $-0.92$ & $6.58$ & +$0.30$ & $7.80$ & +$0.38$ & $7.88$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.01$ & $1.28$ & D & +$0.39$ & $1.65$ & D & +$0.61$ & $0.21$ & D &  r-I & $308$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
J050600.70$-$351056.0 & 4824331193579349120 & 05:06:00.70 & $-$35:10:56.0 & $12.764$ & $12.617$ & $0.964$ & $12.818$ & $146.1$ & $3.5$ & $150.3$ & $10.8$ & $1.0586$ & $0.0110$ & $0.9446$ & $0.0098$ & $0.9220$ & $0.0094$ & $0.0102$ & $0.9301$ & $0.0107$ & $0.0115$ & $0.9235$ & $0.0191$ & $0.0206$ & $2.6838$ & $0.0115$ & $-51.4803$ & $0.0127$ & $-0.1264$ & $5236$ & $3.240$ & $-1.98$ & $5.52$ & +$0.01$ & $6.46$ & +$0.01$ & $6.46$ & D & N & +$0.09$ & $5.71$ & D & $-0.12$ & $0.77$ & D & $\dots$ & $\dots$ & X & +$0.15$ & $0.35$ & D & +$0.46$ & $-1.00$ & D &  r-I & $34$ & Zepeda+2021 & APASS DR9 & STARHORSE & Zepeda+2021\\
141231003001108 & 4812946850185389184 & 05:07:42.04 & $-$42:21:35.2 & $13.256$ & $12.994$ & $1.155$ & $13.270$ & $58.5$ & $0.1$ & $55.7$ & $2.8$ & $0.3691$ & $0.0133$ & $2.7096$ & $0.0974$ & $2.5313$ & $0.0850$ & $0.0336$ & $2.5990$ & $0.0792$ & $0.0305$ & $2.6202$ & $0.1266$ & $0.0483$ & $0.4575$ & $0.0155$ & $-5.6961$ & $0.0175$ & $-0.2319$ & $4771$ & $2.501$ & $-0.82$ & $6.68$ & +$0.36$ & $7.97$ & +$0.39$ & $8.00$ & D & N & $\dots$ & $\dots$ & X & +$1.24$ & $3.29$ & D & +$0.10$ & $1.49$ & D & $-0.01$ & $1.35$ & D & +$0.52$ & $0.22$ & D &  r-I & $56$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
J051008.62$-$372019.8 & 4820909925710430976 & 05:10:08.62 & $-$37:20:19.8 & $12.882$ & $12.686$ & $0.882$ & $12.859$ & $372.8$ & $2.0$ & $370.9$ & $1.5$ & $0.9074$ & $0.0109$ & $1.1020$ & $0.0132$ & $1.0713$ & $0.0125$ & $0.0116$ & $1.0816$ & $0.0139$ & $0.0128$ & $1.0551$ & $0.0164$ & $0.0156$ & $11.9254$ & $0.0104$ & $-23.4880$ & $0.0125$ & $-0.2363$ & $5170$ & $2.400$ & $-3.20$ & $4.30$ & +$0.56$ & $5.79$ & +$0.57$ & $5.80$ & D & I & +$0.61$ & $5.01$ & D & +$0.41$ & $0.08$ & D & $\dots$ & $\dots$ & X & +$0.75$ & $-0.27$ & D & +$0.95$ & $-1.73$ & D &  r-II & $111$ & Jacobson+2015 & APASS DR9 & STARHORSE & Jacobson+2015\\
141231003001388 & 4813116793451471104 & 05:10:53.93 & $-$41:21:04.3 & $13.500$ & $13.217$ & $1.226$ & $13.524$ & $387.7$ & $0.2$ & $388.7$ & $2.3$ & $0.1690$ & $0.0106$ & $5.9178$ & $0.3703$ & $5.1287$ & $0.2781$ & $0.0542$ & $4.9279$ & $0.2173$ & $0.0441$ & $4.9800$ & $0.6503$ & $0.1306$ & $4.1530$ & $0.0129$ & $1.3227$ & $0.0133$ & $-0.1370$ & $4735$ & $1.860$ & $-1.27$ & $6.23$ & +$0.25$ & $7.41$ & +$0.35$ & $7.51$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.10$ & $0.84$ & D & +$0.33$ & $1.24$ & D & +$0.59$ & $-0.16$ & D &  r-I & $389$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
141231003001379 & 4812937298178058496 & 05:12:01.38 & $-$41:10:22.6 & $12.668$ & $12.417$ & $1.145$ & $12.689$ & $408.5$ & $0.2$ & $409.6$ & $5.3$ & $0.3344$ & $0.0124$ & $2.9906$ & $0.1107$ & $2.7748$ & $0.0953$ & $0.0344$ & $2.8160$ & $0.0970$ & $0.0344$ & $2.8189$ & $0.1361$ & $0.0483$ & $12.7859$ & $0.0130$ & $10.0437$ & $0.0163$ & $-0.1819$ & $4833$ & $2.157$ & $-1.26$ & $6.24$ & +$0.31$ & $7.48$ & +$0.34$ & $7.51$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $0.00$ & $0.95$ & D & +$0.27$ & $1.19$ & D & +$0.72$ & $-0.02$ & D &  r-II & $410$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
151219004101335 & 4798375469258896512 & 05:12:36.20 & $-$46:53:53.2 & $11.778$ & $11.422$ & $1.422$ & $11.823$ & $211.9$ & $0.1$ & $211.5$ & $0.8$ & $0.2471$ & $0.0115$ & $4.0466$ & $0.1890$ & $3.6614$ & $0.1548$ & $0.0423$ & $3.8769$ & $0.1696$ & $0.0437$ & $3.5180$ & $0.0864$ & $0.0245$ & $5.0891$ & $0.0125$ & $10.0725$ & $0.0149$ & $-0.2029$ & $4364$ & $1.287$ & $-1.22$ & $6.28$ & +$0.36$ & $7.57$ & +$0.52$ & $7.73$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.41$ & $1.39$ & D & +$0.66$ & $1.62$ & D & +$0.69$ & $-0.01$ & D &  r-I & $212$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
HE 0512$-$3835 & 4820182220811527296 & 05:13:59.49 & $-$38:31:54.6 & $15.143$ & $14.875$ & $1.046$ & $15.106$ & $276.2$ & $3.0$ & $\dots$ & $\dots$ & $0.0555$ & $0.0178$ & $18.0143$ & $5.7665$ & $12.2682$ & $2.6745$ & $0.2180$ & $8.6632$ & $0.8695$ & $0.1004$ & $8.7973$ & $2.0285$ & $0.2306$ & $3.0226$ & $0.0197$ & $-0.9098$ & $0.0216$ & $-0.1767$ & $4948$ & $2.010$ & $-2.40$ & $5.10$ & $-0.26$ & $5.77$ & $-0.21$ & $5.82$ & D & N & +$0.32$ & $5.52$ & D & +$0.14$ & $0.61$ & D & $-0.21$ & $-0.40$ & D & $-0.15$ & $-0.37$ & D & +$0.37$ & $-1.51$ & D &  r-I & $54$ & Barklem+2005 & APASS DR9 & STARHORSE & Barklem+2005\\
161117004601064 & 4819385212320544128 & 05:14:20.48 & $-$39:15:00.2 & $13.096$ & $12.785$ & $1.282$ & $13.119$ & $124.9$ & $0.1$ & $125.2$ & $0.8$ & $0.2472$ & $0.0113$ & $4.0446$ & $0.1841$ & $3.6598$ & $0.1507$ & $0.0412$ & $3.7997$ & $0.1438$ & $0.0379$ & $3.6769$ & $0.0581$ & $0.0158$ & $1.1193$ & $0.0119$ & $-0.8013$ & $0.0144$ & $-0.2629$ & $4545$ & $1.748$ & $-1.11$ & $6.39$ & +$0.48$ & $7.81$ & +$0.57$ & $7.90$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.11$ & $1.21$ & D & +$0.30$ & $1.37$ & D & +$0.61$ & $0.03$ & D &  r-I & $125$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
161211003101156 & 4762986691086142976 & 05:15:51.41 & $-$58:38:03.8 & $12.634$ & $12.394$ & $1.113$ & $12.653$ & $86.5$ & $0.1$ & $85.4$ & $0.8$ & $0.6144$ & $0.0097$ & $1.6276$ & $0.0257$ & $1.5615$ & $0.0236$ & $0.0151$ & $1.6059$ & $0.0234$ & $0.0145$ & $1.5686$ & $0.0178$ & $0.0113$ & $20.4416$ & $0.0127$ & $13.4202$ & $0.0130$ & $-0.0959$ & $4848$ & $2.755$ & $-0.84$ & $6.66$ & +$0.47$ & $8.05$ & +$0.49$ & $8.07$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.09$ & $1.46$ & D & +$0.28$ & $1.62$ & D & +$0.50$ & $0.18$ & D &  r-I & $85$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
161209002101393 & 4763595992326507136 & 05:16:55.13 & $-$56:43:25.5 & $13.400$ & $12.935$ & $1.463$ & $13.358$ & $208.2$ & $0.2$ & $206.1$ & $2.1$ & $0.0445$ & $0.0140$ & $22.4710$ & $7.0839$ & $14.1840$ & $2.8224$ & $0.1990$ & $15.1118$ & $2.7454$ & $0.1817$ & $10.3453$ & $1.1388$ & $0.1101$ & $0.3916$ & $0.0189$ & $-1.9358$ & $0.0201$ & $-0.1141$ & $4478$ & $1.101$ & $-1.84$ & $5.66$ & +$0.43$ & $7.03$ & +$0.78$ & $7.38$ & D & C & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.07$ & $0.44$ & D & +$0.07$ & $0.42$ & D & +$0.49$ & $-0.83$ & D & CEMP-r  / r-I & $206$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
131216001102091 & 4762656012963952256 & 05:18:07.78 & $-$59:30:45.5 & $12.779$ & $12.435$ & $1.232$ & $12.745$ & $135.6$ & $0.4$ & $137.3$ & $1.6$ & $0.1904$ & $0.0119$ & $5.2518$ & $0.3272$ & $4.6209$ & $0.2533$ & $0.0548$ & $4.9328$ & $0.3242$ & $0.0657$ & $4.9623$ & $0.3720$ & $0.0750$ & $4.7872$ & $0.0176$ & $2.6865$ & $0.0169$ & $0.0255$ & $4623$ & $1.682$ & $-1.61$ & $5.89$ & +$0.35$ & $7.16$ & +$0.55$ & $7.36$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.07$ & $0.67$ & D & +$0.47$ & $1.03$ & D & +$0.62$ & $-0.48$ & D &  r-I & $137$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
HE 0516$-$3820 & 4819815671122473984 & 05:18:12.91 & $-$38:17:32.6 & $14.404$ & $14.170$ & $0.922$ & $14.356$ & $153.5$ & $1.0$ & $\dots$ & $\dots$ & $0.3338$ & $0.0132$ & $2.9957$ & $0.1186$ & $2.7792$ & $0.1021$ & $0.0367$ & $2.6801$ & $0.0853$ & $0.0318$ & $2.5727$ & $0.1173$ & $0.0456$ & $3.8152$ & $0.0136$ & $-0.4362$ & $0.0165$ & $-0.0414$ & $5269$ & $2.170$ & $-2.51$ & $4.99$ & +$0.43$ & $6.35$ & +$0.44$ & $6.36$ & D & N & +$0.46$ & $5.55$ & D & +$0.29$ & $0.65$ & D & +$0.16$ & $-0.14$ & D & +$0.06$ & $-0.27$ & D & +$0.65$ & $-1.34$ & D &  r-I & $50$ & Siqueira_Mello+2014 & APASS DR9 & STARHORSE & Siqueira_Mello+2014\\
150208002701134 & 4648987504457880320 & 05:19:06.40 & $-$75:53:11.9 & $13.371$ & $12.955$ & $1.409$ & $13.350$ & $39.8$ & $0.1$ & $40.2$ & $1.7$ & $0.2259$ & $0.0144$ & $4.4271$ & $0.2814$ & $3.9701$ & $0.2263$ & $0.0570$ & $4.2300$ & $0.2638$ & $0.0624$ & $4.0511$ & $0.3377$ & $0.0833$ & $4.8443$ & $0.0189$ & $8.4694$ & $0.0174$ & $-0.0778$ & $4396$ & $1.781$ & $-0.86$ & $6.64$ & +$0.37$ & $7.94$ & +$0.44$ & $8.01$ & D & N & $\dots$ & $\dots$ & X & +$1.11$ & $3.12$ & U & +$0.04$ & $1.40$ & D & +$0.28$ & $1.60$ & D & +$0.55$ & $0.21$ & D &  r-I & $40$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
151225002701007 & 4799984157849722112 & 05:19:49.00 & $-$44:32:29.2 & $12.928$ & $12.655$ & $1.207$ & $12.953$ & $115.3$ & $0.1$ & $118.9$ & $2.9$ & $0.2971$ & $0.0091$ & $3.3661$ & $0.1029$ & $3.0952$ & $0.0870$ & $0.0281$ & $3.2199$ & $0.0905$ & $0.0281$ & $2.9775$ & $0.1317$ & $0.0442$ & $4.5551$ & $0.0106$ & $4.1966$ & $0.0132$ & $-0.0255$ & $4620$ & $2.123$ & $-1.03$ & $6.47$ & +$0.42$ & $7.81$ & +$0.45$ & $7.84$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.11$ & $1.06$ & D & +$0.16$ & $1.31$ & D & +$0.40$ & $-0.12$ & D &  r-I & $119$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
151225002701085 & 4799832253446319104 & 05:19:50.87 & $-$45:22:42.3 & $12.929$ & $12.664$ & $1.207$ & $12.963$ & $119.9$ & $0.1$ & $121.5$ & $1.1$ & $0.4519$ & $0.0100$ & $2.2129$ & $0.0490$ & $2.0925$ & $0.0438$ & $0.0209$ & $2.1858$ & $0.0408$ & $0.0186$ & $2.1913$ & $0.1233$ & $0.0563$ & $6.9923$ & $0.0110$ & $11.0118$ & $0.0129$ & $-0.0891$ & $4700$ & $2.382$ & $-0.84$ & $6.66$ & +$0.49$ & $8.08$ & +$0.51$ & $8.10$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.06$ & $1.43$ & D & +$0.03$ & $1.37$ & D & +$0.44$ & $0.12$ & D &  r-I & $122$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
151225002701072 & 4799936569612179072 & 05:20:00.97 & $-$44:58:49.7 & $12.798$ & $12.523$ & $1.149$ & $12.797$ & $173.6$ & $0.1$ & $174.5$ & $1.0$ & $0.5540$ & $0.0100$ & $1.8050$ & $0.0326$ & $1.7241$ & $0.0298$ & $0.0173$ & $1.7712$ & $0.0286$ & $0.0161$ & $1.7546$ & $0.0487$ & $0.0278$ & $-4.6890$ & $0.0114$ & $11.9833$ & $0.0134$ & $-0.1095$ & $4821$ & $2.579$ & $-0.84$ & $6.66$ & +$0.48$ & $8.07$ & +$0.50$ & $8.09$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.09$ & $1.46$ & D & +$0.10$ & $1.44$ & D & +$0.50$ & $0.19$ & D &  r-I & $174$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
150106002701386 & 2985322610858227584 & 05:20:26.45 & $-$13:20:12.7 & $12.725$ & $12.220$ & $1.570$ & $12.701$ & $94.0$ & $0.1$ & $94.5$ & $0.3$ & $0.2980$ & $0.0112$ & $3.3559$ & $0.1263$ & $3.0866$ & $0.1068$ & $0.0346$ & $3.3056$ & $0.1140$ & $0.0345$ & $3.2263$ & $0.1722$ & $0.0534$ & $1.2558$ & $0.0114$ & $-4.8532$ & $0.0111$ & $-0.2855$ & $4338$ & $1.669$ & $-0.86$ & $6.64$ & +$0.32$ & $7.90$ & +$0.39$ & $7.97$ & D & N & $\dots$ & $\dots$ & X & +$1.18$ & $3.20$ & U & $-0.05$ & $1.31$ & D & +$0.09$ & $1.42$ & D & +$0.53$ & $0.20$ & D &  r-I & $94$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
J052413.92$-$033654.3 & 3210839729979320064 & 05:24:13.92 & $-$03:36:54.3 & $13.894$ & $13.348$ & $1.701$ & $13.905$ & $110.2$ & $3.1$ & $101.1$ & $2.3$ & $0.0648$ & $0.0148$ & $15.4207$ & $3.5088$ & $11.0074$ & $1.7878$ & $0.1624$ & $8.4797$ & $0.5840$ & $0.0689$ & $14.1170$ & $1.9150$ & $0.1357$ & $0.0802$ & $0.0143$ & $-1.6001$ & $0.0102$ & $-0.2187$ & $4513$ & $1.550$ & $-2.50$ & $5.00$ & $-0.40$ & $5.53$ & +$0.04$ & $5.97$ & D & N & +$0.16$ & $5.26$ & D & $-0.27$ & $0.10$ & D & $\dots$ & $\dots$ & X & +$0.47$ & $0.15$ & D & +$1.50$ & $-0.48$ & D &  r-II & $25$ & Ezzeddine+2020 & APASS DR9 & STARHORSE & Ezzeddine+2020\\
HE 0524$-$2055 & 2968089243566558976 & 05:27:04.44 & $-$20:52:42.0 & $14.087$ & $13.807$ & $1.171$ & $14.090$ & $255.3$ & $1.0$ & $\dots$ & $\dots$ & $0.0956$ & $0.0139$ & $10.4548$ & $1.5202$ & $8.2203$ & $0.9398$ & $0.1143$ & $7.3185$ & $1.2665$ & $0.1731$ & $7.2983$ & $1.0332$ & $0.1416$ & $1.3274$ & $0.0086$ & $-0.4625$ & $0.0119$ & $0.1307$ & $4749$ & $1.530$ & $-2.77$ & $4.73$ & +$0.18$ & $5.84$ & +$0.56$ & $6.22$ & D & I & +$0.77$ & $5.60$ & D & +$0.05$ & $0.15$ & D & $-0.15$ & $-0.71$ & D & $-0.04$ & $-0.63$ & D & +$0.50$ & $-1.75$ & D &  r-I & $50$ & Siqueira_Mello+2014 & APASS DR9 & STARHORSE & Siqueira_Mello+2014\\
161106004601011 & 4821537849929153152 & 05:27:11.60 & $-$36:48:22.6 & $12.989$ & $12.735$ & $1.180$ & $13.022$ & $36.2$ & $0.1$ & $37.1$ & $0.9$ & $0.2579$ & $0.0109$ & $3.8770$ & $0.1644$ & $3.5220$ & $0.1357$ & $0.0385$ & $3.6891$ & $0.1168$ & $0.0317$ & $3.2709$ & $0.2414$ & $0.0738$ & $-1.1017$ & $0.0112$ & $4.8965$ & $0.0135$ & $-0.0649$ & $4784$ & $2.074$ & $-0.97$ & $6.53$ & +$0.29$ & $7.74$ & +$0.33$ & $7.78$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.10$ & $1.33$ & D & +$0.39$ & $1.60$ & D & +$0.52$ & $0.06$ & D &  r-I & $37$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
151227004202054 & 3222001383612089472 & 05:27:31.84 & $+$01:15:40.2 & $11.584$ & $11.270$ & $1.271$ & $11.598$ & $190.0$ & $0.4$ & $190.7$ & $0.5$ & $0.7697$ & $0.0218$ & $1.2992$ & $0.0368$ & $1.2567$ & $0.0344$ & $0.0274$ & $1.2696$ & $0.0327$ & $0.0258$ & $1.2737$ & $0.0332$ & $0.0261$ & $16.5877$ & $0.0204$ & $0.7563$ & $0.0167$ & $-0.3256$ & $4576$ & $2.232$ & $-0.87$ & $6.63$ & +$0.46$ & $8.02$ & +$0.48$ & $8.04$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.16$ & $1.51$ & D & +$0.17$ & $1.48$ & D & +$0.65$ & $0.30$ & D &  r-I & $191$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
180102001601240 & 3236061633366531968 & 05:28:14.64 & $+$03:36:03.7 & $9.902$ & $9.613$ & $1.234$ & $9.924$ & $37.3$ & $0.1$ & $37.4$ & $0.4$ & $2.0018$ & $0.0175$ & $0.4996$ & $0.0044$ & $0.4932$ & $0.0043$ & $0.0087$ & $0.4931$ & $0.0046$ & $0.0093$ & $0.4914$ & $0.0081$ & $0.0165$ & $14.6862$ & $0.0180$ & $-17.0450$ & $0.0132$ & $0.1031$ & $4751$ & $2.484$ & $-0.91$ & $6.59$ & +$0.36$ & $7.87$ & +$0.38$ & $7.89$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.18$ & $1.48$ & D & +$0.15$ & $1.42$ & D & +$0.41$ & $0.01$ & D &  r-I & $37$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
131118002901069 & 4760137375422039680 & 05:28:34.07 & $-$58:35:03.3 & $13.313$ & $13.081$ & $1.178$ & $13.368$ & $118.1$ & $0.1$ & $117.8$ & $0.9$ & $0.3745$ & $0.0100$ & $2.6701$ & $0.0711$ & $2.4968$ & $0.0621$ & $0.0249$ & $2.5038$ & $0.0549$ & $0.0219$ & $2.4003$ & $0.0543$ & $0.0226$ & $1.6928$ & $0.0137$ & $6.7180$ & $0.0120$ & $-0.1934$ & $4706$ & $2.514$ & $-0.90$ & $6.60$ & +$0.41$ & $7.94$ & +$0.43$ & $7.96$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.30$ & $1.61$ & D & +$0.19$ & $1.47$ & D & +$0.67$ & $0.29$ & D &  r-I & $118$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
131118002901064 & 4760132904360198144 & 05:29:34.29 & $-$58:40:41.5 & $12.834$ & $12.530$ & $1.281$ & $12.863$ & $186.1$ & $0.1$ & $186.8$ & $0.9$ & $0.1795$ & $0.0116$ & $5.5725$ & $0.3590$ & $4.8673$ & $0.2739$ & $0.0563$ & $5.2620$ & $0.2776$ & $0.0528$ & $5.2775$ & $0.5515$ & $0.1045$ & $4.7042$ & $0.0167$ & $-2.4724$ & $0.0139$ & $-0.1059$ & $4575$ & $1.588$ & $-1.59$ & $5.91$ & +$0.27$ & $7.11$ & +$0.50$ & $7.34$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.43$ & $1.05$ & D & +$0.33$ & $0.92$ & D & +$0.53$ & $-0.54$ & D &  r-I & $187$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
171208003602054 & 4772336182054153088 & 05:29:34.39 & $-$50:58:57.1 & $12.197$ & $11.792$ & $1.418$ & $12.192$ & $50.1$ & $0.3$ & $50.9$ & $0.3$ & $0.2790$ & $0.0101$ & $3.5841$ & $0.1291$ & $3.2786$ & $0.1081$ & $0.0330$ & $3.4033$ & $0.1140$ & $0.0335$ & $3.1460$ & $0.1156$ & $0.0368$ & $4.7176$ & $0.0114$ & $0.3613$ & $0.0132$ & $-0.0315$ & $4319$ & $1.488$ & $-1.01$ & $6.49$ & +$0.45$ & $7.87$ & +$0.53$ & $7.95$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.10$ & $1.29$ & D & +$0.48$ & $1.65$ & D & +$0.91$ & $0.41$ & D &  r-II & $51$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
J053117.79$-$581004.8 & 4760221762939505792 & 05:31:17.80 & $-$58:10:04.7 & $12.436$ & $12.260$ & $0.959$ & $12.459$ & $129.2$ & $0.3$ & $135.3$ & $1.0$ & $0.7182$ & $0.0090$ & $1.3924$ & $0.0175$ & $1.3438$ & $0.0163$ & $0.0121$ & $1.3622$ & $0.0164$ & $0.0121$ & $1.3411$ & $0.0309$ & $0.0231$ & $22.1062$ & $0.0128$ & $21.1642$ & $0.0116$ & $-0.1435$ & $5141$ & $2.580$ & $-2.33$ & $5.17$ & +$0.17$ & $6.27$ & +$0.18$ & $6.28$ & D & N & $\dots$ & $\dots$ & X & $-0.13$ & $0.41$ & D & $\dots$ & $\dots$ & X & $-0.11$ & $-0.26$ & D & +$0.65$ & $-1.16$ & D &  r-I & $30$ & Holmbeck+2020 & APASS DR9 & STARHORSE & Holmbeck+2020\\
150103003001233 & 4805423441872222976 & 05:33:04.20 & $-$44:12:13.4 & $13.131$ & $12.769$ & $1.399$ & $13.159$ & $381.3$ & $0.2$ & $382.7$ & $1.0$ & $0.1662$ & $0.0121$ & $6.0186$ & $0.4396$ & $5.2043$ & $0.3287$ & $0.0632$ & $5.9902$ & $0.3346$ & $0.0559$ & $5.0855$ & $0.8841$ & $0.1739$ & $2.2761$ & $0.0136$ & $-2.2486$ & $0.0145$ & $-0.1037$ & $4538$ & $1.446$ & $-1.89$ & $5.61$ & +$0.24$ & $6.78$ & +$0.60$ & $7.14$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.05$ & $0.37$ & D & +$0.30$ & $0.60$ & D & +$0.68$ & $-0.69$ & D &  r-I & $383$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
150107002201188 & 4658596274029999360 & 05:35:42.82 & $-$68:01:49.4 & $13.515$ & $13.154$ & $1.484$ & $13.588$ & $114.2$ & $0.1$ & $114.9$ & $1.9$ & $0.1432$ & $0.0117$ & $6.9855$ & $0.5719$ & $5.9118$ & $0.4096$ & $0.0693$ & $5.5396$ & $0.4104$ & $0.0741$ & $4.3454$ & $0.7158$ & $0.1647$ & $1.4107$ & $0.0158$ & $3.2748$ & $0.0150$ & $-0.1219$ & $4274$ & $1.538$ & $-0.86$ & $6.64$ & +$0.55$ & $8.12$ & +$0.58$ & $8.15$ & D & I & $\dots$ & $\dots$ & X & +$1.04$ & $3.06$ & U & $-0.01$ & $1.34$ & D & +$0.11$ & $1.43$ & D & +$0.43$ & $0.09$ & D &  r-I & $115$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
J053552.94$-$461335.9 & 4796179985055728384 & 05:35:52.94 & $-$46:13:35.9 & $15.104$ & $14.896$ & $0.849$ & $15.058$ & $280.4$ & $3.0$ & $\dots$ & $\dots$ & $0.4413$ & $0.0178$ & $2.2658$ & $0.0914$ & $2.1398$ & $0.0815$ & $0.0381$ & $2.0811$ & $0.0928$ & $0.0446$ & $2.0024$ & $0.0295$ & $0.0148$ & $7.3646$ & $0.0211$ & $14.2776$ & $0.0237$ & $-0.2157$ & $5506$ & $3.400$ & $-2.01$ & $5.49$ & +$0.09$ & $6.51$ & +$0.09$ & $6.51$ & D & N & +$0.21$ & $5.80$ & D & +$0.15$ & $1.01$ & D & $-0.14$ & $0.06$ & D & $-0.06$ & $0.11$ & D & +$0.49$ & $-1.00$ & D &  r-I & $54$ & Barklem+2005 & APASS DR9 & STARHORSE & Barklem+2005\\
J053817.00$-$751620.7 & 4648610990444129024 & 05:38:17.00 & $-$75:16:20.6 & $11.200$ & $10.921$ & $1.161$ & $11.200$ & $58.7$ & $0.3$ & $47.7$ & $1.1$ & $0.6549$ & $0.0112$ & $1.5270$ & $0.0262$ & $1.4687$ & $0.0243$ & $0.0165$ & $1.4807$ & $0.0418$ & $0.0283$ & $1.4603$ & $0.0464$ & $0.0318$ & $13.8582$ & $0.0173$ & $17.5915$ & $0.0131$ & $-0.1152$ & $4968$ & $2.080$ & $-1.83$ & $5.67$ & +$0.01$ & $6.61$ & +$0.03$ & $6.63$ & D & N & $\dots$ & $\dots$ & X & +$0.46$ & $1.50$ & D & $\dots$ & $\dots$ & X & +$0.23$ & $0.58$ & D & +$0.53$ & $-0.78$ & D &  r-I & $30$ & Holmbeck+2020 & APASS DR9 & STARHORSE & Holmbeck+2020\\
J053832.96$-$590428.0 & 4759914999195512064 & 05:38:33.00 & $-$59:04:28.0 & $9.770$ & $9.602$ & $0.809$ & $9.751$ & $189.0$ & $0.4$ & $197.3$ & $0.4$ & $0.8804$ & $0.0109$ & $1.1358$ & $0.0141$ & $1.1033$ & $0.0133$ & $0.0120$ & $1.1281$ & $0.0142$ & $0.0126$ & $1.0909$ & $0.0179$ & $0.0164$ & $-5.2789$ & $0.0152$ & $15.2823$ & $0.0143$ & $0.0176$ & $5824$ & $2.030$ & $-2.53$ & $4.97$ & +$0.80$ & $6.70$ & +$0.83$ & $6.73$ & U & C & $\dots$ & $\dots$ & X & +$1.15$ & $1.49$ & D & $\dots$ & $\dots$ & X & +$0.76$ & $0.41$ & D & +$1.28$ & $-0.73$ & D & CEMP-r  / r-II & $30$ & Holmbeck+2020 & NOMAD-1 & STARHORSE & Holmbeck+2020\\
HE 0538$-$4515 & 4802273031820898816 & 05:39:46.13 & $-$45:13:33.0 & $15.651$ & $15.559$ & $0.719$ & $15.682$ & $59.2$ & $3.0$ & $\dots$ & $\dots$ & $0.5995$ & $0.0222$ & $1.6679$ & $0.0617$ & $1.5986$ & $0.0566$ & $0.0354$ & $1.5829$ & $0.0515$ & $0.0325$ & $1.5202$ & $0.0726$ & $0.0478$ & $10.6576$ & $0.0261$ & $6.0319$ & $0.0289$ & $-0.0680$ & $5896$ & $3.970$ & $-1.52$ & $5.98$ & +$0.11$ & $7.02$ & +$0.11$ & $7.02$ & D & N & +$0.19$ & $6.27$ & D & +$0.26$ & $1.61$ & D & +$0.02$ & $0.71$ & D & $-0.15$ & $0.51$ & D & +$0.50$ & $-0.50$ & D &  r-I & $54$ & Barklem+2005 & APASS DR9 & STARHORSE & Barklem+2005\\
140209001701097 & 2965242745398475392 & 05:42:32.33 & $-$20:50:31.9 & $12.646$ & $12.228$ & $1.525$ & $12.684$ & $186.8$ & $0.1$ & $186.9$ & $0.4$ & $0.1840$ & $0.0100$ & $5.4352$ & $0.2946$ & $4.7622$ & $0.2262$ & $0.0475$ & $5.6120$ & $0.3597$ & $0.0641$ & $4.9285$ & $0.4338$ & $0.0880$ & $4.0872$ & $0.0084$ & $-4.9356$ & $0.0103$ & $-0.0987$ & $4268$ & $1.232$ & $-0.95$ & $6.55$ & +$0.15$ & $7.63$ & +$0.26$ & $7.74$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.01$ & $1.25$ & D & +$0.53$ & $1.76$ & D & +$0.74$ & $0.31$ & D &  r-II & $187$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
161105005101017 & 2904345671119513984 & 05:47:52.86 & $-$29:15:35.2 & $12.093$ & $11.883$ & $1.102$ & $12.137$ & $51.3$ & $0.1$ & $51.9$ & $0.9$ & $0.9236$ & $0.0105$ & $1.0828$ & $0.0123$ & $1.0531$ & $0.0116$ & $0.0110$ & $1.0597$ & $0.0114$ & $0.0108$ & $1.0510$ & $0.0123$ & $0.0117$ & $5.5735$ & $0.0102$ & $6.4118$ & $0.0112$ & $-0.2392$ & $4819$ & $2.820$ & $-0.82$ & $6.68$ & +$0.37$ & $7.98$ & +$0.40$ & $8.01$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.07$ & $1.45$ & D & +$0.15$ & $1.50$ & D & +$0.51$ & $0.20$ & D &  r-I & $52$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
J055142.13$-$332733.7 & 2890466711938079488 & 05:51:42.10 & $-$33:27:33.8 & $11.828$ & $11.569$ & $1.131$ & $11.835$ & $103.7$ & $0.2$ & $107.4$ & $0.9$ & $0.3209$ & $0.0107$ & $3.1163$ & $0.1043$ & $2.8827$ & $0.0893$ & $0.0310$ & $2.9491$ & $0.0818$ & $0.0277$ & $2.6355$ & $0.1407$ & $0.0534$ & $6.7977$ & $0.0110$ & $-3.2928$ & $0.0119$ & $-0.2328$ & $4718$ & $1.620$ & $-2.42$ & $5.08$ & $-0.27$ & $5.74$ & +$0.14$ & $6.15$ & D & N & $\dots$ & $\dots$ & X & +$0.30$ & $0.75$ & D & $\dots$ & $\dots$ & X & $-0.13$ & $-0.37$ & D & +$0.49$ & $-1.41$ & D &  r-I & $30$ & Holmbeck+2020 & APASS DR9 & STARHORSE & Holmbeck+2020\\
J055215.78$-$395318.4 & 4805034691496015104 & 05:52:15.80 & $-$39:53:18.6 & $11.511$ & $11.268$ & $1.182$ & $11.556$ & $104.1$ & $0.3$ & $103.8$ & $1.1$ & $0.4062$ & $0.0121$ & $2.4617$ & $0.0735$ & $2.3137$ & $0.0649$ & $0.0280$ & $2.3801$ & $0.0624$ & $0.0262$ & $2.2955$ & $0.0614$ & $0.0267$ & $4.5190$ & $0.0136$ & $-7.2487$ & $0.0163$ & $-0.0776$ & $4705$ & $1.550$ & $-2.34$ & $5.16$ & $-0.22$ & $5.87$ & +$0.22$ & $6.31$ & D & N & $\dots$ & $\dots$ & X & +$0.23$ & $0.76$ & D & $\dots$ & $\dots$ & X & $-0.04$ & $-0.20$ & D & +$0.41$ & $-1.41$ & D &  r-I & $30$ & Holmbeck+2020 & APASS DR9 & STARHORSE & Holmbeck+2020\\
J055647.71$-$663905.4 & 4659706918202567936 & 05:56:47.80 & $-$66:39:05.0 & $10.079$ & $9.686$ & $1.221$ & $9.991$ & $201.6$ & $0.3$ & $203.5$ & $0.1$ & $0.7593$ & $0.0111$ & $1.3171$ & $0.0193$ & $1.2735$ & $0.0181$ & $0.0142$ & $1.3114$ & $0.0210$ & $0.0160$ & $1.2510$ & $0.0196$ & $0.0157$ & $12.8760$ & $0.0153$ & $35.8004$ & $0.0141$ & $0.0393$ & $4711$ & $1.670$ & $-2.01$ & $5.49$ & $-0.45$ & $5.97$ & $-0.09$ & $6.33$ & D & N & $\dots$ & $\dots$ & X & +$0.10$ & $0.96$ & D & $\dots$ & $\dots$ & X & +$0.08$ & $0.25$ & D & +$0.45$ & $-1.04$ & D &  r-I & $30$ & Holmbeck+2020 & APASS DR9 & STARHORSE & Holmbeck+2020\\
170217001601219 & 5567951415911185536 & 06:00:47.76 & $-$44:56:58.9 & $12.762$ & $12.316$ & $1.447$ & $12.731$ & $35.0$ & $0.1$ & $35.8$ & $0.8$ & $0.3368$ & $0.0094$ & $2.9694$ & $0.0829$ & $2.7565$ & $0.0714$ & $0.0259$ & $2.9358$ & $0.0981$ & $0.0334$ & $3.0309$ & $0.0774$ & $0.0256$ & $0.6077$ & $0.0104$ & $-3.4720$ & $0.0118$ & $0.0324$ & $4271$ & $1.639$ & $-0.84$ & $6.66$ & +$0.55$ & $8.14$ & +$0.58$ & $8.17$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.02$ & $1.35$ & D & +$0.15$ & $1.49$ & D & +$0.48$ & $0.16$ & D &  r-I & $36$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
150205003102312 & 2916292281571403648 & 06:01:25.23 & $-$23:35:45.8 & $13.021$ & $12.729$ & $1.249$ & $13.047$ & $271.5$ & $0.4$ & $276.1$ & $1.5$ & $0.2161$ & $0.0111$ & $4.6282$ & $0.2387$ & $4.1311$ & $0.1902$ & $0.0460$ & $4.2892$ & $0.1682$ & $0.0392$ & $4.1367$ & $0.1151$ & $0.0278$ & $1.4356$ & $0.0082$ & $-3.5627$ & $0.0119$ & $0.1173$ & $4771$ & $1.939$ & $-1.24$ & $6.26$ & +$0.28$ & $7.47$ & +$0.35$ & $7.54$ & D & N & $\dots$ & $\dots$ & X & +$1.95$ & $3.59$ & U & +$0.28$ & $1.25$ & D & +$0.36$ & $1.30$ & D & +$0.82$ & $0.11$ & D &  r-II & $276$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
180129003101145 & 2884237527592477568 & 06:01:29.34 & $-$36:54:23.3 & $12.718$ & $12.328$ & $1.431$ & $12.735$ & $139.2$ & $0.1$ & $138.4$ & $0.9$ & $0.2228$ & $0.0077$ & $4.4891$ & $0.1551$ & $4.0199$ & $0.1244$ & $0.0309$ & $4.4041$ & $0.1670$ & $0.0379$ & $4.3503$ & $0.1837$ & $0.0422$ & $0.8493$ & $0.0078$ & $-7.9976$ & $0.0098$ & $-0.1085$ & $4439$ & $1.552$ & $-0.94$ & $6.56$ & +$0.27$ & $7.76$ & +$0.38$ & $7.87$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.08$ & $1.34$ & D & +$0.60$ & $1.84$ & D & +$0.80$ & $0.38$ & D &  r-II & $138$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
180129003101290 & 2886017022739939072 & 06:03:22.01 & $-$35:46:19.4 & $13.438$ & $13.152$ & $1.245$ & $13.468$ & $226.8$ & $0.1$ & $228.9$ & $2.1$ & $0.1582$ & $0.0095$ & $6.3205$ & $0.3794$ & $5.4284$ & $0.2799$ & $0.0516$ & $5.3327$ & $0.2559$ & $0.0480$ & $4.8738$ & $0.5034$ & $0.1033$ & $5.0846$ & $0.0097$ & $-0.7662$ & $0.0115$ & $-0.1506$ & $4693$ & $1.742$ & $-1.28$ & $6.22$ & +$0.26$ & $7.40$ & +$0.42$ & $7.56$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.24$ & $1.17$ & D & +$0.20$ & $1.09$ & D & +$0.62$ & $-0.15$ & D &  r-I & $229$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
HD 41667 & 2889759622882091392 & 06:05:03.70 & $-$32:59:36.8 & $8.465$ & $8.226$ & $1.230$ & $8.535$ & $297.8$ & $1.0$ & $297.5$ & $0.2$ & $1.8516$ & $0.0187$ & $0.5401$ & $0.0055$ & $0.5326$ & $0.0053$ & $0.0100$ & $0.5353$ & $0.0051$ & $0.0096$ & $0.5273$ & $0.0081$ & $0.0154$ & $10.3244$ & $0.0163$ & $70.0196$ & $0.0208$ & $0.0025$ & $4643$ & $1.540$ & $-1.18$ & $6.32$ & $-0.24$ & $7.01$ & +$0.08$ & $7.33$ & D & N & +$0.29$ & $6.71$ & D & +$0.06$ & $1.75$ & D & +$0.05$ & $1.08$ & D & $-0.02$ & $0.98$ & D & +$0.50$ & $-0.16$ & D &  r-I & $272$ & Casey+2014 & APASS DR9 & STARHORSE & Casey+2014\\
171106004701325 & 5553076539712432512 & 06:05:44.59 & $-$49:50:26.5 & $12.418$ & $12.064$ & $1.404$ & $12.457$ & $185.8$ & $0.1$ & $185.8$ & $0.7$ & $0.1883$ & $0.0100$ & $5.3116$ & $0.2833$ & $4.6671$ & $0.2187$ & $0.0469$ & $5.0965$ & $0.2321$ & $0.0455$ & $4.5394$ & $0.2788$ & $0.0614$ & $3.1933$ & $0.0124$ & $-2.2345$ & $0.0134$ & $0.0775$ & $4467$ & $1.418$ & $-1.27$ & $6.23$ & +$0.25$ & $7.41$ & +$0.44$ & $7.60$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.15$ & $1.09$ & D & +$0.48$ & $1.39$ & D & +$0.52$ & $-0.23$ & D &  r-I & $186$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
160125001601196 & 5495751881793734144 & 06:08:40.81 & $-$57:22:49.2 & $13.449$ & $13.177$ & $1.097$ & $13.429$ & $108.9$ & $0.1$ & $109.6$ & $2.0$ & $0.4685$ & $0.0100$ & $2.1344$ & $0.0454$ & $2.0221$ & $0.0407$ & $0.0201$ & $2.0125$ & $0.0420$ & $0.0209$ & $2.0107$ & $0.0254$ & $0.0126$ & $-4.0717$ & $0.0118$ & $-4.5356$ & $0.0132$ & $-0.1451$ & $4964$ & $2.885$ & $-0.97$ & $6.53$ & +$0.52$ & $7.99$ & +$0.54$ & $8.01$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.05$ & $1.29$ & D & +$0.09$ & $1.30$ & D & +$0.62$ & $0.17$ & D &  r-I & $110$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
170217001601027 & 5566972373822678144 & 06:08:59.41 & $-$45:30:54.2 & $12.094$ & $11.820$ & $1.209$ & $12.120$ & $107.2$ & $0.1$ & $106.5$ & $0.7$ & $0.6950$ & $0.0097$ & $1.4388$ & $0.0200$ & $1.3869$ & $0.0186$ & $0.0134$ & $1.4094$ & $0.0190$ & $0.0135$ & $1.3752$ & $0.0377$ & $0.0274$ & $-1.7821$ & $0.0117$ & $9.3528$ & $0.0131$ & $0.1150$ & $4797$ & $2.519$ & $-0.90$ & $6.60$ & +$0.44$ & $7.97$ & +$0.46$ & $7.99$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.25$ & $1.57$ & D & +$0.32$ & $1.60$ & D & +$0.53$ & $0.15$ & D &  r-I & $107$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
J060903.53$-$712226.0 & 5278332292157596160 & 06:09:03.60 & $-$71:22:26.0 & $11.157$ & $10.913$ & $1.131$ & $11.179$ & $186.9$ & $0.7$ & $190.5$ & $1.1$ & $0.3181$ & $0.0126$ & $3.1436$ & $0.1244$ & $2.9061$ & $0.1063$ & $0.0366$ & $3.0318$ & $0.1064$ & $0.0351$ & $2.5934$ & $0.0738$ & $0.0285$ & $19.4980$ & $0.0149$ & $10.4244$ & $0.0148$ & $-0.1648$ & $4878$ & $1.510$ & $-2.73$ & $4.77$ & $-0.08$ & $5.62$ & +$0.38$ & $6.08$ & D & N & $\dots$ & $\dots$ & X & $-0.16$ & $-0.02$ & D & $\dots$ & $\dots$ & X & $-0.45$ & $-1.00$ & D & +$0.32$ & $-1.89$ & D &  r-I & $30$ & Holmbeck+2020 & APASS DR9 & STARHORSE & Holmbeck+2020\\
170218001601312 & 2884952180088156160 & 06:09:24.00 & $-$36:53:01.9 & $13.595$ & $13.122$ & $1.547$ & $13.590$ & $49.5$ & $0.1$ & $49.3$ & $0.9$ & $0.1864$ & $0.0111$ & $5.3636$ & $0.3197$ & $4.7072$ & $0.2463$ & $0.0523$ & $4.5205$ & $0.2370$ & $0.0524$ & $4.4603$ & $0.2775$ & $0.0622$ & $1.1994$ & $0.0115$ & $-1.3804$ & $0.0123$ & $0.2223$ & $4305$ & $1.607$ & $-0.89$ & $6.61$ & +$0.48$ & $8.02$ & +$0.53$ & $8.07$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.38$ & $1.70$ & D & +$0.20$ & $1.49$ & D & +$0.52$ & $0.15$ & D &  r-I & $49$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
170218001601067 & 2884633596594142720 & 06:10:02.25 & $-$37:58:34.4 & $14.056$ & $13.450$ & $1.449$ & $13.866$ & $417.5$ & $0.2$ & $417.3$ & $3.5$ & $0.0929$ & $0.0111$ & $10.7606$ & $1.2910$ & $8.4082$ & $0.7883$ & $0.0937$ & $6.8243$ & $0.5040$ & $0.0738$ & $6.9483$ & $0.8597$ & $0.1237$ & $1.9468$ & $0.0118$ & $0.5978$ & $0.0129$ & $0.0461$ & $4461$ & $1.432$ & $-1.23$ & $6.27$ & +$0.34$ & $7.54$ & +$0.50$ & $7.70$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.10$ & $0.88$ & D & +$0.50$ & $1.45$ & D & +$0.81$ & $0.09$ & D &  r-II & $417$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
170105003101181 & 5573071502261632896 & 06:11:06.16 & $-$39:58:18.7 & $12.884$ & $12.534$ & $1.349$ & $12.899$ & $156.0$ & $0.1$ & $155.3$ & $0.5$ & $0.2884$ & $0.0100$ & $3.4671$ & $0.1202$ & $3.1804$ & $0.1011$ & $0.0318$ & $3.3954$ & $0.1479$ & $0.0436$ & $3.0631$ & $0.1231$ & $0.0402$ & $-2.0232$ & $0.0107$ & $2.4145$ & $0.0118$ & $-0.1582$ & $4520$ & $1.826$ & $-0.93$ & $6.57$ & +$0.45$ & $7.95$ & +$0.53$ & $8.03$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.06$ & $1.21$ & D & +$0.30$ & $1.54$ & D & +$0.46$ & $0.04$ & D &  r-I & $155$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
131118003401197 & 5494630315510644096 & 06:11:08.66 & $-$58:49:12.3 & $13.632$ & $13.276$ & $1.436$ & $13.684$ & $267.9$ & $0.1$ & $272.4$ & $5.0$ & $0.1658$ & $0.0098$ & $6.0297$ & $0.3547$ & $5.2126$ & $0.2651$ & $0.0509$ & $5.1789$ & $0.2294$ & $0.0443$ & $4.4512$ & $0.3572$ & $0.0802$ & $4.8703$ & $0.0131$ & $-0.9094$ & $0.0116$ & $-0.0433$ & $4272$ & $1.581$ & $-0.86$ & $6.64$ & +$0.64$ & $8.20$ & +$0.66$ & $8.22$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.30$ & $1.64$ & D & +$0.15$ & $1.47$ & D & +$0.48$ & $0.14$ & D &  r-I & $272$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
170218001601381 & 2884691179218144128 & 06:11:21.19 & $-$37:21:07.4 & $11.874$ & $11.399$ & $1.419$ & $11.799$ & $63.4$ & $0.1$ & $64.0$ & $0.2$ & $0.5490$ & $0.0123$ & $1.8214$ & $0.0407$ & $1.7390$ & $0.0371$ & $0.0213$ & $1.7839$ & $0.0451$ & $0.0253$ & $1.7407$ & $0.0486$ & $0.0279$ & $-4.9216$ & $0.0136$ & $-3.0050$ & $0.0139$ & $0.0423$ & $4384$ & $1.909$ & $-0.80$ & $6.70$ & +$0.38$ & $8.01$ & +$0.44$ & $8.07$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.08$ & $1.49$ & D & +$0.16$ & $1.54$ & D & +$0.47$ & $0.19$ & D &  r-I & $64$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
160126003201308 & 5554733916052133504 & 06:15:51.18 & $-$47:16:26.8 & $11.901$ & $11.699$ & $1.092$ & $11.950$ & $34.6$ & $0.1$ & $34.5$ & $0.6$ & $0.9348$ & $0.0099$ & $1.0698$ & $0.0113$ & $1.0408$ & $0.0107$ & $0.0103$ & $1.0508$ & $0.0102$ & $0.0097$ & $1.0255$ & $0.0139$ & $0.0136$ & $-0.3213$ & $0.0110$ & $1.6044$ & $0.0116$ & $-0.0212$ & $4949$ & $2.844$ & $-1.05$ & $6.45$ & +$0.40$ & $7.78$ & +$0.42$ & $7.80$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.36$ & $1.52$ & D & +$0.52$ & $1.65$ & D & +$1.12$ & $0.59$ & D &  r-II & $35$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
161115003701230 & 5549311983697703808 & 06:16:13.74 & $-$51:23:04.6 & $13.257$ & $12.922$ & $1.307$ & $13.266$ & $136.3$ & $0.1$ & $136.2$ & $2.0$ & $0.2135$ & $0.0123$ & $4.6849$ & $0.2691$ & $4.1762$ & $0.2139$ & $0.0512$ & $4.4123$ & $0.2091$ & $0.0474$ & $4.2268$ & $0.4727$ & $0.1118$ & $0.2219$ & $0.0149$ & $4.4322$ & $0.0156$ & $-0.0155$ & $4525$ & $1.869$ & $-1.12$ & $6.38$ & +$0.37$ & $7.68$ & +$0.45$ & $7.76$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.17$ & $1.26$ & D & +$0.32$ & $1.38$ & D & +$0.50$ & $-0.10$ & D &  r-I & $136$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
151225002101144 & 5499561212844172928 & 06:17:46.21 & $-$54:51:50.8 & $13.092$ & $12.806$ & $1.307$ & $13.151$ & $133.9$ & $0.1$ & $136.1$ & $1.2$ & $0.3354$ & $0.0105$ & $2.9813$ & $0.0935$ & $2.7668$ & $0.0805$ & $0.0291$ & $2.8857$ & $0.0776$ & $0.0269$ & $2.6519$ & $0.0980$ & $0.0369$ & $-0.6601$ & $0.0137$ & $-0.7102$ & $0.0133$ & $-0.1097$ & $4615$ & $2.088$ & $-0.80$ & $6.70$ & +$0.42$ & $8.05$ & +$0.46$ & $8.09$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.07$ & $1.47$ & D & +$0.24$ & $1.62$ & D & +$0.43$ & $0.14$ & D &  r-I & $136$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
160129003601138 & 2898478024239213184 & 06:19:01.32 & $-$28:13:51.6 & $12.808$ & $12.422$ & $1.442$ & $12.834$ & $187.7$ & $0.1$ & $187.6$ & $0.6$ & $0.2802$ & $0.0096$ & $3.5691$ & $0.1218$ & $3.2660$ & $0.1020$ & $0.0312$ & $3.4474$ & $0.1027$ & $0.0298$ & $3.4237$ & $0.1940$ & $0.0567$ & $0.3172$ & $0.0086$ & $3.3532$ & $0.0104$ & $-0.1079$ & $4298$ & $1.504$ & $-0.85$ & $6.65$ & +$0.43$ & $8.01$ & +$0.47$ & $8.05$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.10$ & $1.46$ & D & $-0.06$ & $1.27$ & D & +$0.39$ & $0.06$ & D &  r-I & $188$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
J061950.00$-$531212.0 & 5500710030697003392 & 06:19:50.00 & $-$53:12:12.0 & $11.369$ & $11.159$ & $0.964$ & $11.360$ & $131.3$ & $1.1$ & $\dots$ & $\dots$ & $1.6034$ & $0.0107$ & $0.6237$ & $0.0042$ & $0.6137$ & $0.0040$ & $0.0066$ & $0.6151$ & $0.0047$ & $0.0076$ & $0.6057$ & $0.0080$ & $0.0132$ & $-25.5758$ & $0.0130$ & $-23.9714$ & $0.0144$ & $0.0254$ & $5170$ & $2.800$ & $-2.15$ & $5.35$ & +$0.34$ & $6.62$ & +$0.35$ & $6.63$ & D & N & +$0.41$ & $5.86$ & D & +$1.24$ & $1.96$ & D & $\dots$ & $\dots$ & X & $-0.24$ & $-0.21$ & D & +$0.51$ & $-1.12$ & D &  r-I & $20$ & Rasmussen+2020 & APASS DR9 & STARHORSE & RAVE DR5\\
131123003502349 & 5478367061067396992 & 06:19:58.54 & $-$62:21:29.2 & $13.202$ & $12.838$ & $1.398$ & $13.227$ & $114.2$ & $0.4$ & $113.7$ & $1.2$ & $0.2701$ & $0.0139$ & $3.7022$ & $0.1900$ & $3.3771$ & $0.1581$ & $0.0468$ & $3.6732$ & $0.1930$ & $0.0525$ & $3.4998$ & $0.3187$ & $0.0911$ & $-2.8819$ & $0.0185$ & $5.1626$ & $0.0185$ & $-0.0764$ & $4531$ & $1.844$ & $-0.85$ & $6.65$ & +$0.37$ & $7.95$ & +$0.43$ & $8.01$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.27$ & $1.60$ & D & +$0.47$ & $0.14$ & D &  r-I & $114$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
131217002802367 & 5481822065902792576 & 06:20:32.08 & $-$60:24:00.3 & $12.947$ & $12.649$ & $1.305$ & $12.993$ & $321.0$ & $0.3$ & $322.4$ & $1.1$ & $0.1555$ & $0.0095$ & $6.4315$ & $0.3913$ & $5.5101$ & $0.2872$ & $0.0521$ & $6.1831$ & $0.4401$ & $0.0712$ & $5.3245$ & $0.3619$ & $0.0680$ & $3.4971$ & $0.0126$ & $6.7076$ & $0.0129$ & $0.0671$ & $4536$ & $1.336$ & $-1.67$ & $5.83$ & +$0.27$ & $7.03$ & +$0.57$ & $7.33$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.11$ & $0.42$ & D & +$0.25$ & $0.76$ & D & +$0.44$ & $-0.72$ & D &  r-I & $322$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
150107003201209 & 5265215698251655808 & 06:20:52.06 & $-$73:05:04.0 & $13.181$ & $12.666$ & $1.564$ & $13.144$ & $257.9$ & $0.1$ & $259.4$ & $0.9$ & $0.1458$ & $0.0117$ & $6.8587$ & $0.5485$ & $5.8207$ & $0.3950$ & $0.0679$ & $6.6680$ & $0.6553$ & $0.0983$ & $5.9163$ & $0.3666$ & $0.0620$ & $5.2044$ & $0.0160$ & $4.3091$ & $0.0167$ & $-0.1517$ & $4321$ & $1.481$ & $-0.87$ & $6.63$ & +$0.21$ & $7.77$ & +$0.30$ & $7.86$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.14$ & $1.47$ & D & +$0.45$ & $1.75$ & D & +$0.65$ & $0.30$ & D &  r-I & $259$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
J062208.92$-$675713.1 & 5282912170409334528 & 06:22:08.92 & $-$67:57:13.1 & $15.120$ & $14.645$ & $1.254$ & $14.965$ & $270.0$ & $0.5$ & $\dots$ & $\dots$ & $0.0015$ & $0.0171$ & $655.8767$ & $7367.6633$ & $36.3310$ & $22.6069$ & $0.6222$ & $12.0074$ & $1.6518$ & $0.1376$ & $19.0332$ & $2.6980$ & $0.1418$ & $0.2504$ & $0.0215$ & $-0.4015$ & $0.0215$ & $0.0465$ & $4650$ & $1.040$ & $-3.41$ & $4.09$ & +$0.04$ & $5.06$ & +$0.79$ & $5.81$ & D & C & +$0.19$ & $4.38$ & D & $-0.37$ & $-0.91$ & D & $\dots$ & $\dots$ & X & $-0.03$ & $-1.26$ & D & +$0.62$ & $-2.27$ & D & CEMP-r  / r-I & $38$ & Yong+2021b & NOMAD-1 & STARHORSE & Yong+2020b\\
131119001201075 & 5481760184013995136 & 06:22:13.82 & $-$60:28:05.0 & $12.514$ & $12.270$ & $1.186$ & $12.560$ & $69.3$ & $0.1$ & $70.5$ & $1.1$ & $0.5816$ & $0.0103$ & $1.7195$ & $0.0304$ & $1.6459$ & $0.0278$ & $0.0169$ & $1.7055$ & $0.0302$ & $0.0177$ & $1.6672$ & $0.0372$ & $0.0223$ & $3.8452$ & $0.0133$ & $13.0350$ & $0.0137$ & $-0.1074$ & $4716$ & $2.501$ & $-0.80$ & $6.70$ & +$0.40$ & $8.03$ & +$0.43$ & $8.06$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.03$ & $1.38$ & D & +$0.12$ & $1.49$ & D & +$0.55$ & $0.27$ & D &  r-I & $70$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
140117002601206 & 3125470795343667456 & 06:22:24.04 & $+$04:23:47.2 & $13.843$ & $13.082$ & $2.016$ & $13.840$ & $98.2$ & $0.1$ & $98.1$ & $3.2$ & $0.2816$ & $0.0141$ & $3.5510$ & $0.1780$ & $3.2509$ & $0.1492$ & $0.0459$ & $3.0520$ & $0.1354$ & $0.0444$ & $3.4146$ & $0.1947$ & $0.0570$ & $-1.1430$ & $0.0163$ & $-1.4024$ & $0.0126$ & $-0.2178$ & $4318$ & $1.413$ & $-0.84$ & $6.66$ & +$0.26$ & $7.85$ & +$0.34$ & $7.93$ & D & N & $\dots$ & $\dots$ & X & +$1.18$ & $3.20$ & U & $-0.43$ & $0.94$ & D & +$0.25$ & $1.59$ & D & +$0.41$ & $0.09$ & D &  r-I & $98$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
151223001301046 & 5478414821103725568 & 06:25:57.20 & $-$61:45:58.7 & $11.819$ & $11.487$ & $1.349$ & $11.853$ & $107.4$ & $0.1$ & $107.7$ & $0.5$ & $0.3011$ & $0.0105$ & $3.3209$ & $0.1160$ & $3.0569$ & $0.0983$ & $0.0322$ & $3.1112$ & $0.1486$ & $0.0478$ & $3.0141$ & $0.0344$ & $0.0114$ & $0.8468$ & $0.0181$ & $2.8882$ & $0.0142$ & $-0.1757$ & $4502$ & $1.620$ & $-1.08$ & $6.42$ & +$0.42$ & $7.77$ & +$0.53$ & $7.88$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.32$ & $1.45$ & D & +$0.35$ & $1.45$ & D & +$0.48$ & $-0.08$ & D &  r-I & $108$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
J062609.83$-$590503.2 & 5482786685494509056 & 06:26:09.83 & $-$59:05:03.2 & $14.557$ & $14.324$ & $0.999$ & $14.538$ & $-110.0$ & $2.0$ & $\dots$ & $\dots$ & $0.1888$ & $0.0138$ & $5.2971$ & $0.3886$ & $4.6558$ & $0.3002$ & $0.0645$ & $4.6185$ & $0.3919$ & $0.0849$ & $4.3612$ & $0.4015$ & $0.0921$ & $2.0844$ & $0.0170$ & $2.1855$ & $0.0178$ & $-0.1747$ & $4960$ & $1.750$ & $-2.77$ & $4.73$ & +$0.27$ & $5.93$ & +$0.47$ & $6.13$ & D & N & +$0.24$ & $5.07$ & D & $-0.03$ & $0.07$ & D & $\dots$ & $\dots$ & X & +$0.84$ & $0.25$ & D & +$1.06$ & $-1.19$ & D &  r-II & $66$ & Jacobson+2015 & APASS DR9 & STARHORSE & Jacobson+2015\\
151111004301151 & 2892394151525111296 & 06:26:41.61 & $-$32:00:22.1 & $12.361$ & $11.897$ & $1.428$ & $12.301$ & $75.5$ & $0.1$ & $75.6$ & $0.4$ & $0.3201$ & $0.0124$ & $3.1243$ & $0.1210$ & $2.8896$ & $0.1035$ & $0.0358$ & $2.9987$ & $0.1115$ & $0.0372$ & $2.8722$ & $0.2383$ & $0.0830$ & $-2.6016$ & $0.0117$ & $4.6839$ & $0.0127$ & $-0.0430$ & $4328$ & $1.741$ & $-1.03$ & $6.47$ & +$0.60$ & $8.01$ & +$0.67$ & $8.08$ & D & I & $\dots$ & $\dots$ & X & +$1.39$ & $3.24$ & U & +$0.41$ & $1.59$ & D & +$0.47$ & $1.63$ & D & +$0.68$ & $0.17$ & D &  r-I & $76$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
150211002201097 & 2895181379141033088 & 06:26:48.74 & $-$29:37:04.8 & $13.088$ & $12.739$ & $1.371$ & $13.115$ & $160.9$ & $0.1$ & $161.7$ & $0.8$ & $0.2501$ & $0.0118$ & $3.9987$ & $0.1882$ & $3.6221$ & $0.1544$ & $0.0426$ & $3.8198$ & $0.1433$ & $0.0375$ & $3.7161$ & $0.2389$ & $0.0643$ & $0.8595$ & $0.0101$ & $1.6870$ & $0.0144$ & $0.1937$ & $4485$ & $1.780$ & $-0.81$ & $6.69$ & +$0.42$ & $8.04$ & +$0.49$ & $8.11$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.12$ & $1.52$ & D & +$0.08$ & $1.45$ & D & +$0.44$ & $0.15$ & D &  r-I & $162$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
170122003101186 & 5261806215772388096 & 06:27:37.79 & $-$74:41:15.0 & $13.299$ & $12.910$ & $1.485$ & $13.345$ & $134.8$ & $0.2$ & $134.8$ & $0.7$ & $0.1216$ & $0.0130$ & $8.2214$ & $0.8798$ & $6.7735$ & $0.5972$ & $0.0882$ & $7.0096$ & $0.4203$ & $0.0600$ & $7.1408$ & $1.0373$ & $0.1453$ & $3.7701$ & $0.0145$ & $-1.1850$ & $0.0174$ & $-0.0259$ & $4446$ & $1.054$ & $-1.86$ & $5.64$ & +$0.30$ & $6.87$ & +$0.70$ & $7.27$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.02$ & $0.37$ & D & +$0.55$ & $0.87$ & D & +$0.59$ & $-0.74$ & D &  r-I & $135$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
J062907.87$-$670952.3 & 5283390938997970176 & 06:29:07.90 & $-$67:09:52.4 & $12.441$ & $12.102$ & $1.295$ & $12.441$ & $67.1$ & $0.5$ & $\dots$ & $\dots$ & $0.1973$ & $0.0122$ & $5.0685$ & $0.3131$ & $4.4783$ & $0.2444$ & $0.0546$ & $5.0275$ & $0.3034$ & $0.0604$ & $4.4140$ & $0.4828$ & $0.1094$ & $5.0134$ & $0.0137$ & $4.6729$ & $0.0139$ & $-0.0089$ & $4616$ & $1.050$ & $-2.73$ & $4.77$ & $-0.44$ & $5.26$ & +$0.30$ & $6.00$ & D & N & $\dots$ & $\dots$ & X & $-0.44$ & $-0.30$ & D & $\dots$ & $\dots$ & X & $-0.17$ & $-0.72$ & D & +$0.46$ & $-1.75$ & D &  r-I & $30$ & Holmbeck+2020 & APASS DR9 & STARHORSE & Holmbeck+2020\\
J063201.30$-$202653.8 & 2938997231045841408 & 06:32:01.20 & $-$20:26:52.8 & $10.040$ & $9.745$ & $1.065$ & $9.985$ & $109.8$ & $0.4$ & $109.4$ & $0.3$ & $1.9591$ & $0.0126$ & $0.5104$ & $0.0033$ & $0.5038$ & $0.0032$ & $0.0064$ & $0.5059$ & $0.0036$ & $0.0072$ & $0.4994$ & $0.0058$ & $0.0115$ & $35.1243$ & $0.0075$ & $15.7644$ & $0.0116$ & $-0.2388$ & $5067$ & $2.520$ & $-1.56$ & $5.94$ & $-0.05$ & $6.82$ & $-0.03$ & $6.84$ & D & N & $\dots$ & $\dots$ & X & +$1.44$ & $2.75$ & D & $\dots$ & $\dots$ & X & +$0.15$ & $0.77$ & D & +$0.70$ & $-0.34$ & D &  r-I & $30$ & Holmbeck+2020 & APASS DR9 & STARHORSE & Holmbeck+2020\\
151230003202352 & 5483060566968706688 & 06:32:57.58 & $-$57:53:46.2 & $13.479$ & $13.139$ & $1.353$ & $13.506$ & $114.2$ & $0.5$ & $117.0$ & $2.5$ & $0.2242$ & $0.0106$ & $4.4599$ & $0.2110$ & $3.9964$ & $0.1695$ & $0.0424$ & $3.8580$ & $0.1350$ & $0.0350$ & $3.5781$ & $0.2422$ & $0.0677$ & $2.7792$ & $0.0133$ & $5.7955$ & $0.0125$ & $0.0265$ & $4548$ & $1.899$ & $-0.82$ & $6.68$ & +$0.39$ & $7.99$ & +$0.45$ & $8.05$ & D & N & $\dots$ & $\dots$ & X & +$1.45$ & $3.49$ & U & +$0.10$ & $1.49$ & D & +$0.05$ & $1.41$ & D & +$0.59$ & $0.29$ & D &  r-I & $117$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
J063327.71$-$351924.0 & 5581669477032806912 & 06:33:27.80 & $-$35:19:25.1 & $11.507$ & $11.303$ & $0.964$ & $11.504$ & $191.0$ & $0.2$ & $186.7$ & $3.4$ & $1.4380$ & $0.0139$ & $0.6954$ & $0.0067$ & $0.6830$ & $0.0065$ & $0.0095$ & $0.6838$ & $0.0065$ & $0.0095$ & $0.6775$ & $0.0153$ & $0.0226$ & $47.7088$ & $0.0146$ & $-85.3684$ & $0.0137$ & $-0.0294$ & $5224$ & $3.150$ & $-1.84$ & $5.66$ & +$0.02$ & $6.61$ & +$0.03$ & $6.62$ & D & N & $\dots$ & $\dots$ & X & +$0.12$ & $1.15$ & D & $\dots$ & $\dots$ & X & +$0.02$ & $0.36$ & D & +$0.45$ & $-0.87$ & D &  r-I & $30$ & Holmbeck+2020 & APASS DR9 & STARHORSE & Holmbeck+2020\\
J063447.15$-$622355.0 & 5477486455332911488 & 06:34:47.15 & $-$62:23:55.0 & $13.494$ & $13.133$ & $1.375$ & $13.511$ & $-239.7$ & $2.0$ & $\dots$ & $\dots$ & $0.0806$ & $0.0100$ & $12.4007$ & $1.5309$ & $9.3773$ & $0.8754$ & $0.0934$ & $8.3784$ & $0.4302$ & $0.0513$ & $8.7710$ & $1.5610$ & $0.1780$ & $1.1804$ & $0.0144$ & $1.4145$ & $0.0119$ & $-0.1609$ & $4432$ & $0.550$ & $-3.41$ & $4.09$ & +$0.08$ & $5.10$ & +$0.82$ & $5.84$ & D & C & +$0.62$ & $4.81$ & D & $-0.56$ & $-1.10$ & D & $\dots$ & $\dots$ & X & +$0.41$ & $-0.82$ & D & +$0.89$ & $-2.00$ & D & CEMP-r  / r-II & $111$ & Jacobson+2015 & APASS DR9 & STARHORSE & Jacobson+2015\\
150107003201048 & 5265274354621199872 & 06:34:59.58 & $-$73:41:48.0 & $11.998$ & $11.637$ & $1.422$ & $12.038$ & $102.1$ & $0.1$ & $102.5$ & $0.4$ & $0.3538$ & $0.0104$ & $2.8267$ & $0.0831$ & $2.6332$ & $0.0721$ & $0.0274$ & $2.7360$ & $0.0791$ & $0.0289$ & $2.5428$ & $0.0103$ & $0.0040$ & $8.2426$ & $0.0121$ & $-0.6131$ & $0.0150$ & $-0.0379$ & $4400$ & $1.581$ & $-0.84$ & $6.66$ & +$0.64$ & $8.23$ & +$0.66$ & $8.25$ & D & I & $\dots$ & $\dots$ & X & +$1.21$ & $3.24$ & D & $-0.17$ & $1.20$ & D & +$0.32$ & $1.66$ & D & +$0.43$ & $0.11$ & D &  r-I & $102$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
150211002701094 & 2938767879792819584 & 06:36:25.94 & $-$20:56:47.2 & $13.119$ & $12.625$ & $1.588$ & $13.116$ & $378.2$ & $0.2$ & $379.6$ & $0.6$ & $0.1949$ & $0.0105$ & $5.1303$ & $0.2771$ & $4.5265$ & $0.2157$ & $0.0477$ & $5.0175$ & $0.2321$ & $0.0463$ & $4.4297$ & $0.3846$ & $0.0868$ & $1.4405$ & $0.0069$ & $-1.5914$ & $0.0094$ & $-0.0460$ & $4477$ & $1.517$ & $-1.19$ & $6.31$ & +$0.24$ & $7.49$ & +$0.40$ & $7.65$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.20$ & $1.22$ & D & +$0.66$ & $1.66$ & D & +$0.68$ & $0.01$ & D &  r-I & $380$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
150208003201135 & 5497039036249704576 & 06:36:36.97 & $-$55:31:50.4 & $13.154$ & $12.916$ & $1.089$ & $13.165$ & $103.7$ & $0.1$ & $106.0$ & $4.9$ & $0.6259$ & $0.0140$ & $1.5977$ & $0.0357$ & $1.5340$ & $0.0329$ & $0.0215$ & $1.5651$ & $0.0261$ & $0.0167$ & $1.5165$ & $0.0513$ & $0.0338$ & $6.3715$ & $0.0160$ & $-5.6754$ & $0.0156$ & $-0.1345$ & $5135$ & $3.018$ & $-0.85$ & $6.65$ & +$0.40$ & $7.98$ & +$0.42$ & $8.00$ & D & N & $\dots$ & $\dots$ & X & +$1.58$ & $3.60$ & U & +$0.14$ & $1.50$ & D & +$0.14$ & $1.47$ & D & +$0.60$ & $0.27$ & D &  r-I & $106$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
140310002101215 & 2894411381703462400 & 06:36:47.41 & $-$30:28:04.8 & $13.294$ & $12.734$ & $1.588$ & $13.224$ & $111.3$ & $0.1$ & $112.5$ & $1.0$ & $0.6125$ & $0.0102$ & $1.6328$ & $0.0271$ & $1.5663$ & $0.0249$ & $0.0159$ & $1.6326$ & $0.0240$ & $0.0147$ & $1.6017$ & $0.0185$ & $0.0115$ & $18.9629$ & $0.0091$ & $-34.2760$ & $0.0111$ & $-0.1059$ & $5052$ & $2.401$ & $-1.19$ & $6.31$ & +$0.22$ & $7.46$ & +$0.24$ & $7.48$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.15$ & $1.17$ & D & +$0.37$ & $1.36$ & D & +$0.60$ & $-0.07$ & D &  r-I & $113$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
150208003201127 & 5497059583373174400 & 06:38:04.05 & $-$55:19:24.2 & $13.056$ & $12.641$ & $1.507$ & $13.087$ & $58.3$ & $0.1$ & $59.0$ & $2.0$ & $0.2367$ & $0.0118$ & $4.2248$ & $0.2104$ & $3.8067$ & $0.1708$ & $0.0449$ & $4.1141$ & $0.1745$ & $0.0424$ & $4.1860$ & $0.3543$ & $0.0846$ & $0.3315$ & $0.0140$ & $3.1790$ & $0.0137$ & $-0.0554$ & $4301$ & $1.531$ & $-0.86$ & $6.64$ & +$0.44$ & $8.00$ & +$0.49$ & $8.05$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.09$ & $1.26$ & D & +$0.06$ & $1.37$ & D & +$0.48$ & $0.13$ & D &  r-I & $59$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
J063925.18$-$741405.6 & 5262188639659492480 & 06:39:25.20 & $-$74:14:05.6 & $12.499$ & $12.278$ & $1.050$ & $12.511$ & $104.6$ & $3.1$ & $106.0$ & $0.9$ & $0.7286$ & $0.0096$ & $1.3726$ & $0.0181$ & $1.3253$ & $0.0168$ & $0.0127$ & $1.3554$ & $0.0199$ & $0.0146$ & $1.3067$ & $0.0169$ & $0.0130$ & $10.7761$ & $0.0105$ & $8.3727$ & $0.0115$ & $-0.0500$ & $5089$ & $2.200$ & $-2.51$ & $4.99$ & +$0.35$ & $6.27$ & +$0.36$ & $6.28$ & D & N & +$0.45$ & $5.54$ & D & +$0.07$ & $0.43$ & D & $\dots$ & $\dots$ & X & $-0.28$ & $-0.61$ & D & +$0.40$ & $-1.59$ & D &  r-I & $25$ & Ezzeddine+2020 & APASS DR9 & STARHORSE & Ezzeddine+2020\\
J064013.17$-$354044.4 & 5580755194456592512 & 06:40:13.10 & $-$35:40:44.0 & $12.104$ & $11.893$ & $0.995$ & $12.106$ & $138.2$ & $0.1$ & $139.4$ & $0.6$ & $0.8843$ & $0.0102$ & $1.1309$ & $0.0130$ & $1.0986$ & $0.0123$ & $0.0112$ & $1.1032$ & $0.0118$ & $0.0107$ & $1.0707$ & $0.0097$ & $0.0090$ & $35.6962$ & $0.0105$ & $-16.8933$ & $0.0109$ & $0.0018$ & $4942$ & $2.260$ & $-2.38$ & $5.12$ & $-0.10$ & $5.95$ & $-0.09$ & $5.96$ & D & N & $\dots$ & $\dots$ & X & +$0.24$ & $0.73$ & D & $\dots$ & $\dots$ & X & +$0.05$ & $-0.15$ & D & +$0.38$ & $-1.48$ & D &  r-I & $30$ & Holmbeck+2020 & APASS DR9 & STARHORSE & Holmbeck+2020\\
150206003401063 & 5483657567423168896 & 06:44:18.39 & $-$57:56:59.3 & $13.474$ & $13.112$ & $1.381$ & $13.493$ & $61.8$ & $0.1$ & $60.3$ & $3.7$ & $0.2040$ & $0.0094$ & $4.9014$ & $0.2262$ & $4.3474$ & $0.1780$ & $0.0409$ & $4.2505$ & $0.1777$ & $0.0418$ & $3.8506$ & $0.2601$ & $0.0676$ & $2.8774$ & $0.0119$ & $0.7100$ & $0.0121$ & $-0.0599$ & $4472$ & $1.756$ & $-0.98$ & $6.52$ & +$0.40$ & $7.85$ & +$0.49$ & $7.94$ & D & N & $\dots$ & $\dots$ & X & +$1.57$ & $3.46$ & U & +$0.15$ & $1.38$ & D & +$0.14$ & $1.34$ & D & +$0.55$ & $0.09$ & D &  r-I & $60$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
150206003401336 & 5484523394173896832 & 06:45:28.29 & $-$57:04:48.0 & $12.363$ & $12.008$ & $1.370$ & $12.384$ & $180.5$ & $0.1$ & $180.8$ & $0.6$ & $0.2513$ & $0.0090$ & $3.9794$ & $0.1425$ & $3.6063$ & $0.1170$ & $0.0324$ & $3.7556$ & $0.1797$ & $0.0478$ & $3.4964$ & $0.1258$ & $0.0360$ & $0.2731$ & $0.0119$ & $9.2668$ & $0.0133$ & $-0.0749$ & $4523$ & $1.575$ & $-1.20$ & $6.30$ & +$0.35$ & $7.57$ & +$0.49$ & $7.71$ & D & N & $\dots$ & $\dots$ & X & +$1.69$ & $3.36$ & U & +$0.35$ & $1.35$ & D & +$0.69$ & $1.67$ & D & +$0.80$ & $0.12$ & D &  r-II & $181$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
151220002201104 & 5484719897517650816 & 06:46:01.80 & $-$56:46:50.0 & $12.199$ & $11.819$ & $1.421$ & $12.220$ & $182.8$ & $0.1$ & $182.5$ & $0.5$ & $0.2166$ & $0.0110$ & $4.6169$ & $0.2337$ & $4.1221$ & $0.1863$ & $0.0452$ & $4.2863$ & $0.1799$ & $0.0420$ & $4.1256$ & $0.2307$ & $0.0559$ & $5.0009$ & $0.0145$ & $-5.8284$ & $0.0139$ & $0.1839$ & $4460$ & $1.323$ & $-1.54$ & $5.96$ & +$0.33$ & $7.22$ & +$0.59$ & $7.48$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.10$ & $0.76$ & D & +$0.39$ & $1.03$ & D & +$0.45$ & $-0.57$ & D &  r-I & $183$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
151220002201311 & 5496831984466419840 & 06:46:29.38 & $-$55:51:14.0 & $13.120$ & $12.773$ & $1.350$ & $13.138$ & $36.4$ & $0.1$ & $38.2$ & $2.2$ & $0.1748$ & $0.0101$ & $5.7207$ & $0.3291$ & $4.9800$ & $0.2494$ & $0.0501$ & $5.6132$ & $0.4295$ & $0.0765$ & $5.1587$ & $0.4902$ & $0.0950$ & $0.3940$ & $0.0138$ & $-4.4187$ & $0.0155$ & $0.1100$ & $4682$ & $1.743$ & $-1.42$ & $6.08$ & +$0.24$ & $7.26$ & +$0.41$ & $7.43$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.06$ & $0.85$ & D & +$0.28$ & $1.05$ & D & +$0.67$ & $-0.23$ & D &  r-I & $38$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
161119005201328 & 5551490700348286848 & 06:47:24.61 & $-$47:56:07.5 & $12.281$ & $11.943$ & $1.258$ & $12.265$ & $158.4$ & $0.1$ & $159.0$ & $0.5$ & $0.3952$ & $0.0090$ & $2.5301$ & $0.0578$ & $2.3739$ & $0.0509$ & $0.0214$ & $2.4609$ & $0.0669$ & $0.0272$ & $2.3574$ & $0.0762$ & $0.0323$ & $4.0626$ & $0.0103$ & $7.8322$ & $0.0110$ & $-0.0018$ & $4729$ & $1.985$ & $-1.13$ & $6.37$ & +$0.33$ & $7.63$ & +$0.38$ & $7.68$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.29$ & $1.37$ & D & +$0.62$ & $1.66$ & D & +$0.69$ & $0.08$ & D &  r-I & $159$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
J064813.33$+$323105.2 & 937609919272435584 & 06:48:13.31 & $+$32:31:05.1 & $10.074$ & $9.634$ & $1.189$ & $9.925$ & $135.5$ & $2.0$ & $139.7$ & $1.0$ & $0.7676$ & $0.0146$ & $1.3027$ & $0.0247$ & $1.2601$ & $0.0231$ & $0.0184$ & $1.2401$ & $0.0184$ & $0.0149$ & $1.2239$ & $0.0427$ & $0.0349$ & $18.6608$ & $0.0175$ & $-42.2385$ & $0.0140$ & $0.0199$ & $4800$ & $1.700$ & $-2.35$ & $5.15$ & $-0.58$ & $5.50$ & $-0.29$ & $5.79$ & D & N & +$0.35$ & $5.60$ & D & +$0.23$ & $0.75$ & D & +$0.14$ & $0.00$ & D & +$0.42$ & $0.25$ & D & +$0.68$ & $-1.15$ & D &  r-I & $118$ & Bandyopadhyay+2020 & APASS DR9 & STARHORSE & Bandyopadhyay+2020\\
161119005201343 & 5551501832903576320 & 06:48:27.80 & $-$47:55:34.4 & $13.457$ & $13.023$ & $1.452$ & $13.441$ & $91.7$ & $0.1$ & $90.4$ & $0.9$ & $0.1527$ & $0.0104$ & $6.5472$ & $0.4455$ & $5.5948$ & $0.3253$ & $0.0581$ & $5.9245$ & $0.3656$ & $0.0617$ & $5.0673$ & $0.1601$ & $0.0316$ & $2.7240$ & $0.0124$ & $1.5953$ & $0.0134$ & $0.1344$ & $4292$ & $1.475$ & $-1.10$ & $6.40$ & +$0.41$ & $7.74$ & +$0.52$ & $7.85$ & D & I & $\dots$ & $\dots$ & X & +$1.31$ & $3.08$ & U & +$0.62$ & $1.73$ & D & $-0.20$ & $0.88$ & D & +$0.43$ & $-0.14$ & D &  r-I & $90$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
180103003101255 & 5583071556220369024 & 06:48:31.32 & $-$33:08:06.3 & $12.775$ & $12.398$ & $1.401$ & $12.789$ & $304.4$ & $0.1$ & $309.9$ & $1.0$ & $0.1930$ & $0.0095$ & $5.1826$ & $0.2540$ & $4.5672$ & $0.1972$ & $0.0432$ & $4.8686$ & $0.1801$ & $0.0370$ & $4.4904$ & $0.0779$ & $0.0174$ & $2.1131$ & $0.0095$ & $-2.6589$ & $0.0102$ & $0.0203$ & $4594$ & $1.630$ & $-1.05$ & $6.45$ & +$0.17$ & $7.55$ & +$0.30$ & $7.68$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.09$ & $1.24$ & D & +$0.70$ & $1.83$ & D & +$0.73$ & $0.20$ & D &  r-II & $310$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
140312001701260 & 5583069151038681728 & 06:48:44.07 & $-$33:06:25.8 & $12.656$ & $12.311$ & $1.338$ & $12.671$ & $320.7$ & $0.2$ & $321.8$ & $0.9$ & $0.3205$ & $0.0095$ & $3.1197$ & $0.0923$ & $2.8856$ & $0.0790$ & $0.0274$ & $3.0654$ & $0.1064$ & $0.0347$ & $2.9787$ & $0.0857$ & $0.0288$ & $6.5882$ & $0.0091$ & $2.5417$ & $0.0105$ & $0.0821$ & $4654$ & $1.858$ & $-1.48$ & $6.02$ & +$0.30$ & $7.25$ & +$0.42$ & $7.37$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.03$ & $0.69$ & D & +$0.16$ & $0.86$ & D & +$0.55$ & $-0.41$ & D &  r-I & $322$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
141101003501022 & 5584108537422261632 & 06:48:47.06 & $-$31:13:57.7 & $12.013$ & $11.734$ & $1.212$ & $12.035$ & $149.7$ & $0.1$ & $148.2$ & $0.7$ & $0.7453$ & $0.0111$ & $1.3417$ & $0.0200$ & $1.2965$ & $0.0186$ & $0.0144$ & $1.3092$ & $0.0209$ & $0.0160$ & $1.2939$ & $0.0386$ & $0.0298$ & $0.7316$ & $0.0105$ & $6.9770$ & $0.0110$ & $-0.0475$ & $4743$ & $2.468$ & $-0.92$ & $6.58$ & +$0.33$ & $7.84$ & +$0.35$ & $7.86$ & D & N & $\dots$ & $\dots$ & X & +$1.48$ & $3.42$ & U & +$0.01$ & $1.30$ & D & +$0.14$ & $1.40$ & D & +$0.69$ & $0.29$ & D &  r-I & $148$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
140312001701293 & 5583101934526367872 & 06:50:00.28 & $-$32:50:48.7 & $13.515$ & $13.256$ & $1.365$ & $13.629$ & $394.7$ & $0.2$ & $395.0$ & $3.2$ & $0.2178$ & $0.0110$ & $4.5912$ & $0.2315$ & $4.1016$ & $0.1848$ & $0.0451$ & $3.8636$ & $0.1467$ & $0.0380$ & $3.8937$ & $0.5201$ & $0.1336$ & $5.2859$ & $0.0109$ & $0.5973$ & $0.0116$ & $0.0379$ & $4775$ & $1.938$ & $-1.30$ & $6.20$ & +$0.28$ & $7.41$ & +$0.35$ & $7.48$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.30$ & $1.20$ & D & +$0.33$ & $1.21$ & D & +$0.72$ & $-0.06$ & D &  r-II & $395$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
J065252.76$+$410506.0 & 951436621589755136 & 06:52:52.76 & $+$41:05:06.0 & $11.369$ & $11.183$ & $1.008$ & $11.400$ & $98.5$ & $2.0$ & $-70.2$ & $0.4$ & $0.8534$ & $0.0190$ & $1.1717$ & $0.0261$ & $1.1371$ & $0.0246$ & $0.0216$ & $1.1391$ & $0.0241$ & $0.0211$ & $\dots$ & $\dots$ & $\dots$ & $-2.5144$ & $0.0185$ & $-6.6672$ & $0.0161$ & $-0.0477$ & $5000$ & $2.500$ & $-2.56$ & $4.94$ & $-0.12$ & $5.75$ & $-0.11$ & $5.76$ & D & N & +$0.58$ & $5.62$ & D & +$0.69$ & $1.00$ & D & +$0.60$ & $0.25$ & D & +$0.88$ & $0.50$ & D & +$1.04$ & $-1.00$ & D &  r-II & $68$ & Bandyopadhyay+2021 & NOMAD-1 & BAILER-JONES & Bandyopadhyay+2021\\
131217003301210 & 5484122385964340096 & 06:57:06.11 & $-$57:16:17.8 & $13.269$ & $12.880$ & $1.457$ & $13.300$ & $205.4$ & $0.1$ & $203.5$ & $1.8$ & $0.1537$ & $0.0118$ & $6.5062$ & $0.5015$ & $5.5648$ & $0.3669$ & $0.0659$ & $6.1513$ & $0.3074$ & $0.0500$ & $5.4172$ & $0.3638$ & $0.0672$ & $3.9729$ & $0.0143$ & $-0.4526$ & $0.0166$ & $-0.1518$ & $4391$ & $1.156$ & $-1.55$ & $5.95$ & +$0.31$ & $7.19$ & +$0.60$ & $7.48$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.01$ & $0.68$ & D & +$0.41$ & $1.04$ & D & +$0.56$ & $-0.47$ & D &  r-I & $203$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
170104002401051 & 5579459046344793344 & 06:57:38.83 & $-$34:53:02.4 & $12.753$ & $12.220$ & $1.678$ & $12.763$ & $93.9$ & $0.1$ & $93.6$ & $0.5$ & $0.4545$ & $0.0089$ & $2.2002$ & $0.0432$ & $2.0811$ & $0.0386$ & $0.0186$ & $2.2059$ & $0.0414$ & $0.0188$ & $2.1581$ & $0.0875$ & $0.0406$ & $3.7933$ & $0.0092$ & $1.3850$ & $0.0105$ & $0.0205$ & $4351$ & $1.809$ & $-0.94$ & $6.56$ & +$0.44$ & $7.92$ & +$0.51$ & $7.99$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.14$ & $1.40$ & D & +$0.22$ & $1.46$ & D & +$0.60$ & $0.18$ & D &  r-I & $94$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
170104002401371 & 5579571437049299712 & 06:59:22.80 & $-$34:18:41.3 & $12.990$ & $12.539$ & $1.530$ & $12.998$ & $303.3$ & $0.2$ & $304.0$ & $0.7$ & $0.2349$ & $0.0098$ & $4.2563$ & $0.1775$ & $3.8322$ & $0.1439$ & $0.0375$ & $4.1086$ & $0.1564$ & $0.0381$ & $4.0365$ & $0.3074$ & $0.0762$ & $4.0203$ & $0.0094$ & $1.6653$ & $0.0125$ & $0.0154$ & $4484$ & $1.553$ & $-1.34$ & $6.16$ & +$0.39$ & $7.48$ & +$0.56$ & $7.65$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.02$ & $0.85$ & D & +$0.50$ & $1.34$ & D & +$0.59$ & $-0.23$ & D &  r-I & $304$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
170104002401370 & 5579592529629692928 & 06:59:41.28 & $-$34:15:54.4 & $12.590$ & $12.312$ & $1.156$ & $12.588$ & $45.7$ & $0.1$ & $44.7$ & $0.7$ & $1.3062$ & $0.0101$ & $0.7656$ & $0.0059$ & $0.7507$ & $0.0057$ & $0.0076$ & $0.7601$ & $0.0059$ & $0.0078$ & $0.7553$ & $0.0093$ & $0.0124$ & $0.1487$ & $0.0091$ & $20.9347$ & $0.0116$ & $-0.0331$ & $5008$ & $3.247$ & $-1.08$ & $6.42$ & +$0.30$ & $7.65$ & +$0.31$ & $7.66$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.19$ & $0.94$ & D & +$0.06$ & $1.16$ & D & +$0.85$ & $0.29$ & D &  r-II & $45$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
J070520.28$-$334324.3 & 5602882389229755776 & 07:05:20.28 & $-$33:43:24.3 & $11.677$ & $11.395$ & $1.198$ & $11.690$ & $397.8$ & $0.5$ & $401.2$ & $0.3$ & $0.5717$ & $0.0117$ & $1.7493$ & $0.0359$ & $1.6732$ & $0.0329$ & $0.0196$ & $1.6807$ & $0.0336$ & $0.0200$ & $1.6379$ & $0.0483$ & $0.0295$ & $-2.5035$ & $0.0113$ & $17.9015$ & $0.0140$ & $-0.0205$ & $4757$ & $1.270$ & $-2.24$ & $5.26$ & +$0.27$ & $6.46$ & +$0.78$ & $6.97$ & D & C & +$0.28$ & $5.64$ & D & +$0.03$ & $0.66$ & D & $-0.26$ & $-0.29$ & D & $-0.17$ & $-0.23$ & D & +$0.62$ & $-1.10$ & D & CEMP-r  / r-I & $30$ & Sakari+2018 & APASS DR9 & STARHORSE & Sakari+2018\\
140305001802282 & 5480509150237221248 & 07:07:37.55 & $-$58:54:10.9 & $12.674$ & $12.392$ & $1.199$ & $12.688$ & $67.0$ & $0.3$ & $67.1$ & $1.6$ & $0.7995$ & $0.0090$ & $1.2508$ & $0.0141$ & $1.2114$ & $0.0132$ & $0.0109$ & $1.2420$ & $0.0156$ & $0.0125$ & $1.2265$ & $0.0360$ & $0.0293$ & $-9.5222$ & $0.0122$ & $3.5071$ & $0.0116$ & $-0.0587$ & $4841$ & $2.807$ & $-0.82$ & $6.68$ & +$0.27$ & $7.88$ & +$0.30$ & $7.91$ & D & N & $\dots$ & $\dots$ & X & +$1.29$ & $3.34$ & D & $-0.24$ & $1.15$ & D & $-0.00$ & $1.36$ & D & +$0.49$ & $0.18$ & D &  r-I & $67$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
161118005201009 & 5566151760193226496 & 07:09:40.65 & $-$36:52:03.1 & $13.746$ & $13.260$ & $1.638$ & $13.779$ & $234.3$ & $0.1$ & $238.2$ & $1.9$ & $0.2056$ & $0.0099$ & $4.8639$ & $0.2336$ & $4.3179$ & $0.1841$ & $0.0426$ & $4.1679$ & $0.1666$ & $0.0400$ & $3.8393$ & $0.2624$ & $0.0683$ & $2.6494$ & $0.0102$ & $-2.6714$ & $0.0115$ & $-0.0492$ & $4563$ & $1.761$ & $-1.16$ & $6.34$ & +$0.19$ & $7.46$ & +$0.34$ & $7.61$ & D & N & $\dots$ & $\dots$ & X & +$1.79$ & $3.49$ & U & +$0.28$ & $1.33$ & D & +$0.57$ & $1.59$ & D & +$0.84$ & $0.20$ & D &  r-II & $238$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
150103004001299 & 5268644770076756864 & 07:10:29.21 & $-$68:09:42.2 & $13.497$ & $13.143$ & $1.389$ & $13.528$ & $57.3$ & $0.1$ & $57.9$ & $4.2$ & $0.1902$ & $0.0095$ & $5.2564$ & $0.2633$ & $4.6244$ & $0.2038$ & $0.0441$ & $4.5642$ & $0.1914$ & $0.0419$ & $4.2574$ & $0.3937$ & $0.0925$ & $2.5614$ & $0.0117$ & $7.0102$ & $0.0124$ & $0.1621$ & $4567$ & $1.823$ & $-0.81$ & $6.69$ & +$0.38$ & $8.00$ & +$0.45$ & $8.07$ & D & N & $\dots$ & $\dots$ & X & +$1.40$ & $3.46$ & U & +$0.09$ & $1.49$ & D & +$0.46$ & $1.83$ & D & +$0.54$ & $0.25$ & D &  r-I & $58$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
J071031.10$-$712152.2 & 5267028900300303488 & 07:10:31.20 & $-$71:21:51.5 & $10.886$ & $10.601$ & $1.201$ & $10.897$ & $247.9$ & $0.4$ & $251.1$ & $0.3$ & $1.5459$ & $0.0105$ & $0.6469$ & $0.0044$ & $0.6362$ & $0.0043$ & $0.0067$ & $0.6418$ & $0.0038$ & $0.0059$ & $0.6380$ & $0.0071$ & $0.0112$ & $29.4546$ & $0.0136$ & $81.2151$ & $0.0129$ & $0.0128$ & $5167$ & $2.940$ & $-1.47$ & $6.03$ & $0.00$ & $6.96$ & +$0.02$ & $6.98$ & D & N & $\dots$ & $\dots$ & X & +$0.61$ & $2.01$ & D & $\dots$ & $\dots$ & X & +$0.33$ & $1.04$ & D & +$1.05$ & $0.10$ & D &  r-II & $30$ & Holmbeck+2020 & APASS DR9 & STARHORSE & Holmbeck+2020\\
150103004001369 & 5268564952404633472 & 07:11:02.11 & $-$68:36:46.3 & $12.234$ & $11.776$ & $1.575$ & $12.260$ & $42.2$ & $0.1$ & $42.6$ & $0.5$ & $0.2149$ & $0.0106$ & $4.6532$ & $0.2289$ & $4.1510$ & $0.1822$ & $0.0439$ & $4.4566$ & $0.1851$ & $0.0415$ & $4.0275$ & $0.3319$ & $0.0824$ & $5.7340$ & $0.0136$ & $-9.0283$ & $0.0124$ & $-0.0798$ & $4388$ & $1.383$ & $-1.04$ & $6.46$ & +$0.29$ & $7.68$ & +$0.41$ & $7.80$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.19$ & $1.37$ & D & +$0.51$ & $1.66$ & D & +$0.64$ & $0.13$ & D &  r-I & $43$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
J071142.53$-$343236.8 & 5602654167549073920 & 07:11:42.53 & $-$34:32:36.8 & $12.444$ & $12.142$ & $1.239$ & $12.455$ & $314.5$ & $0.5$ & $315.8$ & $1.7$ & $0.4810$ & $0.0110$ & $2.0792$ & $0.0475$ & $1.9726$ & $0.0427$ & $0.0217$ & $2.0382$ & $0.0408$ & $0.0200$ & $1.9937$ & $0.0543$ & $0.0272$ & $4.9153$ & $0.0101$ & $0.5359$ & $0.0129$ & $0.0215$ & $4767$ & $1.330$ & $-1.96$ & $5.54$ & +$0.47$ & $6.94$ & +$0.81$ & $7.28$ & D & C & +$0.31$ & $5.95$ & D & +$0.24$ & $1.15$ & U & +$0.07$ & $0.32$ & D & +$0.50$ & $0.72$ & D & +$1.30$ & $-0.14$ & D & CEMP-r  / r-II & $30$ & Sakari+2018 & APASS DR9 & STARHORSE & Sakari+2018\\
140305001802042 & 5485416751668045056 & 07:13:17.63 & $-$59:50:02.0 & $13.266$ & $12.844$ & $1.500$ & $13.287$ & $53.1$ & $0.4$ & $52.0$ & $1.1$ & $0.2902$ & $0.0118$ & $3.4456$ & $0.1405$ & $3.1623$ & $0.1184$ & $0.0374$ & $3.4366$ & $0.1562$ & $0.0455$ & $3.1931$ & $0.3258$ & $0.1020$ & $-2.7504$ & $0.0155$ & $1.8608$ & $0.0155$ & $0.0113$ & $4354$ & $1.792$ & $-0.96$ & $6.54$ & +$0.24$ & $7.71$ & +$0.33$ & $7.80$ & D & N & $\dots$ & $\dots$ & X & +$1.09$ & $3.00$ & D & $-0.41$ & $0.84$ & D & +$0.04$ & $1.26$ & D & +$0.58$ & $0.13$ & D &  r-I & $52$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
J071502.66$-$015409.2 & 3108508114068876160 & 07:15:02.67 & $-$01:54:09.0 & $12.767$ & $12.233$ & $1.320$ & $12.585$ & $8.1$ & $3.1$ & $8.7$ & $2.1$ & $0.4725$ & $0.0153$ & $2.1164$ & $0.0685$ & $2.0060$ & $0.0615$ & $0.0307$ & $2.0765$ & $0.0610$ & $0.0294$ & $1.9807$ & $0.0667$ & $0.0337$ & $-3.0620$ & $0.0158$ & $0.6726$ & $0.0131$ & $0.0648$ & $4855$ & $2.950$ & $-2.60$ & $4.90$ & +$0.07$ & $5.90$ & +$0.08$ & $5.91$ & D & N & +$1.94$ & $6.94$ & D & $-2.42$ & $-2.15$ & U & $\dots$ & $\dots$ & X & +$0.52$ & $0.10$ & D & +$0.88$ & $-1.20$ & D &  r-II & $25$ & Ezzeddine+2020 & APASS DR9 & STARHORSE & Ezzeddine+2020\\
J071615.94$-$513524.8 & 5504082885695367936 & 07:16:15.90 & $-$51:35:24.9 & $10.073$ & $9.337$ & $1.607$ & $9.838$ & $311.3$ & $0.1$ & $311.3$ & $0.3$ & $0.6682$ & $0.0101$ & $1.4965$ & $0.0225$ & $1.4405$ & $0.0209$ & $0.0145$ & $1.4802$ & $0.0230$ & $0.0155$ & $1.3819$ & $0.0366$ & $0.0265$ & $2.0058$ & $0.0123$ & $0.7079$ & $0.0116$ & $0.0915$ & $4575$ & $1.150$ & $-1.86$ & $5.64$ & $-0.47$ & $6.10$ & +$0.13$ & $6.70$ & D & N & $\dots$ & $\dots$ & X & +$0.21$ & $1.22$ & D & $\dots$ & $\dots$ & X & +$0.28$ & $0.60$ & D & +$0.46$ & $-0.88$ & D &  r-I & $30$ & Holmbeck+2020 & APASS DR9 & STARHORSE & Holmbeck+2020\\
160123001601146 & 5561910875125969536 & 07:18:46.15 & $-$39:22:11.0 & $12.532$ & $11.949$ & $1.762$ & $12.542$ & $384.6$ & $0.2$ & $385.3$ & $0.5$ & $0.2978$ & $0.0103$ & $3.3584$ & $0.1157$ & $3.0887$ & $0.0979$ & $0.0317$ & $3.3068$ & $0.0933$ & $0.0282$ & $3.1787$ & $0.0585$ & $0.0184$ & $0.8548$ & $0.0114$ & $5.2766$ & $0.0122$ & $-0.0845$ & $4406$ & $1.100$ & $-1.49$ & $6.01$ & +$0.28$ & $7.22$ & +$0.56$ & $7.50$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.11$ & $0.83$ & D & +$0.34$ & $1.03$ & D & +$0.57$ & $-0.40$ & D &  r-I & $385$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
160125002401192 & 5268966720825366016 & 07:19:03.49 & $-$68:13:08.2 & $13.055$ & $12.706$ & $1.328$ & $13.061$ & $30.2$ & $0.1$ & $30.8$ & $0.6$ & $0.4448$ & $0.0107$ & $2.2483$ & $0.0543$ & $2.1241$ & $0.0485$ & $0.0228$ & $2.2294$ & $0.0506$ & $0.0227$ & $2.1670$ & $0.1142$ & $0.0527$ & $-5.0794$ & $0.0127$ & $4.8273$ & $0.0152$ & $-0.0608$ & $4696$ & $2.372$ & $-0.83$ & $6.67$ & +$0.34$ & $7.94$ & +$0.36$ & $7.96$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.05$ & $1.43$ & D & +$0.08$ & $1.43$ & D & +$0.52$ & $0.21$ & D &  r-I & $31$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
J072022.53$-$335851.8 & 5590900667426327296 & 07:20:22.60 & $-$33:58:52.0 & $10.769$ & $10.527$ & $1.176$ & $10.812$ & $75.0$ & $0.1$ & $76.3$ & $0.3$ & $0.8946$ & $0.0128$ & $1.1178$ & $0.0160$ & $1.0862$ & $0.0151$ & $0.0139$ & $1.0973$ & $0.0141$ & $0.0129$ & $1.0629$ & $0.0289$ & $0.0272$ & $90.2717$ & $0.0125$ & $-7.6489$ & $0.0155$ & $0.0150$ & $5040$ & $2.220$ & $-1.60$ & $5.90$ & +$0.11$ & $6.94$ & +$0.13$ & $6.96$ & D & N & $\dots$ & $\dots$ & X & +$0.49$ & $1.76$ & D & $\dots$ & $\dots$ & X & +$0.68$ & $1.26$ & D & +$1.44$ & $0.36$ & D &  r-II & $30$ & Holmbeck+2020 & APASS DR9 & STARHORSE & Holmbeck+2020\\
140314002601042 & 5281566986641836544 & 07:21:35.13 & $-$65:30:44.9 & $12.835$ & $12.536$ & $1.287$ & $12.872$ & $48.9$ & $0.1$ & $48.4$ & $0.9$ & $0.5316$ & $0.0120$ & $1.8813$ & $0.0426$ & $1.7935$ & $0.0387$ & $0.0216$ & $1.8744$ & $0.0441$ & $0.0235$ & $1.8027$ & $0.0230$ & $0.0127$ & $2.8987$ & $0.0194$ & $7.0886$ & $0.0140$ & $0.0764$ & $4756$ & $2.456$ & $-0.87$ & $6.63$ & +$0.43$ & $7.99$ & +$0.45$ & $8.01$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.17$ & $1.17$ & D & +$0.13$ & $1.45$ & D & +$0.53$ & $0.18$ & D &  r-I & $48$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
J072500.21$-$702203.8 & 5267553951462867712 & 07:25:00.20 & $-$70:22:04.1 & $13.528$ & $13.200$ & $1.210$ & $13.500$ & $269.0$ & $3.1$ & $\dots$ & $\dots$ & $0.2048$ & $0.0101$ & $4.8817$ & $0.2417$ & $4.3319$ & $0.1903$ & $0.0439$ & $4.4438$ & $0.1782$ & $0.0401$ & $3.9222$ & $0.0434$ & $0.0111$ & $6.0776$ & $0.0132$ & $-3.5965$ & $0.0123$ & $-0.0520$ & $4837$ & $1.400$ & $-2.65$ & $4.85$ & +$0.30$ & $6.08$ & +$0.77$ & $6.55$ & D & C & +$0.30$ & $5.25$ & D & $-0.14$ & $0.08$ & D & $\dots$ & $\dots$ & X & $-0.30$ & $-0.77$ & D & +$0.33$ & $-1.80$ & D & CEMP-r  / r-I & $25$ & Ezzeddine+2020 & APASS DR9 & STARHORSE & Ezzeddine+2020\\
J072657.23$-$564750.0 & 5486367038952272640 & 07:26:57.20 & $-$56:47:50.5 & $12.335$ & $12.017$ & $1.214$ & $12.319$ & $71.8$ & $0.6$ & $66.3$ & $3.3$ & $0.5251$ & $0.0120$ & $1.9045$ & $0.0437$ & $1.8147$ & $0.0396$ & $0.0218$ & $1.8772$ & $0.0432$ & $0.0230$ & $1.7889$ & $0.0502$ & $0.0280$ & $19.4642$ & $0.0153$ & $-18.6407$ & $0.0138$ & $-0.1415$ & $4916$ & $1.950$ & $-1.93$ & $5.57$ & +$0.04$ & $6.54$ & +$0.14$ & $6.64$ & D & N & $\dots$ & $\dots$ & X & +$0.07$ & $1.01$ & D & $\dots$ & $\dots$ & X & +$0.10$ & $0.35$ & D & +$0.65$ & $-0.76$ & D &  r-I & $30$ & Holmbeck+2020 & APASS DR9 & STARHORSE & Holmbeck+2020\\
160125002401038 & 5268798972285945088 & 07:29:48.53 & $-$68:24:22.7 & $13.068$ & $12.614$ & $1.504$ & $13.059$ & $84.9$ & $0.1$ & $83.6$ & $1.7$ & $0.3143$ & $0.0104$ & $3.1817$ & $0.1050$ & $2.9386$ & $0.0896$ & $0.0305$ & $3.1832$ & $0.1309$ & $0.0411$ & $3.0397$ & $0.0953$ & $0.0313$ & $-1.9666$ & $0.0135$ & $12.4131$ & $0.0149$ & $-0.0984$ & $4402$ & $1.859$ & $-0.80$ & $6.70$ & +$0.28$ & $7.91$ & +$0.33$ & $7.96$ & D & N & $\dots$ & $\dots$ & X & +$1.05$ & $3.12$ & U & +$0.06$ & $1.46$ & D & +$0.16$ & $1.53$ & D & +$0.59$ & $0.31$ & D &  r-I & $84$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
150207003101064 & 5536432506352966272 & 07:31:05.85 & $-$41:40:46.2 & $13.900$ & $13.333$ & $1.739$ & $13.912$ & $428.2$ & $0.2$ & $427.7$ & $1.5$ & $0.1183$ & $0.0108$ & $8.4508$ & $0.7692$ & $6.9285$ & $0.5170$ & $0.0746$ & $6.3897$ & $0.6551$ & $0.1025$ & $5.5244$ & $0.0146$ & $0.0026$ & $1.7027$ & $0.0117$ & $4.1590$ & $0.0120$ & $0.0923$ & $4615$ & $1.589$ & $-0.99$ & $6.51$ & +$0.26$ & $7.70$ & +$0.37$ & $7.81$ & D & N & $\dots$ & $\dots$ & X & +$1.47$ & $3.35$ & U & $-0.24$ & $0.97$ & D & +$0.35$ & $1.54$ & D & +$0.58$ & $0.11$ & D &  r-I & $428$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
J073522.32$-$442501.0 & 5534999297246168320 & 07:35:22.40 & $-$44:25:02.1 & $10.745$ & $10.536$ & $1.006$ & $10.752$ & $177.9$ & $0.1$ & $178.7$ & $0.7$ & $2.0129$ & $0.0109$ & $0.4968$ & $0.0027$ & $0.4905$ & $0.0026$ & $0.0053$ & $0.4938$ & $0.0031$ & $0.0063$ & $0.4869$ & $0.0044$ & $0.0091$ & $78.6772$ & $0.0121$ & $-77.0403$ & $0.0133$ & $0.0439$ & $5245$ & $3.060$ & $-1.58$ & $5.92$ & $-0.01$ & $6.84$ & $0.00$ & $6.85$ & D & N & $\dots$ & $\dots$ & X & +$0.24$ & $1.53$ & D & $\dots$ & $\dots$ & X & +$0.39$ & $0.99$ & D & +$0.79$ & $-0.27$ & D &  r-II & $30$ & Holmbeck+2020 & APASS DR9 & STARHORSE & Holmbeck+2020\\
J073930.21$-$554817.1 & 5487974692453649792 & 07:39:30.20 & $-$55:48:17.2 & $9.505$ & $8.980$ & $1.718$ & $9.546$ & $333.7$ & $0.1$ & $333.0$ & $0.3$ & $0.4811$ & $0.0136$ & $2.0784$ & $0.0586$ & $1.9718$ & $0.0528$ & $0.0268$ & $2.0462$ & $0.0496$ & $0.0242$ & $1.8178$ & $0.1189$ & $0.0654$ & $-5.0148$ & $0.0154$ & $9.2175$ & $0.0165$ & $0.0244$ & $4426$ & $1.390$ & $-1.74$ & $5.76$ & $-0.95$ & $5.74$ & $-0.40$ & $6.29$ & D & N & $\dots$ & $\dots$ & X & +$0.35$ & $1.48$ & D & $\dots$ & $\dots$ & X & +$0.50$ & $0.94$ & D & +$0.63$ & $-0.59$ & D &  r-I & $30$ & Holmbeck+2020 & NOMAD-1 & STARHORSE & Holmbeck+2020\\
J074114.43$-$433936.0 & 5535092927533941248 & 07:41:14.50 & $-$43:39:35.5 & $11.141$ & $10.935$ & $1.096$ & $11.186$ & $475.5$ & $0.1$ & $475.3$ & $0.5$ & $1.3616$ & $0.0108$ & $0.7344$ & $0.0058$ & $0.7207$ & $0.0056$ & $0.0078$ & $0.7267$ & $0.0062$ & $0.0085$ & $0.7271$ & $0.0104$ & $0.0143$ & $39.4779$ & $0.0132$ & $58.6497$ & $0.0137$ & $0.2281$ & $4974$ & $2.180$ & $-1.87$ & $5.63$ & +$0.05$ & $6.61$ & +$0.06$ & $6.62$ & D & N & $\dots$ & $\dots$ & X & +$0.02$ & $1.02$ & D & $\dots$ & $\dots$ & X & +$0.13$ & $0.44$ & D & +$0.50$ & $-0.85$ & D &  r-I & $30$ & Holmbeck+2020 & APASS DR9 & STARHORSE & Holmbeck+2020\\
131216002101071 & 5292829490402599552 & 07:42:42.20 & $-$59:26:08.0 & $13.223$ & $12.816$ & $1.443$ & $13.229$ & $113.1$ & $0.1$ & $114.3$ & $1.2$ & $0.3503$ & $0.0126$ & $2.8544$ & $0.1025$ & $2.6572$ & $0.0888$ & $0.0334$ & $2.7393$ & $0.0679$ & $0.0248$ & $2.7214$ & $0.2098$ & $0.0771$ & $2.8864$ & $0.0145$ & $2.5024$ & $0.0149$ & $-0.0548$ & $4646$ & $2.014$ & $-0.89$ & $6.61$ & +$0.38$ & $7.92$ & +$0.43$ & $7.97$ & D & N & $\dots$ & $\dots$ & X & +$1.31$ & $3.29$ & D & $0.00$ & $1.32$ & D & +$0.17$ & $1.46$ & D & +$0.43$ & $0.06$ & D &  r-I & $114$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
160129004201145 & 5494057263796721536 & 07:42:50.28 & $-$49:31:00.1 & $11.894$ & $11.554$ & $1.343$ & $11.916$ & $216.6$ & $0.1$ & $216.2$ & $0.5$ & $0.9692$ & $0.0192$ & $1.0318$ & $0.0205$ & $1.0049$ & $0.0194$ & $0.0193$ & $1.0204$ & $0.0202$ & $0.0198$ & $0.9956$ & $0.0300$ & $0.0301$ & $-6.9011$ & $0.0241$ & $-2.8955$ & $0.0273$ & $0.0434$ & $4758$ & $2.499$ & $-0.81$ & $6.69$ & +$0.42$ & $8.04$ & +$0.45$ & $8.07$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.00$ & $1.40$ & D & +$0.02$ & $1.39$ & D & +$0.42$ & $0.13$ & D &  r-I & $216$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
J074824.30$-$483141.0 & 5518161651053204736 & 07:48:24.30 & $-$48:31:41.0 & $11.287$ & $11.045$ & $1.055$ & $11.280$ & $317.2$ & $0.9$ & $315.1$ & $0.7$ & $0.5639$ & $0.0120$ & $1.7734$ & $0.0378$ & $1.6952$ & $0.0346$ & $0.0204$ & $1.7131$ & $0.0367$ & $0.0214$ & $1.6624$ & $0.0197$ & $0.0119$ & $2.5188$ & $0.0133$ & $28.3065$ & $0.0153$ & $0.1164$ & $5445$ & $2.000$ & $-2.01$ & $5.49$ & +$0.06$ & $6.48$ & +$0.12$ & $6.54$ & D & N & +$0.32$ & $5.91$ & D & +$0.66$ & $1.52$ & D & $\dots$ & $\dots$ & X & $-0.20$ & $-0.03$ & D & +$0.45$ & $-1.04$ & D &  r-I & $20$ & Rasmussen+2020 & APASS DR9 & STARHORSE & RAVE DR5\\
J075014.24$-$412345.4 & 5535747343114193664 & 07:50:14.20 & $-$41:23:45.1 & $11.054$ & $10.811$ & $1.088$ & $11.060$ & $400.6$ & $0.1$ & $398.9$ & $0.9$ & $1.0190$ & $0.0111$ & $0.9814$ & $0.0106$ & $0.9570$ & $0.0101$ & $0.0106$ & $0.9656$ & $0.0107$ & $0.0111$ & $0.9561$ & $0.0120$ & $0.0125$ & $-18.2050$ & $0.0117$ & $36.3072$ & $0.0130$ & $-0.0154$ & $5021$ & $2.210$ & $-1.87$ & $5.63$ & +$0.17$ & $6.73$ & +$0.18$ & $6.74$ & D & N & $\dots$ & $\dots$ & X & +$0.15$ & $1.15$ & D & $\dots$ & $\dots$ & X & +$0.27$ & $0.58$ & D & +$0.59$ & $-0.76$ & D &  r-I & $30$ & Holmbeck+2020 & APASS DR9 & STARHORSE & Holmbeck+2020\\
170121003901262 & 5269632406397074688 & 07:59:54.43 & $-$70:16:35.7 & $13.324$ & $12.800$ & $1.661$ & $13.333$ & $137.2$ & $0.1$ & $136.9$ & $1.0$ & $0.1100$ & $0.0102$ & $9.0895$ & $0.8392$ & $7.3520$ & $0.5490$ & $0.0747$ & $8.6896$ & $0.7080$ & $0.0815$ & $7.0908$ & $0.9473$ & $0.1336$ & $0.7309$ & $0.0128$ & $-1.1409$ & $0.0127$ & $-0.0152$ & $4279$ & $1.116$ & $-1.27$ & $6.23$ & +$0.27$ & $7.43$ & +$0.47$ & $7.63$ & D & N & $\dots$ & $\dots$ & X & +$1.58$ & $3.18$ & U & +$0.21$ & $1.15$ & D & +$0.70$ & $1.61$ & D & +$0.75$ & $-0.00$ & D &  r-II & $137$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
150407000601001 & 3084717121980632448 & 08:00:33.41 & $+$01:05:39.1 & $12.219$ & $12.006$ & $1.092$ & $12.256$ & $73.3$ & $0.1$ & $69.8$ & $3.5$ & $0.8173$ & $0.0235$ & $1.2235$ & $0.0352$ & $1.1858$ & $0.0331$ & $0.0279$ & $1.1830$ & $0.0329$ & $0.0278$ & $1.2416$ & $0.0472$ & $0.0380$ & $3.2038$ & $0.0244$ & $-12.9444$ & $0.0179$ & $-0.2136$ & $5026$ & $2.931$ & $-0.97$ & $6.53$ & +$0.36$ & $7.82$ & +$0.38$ & $7.84$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.26$ & $1.50$ & D & +$0.07$ & $1.28$ & D & +$0.72$ & $0.27$ & D &  r-II & $70$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
J080158.97$-$575203.2 & 5294657359766081920 & 08:01:59.00 & $-$57:52:02.8 & $10.315$ & $9.779$ & $1.590$ & $10.271$ & $139.8$ & $0.1$ & $140.5$ & $0.2$ & $0.6177$ & $0.0105$ & $1.6188$ & $0.0275$ & $1.5535$ & $0.0254$ & $0.0163$ & $1.5908$ & $0.0308$ & $0.0194$ & $1.5154$ & $0.0403$ & $0.0266$ & $-8.8078$ & $0.0137$ & $37.8044$ & $0.0140$ & $0.1135$ & $4622$ & $1.240$ & $-1.72$ & $5.78$ & $-0.35$ & $6.36$ & +$0.16$ & $6.87$ & D & N & $\dots$ & $\dots$ & X & +$0.20$ & $1.35$ & D & $\dots$ & $\dots$ & X & +$0.15$ & $0.61$ & D & +$0.55$ & $-0.65$ & D &  r-I & $30$ & Holmbeck+2020 & APASS DR9 & STARHORSE & Holmbeck+2020\\
170121003901165 & 5269543242875838208 & 08:02:26.40 & $-$70:51:44.5 & $12.962$ & $12.469$ & $1.626$ & $12.981$ & $120.9$ & $0.1$ & $120.2$ & $0.7$ & $0.2695$ & $0.0104$ & $3.7100$ & $0.1432$ & $3.3836$ & $0.1191$ & $0.0352$ & $3.6960$ & $0.1144$ & $0.0310$ & $3.5985$ & $0.1947$ & $0.0541$ & $-4.9899$ & $0.0136$ & $5.9596$ & $0.0123$ & $0.0475$ & $4271$ & $1.464$ & $-0.93$ & $6.57$ & +$0.44$ & $7.94$ & +$0.50$ & $8.00$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.12$ & $1.40$ & D & +$0.18$ & $1.43$ & D & +$0.57$ & $0.16$ & D &  r-I & $120$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
190206004801283 & 3037749352499493760 & 08:02:28.86 & $-$11:37:45.7 & $11.113$ & $10.818$ & $1.225$ & $11.126$ & $102.1$ & $0.1$ & $101.9$ & $0.3$ & $0.5548$ & $0.0178$ & $1.8024$ & $0.0577$ & $1.7217$ & $0.0526$ & $0.0306$ & $1.7690$ & $0.0784$ & $0.0443$ & $1.6921$ & $0.0847$ & $0.0501$ & $15.8546$ & $0.0169$ & $-18.1736$ & $0.0131$ & $-0.0949$ & $4556$ & $1.676$ & $-1.55$ & $5.95$ & +$0.52$ & $7.40$ & +$0.68$ & $7.56$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.88$ & $1.51$ & D & +$1.10$ & $0.07$ & D &  r-II & $102$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
J080320.84$-$585652.1 & 5291530619275205760 & 08:03:20.80 & $-$58:56:52.3 & $11.198$ & $10.979$ & $1.087$ & $11.227$ & $130.6$ & $0.1$ & $128.2$ & $1.4$ & $1.8421$ & $0.0123$ & $0.5429$ & $0.0036$ & $0.5353$ & $0.0035$ & $0.0066$ & $0.5387$ & $0.0030$ & $0.0056$ & $0.5379$ & $0.0031$ & $0.0058$ & $-8.4537$ & $0.0171$ & $-6.4541$ & $0.0163$ & $-0.0493$ & $5158$ & $2.750$ & $-1.73$ & $5.77$ & +$0.01$ & $6.71$ & +$0.03$ & $6.73$ & D & N & $\dots$ & $\dots$ & X & +$0.24$ & $1.38$ & D & $\dots$ & $\dots$ & X & +$0.26$ & $0.71$ & D & +$0.49$ & $-0.72$ & D &  r-I & $30$ & Holmbeck+2020 & APASS DR9 & STARHORSE & Holmbeck+2020\\
190206004801043 & 3037682522807023488 & 08:03:32.11 & $-$11:55:04.5 & $10.828$ & $10.456$ & $1.437$ & $10.866$ & $63.9$ & $0.1$ & $63.5$ & $0.4$ & $0.4537$ & $0.0142$ & $2.2042$ & $0.0688$ & $2.0848$ & $0.0616$ & $0.0295$ & $2.0609$ & $0.0589$ & $0.0286$ & $2.0346$ & $0.0798$ & $0.0392$ & $-1.6931$ & $0.0137$ & $4.5864$ & $0.0110$ & $-0.1994$ & $4351$ & $1.393$ & $-0.91$ & $6.59$ & +$0.22$ & $7.74$ & +$0.33$ & $7.85$ & D & N & $\dots$ & $\dots$ & X & +$1.27$ & $3.23$ & U & $\dots$ & $\dots$ & X & +$0.36$ & $1.63$ & D & +$0.66$ & $0.27$ & D &  r-I & $64$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
151230003301014 & 5294692097461996032 & 08:06:04.20 & $-$57:53:40.9 & $13.360$ & $13.325$ & $1.609$ & $13.828$ & $93.8$ & $0.1$ & $99.3$ & $4.9$ & $0.2334$ & $0.0125$ & $4.2839$ & $0.2297$ & $3.8546$ & $0.1860$ & $0.0483$ & $3.7015$ & $0.1601$ & $0.0432$ & $3.2695$ & $0.3107$ & $0.0950$ & $-1.2469$ & $0.0146$ & $5.7905$ & $0.0142$ & $-0.0658$ & $4292$ & $1.745$ & $-0.82$ & $6.68$ & +$0.53$ & $8.14$ & +$0.57$ & $8.18$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.09$ & $1.48$ & D & $-0.06$ & $1.30$ & D & +$0.61$ & $0.31$ & D &  r-I & $99$ & GALAH DR3 & NOMAD-1 & STARHORSE & GALAH DR3\\
181224004601159 & 5210402780161250048 & 08:06:11.58 & $-$77:13:24.7 & $11.910$ & $11.507$ & $1.447$ & $11.922$ & $46.2$ & $0.1$ & $46.2$ & $0.3$ & $0.3967$ & $0.0132$ & $2.5206$ & $0.0837$ & $2.3656$ & $0.0738$ & $0.0312$ & $2.4366$ & $0.0768$ & $0.0315$ & $2.4431$ & $0.1606$ & $0.0657$ & $2.0920$ & $0.0154$ & $-7.2696$ & $0.0146$ & $-0.0211$ & $4334$ & $1.642$ & $-0.86$ & $6.64$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.11$ & $1.46$ & D & +$0.12$ & $1.43$ & D & +$0.55$ & $0.20$ & D &  r-I & $46$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
160330102301188 & 5289640253849065856 & 08:06:38.30 & $-$62:16:12.8 & $13.690$ & $13.161$ & $1.664$ & $13.696$ & $346.9$ & $0.1$ & $349.2$ & $1.0$ & $0.1800$ & $0.0100$ & $5.5568$ & $0.3078$ & $4.8553$ & $0.2350$ & $0.0484$ & $4.6714$ & $0.1920$ & $0.0411$ & $4.2938$ & $0.2225$ & $0.0518$ & $-2.2897$ & $0.0157$ & $7.8895$ & $0.0106$ & $0.1037$ & $4403$ & $1.550$ & $-1.11$ & $6.39$ & +$0.51$ & $7.83$ & +$0.60$ & $7.92$ & D & I & $\dots$ & $\dots$ & X & +$1.38$ & $3.14$ & U & +$0.18$ & $1.28$ & D & +$0.48$ & $1.55$ & D & +$0.65$ & $0.06$ & D &  r-I & $349$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
J081343.64$-$233252.8 & 5699623022882340352 & 08:13:43.70 & $-$23:32:52.8 & $11.040$ & $10.731$ & $1.253$ & $11.051$ & $129.9$ & $0.3$ & $130.6$ & $0.2$ & $0.4913$ & $0.0125$ & $2.0356$ & $0.0518$ & $1.9333$ & $0.0467$ & $0.0242$ & $1.9394$ & $0.0475$ & $0.0245$ & $1.8356$ & $0.1028$ & $0.0560$ & $-7.7033$ & $0.0092$ & $-8.8757$ & $0.0100$ & $0.1354$ & $4836$ & $1.330$ & $-1.72$ & $5.78$ & $-0.40$ & $6.31$ & +$0.09$ & $6.80$ & D & N & $\dots$ & $\dots$ & X & +$0.10$ & $1.25$ & D & $\dots$ & $\dots$ & X & +$0.28$ & $0.74$ & D & +$0.32$ & $-0.88$ & D &  r-I & $30$ & Holmbeck+2020 & APASS DR9 & STARHORSE & Holmbeck+2020\\
J081556.67$-$220410.5 & 5700240261221834368 & 08:15:56.70 & $-$22:04:10.8 & $11.393$ & $11.113$ & $1.175$ & $11.397$ & $263.6$ & $0.1$ & $265.9$ & $0.4$ & $0.6020$ & $0.0167$ & $1.6611$ & $0.0462$ & $1.5923$ & $0.0425$ & $0.0267$ & $1.5801$ & $0.0385$ & $0.0243$ & $1.5650$ & $0.0721$ & $0.0461$ & $-15.4393$ & $0.0126$ & $-17.5903$ & $0.0128$ & $0.1157$ & $4877$ & $1.950$ & $-1.82$ & $5.68$ & $-0.13$ & $6.48$ & $-0.03$ & $6.58$ & D & N & $\dots$ & $\dots$ & X & +$0.11$ & $1.16$ & D & $\dots$ & $\dots$ & X & +$0.21$ & $0.57$ & D & +$0.57$ & $-0.73$ & D &  r-I & $30$ & Holmbeck+2020 & APASS DR9 & STARHORSE & Holmbeck+2020\\
150210003201070 & 5723252141936180608 & 08:17:28.47 & $-$14:46:23.8 & $12.226$ & $11.880$ & $1.388$ & $12.265$ & $62.0$ & $0.1$ & $63.2$ & $0.5$ & $0.3560$ & $0.0139$ & $2.8092$ & $0.1099$ & $2.6180$ & $0.0954$ & $0.0365$ & $2.6800$ & $0.0942$ & $0.0351$ & $2.6549$ & $0.1822$ & $0.0686$ & $1.6234$ & $0.0155$ & $2.2400$ & $0.0155$ & $-0.3127$ & $4487$ & $1.722$ & $-0.89$ & $6.61$ & +$0.34$ & $7.88$ & +$0.43$ & $7.97$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.06$ & $1.38$ & D & +$0.21$ & $1.50$ & D & +$0.48$ & $0.11$ & D &  r-I & $63$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
160108003101077 & 655524163853072640 & 08:18:06.57 & $+$15:54:01.1 & $13.836$ & $13.445$ & $1.426$ & $13.849$ & $40.9$ & $0.1$ & $42.0$ & $1.8$ & $0.1713$ & $0.0169$ & $5.8363$ & $0.5742$ & $5.0674$ & $0.4329$ & $0.0854$ & $4.5577$ & $0.3151$ & $0.0691$ & $4.4722$ & $1.3577$ & $0.3036$ & $0.7811$ & $0.0167$ & $-2.7259$ & $0.0109$ & $-0.2200$ & $4369$ & $1.962$ & $-0.82$ & $6.68$ & +$0.48$ & $8.10$ & +$0.54$ & $8.16$ & D & I & $\dots$ & $\dots$ & X & +$1.32$ & $3.37$ & U & $0.00$ & $1.40$ & D & +$0.40$ & $1.77$ & D & +$0.57$ & $0.27$ & D &  r-I & $42$ & GALAH DR3 & APASS DR9 & BAILER-JONES & GALAH DR3\\
140316002301285 & 5315646173447491584 & 08:23:44.13 & $-$56:59:43.6 & $12.415$ & $11.853$ & $1.720$ & $12.421$ & $74.0$ & $0.1$ & $75.1$ & $0.5$ & $0.3510$ & $0.0101$ & $2.8492$ & $0.0818$ & $2.6527$ & $0.0709$ & $0.0267$ & $2.8233$ & $0.0966$ & $0.0342$ & $2.5873$ & $0.0744$ & $0.0287$ & $1.4907$ & $0.0131$ & $7.8072$ & $0.0139$ & $0.0643$ & $4290$ & $1.470$ & $-0.94$ & $6.56$ & +$0.28$ & $7.78$ & +$0.36$ & $7.86$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.24$ & $1.03$ & D & +$0.09$ & $1.34$ & D & +$0.46$ & $0.04$ & D &  r-I & $75$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
140316002301302 & 5316024817764270208 & 08:24:54.38 & $-$56:45:08.1 & $13.562$ & $13.008$ & $1.725$ & $13.578$ & $298.2$ & $0.2$ & $297.9$ & $2.2$ & $0.1268$ & $0.0114$ & $7.8850$ & $0.7070$ & $6.5435$ & $0.4869$ & $0.0744$ & $6.7872$ & $0.4652$ & $0.0685$ & $5.7702$ & $0.4383$ & $0.0760$ & $-0.1585$ & $0.0141$ & $0.4371$ & $0.0139$ & $0.1076$ & $4281$ & $0.977$ & $-1.45$ & $6.05$ & +$0.30$ & $7.27$ & +$0.56$ & $7.53$ & D & I & $\dots$ & $\dots$ & X & +$1.74$ & $3.16$ & U & $\dots$ & $\dots$ & X & +$0.51$ & $1.23$ & D & +$0.79$ & $-0.15$ & D &  r-II & $298$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
161210005001338 & 5315578489064773888 & 08:25:54.49 & $-$57:13:23.0 & $12.467$ & $12.021$ & $1.557$ & $12.494$ & $92.3$ & $0.1$ & $85.4$ & $1.3$ & $0.3981$ & $0.0100$ & $2.5117$ & $0.0632$ & $2.3577$ & $0.0557$ & $0.0236$ & $2.5142$ & $0.0671$ & $0.0267$ & $2.5289$ & $0.0931$ & $0.0368$ & $-1.1457$ & $0.0124$ & $6.4857$ & $0.0115$ & $0.0859$ & $4462$ & $1.810$ & $-0.83$ & $6.67$ & +$0.48$ & $8.08$ & +$0.55$ & $8.15$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.02$ & $1.39$ & D & +$0.16$ & $1.50$ & D & +$0.43$ & $0.12$ & D &  r-I & $85$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
160331001701184 & 651250946270486784 & 08:26:22.18 & $+$13:51:50.9 & $11.297$ & $10.986$ & $1.190$ & $11.278$ & $47.4$ & $0.1$ & $47.2$ & $0.7$ & $1.2525$ & $0.0154$ & $0.7984$ & $0.0098$ & $0.7822$ & $0.0094$ & $0.0120$ & $0.7759$ & $0.0091$ & $0.0117$ & $0.7944$ & $0.0150$ & $0.0189$ & $10.1582$ & $0.0157$ & $-24.8810$ & $0.0119$ & $-0.2585$ & $4835$ & $2.760$ & $-0.81$ & $6.69$ & +$0.42$ & $8.03$ & +$0.45$ & $8.06$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.12$ & $1.51$ & D & +$0.24$ & $1.61$ & D & +$0.51$ & $0.22$ & D &  r-I & $47$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
140316002301335 & 5315970430600973312 & 08:28:08.11 & $-$56:42:55.4 & $12.794$ & $12.438$ & $1.320$ & $12.789$ & $108.2$ & $0.1$ & $108.8$ & $0.8$ & $0.5270$ & $0.0083$ & $1.8975$ & $0.0297$ & $1.8083$ & $0.0270$ & $0.0149$ & $1.8799$ & $0.0273$ & $0.0145$ & $1.8578$ & $0.0315$ & $0.0170$ & $-0.2909$ & $0.0108$ & $-5.4608$ & $0.0108$ & $0.0731$ & $4913$ & $2.399$ & $-0.85$ & $6.65$ & +$0.45$ & $8.03$ & +$0.47$ & $8.05$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.02$ & $1.39$ & D & +$0.29$ & $1.62$ & D & +$0.53$ & $0.21$ & D &  r-I & $109$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
170417002601118 & 5706991193891702784 & 08:28:16.40 & $-$19:26:21.2 & $11.395$ & $10.931$ & $1.557$ & $11.405$ & $116.1$ & $0.1$ & $117.0$ & $0.5$ & $0.4262$ & $0.0178$ & $2.3461$ & $0.0980$ & $2.2112$ & $0.0871$ & $0.0394$ & $2.2101$ & $0.1063$ & $0.0481$ & $2.1598$ & $0.1302$ & $0.0603$ & $-5.6961$ & $0.0150$ & $-1.1919$ & $0.0164$ & $-0.2892$ & $4256$ & $1.342$ & $-0.88$ & $6.62$ & +$0.48$ & $8.03$ & +$0.52$ & $8.07$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.10$ & $1.44$ & D & +$0.22$ & $1.53$ & D & +$0.41$ & $0.06$ & D &  r-I & $117$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
190225002701068 & 3076611316099668224 & 08:29:48.29 & $-$00:37:58.4 & $13.489$ & $13.103$ & $1.433$ & $13.510$ & $71.6$ & $0.1$ & $74.6$ & $2.7$ & $0.0687$ & $0.0145$ & $14.5567$ & $3.0762$ & $10.5600$ & $1.6189$ & $0.1533$ & $8.0005$ & $1.5644$ & $0.1955$ & $7.4931$ & $1.3209$ & $0.1763$ & $-2.5249$ & $0.0154$ & $-4.8805$ & $0.0132$ & $-0.3073$ & $4386$ & $1.376$ & $-0.95$ & $6.55$ & +$0.03$ & $7.51$ & +$0.21$ & $7.69$ & D & N & $\dots$ & $\dots$ & X & +$1.15$ & $3.07$ & U & +$0.14$ & $1.40$ & D & +$0.45$ & $1.68$ & D & +$0.49$ & $0.06$ & D &  r-I & $75$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
150408002901355 & 602447713922666880 & 08:29:58.03 & $+$11:23:16.4 & $12.478$ & $12.241$ & $1.060$ & $12.479$ & $314.5$ & $0.2$ & $314.7$ & $0.7$ & $0.2936$ & $0.0146$ & $3.4057$ & $0.1692$ & $3.1287$ & $0.1428$ & $0.0456$ & $3.2925$ & $0.1603$ & $0.0487$ & $3.0160$ & $0.1635$ & $0.0542$ & $-6.8258$ & $0.0149$ & $-9.6137$ & $0.0115$ & $-0.3633$ & $4946$ & $2.167$ & $-1.29$ & $6.21$ & +$0.19$ & $7.34$ & +$0.22$ & $7.37$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.10$ & $1.02$ & D & +$0.49$ & $1.38$ & D & +$0.69$ & $-0.08$ & D &  r-I & $315$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
170417002601371 & 5707150416918955136 & 08:30:13.00 & $-$18:37:28.6 & $11.705$ & $11.429$ & $1.147$ & $11.702$ & $141.4$ & $0.1$ & $141.6$ & $0.5$ & $1.0121$ & $0.0291$ & $0.9880$ & $0.0284$ & $0.9633$ & $0.0270$ & $0.0280$ & $0.9583$ & $0.0244$ & $0.0255$ & $0.9390$ & $0.0297$ & $0.0317$ & $-22.7068$ & $0.0250$ & $-5.0590$ & $0.0255$ & $-0.3347$ & $4890$ & $2.731$ & $-0.88$ & $6.62$ & +$0.42$ & $7.97$ & +$0.44$ & $7.99$ & D & N & $\dots$ & $\dots$ & X & +$1.62$ & $3.62$ & U & +$0.27$ & $1.61$ & D & +$0.41$ & $1.71$ & D & +$0.75$ & $0.40$ & D &  r-II & $142$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
160109003301383 & 651626184677599744 & 08:30:15.87 & $+$14:08:39.9 & $12.889$ & $12.498$ & $1.413$ & $12.895$ & $157.6$ & $0.1$ & $158.8$ & $1.3$ & $0.1545$ & $0.0158$ & $6.4717$ & $0.6604$ & $5.5396$ & $0.4839$ & $0.0873$ & $5.2136$ & $0.6170$ & $0.1183$ & $6.2205$ & $0.9675$ & $0.1555$ & $-0.7045$ & $0.0149$ & $-8.2020$ & $0.0108$ & $-0.2351$ & $4470$ & $1.570$ & $-0.99$ & $6.51$ & +$0.33$ & $7.77$ & +$0.43$ & $7.87$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.20$ & $1.41$ & D & +$0.69$ & $1.88$ & D & +$0.92$ & $0.45$ & D &  r-II & $159$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
190225002701028 & 3076606020404705664 & 08:30:59.97 & $-$00:35:21.4 & $12.843$ & $12.473$ & $1.365$ & $12.846$ & $182.9$ & $0.1$ & $184.1$ & $0.8$ & $0.1469$ & $0.0141$ & $6.8092$ & $0.6533$ & $5.7850$ & $0.4715$ & $0.0815$ & $5.9910$ & $0.5822$ & $0.0972$ & $5.7398$ & $0.6544$ & $0.1140$ & $1.7020$ & $0.0139$ & $-7.6229$ & $0.0117$ & $-0.3181$ & $4505$ & $1.598$ & $-1.21$ & $6.29$ & +$0.16$ & $7.38$ & +$0.33$ & $7.55$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.01$ & $1.01$ & D & +$0.51$ & $1.47$ & D & +$0.68$ & $-0.02$ & D &  r-I & $184$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
160106003601047 & 665545456425475968 & 08:31:49.46 & $+$21:53:22.7 & $13.466$ & $13.190$ & $1.189$ & $13.481$ & $119.9$ & $0.1$ & $120.0$ & $3.0$ & $0.2651$ & $0.0161$ & $3.7717$ & $0.2289$ & $3.4348$ & $0.1898$ & $0.0553$ & $3.2458$ & $0.1584$ & $0.0488$ & $3.1780$ & $0.1278$ & $0.0402$ & $-5.4323$ & $0.0152$ & $-5.6621$ & $0.0123$ & $-0.4355$ & $4822$ & $2.366$ & $-0.85$ & $6.65$ & +$0.50$ & $8.08$ & +$0.52$ & $8.10$ & D & I & $\dots$ & $\dots$ & X & +$1.41$ & $3.43$ & U & +$0.28$ & $1.64$ & D & +$0.23$ & $1.57$ & D & +$0.50$ & $0.17$ & D &  r-I & $120$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
170407002101322 & 5754614822059956992 & 08:31:55.60 & $-$07:13:15.5 & $12.892$ & $12.434$ & $1.525$ & $12.890$ & $71.7$ & $0.1$ & $70.8$ & $1.0$ & $0.1133$ & $0.0137$ & $8.8260$ & $1.0649$ & $7.1787$ & $0.7045$ & $0.0981$ & $8.1163$ & $0.6353$ & $0.0783$ & $5.7207$ & $0.7541$ & $0.1318$ & $5.6762$ & $0.0148$ & $-10.1686$ & $0.0117$ & $-0.1156$ & $4319$ & $1.360$ & $-0.94$ & $6.56$ & +$0.16$ & $7.65$ & +$0.29$ & $7.78$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.02$ & $1.29$ & D & +$0.58$ & $1.82$ & D & +$0.61$ & $0.19$ & D &  r-I & $71$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
150102002701204 & 658837713941756288 & 08:36:40.38 & $+$16:54:22.5 & $12.779$ & $12.471$ & $1.263$ & $12.795$ & $33.6$ & $0.1$ & $34.2$ & $1.2$ & $0.2486$ & $0.0158$ & $4.0221$ & $0.2557$ & $3.6413$ & $0.2096$ & $0.0576$ & $3.8231$ & $0.1817$ & $0.0475$ & $3.7933$ & $0.3110$ & $0.0820$ & $7.5717$ & $0.0169$ & $-12.7521$ & $0.0119$ & $-0.2026$ & $4661$ & $1.889$ & $-1.13$ & $6.37$ & +$0.40$ & $7.70$ & +$0.48$ & $7.78$ & D & N & $\dots$ & $\dots$ & X & +$1.70$ & $3.43$ & U & +$0.01$ & $1.09$ & D & +$0.38$ & $1.43$ & D & +$0.65$ & $0.04$ & D &  r-I & $34$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
160402004101223 & 666081811942086272 & 08:37:07.85 & $+$22:52:42.1 & $13.399$ & $13.064$ & $1.362$ & $13.435$ & $67.6$ & $0.1$ & $66.9$ & $1.1$ & $0.1672$ & $0.0200$ & $5.9794$ & $0.7133$ & $5.1749$ & $0.5343$ & $0.1032$ & $4.5859$ & $0.3030$ & $0.0661$ & $4.3508$ & $0.6803$ & $0.1564$ & $0.0456$ & $0.0170$ & $-7.1542$ & $0.0135$ & $-0.4743$ & $4418$ & $1.743$ & $-0.94$ & $6.56$ & +$0.43$ & $7.92$ & +$0.50$ & $7.99$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.13$ & $1.40$ & D & $-0.00$ & $1.24$ & D & +$0.50$ & $0.08$ & D &  r-I & $67$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
180129004101020 & 5701981264861555584 & 08:37:24.37 & $-$23:12:28.4 & $12.414$ & $12.010$ & $1.529$ & $12.468$ & $170.7$ & $0.1$ & $171.6$ & $0.5$ & $0.1575$ & $0.0129$ & $6.3474$ & $0.5206$ & $5.4483$ & $0.3836$ & $0.0704$ & $5.9465$ & $0.4467$ & $0.0751$ & $5.1805$ & $0.3640$ & $0.0703$ & $4.4992$ & $0.0125$ & $-3.8535$ & $0.0114$ & $-0.1222$ & $4382$ & $1.090$ & $-1.27$ & $6.23$ & +$0.19$ & $7.35$ & +$0.40$ & $7.56$ & D & N & $\dots$ & $\dots$ & X & +$1.91$ & $3.51$ & U & $-0.13$ & $0.81$ & D & +$0.56$ & $1.47$ & D & +$0.58$ & $-0.17$ & D &  r-I & $172$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
160415001601294 & 5300840463407463168 & 08:38:05.67 & $-$62:27:13.0 & $11.637$ & $11.223$ & $1.474$ & $11.652$ & $86.3$ & $0.1$ & $86.2$ & $0.3$ & $0.5704$ & $0.0125$ & $1.7531$ & $0.0384$ & $1.6767$ & $0.0352$ & $0.0210$ & $1.7343$ & $0.0330$ & $0.0190$ & $1.7194$ & $0.0512$ & $0.0298$ & $-1.5165$ & $0.0151$ & $8.3708$ & $0.0142$ & $0.0279$ & $4543$ & $1.828$ & $-0.88$ & $6.62$ & +$0.41$ & $7.96$ & +$0.48$ & $8.03$ & D & N & $\dots$ & $\dots$ & X & +$1.29$ & $3.27$ & U & +$0.07$ & $1.40$ & D & +$0.16$ & $1.46$ & D & +$0.54$ & $0.18$ & D &  r-I & $86$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
J083934.60$-$212206.9 & 5703296624365719552 & 08:39:34.60 & $-$21:22:07.6 & $10.533$ & $10.222$ & $1.200$ & $10.518$ & $140.5$ & $0.1$ & $142.1$ & $1.3$ & $0.7595$ & $0.0130$ & $1.3166$ & $0.0225$ & $1.2730$ & $0.0211$ & $0.0165$ & $1.2767$ & $0.0198$ & $0.0155$ & $1.2573$ & $0.0388$ & $0.0309$ & $4.8931$ & $0.0122$ & $-39.0745$ & $0.0108$ & $-0.1696$ & $4779$ & $1.660$ & $-1.94$ & $5.56$ & $-0.20$ & $6.29$ & +$0.15$ & $6.64$ & D & N & $\dots$ & $\dots$ & X & +$0.15$ & $1.08$ & D & $\dots$ & $\dots$ & X & +$0.13$ & $0.37$ & D & +$0.42$ & $-1.00$ & D &  r-I & $30$ & Holmbeck+2020 & APASS DR9 & STARHORSE & Holmbeck+2020\\
140314003601109 & 5209455379094633600 & 08:40:00.20 & $-$77:37:08.9 & $13.478$ & $13.122$ & $1.390$ & $13.507$ & $30.9$ & $0.1$ & $31.6$ & $2.3$ & $0.2815$ & $0.0099$ & $3.5529$ & $0.1247$ & $3.2524$ & $0.1045$ & $0.0321$ & $3.1769$ & $0.0887$ & $0.0279$ & $3.0012$ & $0.1251$ & $0.0417$ & $-3.3460$ & $0.0139$ & $2.0327$ & $0.0130$ & $-0.0165$ & $4543$ & $2.101$ & $-0.80$ & $6.70$ & +$0.48$ & $8.10$ & +$0.52$ & $8.14$ & D & I & $\dots$ & $\dots$ & X & +$1.28$ & $3.35$ & U & $-0.12$ & $1.28$ & D & +$0.07$ & $1.44$ & D & +$0.64$ & $0.36$ & D &  r-I & $32$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
160418002101307 & 5702218140898955520 & 08:41:35.49 & $-$22:35:26.8 & $11.900$ & $11.649$ & $1.139$ & $11.919$ & $33.4$ & $0.1$ & $33.7$ & $0.8$ & $0.5979$ & $0.0162$ & $1.6725$ & $0.0454$ & $1.6028$ & $0.0417$ & $0.0260$ & $1.6068$ & $0.0382$ & $0.0238$ & $1.6045$ & $0.0655$ & $0.0408$ & $1.5640$ & $0.0157$ & $4.5956$ & $0.0144$ & $-0.0052$ & $5003$ & $2.421$ & $-0.84$ & $6.66$ & +$0.37$ & $7.96$ & +$0.39$ & $7.98$ & D & N & $\dots$ & $\dots$ & X & +$1.69$ & $3.72$ & U & +$0.25$ & $1.63$ & D & +$0.40$ & $1.74$ & D & +$0.53$ & $0.21$ & D &  r-I & $34$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
140114004201224 & 5754139145841932416 & 08:44:59.51 & $-$07:07:35.5 & $12.493$ & $12.194$ & $1.241$ & $12.509$ & $84.4$ & $0.1$ & $84.8$ & $0.5$ & $0.4434$ & $0.0132$ & $2.2554$ & $0.0670$ & $2.1305$ & $0.0598$ & $0.0281$ & $2.1796$ & $0.0590$ & $0.0271$ & $2.0903$ & $0.0730$ & $0.0349$ & $-4.1873$ & $0.0143$ & $-0.0066$ & $0.0115$ & $-0.1166$ & $4606$ & $2.213$ & $-0.86$ & $6.64$ & +$0.52$ & $8.09$ & +$0.54$ & $8.11$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.12$ & $1.47$ & D & +$0.25$ & $1.57$ & D & +$0.57$ & $0.23$ & D &  r-I & $85$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
161211004701216 & 5750437807449781888 & 08:45:30.33 & $-$09:03:23.2 & $12.707$ & $12.295$ & $1.466$ & $12.720$ & $85.8$ & $0.1$ & $87.1$ & $0.6$ & $0.1760$ & $0.0133$ & $5.6808$ & $0.4302$ & $4.9497$ & $0.3266$ & $0.0660$ & $5.3037$ & $0.2728$ & $0.0514$ & $5.4181$ & $0.7264$ & $0.1341$ & $2.0179$ & $0.0146$ & $-7.5580$ & $0.0112$ & $0.1064$ & $4347$ & $1.350$ & $-1.13$ & $6.37$ & +$0.20$ & $7.51$ & +$0.38$ & $7.69$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.14$ & $1.23$ & D & +$0.45$ & $1.51$ & D & +$0.59$ & $-0.02$ & D &  r-I & $87$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
170220003101123 & 5704215987886258944 & 08:45:39.40 & $-$20:27:17.3 & $12.606$ & $12.303$ & $1.222$ & $12.609$ & $155.6$ & $0.1$ & $156.3$ & $2.0$ & $0.5845$ & $0.0170$ & $1.7109$ & $0.0496$ & $1.6380$ & $0.0455$ & $0.0278$ & $1.6936$ & $0.0524$ & $0.0309$ & $1.6130$ & $0.0790$ & $0.0490$ & $0.5776$ & $0.0149$ & $9.1511$ & $0.0153$ & $-0.0908$ & $4946$ & $2.460$ & $-1.00$ & $6.50$ & +$0.51$ & $7.94$ & +$0.53$ & $7.96$ & D & I & $\dots$ & $\dots$ & X & +$1.70$ & $3.57$ & U & +$0.26$ & $1.47$ & D & +$0.41$ & $1.58$ & D & +$0.57$ & $0.08$ & D &  r-I & $156$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
150101003401010 & 5297695138597347072 & 08:46:27.73 & $-$63:29:50.7 & $13.029$ & $12.596$ & $1.503$ & $13.040$ & $54.3$ & $0.1$ & $47.1$ & $2.7$ & $0.2403$ & $0.0110$ & $4.1621$ & $0.1912$ & $3.7557$ & $0.1557$ & $0.0414$ & $4.1000$ & $0.1739$ & $0.0424$ & $3.8751$ & $0.2429$ & $0.0627$ & $-0.7445$ & $0.0160$ & $4.5612$ & $0.0116$ & $0.1201$ & $4298$ & $1.560$ & $-0.86$ & $6.64$ & +$0.27$ & $7.85$ & +$0.36$ & $7.94$ & D & N & $\dots$ & $\dots$ & X & +$1.13$ & $3.14$ & D & +$0.53$ & $1.89$ & D & +$0.31$ & $1.64$ & D & +$0.73$ & $0.39$ & D &  r-II & $47$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
161211004701041 & 5750162899478894848 & 08:48:16.54 & $-$09:31:32.8 & $13.026$ & $12.761$ & $1.143$ & $13.032$ & $47.5$ & $0.1$ & $47.5$ & $1.1$ & $0.2587$ & $0.0164$ & $3.8661$ & $0.2455$ & $3.5130$ & $0.2027$ & $0.0577$ & $3.3536$ & $0.1604$ & $0.0478$ & $3.3394$ & $0.4658$ & $0.1395$ & $8.5065$ & $0.0173$ & $-9.7133$ & $0.0147$ & $-0.2303$ & $4839$ & $2.049$ & $-1.23$ & $6.27$ & +$0.36$ & $7.57$ & +$0.40$ & $7.61$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.12$ & $1.10$ & D & +$0.27$ & $1.22$ & D & +$0.52$ & $-0.18$ & D &  r-I & $47$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
170206004201280 & 5272087371046736768 & 08:49:57.76 & $-$67:04:46.6 & $11.863$ & $11.428$ & $1.526$ & $11.884$ & $317.4$ & $0.1$ & $316.9$ & $0.3$ & $0.2398$ & $0.0112$ & $4.1697$ & $0.1946$ & $3.7619$ & $0.1584$ & $0.0421$ & $4.0106$ & $0.1722$ & $0.0429$ & $3.5596$ & $0.2342$ & $0.0658$ & $-11.2525$ & $0.0143$ & $17.2852$ & $0.0147$ & $-0.1039$ & $4360$ & $1.261$ & $-1.21$ & $6.29$ & +$0.26$ & $7.48$ & +$0.44$ & $7.66$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.02$ & $1.02$ & D & +$0.39$ & $1.36$ & D & +$0.64$ & $-0.05$ & D &  r-I & $317$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
160331002701217 & 611725599195677184 & 08:50:42.64 & $+$16:53:05.3 & $12.598$ & $12.204$ & $1.449$ & $12.619$ & $110.6$ & $0.1$ & $111.9$ & $0.5$ & $0.1668$ & $0.0154$ & $5.9943$ & $0.5538$ & $5.1861$ & $0.4145$ & $0.0799$ & $5.2150$ & $0.2667$ & $0.0511$ & $4.7113$ & $0.4248$ & $0.0902$ & $0.0421$ & $0.0163$ & $-8.2726$ & $0.0122$ & $-0.2592$ & $4490$ & $1.607$ & $-1.07$ & $6.43$ & +$0.42$ & $7.78$ & +$0.52$ & $7.88$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.32$ & $1.46$ & D & +$0.52$ & $1.63$ & D & +$0.54$ & $-0.01$ & D &  r-I & $112$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
170122004601306 & 5296328166464620928 & 08:56:03.11 & $-$65:37:42.3 & $12.797$ & $12.517$ & $1.213$ & $12.818$ & $60.5$ & $0.1$ & $60.3$ & $1.2$ & $0.6736$ & $0.0096$ & $1.4845$ & $0.0212$ & $1.4293$ & $0.0196$ & $0.0137$ & $1.4634$ & $0.0233$ & $0.0159$ & $1.4310$ & $0.0302$ & $0.0211$ & $6.9344$ & $0.0116$ & $-1.6649$ & $0.0128$ & $-0.0273$ & $4872$ & $2.742$ & $-0.85$ & $6.65$ & +$0.36$ & $7.94$ & +$0.38$ & $7.96$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.14$ & $1.22$ & D & +$0.12$ & $1.45$ & D & +$0.53$ & $0.20$ & D &  r-I & $60$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
151225003301245 & 5729973392092161152 & 08:56:04.46 & $-$16:39:50.4 & $12.089$ & $11.718$ & $1.385$ & $12.101$ & $135.7$ & $0.1$ & $143.5$ & $1.8$ & $0.2689$ & $0.0161$ & $3.7192$ & $0.2224$ & $3.3912$ & $0.1849$ & $0.0545$ & $3.4465$ & $0.1867$ & $0.0542$ & $3.3033$ & $0.2376$ & $0.0719$ & $-2.5199$ & $0.0153$ & $-3.1023$ & $0.0126$ & $-0.0498$ & $4614$ & $1.615$ & $-1.26$ & $6.24$ & +$0.37$ & $7.54$ & +$0.52$ & $7.69$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.31$ & $1.26$ & D & +$0.53$ & $1.46$ & D & +$0.71$ & $-0.02$ & D &  r-II & $144$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
151225003301284 & 5730172850373515776 & 08:56:21.44 & $-$16:21:52.9 & $13.659$ & $13.264$ & $1.422$ & $13.666$ & $168.2$ & $0.1$ & $166.6$ & $3.0$ & $0.1925$ & $0.0127$ & $5.1956$ & $0.3417$ & $4.5773$ & $0.2652$ & $0.0579$ & $4.2693$ & $0.2509$ & $0.0588$ & $4.2820$ & $0.0185$ & $0.0043$ & $-1.4890$ & $0.0124$ & $-1.6238$ & $0.0124$ & $-0.2384$ & $4441$ & $1.742$ & $-0.84$ & $6.66$ & +$0.10$ & $7.69$ & +$0.23$ & $7.82$ & D & N & $\dots$ & $\dots$ & X & +$1.39$ & $3.42$ & U & +$0.23$ & $1.59$ & D & +$0.55$ & $1.89$ & D & +$0.60$ & $0.28$ & D &  r-I & $167$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
170411001601068 & 5648833728933635328 & 08:57:47.52 & $-$27:23:16.7 & $12.838$ & $12.568$ & $1.188$ & $12.859$ & $92.2$ & $0.1$ & $92.2$ & $3.8$ & $0.7652$ & $0.0132$ & $1.3069$ & $0.0226$ & $1.2640$ & $0.0212$ & $0.0167$ & $1.2854$ & $0.0200$ & $0.0155$ & $1.2646$ & $0.0109$ & $0.0087$ & $-20.5343$ & $0.0107$ & $-9.8393$ & $0.0125$ & $0.0808$ & $4865$ & $2.811$ & $-0.84$ & $6.66$ & +$0.41$ & $8.00$ & +$0.43$ & $8.02$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.11$ & $1.26$ & D & +$0.33$ & $1.67$ & D & +$0.54$ & $0.22$ & D &  r-I & $92$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
160328000701193 & 5647845847797826688 & 08:58:56.14 & $-$28:34:14.1 & $12.248$ & $11.891$ & $1.404$ & $12.283$ & $92.2$ & $0.1$ & $93.0$ & $0.4$ & $0.2543$ & $0.0142$ & $3.9328$ & $0.2193$ & $3.5680$ & $0.1805$ & $0.0506$ & $3.4972$ & $0.1353$ & $0.0387$ & $3.6166$ & $0.3876$ & $0.1072$ & $5.1743$ & $0.0118$ & $-10.9436$ & $0.0132$ & $0.0797$ & $4562$ & $1.420$ & $-1.67$ & $5.83$ & +$0.27$ & $7.03$ & +$0.56$ & $7.32$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.01$ & $0.53$ & D & +$0.45$ & $0.96$ & D & +$0.57$ & $-0.58$ & D &  r-I & $93$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
J085940.93$-$141515.1 & 5735340692462756864 & 08:59:40.90 & $-$14:15:15.1 & $11.920$ & $11.643$ & $1.208$ & $11.942$ & $383.6$ & $0.1$ & $384.8$ & $0.6$ & $0.3109$ & $0.0159$ & $3.2161$ & $0.1640$ & $2.9679$ & $0.1397$ & $0.0471$ & $2.9831$ & $0.1194$ & $0.0400$ & $2.8790$ & $0.1795$ & $0.0623$ & $-3.2755$ & $0.0142$ & $-0.9103$ & $0.0125$ & $-0.1514$ & $4876$ & $2.040$ & $-1.46$ & $6.04$ & $-0.27$ & $6.70$ & $-0.21$ & $6.76$ & D & N & $\dots$ & $\dots$ & X & +$0.13$ & $1.54$ & D & $\dots$ & $\dots$ & X & +$0.35$ & $1.07$ & D & +$0.52$ & $-0.42$ & D &  r-I & $30$ & Holmbeck+2020 & APASS DR9 & STARHORSE & Holmbeck+2020\\
180101004301039 & 5297956753645949952 & 08:59:57.86 & $-$62:45:33.5 & $11.178$ & $10.794$ & $1.414$ & $11.191$ & $61.6$ & $0.1$ & $61.9$ & $0.4$ & $0.8890$ & $0.0098$ & $1.1249$ & $0.0124$ & $1.0929$ & $0.0117$ & $0.0107$ & $1.1079$ & $0.0143$ & $0.0129$ & $1.1033$ & $0.0217$ & $0.0197$ & $-2.0925$ & $0.0137$ & $6.6326$ & $0.0128$ & $0.2372$ & $4605$ & $2.117$ & $-0.83$ & $6.67$ & +$0.35$ & $7.95$ & +$0.38$ & $7.98$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.24$ & $1.62$ & D & $-0.02$ & $1.33$ & D & +$0.51$ & $0.20$ & D &  r-I & $62$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
170413002101129 & 5218920524943308160 & 09:01:12.10 & $-$72:24:41.2 & $12.429$ & $12.027$ & $1.446$ & $12.441$ & $287.3$ & $0.1$ & $288.7$ & $0.6$ & $0.2056$ & $0.0088$ & $4.8639$ & $0.2083$ & $4.3179$ & $0.1641$ & $0.0380$ & $4.7763$ & $0.2204$ & $0.0461$ & $4.6392$ & $0.2676$ & $0.0577$ & $-7.4399$ & $0.0099$ & $10.9927$ & $0.0103$ & $0.0320$ & $4560$ & $1.379$ & $-1.63$ & $5.87$ & +$0.23$ & $7.03$ & +$0.52$ & $7.32$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.62$ & $1.20$ & D & +$1.23$ & $1.78$ & D & +$1.25$ & $0.13$ & D &  r-II & $289$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
141231004001208 & 5215287218830812672 & 09:01:20.67 & $-$77:14:02.2 & $13.081$ & $12.669$ & $1.508$ & $13.116$ & $176.6$ & $0.1$ & $178.4$ & $0.5$ & $0.3345$ & $0.0117$ & $2.9893$ & $0.1048$ & $2.7737$ & $0.0903$ & $0.0325$ & $2.9451$ & $0.1148$ & $0.0390$ & $2.8390$ & $0.0893$ & $0.0314$ & $-7.8445$ & $0.0146$ & $11.3215$ & $0.0130$ & $0.0291$ & $4379$ & $1.884$ & $-0.81$ & $6.69$ & +$0.51$ & $8.13$ & +$0.57$ & $8.19$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.01$ & $1.39$ & D & $-0.01$ & $1.37$ & D & +$0.55$ & $0.27$ & D &  r-I & $178$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
J090247.43$-$122755.0 & 5736185220472014336 & 09:02:47.43 & $-$12:27:55.0 & $14.185$ & $13.921$ & $1.047$ & $14.153$ & $-492.1$ & $2.0$ & $\dots$ & $\dots$ & $0.2449$ & $0.0168$ & $4.0840$ & $0.2807$ & $3.6920$ & $0.2294$ & $0.0621$ & $3.4261$ & $0.1895$ & $0.0553$ & $3.5042$ & $0.3650$ & $0.1042$ & $-6.9420$ & $0.0167$ & $-14.0691$ & $0.0121$ & $-0.1475$ & $4945$ & $1.700$ & $-2.40$ & $5.10$ & +$0.20$ & $6.23$ & +$0.52$ & $6.55$ & D & I & +$0.43$ & $5.63$ & D & $-0.18$ & $0.29$ & D & $\dots$ & $\dots$ & X & +$0.02$ & $-0.20$ & D & +$0.36$ & $-1.52$ & D &  r-I & $78$ & Jacobson+2015 & APASS DR9 & STARHORSE & Jacobson+2015\\
160415002101208 & 5629107906216801408 & 09:03:02.60 & $-$31:30:44.0 & $12.213$ & $11.998$ & $1.059$ & $12.235$ & $79.1$ & $0.1$ & $78.7$ & $0.9$ & $1.4361$ & $0.0136$ & $0.6963$ & $0.0066$ & $0.6839$ & $0.0064$ & $0.0093$ & $0.6856$ & $0.0067$ & $0.0097$ & $0.6766$ & $0.0122$ & $0.0181$ & $11.4168$ & $0.0096$ & $-9.2983$ & $0.0126$ & $0.3763$ & $5076$ & $3.285$ & $-1.06$ & $6.44$ & +$0.44$ & $7.81$ & +$0.45$ & $7.82$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.30$ & $1.44$ & D & +$0.36$ & $1.48$ & D & +$0.83$ & $0.29$ & D &  r-II & $79$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
181221005601039 & 5222867458150615168 & 09:03:54.43 & $-$69:16:28.6 & $13.536$ & $13.108$ & $1.533$ & $13.568$ & $161.3$ & $0.1$ & $163.6$ & $1.9$ & $0.1311$ & $0.0096$ & $7.6255$ & $0.5585$ & $6.3638$ & $0.3890$ & $0.0611$ & $6.1037$ & $0.2965$ & $0.0486$ & $5.3277$ & $0.4167$ & $0.0782$ & $-2.8956$ & $0.0125$ & $2.1358$ & $0.0103$ & $0.0799$ & $4291$ & $1.378$ & $-0.95$ & $6.55$ & +$0.16$ & $7.64$ & +$0.30$ & $7.78$ & D & N & $\dots$ & $\dots$ & X & +$1.22$ & $3.14$ & U & +$0.23$ & $1.49$ & D & +$0.49$ & $1.72$ & D & +$0.49$ & $0.06$ & D &  r-I & $164$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
140412000201294 & 5635234655584875776 & 09:05:33.31 & $-$30:39:55.7 & $13.065$ & $12.704$ & $1.357$ & $13.073$ & $151.1$ & $0.1$ & $150.5$ & $0.8$ & $0.4676$ & $0.0105$ & $2.1386$ & $0.0482$ & $2.0259$ & $0.0433$ & $0.0213$ & $2.0892$ & $0.0453$ & $0.0217$ & $2.0792$ & $0.0962$ & $0.0463$ & $-6.0702$ & $0.0071$ & $12.4177$ & $0.0096$ & $0.3788$ & $4743$ & $2.468$ & $-0.85$ & $6.65$ & +$0.25$ & $7.83$ & +$0.27$ & $7.85$ & D & N & $\dots$ & $\dots$ & X & +$1.43$ & $3.45$ & U & $-0.10$ & $1.26$ & D & +$0.19$ & $1.52$ & D & +$0.65$ & $0.32$ & D &  r-I & $151$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
150204002401186 & 5654859323231402752 & 09:05:47.22 & $-$22:55:31.1 & $12.838$ & $12.289$ & $1.700$ & $12.846$ & $142.7$ & $0.1$ & $143.9$ & $0.9$ & $0.1812$ & $0.0133$ & $5.5183$ & $0.4045$ & $4.8259$ & $0.3094$ & $0.0641$ & $5.0700$ & $0.2286$ & $0.0451$ & $4.7572$ & $0.1957$ & $0.0411$ & $0.1079$ & $0.0125$ & $1.0180$ & $0.0128$ & $-0.1517$ & $4347$ & $1.276$ & $-1.24$ & $6.26$ & +$0.33$ & $7.52$ & +$0.51$ & $7.70$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.28$ & $1.24$ & D & +$0.59$ & $1.53$ & D & +$0.64$ & $-0.09$ & D &  r-I & $144$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
150204002401183 & 5654848740431984128 & 09:06:30.58 & $-$22:53:24.7 & $12.772$ & $12.282$ & $1.588$ & $12.772$ & $46.7$ & $0.1$ & $47.9$ & $0.9$ & $0.3942$ & $0.0108$ & $2.5366$ & $0.0692$ & $2.3797$ & $0.0609$ & $0.0256$ & $2.5079$ & $0.0669$ & $0.0267$ & $2.4508$ & $0.0795$ & $0.0325$ & $-9.2012$ & $0.0102$ & $-0.5921$ & $0.0089$ & $0.0536$ & $4375$ & $1.796$ & $-0.80$ & $6.70$ & +$0.50$ & $8.13$ & +$0.56$ & $8.19$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.04$ & $1.44$ & D & +$0.04$ & $1.42$ & D & +$0.58$ & $0.30$ & D &  r-I & $48$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
140412000201083 & 5628056532582672000 & 09:07:02.91 & $-$32:30:07.2 & $13.497$ & $13.094$ & $1.458$ & $13.514$ & $326.8$ & $0.2$ & $328.0$ & $0.9$ & $0.1627$ & $0.0115$ & $6.1448$ & $0.4352$ & $5.2983$ & $0.3235$ & $0.0611$ & $4.8872$ & $0.2327$ & $0.0476$ & $4.7766$ & $0.5712$ & $0.1196$ & $-0.2990$ & $0.0077$ & $1.3313$ & $0.0118$ & $0.2419$ & $4624$ & $1.654$ & $-1.24$ & $6.26$ & +$0.40$ & $7.59$ & +$0.53$ & $7.72$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.04$ & $1.01$ & D & +$0.06$ & $1.00$ & D & +$0.62$ & $-0.11$ & D &  r-I & $328$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
150204002401028 & 5651864979408330240 & 09:07:07.54 & $-$23:00:43.4 & $12.037$ & $11.501$ & $1.685$ & $12.048$ & $188.5$ & $0.1$ & $188.8$ & $0.4$ & $0.2952$ & $0.0181$ & $3.3878$ & $0.2074$ & $3.1136$ & $0.1752$ & $0.0563$ & $3.1421$ & $0.1775$ & $0.0565$ & $3.0768$ & $0.5351$ & $0.1739$ & $-3.2256$ & $0.0149$ & $-8.6117$ & $0.0134$ & $0.0492$ & $4287$ & $1.223$ & $-0.94$ & $6.56$ & +$0.10$ & $7.60$ & +$0.23$ & $7.73$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $0.00$ & $1.28$ & D & +$0.33$ & $1.58$ & D & +$0.65$ & $0.24$ & D &  r-I & $189$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
160421001601193 & 5248321358493020928 & 09:09:35.84 & $-$65:47:55.4 & $11.351$ & $10.942$ & $1.461$ & $11.364$ & $121.9$ & $0.1$ & $122.5$ & $0.7$ & $0.6927$ & $0.0102$ & $1.4437$ & $0.0213$ & $1.3914$ & $0.0198$ & $0.0142$ & $1.4156$ & $0.0181$ & $0.0128$ & $1.3584$ & $0.0414$ & $0.0305$ & $6.3881$ & $0.0123$ & $-5.1083$ & $0.0122$ & $-0.0094$ & $4456$ & $1.795$ & $-0.83$ & $6.67$ & +$0.48$ & $8.08$ & +$0.55$ & $8.15$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.03$ & $1.41$ & D & +$0.05$ & $1.40$ & D & +$0.36$ & $0.06$ & D &  r-I & $122$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
160328001101211 & 5652006605954166912 & 09:10:29.23 & $-$22:19:53.9 & $13.279$ & $12.861$ & $1.463$ & $13.284$ & $124.3$ & $0.1$ & $124.0$ & $1.2$ & $0.1502$ & $0.0194$ & $6.6592$ & $0.8598$ & $5.6764$ & $0.6247$ & $0.1101$ & $5.2993$ & $0.3455$ & $0.0652$ & $5.1050$ & $0.8860$ & $0.1736$ & $1.7679$ & $0.0172$ & $-7.7566$ & $0.0144$ & $0.0436$ & $4578$ & $1.696$ & $-0.83$ & $6.67$ & +$0.30$ & $7.90$ & +$0.39$ & $7.99$ & D & N & $\dots$ & $\dots$ & X & +$1.50$ & $3.54$ & U & +$0.17$ & $1.55$ & D & +$0.42$ & $1.77$ & D & +$0.66$ & $0.36$ & D &  r-I & $124$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
J091117.11$-$264637.1 & 5649795767246178304 & 09:11:17.11 & $-$26:46:37.1 & $14.270$ & $14.371$ & $1.028$ & $14.595$ & $182.5$ & $0.5$ & $\dots$ & $\dots$ & $0.1310$ & $0.0182$ & $7.6327$ & $1.0625$ & $6.3688$ & $0.7397$ & $0.1162$ & $5.7288$ & $0.3500$ & $0.0611$ & $5.6238$ & $0.2004$ & $0.0356$ & $0.6997$ & $0.0165$ & $-3.3688$ & $0.0173$ & $0.0635$ & $5150$ & $2.460$ & $-2.27$ & $5.23$ & $-0.60$ & $5.56$ & $-0.59$ & $5.57$ & U & X & +$0.10$ & $5.43$ & D & +$0.38$ & $0.98$ & D & $\dots$ & $\dots$ & X & +$0.55$ & $0.46$ & D & +$0.57$ & $-1.18$ & D &  r-I & $53$ & Yong+2021b & NOMAD-1 & STARHORSE & Yong+2020b\\
170121004501270 & 5222509502696370048 & 09:11:42.78 & $-$70:31:24.8 & $13.406$ & $12.974$ & $1.516$ & $13.425$ & $81.5$ & $0.1$ & $79.9$ & $1.4$ & $0.1193$ & $0.0150$ & $8.3821$ & $1.0542$ & $6.8822$ & $0.7107$ & $0.1033$ & $6.7760$ & $0.5725$ & $0.0845$ & $6.1898$ & $0.6008$ & $0.0971$ & $-2.6871$ & $0.0197$ & $2.6246$ & $0.0196$ & $-0.1408$ & $4305$ & $1.377$ & $-1.03$ & $6.47$ & +$0.21$ & $7.61$ & +$0.36$ & $7.76$ & D & N & $\dots$ & $\dots$ & X & +$1.20$ & $3.03$ & D & +$0.09$ & $1.27$ & D & +$0.13$ & $1.28$ & D & +$0.31$ & $-0.20$ & D &  r-I & $80$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
160328001101187 & 5651944552266682368 & 09:12:23.10 & $-$22:28:32.5 & $12.250$ & $11.796$ & $1.575$ & $12.280$ & $192.7$ & $0.1$ & $200.2$ & $1.8$ & $0.0990$ & $0.0129$ & $10.0992$ & $1.3137$ & $7.9989$ & $0.8241$ & $0.1030$ & $7.9879$ & $0.6352$ & $0.0795$ & $7.0292$ & $0.7168$ & $0.1020$ & $7.9352$ & $0.0129$ & $-8.7024$ & $0.0103$ & $0.0998$ & $4347$ & $0.928$ & $-1.64$ & $5.86$ & +$0.30$ & $7.09$ & +$0.63$ & $7.42$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.01$ & $0.56$ & D & +$0.39$ & $0.92$ & D & +$0.65$ & $-0.47$ & D &  r-I & $200$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
150429001101288 & 5635887215734567040 & 09:14:43.46 & $-$28:42:16.2 & $13.038$ & $12.696$ & $1.319$ & $13.047$ & $47.8$ & $0.1$ & $49.4$ & $1.3$ & $0.4739$ & $0.0119$ & $2.1103$ & $0.0530$ & $2.0005$ & $0.0477$ & $0.0238$ & $2.0561$ & $0.0512$ & $0.0249$ & $2.1179$ & $0.0908$ & $0.0429$ & $4.5517$ & $0.0102$ & $-3.5623$ & $0.0130$ & $0.0237$ & $4949$ & $2.469$ & $-1.03$ & $6.47$ & +$0.46$ & $7.86$ & +$0.48$ & $7.88$ & D & N & $\dots$ & $\dots$ & X & +$1.64$ & $3.48$ & U & +$0.26$ & $1.45$ & D & +$0.14$ & $1.30$ & D & +$0.49$ & $-0.01$ & D &  r-I & $49$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
160422002001122 & 5623859932915832704 & 09:16:12.11 & $-$34:29:55.7 & $10.538$ & $10.296$ & $1.072$ & $10.538$ & $69.6$ & $0.1$ & $69.2$ & $0.3$ & $2.8533$ & $0.0117$ & $0.3505$ & $0.0014$ & $0.3473$ & $0.0014$ & $0.0041$ & $0.3486$ & $0.0015$ & $0.0042$ & $0.3426$ & $0.0024$ & $0.0071$ & $-57.1483$ & $0.0091$ & $-31.0448$ & $0.0109$ & $0.2438$ & $4974$ & $3.228$ & $-0.80$ & $6.70$ & +$0.45$ & $8.08$ & +$0.47$ & $8.10$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.06$ & $1.47$ & D & +$0.12$ & $1.50$ & D & +$0.64$ & $0.36$ & D &  r-I & $69$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
160421001601351 & 5248680177240174848 & 09:17:33.31 & $-$65:13:42.7 & $11.215$ & $10.876$ & $1.321$ & $11.228$ & $69.4$ & $0.1$ & $69.7$ & $0.7$ & $1.1403$ & $0.0112$ & $0.8769$ & $0.0086$ & $0.8574$ & $0.0082$ & $0.0096$ & $0.8664$ & $0.0092$ & $0.0107$ & $0.8622$ & $0.0128$ & $0.0149$ & $-28.2725$ & $0.0131$ & $28.3430$ & $0.0152$ & $-0.0484$ & $4869$ & $2.458$ & $-0.90$ & $6.60$ & +$0.37$ & $7.90$ & +$0.39$ & $7.92$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.16$ & $1.47$ & D & +$0.24$ & $1.52$ & D & +$0.54$ & $0.17$ & D &  r-I & $70$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
J091858.90$-$231151.2 & 5674904519717542400 & 09:18:58.90 & $-$23:11:51.2 & $11.874$ & $11.531$ & $1.261$ & $11.854$ & $306.0$ & $0.5$ & $306.0$ & $0.8$ & $0.3002$ & $0.0196$ & $3.3309$ & $0.2179$ & $3.0655$ & $0.1846$ & $0.0602$ & $2.9567$ & $0.1247$ & $0.0422$ & $2.8751$ & $0.1693$ & $0.0589$ & $-10.4624$ & $0.0167$ & $13.2458$ & $0.0131$ & $0.1306$ & $4662$ & $1.050$ & $-2.05$ & $5.45$ & +$0.32$ & $6.70$ & +$0.79$ & $7.17$ & D & C & +$0.23$ & $5.78$ & D & $-0.51$ & $0.31$ & D & $-0.44$ & $-0.28$ & D & $-0.06$ & $0.07$ & D & +$0.71$ & $-0.82$ & D & CEMP-r  / r-II & $30$ & Sakari+2018 & APASS DR9 & STARHORSE & Sakari+2018\\
160419002101093 & 5631587511092923264 & 09:20:34.00 & $-$31:04:42.9 & $13.067$ & $12.622$ & $1.553$ & $13.093$ & $200.0$ & $0.1$ & $200.8$ & $0.4$ & $0.3484$ & $0.0122$ & $2.8705$ & $0.1009$ & $2.6712$ & $0.0874$ & $0.0327$ & $2.8143$ & $0.0951$ & $0.0338$ & $2.8664$ & $0.1942$ & $0.0677$ & $-2.1499$ & $0.0107$ & $7.3198$ & $0.0104$ & $0.2011$ & $4415$ & $1.907$ & $-0.82$ & $6.68$ & +$0.47$ & $8.08$ & +$0.53$ & $8.14$ & D & I & $\dots$ & $\dots$ & X & +$1.07$ & $3.12$ & U & $-0.12$ & $1.26$ & D & +$0.03$ & $1.39$ & D & +$0.43$ & $0.13$ & D &  r-I & $201$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
J092157.27$+$503404.7 & 1019002298308911360 & 09:21:57.30 & $+$50:34:05.3 & $11.776$ & $11.522$ & $1.038$ & $11.751$ & $-130.5$ & $2.0$ & $-109.9$ & $0.7$ & $0.3642$ & $0.0135$ & $2.7457$ & $0.1015$ & $2.5627$ & $0.0884$ & $0.0345$ & $2.4665$ & $0.0896$ & $0.0363$ & $2.4434$ & $0.1981$ & $0.0811$ & $-13.2915$ & $0.0129$ & $-24.9847$ & $0.0141$ & $-0.1809$ & $4800$ & $1.750$ & $-2.65$ & $4.85$ & $-0.28$ & $5.50$ & $-0.07$ & $5.71$ & D & N & +$0.43$ & $5.38$ & D & +$0.33$ & $0.55$ & D & +$0.44$ & $0.00$ & D & +$0.52$ & $0.05$ & D & +$1.23$ & $-0.90$ & D &  r-II & $51$ & Bandyopadhyay+2020 & APASS DR9 & STARHORSE & Bandyopadhyay+2020\\
160424002101079 & 5219622803637342336 & 09:22:01.84 & $-$70:10:13.3 & $11.536$ & $11.250$ & $1.204$ & $11.548$ & $199.9$ & $0.1$ & $199.5$ & $0.3$ & $0.7653$ & $0.0108$ & $1.3067$ & $0.0185$ & $1.2638$ & $0.0173$ & $0.0137$ & $1.2801$ & $0.0174$ & $0.0136$ & $1.2573$ & $0.0260$ & $0.0207$ & $-3.1816$ & $0.0139$ & $25.9443$ & $0.0132$ & $0.0893$ & $4782$ & $2.275$ & $-1.15$ & $6.35$ & +$0.30$ & $7.57$ & +$0.32$ & $7.59$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.17$ & $0.89$ & D & +$0.19$ & $1.21$ & D & +$0.63$ & $-0.01$ & D &  r-I & $199$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
140413002201199 & 5737668118060614528 & 09:22:13.22 & $-$13:52:15.9 & $11.947$ & $11.538$ & $1.442$ & $11.950$ & $125.0$ & $0.1$ & $125.6$ & $4.4$ & $0.2747$ & $0.0225$ & $3.6406$ & $0.2980$ & $3.3258$ & $0.2487$ & $0.0748$ & $3.0928$ & $0.1951$ & $0.0631$ & $3.2424$ & $0.1092$ & $0.0337$ & $-10.2345$ & $0.0213$ & $1.4041$ & $0.0161$ & $-0.1991$ & $4327$ & $1.387$ & $-0.95$ & $6.55$ & +$0.44$ & $7.92$ & +$0.51$ & $7.99$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.14$ & $1.40$ & D & +$0.26$ & $1.49$ & D & +$0.45$ & $0.02$ & D &  r-I & $126$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
160420003301113 & 3837983707714096256 & 09:23:50.49 & $-$02:34:04.8 & $12.397$ & $11.992$ & $1.391$ & $12.378$ & $107.0$ & $0.1$ & $106.4$ & $0.6$ & $0.1992$ & $0.0165$ & $5.0206$ & $0.4146$ & $4.4409$ & $0.3244$ & $0.0731$ & $4.7078$ & $0.2324$ & $0.0494$ & $4.1111$ & $0.4491$ & $0.1092$ & $-5.6926$ & $0.0166$ & $-2.9186$ & $0.0153$ & $-0.4102$ & $4446$ & $1.440$ & $-1.16$ & $6.34$ & +$0.36$ & $7.63$ & +$0.49$ & $7.76$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.38$ & $1.43$ & D & +$0.31$ & $1.33$ & D & +$0.60$ & $-0.04$ & D &  r-I & $106$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
150405002001092 & 5630470682161728896 & 09:24:41.31 & $-$32:27:32.5 & $12.923$ & $12.552$ & $1.423$ & $12.954$ & $200.3$ & $0.1$ & $201.0$ & $0.4$ & $0.2387$ & $0.0108$ & $4.1900$ & $0.1891$ & $3.7783$ & $0.1538$ & $0.0407$ & $3.9030$ & $0.1364$ & $0.0350$ & $3.7973$ & $0.3047$ & $0.0803$ & $-1.8393$ & $0.0064$ & $-7.6165$ & $0.0093$ & $0.3205$ & $4514$ & $1.668$ & $-0.90$ & $6.60$ & +$0.09$ & $7.61$ & +$0.23$ & $7.75$ & D & N & $\dots$ & $\dots$ & X & +$1.23$ & $3.19$ & U & +$0.22$ & $1.52$ & D & +$0.54$ & $1.81$ & D & +$0.60$ & $0.21$ & D &  r-I & $201$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
150405002001079 & 5630480612126051328 & 09:24:54.98 & $-$32:18:30.1 & $12.854$ & $12.500$ & $1.383$ & $12.883$ & $63.4$ & $0.1$ & $63.9$ & $0.4$ & $0.3747$ & $0.0103$ & $2.6691$ & $0.0730$ & $2.4959$ & $0.0639$ & $0.0256$ & $2.5862$ & $0.0687$ & $0.0266$ & $2.5079$ & $0.1121$ & $0.0447$ & $-4.5256$ & $0.0061$ & $0.5090$ & $0.0085$ & $0.2626$ & $4549$ & $2.092$ & $-0.82$ & $6.68$ & +$0.31$ & $7.92$ & +$0.35$ & $7.96$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.08$ & $1.31$ & D & +$0.05$ & $1.40$ & D & +$0.56$ & $0.26$ & D &  r-I & $64$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
150205004201144 & 5676472530674105856 & 09:25:21.89 & $-$20:37:50.0 & $12.936$ & $12.695$ & $1.056$ & $12.931$ & $99.7$ & $0.1$ & $99.9$ & $1.9$ & $0.5833$ & $0.0148$ & $1.7144$ & $0.0434$ & $1.6412$ & $0.0398$ & $0.0242$ & $1.6454$ & $0.0420$ & $0.0255$ & $1.6179$ & $0.0501$ & $0.0310$ & $5.6107$ & $0.0133$ & $-30.6843$ & $0.0081$ & $0.3421$ & $4999$ & $2.794$ & $-1.08$ & $6.42$ & +$0.22$ & $7.57$ & +$0.24$ & $7.59$ & D & N & $\dots$ & $\dots$ & X & +$1.79$ & $3.58$ & D & +$0.27$ & $1.40$ & D & +$0.11$ & $1.22$ & D & +$0.71$ & $0.15$ & D &  r-II & $100$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
150103004501077 & 5678309397991299968 & 09:25:53.34 & $-$19:16:23.0 & $13.118$ & $12.729$ & $1.374$ & $13.106$ & $220.9$ & $0.1$ & $219.9$ & $1.4$ & $0.2167$ & $0.0143$ & $4.6140$ & $0.3038$ & $4.1198$ & $0.2422$ & $0.0588$ & $4.2289$ & $0.2108$ & $0.0498$ & $4.6714$ & $0.3762$ & $0.0805$ & $-4.2325$ & $0.0149$ & $-6.2220$ & $0.0100$ & $0.1314$ & $4539$ & $1.795$ & $-0.92$ & $6.58$ & +$0.26$ & $7.77$ & +$0.34$ & $7.85$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.34$ & $1.63$ & D & +$0.39$ & $1.65$ & D & +$0.65$ & $0.25$ & D &  r-I & $220$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
J092556.55$-$345037.3 & 5437489142895329536 & 09:25:56.60 & $-$34:50:37.5 & $11.464$ & $11.032$ & $1.508$ & $11.479$ & $203.1$ & $0.4$ & $209.3$ & $0.3$ & $0.3397$ & $0.0143$ & $2.9437$ & $0.1235$ & $2.7344$ & $0.1066$ & $0.0390$ & $2.7285$ & $0.1302$ & $0.0477$ & $2.6169$ & $0.1610$ & $0.0615$ & $3.5358$ & $0.0109$ & $-14.2278$ & $0.0139$ & $0.1731$ & $4619$ & $1.550$ & $-1.80$ & $5.70$ & $-0.46$ & $6.17$ & $-0.04$ & $6.59$ & D & N & $\dots$ & $\dots$ & X & +$0.39$ & $1.46$ & D & $\dots$ & $\dots$ & X & +$0.22$ & $0.60$ & D & +$0.62$ & $-0.66$ & D &  r-I & $30$ & Holmbeck+2020 & APASS DR9 & STARHORSE & Holmbeck+2020\\
J092611.33$-$152623.2 & 5683238169316966144 & 09:26:11.30 & $-$15:26:23.2 & $10.720$ & $10.469$ & $1.095$ & $10.720$ & $386.2$ & $0.1$ & $387.7$ & $0.4$ & $0.8900$ & $0.0149$ & $1.1236$ & $0.0188$ & $1.0917$ & $0.0178$ & $0.0163$ & $1.0854$ & $0.0182$ & $0.0168$ & $1.0695$ & $0.0265$ & $0.0248$ & $-38.8120$ & $0.0141$ & $2.1508$ & $0.0126$ & $-0.2654$ & $5004$ & $2.190$ & $-1.69$ & $5.81$ & +$0.01$ & $6.75$ & +$0.03$ & $6.77$ & D & N & $\dots$ & $\dots$ & X & +$0.06$ & $1.24$ & D & $\dots$ & $\dots$ & X & +$0.28$ & $0.77$ & D & +$0.43$ & $-0.74$ & D &  r-I & $30$ & Holmbeck+2020 & APASS DR9 & STARHORSE & Holmbeck+2020\\
160514001801204 & 5437069301252236032 & 09:26:47.16 & $-$36:16:35.6 & $11.654$ & $11.263$ & $1.483$ & $11.696$ & $100.8$ & $0.1$ & $100.7$ & $0.3$ & $0.5323$ & $0.0142$ & $1.8786$ & $0.0501$ & $1.7912$ & $0.0455$ & $0.0254$ & $1.8285$ & $0.0468$ & $0.0256$ & $1.7176$ & $0.0709$ & $0.0413$ & $-9.1673$ & $0.0118$ & $0.2738$ & $0.0132$ & $0.2809$ & $4376$ & $1.777$ & $-0.94$ & $6.56$ & +$0.26$ & $7.75$ & +$0.35$ & $7.84$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.21$ & $1.06$ & D & $-0.00$ & $1.24$ & D & +$0.57$ & $0.15$ & D &  r-I & $101$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
150405002001381 & 5630611518426072704 & 09:27:31.56 & $-$31:43:48.3 & $12.330$ & $12.024$ & $1.266$ & $12.350$ & $56.7$ & $0.1$ & $57.7$ & $0.7$ & $0.4542$ & $0.0137$ & $2.2018$ & $0.0667$ & $2.0826$ & $0.0596$ & $0.0286$ & $2.0940$ & $0.0672$ & $0.0321$ & $2.0437$ & $0.0986$ & $0.0483$ & $-4.1444$ & $0.0131$ & $-4.0220$ & $0.0124$ & $0.2341$ & $4706$ & $2.296$ & $-0.99$ & $6.51$ & +$0.29$ & $7.73$ & +$0.31$ & $7.75$ & D & N & $\dots$ & $\dots$ & X & +$1.48$ & $3.35$ & U & +$0.03$ & $1.25$ & D & +$0.33$ & $1.52$ & D & +$0.61$ & $0.14$ & D &  r-I & $58$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
150102003701172 & 5202032468720134528 & 09:28:09.15 & $-$79:43:14.0 & $12.148$ & $11.772$ & $1.404$ & $12.164$ & $39.4$ & $0.1$ & $39.5$ & $0.5$ & $0.3421$ & $0.0097$ & $2.9228$ & $0.0832$ & $2.7163$ & $0.0718$ & $0.0264$ & $2.7973$ & $0.0760$ & $0.0272$ & $2.5975$ & $0.1003$ & $0.0386$ & $-5.7369$ & $0.0117$ & $6.8045$ & $0.0104$ & $-0.0665$ & $4589$ & $1.800$ & $-0.96$ & $6.54$ & +$0.38$ & $7.85$ & +$0.46$ & $7.93$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.14$ & $1.38$ & D & +$0.42$ & $1.64$ & D & +$0.46$ & $0.02$ & D &  r-I & $39$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
J092849.44$-$073858.5 & 5744965817251809920 & 09:28:49.50 & $-$07:38:58.5 & $11.049$ & $10.756$ & $1.265$ & $11.081$ & $129.9$ & $0.1$ & $131.2$ & $0.4$ & $0.5010$ & $0.0164$ & $1.9962$ & $0.0652$ & $1.8977$ & $0.0589$ & $0.0310$ & $1.8534$ & $0.0512$ & $0.0276$ & $1.8323$ & $0.0747$ & $0.0407$ & $-8.4434$ & $0.0136$ & $-1.3524$ & $0.0103$ & $-0.2430$ & $4760$ & $2.020$ & $-1.23$ & $6.27$ & $0.00$ & $7.20$ & +$0.08$ & $7.28$ & D & N & $\dots$ & $\dots$ & X & +$0.45$ & $2.09$ & D & $\dots$ & $\dots$ & X & +$0.32$ & $1.27$ & D & +$0.60$ & $-0.11$ & D &  r-I & $30$ & Holmbeck+2020 & APASS DR9 & STARHORSE & Holmbeck+2020\\
G 41$-$41 & 588856788129452160 & 09:29:15.56 & $+$08:38:00.4 & $11.144$ & $11.015$ & $0.609$ & $11.110$ & $263.3$ & $0.3$ & $265.9$ & $1.5$ & $3.6618$ & $0.0212$ & $0.2731$ & $0.0016$ & $0.2712$ & $0.0016$ & $0.0057$ & $0.2707$ & $0.0016$ & $0.0058$ & $0.2712$ & $0.0015$ & $0.0054$ & $196.3199$ & $0.0263$ & $-308.7480$ & $0.0176$ & $-0.1216$ & $6629$ & $4.660$ & $-2.63$ & $4.87$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & X & $\dots$ & $\dots$ & X & $-0.07$ & $0.17$ & D & $\dots$ & $\dots$ & X & $-0.06$ & $-0.51$ & D & +$0.75$ & $-1.36$ & D &  r-II & $150$ & Ishigaki+2013 & APASS DR9 & STARHORSE & Ishigaki+2013\\
160421002101264 & 3824935390910627968 & 09:30:57.13 & $-$04:33:50.6 & $13.500$ & $13.065$ & $1.476$ & $13.495$ & $32.1$ & $0.1$ & $35.6$ & $3.0$ & $0.1014$ & $0.0170$ & $9.8597$ & $1.6532$ & $7.8479$ & $1.0474$ & $0.1335$ & $6.3563$ & $0.7966$ & $0.1253$ & $6.2158$ & $0.4210$ & $0.0677$ & $-0.4135$ & $0.0174$ & $-4.7324$ & $0.0166$ & $-0.4968$ & $4383$ & $1.700$ & $-0.90$ & $6.60$ & +$0.20$ & $7.73$ & +$0.30$ & $7.83$ & D & N & $\dots$ & $\dots$ & X & +$1.18$ & $3.15$ & U & +$0.17$ & $1.48$ & D & +$0.61$ & $1.89$ & D & +$0.80$ & $0.42$ & D &  r-II & $36$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
160422002501156 & 5677076364420282624 & 09:31:06.23 & $-$21:08:01.8 & $12.529$ & $12.189$ & $1.327$ & $12.543$ & $313.3$ & $0.1$ & $313.8$ & $1.4$ & $0.2525$ & $0.0144$ & $3.9600$ & $0.2258$ & $3.5903$ & $0.1856$ & $0.0517$ & $3.8024$ & $0.2251$ & $0.0592$ & $3.3754$ & $0.3238$ & $0.0959$ & $-3.3645$ & $0.0144$ & $-2.0804$ & $0.0099$ & $-0.0072$ & $4617$ & $1.831$ & $-1.04$ & $6.46$ & +$0.36$ & $7.75$ & +$0.44$ & $7.83$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.10$ & $1.27$ & D & +$0.37$ & $1.52$ & D & +$0.61$ & $0.09$ & D &  r-I & $314$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
140309003101229 & 5246838426543712640 & 09:31:19.66 & $-$68:28:02.6 & $12.238$ & $11.838$ & $1.673$ & $12.378$ & $55.3$ & $0.1$ & $52.1$ & $1.5$ & $0.3732$ & $0.0118$ & $2.6795$ & $0.0845$ & $2.5049$ & $0.0739$ & $0.0295$ & $2.6593$ & $0.0734$ & $0.0276$ & $2.4804$ & $0.1626$ & $0.0655$ & $-2.6005$ & $0.0142$ & $3.4564$ & $0.0146$ & $-0.0678$ & $4307$ & $1.505$ & $-0.90$ & $6.60$ & +$0.03$ & $7.56$ & +$0.20$ & $7.73$ & D & N & $\dots$ & $\dots$ & X & +$1.37$ & $3.34$ & U & +$0.95$ & $2.26$ & D & +$0.09$ & $1.37$ & D & +$0.87$ & $0.49$ & D &  r-II & $52$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
140314003202014 & 5437630601938539264 & 09:32:26.44 & $-$34:54:09.5 & $13.173$ & $12.685$ & $1.608$ & $13.187$ & $107.9$ & $0.3$ & $107.7$ & $0.6$ & $0.2377$ & $0.0111$ & $4.2066$ & $0.1964$ & $3.7918$ & $0.1596$ & $0.0421$ & $4.0049$ & $0.1634$ & $0.0408$ & $3.9503$ & $0.3846$ & $0.0974$ & $-0.4143$ & $0.0089$ & $-0.0922$ & $0.0105$ & $0.2744$ & $4272$ & $1.442$ & $-1.06$ & $6.44$ & +$0.55$ & $7.93$ & +$0.62$ & $8.00$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.41$ & $1.57$ & D & +$0.27$ & $1.39$ & D & +$0.60$ & $0.06$ & D &  r-I & $108$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
160125003001177 & 5247367639535549184 & 09:33:27.05 & $-$67:01:49.1 & $13.329$ & $12.868$ & $1.520$ & $13.321$ & $50.9$ & $0.1$ & $49.8$ & $0.7$ & $0.5984$ & $0.0126$ & $1.6710$ & $0.0352$ & $1.6014$ & $0.0324$ & $0.0202$ & $1.6698$ & $0.0292$ & $0.0175$ & $1.6056$ & $0.0363$ & $0.0226$ & $6.9674$ & $0.0153$ & $-4.8646$ & $0.0144$ & $-0.0016$ & $4772$ & $2.543$ & $-0.82$ & $6.68$ & +$0.67$ & $8.28$ & +$0.70$ & $8.31$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.02$ & $1.41$ & D & +$0.10$ & $1.46$ & D & +$0.49$ & $0.19$ & D &  r-I & $50$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
151229005001390 & 5436019675664267136 & 09:36:21.99 & $-$37:16:10.6 & $13.152$ & $12.710$ & $1.524$ & $13.166$ & $148.3$ & $0.1$ & $152.2$ & $1.5$ & $0.2407$ & $0.0131$ & $4.1540$ & $0.2261$ & $3.7491$ & $0.1842$ & $0.0491$ & $3.9794$ & $0.1852$ & $0.0465$ & $3.8378$ & $0.3421$ & $0.0891$ & $9.5589$ & $0.0100$ & $-11.0887$ & $0.0123$ & $0.0853$ & $4596$ & $1.591$ & $-1.14$ & $6.36$ & +$0.28$ & $7.57$ & +$0.42$ & $7.71$ & D & N & $\dots$ & $\dots$ & X & +$1.70$ & $3.43$ & U & $-0.01$ & $1.06$ & D & +$0.39$ & $1.43$ & D & +$0.53$ & $-0.09$ & D &  r-I & $152$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
J093640.69$-$203838.6 & 5677034655993582080 & 09:36:40.70 & $-$20:38:38.8 & $10.451$ & $10.128$ & $1.239$ & $10.441$ & $273.8$ & $0.1$ & $275.3$ & $0.3$ & $0.6086$ & $0.0157$ & $1.6430$ & $0.0423$ & $1.5757$ & $0.0389$ & $0.0247$ & $1.5856$ & $0.0417$ & $0.0263$ & $1.5233$ & $0.0647$ & $0.0425$ & $11.3575$ & $0.0163$ & $-28.0997$ & $0.0157$ & $-0.1538$ & $4778$ & $1.710$ & $-1.78$ & $5.72$ & $-0.35$ & $6.30$ & $-0.05$ & $6.60$ & D & N & $\dots$ & $\dots$ & X & +$0.15$ & $1.24$ & D & $\dots$ & $\dots$ & X & +$0.12$ & $0.52$ & D & +$0.48$ & $-0.78$ & D &  r-I & $30$ & Holmbeck+2020 & APASS DR9 & STARHORSE & Holmbeck+2020\\
170104003501232 & 5432883937222847232 & 09:36:52.23 & $-$38:06:22.7 & $12.925$ & $12.448$ & $1.543$ & $12.914$ & $284.5$ & $0.3$ & $286.5$ & $0.9$ & $0.2658$ & $0.0098$ & $3.7620$ & $0.1392$ & $3.4268$ & $0.1155$ & $0.0337$ & $3.6482$ & $0.1416$ & $0.0388$ & $3.5333$ & $0.2220$ & $0.0628$ & $0.4921$ & $0.0074$ & $-1.4586$ & $0.0096$ & $0.2301$ & $4756$ & $1.527$ & $-1.86$ & $5.64$ & +$0.32$ & $6.89$ & +$0.63$ & $7.20$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.47$ & $0.82$ & D & +$0.79$ & $1.11$ & D & +$0.80$ & $-0.54$ & D &  r-II & $286$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
140311006601259 & 5247474360885928832 & 09:36:57.97 & $-$66:35:13.0 & $13.245$ & $12.805$ & $1.513$ & $13.255$ & $102.5$ & $0.1$ & $103.1$ & $1.3$ & $0.4050$ & $0.0121$ & $2.4690$ & $0.0738$ & $2.3201$ & $0.0652$ & $0.0281$ & $2.4224$ & $0.0611$ & $0.0252$ & $2.3445$ & $0.0695$ & $0.0297$ & $-1.8838$ & $0.0131$ & $0.6981$ & $0.0142$ & $0.0942$ & $4580$ & $2.075$ & $-0.89$ & $6.61$ & +$0.39$ & $7.93$ & +$0.43$ & $7.97$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-1.13$ & $0.19$ & D & +$0.27$ & $1.56$ & D & +$0.49$ & $0.12$ & D &  r-I & $103$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
J093730.50$-$062655.0 & 3820702889618832000 & 09:37:30.54 & $-$06:26:55.0 & $11.809$ & $11.633$ & $0.783$ & $11.775$ & $268.8$ & $1.0$ & $\dots$ & $\dots$ & $0.3995$ & $0.0222$ & $2.5030$ & $0.1390$ & $2.3501$ & $0.1225$ & $0.0521$ & $2.2031$ & $0.1458$ & $0.0662$ & $2.0405$ & $0.0867$ & $0.0425$ & $-17.0051$ & $0.0231$ & $-17.1818$ & $0.0162$ & $-0.3068$ & $5667$ & $2.610$ & $-1.86$ & $5.64$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & X & $-0.25$ & $5.49$ & D & $-0.05$ & $0.96$ & D & $-0.30$ & $0.05$ & D & +$0.08$ & $0.40$ & D & +$0.85$ & $-0.49$ & D &  r-II & $100$ & Sakari+2019 & APASS DR9 & STARHORSE & Sakari+2019\\
150207003601222 & 5661678253829806592 & 09:37:36.55 & $-$25:18:53.7 & $12.494$ & $12.101$ & $1.438$ & $12.511$ & $85.6$ & $0.1$ & $85.9$ & $0.6$ & $0.3202$ & $0.0173$ & $3.1232$ & $0.1692$ & $2.8886$ & $0.1447$ & $0.0501$ & $2.9862$ & $0.1604$ & $0.0537$ & $2.9579$ & $0.2279$ & $0.0771$ & $3.5441$ & $0.0179$ & $-1.1995$ & $0.0118$ & $0.3138$ & $4312$ & $1.626$ & $-0.85$ & $6.65$ & +$0.41$ & $7.98$ & +$0.46$ & $8.03$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.04$ & $1.40$ & D & +$0.01$ & $1.33$ & D & +$0.53$ & $0.19$ & D &  r-I & $86$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
140309003101093 & 5243740247596328064 & 09:38:16.93 & $-$69:14:56.6 & $13.262$ & $13.012$ & $1.487$ & $13.448$ & $81.1$ & $0.2$ & $79.4$ & $0.8$ & $0.1144$ & $0.0132$ & $8.7425$ & $1.0055$ & $7.1234$ & $0.6675$ & $0.0937$ & $7.0290$ & $0.4136$ & $0.0588$ & $6.2469$ & $0.9691$ & $0.1551$ & $1.6421$ & $0.0153$ & $-2.2363$ & $0.0136$ & $-0.0007$ & $4474$ & $1.507$ & $-1.33$ & $6.17$ & +$0.19$ & $7.29$ & +$0.40$ & $7.50$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.01$ & $0.87$ & D & +$0.50$ & $1.35$ & D & +$0.59$ & $-0.22$ & D &  r-I & $79$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
150102003701093 & 5201965918203104512 & 09:39:31.55 & $-$80:03:30.8 & $12.727$ & $12.325$ & $1.486$ & $12.760$ & $59.3$ & $0.1$ & $60.4$ & $0.8$ & $0.2122$ & $0.0108$ & $4.7127$ & $0.2409$ & $4.1983$ & $0.1912$ & $0.0455$ & $4.5252$ & $0.2222$ & $0.0491$ & $4.2030$ & $0.2938$ & $0.0699$ & $-10.0423$ & $0.0128$ & $11.4126$ & $0.0135$ & $-0.1224$ & $4510$ & $1.372$ & $-1.37$ & $6.13$ & +$0.21$ & $7.26$ & +$0.44$ & $7.49$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.23$ & $1.07$ & D & +$0.45$ & $1.25$ & D & +$0.67$ & $-0.19$ & D &  r-I & $60$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
HE 0938$+$0114 & 3846427888295815552 & 09:40:43.20 & $+$01:00:29.6 & $10.435$ & $10.344$ & $0.596$ & $10.436$ & $-60.8$ & $0.8$ & $-56.7$ & $0.5$ & $5.5547$ & $0.0200$ & $0.1800$ & $0.0006$ & $0.1792$ & $0.0006$ & $0.0036$ & $0.1792$ & $0.0006$ & $0.0035$ & $0.1792$ & $0.0014$ & $0.0081$ & $147.9803$ & $0.0201$ & $-505.4928$ & $0.0140$ & $-0.2289$ & $6881$ & $5.000$ & $-2.45$ & $5.05$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & X & $\dots$ & $\dots$ & X & +$0.14$ & $0.56$ & D & $\dots$ & $\dots$ & X & $-0.09$ & $-0.36$ & D & +$1.37$ & $-0.56$ & D &  r-II & $150$ & Ishigaki+2013 & APASS DR9 & STARHORSE & Ishigaki+2013\\
181225005101088 & 5661803018335029760 & 09:41:02.46 & $-$24:44:40.8 & $13.428$ & $13.038$ & $1.500$ & $13.481$ & $189.1$ & $0.1$ & $190.1$ & $1.2$ & $0.1169$ & $0.0137$ & $8.5553$ & $1.0046$ & $6.9985$ & $0.6722$ & $0.0961$ & $6.3573$ & $0.4280$ & $0.0673$ & $6.6105$ & $0.8122$ & $0.1229$ & $-0.4150$ & $0.0161$ & $-3.8395$ & $0.0146$ & $0.1349$ & $4369$ & $1.662$ & $-0.96$ & $6.54$ & +$0.22$ & $7.68$ & +$0.32$ & $7.78$ & D & N & $\dots$ & $\dots$ & X & +$1.22$ & $3.12$ & U & $-0.57$ & $0.68$ & D & +$0.44$ & $1.65$ & D & +$0.75$ & $0.30$ & D &  r-II & $190$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
170218002401385 & 5439464037577943808 & 09:41:14.88 & $-$32:33:58.8 & $13.513$ & $13.063$ & $1.473$ & $13.491$ & $141.9$ & $0.1$ & $142.3$ & $0.7$ & $0.2268$ & $0.0112$ & $4.4084$ & $0.2177$ & $3.9551$ & $0.1752$ & $0.0443$ & $3.8525$ & $0.1774$ & $0.0461$ & $3.9477$ & $0.2274$ & $0.0576$ & $-5.4661$ & $0.0069$ & $1.1067$ & $0.0093$ & $0.2655$ & $4429$ & $1.694$ & $-0.85$ & $6.65$ & +$0.48$ & $8.06$ & +$0.53$ & $8.11$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.17$ & $1.53$ & D & +$0.39$ & $1.72$ & D & +$0.50$ & $0.17$ & D &  r-I & $142$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
BD$+$54 1323 & 1020565357168099072 & 09:42:19.47 & $+$53:28:26.1 & $9.319$ & $9.127$ & $0.937$ & $9.318$ & $-64.8$ & $2.0$ & $-65.9$ & $0.3$ & $1.4079$ & $0.0141$ & $0.7103$ & $0.0071$ & $0.6974$ & $0.0069$ & $0.0098$ & $0.6961$ & $0.0085$ & $0.0121$ & $0.6922$ & $0.0134$ & $0.0194$ & $13.7998$ & $0.0120$ & $-29.2740$ & $0.0119$ & $0.1328$ & $5300$ & $2.500$ & $-1.50$ & $6.00$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & X & $\dots$ & $\dots$ & X & +$0.45$ & $1.82$ & D & $-0.26$ & $0.45$ & D & +$0.17$ & $0.85$ & D & +$0.31$ & $-0.67$ & D &  r-I & $150$ & Burris+2000 & APASS DR9 & STARHORSE & Burris+2000\\
140316002801009 & 5440128589274769920 & 09:43:39.10 & $-$31:21:16.1 & $13.126$ & $12.832$ & $1.243$ & $13.147$ & $172.3$ & $0.1$ & $171.8$ & $2.4$ & $0.4858$ & $0.0113$ & $2.0584$ & $0.0479$ & $1.9538$ & $0.0432$ & $0.0221$ & $1.9891$ & $0.0498$ & $0.0250$ & $1.9600$ & $0.0867$ & $0.0443$ & $-10.6889$ & $0.0098$ & $0.3499$ & $0.0081$ & $0.3588$ & $4682$ & $2.469$ & $-0.85$ & $6.65$ & +$0.59$ & $8.16$ & +$0.61$ & $8.18$ & D & I & $\dots$ & $\dots$ & X & +$1.53$ & $3.54$ & U & +$0.25$ & $1.61$ & D & +$0.21$ & $1.54$ & D & +$0.74$ & $0.41$ & D &  r-II & $172$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
J094634.80$-$062652.8 & 3820806273776737024 & 09:46:34.80 & $-$06:26:52.8 & $12.333$ & $11.938$ & $1.394$ & $12.325$ & $315.9$ & $0.5$ & $320.2$ & $0.5$ & $0.1327$ & $0.0182$ & $7.5381$ & $1.0328$ & $6.3028$ & $0.7221$ & $0.1146$ & $6.0699$ & $0.6239$ & $0.1028$ & $5.6286$ & $0.3607$ & $0.0641$ & $-2.5183$ & $0.0190$ & $-2.1009$ & $0.0151$ & $-0.0521$ & $4370$ & $0.560$ & $-1.99$ & $5.51$ & +$0.21$ & $6.65$ & +$0.70$ & $7.14$ & D & I & +$0.40$ & $6.01$ & D & +$0.03$ & $0.91$ & D & $-0.19$ & $0.03$ & D & $-0.07$ & $0.12$ & D & +$0.35$ & $-1.12$ & D &  r-I & $30$ & Sakari+2018 & APASS DR9 & STARHORSE & Sakari+2018\\
170216002801216 & 5683586748862451072 & 09:47:08.24 & $-$18:58:18.3 & $13.328$ & $12.814$ & $1.328$ & $13.169$ & $481.3$ & $0.1$ & $484.3$ & $1.9$ & $0.1095$ & $0.0179$ & $9.1325$ & $1.4949$ & $7.3801$ & $0.9762$ & $0.1323$ & $6.2049$ & $0.8408$ & $0.1355$ & $6.8971$ & $0.5001$ & $0.0725$ & $-3.1597$ & $0.0197$ & $-8.8974$ & $0.0145$ & $0.0225$ & $4589$ & $1.593$ & $-1.51$ & $5.99$ & $-0.03$ & $6.89$ & +$0.26$ & $7.18$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.09$ & $0.62$ & D & +$0.50$ & $1.17$ & D & +$0.58$ & $-0.41$ & D &  r-I & $484$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
170217002801173 & 5435130862253014016 & 09:47:22.71 & $-$35:13:04.4 & $13.087$ & $12.687$ & $1.410$ & $13.083$ & $396.3$ & $0.2$ & $397.9$ & $0.6$ & $0.1859$ & $0.0107$ & $5.3806$ & $0.3096$ & $4.7203$ & $0.2383$ & $0.0505$ & $4.9865$ & $0.2506$ & $0.0503$ & $5.2172$ & $0.2370$ & $0.0454$ & $-12.4175$ & $0.0083$ & $7.1780$ & $0.0086$ & $0.3129$ & $4737$ & $1.674$ & $-1.37$ & $6.13$ & +$0.19$ & $7.25$ & +$0.37$ & $7.43$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.22$ & $0.62$ & D & +$0.64$ & $1.45$ & D & +$0.64$ & $-0.21$ & D &  r-I & $398$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
150206003601229 & 5242607097783426944 & 09:47:23.78 & $-$70:20:19.0 & $13.325$ & $12.979$ & $1.381$ & $13.360$ & $306.1$ & $0.1$ & $304.8$ & $0.7$ & $0.2613$ & $0.0123$ & $3.8274$ & $0.1798$ & $3.4810$ & $0.1487$ & $0.0427$ & $3.6552$ & $0.2078$ & $0.0569$ & $3.3125$ & $0.2331$ & $0.0704$ & $-11.1028$ & $0.0148$ & $9.9734$ & $0.0150$ & $0.0277$ & $4694$ & $2.031$ & $-1.03$ & $6.47$ & +$0.30$ & $7.70$ & +$0.34$ & $7.74$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.29$ & $1.47$ & D & +$0.41$ & $1.56$ & D & +$0.62$ & $0.11$ & D &  r-I & $305$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
150210004201365 & 5218443852294886016 & 09:47:51.84 & $-$71:51:23.5 & $13.241$ & $12.789$ & $1.588$ & $13.280$ & $169.2$ & $0.1$ & $170.1$ & $1.2$ & $0.1379$ & $0.0103$ & $7.2502$ & $0.5433$ & $6.1002$ & $0.3846$ & $0.0630$ & $7.0857$ & $0.5994$ & $0.0846$ & $6.1902$ & $0.5172$ & $0.0836$ & $-2.9650$ & $0.0126$ & $2.3477$ & $0.0129$ & $-0.0426$ & $4365$ & $1.205$ & $-1.35$ & $6.15$ & +$0.28$ & $7.36$ & +$0.50$ & $7.58$ & D & N & $\dots$ & $\dots$ & X & +$2.04$ & $3.57$ & U & $-0.15$ & $0.71$ & D & +$0.39$ & $1.22$ & D & +$0.60$ & $-0.23$ & D &  r-I & $170$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
151228003301225 & 5656776944526858880 & 09:48:48.67 & $-$28:22:23.1 & $12.510$ & $12.078$ & $1.518$ & $12.531$ & $114.9$ & $0.1$ & $114.7$ & $0.8$ & $0.2116$ & $0.0114$ & $4.7255$ & $0.2538$ & $4.2084$ & $0.2013$ & $0.0478$ & $4.5058$ & $0.2067$ & $0.0459$ & $4.2668$ & $0.3623$ & $0.0849$ & $2.3342$ & $0.0121$ & $-5.5463$ & $0.0108$ & $0.1154$ & $4390$ & $1.426$ & $-1.01$ & $6.49$ & +$0.38$ & $7.80$ & +$0.46$ & $7.88$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.37$ & $1.56$ & D & +$0.27$ & $1.43$ & D & +$0.30$ & $-0.19$ & D &  r-I & $115$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
150330001701002 & 5684161759084004224 & 09:51:29.06 & $-$17:36:27.0 & $12.796$ & $12.581$ & $0.970$ & $12.784$ & $260.1$ & $0.1$ & $262.3$ & $3.2$ & $0.3076$ & $0.0149$ & $3.2509$ & $0.1578$ & $2.9975$ & $0.1341$ & $0.0448$ & $2.9347$ & $0.1070$ & $0.0365$ & $2.8531$ & $0.1164$ & $0.0408$ & $-8.8903$ & $0.0137$ & $-2.7638$ & $0.0112$ & $-0.0202$ & $5209$ & $2.444$ & $-1.36$ & $6.14$ & +$0.28$ & $7.35$ & +$0.30$ & $7.37$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.23$ & $1.08$ & D & +$0.42$ & $1.24$ & D & +$0.73$ & $-0.10$ & D &  r-II & $262$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
HD 237846 & 1049376272667191552 & 09:52:38.68 & $+$57:54:58.5 & $9.954$ & $9.711$ & $1.009$ & $9.928$ & $-302.8$ & $2.0$ & $-303.2$ & $0.3$ & $1.1806$ & $0.0128$ & $0.8470$ & $0.0092$ & $0.8288$ & $0.0088$ & $0.0106$ & $0.8266$ & $0.0085$ & $0.0103$ & $0.8192$ & $0.0149$ & $0.0182$ & $0.7517$ & $0.0132$ & $-8.0977$ & $0.0127$ & $0.1748$ & $5000$ & $2.200$ & $-3.00$ & $4.50$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & X & $\dots$ & $\dots$ & X & +$0.48$ & $0.35$ & D & +$0.21$ & $-0.58$ & D & $-0.27$ & $-1.09$ & D & +$0.48$ & $-2.00$ & D &  r-I & $150$ & Burris+2000 & NOMAD-1 & STARHORSE & Burris+2000\\
J095313.22$+$074451.5 & 3853860999216363776 & 09:53:13.22 & $+$07:44:51.6 & $13.687$ & $13.327$ & $1.353$ & $13.694$ & $319.7$ & $3.1$ & $\dots$ & $\dots$ & $0.0296$ & $0.0186$ & $33.8206$ & $21.2604$ & $17.9960$ & $6.0195$ & $0.3345$ & $11.3258$ & $2.8341$ & $0.2502$ & $9.7391$ & $0.9862$ & $0.1013$ & $-2.0538$ & $0.0216$ & $-2.8120$ & $0.0139$ & $-0.2187$ & $4702$ & $1.650$ & $-4.04$ & $3.46$ & $-0.40$ & $3.99$ & $-0.27$ & $4.12$ & D & N & +$2.15$ & $5.71$ & D & +$0.01$ & $-1.16$ & D & $\dots$ & $\dots$ & X & +$0.30$ & $-1.56$ & D & +$0.50$ & $-3.02$ & D &  r-I & $25$ & Ezzeddine+2020 & APASS DR9 & STARHORSE & Ezzeddine+2020\\
190210003001117 & 5691012433783558272 & 09:54:16.74 & $-$12:22:31.5 & $12.408$ & $12.110$ & $1.148$ & $12.383$ & $83.0$ & $0.1$ & $83.4$ & $0.6$ & $0.4624$ & $0.0170$ & $2.1627$ & $0.0793$ & $2.0475$ & $0.0711$ & $0.0347$ & $2.0815$ & $0.0789$ & $0.0379$ & $2.0556$ & $0.1018$ & $0.0495$ & $1.8461$ & $0.0181$ & $-7.7440$ & $0.0183$ & $-0.2844$ & $4835$ & $2.367$ & $-0.85$ & $6.65$ & +$0.24$ & $7.82$ & +$0.26$ & $7.84$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.14$ & $1.50$ & D & +$0.25$ & $1.58$ & D & +$0.50$ & $0.17$ & D &  r-I & $83$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
J095442.77$+$524641.4 & 828438619475671936 & 09:54:42.70 & $+$52:46:41.5 & $10.095$ & $9.722$ & $1.401$ & $10.113$ & $-67.7$ & $0.1$ & $-69.1$ & $1.0$ & $0.3179$ & $0.0118$ & $3.1457$ & $0.1172$ & $2.9079$ & $0.1002$ & $0.0345$ & $2.8560$ & $0.0848$ & $0.0297$ & $2.7122$ & $0.2038$ & $0.0752$ & $-17.9173$ & $0.0105$ & $-26.8062$ & $0.0108$ & $-0.0090$ & $4340$ & $0.410$ & $-2.99$ & $4.51$ & $-0.50$ & $4.94$ & +$0.24$ & $5.68$ & D & N & +$0.64$ & $5.25$ & D & +$0.30$ & $0.18$ & D & $-0.01$ & $-0.79$ & D & +$0.35$ & $-0.46$ & D & +$1.28$ & $-1.19$ & D &  r-II & $90$ & Holmbeck+2018 & APASS DR9 & STARHORSE & Holmbeck+2018\\
170410002701238 & 5466614449997796096 & 09:57:08.23 & $-$27:21:01.5 & $12.943$ & $12.647$ & $1.270$ & $12.974$ & $88.9$ & $0.1$ & $89.7$ & $1.7$ & $0.3967$ & $0.0123$ & $2.5208$ & $0.0785$ & $2.3657$ & $0.0691$ & $0.0292$ & $2.4369$ & $0.0785$ & $0.0322$ & $2.3933$ & $0.0951$ & $0.0397$ & $-10.8265$ & $0.0129$ & $9.1966$ & $0.0121$ & $0.1764$ & $4685$ & $2.288$ & $-0.80$ & $6.70$ & +$0.56$ & $8.19$ & +$0.59$ & $8.22$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.13$ & $1.53$ & D & +$0.23$ & $1.61$ & D & +$0.37$ & $0.08$ & D &  r-I & $90$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
J095746.07$-$392307.2 & 5420003231522294400 & 09:57:46.10 & $-$39:23:07.3 & $11.107$ & $10.802$ & $1.235$ & $11.113$ & $127.4$ & $0.1$ & $128.3$ & $0.4$ & $0.5611$ & $0.0115$ & $1.7822$ & $0.0367$ & $1.7033$ & $0.0335$ & $0.0197$ & $1.7213$ & $0.0327$ & $0.0190$ & $1.6881$ & $0.0228$ & $0.0135$ & $-17.4423$ & $0.0095$ & $0.3343$ & $0.0101$ & $0.2717$ & $4903$ & $1.640$ & $-1.69$ & $5.81$ & $-0.06$ & $6.68$ & +$0.24$ & $6.98$ & D & N & $\dots$ & $\dots$ & X & +$0.22$ & $1.40$ & D & $\dots$ & $\dots$ & X & +$0.21$ & $0.70$ & D & +$0.55$ & $-0.62$ & D &  r-I & $30$ & Holmbeck+2020 & APASS DR9 & STARHORSE & Holmbeck+2020\\
J095801.81$-$144613.8 & 5686662628345164032 & 09:58:01.81 & $-$14:46:13.8 & $12.129$ & $11.853$ & $1.167$ & $12.134$ & $371.4$ & $0.5$ & $374.9$ & $3.1$ & $0.2789$ & $0.0156$ & $3.5855$ & $0.2009$ & $3.2798$ & $0.1681$ & $0.0512$ & $3.2158$ & $0.1603$ & $0.0498$ & $3.0442$ & $0.2749$ & $0.0903$ & $-1.2638$ & $0.0161$ & $5.3384$ & $0.0154$ & $-0.0946$ & $4756$ & $1.480$ & $-2.33$ & $5.17$ & +$0.03$ & $6.13$ & +$0.50$ & $6.60$ & D & N & +$0.47$ & $5.74$ & D & +$0.59$ & $1.13$ & D & $-0.20$ & $-0.32$ & D & +$0.20$ & $0.05$ & D & +$0.59$ & $-1.22$ & D &  r-I & $30$ & Sakari+2018 & APASS DR9 & STARHORSE & Sakari+2018\\
160327003601036 & 5686725059989771008 & 09:58:13.51 & $-$14:26:08.7 & $12.543$ & $12.132$ & $1.505$ & $12.577$ & $240.0$ & $0.1$ & $240.3$ & $0.6$ & $0.1678$ & $0.0155$ & $5.9579$ & $0.5490$ & $5.1588$ & $0.4116$ & $0.0798$ & $5.7465$ & $0.4901$ & $0.0853$ & $5.6447$ & $0.4600$ & $0.0815$ & $0.0019$ & $0.0169$ & $-3.2532$ & $0.0176$ & $-0.1562$ & $4336$ & $1.273$ & $-1.15$ & $6.35$ & +$0.22$ & $7.49$ & +$0.39$ & $7.66$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.07$ & $1.13$ & D & +$0.55$ & $1.58$ & D & +$0.85$ & $0.22$ & D &  r-II & $240$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
160426004001308 & 5435327812271916544 & 09:58:16.55 & $-$34:59:46.0 & $12.693$ & $12.280$ & $1.467$ & $12.705$ & $150.4$ & $0.1$ & $151.6$ & $0.9$ & $0.1692$ & $0.0114$ & $5.9105$ & $0.3976$ & $5.1232$ & $0.2988$ & $0.0583$ & $5.4799$ & $0.3147$ & $0.0574$ & $5.2894$ & $0.0333$ & $0.0063$ & $1.5381$ & $0.0089$ & $-8.8043$ & $0.0093$ & $0.5136$ & $4500$ & $1.478$ & $-0.85$ & $6.65$ & +$0.26$ & $7.84$ & +$0.34$ & $7.92$ & D & N & $\dots$ & $\dots$ & X & +$1.28$ & $3.31$ & U & +$0.09$ & $1.45$ & D & +$0.44$ & $1.77$ & D & +$0.55$ & $0.22$ & D &  r-I & $152$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
190224003201025 & 5433751795493718528 & 09:58:21.55 & $-$37:39:31.8 & $12.825$ & $12.395$ & $1.448$ & $12.810$ & $58.0$ & $0.1$ & $57.8$ & $0.5$ & $0.1607$ & $0.0100$ & $6.2214$ & $0.3886$ & $5.3552$ & $0.2879$ & $0.0538$ & $5.9170$ & $0.3023$ & $0.0511$ & $5.3119$ & $0.6056$ & $0.1140$ & $2.7736$ & $0.0076$ & $-4.2702$ & $0.0084$ & $0.3025$ & $4469$ & $1.246$ & $-1.54$ & $5.96$ & +$0.25$ & $7.15$ & +$0.54$ & $7.44$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.29$ & $0.97$ & D & +$0.53$ & $1.18$ & D & +$0.67$ & $-0.35$ & D &  r-I & $58$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
151225003801066 & 5459585031644839808 & 09:59:51.57 & $-$33:22:29.2 & $11.941$ & $11.575$ & $1.440$ & $11.986$ & $64.8$ & $0.1$ & $65.3$ & $0.3$ & $0.4630$ & $0.0186$ & $2.1600$ & $0.0868$ & $2.0451$ & $0.0778$ & $0.0380$ & $2.0795$ & $0.0722$ & $0.0347$ & $1.9674$ & $0.1393$ & $0.0708$ & $2.8809$ & $0.0139$ & $-0.8586$ & $0.0172$ & $0.0940$ & $4469$ & $1.849$ & $-0.81$ & $6.69$ & +$0.41$ & $8.02$ & +$0.47$ & $8.08$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.07$ & $1.47$ & D & +$0.09$ & $1.46$ & D & +$0.50$ & $0.21$ & D &  r-I & $65$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
150206003601032 & 5242412449868004480 & 10:01:23.18 & $-$70:56:41.9 & $13.215$ & $12.922$ & $1.277$ & $13.253$ & $85.9$ & $0.1$ & $87.4$ & $1.2$ & $0.4839$ & $0.0136$ & $2.0665$ & $0.0579$ & $1.9611$ & $0.0521$ & $0.0266$ & $2.0423$ & $0.0652$ & $0.0319$ & $2.0012$ & $0.0583$ & $0.0291$ & $-3.8928$ & $0.0157$ & $1.6764$ & $0.0164$ & $0.1890$ & $4812$ & $2.540$ & $-0.91$ & $6.59$ & +$0.40$ & $7.93$ & +$0.42$ & $7.95$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.11$ & $1.41$ & D & +$0.06$ & $1.33$ & D & +$0.62$ & $0.24$ & D &  r-I & $87$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
170106005101192 & 5686685722385203712 & 10:01:45.96 & $-$14:29:52.7 & $12.968$ & $12.682$ & $1.173$ & $12.966$ & $316.8$ & $0.2$ & $316.8$ & $1.0$ & $0.1462$ & $0.0180$ & $6.8422$ & $0.8410$ & $5.8088$ & $0.6061$ & $0.1043$ & $5.3717$ & $0.3403$ & $0.0633$ & $6.6237$ & $1.0012$ & $0.1512$ & $-2.8908$ & $0.0154$ & $-4.1109$ & $0.0148$ & $-0.1165$ & $4764$ & $1.818$ & $-1.09$ & $6.41$ & +$0.35$ & $7.69$ & +$0.45$ & $7.79$ & D & N & $\dots$ & $\dots$ & X & +$1.65$ & $3.43$ & U & +$0.08$ & $1.20$ & D & +$0.59$ & $1.68$ & D & +$0.63$ & $0.07$ & D &  r-I & $317$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
150103005001153 & 5465492570180122880 & 10:02:26.45 & $-$28:39:04.5 & $13.531$ & $13.071$ & $1.544$ & $13.537$ & $225.9$ & $0.1$ & $223.9$ & $3.7$ & $0.1006$ & $0.0181$ & $9.9452$ & $1.7948$ & $7.9020$ & $1.1331$ & $0.1434$ & $6.7545$ & $0.6293$ & $0.0932$ & $5.2645$ & $0.2144$ & $0.0407$ & $-1.8904$ & $0.0183$ & $-4.4888$ & $0.0168$ & $-0.0295$ & $4402$ & $1.435$ & $-0.84$ & $6.66$ & +$0.12$ & $7.70$ & +$0.21$ & $7.79$ & D & N & $\dots$ & $\dots$ & X & +$1.08$ & $3.11$ & U & $-0.04$ & $1.32$ & D & +$0.34$ & $1.67$ & D & +$0.41$ & $0.08$ & D &  r-I & $224$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
170414002601203 & 5659389074917174784 & 10:02:33.70 & $-$25:23:31.8 & $12.041$ & $11.658$ & $1.469$ & $12.084$ & $256.5$ & $0.1$ & $257.8$ & $0.4$ & $0.2629$ & $0.0184$ & $3.8042$ & $0.2663$ & $3.4618$ & $0.2205$ & $0.0637$ & $3.4449$ & $0.1926$ & $0.0559$ & $3.1222$ & $0.1119$ & $0.0358$ & $-4.6403$ & $0.0174$ & $-6.7689$ & $0.0166$ & $0.1683$ & $4391$ & $1.461$ & $-0.84$ & $6.66$ & +$0.19$ & $7.78$ & +$0.26$ & $7.85$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.01$ & $1.37$ & D & +$0.50$ & $1.84$ & D & +$0.50$ & $0.18$ & D &  r-I & $258$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
140415002101133 & 5418875441829831040 & 10:02:45.33 & $-$40:57:51.2 & $13.729$ & $13.320$ & $1.535$ & $13.782$ & $131.6$ & $0.1$ & $132.4$ & $1.0$ & $0.0697$ & $0.0115$ & $14.3449$ & $2.3612$ & $10.4481$ & $1.2526$ & $0.1199$ & $8.4259$ & $0.9361$ & $0.1111$ & $8.8766$ & $1.4176$ & $0.1597$ & $0.6314$ & $0.0098$ & $-2.7114$ & $0.0107$ & $0.2223$ & $4432$ & $1.208$ & $-1.42$ & $6.08$ & +$0.30$ & $7.31$ & +$0.53$ & $7.54$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.01$ & $0.81$ & D & +$0.32$ & $1.09$ & D & +$0.53$ & $-0.37$ & D &  r-I & $132$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
J100251.25$-$433109.8 & 5418013562153951488 & 10:02:51.20 & $-$43:31:09.9 & $13.213$ & $12.891$ & $1.314$ & $13.240$ & $233.5$ & $1.5$ & $240.1$ & $1.9$ & $0.2254$ & $0.0146$ & $4.4368$ & $0.2873$ & $3.9780$ & $0.2309$ & $0.0580$ & $4.3211$ & $0.2447$ & $0.0566$ & $4.1260$ & $0.3702$ & $0.0897$ & $-4.3080$ & $0.0128$ & $-4.1793$ & $0.0151$ & $0.1977$ & $4788$ & $0.940$ & $-2.87$ & $4.63$ & $-0.25$ & $5.31$ & +$0.49$ & $6.05$ & D & N & $\dots$ & $\dots$ & X & $-0.36$ & $-0.36$ & D & $\dots$ & $\dots$ & X & $-0.71$ & $-1.40$ & D & +$0.42$ & $-1.93$ & D &  r-I & $30$ & Holmbeck+2020 & APASS DR9 & STARHORSE & Holmbeck+2020\\
170412002901205 & 5466514050842062848 & 10:03:35.21 & $-$26:55:30.0 & $13.426$ & $13.165$ & $1.173$ & $13.449$ & $115.5$ & $0.1$ & $116.0$ & $1.4$ & $0.0697$ & $0.0139$ & $14.3420$ & $2.8618$ & $10.4466$ & $1.5183$ & $0.1453$ & $8.6906$ & $0.9588$ & $0.1103$ & $8.0930$ & $1.6692$ & $0.2063$ & $0.1198$ & $0.0144$ & $-3.0215$ & $0.0151$ & $-0.1060$ & $4734$ & $1.435$ & $-1.73$ & $5.77$ & +$0.30$ & $6.99$ & +$0.61$ & $7.30$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.08$ & $0.39$ & D & +$0.57$ & $1.02$ & D & +$0.62$ & $-0.59$ & D &  r-I & $116$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
160424002601076 & 5666693710478343040 & 10:03:40.40 & $-$22:46:22.0 & $12.756$ & $12.394$ & $1.379$ & $12.774$ & $70.9$ & $0.1$ & $71.8$ & $0.7$ & $0.3102$ & $0.0145$ & $3.2239$ & $0.1511$ & $2.9745$ & $0.1287$ & $0.0433$ & $3.1074$ & $0.1223$ & $0.0393$ & $3.0997$ & $0.1031$ & $0.0333$ & $-2.1484$ & $0.0148$ & $-2.5446$ & $0.0119$ & $0.1277$ & $4446$ & $1.821$ & $-0.88$ & $6.62$ & +$0.44$ & $7.99$ & +$0.51$ & $8.06$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.02$ & $1.34$ & D & +$0.15$ & $1.45$ & D & +$0.52$ & $0.16$ & D &  r-I & $72$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
170106005101134 & 5686529316856077696 & 10:04:17.63 & $-$14:40:40.5 & $13.495$ & $13.186$ & $1.239$ & $13.499$ & $405.3$ & $0.2$ & $406.3$ & $3.4$ & $0.1914$ & $0.0148$ & $5.2252$ & $0.4050$ & $4.6002$ & $0.3139$ & $0.0682$ & $3.8540$ & $0.1632$ & $0.0423$ & $4.0258$ & $0.2681$ & $0.0666$ & $-7.4272$ & $0.0160$ & $0.2748$ & $0.0168$ & $-0.2909$ & $4779$ & $2.118$ & $-1.18$ & $6.32$ & +$0.20$ & $7.45$ & +$0.24$ & $7.49$ & D & N & $\dots$ & $\dots$ & X & +$1.78$ & $3.47$ & U & $-0.02$ & $1.02$ & D & +$0.26$ & $1.27$ & D & +$0.57$ & $-0.09$ & D &  r-I & $406$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
170412002901107 & 5466411448367233920 & 10:04:36.00 & $-$27:35:18.4 & $12.093$ & $11.795$ & $1.250$ & $12.114$ & $224.3$ & $0.1$ & $224.5$ & $0.8$ & $0.6286$ & $0.0140$ & $1.5909$ & $0.0356$ & $1.5277$ & $0.0328$ & $0.0215$ & $1.5363$ & $0.0320$ & $0.0208$ & $1.5605$ & $0.0628$ & $0.0403$ & $-11.7102$ & $0.0143$ & $2.3812$ & $0.0136$ & $0.1394$ & $4670$ & $2.361$ & $-0.83$ & $6.67$ & +$0.45$ & $8.04$ & +$0.47$ & $8.06$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.20$ & $1.57$ & D & +$0.17$ & $1.52$ & D & +$0.50$ & $0.19$ & D &  r-I & $224$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
170414002601288 & 5659509711958654976 & 10:04:40.56 & $-$24:45:54.0 & $12.627$ & $12.378$ & $1.117$ & $12.638$ & $135.1$ & $0.1$ & $135.5$ & $1.2$ & $0.3731$ & $0.0132$ & $2.6801$ & $0.0945$ & $2.5055$ & $0.0826$ & $0.0330$ & $2.5269$ & $0.0659$ & $0.0261$ & $2.4761$ & $0.0833$ & $0.0336$ & $-6.9345$ & $0.0131$ & $1.8366$ & $0.0145$ & $-0.1715$ & $4717$ & $2.354$ & $-0.89$ & $6.61$ & +$0.37$ & $7.91$ & +$0.39$ & $7.93$ & D & N & $\dots$ & $\dots$ & X & +$1.54$ & $3.52$ & U & +$0.10$ & $1.42$ & D & +$0.58$ & $1.87$ & D & +$0.71$ & $0.34$ & D &  r-II & $135$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
J100448.58$-$270650.0 & 5466493950395466112 & 10:04:48.58 & $-$27:06:50.0 & $11.857$ & $11.582$ & $1.132$ & $11.848$ & $263.3$ & $0.5$ & $\dots$ & $\dots$ & $0.4155$ & $0.0164$ & $2.4067$ & $0.0950$ & $2.2650$ & $0.0842$ & $0.0372$ & $2.2366$ & $0.1095$ & $0.0490$ & $2.1524$ & $0.1284$ & $0.0596$ & $6.7472$ & $0.0191$ & $-3.2025$ & $0.0153$ & $0.3160$ & $4831$ & $1.420$ & $-2.40$ & $5.10$ & +$0.55$ & $6.58$ & +$0.96$ & $6.99$ & D & C & +$0.45$ & $5.65$ & D & $-0.00$ & $0.47$ & D & +$0.14$ & $-0.05$ & D & $-0.38$ & $-0.60$ & D & +$0.41$ & $-1.47$ & D & CEMP-r  / r-I & $30$ & Sakari+2018 & APASS DR9 & STARHORSE & Sakari+2018\\
150103005001336 & 5465642000682105856 & 10:05:42.89 & $-$27:48:17.7 & $13.272$ & $12.977$ & $1.245$ & $13.294$ & $133.8$ & $0.1$ & $134.9$ & $1.1$ & $0.2473$ & $0.0187$ & $4.0432$ & $0.3057$ & $3.6586$ & $0.2503$ & $0.0684$ & $3.4088$ & $0.1708$ & $0.0501$ & $3.3621$ & $0.5223$ & $0.1553$ & $4.0073$ & $0.0195$ & $-11.6162$ & $0.0191$ & $0.0060$ & $4764$ & $1.964$ & $-1.06$ & $6.44$ & +$0.21$ & $7.58$ & +$0.30$ & $7.67$ & D & N & $\dots$ & $\dots$ & X & +$1.75$ & $3.56$ & U & $-0.07$ & $1.07$ & D & +$0.08$ & $1.20$ & D & +$0.65$ & $0.11$ & D &  r-I & $135$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
140305002601386 & 5673587961918137728 & 10:06:28.35 & $-$17:09:20.5 & $12.442$ & $12.242$ & $1.031$ & $12.468$ & $39.6$ & $0.1$ & $39.2$ & $0.7$ & $0.4696$ & $0.0130$ & $2.1294$ & $0.0589$ & $2.0177$ & $0.0529$ & $0.0262$ & $2.0470$ & $0.0454$ & $0.0222$ & $2.1514$ & $0.0607$ & $0.0282$ & $8.6377$ & $0.0157$ & $-0.9494$ & $0.0135$ & $0.2346$ & $5031$ & $2.430$ & $-0.92$ & $6.58$ & +$0.43$ & $7.94$ & +$0.45$ & $7.96$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.14$ & $1.43$ & D & +$0.35$ & $1.61$ & D & +$0.57$ & $0.17$ & D &  r-I & $39$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
J100634.14$-$703021.2 & 5242774322329823872 & 10:06:34.10 & $-$70:30:21.3 & $13.836$ & $13.491$ & $1.313$ & $13.839$ & $136.0$ & $3.1$ & $\dots$ & $\dots$ & $0.2651$ & $0.0110$ & $3.7719$ & $0.1562$ & $3.4350$ & $0.1296$ & $0.0377$ & $3.3584$ & $0.1269$ & $0.0378$ & $3.2420$ & $0.1387$ & $0.0428$ & $-11.7404$ & $0.0131$ & $1.6397$ & $0.0125$ & $-0.0241$ & $4963$ & $1.950$ & $-2.20$ & $5.30$ & +$0.19$ & $6.42$ & +$0.29$ & $6.52$ & D & N & +$0.89$ & $6.29$ & D & $-0.21$ & $0.46$ & D & $\dots$ & $\dots$ & X & +$0.03$ & $0.01$ & D & +$0.39$ & $-1.29$ & D &  r-I & $25$ & Ezzeddine+2020 & APASS DR9 & STARHORSE & Ezzeddine+2020\\
150105002801291 & 5465199378532965888 & 10:06:48.20 & $-$29:20:52.7 & $13.674$ & $13.259$ & $1.487$ & $13.695$ & $47.5$ & $0.1$ & $47.1$ & $1.0$ & $0.1161$ & $0.0130$ & $8.6124$ & $0.9611$ & $7.0367$ & $0.6416$ & $0.0912$ & $6.2458$ & $0.5045$ & $0.0808$ & $\dots$ & $\dots$ & $\dots$ & $0.5586$ & $0.0140$ & $-0.0296$ & $0.0123$ & $0.2374$ & $4299$ & $1.344$ & $-0.94$ & $6.56$ & +$0.49$ & $7.97$ & +$0.54$ & $8.02$ & D & I & $\dots$ & $\dots$ & X & +$1.42$ & $3.34$ & U & $\dots$ & $\dots$ & X & +$0.11$ & $1.35$ & D & +$0.40$ & $-0.03$ & D &  r-I & $47$ & GALAH DR3 & APASS DR9 & BAILER-JONES & GALAH DR3\\
J100709.20$-$180947.0 & 5672613446722519168 & 10:07:09.20 & $-$18:09:47.0 & $12.133$ & $11.859$ & $1.182$ & $12.147$ & $241.8$ & $2.7$ & $264.3$ & $0.7$ & $0.3107$ & $0.0138$ & $3.2183$ & $0.1431$ & $2.9698$ & $0.1219$ & $0.0410$ & $2.9300$ & $0.1207$ & $0.0412$ & $2.7332$ & $0.2239$ & $0.0819$ & $-3.9339$ & $0.0180$ & $-12.5355$ & $0.0172$ & $-0.1407$ & $4681$ & $1.510$ & $-1.92$ & $5.58$ & $-0.22$ & $6.29$ & +$0.21$ & $6.72$ & D & N & +$0.18$ & $5.86$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.24$ & $0.50$ & D & +$0.35$ & $-1.05$ & D &  r-I & $25$ & Zepeda+2021 & APASS DR9 & STARHORSE & Zepeda+2021\\
170412002901399 & 5466827514735344384 & 10:07:25.24 & $-$26:56:36.6 & $13.001$ & $12.750$ & $0.962$ & $12.951$ & $262.7$ & $0.1$ & $264.1$ & $1.8$ & $0.3814$ & $0.0140$ & $2.6220$ & $0.0965$ & $2.4547$ & $0.0846$ & $0.0344$ & $2.5313$ & $0.0886$ & $0.0350$ & $2.4589$ & $0.1644$ & $0.0669$ & $-28.5556$ & $0.0150$ & $7.5583$ & $0.0137$ & $0.3999$ & $5308$ & $2.466$ & $-1.21$ & $6.29$ & +$0.17$ & $7.39$ & +$0.19$ & $7.41$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.18$ & $1.18$ & D & +$0.57$ & $1.54$ & D & +$0.80$ & $0.11$ & D &  r-II & $264$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
140415002101379 & 5420314427671296000 & 10:08:17.59 & $-$40:13:58.2 & $13.631$ & $13.200$ & $1.416$ & $13.598$ & $174.9$ & $0.2$ & $176.1$ & $1.3$ & $0.3103$ & $0.0110$ & $3.2232$ & $0.1139$ & $2.9740$ & $0.0970$ & $0.0326$ & $2.9066$ & $0.0968$ & $0.0333$ & $2.8271$ & $0.0900$ & $0.0318$ & $-5.4330$ & $0.0091$ & $7.6276$ & $0.0098$ & $0.3212$ & $4653$ & $2.255$ & $-0.92$ & $6.58$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & X & $\dots$ & $\dots$ & X & +$1.63$ & $3.58$ & D & +$0.12$ & $1.42$ & D & $-0.44$ & $0.82$ & D & +$0.66$ & $0.26$ & D &  r-I & $176$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
170414002601001 & 5467270102525799552 & 10:08:23.94 & $-$25:27:02.1 & $13.371$ & $13.056$ & $1.260$ & $13.379$ & $346.5$ & $0.2$ & $345.6$ & $1.5$ & $0.1533$ & $0.0136$ & $6.5214$ & $0.5776$ & $5.5760$ & $0.4223$ & $0.0757$ & $5.3562$ & $0.3584$ & $0.0669$ & $5.2683$ & $0.6966$ & $0.1322$ & $-7.2165$ & $0.0136$ & $-1.7462$ & $0.0119$ & $0.2702$ & $4661$ & $1.761$ & $-1.50$ & $6.00$ & +$0.24$ & $7.17$ & +$0.43$ & $7.36$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.20$ & $0.51$ & D & +$0.30$ & $0.98$ & D & +$0.70$ & $-0.28$ & D &  r-II & $346$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
J100824.90$-$231412.0 & 5665764386931083136 & 10:08:24.90 & $-$23:14:12.0 & $10.895$ & $10.636$ & $1.123$ & $10.898$ & $161.0$ & $0.1$ & $133.9$ & $0.3$ & $0.7942$ & $0.0139$ & $1.2591$ & $0.0220$ & $1.2192$ & $0.0206$ & $0.0169$ & $1.2153$ & $0.0205$ & $0.0169$ & $1.1947$ & $0.0307$ & $0.0257$ & $-16.2518$ & $0.0141$ & $8.0719$ & $0.0128$ & $0.1927$ & $4719$ & $1.180$ & $-1.95$ & $5.55$ & +$0.40$ & $6.88$ & +$0.78$ & $7.26$ & D & C & +$0.31$ & $5.96$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.36$ & $0.59$ & D & +$0.55$ & $-0.88$ & D & CEMP-r  / r-I & $22$ & Zepeda+2021 & APASS DR9 & STARHORSE & Zepeda+2021\\
140409001401317 & 5421052955888262656 & 10:10:05.74 & $-$38:16:59.4 & $13.259$ & $12.908$ & $1.413$ & $13.305$ & $171.8$ & $0.1$ & $173.2$ & $1.7$ & $0.1702$ & $0.0138$ & $5.8760$ & $0.4749$ & $5.0972$ & $0.3574$ & $0.0701$ & $5.2927$ & $0.3865$ & $0.0730$ & $4.8713$ & $0.8722$ & $0.1791$ & $-3.3730$ & $0.0110$ & $-0.7075$ & $0.0129$ & $0.5891$ & $4441$ & $1.392$ & $-1.45$ & $6.05$ & +$0.28$ & $7.26$ & +$0.51$ & $7.49$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.11$ & $0.65$ & D & +$0.43$ & $1.16$ & D & +$0.67$ & $-0.26$ & D &  r-I & $173$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
170509001701108 & 5416796643293319552 & 10:12:17.99 & $-$42:32:35.2 & $11.431$ & $11.104$ & $1.299$ & $11.446$ & $62.0$ & $0.1$ & $62.0$ & $0.4$ & $0.6502$ & $0.0127$ & $1.5379$ & $0.0301$ & $1.4788$ & $0.0278$ & $0.0188$ & $1.4790$ & $0.0251$ & $0.0169$ & $1.4405$ & $0.0437$ & $0.0304$ & $-2.2644$ & $0.0114$ & $-7.0671$ & $0.0122$ & $0.3047$ & $4694$ & $2.031$ & $-1.06$ & $6.44$ & +$0.39$ & $7.76$ & +$0.43$ & $7.80$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.05$ & $1.21$ & D & +$0.29$ & $1.41$ & D & +$0.61$ & $0.07$ & D &  r-I & $62$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
J101219.64$-$322134.7 & 5459373341297312384 & 10:12:19.60 & $-$32:21:34.0 & $11.095$ & $10.752$ & $1.327$ & $11.107$ & $363.5$ & $0.2$ & $365.5$ & $0.4$ & $0.2962$ & $0.0127$ & $3.3763$ & $0.1448$ & $3.1039$ & $0.1224$ & $0.0394$ & $2.9822$ & $0.1202$ & $0.0403$ & $2.9686$ & $0.1800$ & $0.0606$ & $-9.9521$ & $0.0083$ & $2.3436$ & $0.0114$ & $0.0145$ & $4595$ & $0.880$ & $-2.68$ & $4.82$ & $-0.55$ & $5.20$ & +$0.20$ & $5.95$ & D & N & $\dots$ & $\dots$ & X & $-0.20$ & $-0.01$ & D & $\dots$ & $\dots$ & X & $-0.07$ & $-0.57$ & D & +$0.55$ & $-1.61$ & D &  r-I & $30$ & Holmbeck+2020 & APASS DR9 & STARHORSE & Holmbeck+2020\\
171227005802055 & 5459415809934159232 & 10:14:04.95 & $-$31:52:47.5 & $12.475$ & $12.141$ & $1.312$ & $12.488$ & $36.2$ & $0.3$ & $36.5$ & $0.6$ & $0.5177$ & $0.0141$ & $1.9317$ & $0.0527$ & $1.8394$ & $0.0478$ & $0.0260$ & $1.9090$ & $0.0502$ & $0.0263$ & $1.8681$ & $0.0551$ & $0.0295$ & $7.7322$ & $0.0096$ & $-3.3320$ & $0.0148$ & $-0.2262$ & $4640$ & $2.341$ & $-0.81$ & $6.69$ & +$0.43$ & $8.05$ & +$0.46$ & $8.08$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.12$ & $1.53$ & D & +$0.14$ & $1.52$ & D & +$0.53$ & $0.24$ & D &  r-I & $37$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
150102003201204 & 3753550453174966784 & 10:15:31.48 & $-$13:17:50.1 & $13.419$ & $12.967$ & $1.519$ & $13.420$ & $110.5$ & $0.1$ & $111.6$ & $2.8$ & $0.2241$ & $0.0225$ & $4.4618$ & $0.4484$ & $3.9980$ & $0.3600$ & $0.0901$ & $4.1285$ & $0.2813$ & $0.0681$ & $3.8307$ & $0.7443$ & $0.1943$ & $1.7458$ & $0.0327$ & $-2.3893$ & $0.0422$ & $-0.7270$ & $4258$ & $1.651$ & $-0.82$ & $6.68$ & +$0.41$ & $8.03$ & +$0.45$ & $8.07$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.22$ & $1.17$ & D & $-0.14$ & $1.23$ & D & +$0.49$ & $0.20$ & D &  r-I & $112$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
160402004601038 & 5446200367361915648 & 10:15:36.04 & $-$35:43:17.6 & $13.166$ & $12.830$ & $1.221$ & $13.135$ & $70.4$ & $0.1$ & $77.8$ & $2.2$ & $0.3739$ & $0.0177$ & $2.6744$ & $0.1269$ & $2.5005$ & $0.1109$ & $0.0444$ & $2.5829$ & $0.1298$ & $0.0502$ & $2.5914$ & $0.1069$ & $0.0413$ & $-8.4326$ & $0.0168$ & $0.5653$ & $0.0163$ & $0.1353$ & $4791$ & $2.554$ & $-0.86$ & $6.64$ & +$0.37$ & $7.94$ & +$0.39$ & $7.96$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.08$ & $1.43$ & D & +$0.17$ & $1.49$ & D & +$0.54$ & $0.20$ & D &  r-I & $78$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
160415002601207 & 5444948092337726336 & 10:16:24.54 & $-$37:48:27.7 & $11.714$ & $11.324$ & $1.477$ & $11.754$ & $94.7$ & $0.1$ & $95.2$ & $0.4$ & $0.3737$ & $0.0254$ & $2.6759$ & $0.1820$ & $2.5018$ & $0.1591$ & $0.0636$ & $2.5014$ & $0.1448$ & $0.0579$ & $2.4665$ & $0.2712$ & $0.1100$ & $-9.1664$ & $0.0225$ & $9.1022$ & $0.0228$ & $0.1656$ & $4299$ & $1.484$ & $-0.89$ & $6.61$ & +$0.51$ & $8.04$ & +$0.55$ & $8.08$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.13$ & $1.45$ & D & +$0.20$ & $1.49$ & D & +$0.45$ & $0.08$ & D &  r-I & $95$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
160402004601043 & 5445402877834809600 & 10:17:29.18 & $-$36:04:22.7 & $13.055$ & $12.553$ & $1.550$ & $13.023$ & $163.5$ & $0.1$ & $164.5$ & $0.6$ & $0.2406$ & $0.0118$ & $4.1562$ & $0.2044$ & $3.7509$ & $0.1665$ & $0.0444$ & $4.0245$ & $0.1970$ & $0.0489$ & $3.8934$ & $0.4235$ & $0.1088$ & $-3.8985$ & $0.0104$ & $4.8087$ & $0.0115$ & $0.1385$ & $4382$ & $1.662$ & $-0.91$ & $6.59$ & +$0.41$ & $7.93$ & +$0.47$ & $7.99$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.25$ & $1.55$ & D & +$0.24$ & $1.51$ & D & +$0.44$ & $0.05$ & D &  r-I & $164$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
160402004601380 & 5446564889826195712 & 10:17:43.21 & $-$35:15:12.2 & $13.195$ & $12.818$ & $1.482$ & $13.251$ & $357.4$ & $0.1$ & $356.0$ & $1.9$ & $0.1459$ & $0.0150$ & $6.8525$ & $0.7050$ & $5.8162$ & $0.5079$ & $0.0873$ & $5.9855$ & $0.5133$ & $0.0858$ & $4.6638$ & $0.7302$ & $0.1566$ & $-9.0815$ & $0.0111$ & $-1.5826$ & $0.0139$ & $0.0161$ & $4463$ & $1.529$ & $-0.98$ & $6.52$ & +$0.22$ & $7.67$ & +$0.35$ & $7.80$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.05$ & $1.18$ & D & +$0.41$ & $1.61$ & D & +$0.74$ & $0.28$ & D &  r-II & $356$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
150102003201333 & 3753719640526691328 & 10:18:30.96 & $-$12:31:50.7 & $12.763$ & $12.416$ & $1.300$ & $12.757$ & $36.7$ & $0.1$ & $35.8$ & $1.4$ & $0.2825$ & $0.0135$ & $3.5402$ & $0.1688$ & $3.2418$ & $0.1416$ & $0.0437$ & $3.3498$ & $0.1277$ & $0.0381$ & $3.3640$ & $0.2212$ & $0.0658$ & $-8.8958$ & $0.0141$ & $-5.2048$ & $0.0174$ & $-0.5095$ & $4701$ & $1.944$ & $-1.12$ & $6.38$ & +$0.49$ & $7.80$ & +$0.55$ & $7.86$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.23$ & $1.33$ & D & +$0.25$ & $1.31$ & D & +$0.50$ & $-0.09$ & D &  r-I & $36$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
160330002101138 & 5445301757125113344 & 10:18:34.82 & $-$36:43:15.6 & $13.700$ & $13.273$ & $1.488$ & $13.710$ & $94.6$ & $0.1$ & $95.6$ & $0.5$ & $0.1431$ & $0.0123$ & $6.9888$ & $0.6021$ & $5.9141$ & $0.4312$ & $0.0729$ & $5.4410$ & $0.3070$ & $0.0564$ & $5.4199$ & $0.5550$ & $0.1024$ & $-3.8484$ & $0.0104$ & $1.3019$ & $0.0116$ & $0.2681$ & $4275$ & $1.659$ & $-0.87$ & $6.63$ & +$0.49$ & $8.05$ & +$0.52$ & $8.08$ & D & I & $\dots$ & $\dots$ & X & +$1.03$ & $3.03$ & U & +$0.15$ & $1.49$ & D & +$0.16$ & $1.47$ & D & +$0.61$ & $0.26$ & D &  r-I & $96$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
J101915.73$-$192446.4 & 5668720282207002112 & 10:19:15.70 & $-$19:24:46.4 & $11.244$ & $10.877$ & $1.430$ & $11.283$ & $84.3$ & $0.1$ & $86.0$ & $0.2$ & $0.3123$ & $0.0133$ & $3.2018$ & $0.1362$ & $2.9558$ & $0.1161$ & $0.0393$ & $2.8302$ & $0.0887$ & $0.0313$ & $2.8396$ & $0.1433$ & $0.0505$ & $-4.8767$ & $0.0146$ & $-1.9811$ & $0.0130$ & $0.0099$ & $4564$ & $2.030$ & $-1.11$ & $6.39$ & $-0.32$ & $7.00$ & $-0.23$ & $7.09$ & D & N & $\dots$ & $\dots$ & X & +$0.63$ & $2.39$ & D & $\dots$ & $\dots$ & X & +$0.73$ & $1.80$ & D & +$0.75$ & $0.16$ & D &  r-II & $30$ & Holmbeck+2020 & APASS DR9 & STARHORSE & Holmbeck+2020\\
150208004201368 & 5475634392418467584 & 10:19:47.39 & $-$21:52:33.7 & $12.769$ & $12.472$ & $1.233$ & $12.783$ & $47.6$ & $0.1$ & $49.2$ & $2.8$ & $0.3661$ & $0.0165$ & $2.7317$ & $0.1234$ & $2.5505$ & $0.1075$ & $0.0422$ & $2.5926$ & $0.1095$ & $0.0422$ & $2.3966$ & $0.1843$ & $0.0769$ & $-3.0608$ & $0.0177$ & $-1.6452$ & $0.0190$ & $-0.2692$ & $4749$ & $2.402$ & $-0.81$ & $6.69$ & +$0.42$ & $8.04$ & +$0.45$ & $8.07$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.15$ & $1.56$ & D & +$0.15$ & $1.52$ & D & +$0.56$ & $0.27$ & D &  r-I & $49$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
160415002601294 & 5445084912815423872 & 10:19:48.85 & $-$37:06:44.2 & $13.583$ & $13.201$ & $1.380$ & $13.581$ & $120.4$ & $0.1$ & $121.5$ & $1.0$ & $0.1156$ & $0.0132$ & $8.6525$ & $0.9862$ & $7.0635$ & $0.6572$ & $0.0930$ & $6.5303$ & $0.5725$ & $0.0877$ & $5.6369$ & $0.1298$ & $0.0230$ & $-0.0127$ & $0.0105$ & $-5.0519$ & $0.0116$ & $0.1992$ & $4498$ & $1.559$ & $-0.95$ & $6.55$ & +$0.19$ & $7.67$ & +$0.31$ & $7.79$ & D & N & $\dots$ & $\dots$ & X & +$1.41$ & $3.33$ & U & $-0.12$ & $1.13$ & D & +$0.42$ & $1.65$ & D & +$0.65$ & $0.22$ & D &  r-I & $122$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
J101949.32$-$490058.4 & 5359196355864216576 & 10:19:49.30 & $-$49:00:58.3 & $11.697$ & $11.459$ & $1.260$ & $11.782$ & $261.4$ & $0.1$ & $260.2$ & $0.9$ & $0.5167$ & $0.0158$ & $1.9354$ & $0.0590$ & $1.8426$ & $0.0535$ & $0.0290$ & $1.8124$ & $0.0488$ & $0.0269$ & $1.8198$ & $0.0642$ & $0.0353$ & $-33.1328$ & $0.0157$ & $17.2591$ & $0.0146$ & $0.2240$ & $5013$ & $2.090$ & $-1.50$ & $6.00$ & $-0.05$ & $6.88$ & $-0.02$ & $6.91$ & D & N & $\dots$ & $\dots$ & X & +$0.20$ & $1.57$ & D & $\dots$ & $\dots$ & X & +$0.22$ & $0.90$ & D & +$0.45$ & $-0.53$ & D &  r-I & $30$ & Holmbeck+2020 & APASS DR9 & STARHORSE & Holmbeck+2020\\
150604001901360 & 5202376036040602496 & 10:21:47.18 & $-$78:37:50.3 & $11.878$ & $11.322$ & $1.754$ & $11.911$ & $232.6$ & $0.1$ & $233.1$ & $0.3$ & $0.2596$ & $0.0103$ & $3.8527$ & $0.1530$ & $3.5019$ & $0.1264$ & $0.0361$ & $3.6527$ & $0.1861$ & $0.0509$ & $3.3960$ & $0.1773$ & $0.0522$ & $-11.1702$ & $0.0129$ & $16.5211$ & $0.0119$ & $-0.0647$ & $4280$ & $1.017$ & $-1.33$ & $6.17$ & +$0.33$ & $7.43$ & +$0.54$ & $7.64$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.11$ & $0.98$ & D & +$0.46$ & $1.31$ & D & +$0.67$ & $-0.15$ & D &  r-I & $233$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
180102004101368 & 5460868226135127296 & 10:21:49.86 & $-$31:06:48.2 & $13.225$ & $12.887$ & $1.287$ & $13.222$ & $383.9$ & $0.2$ & $385.4$ & $1.1$ & $0.1296$ & $0.0148$ & $7.7179$ & $0.8808$ & $6.4280$ & $0.6110$ & $0.0951$ & $6.7602$ & $0.5609$ & $0.0830$ & $5.7790$ & $0.9236$ & $0.1598$ & $-7.8296$ & $0.0092$ & $0.5296$ & $0.0123$ & $-0.1668$ & $4640$ & $1.746$ & $-1.64$ & $5.86$ & +$0.22$ & $7.01$ & +$0.44$ & $7.23$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.08$ & $0.65$ & D & +$0.42$ & $0.96$ & D & +$0.81$ & $-0.31$ & D &  r-II & $385$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
161229003201395 & 3860489194610899072 & 10:22:15.03 & $+$04:51:01.3 & $12.945$ & $12.643$ & $1.209$ & $12.943$ & $96.1$ & $0.1$ & $100.7$ & $1.2$ & $0.1339$ & $0.0185$ & $7.4656$ & $1.0312$ & $6.2520$ & $0.7232$ & $0.1157$ & $5.2669$ & $0.3231$ & $0.0614$ & $5.4301$ & $1.2510$ & $0.2304$ & $0.5813$ & $0.0186$ & $-7.4141$ & $0.0160$ & $-0.2134$ & $4721$ & $1.825$ & $-1.11$ & $6.39$ & +$0.30$ & $7.62$ & +$0.38$ & $7.70$ & D & N & $\dots$ & $\dots$ & X & +$1.82$ & $3.58$ & U & +$0.42$ & $1.52$ & D & +$0.30$ & $1.37$ & D & +$0.79$ & $0.19$ & D &  r-II & $101$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
J102237.39$-$340021.0 & 5446749367261495040 & 10:22:37.79 & $-$34:00:21.0 & $10.085$ & $9.736$ & $1.051$ & $9.970$ & $266.7$ & $0.5$ & $264.6$ & $0.4$ & $1.7482$ & $0.0146$ & $0.5720$ & $0.0048$ & $0.5636$ & $0.0047$ & $0.0083$ & $0.5662$ & $0.0039$ & $0.0069$ & $0.5634$ & $0.0093$ & $0.0166$ & $-56.7592$ & $0.0112$ & $-28.1945$ & $0.0125$ & $0.1203$ & $4831$ & $1.720$ & $-2.14$ & $5.36$ & +$0.15$ & $6.44$ & +$0.48$ & $6.77$ & D & N & +$0.45$ & $5.91$ & D & +$0.35$ & $1.08$ & D & $-0.32$ & $-0.25$ & D & $-0.29$ & $-0.25$ & D & +$0.37$ & $-1.25$ & D &  r-I & $30$ & Sakari+2018 & APASS DR9 & STARHORSE & Sakari+2018\\
150211003701312 & 5416439194641328384 & 10:22:52.03 & $-$42:07:14.2 & $12.696$ & $12.506$ & $1.230$ & $12.816$ & $76.0$ & $0.1$ & $76.1$ & $0.6$ & $0.5509$ & $0.0101$ & $1.8151$ & $0.0332$ & $1.7333$ & $0.0302$ & $0.0174$ & $1.7788$ & $0.0328$ & $0.0184$ & $1.7649$ & $0.0636$ & $0.0360$ & $1.9717$ & $0.0079$ & $3.8720$ & $0.0088$ & $0.3608$ & $4763$ & $2.523$ & $-0.84$ & $6.66$ & +$0.50$ & $8.10$ & +$0.52$ & $8.12$ & D & I & $\dots$ & $\dots$ & X & +$1.42$ & $3.45$ & U & +$0.14$ & $1.51$ & D & +$0.08$ & $1.42$ & D & +$0.48$ & $0.16$ & D &  r-I & $76$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
170414003101187 & 5668788623726621952 & 10:23:12.06 & $-$19:08:41.5 & $12.051$ & $11.649$ & $1.453$ & $12.066$ & $56.7$ & $0.1$ & $57.2$ & $1.1$ & $0.3629$ & $0.0173$ & $2.7557$ & $0.1312$ & $2.5715$ & $0.1142$ & $0.0444$ & $2.5768$ & $0.1055$ & $0.0410$ & $2.5117$ & $0.0986$ & $0.0393$ & $-6.5069$ & $0.0193$ & $-8.6682$ & $0.0170$ & $-0.2364$ & $4256$ & $1.698$ & $-0.86$ & $6.64$ & +$0.47$ & $8.04$ & +$0.53$ & $8.10$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.03$ & $1.38$ & D & +$0.04$ & $1.36$ & D & +$0.43$ & $0.09$ & D &  r-I & $57$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
160415002601018 & 5441975700091411456 & 10:23:37.66 & $-$38:05:49.6 & $13.592$ & $13.318$ & $1.239$ & $13.632$ & $101.6$ & $0.1$ & $101.7$ & $2.0$ & $0.1013$ & $0.0128$ & $9.8731$ & $1.2457$ & $7.8564$ & $0.7888$ & $0.1004$ & $6.6229$ & $0.4054$ & $0.0612$ & $6.8515$ & $0.5455$ & $0.0796$ & $0.9212$ & $0.0118$ & $-4.1776$ & $0.0119$ & $0.2371$ & $4720$ & $1.595$ & $-1.61$ & $5.89$ & +$0.23$ & $7.05$ & +$0.46$ & $7.28$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.45$ & $1.05$ & D & +$0.28$ & $0.85$ & D & +$0.76$ & $-0.34$ & D &  r-II & $102$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
150106004101102 & 5229098772803917696 & 10:26:05.70 & $-$73:16:59.6 & $13.294$ & $12.858$ & $1.544$ & $13.324$ & $145.6$ & $0.2$ & $144.8$ & $0.6$ & $0.1053$ & $0.0126$ & $9.5004$ & $1.1351$ & $7.6185$ & $0.7300$ & $0.0958$ & $8.1524$ & $0.9017$ & $0.1106$ & $7.8741$ & $0.5414$ & $0.0688$ & $0.4963$ & $0.0155$ & $2.8996$ & $0.0141$ & $0.0974$ & $4452$ & $0.989$ & $-2.46$ & $5.04$ & +$0.36$ & $6.33$ & +$0.93$ & $6.90$ & D & C & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.08$ & $-0.16$ & D & +$0.61$ & $0.33$ & D & +$0.98$ & $-0.96$ & D & CEMP-r  / r-II & $145$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
141231004601266 & 5441673128237407872 & 10:27:42.40 & $-$38:39:40.9 & $12.136$ & $11.735$ & $1.409$ & $12.131$ & $64.7$ & $0.1$ & $73.5$ & $5.0$ & $0.4052$ & $0.0211$ & $2.4682$ & $0.1286$ & $2.3193$ & $0.1136$ & $0.0490$ & $2.3564$ & $0.1070$ & $0.0454$ & $2.2462$ & $0.2875$ & $0.1280$ & $-13.8213$ & $0.0194$ & $2.6384$ & $0.0207$ & $0.1356$ & $4422$ & $1.669$ & $-0.90$ & $6.60$ & +$0.52$ & $8.04$ & +$0.56$ & $8.08$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.36$ & $1.67$ & D & +$0.09$ & $1.36$ & D & +$0.47$ & $0.09$ & D &  r-I & $73$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
170416002701092 & 5467768731048249728 & 10:28:27.12 & $-$28:17:50.2 & $12.636$ & $12.253$ & $1.389$ & $12.638$ & $38.7$ & $0.1$ & $37.7$ & $0.6$ & $0.2473$ & $0.0129$ & $4.0429$ & $0.2112$ & $3.6583$ & $0.1730$ & $0.0473$ & $3.8237$ & $0.1795$ & $0.0469$ & $3.9066$ & $0.3503$ & $0.0897$ & $4.1250$ & $0.0140$ & $-11.3930$ & $0.0128$ & $0.0228$ & $4488$ & $1.661$ & $-1.13$ & $6.37$ & +$0.25$ & $7.55$ & +$0.39$ & $7.69$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.27$ & $1.35$ & D & +$0.44$ & $1.48$ & D & +$0.75$ & $0.14$ & D &  r-II & $38$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
170510002301002 & 5440485724397006976 & 10:29:45.18 & $-$40:24:10.9 & $13.779$ & $13.489$ & $1.247$ & $13.806$ & $77.0$ & $0.2$ & $78.0$ & $1.9$ & $0.2975$ & $0.0140$ & $3.3609$ & $0.1576$ & $3.0908$ & $0.1333$ & $0.0431$ & $3.0448$ & $0.1520$ & $0.0499$ & $3.0177$ & $0.3186$ & $0.1056$ & $-5.0101$ & $0.0094$ & $-4.6605$ & $0.0138$ & $0.5644$ & $5107$ & $2.645$ & $-0.90$ & $6.60$ & +$0.92$ & $8.45$ & +$0.94$ & $8.47$ & D & C & $\dots$ & $\dots$ & X & +$2.23$ & $4.19$ & D & $\dots$ & $\dots$ & X & $-0.20$ & $1.08$ & D & +$0.90$ & $0.52$ & D & CEMP-r  / r-II & $78$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
J103028.45$-$754329.9 & 5204599042393910016 & 10:30:28.40 & $-$75:43:29.0 & $11.510$ & $10.963$ & $1.694$ & $11.516$ & $263.8$ & $0.5$ & $269.5$ & $0.3$ & $0.5097$ & $0.0108$ & $1.9621$ & $0.0416$ & $1.8668$ & $0.0376$ & $0.0202$ & $1.9158$ & $0.0340$ & $0.0177$ & $1.8081$ & $0.0503$ & $0.0278$ & $2.3940$ & $0.0125$ & $2.4893$ & $0.0122$ & $0.0218$ & $4684$ & $0.890$ & $-2.18$ & $5.32$ & $-0.52$ & $5.73$ & +$0.21$ & $6.46$ & D & N & $\dots$ & $\dots$ & X & $-0.07$ & $0.62$ & D & $\dots$ & $\dots$ & X & +$0.08$ & $0.08$ & D & +$0.53$ & $-1.13$ & D &  r-I & $30$ & Holmbeck+2020 & APASS DR9 & STARHORSE & Holmbeck+2020\\
141231004601382 & 5441287921207907840 & 10:30:55.59 & $-$38:36:47.8 & $13.228$ & $12.814$ & $1.465$ & $13.238$ & $117.6$ & $0.1$ & $117.4$ & $1.0$ & $0.2250$ & $0.0133$ & $4.4447$ & $0.2627$ & $3.9843$ & $0.2111$ & $0.0530$ & $4.2369$ & $0.2382$ & $0.0562$ & $4.2661$ & $0.3675$ & $0.0861$ & $-1.4888$ & $0.0125$ & $0.4795$ & $0.0122$ & $0.2463$ & $4314$ & $1.536$ & $-0.93$ & $6.57$ & +$0.45$ & $7.95$ & +$0.52$ & $8.02$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.27$ & $1.55$ & D & +$0.38$ & $1.63$ & D & +$0.53$ & $0.12$ & D &  r-I & $117$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
150209003901277 & 5476299459514483712 & 10:31:10.70 & $-$20:01:02.8 & $13.045$ & $12.715$ & $1.268$ & $13.042$ & $339.6$ & $0.1$ & $340.6$ & $1.0$ & $0.1619$ & $0.0172$ & $6.1777$ & $0.6563$ & $5.3227$ & $0.4872$ & $0.0915$ & $5.4368$ & $0.3843$ & $0.0707$ & $5.2431$ & $0.6145$ & $0.1172$ & $-8.6380$ & $0.0194$ & $0.3786$ & $0.0164$ & $0.0600$ & $4706$ & $1.886$ & $-1.09$ & $6.41$ & +$0.41$ & $7.75$ & +$0.49$ & $7.83$ & D & N & $\dots$ & $\dots$ & X & +$1.59$ & $3.38$ & U & +$0.26$ & $1.39$ & D & +$0.68$ & $1.78$ & D & +$0.70$ & $0.14$ & D &  r-II & $341$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
150209003901109 & 5476033583858670080 & 10:31:27.85 & $-$20:48:25.4 & $13.488$ & $13.157$ & $1.294$ & $13.495$ & $80.8$ & $0.1$ & $79.9$ & $1.0$ & $0.1161$ & $0.0205$ & $8.6147$ & $1.5216$ & $7.0382$ & $1.0157$ & $0.1443$ & $6.3262$ & $0.6717$ & $0.1062$ & $5.1568$ & $1.0328$ & $0.2003$ & $-3.9471$ & $0.0169$ & $-4.4962$ & $0.0265$ & $-0.5486$ & $4578$ & $1.847$ & $-0.95$ & $6.55$ & +$0.29$ & $7.77$ & +$0.36$ & $7.84$ & D & N & $\dots$ & $\dots$ & X & +$1.37$ & $3.29$ & U & +$0.12$ & $1.38$ & D & +$0.36$ & $1.59$ & D & +$0.53$ & $0.10$ & D &  r-I & $80$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
160418003101201 & 5468295912513852288 & 10:32:36.13 & $-$27:18:56.4 & $12.027$ & $11.658$ & $1.372$ & $12.035$ & $54.5$ & $0.1$ & $56.0$ & $0.4$ & $0.4301$ & $0.0144$ & $2.3251$ & $0.0780$ & $2.1925$ & $0.0694$ & $0.0316$ & $2.1989$ & $0.0638$ & $0.0290$ & $2.1431$ & $0.1294$ & $0.0604$ & $-11.6333$ & $0.0161$ & $2.3602$ & $0.0149$ & $0.1682$ & $4546$ & $1.985$ & $-0.87$ & $6.63$ & +$0.36$ & $7.92$ & +$0.41$ & $7.97$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.06$ & $1.40$ & D & +$0.24$ & $1.55$ & D & +$0.52$ & $0.17$ & D &  r-I & $56$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
170512000101291 & 3747242829844713088 & 10:32:48.51 & $-$18:07:26.2 & $12.578$ & $12.216$ & $1.219$ & $12.520$ & $118.0$ & $0.1$ & $118.2$ & $0.8$ & $0.3157$ & $0.0182$ & $3.1677$ & $0.1827$ & $2.9266$ & $0.1559$ & $0.0533$ & $2.9974$ & $0.1465$ & $0.0489$ & $3.0291$ & $0.1136$ & $0.0375$ & $17.8005$ & $0.0193$ & $-15.2108$ & $0.0162$ & $0.1319$ & $4706$ & $1.892$ & $-1.11$ & $6.39$ & +$0.30$ & $7.62$ & +$0.39$ & $7.71$ & D & N & $\dots$ & $\dots$ & X & +$1.73$ & $3.49$ & D & +$0.02$ & $1.12$ & D & +$0.27$ & $1.35$ & D & +$0.57$ & $-0.01$ & D &  r-I & $118$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
150210003701013 & 5392248809257053568 & 10:32:48.71 & $-$41:56:40.0 & $13.803$ & $13.505$ & $1.259$ & $13.827$ & $59.1$ & $0.1$ & $60.2$ & $1.7$ & $0.2027$ & $0.0126$ & $4.9345$ & $0.3064$ & $4.3734$ & $0.2407$ & $0.0550$ & $4.0936$ & $0.1918$ & $0.0468$ & $3.7650$ & $0.2246$ & $0.0597$ & $-7.5098$ & $0.0095$ & $1.1494$ & $0.0118$ & $0.4195$ & $4771$ & $2.152$ & $-0.90$ & $6.60$ & +$0.45$ & $7.98$ & +$0.49$ & $8.02$ & D & N & $\dots$ & $\dots$ & X & +$1.58$ & $3.55$ & U & +$0.34$ & $1.65$ & D & +$0.11$ & $1.39$ & D & +$0.43$ & $0.05$ & D &  r-I & $60$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
170510001801016 & 5367330371079895936 & 10:33:07.42 & $-$45:19:04.3 & $11.140$ & $10.671$ & $1.587$ & $11.161$ & $77.5$ & $0.1$ & $77.2$ & $0.3$ & $0.7848$ & $0.0119$ & $1.2743$ & $0.0193$ & $1.2334$ & $0.0181$ & $0.0147$ & $1.2380$ & $0.0193$ & $0.0156$ & $1.2102$ & $0.0293$ & $0.0242$ & $-13.8942$ & $0.0103$ & $5.9491$ & $0.0119$ & $0.3453$ & $4335$ & $1.740$ & $-0.87$ & $6.63$ & +$0.57$ & $8.12$ & +$0.62$ & $8.17$ & D & I & $\dots$ & $\dots$ & X & +$1.35$ & $3.35$ & D & +$0.14$ & $1.48$ & D & $-0.32$ & $0.99$ & D & +$0.59$ & $0.24$ & D &  r-I & $77$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
150209003901063 & 5475984041411844352 & 10:33:11.05 & $-$20:54:34.2 & $12.752$ & $12.493$ & $1.147$ & $12.766$ & $81.2$ & $0.1$ & $80.3$ & $1.1$ & $0.5977$ & $0.0134$ & $1.6732$ & $0.0375$ & $1.6034$ & $0.0345$ & $0.0215$ & $1.6172$ & $0.0338$ & $0.0209$ & $1.5918$ & $0.0498$ & $0.0313$ & $1.8127$ & $0.0135$ & $-5.1575$ & $0.0127$ & $-0.1164$ & $4824$ & $2.763$ & $-0.81$ & $6.69$ & +$0.48$ & $8.10$ & +$0.51$ & $8.13$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.11$ & $1.51$ & D & +$0.08$ & $1.45$ & D & +$0.53$ & $0.23$ & D &  r-I & $80$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
160418003101138 & 5468035706215059200 & 10:33:52.55 & $-$27:46:47.5 & $13.894$ & $13.447$ & $1.502$ & $13.890$ & $135.7$ & $0.1$ & $137.1$ & $0.9$ & $0.1067$ & $0.0145$ & $9.3682$ & $1.2744$ & $7.5333$ & $0.8240$ & $0.1094$ & $6.4987$ & $0.5386$ & $0.0829$ & $7.0619$ & $0.3480$ & $0.0493$ & $-3.2205$ & $0.0162$ & $-0.3181$ & $0.0160$ & $0.0996$ & $4283$ & $1.512$ & $-0.82$ & $6.68$ & +$0.34$ & $7.95$ & +$0.38$ & $7.99$ & D & N & $\dots$ & $\dots$ & X & +$0.98$ & $3.03$ & U & +$0.13$ & $1.52$ & D & +$0.09$ & $1.46$ & D & +$0.52$ & $0.22$ & D &  r-I & $137$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
170513002501277 & 5455308309369710080 & 10:34:14.27 & $-$30:09:48.8 & $13.550$ & $13.194$ & $1.382$ & $13.576$ & $108.9$ & $0.1$ & $117.0$ & $1.0$ & $0.2093$ & $0.0124$ & $4.7769$ & $0.2838$ & $4.2492$ & $0.2246$ & $0.0529$ & $3.9540$ & $0.1606$ & $0.0406$ & $4.3963$ & $0.3209$ & $0.0730$ & $-5.5062$ & $0.0088$ & $-3.6359$ & $0.0123$ & $-0.3507$ & $4469$ & $1.912$ & $-0.82$ & $6.68$ & +$0.32$ & $7.93$ & +$0.39$ & $8.00$ & D & N & $\dots$ & $\dots$ & X & +$1.30$ & $3.34$ & U & +$0.25$ & $1.64$ & D & +$0.28$ & $1.64$ & D & +$0.46$ & $0.16$ & D &  r-I & $117$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
J103453.48$-$111722.1 & 3754823279618770688 & 10:34:53.50 & $-$11:17:22.1 & $10.863$ & $10.467$ & $1.491$ & $10.905$ & $185.3$ & $0.1$ & $185.1$ & $0.4$ & $0.1905$ & $0.0230$ & $5.2488$ & $0.6348$ & $4.6185$ & $0.4915$ & $0.1064$ & $4.3933$ & $0.4327$ & $0.0985$ & $3.0463$ & $0.2426$ & $0.0796$ & $-16.1359$ & $0.0274$ & $-8.8524$ & $0.0280$ & $-0.3336$ & $4548$ & $1.250$ & $-1.77$ & $5.73$ & $-0.65$ & $6.01$ & $-0.07$ & $6.59$ & D & N & $\dots$ & $\dots$ & X & +$0.05$ & $1.15$ & D & $\dots$ & $\dots$ & X & $-0.32$ & $0.09$ & D & +$0.35$ & $-0.90$ & D &  r-I & $30$ & Holmbeck+2020 & APASS DR9 & STARHORSE & Holmbeck+2020\\
150430001301206 & 5392029869003934720 & 10:35:01.54 & $-$42:31:43.7 & $13.017$ & $12.699$ & $1.234$ & $13.010$ & $52.9$ & $0.1$ & $53.2$ & $0.9$ & $0.4918$ & $0.0119$ & $2.0335$ & $0.0494$ & $1.9314$ & $0.0445$ & $0.0231$ & $1.9778$ & $0.0484$ & $0.0245$ & $1.9208$ & $0.0467$ & $0.0243$ & $-5.6751$ & $0.0088$ & $8.4086$ & $0.0104$ & $0.3269$ & $4718$ & $2.435$ & $-0.85$ & $6.65$ & +$0.46$ & $8.04$ & +$0.48$ & $8.06$ & D & N & $\dots$ & $\dots$ & X & +$1.33$ & $3.35$ & U & +$0.28$ & $1.63$ & D & +$0.16$ & $1.48$ & D & +$0.35$ & $0.02$ & D &  r-I & $53$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
170512000101387 & 3555013807506808064 & 10:35:19.54 & $-$18:33:14.6 & $12.731$ & $12.406$ & $1.234$ & $12.717$ & $111.8$ & $0.1$ & $111.3$ & $1.2$ & $0.3494$ & $0.0149$ & $2.8617$ & $0.1222$ & $2.6635$ & $0.1058$ & $0.0397$ & $2.6881$ & $0.1083$ & $0.0403$ & $2.6725$ & $0.1711$ & $0.0640$ & $-6.0594$ & $0.0156$ & $-4.3255$ & $0.0167$ & $-0.3038$ & $4746$ & $2.222$ & $-0.84$ & $6.66$ & +$0.44$ & $8.03$ & +$0.46$ & $8.05$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.05$ & $1.43$ & D & +$0.33$ & $1.67$ & D & +$0.44$ & $0.13$ & D &  r-I & $111$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
160418003101094 & 5467959702474017536 & 10:35:36.82 & $-$28:14:32.6 & $12.352$ & $11.994$ & $1.361$ & $12.365$ & $58.8$ & $0.1$ & $60.0$ & $0.9$ & $0.4364$ & $0.0132$ & $2.2915$ & $0.0692$ & $2.1626$ & $0.0616$ & $0.0285$ & $2.1799$ & $0.0657$ & $0.0301$ & $2.1718$ & $0.0806$ & $0.0371$ & $-5.3065$ & $0.0140$ & $3.1024$ & $0.0146$ & $0.0190$ & $4454$ & $1.979$ & $-0.81$ & $6.69$ & +$0.43$ & $8.06$ & +$0.48$ & $8.11$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.14$ & $1.54$ & D & +$0.08$ & $1.45$ & D & +$0.47$ & $0.18$ & D &  r-I & $60$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
160419002601078 & 5444256396444024064 & 10:35:53.77 & $-$34:48:34.4 & $12.651$ & $12.271$ & $1.444$ & $12.684$ & $72.0$ & $0.1$ & $73.4$ & $0.5$ & $0.2880$ & $0.0140$ & $3.4718$ & $0.1690$ & $3.1843$ & $0.1422$ & $0.0446$ & $3.4056$ & $0.1412$ & $0.0415$ & $3.5693$ & $0.2898$ & $0.0812$ & $-9.9406$ & $0.0116$ & $2.8834$ & $0.0127$ & $0.0666$ & $4379$ & $1.723$ & $-0.88$ & $6.62$ & +$0.30$ & $7.84$ & +$0.40$ & $7.94$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.09$ & $1.41$ & D & +$0.01$ & $1.30$ & D & +$0.47$ & $0.10$ & D &  r-I & $73$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
J103626.87$-$374617.4 & 5441394711275026432 & 10:36:26.90 & $-$37:46:19.2 & $11.050$ & $10.701$ & $1.395$ & $11.089$ & $144.0$ & $1.0$ & $147.3$ & $0.3$ & $0.3268$ & $0.0122$ & $3.0600$ & $0.1138$ & $2.8345$ & $0.0976$ & $0.0344$ & $2.8470$ & $0.0956$ & $0.0336$ & $2.6089$ & $0.1876$ & $0.0719$ & $-0.2870$ & $0.0105$ & $-5.2040$ & $0.0108$ & $0.1498$ & $4597$ & $1.190$ & $-1.73$ & $5.77$ & $-0.51$ & $6.19$ & +$0.06$ & $6.76$ & D & N & $\dots$ & $\dots$ & X & +$0.22$ & $1.36$ & D & $\dots$ & $\dots$ & X & +$0.32$ & $0.77$ & D & +$0.60$ & $-0.61$ & D &  r-I & $30$ & Holmbeck+2020 & APASS DR9 & STARHORSE & Holmbeck+2020\\
170513002501048 & 5455024802869837824 & 10:36:46.51 & $-$30:54:32.9 & $12.467$ & $12.101$ & $1.365$ & $12.474$ & $199.9$ & $0.1$ & $199.7$ & $0.8$ & $0.2035$ & $0.0131$ & $4.9139$ & $0.3159$ & $4.3572$ & $0.2483$ & $0.0570$ & $4.3960$ & $0.3686$ & $0.0838$ & $4.4634$ & $0.4497$ & $0.1007$ & $-3.1206$ & $0.0100$ & $-10.9039$ & $0.0116$ & $-0.1702$ & $4523$ & $1.374$ & $-1.49$ & $6.01$ & +$0.45$ & $7.39$ & +$0.67$ & $7.61$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.39$ & $1.11$ & D & +$0.33$ & $1.02$ & D & +$0.63$ & $-0.34$ & D &  r-I & $200$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
J103649.93$+$121219.8 & 3882908790752814080 & 10:36:49.92 & $+$12:12:19.9 & $15.500$ & $15.321$ & $0.771$ & $15.459$ & $-47.9$ & $2.0$ & $\dots$ & $\dots$ & $0.2395$ & $0.0322$ & $4.1754$ & $0.5612$ & $3.7665$ & $0.4567$ & $0.1212$ & $3.2996$ & $0.3303$ & $0.1001$ & $3.5806$ & $0.6563$ & $0.1833$ & $3.2851$ & $0.0432$ & $-19.8430$ & $0.0291$ & $0.1739$ & $6000$ & $4.000$ & $-3.20$ & $4.30$ & +$1.54$ & $6.77$ & +$1.54$ & $6.77$ & D & C & $-0.05$ & $4.35$ & D & $-0.52$ & $-0.85$ & D & +$0.23$ & $-0.76$ & D & +$1.17$ & $0.15$ & D & +$1.26$ & $-1.42$ & D & CEMP-r  / r-II & $75$ & Behara+2010 & APASS DR9 & STARHORSE & Behara+2010\\
160418003101023 & 5468098923838659200 & 10:37:33.24 & $-$27:33:36.0 & $13.149$ & $12.773$ & $1.373$ & $13.150$ & $114.2$ & $0.1$ & $114.0$ & $1.0$ & $0.2563$ & $0.0135$ & $3.9024$ & $0.2053$ & $3.5429$ & $0.1692$ & $0.0478$ & $3.6377$ & $0.1742$ & $0.0479$ & $3.3747$ & $0.4504$ & $0.1335$ & $-8.4119$ & $0.0142$ & $-0.1664$ & $0.0120$ & $0.0567$ & $4448$ & $1.850$ & $-0.84$ & $6.66$ & +$0.41$ & $8.00$ & +$0.47$ & $8.06$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.05$ & $1.42$ & D & +$0.24$ & $1.58$ & D & +$0.51$ & $0.19$ & D &  r-I & $114$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
170418002101213 & 5229638559995603328 & 10:38:20.51 & $-$72:07:50.0 & $9.060$ & $8.515$ & $1.474$ & $8.944$ & $65.4$ & $0.1$ & $71.4$ & $1.8$ & $1.7141$ & $0.0230$ & $0.5834$ & $0.0078$ & $0.5747$ & $0.0076$ & $0.0132$ & $0.5804$ & $0.0076$ & $0.0131$ & $0.5729$ & $0.0031$ & $0.0054$ & $-0.2476$ & $0.0291$ & $2.5799$ & $0.0266$ & $0.0704$ & $4428$ & $1.691$ & $-0.83$ & $6.67$ & +$0.42$ & $8.02$ & +$0.49$ & $8.09$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.04$ & $1.43$ & D & +$0.17$ & $1.53$ & D & +$0.39$ & $0.08$ & D &  r-I & $71$ & GALAH DR3 & GSC2.3 & STARHORSE & GALAH DR3\\
J104018.94$-$410612.4 & 5392578250427878912 & 10:40:18.90 & $-$41:06:12.8 & $11.298$ & $11.056$ & $1.132$ & $11.323$ & $-31.8$ & $0.2$ & $-31.6$ & $0.2$ & $0.7349$ & $0.0173$ & $1.3607$ & $0.0320$ & $1.3142$ & $0.0299$ & $0.0227$ & $1.3093$ & $0.0254$ & $0.0194$ & $1.3078$ & $0.0417$ & $0.0319$ & $-28.6328$ & $0.0098$ & $-24.3743$ & $0.0159$ & $0.4625$ & $4958$ & $2.170$ & $-1.55$ & $5.95$ & $0.00$ & $6.88$ & +$0.02$ & $6.90$ & D & N & $\dots$ & $\dots$ & X & +$0.13$ & $1.45$ & D & $\dots$ & $\dots$ & X & +$0.35$ & $0.98$ & D & +$0.82$ & $-0.21$ & D &  r-II & $30$ & Holmbeck+2020 & APASS DR9 & STARHORSE & Holmbeck+2020\\
170515002101157 & 5442723471076599168 & 10:40:40.49 & $-$37:40:38.1 & $12.481$ & $12.251$ & $1.158$ & $12.529$ & $41.6$ & $0.1$ & $42.6$ & $0.7$ & $0.4736$ & $0.0137$ & $2.1113$ & $0.0609$ & $2.0014$ & $0.0547$ & $0.0273$ & $2.0733$ & $0.0615$ & $0.0297$ & $2.0528$ & $0.0731$ & $0.0356$ & $-16.3618$ & $0.0120$ & $-3.1752$ & $0.0122$ & $0.1799$ & $4863$ & $2.406$ & $-0.82$ & $6.68$ & +$0.30$ & $7.91$ & +$0.33$ & $7.94$ & D & N & $\dots$ & $\dots$ & X & +$1.39$ & $3.44$ & D & $-0.04$ & $1.35$ & D & +$0.15$ & $1.51$ & D & +$0.39$ & $0.09$ & D &  r-I & $43$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
170515002101044 & 5442665403119106176 & 10:42:46.28 & $-$37:43:14.6 & $13.160$ & $12.837$ & $1.290$ & $13.173$ & $301.0$ & $0.1$ & $301.9$ & $1.2$ & $0.1462$ & $0.0129$ & $6.8394$ & $0.6025$ & $5.8068$ & $0.4343$ & $0.0748$ & $6.2367$ & $0.4156$ & $0.0666$ & $5.1111$ & $0.5892$ & $0.1153$ & $-1.7022$ & $0.0124$ & $-3.3903$ & $0.0116$ & $0.3126$ & $4572$ & $1.487$ & $-1.44$ & $6.06$ & +$0.37$ & $7.35$ & +$0.58$ & $7.56$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.16$ & $0.93$ & D & +$0.30$ & $1.03$ & D & +$0.45$ & $-0.47$ & D &  r-I & $302$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
160129005201074 & 5457537912790978944 & 10:43:13.78 & $-$27:39:55.0 & $12.804$ & $12.464$ & $1.329$ & $12.820$ & $43.9$ & $0.1$ & $44.6$ & $0.7$ & $0.3472$ & $0.0130$ & $2.8801$ & $0.1076$ & $2.6794$ & $0.0931$ & $0.0347$ & $2.7512$ & $0.0831$ & $0.0302$ & $2.7029$ & $0.1518$ & $0.0562$ & $-2.7288$ & $0.0117$ & $-0.8693$ & $0.0151$ & $-0.2520$ & $4582$ & $1.982$ & $-0.88$ & $6.62$ & +$0.47$ & $8.02$ & +$0.52$ & $8.07$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.02$ & $1.35$ & D & $-0.01$ & $1.29$ & D & +$0.41$ & $0.05$ & D &  r-I & $45$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
140608001401195 & 5394722950936065408 & 10:46:50.19 & $-$37:34:15.9 & $13.255$ & $13.020$ & $1.131$ & $13.286$ & $107.1$ & $0.1$ & $107.1$ & $1.0$ & $0.4442$ & $0.0131$ & $2.2515$ & $0.0666$ & $2.1270$ & $0.0595$ & $0.0280$ & $2.0825$ & $0.0581$ & $0.0279$ & $2.1327$ & $0.0523$ & $0.0245$ & $-2.3455$ & $0.0120$ & $0.1045$ & $0.0136$ & $-0.0334$ & $4814$ & $2.604$ & $-0.95$ & $6.55$ & +$0.34$ & $7.82$ & +$0.36$ & $7.84$ & D & N & $\dots$ & $\dots$ & X & +$1.47$ & $3.40$ & U & +$0.27$ & $1.53$ & D & +$0.20$ & $1.44$ & D & +$0.45$ & $0.02$ & D &  r-I & $107$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
150504001901322 & 5200827129096636544 & 10:46:52.95 & $-$78:38:22.9 & $11.924$ & $11.567$ & $1.771$ & $12.165$ & $220.1$ & $0.1$ & $220.1$ & $0.3$ & $0.2855$ & $0.0097$ & $3.5028$ & $0.1188$ & $3.2104$ & $0.0998$ & $0.0311$ & $3.3477$ & $0.0965$ & $0.0288$ & $3.2112$ & $0.1733$ & $0.0540$ & $-21.6462$ & $0.0120$ & $18.7024$ & $0.0115$ & $0.0061$ & $4417$ & $1.363$ & $-1.08$ & $6.42$ & +$0.28$ & $7.63$ & +$0.41$ & $7.76$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.07$ & $1.19$ & D & +$0.60$ & $1.70$ & D & +$0.63$ & $0.07$ & D &  r-I & $220$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
HE 1044$-$2509 & 5470214972621207168 & 10:47:16.47 & $-$25:25:18.3 & $14.407$ & $14.168$ & $1.018$ & $14.389$ & $386.7$ & $3.0$ & $\dots$ & $\dots$ & $0.2517$ & $0.0210$ & $3.9734$ & $0.3318$ & $3.6014$ & $0.2725$ & $0.0757$ & $3.2999$ & $0.2142$ & $0.0649$ & $3.2752$ & $0.2279$ & $0.0696$ & $3.4414$ & $0.0200$ & $-7.2982$ & $0.0189$ & $-0.0136$ & $5227$ & $2.780$ & $-2.89$ & $4.61$ & +$0.49$ & $6.03$ & +$0.50$ & $6.04$ & D & N & +$0.28$ & $4.99$ & D & +$0.34$ & $0.32$ & D & +$0.22$ & $-0.46$ & D & +$0.19$ & $-0.52$ & D & +$0.93$ & $-1.44$ & D &  r-II & $54$ & Barklem+2005 & APASS DR9 & STARHORSE & Barklem+2005\\
140311007101084 & 5363117042522147712 & 10:47:56.55 & $-$47:29:08.8 & $12.074$ & $11.730$ & $1.377$ & $12.109$ & $155.3$ & $0.1$ & $155.9$ & $0.5$ & $0.3679$ & $0.0113$ & $2.7179$ & $0.0833$ & $2.5385$ & $0.0727$ & $0.0286$ & $2.5945$ & $0.0762$ & $0.0294$ & $2.5042$ & $0.1039$ & $0.0415$ & $-9.4465$ & $0.0098$ & $11.0059$ & $0.0110$ & $0.2778$ & $4590$ & $1.865$ & $-0.80$ & $6.70$ & +$0.53$ & $8.16$ & +$0.58$ & $8.21$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.08$ & $1.49$ & D & +$0.45$ & $1.83$ & D & +$0.50$ & $0.22$ & D &  r-I & $156$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
170418002101152 & 5229473328314598656 & 10:48:01.61 & $-$72:26:11.1 & $9.410$ & $8.818$ & $1.542$ & $9.283$ & $30.5$ & $0.1$ & $30.7$ & $0.2$ & $1.6051$ & $0.0130$ & $0.6230$ & $0.0050$ & $0.6131$ & $0.0049$ & $0.0080$ & $0.6206$ & $0.0055$ & $0.0089$ & $0.6079$ & $0.0062$ & $0.0102$ & $4.4889$ & $0.0153$ & $23.2674$ & $0.0149$ & $0.0447$ & $4288$ & $1.635$ & $-0.81$ & $6.69$ & +$0.52$ & $8.14$ & +$0.54$ & $8.16$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.01$ & $1.39$ & D & $-0.06$ & $1.31$ & D & +$0.41$ & $0.12$ & D &  r-I & $31$ & GALAH DR3 & GSC2.3 & STARHORSE & GALAH DR3\\
150330002201083 & 5470227887586383616 & 10:48:04.21 & $-$25:21:26.9 & $12.600$ & $12.275$ & $1.272$ & $12.604$ & $116.9$ & $0.1$ & $118.2$ & $0.6$ & $0.3646$ & $0.0137$ & $2.7427$ & $0.1032$ & $2.5601$ & $0.0899$ & $0.0351$ & $2.6282$ & $0.1079$ & $0.0410$ & $2.4970$ & $0.1941$ & $0.0777$ & $-4.7986$ & $0.0132$ & $-4.0898$ & $0.0127$ & $0.0361$ & $4654$ & $2.096$ & $-0.91$ & $6.59$ & +$0.45$ & $7.96$ & +$0.48$ & $7.99$ & D & N & $\dots$ & $\dots$ & X & +$1.34$ & $3.30$ & D & +$0.32$ & $1.62$ & D & +$0.39$ & $1.66$ & D & +$0.56$ & $0.17$ & D &  r-I & $118$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
150107004701266 & 3550828653935624192 & 10:49:15.56 & $-$21:00:35.5 & $12.391$ & $12.095$ & $1.239$ & $12.408$ & $138.1$ & $0.1$ & $141.1$ & $0.9$ & $0.2653$ & $0.0154$ & $3.7692$ & $0.2194$ & $3.4328$ & $0.1820$ & $0.0530$ & $3.5575$ & $0.1876$ & $0.0527$ & $3.4152$ & $0.3601$ & $0.1055$ & $4.6154$ & $0.0177$ & $-10.7299$ & $0.0154$ & $-0.0963$ & $4733$ & $1.767$ & $-1.54$ & $5.96$ & +$0.25$ & $7.14$ & +$0.44$ & $7.33$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.07$ & $0.74$ & D & +$0.28$ & $0.92$ & D & +$0.64$ & $-0.37$ & D &  r-I & $141$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
J104921.93$-$115417.5 & 3757378888239312896 & 10:49:21.93 & $-$11:54:17.5 & $13.169$ & $12.927$ & $0.958$ & $13.126$ & $158.9$ & $0.5$ & $\dots$ & $\dots$ & $0.6317$ & $0.0228$ & $1.5831$ & $0.0570$ & $1.5205$ & $0.0526$ & $0.0346$ & $1.5170$ & $0.0576$ & $0.0380$ & $1.5479$ & $0.0462$ & $0.0299$ & $-15.4821$ & $0.0267$ & $-16.2047$ & $0.0223$ & $-0.1134$ & $4915$ & $2.370$ & $-2.18$ & $5.32$ & $-0.41$ & $5.84$ & $-0.40$ & $5.85$ & D & N & +$0.28$ & $5.70$ & D & $-0.06$ & $0.63$ & D & $-0.26$ & $-0.23$ & D & $-0.16$ & $-0.16$ & D & +$0.33$ & $-1.33$ & D &  r-I & $30$ & Sakari+2018 & APASS DR9 & STARHORSE & Sakari+2018\\
150107004701102 & 3549336066900457856 & 10:51:00.19 & $-$22:46:46.9 & $12.030$ & $11.718$ & $1.264$ & $12.043$ & $121.4$ & $0.1$ & $121.8$ & $0.6$ & $0.5024$ & $0.0152$ & $1.9905$ & $0.0601$ & $1.8926$ & $0.0543$ & $0.0287$ & $1.8647$ & $0.0518$ & $0.0278$ & $1.8423$ & $0.1229$ & $0.0667$ & $-3.1508$ & $0.0153$ & $-24.7445$ & $0.0150$ & $0.0242$ & $4717$ & $2.158$ & $-1.07$ & $6.43$ & +$0.31$ & $7.68$ & +$0.34$ & $7.71$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.22$ & $1.36$ & D & +$0.31$ & $1.42$ & D & +$0.70$ & $0.16$ & D &  r-II & $122$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
160420003801172 & 5391553226413723392 & 10:51:01.64 & $-$42:01:01.8 & $12.403$ & $12.148$ & $1.179$ & $12.434$ & $50.0$ & $0.1$ & $39.4$ & $1.5$ & $0.6293$ & $0.0204$ & $1.5891$ & $0.0516$ & $1.5260$ & $0.0476$ & $0.0312$ & $1.5590$ & $0.0511$ & $0.0328$ & $1.5230$ & $0.0512$ & $0.0336$ & $-13.2062$ & $0.0132$ & $5.2419$ & $0.0180$ & $0.2893$ & $4809$ & $2.568$ & $-1.05$ & $6.45$ & +$0.34$ & $7.72$ & +$0.36$ & $7.74$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.45$ & $1.61$ & D & +$0.30$ & $1.43$ & D & +$0.55$ & $0.03$ & D &  r-I & $39$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
160420003801218 & 5391582402130956288 & 10:51:10.68 & $-$41:28:20.4 & $13.286$ & $12.882$ & $1.475$ & $13.312$ & $97.0$ & $0.1$ & $97.3$ & $0.7$ & $0.2075$ & $0.0140$ & $4.8204$ & $0.3263$ & $4.2835$ & $0.2577$ & $0.0602$ & $4.3977$ & $0.2517$ & $0.0572$ & $4.0305$ & $0.0298$ & $0.0074$ & $-4.2695$ & $0.0086$ & $2.0904$ & $0.0121$ & $0.1882$ & $4320$ & $1.784$ & $-0.80$ & $6.70$ & +$0.40$ & $8.03$ & +$0.47$ & $8.10$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.07$ & $1.34$ & D & $-0.05$ & $1.32$ & D & +$0.45$ & $0.17$ & D &  r-I & $97$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
J105136.93$-$211546.6 & 3550624484073516032 & 10:51:36.93 & $-$21:15:46.6 & $11.547$ & $11.221$ & $1.274$ & $11.551$ & $119.4$ & $0.5$ & $121.8$ & $0.4$ & $0.2595$ & $0.0196$ & $3.8531$ & $0.2915$ & $3.5022$ & $0.2409$ & $0.0688$ & $3.4191$ & $0.2426$ & $0.0710$ & $3.2966$ & $0.5089$ & $0.1544$ & $-6.4242$ & $0.0232$ & $-4.5490$ & $0.0191$ & $-0.0221$ & $4430$ & $0.330$ & $-1.73$ & $5.77$ & +$0.27$ & $6.97$ & +$0.66$ & $7.36$ & D & I & +$0.44$ & $6.31$ & D & +$0.03$ & $1.17$ & D & $-0.28$ & $0.20$ & D & $-0.27$ & $0.18$ & D & +$0.32$ & $-0.89$ & D &  r-I & $30$ & Sakari+2018 & APASS DR9 & STARHORSE & Sakari+2018\\
150107004701068 & 3549319501210232320 & 10:52:57.45 & $-$22:35:22.1 & $12.407$ & $12.062$ & $1.297$ & $12.403$ & $293.8$ & $0.1$ & $293.3$ & $0.6$ & $0.2359$ & $0.0147$ & $4.2384$ & $0.2637$ & $3.8177$ & $0.2140$ & $0.0560$ & $3.7945$ & $0.3046$ & $0.0803$ & $3.7617$ & $0.2393$ & $0.0636$ & $-8.4316$ & $0.0166$ & $-3.7006$ & $0.0156$ & $-0.1611$ & $4587$ & $1.534$ & $-1.27$ & $6.23$ & +$0.31$ & $7.47$ & +$0.48$ & $7.64$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.27$ & $1.21$ & D & +$0.48$ & $1.39$ & D & +$0.70$ & $-0.05$ & D &  r-I & $293$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
J105320.99$-$435300.1 & 5388294656205380992 & 10:53:20.99 & $-$43:53:00.1 & $13.973$ & $13.528$ & $1.466$ & $13.952$ & $-282.1$ & $2.0$ & $\dots$ & $\dots$ & $0.3749$ & $0.0137$ & $2.6671$ & $0.0978$ & $2.4941$ & $0.0855$ & $0.0343$ & $2.4170$ & $0.0833$ & $0.0345$ & $2.5183$ & $0.0896$ & $0.0356$ & $17.4753$ & $0.0096$ & $-4.5129$ & $0.0114$ & $0.3332$ & $5022$ & $2.050$ & $-1.86$ & $5.64$ & +$0.09$ & $6.66$ & +$0.13$ & $6.70$ & D & N & +$0.10$ & $5.84$ & D & $-0.16$ & $0.85$ & D & $\dots$ & $\dots$ & X & $-0.09$ & $0.23$ & D & +$0.37$ & $-0.97$ & D &  r-I & $91$ & Jacobson+2015 & APASS DR9 & STARHORSE & Jacobson+2015\\
160420003801117 & 5390036076464851456 & 10:54:21.47 & $-$42:07:38.6 & $12.327$ & $11.914$ & $1.505$ & $12.359$ & $110.4$ & $0.1$ & $114.6$ & $0.9$ & $0.3515$ & $0.0225$ & $2.8451$ & $0.1824$ & $2.6492$ & $0.1581$ & $0.0597$ & $2.7176$ & $0.1478$ & $0.0544$ & $2.5264$ & $0.1234$ & $0.0489$ & $-13.2898$ & $0.0148$ & $-3.7302$ & $0.0185$ & $0.1985$ & $4263$ & $1.479$ & $-0.88$ & $6.62$ & +$0.50$ & $8.05$ & +$0.54$ & $8.09$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.06$ & $1.26$ & D & +$0.20$ & $1.49$ & D & +$0.58$ & $0.22$ & D &  r-I & $115$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
J105433.10$+$052812.7 & 3864140775805950208 & 10:54:33.10 & $+$05:28:12.7 & $12.915$ & $12.657$ & $1.050$ & $12.890$ & $82.4$ & $2.0$ & $82.6$ & $0.7$ & $0.2291$ & $0.0133$ & $4.3645$ & $0.2537$ & $3.9197$ & $0.2046$ & $0.0522$ & $3.8765$ & $0.1963$ & $0.0506$ & $4.1470$ & $0.3504$ & $0.0845$ & $-8.6740$ & $0.0159$ & $-4.0707$ & $0.0143$ & $-0.1640$ & $5030$ & $1.880$ & $-3.30$ & $4.20$ & +$0.82$ & $5.95$ & +$0.86$ & $5.99$ & D & C & +$0.41$ & $4.71$ & D & $-0.30$ & $-0.73$ & D & +$0.28$ & $-0.81$ & D & $-0.52$ & $-1.64$ & D & +$0.44$ & $-2.34$ & D & CEMP-r  / r-I & $42$ & Mardini+2019 & APASS DR9 & STARHORSE & Mardini+2019\\
J105506.58$+$193158.0 & 3984947966640254720 & 10:55:06.58 & $+$19:31:57.9 & $12.196$ & $11.871$ & $1.617$ & $12.379$ & $52.7$ & $3.1$ & $27.7$ & $6.9$ & $0.1113$ & $0.0210$ & $8.9866$ & $1.6957$ & $7.2846$ & $1.1142$ & $0.1530$ & $5.5173$ & $0.4767$ & $0.0864$ & $10.4087$ & $1.8156$ & $0.1744$ & $1.9136$ & $0.0254$ & $-4.9352$ & $0.0223$ & $-0.1282$ & $4851$ & $1.650$ & $-2.32$ & $5.18$ & +$0.30$ & $6.41$ & +$0.65$ & $6.76$ & D & I & +$0.01$ & $5.29$ & D & $-0.22$ & $0.33$ & D & $\dots$ & $\dots$ & X & $-0.50$ & $-0.64$ & D & +$0.50$ & $-1.30$ & D &  r-I & $25$ & Ezzeddine+2020 & APASS DR9 & STARHORSE & Ezzeddine+2020\\
160420003801028 & 5390008932272026624 & 10:57:50.49 & $-$41:56:31.4 & $12.712$ & $12.375$ & $1.338$ & $12.735$ & $97.9$ & $0.1$ & $98.0$ & $1.5$ & $0.3285$ & $0.0145$ & $3.0441$ & $0.1342$ & $2.8209$ & $0.1152$ & $0.0408$ & $2.8963$ & $0.1208$ & $0.0417$ & $2.7559$ & $0.2440$ & $0.0885$ & $-6.3927$ & $0.0088$ & $-5.6903$ & $0.0117$ & $0.1756$ & $4654$ & $1.868$ & $-0.95$ & $6.55$ & +$0.44$ & $7.92$ & +$0.52$ & $8.00$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.07$ & $1.19$ & D & +$0.08$ & $1.31$ & D & +$0.37$ & $-0.06$ & D &  r-I & $98$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
160421002601229 & 5453290361933945856 & 10:58:42.76 & $-$28:48:13.5 & $13.220$ & $12.798$ & $1.464$ & $13.221$ & $61.1$ & $0.1$ & $61.9$ & $1.0$ & $0.1488$ & $0.0133$ & $6.7224$ & $0.6015$ & $5.7223$ & $0.4358$ & $0.0762$ & $5.9269$ & $0.3255$ & $0.0549$ & $5.5314$ & $0.4531$ & $0.0819$ & $2.6397$ & $0.0119$ & $-5.3902$ & $0.0148$ & $-0.5403$ & $4440$ & $1.600$ & $-0.98$ & $6.52$ & +$0.21$ & $7.66$ & +$0.33$ & $7.78$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.32$ & $1.54$ & D & +$0.35$ & $1.55$ & D & +$0.71$ & $0.25$ & D &  r-II & $62$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
J105941.36$-$205225.4 & 3551443968129803136 & 10:59:41.36 & $-$20:52:25.4 & $10.935$ & $10.569$ & $1.409$ & $10.964$ & $175.3$ & $0.5$ & $176.9$ & $0.5$ & $0.2822$ & $0.0148$ & $3.5436$ & $0.1856$ & $3.2447$ & $0.1556$ & $0.0479$ & $3.1964$ & $0.1494$ & $0.0467$ & $3.0505$ & $0.2019$ & $0.0662$ & $0.3301$ & $0.0165$ & $-4.0588$ & $0.0137$ & $0.0133$ & $4370$ & $0.560$ & $-2.16$ & $5.34$ & +$0.28$ & $6.55$ & +$0.79$ & $7.06$ & D & C & +$0.41$ & $5.85$ & D & +$0.26$ & $0.97$ & D & $-0.28$ & $-0.23$ & D & $-0.07$ & $-0.05$ & D & +$0.35$ & $-1.29$ & D & CEMP-r  / r-I & $30$ & Sakari+2018 & APASS DR9 & STARHORSE & Sakari+2018\\
160421002601202 & 5453208036000988928 & 11:00:04.95 & $-$29:11:13.8 & $13.420$ & $12.974$ & $1.368$ & $13.349$ & $43.0$ & $0.1$ & $41.1$ & $1.8$ & $0.2235$ & $0.0190$ & $4.4747$ & $0.3797$ & $4.0083$ & $0.3047$ & $0.0760$ & $3.9291$ & $0.3745$ & $0.0953$ & $4.3170$ & $0.9835$ & $0.2278$ & $-4.0583$ & $0.0158$ & $-0.4487$ & $0.0179$ & $-0.4317$ & $4455$ & $1.784$ & $-0.86$ & $6.64$ & +$0.37$ & $7.94$ & +$0.44$ & $8.01$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.13$ & $1.49$ & D & +$0.15$ & $1.47$ & D & +$0.40$ & $0.06$ & D &  r-I & $41$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
160520002601197 & 5452778157020727808 & 11:00:19.32 & $-$30:46:07.3 & $12.533$ & $12.263$ & $1.185$ & $12.552$ & $65.3$ & $0.1$ & $64.1$ & $0.7$ & $0.5451$ & $0.0122$ & $1.8344$ & $0.0411$ & $1.7509$ & $0.0375$ & $0.0214$ & $1.7950$ & $0.0343$ & $0.0191$ & $1.7928$ & $0.0711$ & $0.0396$ & $-13.9879$ & $0.0109$ & $5.3719$ & $0.0105$ & $-0.1293$ & $4765$ & $2.496$ & $-0.85$ & $6.65$ & +$0.44$ & $8.01$ & +$0.46$ & $8.03$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.05$ & $1.41$ & D & +$0.15$ & $1.48$ & D & +$0.56$ & $0.23$ & D &  r-I & $64$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
190224003701172 & 3808634924870366336 & 11:00:22.18 & $+$02:50:07.8 & $13.516$ & $13.050$ & $1.576$ & $13.534$ & $101.8$ & $0.1$ & $100.7$ & $1.4$ & $0.0435$ & $0.0167$ & $23.0138$ & $8.8432$ & $14.3984$ & $3.4615$ & $0.2404$ & $10.6291$ & $2.4105$ & $0.2268$ & $10.1399$ & $2.1143$ & $0.2085$ & $-1.6004$ & $0.0161$ & $-3.2013$ & $0.0140$ & $-0.1407$ & $4260$ & $1.538$ & $-1.34$ & $6.16$ & +$0.15$ & $7.24$ & +$0.37$ & $7.46$ & D & N & $\dots$ & $\dots$ & X & +$1.60$ & $3.13$ & D & +$0.63$ & $1.50$ & D & +$0.58$ & $1.42$ & D & +$0.97$ & $0.15$ & D &  r-II & $101$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
150208004701120 & 5362429675956294144 & 11:00:42.76 & $-$48:08:00.3 & $13.517$ & $13.181$ & $1.289$ & $13.518$ & $84.2$ & $0.1$ & $82.6$ & $3.3$ & $0.2855$ & $0.0135$ & $3.5028$ & $0.1657$ & $3.2104$ & $0.1392$ & $0.0434$ & $3.0649$ & $0.1197$ & $0.0391$ & $2.9606$ & $0.1509$ & $0.0510$ & $-7.3353$ & $0.0119$ & $1.8230$ & $0.0137$ & $0.2682$ & $4771$ & $2.277$ & $-1.11$ & $6.39$ & +$0.35$ & $7.67$ & +$0.37$ & $7.69$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.12$ & $1.22$ & D & +$0.18$ & $1.25$ & D & +$0.50$ & $-0.09$ & D &  r-I & $83$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
160520002601205 & 5452119656928357888 & 11:01:35.54 & $-$30:42:21.5 & $13.475$ & $13.152$ & $1.337$ & $13.511$ & $129.7$ & $0.1$ & $129.9$ & $1.2$ & $0.1853$ & $0.0137$ & $5.3955$ & $0.3977$ & $4.7317$ & $0.3058$ & $0.0646$ & $4.5396$ & $0.2634$ & $0.0580$ & $4.4637$ & $0.3525$ & $0.0790$ & $-8.5262$ & $0.0115$ & $0.8838$ & $0.0114$ & $-0.1122$ & $4579$ & $1.951$ & $-0.84$ & $6.66$ & +$0.44$ & $8.03$ & +$0.49$ & $8.08$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.13$ & $1.50$ & D & +$0.29$ & $1.64$ & D & +$0.53$ & $0.21$ & D &  r-I & $130$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
160422003001188 & 5401796104940236928 & 11:01:43.83 & $-$34:39:30.4 & $12.417$ & $12.178$ & $1.067$ & $12.418$ & $226.2$ & $0.1$ & $227.0$ & $0.6$ & $0.7933$ & $0.0213$ & $1.2606$ & $0.0338$ & $1.2206$ & $0.0317$ & $0.0260$ & $1.2375$ & $0.0304$ & $0.0245$ & $1.2122$ & $0.0298$ & $0.0246$ & $-35.1469$ & $0.0203$ & $0.9150$ & $0.0186$ & $-0.0712$ & $5014$ & $2.803$ & $-1.16$ & $6.34$ & +$0.29$ & $7.56$ & +$0.31$ & $7.58$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.00$ & $1.05$ & D & +$0.07$ & $1.09$ & D & +$0.63$ & $-0.01$ & D &  r-I & $227$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
J110148.65$-$374952.6 & 5399911168350276864 & 11:01:48.70 & $-$37:49:52.6 & $10.974$ & $10.493$ & $1.639$ & $11.013$ & $260.9$ & $0.1$ & $260.2$ & $0.6$ & $0.2688$ & $0.0139$ & $3.7203$ & $0.1923$ & $3.3922$ & $0.1599$ & $0.0471$ & $3.3438$ & $0.2021$ & $0.0605$ & $3.3194$ & $0.3763$ & $0.1134$ & $4.3311$ & $0.0142$ & $-8.4242$ & $0.0139$ & $0.1319$ & $4452$ & $0.950$ & $-2.26$ & $5.24$ & $-0.70$ & $5.47$ & +$0.07$ & $6.24$ & D & N & $\dots$ & $\dots$ & X & +$0.10$ & $0.71$ & D & $\dots$ & $\dots$ & X & $-0.12$ & $-0.20$ & D & +$0.50$ & $-1.24$ & D &  r-I & $30$ & Holmbeck+2020 & APASS DR9 & STARHORSE & Holmbeck+2020\\
140303000402162 & 5390771787181773056 & 11:02:18.71 & $-$39:11:46.3 & $13.207$ & $12.760$ & $1.564$ & $13.237$ & $108.3$ & $2.0$ & $109.5$ & $1.0$ & $0.2352$ & $0.0144$ & $4.2509$ & $0.2610$ & $3.8279$ & $0.2117$ & $0.0553$ & $3.9768$ & $0.2022$ & $0.0509$ & $3.8233$ & $0.1083$ & $0.0283$ & $-7.6342$ & $0.0136$ & $3.3966$ & $0.0138$ & $0.0692$ & $4283$ & $1.713$ & $-0.85$ & $6.65$ & +$0.41$ & $7.99$ & +$0.48$ & $8.06$ & D & N & $\dots$ & $\dots$ & X & +$1.02$ & $3.04$ & U & +$0.33$ & $1.69$ & D & +$0.41$ & $1.74$ & D & +$0.61$ & $0.27$ & D &  r-I & $110$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR2\\
140316003301030 & 5387229573035281664 & 11:02:36.44 & $-$45:06:14.1 & $13.535$ & $13.107$ & $1.507$ & $13.554$ & $70.6$ & $0.1$ & $72.0$ & $1.4$ & $0.1691$ & $0.0121$ & $5.9121$ & $0.4232$ & $5.1244$ & $0.3179$ & $0.0620$ & $4.8047$ & $0.2921$ & $0.0608$ & $4.7292$ & $0.1269$ & $0.0268$ & $-8.1954$ & $0.0098$ & $0.3953$ & $0.0105$ & $0.3651$ & $4313$ & $1.624$ & $-1.06$ & $6.44$ & +$0.44$ & $7.80$ & +$0.53$ & $7.89$ & D & I & $\dots$ & $\dots$ & X & +$1.37$ & $3.17$ & U & +$0.18$ & $1.33$ & D & +$0.44$ & $1.56$ & D & +$0.91$ & $0.36$ & D &  r-II & $72$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
140303000402255 & 5399835508206601600 & 11:02:59.35 & $-$38:20:37.7 & $13.170$ & $12.766$ & $1.489$ & $13.203$ & $127.5$ & $2.0$ & $128.4$ & $0.6$ & $0.2926$ & $0.0138$ & $3.4182$ & $0.1617$ & $3.1392$ & $0.1364$ & $0.0434$ & $3.3108$ & $0.1396$ & $0.0422$ & $3.1652$ & $0.2199$ & $0.0695$ & $-10.8170$ & $0.0133$ & $3.6032$ & $0.0127$ & $0.1148$ & $4324$ & $1.758$ & $-0.83$ & $6.67$ & +$0.51$ & $8.11$ & +$0.57$ & $8.17$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.24$ & $1.62$ & D & +$0.26$ & $1.61$ & D & +$0.55$ & $0.24$ & D &  r-I & $128$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR2\\
160422003001067 & 5401591080380950400 & 11:03:05.08 & $-$34:52:25.5 & $13.791$ & $13.489$ & $1.216$ & $13.791$ & $36.1$ & $0.1$ & $36.9$ & $1.9$ & $0.3165$ & $0.0146$ & $3.1600$ & $0.1461$ & $2.9201$ & $0.1248$ & $0.0427$ & $2.8278$ & $0.1149$ & $0.0406$ & $2.7930$ & $0.2228$ & $0.0798$ & $-1.6624$ & $0.0137$ & $-4.0846$ & $0.0126$ & $0.0158$ & $4743$ & $2.481$ & $-0.80$ & $6.70$ & +$0.49$ & $8.12$ & +$0.52$ & $8.15$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.10$ & $1.51$ & D & +$0.19$ & $1.57$ & D & +$0.37$ & $0.09$ & D &  r-I & $37$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
160520002601106 & 5451939577539697792 & 11:03:10.71 & $-$31:20:28.6 & $12.061$ & $11.743$ & $1.244$ & $12.058$ & $47.0$ & $0.1$ & $47.6$ & $0.4$ & $0.5824$ & $0.0129$ & $1.7169$ & $0.0382$ & $1.6436$ & $0.0350$ & $0.0213$ & $1.6379$ & $0.0371$ & $0.0227$ & $1.6129$ & $0.0593$ & $0.0368$ & $-16.7964$ & $0.0121$ & $9.5621$ & $0.0107$ & $-0.0295$ & $4701$ & $2.273$ & $-0.89$ & $6.61$ & +$0.42$ & $7.96$ & +$0.44$ & $7.98$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.08$ & $1.40$ & D & +$0.29$ & $1.58$ & D & +$0.63$ & $0.27$ & D &  r-I & $48$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
160421002601023 & 5453401859284890880 & 11:03:44.54 & $-$29:17:19.8 & $13.097$ & $12.753$ & $1.242$ & $13.068$ & $162.5$ & $0.1$ & $164.9$ & $1.9$ & $0.1971$ & $0.0131$ & $5.0746$ & $0.3382$ & $4.4831$ & $0.2640$ & $0.0589$ & $4.6684$ & $0.2498$ & $0.0535$ & $4.5377$ & $0.0874$ & $0.0193$ & $3.6429$ & $0.0112$ & $-8.5003$ & $0.0118$ & $-0.2012$ & $4684$ & $1.637$ & $-1.34$ & $6.16$ & +$0.33$ & $7.42$ & +$0.49$ & $7.58$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.05$ & $0.83$ & D & +$0.04$ & $0.88$ & D & +$0.42$ & $-0.40$ & D &  r-I & $165$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
180129004901270 & 5451715380246819456 & 11:04:00.51 & $-$31:58:16.3 & $13.351$ & $13.019$ & $1.287$ & $13.355$ & $228.4$ & $0.1$ & $222.1$ & $1.7$ & $0.2374$ & $0.0157$ & $4.2118$ & $0.2793$ & $3.7961$ & $0.2269$ & $0.0598$ & $3.5365$ & $0.2226$ & $0.0630$ & $3.5863$ & $0.2770$ & $0.0772$ & $-2.9307$ & $0.0150$ & $3.6924$ & $0.0155$ & $-0.0898$ & $4712$ & $2.139$ & $-1.06$ & $6.44$ & +$0.48$ & $7.85$ & +$0.51$ & $7.88$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.47$ & $1.62$ & D & +$0.63$ & $1.74$ & D & +$0.67$ & $0.13$ & D &  r-I & $222$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
140303000402279 & 5399829323453979904 & 11:04:15.83 & $-$38:20:51.2 & $12.575$ & $12.238$ & $1.321$ & $12.589$ & $67.7$ & $2.0$ & $68.6$ & $0.7$ & $0.5425$ & $0.0126$ & $1.8432$ & $0.0428$ & $1.7589$ & $0.0390$ & $0.0222$ & $1.8252$ & $0.0412$ & $0.0226$ & $1.8138$ & $0.0501$ & $0.0276$ & $-24.9565$ & $0.0115$ & $-0.3924$ & $0.0128$ & $0.1324$ & $4608$ & $2.280$ & $-0.89$ & $6.61$ & +$0.36$ & $7.90$ & +$0.38$ & $7.92$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.23$ & $1.55$ & D & +$0.36$ & $1.65$ & D & +$0.64$ & $0.27$ & D &  r-I & $69$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR2\\
180129004901298 & 5451674178623266688 & 11:04:57.74 & $-$31:54:53.1 & $12.895$ & $12.434$ & $1.550$ & $12.904$ & $367.5$ & $0.2$ & $367.5$ & $0.6$ & $0.1065$ & $0.0138$ & $9.3923$ & $1.2146$ & $7.5489$ & $0.7846$ & $0.1039$ & $7.7582$ & $0.5294$ & $0.0682$ & $7.3227$ & $0.2315$ & $0.0316$ & $-4.9149$ & $0.0120$ & $-0.5623$ & $0.0128$ & $-0.1020$ & $4356$ & $1.068$ & $-1.61$ & $5.89$ & +$0.26$ & $7.08$ & +$0.59$ & $7.41$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.26$ & $0.85$ & D & +$0.72$ & $1.29$ & D & +$0.87$ & $-0.22$ & D &  r-II & $367$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
140303000402080 & 5390737904183255808 & 11:05:08.67 & $-$39:08:07.1 & $12.833$ & $12.588$ & $1.085$ & $12.835$ & $30.9$ & $2.0$ & $30.5$ & $1.3$ & $0.4183$ & $0.0120$ & $2.3906$ & $0.0686$ & $2.2507$ & $0.0608$ & $0.0270$ & $2.3078$ & $0.0559$ & $0.0242$ & $2.4078$ & $0.1522$ & $0.0632$ & $-5.1537$ & $0.0123$ & $1.6132$ & $0.0128$ & $0.1673$ & $5151$ & $2.520$ & $-1.01$ & $6.49$ & +$0.55$ & $7.97$ & +$0.57$ & $7.99$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.23$ & $1.42$ & D & +$0.52$ & $1.69$ & D & +$0.54$ & $0.05$ & D &  r-I & $31$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR2\\
160422003001386 & 5401716944399548928 & 11:05:18.78 & $-$34:28:48.0 & $11.918$ & $11.504$ & $1.485$ & $11.938$ & $56.6$ & $0.1$ & $56.5$ & $0.4$ & $0.4093$ & $0.0180$ & $2.4434$ & $0.1076$ & $2.2974$ & $0.0952$ & $0.0414$ & $2.3243$ & $0.0928$ & $0.0399$ & $2.3773$ & $0.1059$ & $0.0445$ & $-5.1325$ & $0.0162$ & $-0.5247$ & $0.0154$ & $0.0097$ & $4254$ & $1.612$ & $-0.82$ & $6.68$ & +$0.35$ & $7.96$ & +$0.40$ & $8.01$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.36$ & $1.75$ & D & +$0.12$ & $1.48$ & D & +$0.47$ & $0.17$ & D &  r-I & $57$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
180129004901345 & 5451751492331962112 & 11:06:45.31 & $-$31:55:38.6 & $13.582$ & $13.198$ & $1.400$ & $13.589$ & $232.5$ & $0.1$ & $233.0$ & $1.9$ & $0.1636$ & $0.0151$ & $6.1120$ & $0.5659$ & $5.2739$ & $0.4213$ & $0.0799$ & $4.8612$ & $0.4032$ & $0.0829$ & $4.8623$ & $0.3709$ & $0.0763$ & $-3.1843$ & $0.0131$ & $-3.0364$ & $0.0129$ & $-0.2437$ & $4569$ & $1.760$ & $-0.83$ & $6.67$ & +$0.15$ & $7.74$ & +$0.27$ & $7.86$ & D & N & $\dots$ & $\dots$ & X & +$1.28$ & $3.32$ & U & $-0.01$ & $1.36$ & D & +$0.40$ & $1.75$ & D & +$0.55$ & $0.23$ & D &  r-I & $233$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
180129004901030 & 5403583812064240768 & 11:07:00.45 & $-$32:35:57.9 & $13.792$ & $13.508$ & $1.206$ & $13.806$ & $174.9$ & $0.1$ & $170.6$ & $2.5$ & $0.3334$ & $0.0225$ & $2.9998$ & $0.2024$ & $2.7828$ & $0.1742$ & $0.0626$ & $2.6583$ & $0.1433$ & $0.0539$ & $2.5811$ & $0.2520$ & $0.0976$ & $-10.1426$ & $0.0183$ & $2.7011$ & $0.0187$ & $-0.1785$ & $4750$ & $2.601$ & $-0.84$ & $6.66$ & +$0.48$ & $8.07$ & +$0.50$ & $8.09$ & D & N & $\dots$ & $\dots$ & X & +$1.34$ & $3.37$ & D & $-0.04$ & $1.33$ & D & $-0.02$ & $1.32$ & D & +$0.51$ & $0.19$ & D &  r-I & $171$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
180129004901028 & 5403590615292441856 & 11:07:09.03 & $-$32:33:30.8 & $13.930$ & $13.642$ & $1.225$ & $13.949$ & $85.0$ & $0.1$ & $60.6$ & $14.3$ & $0.2616$ & $0.0167$ & $3.8232$ & $0.2440$ & $3.4775$ & $0.2019$ & $0.0581$ & $3.3639$ & $0.2473$ & $0.0735$ & $3.5931$ & $0.2594$ & $0.0722$ & $-12.5007$ & $0.0149$ & $-1.7784$ & $0.0150$ & $-0.1077$ & $4798$ & $2.557$ & $-0.82$ & $6.68$ & +$0.31$ & $7.92$ & +$0.34$ & $7.95$ & D & N & $\dots$ & $\dots$ & X & +$1.47$ & $3.52$ & U & $-0.10$ & $1.29$ & D & +$0.07$ & $1.43$ & D & +$0.67$ & $0.37$ & D &  r-I & $61$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
J110901.22$+$075441.8 & 3818459160048340352 & 11:09:01.22 & $+$07:54:41.8 & $12.400$ & $12.057$ & $1.270$ & $12.385$ & $-82.4$ & $0.8$ & $-98.6$ & $0.5$ & $0.1388$ & $0.0151$ & $7.2061$ & $0.7850$ & $6.0690$ & $0.5568$ & $0.0917$ & $5.8636$ & $0.7255$ & $0.1237$ & $5.0838$ & $0.9321$ & $0.1833$ & $2.0749$ & $0.0185$ & $-8.9859$ & $0.0156$ & $-0.2316$ & $4633$ & $0.960$ & $-3.17$ & $4.33$ & $-0.10$ & $5.16$ & +$0.66$ & $5.92$ & D & I & +$0.53$ & $4.96$ & D & +$0.25$ & $-0.05$ & D & +$0.05$ & $-0.91$ & D & +$0.25$ & $-0.74$ & D & +$0.94$ & $-1.71$ & D &  r-II & $60$ & Mardini+2020 & APASS DR9 & STARHORSE & Mardini+2020\\
160522002601182 & 5400803525115107712 & 11:09:46.48 & $-$35:32:19.5 & $13.436$ & $13.027$ & $1.488$ & $13.464$ & $207.3$ & $0.1$ & $207.3$ & $1.2$ & $0.1514$ & $0.0123$ & $6.6045$ & $0.5376$ & $5.6366$ & $0.3916$ & $0.0695$ & $5.1636$ & $0.3251$ & $0.0630$ & $5.3193$ & $0.5010$ & $0.0942$ & $-2.7268$ & $0.0136$ & $-4.0581$ & $0.0110$ & $-0.0039$ & $4326$ & $1.507$ & $-0.95$ & $6.55$ & +$0.40$ & $7.88$ & +$0.47$ & $7.95$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.28$ & $1.54$ & D & +$0.33$ & $1.56$ & D & +$0.46$ & $0.03$ & D &  r-I & $207$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
150601001601192 & 5389571567161496576 & 11:09:50.74 & $-$41:13:02.6 & $13.554$ & $13.172$ & $1.410$ & $13.567$ & $310.0$ & $0.2$ & $306.7$ & $2.1$ & $0.0998$ & $0.0141$ & $10.0245$ & $1.4215$ & $7.9520$ & $0.8944$ & $0.1125$ & $6.9881$ & $0.6145$ & $0.0879$ & $5.8560$ & $0.9224$ & $0.1575$ & $-6.9158$ & $0.0099$ & $-0.9065$ & $0.0139$ & $0.0179$ & $4543$ & $1.473$ & $-1.81$ & $5.69$ & +$0.23$ & $6.85$ & +$0.56$ & $7.18$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $0.00$ & $0.41$ & D & +$0.32$ & $0.69$ & D & +$0.59$ & $-0.70$ & D &  r-I & $307$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
150204002901128 & 5403352536665309312 & 11:11:39.66 & $-$33:17:04.3 & $12.561$ & $12.274$ & $1.163$ & $12.553$ & $285.5$ & $0.2$ & $287.9$ & $1.0$ & $0.2564$ & $0.0131$ & $3.8996$ & $0.1998$ & $3.5406$ & $0.1647$ & $0.0465$ & $3.7492$ & $0.1796$ & $0.0479$ & $3.5951$ & $0.3261$ & $0.0907$ & $-19.4351$ & $0.0144$ & $-3.1618$ & $0.0118$ & $-0.0649$ & $4838$ & $1.814$ & $-1.60$ & $5.90$ & +$0.28$ & $7.12$ & +$0.44$ & $7.28$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.83$ & $1.44$ & D & +$1.17$ & $1.75$ & D & +$1.32$ & $0.25$ & D &  r-II & $288$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
150601001601088 & 5389369703698845056 & 11:12:25.18 & $-$41:36:39.9 & $13.027$ & $12.715$ & $1.283$ & $13.049$ & $263.0$ & $0.1$ & $262.5$ & $0.6$ & $0.4677$ & $0.0126$ & $2.1382$ & $0.0575$ & $2.0256$ & $0.0516$ & $0.0255$ & $2.0943$ & $0.0479$ & $0.0229$ & $2.0632$ & $0.0779$ & $0.0378$ & $-27.9285$ & $0.0073$ & $2.2179$ & $0.0121$ & $0.0080$ & $4827$ & $2.503$ & $-0.88$ & $6.62$ & +$0.14$ & $7.69$ & +$0.16$ & $7.71$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.18$ & $1.16$ & D & +$0.21$ & $1.51$ & D & +$0.81$ & $0.45$ & D &  r-II & $262$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
160525002701087 & 5377111523439216000 & 11:14:02.68 & $-$43:20:25.9 & $13.273$ & $13.009$ & $1.149$ & $13.283$ & $169.0$ & $0.1$ & $167.0$ & $2.6$ & $0.4596$ & $0.0127$ & $2.1759$ & $0.0603$ & $2.0594$ & $0.0541$ & $0.0262$ & $2.0498$ & $0.0528$ & $0.0257$ & $2.0035$ & $0.1111$ & $0.0555$ & $-29.9364$ & $0.0090$ & $-4.8361$ & $0.0119$ & $0.0934$ & $4972$ & $2.580$ & $-1.29$ & $6.21$ & +$0.35$ & $7.50$ & +$0.37$ & $7.52$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.01$ & $0.93$ & D & $-0.02$ & $0.88$ & D & +$0.67$ & $-0.09$ & D &  r-I & $167$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
160525002201029 & 5374378481132126592 & 11:15:11.43 & $-$47:39:48.5 & $11.763$ & $11.370$ & $1.420$ & $11.771$ & $69.2$ & $0.1$ & $73.6$ & $2.0$ & $0.4240$ & $0.0155$ & $2.3586$ & $0.0863$ & $2.2223$ & $0.0766$ & $0.0345$ & $2.2758$ & $0.0727$ & $0.0319$ & $2.2110$ & $0.1370$ & $0.0619$ & $-19.7124$ & $0.0132$ & $5.9762$ & $0.0136$ & $0.2824$ & $4505$ & $1.744$ & $-0.84$ & $6.66$ & +$0.52$ & $8.11$ & +$0.58$ & $8.17$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.16$ & $1.53$ & D & $-0.12$ & $1.23$ & D & +$0.48$ & $0.16$ & D &  r-I & $74$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
170412003401182 & 5225474812536686720 & 11:15:33.04 & $-$75:28:57.5 & $13.210$ & $12.722$ & $1.643$ & $13.244$ & $192.2$ & $0.1$ & $193.9$ & $0.7$ & $0.2149$ & $0.0104$ & $4.6528$ & $0.2242$ & $4.1507$ & $0.1784$ & $0.0430$ & $4.4798$ & $0.1966$ & $0.0439$ & $4.3341$ & $0.3695$ & $0.0853$ & $4.9163$ & $0.0133$ & $5.8920$ & $0.0111$ & $0.0336$ & $4586$ & $1.452$ & $-1.31$ & $6.19$ & +$0.32$ & $7.43$ & +$0.50$ & $7.61$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.24$ & $1.13$ & D & +$0.51$ & $1.38$ & D & +$0.71$ & $-0.09$ & D &  r-II & $194$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
160519002601217 & 5376651790140822784 & 11:16:06.99 & $-$44:14:48.8 & $13.438$ & $12.988$ & $1.481$ & $13.420$ & $57.3$ & $0.1$ & $54.7$ & $1.7$ & $0.2101$ & $0.0159$ & $4.7598$ & $0.3609$ & $4.2356$ & $0.2858$ & $0.0675$ & $4.2527$ & $0.3085$ & $0.0725$ & $4.0798$ & $0.3615$ & $0.0886$ & $-3.0993$ & $0.0116$ & $0.9947$ & $0.0148$ & $0.1404$ & $4322$ & $1.790$ & $-0.95$ & $6.55$ & +$0.55$ & $8.03$ & +$0.61$ & $8.09$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.34$ & $1.59$ & D & +$0.47$ & $1.70$ & D & +$0.54$ & $0.10$ & D &  r-I & $55$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
160327004101234 & 5374609649153006592 & 11:17:14.46 & $-$46:59:38.9 & $13.115$ & $12.753$ & $1.512$ & $13.202$ & $36.7$ & $0.1$ & $42.1$ & $2.6$ & $0.2253$ & $0.0119$ & $4.4388$ & $0.2343$ & $3.9795$ & $0.1883$ & $0.0473$ & $4.1527$ & $0.1911$ & $0.0460$ & $4.1398$ & $0.2152$ & $0.0520$ & $-3.6226$ & $0.0085$ & $-2.7279$ & $0.0092$ & $0.2874$ & $4414$ & $1.517$ & $-0.91$ & $6.59$ & +$0.47$ & $7.99$ & +$0.52$ & $8.04$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.22$ & $1.52$ & D & +$0.22$ & $1.49$ & D & +$0.38$ & $-0.01$ & D &  r-I & $42$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
190210003501236 & 3535138210690441344 & 11:20:46.10 & $-$23:17:21.4 & $13.220$ & $12.860$ & $1.330$ & $13.216$ & $207.6$ & $0.1$ & $208.8$ & $1.0$ & $0.1541$ & $0.0172$ & $6.4906$ & $0.7241$ & $5.5534$ & $0.5301$ & $0.0955$ & $5.8993$ & $0.3598$ & $0.0610$ & $5.3777$ & $1.1100$ & $0.2064$ & $-2.0872$ & $0.0181$ & $-2.1098$ & $0.0140$ & $-0.0480$ & $4613$ & $1.810$ & $-1.30$ & $6.20$ & +$0.23$ & $7.36$ & +$0.36$ & $7.49$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.03$ & $0.94$ & D & +$0.54$ & $1.42$ & D & +$0.78$ & $-0.01$ & D &  r-II & $209$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
160527002101153 & 3482620347027691776 & 11:22:05.69 & $-$30:16:06.6 & $13.009$ & $12.638$ & $1.385$ & $13.021$ & $274.7$ & $0.1$ & $275.2$ & $0.9$ & $0.2483$ & $0.0131$ & $4.0269$ & $0.2118$ & $3.6452$ & $0.1736$ & $0.0476$ & $3.7586$ & $0.1924$ & $0.0512$ & $4.0349$ & $0.4153$ & $0.1029$ & $-9.7895$ & $0.0125$ & $-6.5698$ & $0.0106$ & $-0.0455$ & $4401$ & $1.659$ & $-0.96$ & $6.54$ & +$0.51$ & $7.97$ & +$0.56$ & $8.02$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.44$ & $1.69$ & D & +$0.32$ & $1.54$ & D & +$0.44$ & $-0.00$ & D &  r-I & $275$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
160423003201066 & 5198195486674102272 & 11:22:22.98 & $-$80:29:52.5 & $13.357$ & $13.052$ & $1.192$ & $13.344$ & $244.5$ & $0.1$ & $244.2$ & $2.0$ & $0.5478$ & $0.0096$ & $1.8255$ & $0.0321$ & $1.7428$ & $0.0293$ & $0.0168$ & $1.7383$ & $0.0327$ & $0.0188$ & $1.7370$ & $0.0140$ & $0.0080$ & $-20.5539$ & $0.0130$ & $8.1319$ & $0.0115$ & $0.0095$ & $5165$ & $3.048$ & $-0.81$ & $6.69$ & +$0.45$ & $8.07$ & +$0.48$ & $8.10$ & D & N & $\dots$ & $\dots$ & X & +$1.67$ & $3.73$ & D & +$0.08$ & $1.49$ & D & $-0.06$ & $1.31$ & D & +$0.58$ & $0.29$ & D &  r-I & $244$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
160327004101081 & 5373737534573383296 & 11:22:26.36 & $-$48:00:12.7 & $12.997$ & $12.571$ & $1.534$ & $13.032$ & $77.7$ & $0.1$ & $77.7$ & $0.4$ & $0.1440$ & $0.0115$ & $6.9431$ & $0.5542$ & $5.8814$ & $0.3977$ & $0.0676$ & $6.4703$ & $0.6097$ & $0.0942$ & $6.2449$ & $0.5632$ & $0.0902$ & $-6.6097$ & $0.0092$ & $2.2223$ & $0.0093$ & $0.3373$ & $4335$ & $1.247$ & $-1.12$ & $6.38$ & +$0.39$ & $7.71$ & +$0.51$ & $7.83$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.11$ & $0.98$ & D & +$0.12$ & $1.18$ & D & +$0.45$ & $-0.15$ & D &  r-I & $78$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
190210003501305 & 3535075332369299072 & 11:23:03.36 & $-$23:31:01.7 & $13.249$ & $12.949$ & $1.211$ & $13.250$ & $265.8$ & $0.1$ & $267.8$ & $0.8$ & $0.2069$ & $0.0200$ & $4.8333$ & $0.4676$ & $4.2938$ & $0.3691$ & $0.0860$ & $4.1296$ & $0.4312$ & $0.1044$ & $4.7288$ & $1.0267$ & $0.2171$ & $-7.7017$ & $0.0175$ & $-6.7591$ & $0.0165$ & $-0.1584$ & $4746$ & $2.149$ & $-1.31$ & $6.19$ & +$0.23$ & $7.35$ & +$0.26$ & $7.38$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.20$ & $1.10$ & D & +$0.65$ & $1.52$ & D & +$1.01$ & $0.22$ & D &  r-II & $268$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
170412003401215 & 5225867857885780096 & 11:23:07.65 & $-$75:09:39.4 & $12.061$ & $11.558$ & $1.660$ & $12.090$ & $114.5$ & $0.1$ & $114.8$ & $0.3$ & $0.5771$ & $0.0101$ & $1.7328$ & $0.0302$ & $1.6581$ & $0.0276$ & $0.0167$ & $1.7023$ & $0.0235$ & $0.0138$ & $1.6477$ & $0.0293$ & $0.0178$ & $-13.0497$ & $0.0121$ & $10.0916$ & $0.0109$ & $0.1305$ & $4392$ & $1.755$ & $-0.82$ & $6.68$ & +$0.46$ & $8.07$ & +$0.51$ & $8.12$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.06$ & $1.45$ & D & +$0.05$ & $1.41$ & D & +$0.51$ & $0.21$ & D &  r-I & $115$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
160327004101328 & 5373916033413986560 & 11:23:16.10 & $-$46:48:48.3 & $12.860$ & $12.487$ & $1.563$ & $12.964$ & $110.8$ & $0.1$ & $112.0$ & $0.6$ & $0.1778$ & $0.0119$ & $5.6238$ & $0.3777$ & $4.9064$ & $0.2875$ & $0.0586$ & $5.1559$ & $0.2459$ & $0.0477$ & $4.5315$ & $0.4544$ & $0.1003$ & $-0.6021$ & $0.0083$ & $-4.1535$ & $0.0090$ & $0.2270$ & $4381$ & $1.340$ & $-1.11$ & $6.39$ & +$0.28$ & $7.61$ & +$0.41$ & $7.74$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.22$ & $1.32$ & D & +$0.66$ & $1.73$ & D & +$0.72$ & $0.13$ & D &  r-II & $112$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
150607002101259 & 5399587495316853120 & 11:24:12.44 & $-$34:21:02.7 & $12.725$ & $12.260$ & $1.492$ & $12.698$ & $238.5$ & $0.1$ & $238.5$ & $0.5$ & $0.2813$ & $0.0134$ & $3.5552$ & $0.1691$ & $3.2544$ & $0.1417$ & $0.0435$ & $3.4238$ & $0.1530$ & $0.0447$ & $3.7177$ & $0.2030$ & $0.0546$ & $-10.7194$ & $0.0129$ & $-1.6021$ & $0.0120$ & $-0.0496$ & $4277$ & $1.717$ & $-0.87$ & $6.63$ & +$0.54$ & $8.10$ & +$0.59$ & $8.15$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.32$ & $1.66$ & D & $-0.01$ & $1.31$ & D & +$0.42$ & $0.08$ & D &  r-I & $238$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
190225003701291 & 5375608624186676608 & 11:24:12.46 & $-$45:04:23.8 & $12.428$ & $12.142$ & $1.245$ & $12.458$ & $220.3$ & $0.1$ & $220.4$ & $0.6$ & $0.4031$ & $0.0117$ & $2.4810$ & $0.0723$ & $2.3306$ & $0.0638$ & $0.0274$ & $2.3588$ & $0.0524$ & $0.0222$ & $2.3127$ & $0.0719$ & $0.0311$ & $-14.3994$ & $0.0092$ & $6.0961$ & $0.0094$ & $-0.0299$ & $4699$ & $1.952$ & $-1.31$ & $6.19$ & +$0.38$ & $7.50$ & +$0.45$ & $7.57$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.07$ & $0.97$ & D & +$0.30$ & $1.17$ & D & +$0.44$ & $-0.35$ & D &  r-I & $220$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
J112456.61$+$453531.3 & 785388513000524160 & 11:24:56.70 & $+$45:35:32.0 & $13.979$ & $13.690$ & $1.152$ & $13.965$ & $54.8$ & $0.5$ & $\dots$ & $\dots$ & $0.0860$ & $0.0171$ & $11.6342$ & $2.3180$ & $8.9323$ & $1.3663$ & $0.1530$ & $7.7980$ & $0.5708$ & $0.0732$ & $8.2786$ & $1.2473$ & $0.1507$ & $-0.8308$ & $0.0102$ & $-6.7221$ & $0.0128$ & $-0.2879$ & $5180$ & $2.700$ & $-1.27$ & $6.23$ & $-0.42$ & $6.74$ & $-0.40$ & $6.76$ & D & N & $-0.31$ & $6.02$ & D & $-0.36$ & $1.24$ & D & $-0.18$ & $0.76$ & D & +$0.24$ & $1.15$ & D & +$1.10$ & $0.35$ & D &  r-II & $60$ & Xing+2019 & APASS DR9 & STARHORSE & Xing+2019\\
160527002101372 & 3482988202386598528 & 11:26:36.40 & $-$29:34:15.2 & $13.321$ & $12.856$ & $1.516$ & $13.307$ & $410.5$ & $0.2$ & $410.9$ & $1.0$ & $0.1211$ & $0.0158$ & $8.2566$ & $1.0760$ & $6.7974$ & $0.7293$ & $0.1073$ & $6.8332$ & $0.7725$ & $0.1131$ & $7.5195$ & $1.5046$ & $0.2001$ & $-7.4939$ & $0.0154$ & $-0.1752$ & $0.0124$ & $-0.0564$ & $4274$ & $1.391$ & $-0.91$ & $6.59$ & +$0.16$ & $7.67$ & +$0.28$ & $7.79$ & D & N & $\dots$ & $\dots$ & X & +$1.14$ & $3.09$ & U & +$0.08$ & $1.38$ & D & +$0.70$ & $1.96$ & D & +$0.80$ & $0.40$ & D &  r-II & $411$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
150607002101388 & 5399469469615592576 & 11:27:27.80 & $-$34:23:43.7 & $12.506$ & $12.145$ & $1.346$ & $12.509$ & $110.8$ & $0.1$ & $120.0$ & $1.4$ & $0.2988$ & $0.0156$ & $3.3472$ & $0.1751$ & $3.0792$ & $0.1481$ & $0.0481$ & $3.2203$ & $0.1623$ & $0.0504$ & $3.1970$ & $0.1032$ & $0.0323$ & $-9.4360$ & $0.0169$ & $-5.2297$ & $0.0133$ & $0.0789$ & $4555$ & $1.808$ & $-0.90$ & $6.60$ & +$0.58$ & $8.11$ & +$0.64$ & $8.17$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.14$ & $1.45$ & D & +$0.04$ & $1.32$ & D & +$0.40$ & $0.02$ & D &  r-I & $120$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
170506003401024 & 3481447271200216320 & 11:27:55.26 & $-$31:41:17.6 & $12.518$ & $12.263$ & $1.130$ & $12.528$ & $66.0$ & $0.1$ & $65.1$ & $1.0$ & $0.8043$ & $0.0128$ & $1.2434$ & $0.0198$ & $1.2044$ & $0.0185$ & $0.0154$ & $1.2165$ & $0.0220$ & $0.0181$ & $1.2248$ & $0.0320$ & $0.0261$ & $-23.6109$ & $0.0113$ & $0.7507$ & $0.0097$ & $0.0169$ & $4831$ & $2.862$ & $-0.85$ & $6.65$ & +$0.44$ & $8.02$ & +$0.46$ & $8.04$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.10$ & $1.46$ & D & +$0.42$ & $1.75$ & D & +$0.53$ & $0.20$ & D &  r-I & $65$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
170506003401016 & 3481454074428509440 & 11:28:45.88 & $-$31:38:11.3 & $12.651$ & $12.245$ & $1.347$ & $12.609$ & $245.6$ & $0.1$ & $243.4$ & $0.5$ & $0.2069$ & $0.0116$ & $4.8336$ & $0.2719$ & $4.2940$ & $0.2146$ & $0.0500$ & $4.3455$ & $0.2952$ & $0.0679$ & $4.2845$ & $0.6004$ & $0.1401$ & $-13.9969$ & $0.0123$ & $-1.3884$ & $0.0097$ & $0.0615$ & $4558$ & $1.675$ & $-1.23$ & $6.27$ & +$0.26$ & $7.46$ & +$0.42$ & $7.62$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.27$ & $1.25$ & D & +$0.49$ & $1.44$ & D & +$0.55$ & $-0.16$ & D &  r-I & $243$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
170506003401008 & 3481455036501191552 & 11:28:55.71 & $-$31:31:54.8 & $12.289$ & $12.014$ & $1.203$ & $12.310$ & $120.5$ & $0.1$ & $120.8$ & $0.6$ & $0.2889$ & $0.0120$ & $3.4615$ & $0.1442$ & $3.1757$ & $0.1214$ & $0.0382$ & $3.2037$ & $0.1040$ & $0.0325$ & $3.1717$ & $0.2337$ & $0.0737$ & $-0.7696$ & $0.0114$ & $-12.3235$ & $0.0095$ & $0.0440$ & $4771$ & $2.047$ & $-0.93$ & $6.57$ & +$0.11$ & $7.61$ & +$0.17$ & $7.67$ & D & N & $\dots$ & $\dots$ & X & +$1.54$ & $3.49$ & U & +$0.56$ & $1.84$ & D & +$0.63$ & $1.88$ & D & +$0.75$ & $0.34$ & D &  r-II & $121$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
170206005201055 & 5382703399059304704 & 11:29:35.47 & $-$41:50:55.6 & $13.546$ & $13.187$ & $1.385$ & $13.569$ & $130.4$ & $0.2$ & $131.3$ & $1.1$ & $0.1045$ & $0.0126$ & $9.5709$ & $1.1560$ & $7.6638$ & $0.7412$ & $0.0967$ & $6.6481$ & $0.7728$ & $0.1162$ & $6.2510$ & $0.4084$ & $0.0653$ & $0.1555$ & $0.0082$ & $-3.2848$ & $0.0106$ & $-0.0668$ & $4589$ & $1.451$ & $-1.85$ & $5.65$ & +$0.25$ & $6.83$ & +$0.59$ & $7.17$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.28$ & $0.64$ & D & +$0.76$ & $1.09$ & D & +$0.98$ & $-0.35$ & D &  r-II & $131$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
160330002601036 & 3478195362482150528 & 11:29:42.10 & $-$33:18:09.6 & $13.647$ & $13.224$ & $1.307$ & $13.569$ & $189.7$ & $0.1$ & $189.9$ & $1.2$ & $0.1975$ & $0.0131$ & $5.0639$ & $0.3367$ & $4.4747$ & $0.2629$ & $0.0588$ & $4.0564$ & $0.2319$ & $0.0572$ & $4.0517$ & $0.3674$ & $0.0907$ & $-8.0596$ & $0.0150$ & $3.6920$ & $0.0108$ & $0.1752$ & $4540$ & $2.046$ & $-0.87$ & $6.63$ & +$0.28$ & $7.85$ & +$0.32$ & $7.89$ & D & N & $\dots$ & $\dots$ & X & +$1.22$ & $3.23$ & U & +$0.10$ & $1.45$ & D & +$0.06$ & $1.37$ & D & +$0.45$ & $0.11$ & D &  r-I & $190$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
150412002101375 & 3910760829033441536 & 11:29:42.31 & $+$07:39:30.7 & $11.634$ & $11.219$ & $1.486$ & $11.654$ & $41.9$ & $0.1$ & $42.5$ & $0.6$ & $0.4443$ & $0.0235$ & $2.2508$ & $0.1192$ & $2.1264$ & $0.1064$ & $0.0500$ & $2.1352$ & $0.0967$ & $0.0453$ & $2.2214$ & $0.1216$ & $0.0547$ & $-12.6005$ & $0.0222$ & $-3.9430$ & $0.0169$ & $-0.1605$ & $4406$ & $1.602$ & $-0.93$ & $6.57$ & +$0.38$ & $7.88$ & +$0.46$ & $7.96$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.03$ & $1.32$ & D & +$0.12$ & $1.37$ & D & +$0.48$ & $0.08$ & D &  r-I & $43$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
HE 1127$-$1143 & 3586332193633511808 & 11:29:50.61 & $-$12:00:12.4 & $16.037$ & $15.789$ & $0.983$ & $15.996$ & $228.5$ & $3.0$ & $\dots$ & $\dots$ & $0.0763$ & $0.0417$ & $13.1053$ & $7.1671$ & $9.7747$ & $3.9871$ & $0.4079$ & $5.7570$ & $0.9734$ & $0.1691$ & $6.8294$ & $3.9864$ & $0.5837$ & $0.2214$ & $0.0435$ & $-4.7233$ & $0.0340$ & $-0.2479$ & $5224$ & $2.640$ & $-2.73$ & $4.77$ & +$0.51$ & $6.21$ & +$0.52$ & $6.22$ & D & I & +$0.21$ & $5.08$ & D & +$0.35$ & $0.49$ & D & +$0.25$ & $-0.27$ & D & +$0.58$ & $0.03$ & D & +$1.07$ & $-1.14$ & D &  r-II & $54$ & Barklem+2005 & APASS DR9 & BAILER-JONES & Barklem+2005\\
160529002401194 & 5382239576951837824 & 11:30:16.88 & $-$42:56:31.5 & $13.049$ & $12.651$ & $1.505$ & $13.096$ & $245.8$ & $0.1$ & $246.1$ & $1.0$ & $0.1881$ & $0.0118$ & $5.3174$ & $0.3327$ & $4.6716$ & $0.2568$ & $0.0550$ & $5.0640$ & $0.2972$ & $0.0587$ & $5.0355$ & $0.7630$ & $0.1515$ & $-8.3719$ & $0.0083$ & $-2.8426$ & $0.0086$ & $-0.0216$ & $4381$ & $1.491$ & $-0.97$ & $6.53$ & +$0.24$ & $7.70$ & +$0.34$ & $7.80$ & D & N & $\dots$ & $\dots$ & X & +$1.29$ & $3.20$ & D & +$0.25$ & $1.49$ & D & +$0.49$ & $1.70$ & D & +$0.68$ & $0.23$ & D &  r-I & $246$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
J113017.05$-$144932.5 & 3560951101578653184 & 11:30:17.05 & $-$14:49:32.5 & $11.714$ & $11.453$ & $0.993$ & $11.664$ & $-27.1$ & $0.5$ & $-24.3$ & $1.1$ & $0.7344$ & $0.0373$ & $1.3617$ & $0.0692$ & $1.3151$ & $0.0646$ & $0.0491$ & $1.3288$ & $0.0753$ & $0.0566$ & $1.4305$ & $0.1360$ & $0.0951$ & $-27.0488$ & $0.0380$ & $-11.8635$ & $0.0271$ & $-0.2748$ & $4985$ & $2.440$ & $-2.45$ & $5.05$ & $-0.09$ & $5.89$ & $-0.08$ & $5.90$ & D & N & +$0.32$ & $5.47$ & D & +$0.08$ & $0.50$ & D & $-0.27$ & $-0.51$ & D & $-0.12$ & $-0.39$ & D & +$0.50$ & $-1.43$ & D &  r-I & $30$ & Sakari+2018 & APASS DR9 & STARHORSE & Sakari+2018\\
J113036.93$+$022403.7 & 3800243619630872576 & 11:30:36.93 & $+$02:24:03.7 & $12.425$ & $12.101$ & $1.246$ & $12.418$ & $190.0$ & $3.1$ & $178.4$ & $0.8$ & $0.1919$ & $0.0164$ & $5.2108$ & $0.4465$ & $4.5890$ & $0.3463$ & $0.0755$ & $4.3171$ & $0.1876$ & $0.0435$ & $4.5794$ & $0.3615$ & $0.0789$ & $-8.5314$ & $0.0146$ & $-5.6988$ & $0.0114$ & $-0.1230$ & $4702$ & $1.100$ & $-1.86$ & $5.64$ & $-0.20$ & $6.37$ & +$0.35$ & $6.92$ & D & N & $-0.12$ & $5.62$ & D & $-0.40$ & $0.61$ & D & $\dots$ & $\dots$ & X & $-0.40$ & $-0.08$ & D & +$0.35$ & $-0.99$ & D &  r-I & $25$ & Ezzeddine+2020 & APASS DR9 & STARHORSE & Ezzeddine+2020\\
160326000101076 & 5372964921498930560 & 11:31:05.93 & $-$49:54:38.2 & $13.825$ & $13.380$ & $1.593$ & $13.874$ & $40.4$ & $0.1$ & $45.3$ & $5.2$ & $0.1936$ & $0.0134$ & $5.1648$ & $0.3574$ & $4.5534$ & $0.2778$ & $0.0610$ & $4.3655$ & $0.2515$ & $0.0576$ & $4.2324$ & $0.3057$ & $0.0722$ & $-5.0797$ & $0.0112$ & $-0.6529$ & $0.0104$ & $0.2386$ & $4436$ & $1.618$ & $-0.92$ & $6.58$ & +$0.41$ & $7.92$ & +$0.48$ & $7.99$ & D & N & $\dots$ & $\dots$ & X & +$1.12$ & $3.06$ & D & +$0.08$ & $1.37$ & D & +$0.17$ & $1.43$ & D & +$0.43$ & $0.02$ & D &  r-I & $45$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
170418002701259 & 3533761038017262208 & 11:31:17.96 & $-$25:00:39.3 & $13.499$ & $13.157$ & $1.329$ & $13.512$ & $243.7$ & $0.1$ & $244.8$ & $2.9$ & $0.0888$ & $0.0152$ & $11.2579$ & $1.9266$ & $8.7088$ & $1.1529$ & $0.1324$ & $7.5040$ & $0.9350$ & $0.1246$ & $6.1810$ & $1.7155$ & $0.2775$ & $-3.6546$ & $0.0133$ & $-1.3656$ & $0.0112$ & $-0.3489$ & $4602$ & $1.642$ & $-1.27$ & $6.23$ & +$0.22$ & $7.38$ & +$0.38$ & $7.54$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.20$ & $1.13$ & D & +$0.54$ & $1.45$ & D & +$0.84$ & $0.09$ & D &  r-II & $245$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
HE 1131$+$0141 & 3799181117736544640 & 11:34:32.12 & $+$01:24:41.7 & $16.270$ & $15.989$ & $0.892$ & $16.164$ & $267.7$ & $3.0$ & $\dots$ & $\dots$ & $0.1068$ & $0.0514$ & $9.3672$ & $4.5086$ & $7.5327$ & $2.9156$ & $0.3871$ & $3.8775$ & $0.5924$ & $0.1528$ & $6.9704$ & $3.2504$ & $0.4663$ & $-7.3001$ & $0.0558$ & $-6.1807$ & $0.0398$ & $0.0171$ & $5236$ & $2.980$ & $-2.48$ & $5.02$ & +$0.07$ & $6.02$ & +$0.08$ & $6.03$ & D & N & +$0.21$ & $5.33$ & D & +$0.24$ & $0.63$ & D & +$0.09$ & $-0.18$ & D & +$0.47$ & $0.17$ & D & +$0.86$ & $-1.10$ & D &  r-II & $54$ & Barklem+2005 & APASS DR9 & BAILER-JONES & Barklem+2005\\
150409005601195 & 3799180396182038784 & 11:34:38.82 & $+$01:23:39.3 & $12.832$ & $12.502$ & $1.292$ & $12.840$ & $191.4$ & $0.1$ & $191.0$ & $1.1$ & $0.1639$ & $0.0180$ & $6.1012$ & $0.6698$ & $5.2659$ & $0.4990$ & $0.0948$ & $4.7956$ & $0.2328$ & $0.0485$ & $5.0664$ & $0.4775$ & $0.0943$ & $-7.6476$ & $0.0172$ & $-4.9691$ & $0.0152$ & $-0.2088$ & $4593$ & $1.629$ & $-1.26$ & $6.24$ & +$0.29$ & $7.46$ & +$0.44$ & $7.61$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.09$ & $1.04$ & D & +$0.34$ & $1.26$ & D & +$0.45$ & $-0.29$ & D &  r-I & $191$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
160529002401071 & 5381972670504344064 & 11:34:48.35 & $-$43:34:00.6 & $12.402$ & $12.066$ & $1.363$ & $12.438$ & $86.1$ & $0.1$ & $86.5$ & $0.4$ & $0.4360$ & $0.0117$ & $2.2937$ & $0.0617$ & $2.1646$ & $0.0550$ & $0.0254$ & $2.2038$ & $0.0613$ & $0.0278$ & $2.1953$ & $0.0446$ & $0.0203$ & $-10.0573$ & $0.0092$ & $0.8980$ & $0.0098$ & $-0.0316$ & $4522$ & $2.057$ & $-0.82$ & $6.68$ & +$0.44$ & $8.05$ & +$0.48$ & $8.09$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.54$ & $1.93$ & D & +$0.62$ & $1.98$ & D & +$0.70$ & $0.40$ & D &  r-I & $87$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
J113508.30$-$111328.0 & 3586839652609297536 & 11:35:08.30 & $-$11:13:28.0 & $12.681$ & $12.523$ & $0.672$ & $12.633$ & $129.1$ & $0.4$ & $117.0$ & $4.6$ & $2.6203$ & $0.0192$ & $0.3816$ & $0.0028$ & $0.3779$ & $0.0027$ & $0.0073$ & $0.3772$ & $0.0025$ & $0.0068$ & $0.3777$ & $0.0032$ & $0.0086$ & $-186.8415$ & $0.0294$ & $-50.7369$ & $0.0159$ & $0.0780$ & $5980$ & $4.080$ & $-1.32$ & $6.18$ & $-0.10$ & $7.01$ & $-0.10$ & $7.01$ & D & N & +$0.46$ & $6.74$ & D & +$0.35$ & $1.90$ & D & $\dots$ & $\dots$ & X & +$0.40$ & $1.26$ & D & +$0.95$ & $0.15$ & D &  r-II & $39$ & Zepeda+2021 & APASS DR9 & STARHORSE & Zepeda+2021\\
170509002701208 & 3482041625954672384 & 11:35:45.66 & $-$30:01:31.7 & $12.866$ & $12.567$ & $1.256$ & $12.888$ & $90.1$ & $0.1$ & $92.0$ & $1.2$ & $0.1719$ & $0.0145$ & $5.8184$ & $0.4895$ & $5.0539$ & $0.3693$ & $0.0731$ & $5.3218$ & $0.5030$ & $0.0945$ & $4.3661$ & $0.7905$ & $0.1811$ & $-5.5170$ & $0.0145$ & $-5.1262$ & $0.0106$ & $-0.1048$ & $4718$ & $1.774$ & $-1.31$ & $6.19$ & +$0.20$ & $7.32$ & +$0.37$ & $7.49$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.33$ & $1.23$ & D & +$0.71$ & $1.58$ & D & +$0.71$ & $-0.07$ & D &  r-II & $92$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
160530002201092 & 5398303201314872704 & 11:36:13.05 & $-$36:00:08.6 & $13.282$ & $12.908$ & $1.438$ & $13.318$ & $273.6$ & $0.1$ & $274.1$ & $1.2$ & $0.1795$ & $0.0157$ & $5.5718$ & $0.4862$ & $4.8668$ & $0.3709$ & $0.0762$ & $5.0065$ & $0.3631$ & $0.0725$ & $4.6407$ & $0.9922$ & $0.2138$ & $-13.2980$ & $0.0172$ & $0.3714$ & $0.0124$ & $0.1715$ & $4469$ & $1.428$ & $-1.24$ & $6.26$ & +$0.30$ & $7.49$ & +$0.47$ & $7.66$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.03$ & $1.00$ & D & +$0.39$ & $1.33$ & D & +$0.68$ & $-0.04$ & D &  r-I & $274$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
140414003101272 & 5384573290381482496 & 11:36:15.29 & $-$39:20:43.8 & $12.482$ & $12.063$ & $1.475$ & $12.492$ & $103.8$ & $0.1$ & $102.6$ & $0.5$ & $0.3522$ & $0.0131$ & $2.8392$ & $0.1058$ & $2.6440$ & $0.0918$ & $0.0347$ & $2.7708$ & $0.1142$ & $0.0412$ & $2.9417$ & $0.1301$ & $0.0442$ & $11.3226$ & $0.0129$ & $-9.7518$ & $0.0114$ & $0.1299$ & $4340$ & $1.628$ & $-0.82$ & $6.68$ & +$0.41$ & $8.03$ & +$0.45$ & $8.07$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.07$ & $1.47$ & D & $-0.03$ & $1.34$ & D & +$0.38$ & $0.08$ & D &  r-I & $103$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
160529002401040 & 5381989334977624192 & 11:36:34.61 & $-$43:24:40.4 & $13.433$ & $13.154$ & $1.199$ & $13.450$ & $165.1$ & $0.1$ & $166.3$ & $2.3$ & $0.3810$ & $0.0132$ & $2.6249$ & $0.0912$ & $2.4572$ & $0.0800$ & $0.0325$ & $2.4161$ & $0.0816$ & $0.0338$ & $2.2779$ & $0.0431$ & $0.0189$ & $-8.3236$ & $0.0105$ & $-0.7483$ & $0.0088$ & $-0.0044$ & $4714$ & $2.543$ & $-0.90$ & $6.60$ & +$0.34$ & $7.87$ & +$0.36$ & $7.89$ & D & N & $\dots$ & $\dots$ & X & +$1.62$ & $3.59$ & D & +$0.30$ & $1.61$ & D & +$0.19$ & $1.47$ & D & +$0.72$ & $0.34$ & D &  r-II & $166$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
J113701.70$-$540129.8 & 5345079588637510912 & 11:37:01.70 & $-$54:01:30.0 & $10.807$ & $10.336$ & $1.621$ & $10.846$ & $111.9$ & $0.1$ & $112.8$ & $0.5$ & $0.3268$ & $0.0109$ & $3.0602$ & $0.1020$ & $2.8347$ & $0.0875$ & $0.0309$ & $2.9081$ & $0.0800$ & $0.0275$ & $2.6868$ & $0.1465$ & $0.0545$ & $1.6478$ & $0.0092$ & $2.7193$ & $0.0089$ & $0.1987$ & $4466$ & $1.250$ & $-1.80$ & $5.70$ & $-0.80$ & $5.83$ & $-0.19$ & $6.44$ & D & N & $\dots$ & $\dots$ & X & +$0.05$ & $1.12$ & D & $\dots$ & $\dots$ & X & +$0.10$ & $0.48$ & D & +$0.63$ & $-0.65$ & D &  r-I & $30$ & Holmbeck+2020 & APASS DR9 & STARHORSE & Holmbeck+2020\\
160530002201394 & 3464778434405147264 & 11:38:39.24 & $-$35:28:09.6 & $12.761$ & $12.475$ & $1.254$ & $12.795$ & $259.6$ & $0.1$ & $259.6$ & $0.5$ & $0.3381$ & $0.0112$ & $2.9579$ & $0.0984$ & $2.7467$ & $0.0848$ & $0.0309$ & $2.7822$ & $0.0702$ & $0.0252$ & $\dots$ & $\dots$ & $\dots$ & $-17.9766$ & $0.0124$ & $-1.1446$ & $0.0083$ & $0.2043$ & $4738$ & $1.921$ & $-1.24$ & $6.26$ & +$0.30$ & $7.49$ & +$0.40$ & $7.59$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.15$ & $0.82$ & D & +$0.14$ & $1.08$ & D & +$0.47$ & $-0.25$ & D &  r-I & $260$ & GALAH DR3 & APASS DR9 & BAILER-JONES & GALAH DR3\\
160418003601198 & 3485259415452686720 & 11:39:03.69 & $-$26:49:34.6 & $11.921$ & $11.644$ & $1.191$ & $11.936$ & $69.6$ & $0.1$ & $70.0$ & $0.5$ & $0.7572$ & $0.0197$ & $1.3207$ & $0.0343$ & $1.2768$ & $0.0321$ & $0.0251$ & $1.2916$ & $0.0277$ & $0.0215$ & $1.2778$ & $0.0373$ & $0.0292$ & $-11.1109$ & $0.0154$ & $3.9684$ & $0.0136$ & $-0.2232$ & $4752$ & $2.565$ & $-0.84$ & $6.66$ & +$0.39$ & $7.99$ & +$0.41$ & $8.01$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.14$ & $1.51$ & D & +$0.08$ & $1.43$ & D & +$0.49$ & $0.17$ & D &  r-I & $70$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
150211004201352 & 5200210921550985728 & 11:39:36.55 & $-$78:08:33.3 & $12.852$ & $12.500$ & $1.419$ & $12.900$ & $43.4$ & $0.1$ & $43.2$ & $0.7$ & $0.3943$ & $0.0106$ & $2.5364$ & $0.0680$ & $2.3794$ & $0.0599$ & $0.0252$ & $2.4776$ & $0.0637$ & $0.0257$ & $2.4254$ & $0.0604$ & $0.0249$ & $-3.1305$ & $0.0123$ & $0.4075$ & $0.0121$ & $0.0581$ & $4567$ & $2.062$ & $-0.83$ & $6.67$ & +$0.40$ & $8.00$ & +$0.44$ & $8.04$ & D & N & $\dots$ & $\dots$ & X & +$1.29$ & $3.32$ & U & +$0.33$ & $1.71$ & D & +$0.16$ & $1.51$ & D & +$0.87$ & $0.56$ & D &  r-II & $43$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
170530002101276 & 3491730419339197952 & 11:40:12.23 & $-$24:44:35.1 & $12.612$ & $12.303$ & $1.208$ & $12.602$ & $48.1$ & $0.1$ & $49.2$ & $1.0$ & $0.2855$ & $0.0169$ & $3.5029$ & $0.2075$ & $3.2105$ & $0.1743$ & $0.0543$ & $3.3629$ & $0.1769$ & $0.0526$ & $3.2563$ & $0.2759$ & $0.0847$ & $9.4037$ & $0.0122$ & $-7.6813$ & $0.0099$ & $-0.3801$ & $4767$ & $1.945$ & $-1.30$ & $6.20$ & +$0.27$ & $7.40$ & +$0.35$ & $7.48$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.23$ & $1.13$ & D & +$0.11$ & $0.99$ & D & +$0.57$ & $-0.21$ & D &  r-I & $49$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
150409002601245 & 3792173822757580544 & 11:40:39.50 & $-$04:06:06.9 & $12.806$ & $12.442$ & $1.402$ & $12.834$ & $260.7$ & $0.1$ & $262.0$ & $0.9$ & $0.1755$ & $0.0153$ & $5.6971$ & $0.4967$ & $4.9621$ & $0.3768$ & $0.0759$ & $4.6730$ & $0.5367$ & $0.1149$ & $4.7735$ & $0.3516$ & $0.0737$ & $-4.2562$ & $0.0210$ & $-4.3909$ & $0.0131$ & $-0.1028$ & $4448$ & $1.600$ & $-0.86$ & $6.64$ & +$0.16$ & $7.73$ & +$0.26$ & $7.83$ & D & N & $\dots$ & $\dots$ & X & +$1.17$ & $3.18$ & U & +$0.13$ & $1.47$ & D & +$0.67$ & $1.99$ & D & +$0.85$ & $0.50$ & D &  r-II & $262$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
170509002701351 & 3480557044739678208 & 11:40:43.54 & $-$29:42:01.8 & $12.634$ & $12.297$ & $1.337$ & $12.656$ & $108.7$ & $0.1$ & $109.7$ & $0.7$ & $0.2017$ & $0.0125$ & $4.9582$ & $0.3082$ & $4.3920$ & $0.2418$ & $0.0551$ & $4.5437$ & $0.3557$ & $0.0783$ & $4.4910$ & $0.1818$ & $0.0405$ & $-6.7009$ & $0.0121$ & $-1.1286$ & $0.0091$ & $-0.0461$ & $4560$ & $1.496$ & $-1.38$ & $6.12$ & +$0.31$ & $7.35$ & +$0.51$ & $7.55$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.12$ & $0.95$ & D & +$0.43$ & $1.23$ & D & +$0.47$ & $-0.39$ & D &  r-I & $110$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
J114047.26$-$083303.0 & 3591790650390480768 & 11:40:47.30 & $-$08:33:03.2 & $10.659$ & $10.350$ & $0.998$ & $10.564$ & $172.2$ & $0.1$ & $161.0$ & $1.6$ & $1.2109$ & $0.0486$ & $0.8259$ & $0.0331$ & $0.8085$ & $0.0317$ & $0.0393$ & $0.8076$ & $0.0303$ & $0.0376$ & $0.9261$ & $0.0932$ & $0.1006$ & $-25.9849$ & $0.0575$ & $-32.5980$ & $0.0339$ & $-0.1717$ & $5118$ & $2.650$ & $-1.52$ & $5.98$ & +$0.03$ & $6.94$ & +$0.05$ & $6.96$ & D & N & $\dots$ & $\dots$ & X & +$0.11$ & $1.46$ & D & $\dots$ & $\dots$ & X & +$0.36$ & $1.02$ & D & +$0.55$ & $-0.45$ & D &  r-I & $30$ & Holmbeck+2020 & APASS DR9 & STARHORSE & Holmbeck+2020\\
J114049.44$-$161539.6 & 3547665633860918528 & 11:40:49.40 & $-$16:15:39.6 & $10.652$ & $10.254$ & $1.352$ & $10.621$ & $175.0$ & $0.1$ & $175.6$ & $0.6$ & $0.3319$ & $0.0203$ & $3.0128$ & $0.1845$ & $2.7940$ & $0.1586$ & $0.0568$ & $2.7104$ & $0.1379$ & $0.0509$ & $2.2598$ & $0.1453$ & $0.0643$ & $-23.6604$ & $0.0236$ & $-7.3591$ & $0.0149$ & $-0.2099$ & $4697$ & $1.520$ & $-1.67$ & $5.83$ & $-0.40$ & $6.36$ & +$0.03$ & $6.79$ & D & N & $\dots$ & $\dots$ & X & +$0.20$ & $1.40$ & D & $\dots$ & $\dots$ & X & +$0.27$ & $0.78$ & D & +$0.88$ & $-0.27$ & D &  r-II & $30$ & Holmbeck+2020 & APASS DR9 & STARHORSE & Holmbeck+2020\\
170530002101075 & 3491491481718683136 & 11:41:09.52 & $-$25:28:38.6 & $13.464$ & $13.122$ & $1.319$ & $13.472$ & $185.0$ & $0.1$ & $185.2$ & $0.8$ & $0.1585$ & $0.0144$ & $6.3088$ & $0.5743$ & $5.4198$ & $0.4239$ & $0.0782$ & $4.7066$ & $0.2188$ & $0.0465$ & $4.9268$ & $0.0374$ & $0.0076$ & $-1.0517$ & $0.0129$ & $-4.9934$ & $0.0100$ & $-0.2461$ & $4575$ & $1.750$ & $-0.96$ & $6.54$ & +$0.28$ & $7.76$ & +$0.38$ & $7.86$ & D & N & $\dots$ & $\dots$ & X & +$1.33$ & $3.24$ & U & +$0.07$ & $1.32$ & D & +$0.47$ & $1.69$ & D & +$0.67$ & $0.24$ & D &  r-I & $185$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
150409002601098 & 3599634531982713984 & 11:43:18.38 & $-$05:01:24.3 & $12.372$ & $12.137$ & $1.054$ & $12.372$ & $39.8$ & $0.1$ & $39.8$ & $0.5$ & $0.8568$ & $0.0151$ & $1.1671$ & $0.0205$ & $1.1327$ & $0.0193$ & $0.0171$ & $1.1389$ & $0.0205$ & $0.0180$ & $1.1651$ & $0.0172$ & $0.0148$ & $-37.8925$ & $0.0164$ & $-20.3660$ & $0.0107$ & $-0.0262$ & $4972$ & $2.885$ & $-0.86$ & $6.64$ & +$0.26$ & $7.83$ & +$0.28$ & $7.85$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.09$ & $1.44$ & D & +$0.20$ & $1.51$ & D & +$0.52$ & $0.18$ & D &  r-I & $40$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
150411003101088 & 3599562544035085312 & 11:43:36.77 & $-$05:19:18.1 & $12.870$ & $12.669$ & $1.165$ & $12.950$ & $68.1$ & $0.1$ & $65.4$ & $0.9$ & $0.2992$ & $0.0168$ & $3.3418$ & $0.1881$ & $3.0747$ & $0.1592$ & $0.0518$ & $2.9499$ & $0.1132$ & $0.0384$ & $2.8158$ & $0.2845$ & $0.1010$ & $-4.6751$ & $0.0217$ & $-3.9715$ & $0.0119$ & $-0.0008$ & $4721$ & $2.206$ & $-0.82$ & $6.68$ & +$0.44$ & $8.05$ & +$0.47$ & $8.08$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.15$ & $1.54$ & D & $-0.04$ & $1.32$ & D & +$0.42$ & $0.12$ & D &  r-I & $65$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
HIP 57265 & 4005317278538492928 & 11:44:35.70 & $+$25:32:11.6 & $10.409$ & $10.228$ & $0.698$ & $10.345$ & $197.7$ & $2.0$ & $198.7$ & $0.3$ & $6.8866$ & $0.0272$ & $0.1452$ & $0.0006$ & $0.1447$ & $0.0006$ & $0.0039$ & $0.1447$ & $0.0006$ & $0.0044$ & $0.1449$ & $0.0005$ & $0.0038$ & $-518.7030$ & $0.0218$ & $-44.6686$ & $0.0202$ & $-0.1139$ & $5875$ & $4.000$ & $-1.00$ & $6.50$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & X & +$0.07$ & $6.67$ & D & $\dots$ & $\dots$ & X & $-0.25$ & $0.96$ & D & $-0.14$ & $1.04$ & D & +$0.37$ & $-0.11$ & D &  r-I & $100$ & Fulbright2000 & APASS DR9 & STARHORSE & Fulbright2000\\
J114440.80$-$040950.4 & 3599974177996428032 & 11:44:40.80 & $-$04:09:50.4 & $11.083$ & $10.774$ & $1.223$ & $11.080$ & $291.1$ & $0.5$ & $291.5$ & $0.6$ & $0.3622$ & $0.0173$ & $2.7611$ & $0.1322$ & $2.5761$ & $0.1151$ & $0.0447$ & $2.5279$ & $0.1079$ & $0.0427$ & $2.4971$ & $0.1703$ & $0.0682$ & $-21.6926$ & $0.0262$ & $-35.0429$ & $0.0114$ & $0.0062$ & $4614$ & $1.030$ & $-2.52$ & $4.98$ & +$0.33$ & $6.24$ & +$0.90$ & $6.81$ & D & C & +$0.36$ & $5.44$ & D & $-0.01$ & $0.34$ & D & $-0.39$ & $-0.70$ & D & $-0.26$ & $-0.60$ & D & +$0.58$ & $-1.42$ & D & CEMP-r  / r-I & $30$ & Sakari+2018 & APASS DR9 & STARHORSE & Sakari+2018\\
J114444.79$-$112816.8 & 3585893247976962304 & 11:44:44.79 & $-$11:28:16.8 & $9.804$ & $9.639$ & $0.907$ & $9.820$ & $162.0$ & $0.5$ & $\dots$ & $\dots$ & $2.9049$ & $0.0175$ & $0.3442$ & $0.0021$ & $0.3412$ & $0.0020$ & $0.0060$ & $0.3401$ & $0.0023$ & $0.0069$ & $0.3410$ & $0.0042$ & $0.0125$ & $-190.2530$ & $0.0206$ & $-40.2971$ & $0.0131$ & $-0.1024$ & $5006$ & $2.460$ & $-2.42$ & $5.08$ & $-0.34$ & $5.67$ & $-0.33$ & $5.68$ & D & N & +$0.34$ & $5.52$ & D & +$0.03$ & $0.48$ & D & $\dots$ & $\dots$ & X & $-0.29$ & $-0.53$ & D & +$0.35$ & $-1.55$ & D &  r-I & $30$ & Sakari+2018 & NOMAD-1 & STARHORSE & Sakari+2018\\
170531002301107 & 5372439870333379840 & 11:44:50.97 & $-$46:20:27.4 & $13.428$ & $13.003$ & $1.562$ & $13.480$ & $39.6$ & $0.1$ & $40.5$ & $1.0$ & $0.1519$ & $0.0129$ & $6.5850$ & $0.5615$ & $5.6224$ & $0.4093$ & $0.0728$ & $5.4796$ & $0.3638$ & $0.0664$ & $5.1679$ & $0.2687$ & $0.0520$ & $-6.3757$ & $0.0116$ & $0.7976$ & $0.0105$ & $0.3533$ & $4258$ & $1.543$ & $-0.88$ & $6.62$ & +$0.45$ & $8.00$ & +$0.51$ & $8.06$ & D & I & $\dots$ & $\dots$ & X & +$0.94$ & $2.92$ & D & $-0.14$ & $1.19$ & D & +$0.25$ & $1.55$ & D & +$0.57$ & $0.21$ & D &  r-I & $41$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
170531002301315 & 5378490482821967872 & 11:45:24.95 & $-$45:35:53.6 & $12.480$ & $11.872$ & $1.480$ & $12.304$ & $77.0$ & $0.1$ & $77.5$ & $0.4$ & $0.4215$ & $0.0122$ & $2.3724$ & $0.0689$ & $2.2346$ & $0.0611$ & $0.0274$ & $2.2763$ & $0.0729$ & $0.0320$ & $2.2594$ & $0.1010$ & $0.0447$ & $-10.5789$ & $0.0115$ & $8.5405$ & $0.0100$ & $0.2164$ & $4255$ & $1.806$ & $-0.81$ & $6.69$ & +$0.37$ & $7.99$ & +$0.43$ & $8.05$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.02$ & $1.38$ & D & +$0.01$ & $1.38$ & D & +$0.63$ & $0.34$ & D &  r-I & $77$ & GALAH DR3 & NOMAD-1 & STARHORSE & GALAH DR3\\
170417004001045 & 5381654877281863808 & 11:46:28.38 & $-$39:39:24.8 & $13.281$ & $12.964$ & $1.322$ & $13.316$ & $57.7$ & $0.1$ & $50.2$ & $1.8$ & $0.2417$ & $0.0203$ & $4.1382$ & $0.3478$ & $3.7362$ & $0.2835$ & $0.0759$ & $3.4628$ & $0.3649$ & $0.1054$ & $3.7613$ & $0.5013$ & $0.1333$ & $-6.5401$ & $0.0208$ & $2.1462$ & $0.0161$ & $0.1839$ & $4608$ & $2.082$ & $-0.81$ & $6.69$ & +$0.32$ & $7.94$ & +$0.36$ & $7.98$ & D & N & $\dots$ & $\dots$ & X & +$1.20$ & $3.26$ & U & $-0.15$ & $1.25$ & D & +$0.07$ & $1.44$ & D & +$0.48$ & $0.19$ & D &  r-I & $50$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
160415003101185 & 3479372625900642944 & 11:46:48.59 & $-$31:15:58.6 & $12.263$ & $11.915$ & $1.429$ & $12.321$ & $73.0$ & $0.1$ & $73.0$ & $0.5$ & $0.4099$ & $0.0169$ & $2.4398$ & $0.1003$ & $2.2942$ & $0.0887$ & $0.0387$ & $2.3932$ & $0.0845$ & $0.0353$ & $2.3334$ & $0.2030$ & $0.0870$ & $-12.7325$ & $0.0175$ & $5.6598$ & $0.0123$ & $0.0001$ & $4308$ & $1.782$ & $-0.81$ & $6.69$ & +$0.48$ & $8.09$ & +$0.54$ & $8.15$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.08$ & $1.32$ & D & +$0.02$ & $1.39$ & D & +$0.49$ & $0.20$ & D &  r-I & $73$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
170417004001396 & 5381751840463369088 & 11:47:07.94 & $-$39:27:34.8 & $13.601$ & $13.205$ & $1.442$ & $13.617$ & $218.6$ & $0.2$ & $217.9$ & $1.4$ & $0.0589$ & $0.0167$ & $16.9742$ & $4.8070$ & $11.7768$ & $2.3139$ & $0.1965$ & $9.0930$ & $1.5832$ & $0.1741$ & $8.5844$ & $0.9687$ & $0.1128$ & $-4.9693$ & $0.0156$ & $-3.8939$ & $0.0125$ & $0.2041$ & $4499$ & $1.406$ & $-1.80$ & $5.70$ & +$0.26$ & $6.88$ & +$0.60$ & $7.22$ & D & I & $\dots$ & $\dots$ & X & +$2.55$ & $3.61$ & U & +$0.23$ & $0.64$ & D & +$0.67$ & $1.05$ & D & +$1.00$ & $-0.28$ & D &  r-II & $218$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
J114710.27$+$034126.5 & 3895958344506982784 & 11:47:10.25 & $+$03:41:26.5 & $12.642$ & $12.393$ & $1.084$ & $12.640$ & $251.0$ & $3.1$ & $241.6$ & $2.2$ & $0.2470$ & $0.0168$ & $4.0482$ & $0.2750$ & $3.6627$ & $0.2251$ & $0.0615$ & $3.7602$ & $0.2688$ & $0.0715$ & $4.0892$ & $0.4035$ & $0.0987$ & $-22.9954$ & $0.0197$ & $-18.3215$ & $0.0128$ & $-0.2197$ & $4819$ & $1.400$ & $-2.47$ & $5.03$ & +$0.10$ & $6.06$ & +$0.61$ & $6.57$ & D & I & +$0.34$ & $5.47$ & D & $-0.84$ & $-0.44$ & D & $\dots$ & $\dots$ & X & $-0.05$ & $-0.34$ & D & +$0.40$ & $-1.55$ & D &  r-I & $25$ & Ezzeddine+2020 & APASS DR9 & STARHORSE & Ezzeddine+2020\\
170511001101078 & 5380830793317489664 & 11:47:29.40 & $-$42:13:54.9 & $13.027$ & $12.689$ & $1.350$ & $13.055$ & $75.2$ & $0.1$ & $75.5$ & $1.1$ & $0.2681$ & $0.0127$ & $3.7301$ & $0.1767$ & $3.4003$ & $0.1468$ & $0.0432$ & $3.7228$ & $0.1883$ & $0.0506$ & $3.6778$ & $0.1306$ & $0.0355$ & $-11.4684$ & $0.0099$ & $5.6024$ & $0.0091$ & $-0.0224$ & $4754$ & $1.999$ & $-1.01$ & $6.49$ & +$0.40$ & $7.82$ & +$0.45$ & $7.87$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.32$ & $1.52$ & D & +$0.56$ & $1.73$ & D & +$0.62$ & $0.13$ & D &  r-I & $75$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
J114730.00$-$052143.2 & 3598883462462665472 & 11:47:30.00 & $-$05:21:43.2 & $11.013$ & $10.729$ & $1.135$ & $10.997$ & $167.8$ & $0.5$ & $166.9$ & $0.3$ & $0.5513$ & $0.0181$ & $1.8139$ & $0.0595$ & $1.7322$ & $0.0543$ & $0.0313$ & $1.7212$ & $0.0447$ & $0.0260$ & $1.6551$ & $0.1549$ & $0.0936$ & $-34.3698$ & $0.0229$ & $4.6801$ & $0.0128$ & $-0.1012$ & $4707$ & $1.260$ & $-2.00$ & $5.50$ & +$0.34$ & $6.77$ & +$0.75$ & $7.18$ & D & C & +$0.16$ & $5.76$ & D & $0.00$ & $0.87$ & D & $-0.32$ & $-0.11$ & D & $-0.22$ & $-0.04$ & D & +$0.31$ & $-1.17$ & D & CEMP-r  / r-I & $30$ & Sakari+2018 & APASS DR9 & STARHORSE & Sakari+2018\\
170408003501166 & 3487283062306551808 & 11:49:15.20 & $-$27:20:06.9 & $12.804$ & $12.554$ & $1.107$ & $12.810$ & $81.2$ & $0.1$ & $81.8$ & $1.9$ & $0.7705$ & $0.0145$ & $1.2978$ & $0.0244$ & $1.2555$ & $0.0228$ & $0.0182$ & $1.2647$ & $0.0252$ & $0.0200$ & $1.2502$ & $0.0534$ & $0.0427$ & $-12.5837$ & $0.0128$ & $-8.1711$ & $0.0107$ & $-0.1044$ & $4966$ & $2.981$ & $-0.94$ & $6.56$ & +$0.45$ & $7.94$ & +$0.47$ & $7.96$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.03$ & $1.31$ & D & +$0.10$ & $1.34$ & D & +$0.58$ & $0.16$ & D &  r-I & $82$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
170531002301396 & 5377806517869761920 & 11:50:00.87 & $-$45:42:33.4 & $13.057$ & $12.803$ & $1.151$ & $13.077$ & $77.1$ & $0.1$ & $86.4$ & $2.0$ & $0.5730$ & $0.0168$ & $1.7451$ & $0.0512$ & $1.6693$ & $0.0468$ & $0.0281$ & $1.6944$ & $0.0487$ & $0.0287$ & $1.7503$ & $0.0741$ & $0.0423$ & $9.0764$ & $0.0141$ & $4.9642$ & $0.0108$ & $0.2074$ & $4952$ & $2.811$ & $-0.84$ & $6.66$ & +$0.42$ & $8.00$ & +$0.44$ & $8.02$ & D & N & $\dots$ & $\dots$ & X & +$1.53$ & $3.56$ & U & +$0.01$ & $1.38$ & D & $-0.03$ & $1.31$ & D & +$0.53$ & $0.21$ & D &  r-I & $86$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
170602002701232 & 3479072871543221888 & 11:50:04.26 & $-$32:12:45.2 & $11.775$ & $11.398$ & $1.436$ & $11.807$ & $89.1$ & $0.1$ & $89.1$ & $0.3$ & $0.3930$ & $0.0209$ & $2.5442$ & $0.1356$ & $2.3864$ & $0.1193$ & $0.0500$ & $2.4164$ & $0.1121$ & $0.0464$ & $2.4322$ & $0.2109$ & $0.0867$ & $-3.2926$ & $0.0249$ & $-0.3632$ & $0.0164$ & $-0.0175$ & $4324$ & $1.527$ & $-0.95$ & $6.55$ & +$0.39$ & $7.87$ & +$0.47$ & $7.95$ & D & N & $\dots$ & $\dots$ & X & +$1.71$ & $3.62$ & D & +$0.02$ & $1.28$ & D & +$0.05$ & $1.27$ & D & +$0.32$ & $-0.11$ & D &  r-I & $89$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
170413003101109 & 5381302415085781248 & 11:50:33.58 & $-$40:53:49.5 & $13.254$ & $12.891$ & $1.372$ & $13.267$ & $45.8$ & $0.1$ & $46.8$ & $1.0$ & $0.1957$ & $0.0147$ & $5.1092$ & $0.3848$ & $4.5101$ & $0.2998$ & $0.0665$ & $4.6090$ & $0.2605$ & $0.0565$ & $4.6805$ & $0.1329$ & $0.0284$ & $-3.8714$ & $0.0099$ & $-0.1080$ & $0.0102$ & $-0.0886$ & $4571$ & $1.967$ & $-0.88$ & $6.62$ & +$0.41$ & $7.97$ & +$0.46$ & $8.02$ & D & N & $\dots$ & $\dots$ & X & +$1.44$ & $3.43$ & D & +$0.78$ & $2.12$ & D & +$1.14$ & $2.44$ & D & +$1.37$ & $1.01$ & D &  r-II & $47$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
150604002401233 & 5369342477362914304 & 11:50:40.42 & $-$50:18:39.2 & $12.820$ & $12.651$ & $1.501$ & $13.095$ & $36.6$ & $0.1$ & $38.4$ & $0.7$ & $0.2980$ & $0.0111$ & $3.3560$ & $0.1253$ & $3.0866$ & $0.1060$ & $0.0344$ & $3.2767$ & $0.1196$ & $0.0365$ & $3.2538$ & $0.2603$ & $0.0800$ & $-9.7873$ & $0.0090$ & $1.6620$ & $0.0091$ & $0.4687$ & $4304$ & $1.723$ & $-0.82$ & $6.68$ & +$0.50$ & $8.11$ & +$0.54$ & $8.15$ & D & I & $\dots$ & $\dots$ & X & +$1.07$ & $3.11$ & U & +$0.24$ & $1.62$ & D & +$0.44$ & $1.80$ & D & +$0.44$ & $0.14$ & D &  r-I & $38$ & GALAH DR3 & GSC2.3 & STARHORSE & GALAH DR3\\
J115102.27$-$694041.6 & 5233868351181382784 & 11:51:02.28 & $-$69:40:41.6 & $11.889$ & $11.346$ & $1.701$ & $11.903$ & $228.0$ & $3.1$ & $220.4$ & $0.4$ & $0.2377$ & $0.0124$ & $4.2076$ & $0.2198$ & $3.7927$ & $0.1786$ & $0.0471$ & $4.0638$ & $0.2277$ & $0.0560$ & $3.7300$ & $0.3125$ & $0.0838$ & $-4.0853$ & $0.0134$ & $2.3394$ & $0.0149$ & $0.2215$ & $4630$ & $1.200$ & $-2.53$ & $4.97$ & $-0.52$ & $5.38$ & +$0.16$ & $6.06$ & D & N & +$0.75$ & $5.82$ & D & $-0.01$ & $0.33$ & D & $\dots$ & $\dots$ & X & $-0.17$ & $-0.52$ & D & +$0.48$ & $-1.53$ & D &  r-I & $25$ & Ezzeddine+2020 & APASS DR9 & STARHORSE & Ezzeddine+2020\\
170413003101314 & 5381486239685529856 & 11:51:27.88 & $-$40:07:20.3 & $13.027$ & $12.614$ & $1.475$ & $13.043$ & $51.1$ & $0.1$ & $52.6$ & $0.5$ & $0.2879$ & $0.0136$ & $3.4730$ & $0.1643$ & $3.1854$ & $0.1382$ & $0.0434$ & $3.3790$ & $0.1821$ & $0.0539$ & $3.1919$ & $0.1514$ & $0.0474$ & $-7.8491$ & $0.0086$ & $-3.9630$ & $0.0099$ & $-0.3500$ & $4414$ & $1.791$ & $-0.83$ & $6.67$ & +$0.44$ & $8.03$ & +$0.50$ & $8.09$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.15$ & $1.53$ & D & +$0.12$ & $1.47$ & D & +$0.40$ & $0.09$ & D &  r-I & $53$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
170513003001224 & 3480919162020882688 & 11:51:57.69 & $-$28:36:27.1 & $13.604$ & $13.243$ & $1.363$ & $13.615$ & $283.0$ & $0.1$ & $283.2$ & $1.5$ & $0.1481$ & $0.0136$ & $6.7506$ & $0.6214$ & $5.7427$ & $0.4497$ & $0.0783$ & $5.2478$ & $0.2696$ & $0.0514$ & $4.9801$ & $0.1583$ & $0.0318$ & $-11.5524$ & $0.0142$ & $-1.9531$ & $0.0102$ & $0.0132$ & $4597$ & $1.810$ & $-0.90$ & $6.60$ & +$0.22$ & $7.76$ & +$0.31$ & $7.85$ & D & N & $\dots$ & $\dots$ & X & +$1.35$ & $3.32$ & U & +$0.03$ & $1.35$ & D & +$0.47$ & $1.76$ & D & +$0.64$ & $0.27$ & D &  r-I & $283$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
150409003601012 & 3895809188882814336 & 11:52:08.31 & $+$03:33:11.4 & $12.253$ & $11.856$ & $1.434$ & $12.264$ & $157.0$ & $0.1$ & $157.5$ & $0.5$ & $0.1238$ & $0.0175$ & $8.0775$ & $1.1439$ & $6.6755$ & $0.7813$ & $0.1170$ & $6.3010$ & $0.5878$ & $0.0933$ & $5.0897$ & $0.5272$ & $0.1036$ & $-4.8782$ & $0.0191$ & $-3.0075$ & $0.0126$ & $-0.1679$ & $4430$ & $1.254$ & $-1.49$ & $6.01$ & +$0.36$ & $7.29$ & +$0.61$ & $7.54$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.36$ & $1.07$ & D & +$0.48$ & $1.17$ & D & +$0.62$ & $-0.35$ & D &  r-I & $157$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
160415003101047 & 3479201033366848768 & 11:52:08.32 & $-$31:32:12.1 & $12.717$ & $12.339$ & $1.469$ & $12.765$ & $100.1$ & $0.1$ & $101.2$ & $0.5$ & $0.2492$ & $0.0132$ & $4.0124$ & $0.2132$ & $3.6334$ & $0.1748$ & $0.0481$ & $3.8036$ & $0.1558$ & $0.0410$ & $3.6593$ & $0.5202$ & $0.1421$ & $0.5398$ & $0.0153$ & $-2.3869$ & $0.0094$ & $0.1938$ & $4315$ & $1.514$ & $-0.94$ & $6.56$ & +$0.42$ & $7.91$ & +$0.49$ & $7.98$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.00$ & $1.27$ & D & +$0.19$ & $1.43$ & D & +$0.49$ & $0.07$ & D &  r-I & $101$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
HIP 57939 & 4034171903920396928 & 11:52:58.76 & $+$37:43:07.2 & $13.832$ & $13.798$ & $0.816$ & $13.949$ & $-98.4$ & $2.0$ & $\dots$ & $\dots$ & $0.8748$ & $0.0185$ & $1.1431$ & $0.0242$ & $1.1101$ & $0.0228$ & $0.0205$ & $1.0920$ & $0.0248$ & $0.0228$ & $1.1095$ & $0.0284$ & $0.0256$ & $-7.7989$ & $0.0155$ & $0.3378$ & $0.0150$ & $-0.0764$ & $4950$ & $4.500$ & $-1.30$ & $6.20$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & X & +$0.11$ & $6.41$ & D & $\dots$ & $\dots$ & X & $-0.19$ & $0.72$ & D & $-0.24$ & $0.64$ & D & +$0.55$ & $-0.23$ & D &  r-I & $100$ & Fulbright2000 & APASS DR9 & STARHORSE & Fulbright2000\\
170513003001147 & 3480116724690928256 & 11:53:25.66 & $-$29:05:40.6 & $12.891$ & $12.564$ & $1.330$ & $12.920$ & $161.3$ & $0.1$ & $161.3$ & $0.5$ & $0.3287$ & $0.0135$ & $3.0422$ & $0.1245$ & $2.8192$ & $0.1069$ & $0.0379$ & $2.9174$ & $0.1406$ & $0.0482$ & $2.8763$ & $0.0752$ & $0.0261$ & $-12.7485$ & $0.0130$ & $2.6207$ & $0.0093$ & $0.0270$ & $4621$ & $2.090$ & $-0.85$ & $6.65$ & +$0.52$ & $8.10$ & +$0.55$ & $8.13$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.38$ & $1.74$ & D & +$0.38$ & $1.70$ & D & +$0.51$ & $0.18$ & D &  r-I & $161$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
J115337.30$-$020037.0 & 3602201479317188864 & 11:53:37.30 & $-$02:00:37.0 & $9.545$ & $9.381$ & $0.954$ & $9.578$ & $-31.5$ & $1.1$ & $2.5$ & $0.3$ & $2.5761$ & $0.0182$ & $0.3882$ & $0.0027$ & $0.3843$ & $0.0027$ & $0.0070$ & $0.3822$ & $0.0035$ & $0.0092$ & $0.3821$ & $0.0020$ & $0.0052$ & $-18.4522$ & $0.0230$ & $-121.5392$ & $0.0121$ & $-0.0877$ & $5151$ & $2.740$ & $-2.43$ & $5.07$ & +$1.01$ & $7.01$ & +$1.03$ & $7.03$ & D & C & +$0.12$ & $5.29$ & D & +$0.33$ & $0.77$ & D & $\dots$ & $\dots$ & X & +$0.54$ & $0.29$ & D & +$1.11$ & $-0.80$ & D & CEMP-r  / r-II & $43$ & Zepeda+2021 & APASS DR9 & STARHORSE & Zepeda+2021\\
160415003101032 & 3467205503243314176 & 11:53:53.41 & $-$31:35:01.4 & $13.062$ & $12.743$ & $1.314$ & $13.091$ & $65.3$ & $0.1$ & $65.1$ & $1.2$ & $0.2537$ & $0.0150$ & $3.9413$ & $0.2323$ & $3.5749$ & $0.1912$ & $0.0535$ & $3.7742$ & $0.2872$ & $0.0761$ & $3.7611$ & $0.3042$ & $0.0809$ & $-10.0742$ & $0.0140$ & $5.0439$ & $0.0111$ & $0.0387$ & $4545$ & $1.755$ & $-0.99$ & $6.51$ & +$0.54$ & $7.97$ & +$0.61$ & $8.04$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.22$ & $1.44$ & D & $-0.00$ & $1.18$ & D & +$0.51$ & $0.04$ & D &  r-I & $65$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
170513003001289 & 3486991970899408256 & 11:53:55.22 & $-$28:01:39.0 & $13.123$ & $12.658$ & $1.508$ & $13.105$ & $51.8$ & $0.1$ & $53.0$ & $3.2$ & $0.2307$ & $0.0132$ & $4.3346$ & $0.2481$ & $3.8955$ & $0.2004$ & $0.0514$ & $4.0678$ & $0.2117$ & $0.0521$ & $3.9842$ & $0.2219$ & $0.0557$ & $-7.9238$ & $0.0145$ & $0.5978$ & $0.0091$ & $0.1074$ & $4327$ & $1.570$ & $-0.87$ & $6.63$ & +$0.45$ & $8.01$ & +$0.50$ & $8.06$ & D & I & $\dots$ & $\dots$ & X & +$1.59$ & $3.59$ & D & +$0.08$ & $1.42$ & D & +$0.03$ & $1.33$ & D & +$0.54$ & $0.18$ & D &  r-I & $53$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
J115436.08$-$013345.1 & 3602288924851706624 & 11:54:36.12 & $-$01:33:45.0 & $11.233$ & $10.982$ & $1.100$ & $11.235$ & $77.1$ & $0.9$ & $70.0$ & $5.2$ & $0.6328$ & $0.0229$ & $1.5802$ & $0.0571$ & $1.5178$ & $0.0527$ & $0.0347$ & $1.4781$ & $0.0507$ & $0.0343$ & $1.4500$ & $0.0879$ & $0.0606$ & $-51.7432$ & $0.0262$ & $-4.4789$ & $0.0174$ & $-0.1886$ & $4936$ & $1.980$ & $-1.91$ & $5.59$ & +$0.40$ & $6.92$ & +$0.46$ & $6.98$ & D & N & +$0.55$ & $6.24$ & D & +$0.20$ & $1.16$ & D & $\dots$ & $\dots$ & X & +$0.60$ & $0.87$ & D & +$0.90$ & $-0.49$ & D &  r-II & $60$ & Valentini+2019 & APASS DR9 & STARHORSE & Valentini+2019\\
170408003501346 & 3487449981915559680 & 11:54:50.29 & $-$26:21:25.6 & $12.489$ & $12.164$ & $1.176$ & $12.449$ & $59.4$ & $0.1$ & $59.3$ & $1.4$ & $0.3469$ & $0.0134$ & $2.8825$ & $0.1111$ & $2.6815$ & $0.0961$ & $0.0358$ & $2.5760$ & $0.0633$ & $0.0246$ & $2.5709$ & $0.2901$ & $0.1128$ & $-18.8673$ & $0.0138$ & $-6.2118$ & $0.0090$ & $0.1061$ & $4813$ & $2.139$ & $-1.30$ & $6.20$ & +$0.26$ & $7.39$ & +$0.29$ & $7.42$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.13$ & $1.04$ & D & +$0.38$ & $1.26$ & D & +$0.69$ & $-0.09$ & D &  r-I & $59$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
150205005001158 & 3464370996626844544 & 11:55:11.11 & $-$34:36:54.9 & $13.308$ & $13.021$ & $1.273$ & $13.350$ & $65.6$ & $0.1$ & $65.5$ & $0.9$ & $0.3192$ & $0.0135$ & $3.1327$ & $0.1323$ & $2.8968$ & $0.1131$ & $0.0390$ & $2.8714$ & $0.1116$ & $0.0388$ & $2.8357$ & $0.1420$ & $0.0501$ & $-12.7912$ & $0.0133$ & $-5.8516$ & $0.0106$ & $-0.1079$ & $4723$ & $2.324$ & $-0.85$ & $6.65$ & +$0.46$ & $8.04$ & +$0.48$ & $8.06$ & D & N & $\dots$ & $\dots$ & X & +$1.40$ & $3.42$ & U & +$0.07$ & $1.43$ & D & +$0.12$ & $1.45$ & D & +$0.48$ & $0.15$ & D &  r-I & $66$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
170510002801161 & 5379675511536487424 & 11:55:23.96 & $-$43:51:01.8 & $12.784$ & $12.373$ & $1.481$ & $12.806$ & $201.7$ & $0.1$ & $202.9$ & $0.6$ & $0.3515$ & $0.0145$ & $2.8448$ & $0.1176$ & $2.6488$ & $0.1020$ & $0.0385$ & $2.7716$ & $0.1053$ & $0.0380$ & $2.7027$ & $0.2039$ & $0.0754$ & $-5.8236$ & $0.0108$ & $-10.4930$ & $0.0111$ & $0.0266$ & $4474$ & $1.702$ & $-0.80$ & $6.70$ & +$0.37$ & $8.00$ & +$0.44$ & $8.07$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.25$ & $1.66$ & D & +$0.15$ & $1.53$ & D & +$0.43$ & $0.15$ & D &  r-I & $203$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
170513003001016 & 3486093807338497024 & 11:56:23.47 & $-$28:50:23.6 & $13.290$ & $12.966$ & $1.262$ & $13.289$ & $30.1$ & $0.1$ & $31.9$ & $1.3$ & $0.2863$ & $0.0164$ & $3.4930$ & $0.2003$ & $3.2022$ & $0.1683$ & $0.0526$ & $3.1429$ & $0.1189$ & $0.0378$ & $2.9777$ & $0.4070$ & $0.1367$ & $-5.4175$ & $0.0176$ & $1.2278$ & $0.0112$ & $0.0881$ & $4518$ & $2.021$ & $-0.89$ & $6.61$ & +$0.41$ & $7.95$ & +$0.46$ & $8.00$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.22$ & $1.09$ & D & +$0.09$ & $1.38$ & D & +$0.49$ & $0.12$ & D &  r-I & $32$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
150409001601098 & 3601040910434367744 & 11:56:35.29 & $-$03:11:08.3 & $10.759$ & $10.390$ & $1.451$ & $10.807$ & $38.7$ & $0.0$ & $38.9$ & $0.4$ & $0.5826$ & $0.0190$ & $1.7163$ & $0.0559$ & $1.6430$ & $0.0512$ & $0.0312$ & $1.6142$ & $0.0439$ & $0.0272$ & $1.6999$ & $0.0828$ & $0.0487$ & $-10.4367$ & $0.0293$ & $-1.8194$ & $0.0127$ & $-0.1073$ & $4303$ & $1.467$ & $-0.95$ & $6.55$ & +$0.47$ & $7.95$ & +$0.53$ & $8.01$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.19$ & $1.45$ & D & +$0.10$ & $1.33$ & D & +$0.50$ & $0.07$ & D &  r-I & $39$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
150205005001119 & 3465806031099930496 & 11:56:56.20 & $-$34:48:16.4 & $12.994$ & $12.713$ & $1.191$ & $13.005$ & $170.6$ & $0.1$ & $171.0$ & $1.0$ & $0.4098$ & $0.0131$ & $2.4401$ & $0.0782$ & $2.2945$ & $0.0691$ & $0.0301$ & $2.3406$ & $0.0675$ & $0.0288$ & $2.4017$ & $0.1261$ & $0.0525$ & $-8.0951$ & $0.0130$ & $-11.4678$ & $0.0085$ & $0.1893$ & $4860$ & $2.312$ & $-1.11$ & $6.39$ & +$0.43$ & $7.74$ & +$0.45$ & $7.76$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.15$ & $1.24$ & D & +$0.21$ & $1.27$ & D & +$0.48$ & $-0.12$ & D &  r-I & $171$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
160515002801149 & 3459151576273277440 & 11:57:12.27 & $-$40:12:24.8 & $12.782$ & $12.413$ & $1.396$ & $12.801$ & $59.8$ & $0.1$ & $58.1$ & $1.0$ & $0.4304$ & $0.0123$ & $2.3232$ & $0.0666$ & $2.1909$ & $0.0592$ & $0.0270$ & $2.2280$ & $0.0613$ & $0.0275$ & $2.1950$ & $0.0950$ & $0.0433$ & $-8.8090$ & $0.0088$ & $2.1918$ & $0.0084$ & $-0.0920$ & $4478$ & $1.972$ & $-0.81$ & $6.69$ & +$0.57$ & $8.19$ & +$0.63$ & $8.25$ & D & I & $\dots$ & $\dots$ & X & +$1.20$ & $3.27$ & U & +$0.26$ & $1.66$ & D & +$0.13$ & $1.50$ & D & +$0.50$ & $0.21$ & D &  r-I & $58$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
150411002601175 & 3892892837369513728 & 11:57:24.41 & $+$03:00:48.2 & $12.980$ & $12.733$ & $1.218$ & $13.037$ & $46.6$ & $0.1$ & $46.3$ & $1.6$ & $0.3977$ & $0.0176$ & $2.5143$ & $0.1115$ & $2.3600$ & $0.0982$ & $0.0416$ & $2.4349$ & $0.0973$ & $0.0399$ & $2.4576$ & $0.0931$ & $0.0379$ & $-4.9449$ & $0.0210$ & $-7.3456$ & $0.0150$ & $-0.3564$ & $4577$ & $2.209$ & $-0.95$ & $6.55$ & +$0.25$ & $7.73$ & +$0.27$ & $7.75$ & D & N & $\dots$ & $\dots$ & X & +$1.33$ & $3.25$ & U & +$0.13$ & $1.38$ & D & +$0.04$ & $1.26$ & D & +$0.67$ & $0.24$ & D &  r-I & $46$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
170510002801095 & 5379605559407332352 & 11:58:17.66 & $-$44:12:56.4 & $12.224$ & $11.823$ & $1.464$ & $12.247$ & $261.4$ & $0.1$ & $261.4$ & $0.5$ & $0.3083$ & $0.0136$ & $3.2432$ & $0.1434$ & $2.9910$ & $0.1220$ & $0.0408$ & $3.0707$ & $0.1113$ & $0.0362$ & $2.8358$ & $0.1034$ & $0.0365$ & $-25.7445$ & $0.0125$ & $2.2341$ & $0.0107$ & $0.1616$ & $4508$ & $1.338$ & $-1.46$ & $6.04$ & +$0.21$ & $7.18$ & +$0.47$ & $7.44$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.21$ & $0.54$ & D & +$0.14$ & $0.86$ & D & +$0.35$ & $-0.59$ & D &  r-I & $261$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
150409002101129 & 3892445679734571392 & 11:58:50.68 & $+$02:37:00.5 & $11.633$ & $11.358$ & $1.271$ & $11.686$ & $168.9$ & $0.1$ & $169.1$ & $0.3$ & $0.3900$ & $0.0226$ & $2.5642$ & $0.1489$ & $2.4040$ & $0.1309$ & $0.0544$ & $2.3132$ & $0.1086$ & $0.0470$ & $2.4671$ & $0.0115$ & $0.0047$ & $-18.3302$ & $0.0247$ & $-18.5299$ & $0.0144$ & $-0.1984$ & $4665$ & $1.841$ & $-1.19$ & $6.31$ & +$0.34$ & $7.58$ & +$0.43$ & $7.67$ & D & N & $\dots$ & $\dots$ & X & +$1.77$ & $3.45$ & U & +$0.30$ & $1.32$ & D & +$0.31$ & $1.30$ & D & +$0.47$ & $-0.20$ & D &  r-I & $169$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
160130005801157 & 3486233853335753856 & 11:59:10.55 & $-$28:11:48.1 & $12.961$ & $12.558$ & $1.423$ & $12.960$ & $303.8$ & $0.1$ & $304.1$ & $0.5$ & $0.1421$ & $0.0134$ & $7.0356$ & $0.6651$ & $5.9476$ & $0.4753$ & $0.0799$ & $6.3545$ & $0.3650$ & $0.0574$ & $5.5860$ & $0.5818$ & $0.1042$ & $-7.3278$ & $0.0139$ & $1.7851$ & $0.0082$ & $0.0965$ & $4494$ & $1.507$ & $-0.90$ & $6.60$ & +$0.22$ & $7.75$ & +$0.32$ & $7.85$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.11$ & $1.42$ & D & +$0.68$ & $1.96$ & D & +$0.81$ & $0.43$ & D &  r-II & $304$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
160515002801321 & 3459272492489625600 & 11:59:17.67 & $-$39:26:00.5 & $13.107$ & $12.811$ & $1.212$ & $13.112$ & $187.5$ & $0.2$ & $187.6$ & $1.5$ & $0.2489$ & $0.0156$ & $4.0180$ & $0.2515$ & $3.6379$ & $0.2062$ & $0.0567$ & $3.8318$ & $0.3108$ & $0.0811$ & $3.5801$ & $0.5355$ & $0.1496$ & $0.3099$ & $0.0095$ & $-9.6943$ & $0.0098$ & $-0.1373$ & $4826$ & $1.959$ & $-1.29$ & $6.21$ & +$0.36$ & $7.50$ & +$0.43$ & $7.57$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.27$ & $1.19$ & D & +$0.88$ & $1.77$ & D & +$1.00$ & $0.23$ & D &  r-II & $188$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
J115941.70$-$382043.0 & 3460473365345478016 & 11:59:41.70 & $-$38:20:43.0 & $12.257$ & $11.973$ & $1.167$ & $12.254$ & $51.7$ & $3.8$ & $50.3$ & $0.8$ & $1.1440$ & $0.0130$ & $0.8741$ & $0.0100$ & $0.8547$ & $0.0095$ & $0.0112$ & $0.8577$ & $0.0091$ & $0.0106$ & $0.8577$ & $0.0224$ & $0.0261$ & $-3.9999$ & $0.0139$ & $-1.8589$ & $0.0101$ & $0.1947$ & $4915$ & $2.630$ & $-1.23$ & $6.27$ & $-0.10$ & $7.10$ & $-0.08$ & $7.12$ & D & N & +$0.35$ & $6.72$ & D & +$0.17$ & $1.81$ & D & $\dots$ & $\dots$ & X & +$0.25$ & $1.20$ & D & +$0.35$ & $-0.36$ & D &  r-I & $52$ & Zepeda+2021 & APASS DR9 & STARHORSE & Zepeda+2021\\
150411002601089 & 3892815459238790144 & 12:00:32.60 & $+$02:44:38.2 & $13.085$ & $12.805$ & $1.204$ & $13.103$ & $166.6$ & $0.1$ & $169.1$ & $3.3$ & $0.2063$ & $0.0244$ & $4.8474$ & $0.5740$ & $4.3049$ & $0.4527$ & $0.1052$ & $4.1758$ & $0.2640$ & $0.0632$ & $4.6382$ & $0.8081$ & $0.1742$ & $-11.1668$ & $0.0251$ & $-9.9676$ & $0.0176$ & $-0.3294$ & $4691$ & $2.282$ & $-0.87$ & $6.63$ & +$0.55$ & $8.11$ & +$0.57$ & $8.13$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.43$ & $1.77$ & D & +$0.46$ & $1.77$ & D & +$0.56$ & $0.21$ & D &  r-I & $169$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
160130005801291 & 3486733379508644352 & 12:01:05.25 & $-$27:05:47.7 & $12.863$ & $12.453$ & $1.398$ & $12.843$ & $70.0$ & $0.1$ & $69.5$ & $0.7$ & $0.3162$ & $0.0135$ & $3.1622$ & $0.1350$ & $2.9219$ & $0.1152$ & $0.0394$ & $3.0105$ & $0.1272$ & $0.0422$ & $3.2218$ & $0.2562$ & $0.0795$ & $-5.7777$ & $0.0142$ & $2.3797$ & $0.0086$ & $0.1128$ & $4425$ & $1.856$ & $-0.84$ & $6.66$ & +$0.37$ & $7.96$ & +$0.43$ & $8.02$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.27$ & $1.64$ & D & +$0.33$ & $1.66$ & D & +$0.53$ & $0.21$ & D &  r-I & $70$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
150407001601055 & 6148853031256666752 & 12:01:26.04 & $-$42:01:33.4 & $13.572$ & $13.199$ & $1.390$ & $13.585$ & $64.2$ & $0.1$ & $64.6$ & $1.6$ & $0.2602$ & $0.0153$ & $3.8428$ & $0.2263$ & $3.4938$ & $0.1870$ & $0.0535$ & $3.2432$ & $0.1348$ & $0.0416$ & $3.0388$ & $0.2558$ & $0.0842$ & $-5.9598$ & $0.0111$ & $2.2657$ & $0.0101$ & $0.0539$ & $4736$ & $2.141$ & $-0.86$ & $6.64$ & +$0.27$ & $7.84$ & +$0.31$ & $7.88$ & D & N & $\dots$ & $\dots$ & X & +$1.73$ & $3.74$ & D & $\dots$ & $\dots$ & X & +$0.16$ & $1.48$ & D & +$0.59$ & $0.25$ & D &  r-I & $65$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
170507007201014 & 6130863887161775872 & 12:03:34.73 & $-$48:10:34.4 & $13.658$ & $13.307$ & $1.369$ & $13.681$ & $82.2$ & $0.1$ & $80.3$ & $1.4$ & $0.1540$ & $0.0156$ & $6.4947$ & $0.6568$ & $5.5564$ & $0.4808$ & $0.0865$ & $5.2188$ & $0.3646$ & $0.0699$ & $5.0936$ & $0.0516$ & $0.0101$ & $-13.4157$ & $0.0154$ & $4.0567$ & $0.0138$ & $0.3831$ & $4474$ & $1.636$ & $-0.83$ & $6.67$ & +$0.75$ & $8.35$ & +$0.75$ & $8.35$ & D & C & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.31$ & $1.07$ & D & +$0.36$ & $1.70$ & D & +$0.43$ & $0.12$ & D & CEMP-r  / r-I & $80$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
170515002601351 & 5842580455269907584 & 12:03:36.91 & $-$72:52:02.7 & $13.250$ & $12.837$ & $1.583$ & $13.326$ & $344.6$ & $0.2$ & $345.5$ & $1.3$ & $0.3087$ & $0.0132$ & $3.2390$ & $0.1381$ & $2.9874$ & $0.1175$ & $0.0393$ & $3.2064$ & $0.1207$ & $0.0376$ & $2.9453$ & $0.0929$ & $0.0316$ & $-11.5338$ & $0.0147$ & $0.5342$ & $0.0150$ & $0.0847$ & $4662$ & $1.690$ & $-1.33$ & $6.17$ & +$0.39$ & $7.48$ & +$0.54$ & $7.63$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.23$ & $1.11$ & D & +$0.21$ & $1.06$ & D & +$0.40$ & $-0.41$ & D &  r-I & $345$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
J120443.14$-$291105.1 & 3473922557216744448 & 12:04:43.20 & $-$29:11:06.0 & $9.199$ & $8.809$ & $1.479$ & $9.240$ & $25.5$ & $0.2$ & $25.1$ & $0.3$ & $0.5272$ & $0.0165$ & $1.8967$ & $0.0594$ & $1.8075$ & $0.0539$ & $0.0298$ & $1.7970$ & $0.0526$ & $0.0293$ & $1.7008$ & $0.0758$ & $0.0446$ & $-33.0692$ & $0.0171$ & $-7.4651$ & $0.0093$ & $0.2082$ & $4465$ & $0.920$ & $-2.35$ & $5.15$ & $-0.67$ & $5.41$ & +$0.10$ & $6.18$ & D & N & $\dots$ & $\dots$ & X & +$0.28$ & $0.80$ & D & $\dots$ & $\dots$ & X & +$0.33$ & $0.16$ & D & +$0.71$ & $-1.12$ & D &  r-II & $30$ & Holmbeck+2020 & APASS DR9 & STARHORSE & Holmbeck+2020\\
J120456.16$-$075924.0 & 3594461329774715392 & 12:04:56.16 & $-$07:59:24.0 & $12.935$ & $12.512$ & $1.448$ & $12.928$ & $386.4$ & $0.5$ & $387.2$ & $1.2$ & $0.0962$ & $0.0150$ & $10.3896$ & $1.6181$ & $8.1800$ & $1.0030$ & $0.1226$ & $8.5332$ & $1.1015$ & $0.1291$ & $8.0667$ & $0.3776$ & $0.0468$ & $-5.7879$ & $0.0198$ & $-4.1454$ & $0.0143$ & $-0.3276$ & $4530$ & $0.830$ & $-2.72$ & $4.78$ & +$0.50$ & $6.21$ & +$1.09$ & $6.80$ & D & C & +$0.62$ & $5.50$ & D & $-0.29$ & $-0.14$ & D & $-0.12$ & $-0.63$ & D & $-0.11$ & $-0.65$ & D & +$0.33$ & $-1.87$ & D & CEMP-r  / r-I & $30$ & Sakari+2018 & APASS DR9 & STARHORSE & Sakari+2018\\
190212003001078 & 3473531573456975616 & 12:05:04.04 & $-$30:17:13.8 & $12.992$ & $12.601$ & $1.486$ & $13.036$ & $360.7$ & $0.2$ & $362.4$ & $0.7$ & $0.0705$ & $0.0152$ & $14.1764$ & $3.0528$ & $10.3584$ & $1.6299$ & $0.1573$ & $10.9735$ & $1.6589$ & $0.1512$ & $8.2782$ & $0.4857$ & $0.0587$ & $0.7619$ & $0.0187$ & $-4.6714$ & $0.0079$ & $0.4237$ & $4344$ & $1.039$ & $-2.24$ & $5.26$ & +$0.39$ & $6.58$ & +$0.89$ & $7.08$ & D & C & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.29$ & $0.26$ & D & +$0.48$ & $0.42$ & D & +$0.82$ & $-0.90$ & D & CEMP-r  / r-II & $362$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
160524002701024 & 3466140179555658624 & 12:06:03.60 & $-$33:34:07.2 & $12.357$ & $11.927$ & $1.535$ & $12.389$ & $80.8$ & $0.1$ & $81.3$ & $0.2$ & $0.1605$ & $0.0151$ & $6.2319$ & $0.5874$ & $5.3629$ & $0.4350$ & $0.0811$ & $5.7456$ & $0.4766$ & $0.0830$ & $5.4962$ & $0.6705$ & $0.1220$ & $4.0889$ & $0.0148$ & $-4.9564$ & $0.0090$ & $0.2519$ & $4392$ & $0.983$ & $-1.82$ & $5.68$ & +$0.26$ & $6.87$ & +$0.66$ & $7.27$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.12$ & $0.51$ & D & +$0.32$ & $0.69$ & D & +$0.52$ & $-0.78$ & D &  r-I & $81$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
J120638.24$-$291441.1 & 3473880535256883328 & 12:06:38.24 & $-$29:14:41.1 & $13.110$ & $13.147$ & $1.031$ & $13.373$ & $56.5$ & $0.5$ & $\dots$ & $\dots$ & $0.2598$ & $0.0151$ & $3.8488$ & $0.2230$ & $3.4987$ & $0.1843$ & $0.0527$ & $3.3235$ & $0.1300$ & $0.0391$ & $3.2199$ & $0.1234$ & $0.0383$ & $-0.5474$ & $0.0165$ & $-2.1809$ & $0.0094$ & $0.2609$ & $5100$ & $2.270$ & $-3.05$ & $4.45$ & +$0.63$ & $6.01$ & +$0.64$ & $6.02$ & D & I & +$0.09$ & $4.64$ & D & +$0.08$ & $-0.10$ & D & $\dots$ & $\dots$ & X & +$0.17$ & $-0.70$ & D & +$1.06$ & $-1.47$ & D &  r-II & $21$ & Yong+2021b & NOMAD-1 & STARHORSE & Yong+2020b\\
160426005001066 & 6149018370317864192 & 12:06:46.30 & $-$40:58:06.1 & $12.345$ & $11.914$ & $1.491$ & $12.352$ & $281.9$ & $0.1$ & $282.8$ & $0.4$ & $0.1944$ & $0.0181$ & $5.1432$ & $0.4781$ & $4.5365$ & $0.3720$ & $0.0820$ & $4.5245$ & $0.2622$ & $0.0580$ & $4.4262$ & $0.4956$ & $0.1120$ & $-12.1369$ & $0.0117$ & $3.1501$ & $0.0104$ & $0.0842$ & $4440$ & $1.253$ & $-1.64$ & $5.86$ & +$0.30$ & $7.09$ & +$0.61$ & $7.40$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.22$ & $0.79$ & D & +$0.42$ & $0.96$ & D & +$0.83$ & $-0.29$ & D &  r-II & $283$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
J120709.90$-$365324.3 & 3461402005994680576 & 12:07:09.90 & $-$36:53:24.5 & $10.139$ & $9.698$ & $1.487$ & $10.134$ & $138.7$ & $0.1$ & $139.2$ & $0.2$ & $0.4123$ & $0.0167$ & $2.4254$ & $0.0981$ & $2.2816$ & $0.0868$ & $0.0381$ & $2.2255$ & $0.0747$ & $0.0336$ & $2.1121$ & $0.0941$ & $0.0445$ & $-16.8164$ & $0.0174$ & $-16.9274$ & $0.0112$ & $0.2009$ & $4604$ & $1.510$ & $-1.64$ & $5.86$ & $-0.50$ & $6.29$ & $-0.06$ & $6.73$ & D & N & $\dots$ & $\dots$ & X & +$0.10$ & $1.33$ & D & $\dots$ & $\dots$ & X & $-0.10$ & $0.44$ & D & +$0.40$ & $-0.72$ & D &  r-I & $30$ & Holmbeck+2020 & APASS DR9 & STARHORSE & Holmbeck+2020\\
160524002701045 & 3463115457427484288 & 12:07:21.12 & $-$33:52:08.3 & $13.478$ & $13.119$ & $1.428$ & $13.523$ & $70.9$ & $0.1$ & $71.8$ & $1.2$ & $0.1601$ & $0.0160$ & $6.2464$ & $0.6238$ & $5.3737$ & $0.4617$ & $0.0859$ & $5.1427$ & $0.4146$ & $0.0806$ & $4.9645$ & $0.3946$ & $0.0795$ & $-5.2292$ & $0.0171$ & $2.2306$ & $0.0087$ & $0.3004$ & $4371$ & $1.795$ & $-0.90$ & $6.60$ & +$0.36$ & $7.89$ & +$0.44$ & $7.97$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.22$ & $1.53$ & D & +$0.23$ & $1.51$ & D & +$0.53$ & $0.15$ & D &  r-I & $72$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
160420004301166 & 6148696934965623552 & 12:07:57.27 & $-$42:05:53.3 & $13.582$ & $13.094$ & $1.457$ & $13.514$ & $207.8$ & $0.1$ & $209.4$ & $1.5$ & $0.1636$ & $0.0151$ & $6.1112$ & $0.5628$ & $5.2733$ & $0.4191$ & $0.0795$ & $4.8165$ & $0.3539$ & $0.0735$ & $4.9460$ & $0.3013$ & $0.0609$ & $-18.7571$ & $0.0107$ & $-1.7817$ & $0.0109$ & $0.0159$ & $4682$ & $1.803$ & $-1.26$ & $6.24$ & +$0.22$ & $7.39$ & +$0.35$ & $7.52$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.23$ & $1.18$ & D & +$0.40$ & $1.32$ & D & +$0.73$ & $-0.01$ & D &  r-II & $209$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
140412001201094 & 3472561945936707840 & 12:08:19.74 & $-$31:54:51.3 & $12.323$ & $12.055$ & $1.176$ & $12.341$ & $288.5$ & $0.1$ & $289.0$ & $0.8$ & $0.7816$ & $0.0206$ & $1.2795$ & $0.0337$ & $1.2383$ & $0.0315$ & $0.0255$ & $1.2471$ & $0.0283$ & $0.0227$ & $1.2408$ & $0.0691$ & $0.0557$ & $-6.3922$ & $0.0203$ & $-14.5136$ & $0.0111$ & $0.2956$ & $4825$ & $2.682$ & $-0.83$ & $6.67$ & +$0.46$ & $8.06$ & +$0.48$ & $8.08$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.13$ & $1.51$ & D & +$0.09$ & $1.43$ & D & +$0.56$ & $0.24$ & D &  r-I & $289$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
190212003001015 & 3473575111541886208 & 12:08:35.47 & $-$30:07:30.2 & $13.575$ & $13.175$ & $1.459$ & $13.596$ & $171.2$ & $0.1$ & $176.7$ & $1.3$ & $0.0686$ & $0.0165$ & $14.5731$ & $3.5034$ & $10.5686$ & $1.8426$ & $0.1743$ & $7.3113$ & $0.4804$ & $0.0657$ & $7.5679$ & $1.0673$ & $0.1410$ & $-1.3776$ & $0.0195$ & $-4.8376$ & $0.0152$ & $0.0158$ & $4387$ & $1.329$ & $-1.13$ & $6.37$ & +$0.26$ & $7.56$ & +$0.42$ & $7.72$ & D & N & $\dots$ & $\dots$ & X & +$1.50$ & $3.23$ & U & +$0.20$ & $1.28$ & D & +$0.44$ & $1.49$ & D & +$0.45$ & $-0.17$ & D &  r-I & $177$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
170205005401195 & 3466240578711336320 & 12:08:55.50 & $-$33:02:55.8 & $12.960$ & $12.772$ & $1.224$ & $13.078$ & $167.6$ & $0.1$ & $168.6$ & $0.9$ & $0.3102$ & $0.0141$ & $3.2233$ & $0.1468$ & $2.9740$ & $0.1250$ & $0.0420$ & $2.9589$ & $0.1187$ & $0.0401$ & $2.6813$ & $0.1474$ & $0.0550$ & $-10.8891$ & $0.0139$ & $2.3209$ & $0.0080$ & $0.2124$ & $4746$ & $2.193$ & $-0.88$ & $6.62$ & +$0.55$ & $8.09$ & +$0.57$ & $8.11$ & D & I & $\dots$ & $\dots$ & X & +$1.41$ & $3.40$ & D & +$0.01$ & $1.34$ & D & +$0.16$ & $1.46$ & D & +$0.40$ & $0.04$ & D &  r-I & $169$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
160420004301266 & 6148802694240299776 & 12:08:58.19 & $-$41:16:08.0 & $13.682$ & $13.135$ & $1.695$ & $13.688$ & $168.5$ & $0.1$ & $170.3$ & $1.6$ & $0.0252$ & $0.0141$ & $39.6384$ & $22.2217$ & $19.5205$ & $5.3893$ & $0.2761$ & $11.4138$ & $1.8816$ & $0.1648$ & $11.1015$ & $2.6722$ & $0.2407$ & $-1.5638$ & $0.0109$ & $-0.8903$ & $0.0092$ & $0.1015$ & $4304$ & $0.935$ & $-1.56$ & $5.94$ & +$0.36$ & $7.23$ & +$0.65$ & $7.52$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.22$ & $0.87$ & D & +$0.57$ & $1.19$ & D & +$0.62$ & $-0.42$ & D &  r-I & $170$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
J120913.22$-$141531.4 & 3570484520225300352 & 12:09:13.22 & $-$14:15:31.4 & $10.741$ & $10.360$ & $1.398$ & $10.749$ & $269.4$ & $0.5$ & $269.5$ & $0.4$ & $0.3725$ & $0.0222$ & $2.6847$ & $0.1601$ & $2.5095$ & $0.1399$ & $0.0558$ & $2.4387$ & $0.1211$ & $0.0497$ & $2.2543$ & $0.2285$ & $0.1014$ & $3.0308$ & $0.0231$ & $-12.6630$ & $0.0222$ & $-0.4393$ & $4370$ & $0.560$ & $-2.11$ & $5.39$ & +$0.20$ & $6.52$ & +$0.73$ & $7.05$ & D & C & +$0.36$ & $5.85$ & D & $-0.01$ & $0.75$ & D & $-0.29$ & $-0.19$ & D & +$0.11$ & $0.18$ & D & +$0.81$ & $-0.78$ & D & CEMP-r  / r-II & $30$ & Sakari+2018 & APASS DR9 & STARHORSE & Sakari+2018\\
160519003101144 & 6144564111275604864 & 12:09:17.82 & $-$44:08:13.6 & $12.089$ & $11.733$ & $1.407$ & $12.127$ & $91.4$ & $0.1$ & $91.2$ & $0.4$ & $0.3884$ & $0.0161$ & $2.5748$ & $0.1065$ & $2.4132$ & $0.0936$ & $0.0388$ & $2.4605$ & $0.0945$ & $0.0384$ & $2.4376$ & $0.1422$ & $0.0583$ & $-4.5404$ & $0.0131$ & $0.0299$ & $0.0122$ & $0.2226$ & $4536$ & $1.775$ & $-0.83$ & $6.67$ & +$0.52$ & $8.12$ & +$0.58$ & $8.18$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.14$ & $1.52$ & D & +$0.25$ & $1.60$ & D & +$0.43$ & $0.12$ & D &  r-I & $91$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
J121022.59$-$490219.0 & 6129874739011931392 & 12:10:22.60 & $-$49:02:19.3 & $10.288$ & $9.972$ & $1.319$ & $10.322$ & $247.3$ & $0.1$ & $247.9$ & $0.4$ & $0.8123$ & $0.0156$ & $1.2310$ & $0.0237$ & $1.1929$ & $0.0223$ & $0.0187$ & $1.2080$ & $0.0260$ & $0.0215$ & $1.1904$ & $0.0316$ & $0.0265$ & $17.6055$ & $0.0129$ & $-32.2282$ & $0.0115$ & $0.2811$ & $4822$ & $1.490$ & $-1.74$ & $5.76$ & $-0.05$ & $6.64$ & +$0.33$ & $7.02$ & D & N & $\dots$ & $\dots$ & X & +$0.15$ & $1.28$ & D & $\dots$ & $\dots$ & X & +$0.23$ & $0.67$ & D & +$0.58$ & $-0.64$ & D &  r-I & $30$ & Holmbeck+2020 & APASS DR9 & STARHORSE & Holmbeck+2020\\
170205005401249 & 3472294902049703680 & 12:10:23.02 & $-$32:29:09.1 & $13.773$ & $13.381$ & $1.463$ & $13.805$ & $313.6$ & $0.1$ & $312.2$ & $4.5$ & $0.0795$ & $0.0144$ & $12.5836$ & $2.2745$ & $9.4815$ & $1.2913$ & $0.1362$ & $7.9584$ & $0.6811$ & $0.0856$ & $7.0063$ & $0.9369$ & $0.1337$ & $-4.9230$ & $0.0161$ & $-0.4080$ & $0.0103$ & $0.0724$ & $4439$ & $1.472$ & $-0.97$ & $6.53$ & +$0.24$ & $7.70$ & +$0.33$ & $7.79$ & D & N & $\dots$ & $\dots$ & X & +$1.75$ & $3.64$ & D & +$0.23$ & $1.47$ & D & +$0.67$ & $1.88$ & D & +$0.73$ & $0.28$ & D &  r-II & $312$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
140415002401039 & 3461022257871030528 & 12:10:46.69 & $-$38:28:17.3 & $12.775$ & $12.286$ & $1.488$ & $12.722$ & $330.8$ & $0.1$ & $331.2$ & $0.6$ & $0.2000$ & $0.0137$ & $5.0004$ & $0.3422$ & $4.4251$ & $0.2680$ & $0.0606$ & $4.6695$ & $0.3467$ & $0.0742$ & $4.9230$ & $0.5791$ & $0.1176$ & $-11.3338$ & $0.0091$ & $2.5393$ & $0.0080$ & $-0.0620$ & $4396$ & $1.302$ & $-1.16$ & $6.34$ & +$0.36$ & $7.63$ & +$0.51$ & $7.78$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.21$ & $1.26$ & D & +$0.23$ & $1.25$ & D & +$0.62$ & $-0.02$ & D &  r-I & $331$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
140415002401055 & 3459514827428111616 & 12:10:56.64 & $-$38:42:18.3 & $12.448$ & $11.993$ & $1.513$ & $12.443$ & $217.8$ & $0.1$ & $217.8$ & $0.4$ & $0.2551$ & $0.0159$ & $3.9200$ & $0.2451$ & $3.5574$ & $0.2018$ & $0.0567$ & $3.7134$ & $0.2200$ & $0.0593$ & $3.6458$ & $0.1807$ & $0.0496$ & $-20.6135$ & $0.0123$ & $-3.1139$ & $0.0098$ & $0.0205$ & $4367$ & $1.499$ & $-0.85$ & $6.65$ & +$0.16$ & $7.74$ & +$0.26$ & $7.84$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.04$ & $1.39$ & D & +$0.40$ & $1.73$ & D & +$0.62$ & $0.28$ & D &  r-I & $218$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
170205005401224 & 3463267842867179008 & 12:11:11.81 & $-$32:51:08.8 & $13.770$ & $13.449$ & $1.347$ & $13.813$ & $71.6$ & $0.1$ & $78.1$ & $1.6$ & $0.1952$ & $0.0158$ & $5.1216$ & $0.4145$ & $4.5198$ & $0.3228$ & $0.0714$ & $4.1140$ & $0.2519$ & $0.0612$ & $3.8733$ & $0.2728$ & $0.0704$ & $-5.2749$ & $0.0166$ & $2.8501$ & $0.0156$ & $-0.1430$ & $4468$ & $1.940$ & $-0.88$ & $6.62$ & +$0.44$ & $7.99$ & +$0.49$ & $8.04$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.19$ & $1.52$ & D & +$0.20$ & $1.51$ & D & +$0.32$ & $-0.04$ & D &  r-I & $78$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
160403003101192 & 3582077869611927680 & 12:11:18.17 & $-$09:12:17.4 & $12.466$ & $12.225$ & $1.059$ & $12.462$ & $145.4$ & $0.1$ & $149.2$ & $0.9$ & $0.6517$ & $0.0171$ & $1.5345$ & $0.0403$ & $1.4756$ & $0.0373$ & $0.0253$ & $1.4859$ & $0.0423$ & $0.0285$ & $1.4935$ & $0.0636$ & $0.0426$ & $8.7732$ & $0.0204$ & $-31.4704$ & $0.0142$ & $-0.3455$ & $5015$ & $2.612$ & $-1.31$ & $6.19$ & +$0.37$ & $7.48$ & +$0.39$ & $7.50$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.08$ & $0.82$ & D & +$0.17$ & $1.04$ & D & +$0.79$ & $0.00$ & D &  r-II & $149$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
160421003101147 & 6129660059368503936 & 12:11:40.12 & $-$49:18:35.9 & $13.450$ & $12.989$ & $1.609$ & $13.492$ & $259.7$ & $0.2$ & $259.1$ & $1.0$ & $0.0923$ & $0.0168$ & $10.8319$ & $1.9661$ & $8.4516$ & $1.1970$ & $0.1416$ & $6.7290$ & $0.7114$ & $0.1057$ & $6.7626$ & $0.7713$ & $0.1141$ & $-12.0516$ & $0.0128$ & $2.0230$ & $0.0147$ & $0.2914$ & $4363$ & $1.200$ & $-1.43$ & $6.07$ & +$0.34$ & $7.34$ & +$0.58$ & $7.58$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.46$ & $1.23$ & D & +$0.83$ & $1.57$ & D & +$1.13$ & $0.21$ & D &  r-II & $259$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
140415002401026 & 3461025590765651072 & 12:11:53.57 & $-$38:25:28.2 & $13.860$ & $13.443$ & $1.458$ & $13.863$ & $53.2$ & $0.1$ & $54.4$ & $0.9$ & $0.1498$ & $0.0156$ & $6.6737$ & $0.6932$ & $5.6869$ & $0.5033$ & $0.0885$ & $5.2507$ & $0.3605$ & $0.0687$ & $5.6571$ & $0.5634$ & $0.0996$ & $-9.2388$ & $0.0104$ & $0.8311$ & $0.0084$ & $-0.0458$ & $4529$ & $1.861$ & $-0.83$ & $6.67$ & +$0.27$ & $7.87$ & +$0.34$ & $7.94$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.26$ & $1.65$ & D & +$0.04$ & $1.39$ & D & +$0.51$ & $0.20$ & D &  r-I & $54$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
160420004301326 & 6149118563315255936 & 12:12:00.36 & $-$41:19:32.5 & $13.373$ & $12.990$ & $1.293$ & $13.329$ & $216.5$ & $0.1$ & $210.1$ & $3.3$ & $0.2074$ & $0.0156$ & $4.8212$ & $0.3631$ & $4.2842$ & $0.2867$ & $0.0669$ & $4.5804$ & $0.2173$ & $0.0474$ & $3.8580$ & $0.4775$ & $0.1238$ & $1.9203$ & $0.0123$ & $-9.0827$ & $0.0108$ & $0.1625$ & $4697$ & $2.021$ & $-0.98$ & $6.52$ & +$0.16$ & $7.62$ & +$0.24$ & $7.70$ & D & N & $\dots$ & $\dots$ & X & +$1.47$ & $3.36$ & U & $-0.04$ & $1.19$ & D & +$0.27$ & $1.47$ & D & +$0.62$ & $0.17$ & D &  r-I & $210$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
160328003201365 & 3489012628456474240 & 12:13:31.70 & $-$24:14:17.1 & $13.596$ & $13.193$ & $1.483$ & $13.626$ & $76.9$ & $0.1$ & $76.1$ & $1.7$ & $0.1555$ & $0.0164$ & $6.4301$ & $0.6777$ & $5.5091$ & $0.4975$ & $0.0903$ & $4.9159$ & $0.3628$ & $0.0738$ & $5.8487$ & $1.2548$ & $0.2145$ & $-4.3489$ & $0.0165$ & $-0.8699$ & $0.0180$ & $-0.2581$ & $4331$ & $1.617$ & $-0.86$ & $6.64$ & +$0.42$ & $8.00$ & +$0.48$ & $8.06$ & D & N & $\dots$ & $\dots$ & X & +$1.41$ & $3.43$ & U & +$0.30$ & $1.65$ & D & +$0.09$ & $1.41$ & D & +$0.49$ & $0.16$ & D &  r-I & $76$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
160125004501182 & 6126608330483582592 & 12:14:11.58 & $-$50:49:03.9 & $11.548$ & $11.250$ & $1.282$ & $11.584$ & $132.1$ & $0.1$ & $132.8$ & $0.4$ & $0.9600$ & $0.0238$ & $1.0417$ & $0.0258$ & $1.0142$ & $0.0244$ & $0.0241$ & $1.0289$ & $0.0262$ & $0.0255$ & $1.0336$ & $0.0308$ & $0.0298$ & $-6.2087$ & $0.0209$ & $-10.8038$ & $0.0190$ & $0.2766$ & $4753$ & $2.481$ & $-0.87$ & $6.63$ & +$0.46$ & $8.02$ & +$0.48$ & $8.04$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.09$ & $1.25$ & D & $-0.01$ & $1.30$ & D & +$0.43$ & $0.08$ & D &  r-I & $133$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
HD 106373 & 3474237017541606016 & 12:14:13.29 & $-$28:15:06.5 & $8.956$ & $8.762$ & $0.705$ & $8.882$ & $83.0$ & $2.0$ & $84.3$ & $0.3$ & $1.3629$ & $0.0201$ & $0.7337$ & $0.0108$ & $0.7200$ & $0.0104$ & $0.0144$ & $0.7196$ & $0.0097$ & $0.0135$ & $0.7241$ & $0.0087$ & $0.0120$ & $-105.6140$ & $0.0221$ & $21.9125$ & $0.0169$ & $-0.1965$ & $6040$ & $1.850$ & $-2.60$ & $4.90$ & +$0.92$ & $6.75$ & +$1.05$ & $6.88$ & U & X & +$0.51$ & $5.51$ & D & +$0.34$ & $0.61$ & D & $-0.14$ & $-0.53$ & D & $-0.39$ & $-0.81$ & D & +$0.42$ & $-1.66$ & D & CEMP-r  / r-I & $100$ & Roederer+2014 & APASS DR9 & STARHORSE & Ishigaki+2012\\
170131003101079 & 3584076133213223296 & 12:15:00.05 & $-$07:13:28.1 & $13.419$ & $13.040$ & $1.389$ & $13.425$ & $78.1$ & $0.1$ & $80.3$ & $0.9$ & $0.0734$ & $0.0182$ & $13.6172$ & $3.3720$ & $10.0567$ & $1.8392$ & $0.1829$ & $7.0382$ & $0.5633$ & $0.0800$ & $7.2491$ & $1.1384$ & $0.1570$ & $0.6250$ & $0.0225$ & $-5.8167$ & $0.0130$ & $-0.2142$ & $4455$ & $1.647$ & $-1.14$ & $6.36$ & +$0.21$ & $7.50$ & +$0.35$ & $7.64$ & D & N & $\dots$ & $\dots$ & X & +$1.95$ & $3.68$ & U & $\dots$ & $\dots$ & X & +$0.55$ & $1.59$ & D & +$0.95$ & $0.33$ & D &  r-II & $80$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
HE 1212$-$0127 & 3694597770726758528 & 12:15:18.25 & $-$01:43:54.7 & $15.849$ & $15.642$ & $1.104$ & $15.897$ & $279.4$ & $3.0$ & $\dots$ & $\dots$ & $0.0273$ & $0.0502$ & $36.6917$ & $67.6082$ & $18.7779$ & $17.7075$ & $0.9430$ & $10.3962$ & $2.0534$ & $0.1975$ & $13.4146$ & $2.9853$ & $0.2225$ & $-1.6045$ & $0.0495$ & $-0.3707$ & $0.0384$ & $-0.2688$ & $4915$ & $1.850$ & $-2.15$ & $5.35$ & $-0.43$ & $5.85$ & $-0.25$ & $6.03$ & D & N & +$0.10$ & $5.55$ & D & $-0.10$ & $0.62$ & D & $-0.29$ & $-0.23$ & D & $-0.37$ & $-0.34$ & D & +$0.33$ & $-1.30$ & D &  r-I & $54$ & Barklem+2005 & APASS DR9 & STARHORSE & Barklem+2005\\
160328003201356 & 3489121587482820480 & 12:15:28.12 & $-$23:51:54.6 & $13.406$ & $12.972$ & $1.498$ & $13.413$ & $56.6$ & $0.1$ & $57.0$ & $0.6$ & $0.2292$ & $0.0177$ & $4.3622$ & $0.3359$ & $3.9179$ & $0.2710$ & $0.0692$ & $3.8645$ & $0.2575$ & $0.0666$ & $3.9488$ & $0.2394$ & $0.0606$ & $-6.8881$ & $0.0185$ & $-2.7555$ & $0.0190$ & $-0.1854$ & $4355$ & $1.718$ & $-0.85$ & $6.65$ & +$0.23$ & $7.81$ & +$0.33$ & $7.91$ & D & N & $\dots$ & $\dots$ & X & +$1.33$ & $3.34$ & U & +$0.23$ & $1.59$ & D & +$0.04$ & $1.37$ & D & +$0.51$ & $0.17$ & D &  r-I & $57$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
160422003501141 & 6150916505345243008 & 12:16:10.16 & $-$39:04:22.0 & $12.620$ & $12.328$ & $1.193$ & $12.620$ & $57.7$ & $0.1$ & $62.0$ & $1.1$ & $0.4035$ & $0.0130$ & $2.4782$ & $0.0796$ & $2.3282$ & $0.0703$ & $0.0302$ & $2.3830$ & $0.0691$ & $0.0290$ & $2.2919$ & $0.0849$ & $0.0371$ & $-1.4975$ & $0.0093$ & $-7.4618$ & $0.0068$ & $0.1449$ & $4830$ & $2.376$ & $-1.09$ & $6.41$ & +$0.37$ & $7.71$ & +$0.39$ & $7.73$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.20$ & $1.31$ & D & +$0.24$ & $1.33$ & D & +$0.51$ & $-0.07$ & D &  r-I & $62$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
HE 1214$-$1819 & 3518409484870272896 & 12:17:01.56 & $-$18:35:54.6 & $15.442$ & $15.114$ & $1.142$ & $15.384$ & $180.0$ & $3.0$ & $\dots$ & $\dots$ & $-0.0001$ & $0.0329$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $8.5925$ & $0.6890$ & $0.0802$ & $9.1353$ & $2.1932$ & $0.2401$ & $-1.3209$ & $0.0321$ & $-3.8000$ & $0.0329$ & $-0.4604$ & $4916$ & $1.880$ & $-3.01$ & $4.49$ & +$0.32$ & $5.74$ & +$0.39$ & $5.81$ & D & N & +$0.37$ & $4.96$ & D & +$0.37$ & $0.23$ & D & +$0.15$ & $-0.65$ & D & $-0.09$ & $-0.92$ & D & +$0.49$ & $-2.00$ & D &  r-I & $54$ & Barklem+2005 & APASS DR9 & STARHORSE & Barklem+2005\\
J121708.29$+$041514.6 & 3894031072422057216 & 12:17:08.28 & $+$04:15:14.5 & $14.153$ & $13.819$ & $1.362$ & $14.191$ & $282.4$ & $3.1$ & $\dots$ & $\dots$ & $0.0108$ & $0.0188$ & $92.3753$ & $160.1888$ & $27.1552$ & $13.8428$ & $0.5098$ & $13.3622$ & $2.9889$ & $0.2237$ & $15.1993$ & $1.8784$ & $0.1236$ & $-1.4648$ & $0.0220$ & $-1.9490$ & $0.0162$ & $-0.2389$ & $4630$ & $1.050$ & $-2.22$ & $5.28$ & $-0.40$ & $5.81$ & +$0.29$ & $6.50$ & D & N & +$0.04$ & $5.42$ & D & $-0.44$ & $0.21$ & D & $\dots$ & $\dots$ & X & +$0.15$ & $0.11$ & D & +$1.10$ & $-0.60$ & D &  r-II & $25$ & Ezzeddine+2020 & APASS DR9 & STARHORSE & Ezzeddine+2020\\
160422003501310 & 6151255979559607040 & 12:18:31.59 & $-$38:00:36.2 & $13.210$ & $12.823$ & $1.415$ & $13.221$ & $86.0$ & $0.1$ & $86.3$ & $0.9$ & $0.2178$ & $0.0152$ & $4.5908$ & $0.3206$ & $4.1012$ & $0.2559$ & $0.0624$ & $4.2160$ & $0.2670$ & $0.0633$ & $4.1957$ & $0.2627$ & $0.0626$ & $0.4240$ & $0.0118$ & $-3.0160$ & $0.0113$ & $-0.1826$ & $4471$ & $1.671$ & $-0.97$ & $6.53$ & +$0.54$ & $8.00$ & +$0.59$ & $8.05$ & D & I & $\dots$ & $\dots$ & X & +$1.37$ & $3.27$ & U & $-0.11$ & $1.13$ & D & +$0.35$ & $1.56$ & D & +$0.53$ & $0.08$ & D &  r-I & $86$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
190211003801143 & 6149972574612840192 & 12:18:49.12 & $-$40:29:18.3 & $12.188$ & $11.861$ & $1.331$ & $12.217$ & $274.5$ & $0.1$ & $274.2$ & $0.4$ & $0.3918$ & $0.0211$ & $2.5523$ & $0.1373$ & $2.3935$ & $0.1207$ & $0.0504$ & $2.4456$ & $0.1379$ & $0.0564$ & $2.3438$ & $0.1416$ & $0.0604$ & $13.2666$ & $0.0166$ & $-9.7253$ & $0.0111$ & $0.2478$ & $4688$ & $2.044$ & $-0.91$ & $6.59$ & +$0.20$ & $7.72$ & +$0.26$ & $7.78$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.00$ & $1.29$ & D & +$0.41$ & $1.68$ & D & +$0.76$ & $0.37$ & D &  r-II & $274$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
160422003501365 & 6151044701528526080 & 12:19:50.21 & $-$38:24:55.1 & $13.073$ & $12.760$ & $1.241$ & $13.074$ & $102.9$ & $0.1$ & $103.0$ & $0.7$ & $0.4613$ & $0.0148$ & $2.1679$ & $0.0696$ & $2.0522$ & $0.0624$ & $0.0304$ & $2.1104$ & $0.0596$ & $0.0282$ & $2.1390$ & $0.1445$ & $0.0676$ & $-10.6642$ & $0.0119$ & $-4.7283$ & $0.0143$ & $-0.2402$ & $4695$ & $2.456$ & $-0.83$ & $6.67$ & +$0.33$ & $7.93$ & +$0.35$ & $7.95$ & D & N & $\dots$ & $\dots$ & X & +$1.32$ & $3.37$ & U & +$0.16$ & $1.54$ & D & +$0.05$ & $1.40$ & D & +$0.47$ & $0.16$ & D &  r-I & $103$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
190211003801210 & 6150055072344844032 & 12:20:11.06 & $-$40:04:00.1 & $13.094$ & $12.851$ & $1.077$ & $13.095$ & $145.7$ & $0.1$ & $144.6$ & $0.9$ & $1.0999$ & $0.0151$ & $0.9092$ & $0.0125$ & $0.8882$ & $0.0119$ & $0.0134$ & $0.8910$ & $0.0111$ & $0.0125$ & $0.9025$ & $0.0245$ & $0.0272$ & $-2.2440$ & $0.0107$ & $-20.2681$ & $0.0077$ & $0.2359$ & $5025$ & $3.433$ & $-0.81$ & $6.69$ & +$0.47$ & $8.09$ & +$0.47$ & $8.09$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.04$ & $1.36$ & D & +$0.08$ & $1.45$ & D & +$0.62$ & $0.33$ & D &  r-I & $145$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
J122032.97$+$025713.8 & 3701487207505986688 & 12:20:32.98 & $+$02:57:13.9 & $14.167$ & $13.634$ & $1.257$ & $13.955$ & $136.2$ & $3.1$ & $\dots$ & $\dots$ & $0.0568$ & $0.0182$ & $17.5924$ & $5.6397$ & $12.0711$ & $2.6552$ & $0.2200$ & $10.3028$ & $3.1284$ & $0.3036$ & $13.9572$ & $2.4584$ & $0.1761$ & $-0.1925$ & $0.0238$ & $-2.2118$ & $0.0156$ & $-0.0798$ & $4707$ & $1.250$ & $-2.63$ & $4.87$ & $-0.55$ & $5.25$ & +$0.11$ & $5.91$ & D & N & +$0.92$ & $5.89$ & D & $0.00$ & $0.24$ & D & $\dots$ & $\dots$ & X & $-0.00$ & $-0.45$ & D & +$0.45$ & $-1.66$ & D &  r-I & $25$ & Ezzeddine+2020 & APASS DR9 & STARHORSE & Ezzeddine+2020\\
160608002001237 & 3467861911684837120 & 12:20:46.44 & $-$35:01:00.2 & $13.181$ & $12.830$ & $1.307$ & $13.175$ & $102.0$ & $0.1$ & $104.2$ & $2.3$ & $0.1088$ & $0.0155$ & $9.1879$ & $1.3073$ & $7.4162$ & $0.8518$ & $0.1149$ & $6.6614$ & $0.5628$ & $0.0845$ & $8.0380$ & $1.6891$ & $0.2101$ & $-4.2703$ & $0.0160$ & $-1.1721$ & $0.0151$ & $-0.0133$ & $4673$ & $1.580$ & $-1.87$ & $5.63$ & +$0.49$ & $7.05$ & +$0.74$ & $7.30$ & D & C & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.61$ & $0.94$ & D & $-0.01$ & $0.30$ & D & +$0.82$ & $-0.53$ & D & CEMP-r  / r-II & $104$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
190211003801099 & 6149958315321845376 & 12:20:55.01 & $-$40:39:52.3 & $13.138$ & $12.907$ & $1.062$ & $13.146$ & $142.9$ & $0.1$ & $141.9$ & $1.2$ & $1.3342$ & $0.0184$ & $0.7495$ & $0.0103$ & $0.7352$ & $0.0099$ & $0.0135$ & $0.7363$ & $0.0100$ & $0.0135$ & $0.7347$ & $0.0072$ & $0.0099$ & $-13.0288$ & $0.0140$ & $-26.4304$ & $0.0092$ & $0.3302$ & $5061$ & $3.625$ & $-0.87$ & $6.63$ & +$0.59$ & $8.15$ & +$0.59$ & $8.15$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.51$ & $1.84$ & D & +$0.74$ & $2.05$ & D & +$0.79$ & $0.44$ & D &  r-II & $142$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
HE 1219$-$0312 & 3693297117190538368 & 12:21:34.13 & $-$03:28:39.6 & $15.978$ & $15.797$ & $0.986$ & $16.006$ & $163.6$ & $1.0$ & $\dots$ & $\dots$ & $0.0893$ & $0.0420$ & $11.1930$ & $5.2656$ & $8.6699$ & $3.1593$ & $0.3644$ & $5.7179$ & $2.6671$ & $0.4665$ & $7.4413$ & $3.8051$ & $0.5113$ & $-2.8171$ & $0.0461$ & $-8.7626$ & $0.0348$ & $-0.3174$ & $5060$ & $2.300$ & $-2.96$ & $4.54$ & $-0.01$ & $5.46$ & $0.00$ & $5.47$ & D & N & +$0.34$ & $4.98$ & D & +$0.40$ & $0.31$ & D & +$0.27$ & $-0.48$ & D & +$0.64$ & $-0.14$ & D & +$1.38$ & $-1.06$ & D &  r-II & $87$ & Hayek+2009 & APASS DR9 & GAIA EDR3 & Hayek+2009\\
160608002001131 & 6151912796020828672 & 12:22:08.26 & $-$35:55:48.9 & $12.757$ & $12.521$ & $1.070$ & $12.762$ & $224.7$ & $0.2$ & $224.5$ & $1.2$ & $0.3697$ & $0.0128$ & $2.7052$ & $0.0938$ & $2.5274$ & $0.0819$ & $0.0324$ & $2.5591$ & $0.0914$ & $0.0357$ & $2.4591$ & $0.0815$ & $0.0331$ & $-3.1822$ & $0.0106$ & $-10.3161$ & $0.0115$ & $-0.4570$ & $5069$ & $2.387$ & $-0.97$ & $6.53$ & +$0.19$ & $7.64$ & +$0.21$ & $7.66$ & D & N & $\dots$ & $\dots$ & X & +$1.77$ & $3.67$ & U & +$0.20$ & $1.44$ & D & +$0.51$ & $1.71$ & D & +$0.93$ & $0.47$ & D &  r-II & $224$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
HD 107752 & 3907404501070114560 & 12:22:53.44 & $+$11:36:18.8 & $10.010$ & $9.704$ & $1.126$ & $9.968$ & $219.8$ & $0.6$ & $219.6$ & $0.2$ & $0.7304$ & $0.0208$ & $1.3690$ & $0.0391$ & $1.3220$ & $0.0364$ & $0.0276$ & $1.3170$ & $0.0347$ & $0.0264$ & $1.2819$ & $0.0783$ & $0.0610$ & $-46.3824$ & $0.0249$ & $-36.4628$ & $0.0214$ & $-0.2534$ & $4760$ & $1.400$ & $-2.85$ & $4.65$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & X & $\dots$ & $\dots$ & X & $-0.28$ & $-0.26$ & D & $-0.23$ & $-0.87$ & D & $-0.42$ & $-1.09$ & D & +$0.31$ & $-2.02$ & D &  r-I & $340$ & Aoki+2017 & APASS DR9 & STARHORSE & Aoki+2017\\
160520003101077 & 3468043773484835072 & 12:24:23.19 & $-$33:45:36.8 & $13.312$ & $12.846$ & $1.514$ & $13.296$ & $216.4$ & $0.1$ & $217.4$ & $0.8$ & $0.1365$ & $0.0190$ & $7.3234$ & $1.0200$ & $6.1520$ & $0.7198$ & $0.1170$ & $6.0020$ & $0.7235$ & $0.1205$ & $5.3341$ & $2.1075$ & $0.3951$ & $-11.1929$ & $0.0214$ & $-0.8886$ & $0.0199$ & $-0.2211$ & $4386$ & $1.600$ & $-1.09$ & $6.41$ & +$0.36$ & $7.70$ & +$0.48$ & $7.82$ & D & N & $\dots$ & $\dots$ & X & +$1.39$ & $3.17$ & U & +$0.30$ & $1.42$ & D & +$0.73$ & $1.82$ & D & +$1.02$ & $0.45$ & D &  r-II & $217$ & GALAH DR3 & APASS DR9 & BAILER-JONES & GALAH DR3\\
150210004701143 & 6077590139310384768 & 12:24:43.88 & $-$51:48:33.9 & $13.399$ & $12.989$ & $1.432$ & $13.396$ & $118.9$ & $0.1$ & $120.1$ & $0.9$ & $0.2136$ & $0.0173$ & $4.6806$ & $0.3792$ & $4.1728$ & $0.3014$ & $0.0722$ & $4.2364$ & $0.3140$ & $0.0741$ & $4.4040$ & $0.4724$ & $0.1073$ & $-8.2186$ & $0.0145$ & $-4.8709$ & $0.0130$ & $0.3669$ & $4634$ & $1.678$ & $-1.37$ & $6.13$ & +$0.29$ & $7.35$ & +$0.46$ & $7.52$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.05$ & $0.89$ & D & +$0.08$ & $0.89$ & D & +$0.45$ & $-0.41$ & D &  r-I & $120$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
170415003101081 & 6145258521589382656 & 12:25:08.34 & $-$44:10:44.8 & $13.521$ & $13.148$ & $1.398$ & $13.537$ & $88.7$ & $0.1$ & $90.2$ & $0.8$ & $0.2652$ & $0.0126$ & $3.7712$ & $0.1790$ & $3.4344$ & $0.1485$ & $0.0432$ & $3.2442$ & $0.0945$ & $0.0291$ & $3.4495$ & $0.3665$ & $0.1063$ & $-6.8287$ & $0.0100$ & $-4.2913$ & $0.0072$ & $0.3752$ & $4466$ & $2.040$ & $-0.83$ & $6.67$ & +$0.30$ & $7.90$ & +$0.34$ & $7.94$ & D & N & $\dots$ & $\dots$ & X & +$1.13$ & $3.17$ & U & +$0.38$ & $1.77$ & D & +$0.50$ & $1.85$ & D & +$0.51$ & $0.21$ & D &  r-I & $90$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
150210004701122 & 6077574544296689280 & 12:25:14.12 & $-$51:51:48.5 & $13.080$ & $12.621$ & $1.602$ & $13.120$ & $50.1$ & $0.1$ & $50.2$ & $0.6$ & $0.3138$ & $0.0127$ & $3.1869$ & $0.1287$ & $2.9430$ & $0.1097$ & $0.0373$ & $3.1230$ & $0.1174$ & $0.0376$ & $3.1786$ & $0.1951$ & $0.0614$ & $-4.5827$ & $0.0110$ & $0.0109$ & $0.0109$ & $0.4213$ & $4335$ & $1.677$ & $-0.85$ & $6.65$ & +$0.59$ & $8.18$ & +$0.63$ & $8.22$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.01$ & $1.35$ & D & +$0.07$ & $1.40$ & D & +$0.59$ & $0.26$ & D &  r-I & $50$ & GALAH DR3 & NOMAD-1 & STARHORSE & GALAH DR3\\
J122551.23$-$235107.4 & 3500941195747477120 & 12:25:51.20 & $-$23:51:07.6 & $13.836$ & $13.569$ & $1.081$ & $13.814$ & $106.3$ & $3.1$ & $\dots$ & $\dots$ & $0.2184$ & $0.0191$ & $4.5795$ & $0.4003$ & $4.0922$ & $0.3196$ & $0.0781$ & $3.8554$ & $0.2244$ & $0.0582$ & $3.9373$ & $0.2111$ & $0.0536$ & $-0.0392$ & $0.0199$ & $2.4814$ & $0.0166$ & $-0.2715$ & $4990$ & $2.050$ & $-3.04$ & $4.46$ & +$0.30$ & $5.69$ & +$0.32$ & $5.71$ & D & N & +$0.70$ & $5.26$ & D & $-0.09$ & $-0.26$ & D & $\dots$ & $\dots$ & X & $-0.34$ & $-1.20$ & D & +$0.52$ & $-2.00$ & D &  r-I & $25$ & Ezzeddine+2020 & APASS DR9 & STARHORSE & Ezzeddine+2020\\
140303001002303 & 3475388584172834432 & 12:25:59.73 & $-$27:31:17.5 & $11.996$ & $11.617$ & $1.407$ & $12.011$ & $488.9$ & $2.0$ & $494.2$ & $0.4$ & $0.1817$ & $0.0190$ & $5.5042$ & $0.5753$ & $4.8151$ & $0.4403$ & $0.0914$ & $4.4863$ & $0.2519$ & $0.0561$ & $4.5754$ & $0.5508$ & $0.1204$ & $-8.7270$ & $0.0207$ & $-1.7639$ & $0.0170$ & $-0.2220$ & $4426$ & $1.165$ & $-1.88$ & $5.62$ & +$0.20$ & $6.75$ & +$0.63$ & $7.18$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.07$ & $0.25$ & D & +$0.57$ & $0.86$ & D & +$0.66$ & $-0.70$ & D &  r-I & $494$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR2\\
HD 108317 & 3708088881477489792 & 12:26:36.83 & $+$05:18:09.0 & $8.043$ & $7.830$ & $0.896$ & $8.007$ & $8.0$ & $2.0$ & $8.9$ & $0.3$ & $5.1500$ & $0.0306$ & $0.1942$ & $0.0012$ & $0.1932$ & $0.0011$ & $0.0059$ & $0.1928$ & $0.0012$ & $0.0062$ & $0.1919$ & $0.0020$ & $0.0103$ & $-165.9608$ & $0.0350$ & $-22.7038$ & $0.0254$ & $-0.1985$ & $5100$ & $2.670$ & $-2.37$ & $5.13$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & X & $\dots$ & $\dots$ & X & $-0.02$ & $0.48$ & D & $-0.26$ & $-0.42$ & D & $-0.13$ & $-0.32$ & D & +$0.48$ & $-1.37$ & D &  r-I & $130$ & Roederer+2012 & NOMAD-1 & STARHORSE & Gontcharov2006\\
140303001002088 & 3474709910620707456 & 12:26:39.20 & $-$28:45:54.4 & $13.440$ & $13.146$ & $1.236$ & $13.458$ & $92.8$ & $2.0$ & $92.8$ & $1.6$ & $0.0826$ & $0.0157$ & $12.1036$ & $2.2939$ & $9.2064$ & $1.3271$ & $0.1442$ & $7.5541$ & $1.2308$ & $0.1629$ & $7.2722$ & $2.0405$ & $0.2806$ & $1.1686$ & $0.0147$ & $-4.1406$ & $0.0130$ & $-0.1308$ & $4648$ & $1.731$ & $-1.24$ & $6.26$ & +$0.16$ & $7.36$ & +$0.33$ & $7.53$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.47$ & $1.44$ & D & +$0.62$ & $1.56$ & D & +$0.69$ & $-0.02$ & D &  r-I & $93$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR2\\
170415003101367 & 6145512435757171200 & 12:28:12.88 & $-$43:08:36.1 & $12.140$ & $11.817$ & $1.348$ & $12.182$ & $127.2$ & $0.1$ & $127.7$ & $0.8$ & $0.2200$ & $0.0212$ & $4.5460$ & $0.4386$ & $4.0655$ & $0.3508$ & $0.0863$ & $3.7076$ & $0.2244$ & $0.0605$ & $3.8982$ & $0.4007$ & $0.1028$ & $3.9047$ & $0.0176$ & $-14.7428$ & $0.0127$ & $0.2355$ & $4562$ & $1.370$ & $-1.28$ & $6.22$ & +$0.22$ & $7.37$ & +$0.44$ & $7.59$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.20$ & $1.13$ & D & +$0.47$ & $1.36$ & D & +$0.52$ & $-0.24$ & D &  r-I & $128$ & GALAH DR3 & SPM4 & STARHORSE & GALAH DR3\\
150602002101118 & 6145577448680757120 & 12:28:13.02 & $-$42:52:04.3 & $12.892$ & $12.496$ & $1.420$ & $12.897$ & $104.5$ & $0.1$ & $103.5$ & $1.4$ & $0.1739$ & $0.0144$ & $5.7498$ & $0.4751$ & $5.0020$ & $0.3596$ & $0.0719$ & $4.9241$ & $0.2601$ & $0.0528$ & $5.0898$ & $0.4634$ & $0.0910$ & $4.9225$ & $0.0113$ & $-1.7304$ & $0.0101$ & $0.0858$ & $4507$ & $1.413$ & $-1.31$ & $6.19$ & +$0.29$ & $7.40$ & +$0.48$ & $7.59$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.05$ & $0.94$ & D & +$0.62$ & $1.49$ & D & +$0.73$ & $-0.07$ & D &  r-II & $104$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
HD 108577 & 3907872613852996864 & 12:28:16.86 & $+$12:20:41.0 & $9.568$ & $9.342$ & $1.001$ & $9.556$ & $-113.5$ & $0.3$ & $-110.1$ & $0.3$ & $1.1064$ & $0.0174$ & $0.9038$ & $0.0142$ & $0.8831$ & $0.0136$ & $0.0154$ & $0.8753$ & $0.0131$ & $0.0149$ & $0.8784$ & $0.0192$ & $0.0218$ & $-79.3066$ & $0.0204$ & $-45.8067$ & $0.0145$ & $-0.1233$ & $5048$ & $1.550$ & $-2.23$ & $5.27$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.29$ & $-0.31$ & D & $-0.30$ & $-0.35$ & D & +$0.41$ & $-1.30$ & D &  r-I & $150$ & Ishigaki+2013 & APASS DR9 & STARHORSE & Ishigaki+2013\\
140303001002054 & 3475093880696686080 & 12:28:17.55 & $-$28:26:05.9 & $13.961$ & $13.623$ & $1.365$ & $13.996$ & $51.7$ & $2.0$ & $52.4$ & $2.4$ & $0.0925$ & $0.0171$ & $10.8061$ & $1.9919$ & $8.4359$ & $1.2140$ & $0.1439$ & $6.5226$ & $0.5873$ & $0.0900$ & $6.2638$ & $0.7388$ & $0.1179$ & $5.2762$ & $0.0181$ & $-4.1942$ & $0.0136$ & $-0.0514$ & $4535$ & $1.687$ & $-1.32$ & $6.18$ & +$0.42$ & $7.53$ & +$0.56$ & $7.67$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.02$ & $0.87$ & D & +$0.04$ & $0.90$ & D & +$0.74$ & $-0.06$ & D &  r-II & $52$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR2\\
190210004001186 & 3471612517645882112 & 12:29:02.74 & $-$29:28:39.0 & $12.717$ & $12.346$ & $1.410$ & $12.741$ & $47.8$ & $0.1$ & $48.2$ & $0.6$ & $0.1333$ & $0.0139$ & $7.5007$ & $0.7834$ & $6.2767$ & $0.5486$ & $0.0874$ & $6.6744$ & $0.8337$ & $0.1249$ & $5.5675$ & $0.4278$ & $0.0768$ & $3.8651$ & $0.0162$ & $-3.3514$ & $0.0119$ & $-0.1440$ & $4471$ & $1.230$ & $-1.35$ & $6.15$ & +$0.24$ & $7.32$ & +$0.47$ & $7.55$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.19$ & $1.04$ & D & +$0.62$ & $1.45$ & D & +$0.66$ & $-0.17$ & D &  r-I & $48$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
170414003601115 & 3468551988374028800 & 12:29:20.00 & $-$32:56:03.3 & $13.294$ & $12.924$ & $1.379$ & $13.304$ & $84.3$ & $0.1$ & $85.0$ & $1.3$ & $0.2113$ & $0.0203$ & $4.7320$ & $0.4548$ & $4.2136$ & $0.3606$ & $0.0856$ & $4.2806$ & $0.3328$ & $0.0777$ & $4.2365$ & $0.8351$ & $0.1971$ & $-6.6965$ & $0.0211$ & $4.4262$ & $0.0194$ & $-0.0509$ & $4436$ & $1.827$ & $-0.90$ & $6.60$ & +$0.44$ & $7.98$ & +$0.51$ & $8.05$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.02$ & $1.30$ & D & +$0.17$ & $1.45$ & D & +$0.46$ & $0.08$ & D &  r-I & $85$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
J122926.88$-$044232.4 & 3680805531226852224 & 12:29:26.88 & $-$04:42:32.4 & $11.092$ & $10.743$ & $1.320$ & $11.094$ & $146.8$ & $0.5$ & $147.1$ & $0.5$ & $0.2408$ & $0.0180$ & $4.1522$ & $0.3101$ & $3.7476$ & $0.2526$ & $0.0674$ & $3.5695$ & $0.1879$ & $0.0526$ & $3.4425$ & $0.1250$ & $0.0363$ & $-17.5125$ & $0.0251$ & $-7.2519$ & $0.0163$ & $-0.1631$ & $4523$ & $1.130$ & $-2.23$ & $5.27$ & +$0.28$ & $6.48$ & +$0.79$ & $6.99$ & D & C & +$0.54$ & $5.91$ & D & $0.00$ & $0.64$ & D & $-0.12$ & $-0.14$ & D & $-0.22$ & $-0.27$ & D & +$0.46$ & $-1.25$ & D & CEMP-r  / r-I & $30$ & Sakari+2018 & APASS DR9 & STARHORSE & Sakari+2018\\
HE 1226$-$1149 & 3576640032994037376 & 12:29:28.00 & $-$12:06:14.0 & $14.798$ & $14.448$ & $1.012$ & $14.667$ & $97.9$ & $1.0$ & $\dots$ & $\dots$ & $0.1251$ & $0.0226$ & $7.9962$ & $1.4467$ & $6.6199$ & $0.9916$ & $0.1498$ & $5.8886$ & $0.4224$ & $0.0717$ & $4.8466$ & $0.5516$ & $0.1138$ & $-0.0776$ & $0.0269$ & $4.4120$ & $0.0202$ & $-0.1363$ & $5120$ & $2.350$ & $-2.91$ & $4.59$ & +$0.54$ & $6.06$ & +$0.55$ & $6.07$ & D & I & +$0.30$ & $4.99$ & D & +$0.45$ & $0.41$ & D & +$0.37$ & $-0.33$ & D & +$0.85$ & $0.12$ & D & +$1.54$ & $-0.85$ & D &  r-II & $50$ & Cohen+2013 & APASS DR9 & STARHORSE & Cohen+2013\\
170414003601002 & 3470104640527750144 & 12:32:58.65 & $-$32:08:12.6 & $14.070$ & $13.583$ & $1.581$ & $14.070$ & $105.6$ & $0.1$ & $103.3$ & $1.8$ & $0.0045$ & $0.0192$ & $223.1910$ & $955.2399$ & $32.8079$ & $20.6403$ & $0.6291$ & $10.4371$ & $0.8680$ & $0.0832$ & $10.8867$ & $1.2737$ & $0.1170$ & $-1.9226$ & $0.0194$ & $0.0246$ & $0.0155$ & $-0.0737$ & $4557$ & $1.504$ & $-1.06$ & $6.44$ & +$0.02$ & $7.39$ & +$0.24$ & $7.61$ & D & N & $\dots$ & $\dots$ & X & +$1.78$ & $3.59$ & U & $\dots$ & $\dots$ & X & +$0.47$ & $1.58$ & D & +$0.56$ & $0.02$ & D &  r-I & $103$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
190210004001384 & 3471794448164507008 & 12:33:40.39 & $-$29:18:49.5 & $12.941$ & $12.566$ & $1.372$ & $12.942$ & $82.5$ & $0.1$ & $80.4$ & $1.5$ & $0.1901$ & $0.0143$ & $5.2608$ & $0.3949$ & $4.6278$ & $0.3056$ & $0.0660$ & $4.8531$ & $0.2204$ & $0.0454$ & $4.6794$ & $0.9428$ & $0.2015$ & $-0.6682$ & $0.0149$ & $-6.2162$ & $0.0128$ & $-0.1839$ & $4496$ & $1.673$ & $-1.24$ & $6.26$ & +$0.17$ & $7.36$ & +$0.34$ & $7.53$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.14$ & $1.11$ & D & +$0.82$ & $1.76$ & D & +$0.85$ & $0.13$ & D &  r-II & $80$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
190210004001002 & 3471742500535890432 & 12:33:58.47 & $-$29:27:13.5 & $12.960$ & $12.665$ & $1.175$ & $12.950$ & $187.4$ & $0.1$ & $182.5$ & $2.6$ & $0.5999$ & $0.0169$ & $1.6670$ & $0.0470$ & $1.5978$ & $0.0432$ & $0.0270$ & $1.6111$ & $0.0462$ & $0.0287$ & $1.5870$ & $0.0904$ & $0.0569$ & $-18.8637$ & $0.0181$ & $-5.6490$ & $0.0146$ & $-0.1145$ & $4887$ & $2.725$ & $-0.82$ & $6.68$ & +$0.36$ & $7.97$ & +$0.39$ & $8.00$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.38$ & $1.76$ & D & +$0.39$ & $1.75$ & D & +$0.59$ & $0.28$ & D &  r-I & $183$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
160419003101207 & 6145424994520175616 & 12:34:02.97 & $-$42:52:08.1 & $13.577$ & $13.216$ & $1.396$ & $13.605$ & $68.3$ & $0.2$ & $80.5$ & $4.2$ & $0.0846$ & $0.0142$ & $11.8165$ & $1.9854$ & $9.0394$ & $1.1618$ & $0.1285$ & $6.8881$ & $0.5095$ & $0.0740$ & $7.6653$ & $1.2088$ & $0.1577$ & $-3.6538$ & $0.0160$ & $-2.0967$ & $0.0132$ & $-0.1455$ & $4348$ & $1.589$ & $-1.86$ & $5.64$ & +$0.25$ & $6.83$ & +$0.54$ & $7.12$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.31$ & $0.66$ & D & +$0.58$ & $0.90$ & D & +$0.90$ & $-0.44$ & D &  r-II & $81$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
J123413.08$-$314957.7 & 3470139270848630400 & 12:34:13.10 & $-$31:49:58.4 & $10.202$ & $9.839$ & $1.292$ & $10.177$ & $205.9$ & $0.0$ & $207.2$ & $0.2$ & $0.7931$ & $0.0165$ & $1.2608$ & $0.0262$ & $1.2208$ & $0.0246$ & $0.0201$ & $1.2111$ & $0.0245$ & $0.0202$ & $1.2056$ & $0.0310$ & $0.0257$ & $-13.3762$ & $0.0227$ & $-51.2835$ & $0.0155$ & $0.1550$ & $4772$ & $2.050$ & $-1.34$ & $6.16$ & $-0.20$ & $6.89$ & $-0.13$ & $6.96$ & D & N & $\dots$ & $\dots$ & X & +$0.35$ & $1.88$ & D & $\dots$ & $\dots$ & X & +$0.18$ & $1.02$ & D & +$0.35$ & $-0.47$ & D &  r-I & $30$ & Holmbeck+2020 & APASS DR9 & STARHORSE & Holmbeck+2020\\
170219003601107 & 3578339839315246080 & 12:34:22.03 & $-$10:53:23.1 & $13.574$ & $13.314$ & $1.192$ & $13.606$ & $93.7$ & $0.1$ & $88.4$ & $4.5$ & $0.3184$ & $0.0189$ & $3.1405$ & $0.1860$ & $2.9034$ & $0.1589$ & $0.0547$ & $2.8282$ & $0.1582$ & $0.0559$ & $2.7428$ & $0.1600$ & $0.0583$ & $-10.0188$ & $0.0213$ & $0.6565$ & $0.0172$ & $-0.2428$ & $4700$ & $2.559$ & $-0.81$ & $6.69$ & +$0.44$ & $8.06$ & +$0.47$ & $8.09$ & D & N & $\dots$ & $\dots$ & X & +$1.30$ & $3.35$ & U & +$0.21$ & $1.60$ & D & +$0.21$ & $1.58$ & D & +$0.47$ & $0.18$ & D &  r-I & $88$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
170407003601165 & 3470462870864367360 & 12:34:26.96 & $-$30:55:14.1 & $12.181$ & $11.860$ & $1.266$ & $12.185$ & $116.7$ & $0.1$ & $116.2$ & $0.5$ & $0.3271$ & $0.0161$ & $3.0576$ & $0.1504$ & $2.8324$ & $0.1290$ & $0.0456$ & $2.8269$ & $0.1161$ & $0.0411$ & $2.7708$ & $0.1208$ & $0.0436$ & $-16.0119$ & $0.0196$ & $-8.9283$ & $0.0118$ & $0.0621$ & $4696$ & $1.879$ & $-1.24$ & $6.26$ & +$0.33$ & $7.51$ & +$0.42$ & $7.60$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.33$ & $1.29$ & D & +$0.25$ & $1.18$ & D & +$0.40$ & $-0.33$ & D &  r-I & $116$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
160419003101253 & 6145799653106422400 & 12:34:44.18 & $-$42:50:49.4 & $13.313$ & $12.925$ & $1.419$ & $13.325$ & $35.3$ & $0.1$ & $41.1$ & $2.2$ & $0.0776$ & $0.0174$ & $12.8914$ & $2.8998$ & $9.6552$ & $1.6267$ & $0.1685$ & $9.8321$ & $1.8952$ & $0.1928$ & $7.3029$ & $0.5393$ & $0.0738$ & $-6.2652$ & $0.0150$ & $2.3404$ & $0.0141$ & $-0.0091$ & $4604$ & $2.065$ & $-0.80$ & $6.70$ & +$0.32$ & $7.94$ & +$0.36$ & $7.98$ & D & N & $\dots$ & $\dots$ & X & +$1.21$ & $3.27$ & U & +$0.01$ & $1.41$ & D & +$0.56$ & $1.94$ & D & +$0.59$ & $0.31$ & D &  r-I & $41$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
160419003101157 & 6145729112563522944 & 12:34:47.06 & $-$43:16:49.5 & $12.625$ & $12.238$ & $1.441$ & $12.650$ & $48.2$ & $0.1$ & $47.2$ & $0.8$ & $0.2180$ & $0.0159$ & $4.5877$ & $0.3337$ & $4.0988$ & $0.2664$ & $0.0650$ & $4.1307$ & $0.3146$ & $0.0762$ & $4.3303$ & $0.1515$ & $0.0350$ & $-10.0658$ & $0.0130$ & $-9.1959$ & $0.0119$ & $-0.0759$ & $4404$ & $1.769$ & $-1.18$ & $6.32$ & +$0.35$ & $7.59$ & +$0.48$ & $7.72$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.42$ & $1.44$ & D & +$0.43$ & $1.42$ & D & +$0.64$ & $-0.02$ & D &  r-I & $47$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
140314004401187 & 6156635340197646720 & 12:35:23.95 & $-$37:20:29.3 & $13.141$ & $12.884$ & $1.158$ & $13.161$ & $47.4$ & $0.1$ & $41.6$ & $2.8$ & $0.1388$ & $0.0172$ & $7.2039$ & $0.8937$ & $6.0674$ & $0.6339$ & $0.1045$ & $5.3343$ & $0.2947$ & $0.0552$ & $5.2329$ & $0.9601$ & $0.1835$ & $-3.6542$ & $0.0146$ & $-11.3091$ & $0.0138$ & $-0.2165$ & $4835$ & $1.863$ & $-1.32$ & $6.18$ & +$0.41$ & $7.51$ & +$0.51$ & $7.61$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.45$ & $1.33$ & D & +$0.31$ & $1.17$ & D & +$0.44$ & $-0.36$ & D &  r-I & $42$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
140314004401172 & 6156585381137981312 & 12:35:28.75 & $-$37:29:55.4 & $12.968$ & $12.702$ & $1.165$ & $12.982$ & $182.2$ & $0.1$ & $183.4$ & $1.4$ & $0.3516$ & $0.0132$ & $2.8438$ & $0.1071$ & $2.6480$ & $0.0929$ & $0.0351$ & $2.6908$ & $0.0840$ & $0.0312$ & $2.5649$ & $0.1378$ & $0.0537$ & $-0.1468$ & $0.0120$ & $-6.2191$ & $0.0114$ & $-0.2266$ & $4843$ & $2.403$ & $-1.06$ & $6.44$ & +$0.25$ & $7.62$ & +$0.27$ & $7.64$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.29$ & $1.44$ & D & +$0.26$ & $1.38$ & D & +$0.64$ & $0.10$ & D &  r-I & $183$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
J123550.10$-$313111.0 & 3470243728748948096 & 12:35:50.10 & $-$31:31:11.0 & $10.730$ & $10.439$ & $1.118$ & $10.699$ & $216.6$ & $6.5$ & $200.2$ & $1.3$ & $0.8103$ & $0.0189$ & $1.2341$ & $0.0288$ & $1.1957$ & $0.0271$ & $0.0226$ & $1.1742$ & $0.0256$ & $0.0218$ & $1.1551$ & $0.0284$ & $0.0246$ & $9.1519$ & $0.0192$ & $-9.6405$ & $0.0144$ & $-0.0111$ & $4706$ & $1.320$ & $-2.59$ & $4.91$ & +$0.32$ & $6.16$ & +$0.84$ & $6.68$ & D & C & +$0.38$ & $5.39$ & D & +$0.11$ & $0.39$ & D & $\dots$ & $\dots$ & X & +$0.06$ & $-0.35$ & D & +$0.57$ & $-1.50$ & D & CEMP-r  / r-I & $27$ & Zepeda+2021 & APASS DR9 & STARHORSE & Zepeda+2021\\
170407003601073 & 3470288289033244544 & 12:35:53.43 & $-$31:07:59.9 & $12.737$ & $12.360$ & $1.397$ & $12.749$ & $329.9$ & $0.1$ & $329.6$ & $0.3$ & $0.1670$ & $0.0145$ & $5.9897$ & $0.5213$ & $5.1826$ & $0.3903$ & $0.0753$ & $5.4293$ & $0.5975$ & $0.1100$ & $5.1968$ & $0.5486$ & $0.1056$ & $-12.6186$ & $0.0203$ & $3.4730$ & $0.0133$ & $0.0556$ & $4474$ & $1.264$ & $-1.49$ & $6.01$ & +$0.34$ & $7.28$ & +$0.59$ & $7.53$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.23$ & $0.95$ & D & +$0.72$ & $1.41$ & D & +$1.04$ & $0.07$ & D &  r-II & $330$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
190225004201208 & 6147101852830702080 & 12:36:19.34 & $-$40:03:24.1 & $13.634$ & $13.286$ & $1.426$ & $13.689$ & $73.9$ & $0.1$ & $74.8$ & $3.4$ & $0.0935$ & $0.0170$ & $10.6921$ & $1.9491$ & $8.3663$ & $1.1934$ & $0.1426$ & $6.8568$ & $1.2038$ & $0.1756$ & $6.2135$ & $1.2919$ & $0.2079$ & $3.5082$ & $0.0130$ & $-5.3341$ & $0.0126$ & $-0.1272$ & $4481$ & $1.548$ & $-1.26$ & $6.24$ & +$0.23$ & $7.40$ & +$0.41$ & $7.58$ & D & N & $\dots$ & $\dots$ & X & +$1.99$ & $3.60$ & U & +$0.08$ & $1.04$ & D & +$0.43$ & $1.35$ & D & +$0.60$ & $-0.14$ & D &  r-I & $75$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
140611000601043 & 6153326733614389376 & 12:36:52.55 & $-$39:20:13.3 & $12.467$ & $12.178$ & $1.232$ & $12.488$ & $45.2$ & $0.1$ & $47.7$ & $0.6$ & $0.5665$ & $0.0128$ & $1.7652$ & $0.0399$ & $1.6878$ & $0.0365$ & $0.0216$ & $1.7295$ & $0.0380$ & $0.0220$ & $1.7513$ & $0.0592$ & $0.0338$ & $-12.2012$ & $0.0103$ & $-4.6085$ & $0.0111$ & $-0.1047$ & $4798$ & $2.460$ & $-0.96$ & $6.54$ & +$0.40$ & $7.88$ & +$0.42$ & $7.90$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.06$ & $1.20$ & D & +$0.06$ & $1.28$ & D & +$0.61$ & $0.18$ & D &  r-I & $48$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
160419003101027 & 6133732478632721792 & 12:37:50.47 & $-$43:12:08.8 & $13.372$ & $12.981$ & $1.412$ & $13.378$ & $46.2$ & $0.1$ & $46.4$ & $1.5$ & $0.1752$ & $0.0176$ & $5.7077$ & $0.5730$ & $4.9701$ & $0.4345$ & $0.0874$ & $5.0864$ & $0.3935$ & $0.0774$ & $4.7970$ & $0.7273$ & $0.1516$ & $-9.0560$ & $0.0164$ & $5.6527$ & $0.0158$ & $0.0358$ & $4452$ & $1.803$ & $-0.88$ & $6.62$ & +$0.33$ & $7.88$ & +$0.41$ & $7.96$ & D & N & $\dots$ & $\dots$ & X & +$1.20$ & $3.19$ & U & +$0.23$ & $1.57$ & D & +$0.28$ & $1.58$ & D & +$0.56$ & $0.21$ & D &  r-I & $46$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
170412004902398 & 6127615586216430592 & 12:38:27.62 & $-$48:56:30.3 & $13.133$ & $12.641$ & $1.606$ & $13.142$ & $65.7$ & $0.3$ & $65.9$ & $0.7$ & $0.2017$ & $0.0143$ & $4.9573$ & $0.3517$ & $4.3913$ & $0.2760$ & $0.0629$ & $4.5920$ & $0.2757$ & $0.0600$ & $4.0822$ & $0.1749$ & $0.0428$ & $-8.0459$ & $0.0123$ & $-4.0079$ & $0.0092$ & $0.5389$ & $4290$ & $1.327$ & $-1.09$ & $6.41$ & +$0.42$ & $7.75$ & +$0.53$ & $7.86$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.27$ & $1.39$ & D & +$0.38$ & $1.47$ & D & +$0.54$ & $-0.03$ & D &  r-I & $66$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
140608001901248 & 6079293905603294208 & 12:39:03.95 & $-$49:51:17.0 & $13.142$ & $12.787$ & $1.398$ & $13.176$ & $44.6$ & $0.1$ & $43.9$ & $2.0$ & $0.1521$ & $0.0143$ & $6.5759$ & $0.6166$ & $5.6158$ & $0.4497$ & $0.0801$ & $6.1088$ & $0.4367$ & $0.0715$ & $5.1910$ & $0.6066$ & $0.1169$ & $-7.1832$ & $0.0106$ & $-13.9151$ & $0.0094$ & $0.4027$ & $4573$ & $1.650$ & $-1.21$ & $6.29$ & +$0.23$ & $7.45$ & +$0.38$ & $7.60$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.16$ & $0.84$ & D & +$0.32$ & $1.29$ & D & +$0.43$ & $-0.26$ & D &  r-I & $44$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
170202002701048 & 6145842774578483072 & 12:39:10.93 & $-$42:10:45.2 & $13.430$ & $13.045$ & $1.561$ & $13.521$ & $101.8$ & $0.1$ & $103.5$ & $1.0$ & $0.1670$ & $0.0144$ & $5.9896$ & $0.5161$ & $5.1825$ & $0.3864$ & $0.0746$ & $4.9085$ & $0.3168$ & $0.0645$ & $5.2585$ & $0.5429$ & $0.1032$ & $-4.2943$ & $0.0124$ & $-3.3191$ & $0.0111$ & $-0.0319$ & $4301$ & $1.610$ & $-0.82$ & $6.68$ & +$0.28$ & $7.90$ & +$0.34$ & $7.96$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.09$ & $1.48$ & D & +$0.09$ & $1.46$ & D & +$0.54$ & $0.25$ & D &  r-I & $104$ & GALAH DR3 & SPM4 & STARHORSE & GALAH DR3\\
190225004201085 & 6146256156590497664 & 12:39:33.81 & $-$40:47:25.3 & $13.189$ & $12.941$ & $1.139$ & $13.211$ & $34.5$ & $0.1$ & $33.5$ & $1.9$ & $0.8923$ & $0.0180$ & $1.1207$ & $0.0227$ & $1.0889$ & $0.0214$ & $0.0197$ & $1.0950$ & $0.0198$ & $0.0181$ & $1.0878$ & $0.0313$ & $0.0287$ & $-27.7693$ & $0.0145$ & $10.3590$ & $0.0134$ & $-0.0262$ & $5064$ & $3.241$ & $-1.19$ & $6.31$ & +$0.44$ & $7.67$ & +$0.45$ & $7.68$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.23$ & $1.25$ & D & +$0.48$ & $1.47$ & D & +$1.00$ & $0.32$ & D &  r-II & $34$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
160513001601144 & 6153259839500435840 & 12:40:22.21 & $-$38:51:36.9 & $13.574$ & $13.167$ & $1.506$ & $13.613$ & $256.1$ & $0.1$ & $256.9$ & $1.7$ & $0.0263$ & $0.0142$ & $38.0333$ & $20.4694$ & $19.1231$ & $5.1748$ & $0.2706$ & $10.6482$ & $2.4879$ & $0.2336$ & $9.5622$ & $1.3868$ & $0.1450$ & $-4.3091$ & $0.0125$ & $-1.4272$ & $0.0100$ & $-0.0346$ & $4462$ & $1.164$ & $-1.66$ & $5.84$ & +$0.26$ & $7.03$ & +$0.60$ & $7.37$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.12$ & $0.67$ & D & +$0.71$ & $1.23$ & D & +$0.75$ & $-0.39$ & D &  r-II & $257$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
J124057.21$-$405143.0 & 6146211729448785408 & 12:40:57.20 & $-$40:51:43.3 & $11.217$ & $10.951$ & $1.150$ & $11.225$ & $247.3$ & $0.2$ & $248.0$ & $0.4$ & $1.3970$ & $0.0176$ & $0.7158$ & $0.0090$ & $0.7027$ & $0.0087$ & $0.0123$ & $0.7023$ & $0.0114$ & $0.0162$ & $0.7000$ & $0.0106$ & $0.0152$ & $2.8152$ & $0.0143$ & $-25.5073$ & $0.0126$ & $-0.1056$ & $5163$ & $2.830$ & $-1.48$ & $6.02$ & +$0.05$ & $7.00$ & +$0.07$ & $7.02$ & D & N & $\dots$ & $\dots$ & X & +$0.20$ & $1.59$ & D & $\dots$ & $\dots$ & X & +$0.22$ & $0.92$ & D & +$0.45$ & $-0.51$ & D &  r-I & $30$ & Holmbeck+2020 & APASS DR9 & STARHORSE & Holmbeck+2020\\
170404001601144 & 6127722341923694464 & 12:42:11.09 & $-$49:21:08.6 & $12.352$ & $11.930$ & $1.514$ & $12.381$ & $264.2$ & $0.2$ & $263.8$ & $0.5$ & $0.1619$ & $0.0214$ & $6.1752$ & $0.8156$ & $5.3209$ & $0.6056$ & $0.1138$ & $5.1996$ & $0.7147$ & $0.1375$ & $4.8375$ & $0.3188$ & $0.0659$ & $-11.0441$ & $0.0177$ & $-4.6318$ & $0.0131$ & $0.5548$ & $4415$ & $1.085$ & $-1.77$ & $5.73$ & +$0.36$ & $7.01$ & +$0.70$ & $7.35$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.10$ & $0.53$ & D & +$0.42$ & $0.82$ & D & +$0.74$ & $-0.51$ & D &  r-II & $264$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
190209004201368 & 3683691062055003136 & 12:42:12.15 & $-$01:24:41.6 & $13.281$ & $12.915$ & $1.349$ & $13.281$ & $172.1$ & $0.1$ & $172.6$ & $1.4$ & $0.1871$ & $0.0169$ & $5.3439$ & $0.4838$ & $4.6920$ & $0.3730$ & $0.0795$ & $4.5999$ & $0.2480$ & $0.0539$ & $4.5132$ & $0.0993$ & $0.0220$ & $-10.9961$ & $0.0234$ & $-2.7821$ & $0.0201$ & $-0.2911$ & $4516$ & $1.747$ & $-0.84$ & $6.66$ & $-0.05$ & $7.54$ & +$0.13$ & $7.72$ & D & N & $\dots$ & $\dots$ & X & +$1.34$ & $3.37$ & U & $\dots$ & $\dots$ & X & +$0.69$ & $2.03$ & D & +$0.76$ & $0.44$ & D &  r-II & $173$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
150211004701083 & 6132265386525226624 & 12:42:28.23 & $-$45:40:22.3 & $13.174$ & $12.703$ & $1.595$ & $13.197$ & $294.8$ & $0.1$ & $294.5$ & $0.9$ & $0.1314$ & $0.0138$ & $7.6099$ & $0.8003$ & $6.3530$ & $0.5578$ & $0.0878$ & $6.2148$ & $0.5511$ & $0.0887$ & $7.3464$ & $1.0079$ & $0.1372$ & $-8.7035$ & $0.0127$ & $-2.6235$ & $0.0133$ & $0.0843$ & $4334$ & $1.323$ & $-0.80$ & $6.70$ & +$0.19$ & $7.82$ & +$0.26$ & $7.89$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.13$ & $1.54$ & D & +$0.61$ & $1.98$ & D & +$0.66$ & $0.38$ & D &  r-I & $294$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
170206005701380 & 6157177914826224768 & 12:43:06.40 & $-$35:46:56.3 & $13.617$ & $13.141$ & $1.537$ & $13.604$ & $224.8$ & $0.1$ & $225.2$ & $1.0$ & $0.0779$ & $0.0146$ & $12.8289$ & $2.3949$ & $9.6201$ & $1.3467$ & $0.1400$ & $7.2556$ & $0.4413$ & $0.0608$ & $9.2484$ & $1.7667$ & $0.1910$ & $-3.8724$ & $0.0130$ & $-1.1507$ & $0.0111$ & $-0.2336$ & $4351$ & $1.249$ & $-1.24$ & $6.26$ & +$0.17$ & $7.36$ & +$0.38$ & $7.57$ & D & N & $\dots$ & $\dots$ & X & +$1.63$ & $3.26$ & U & +$0.11$ & $1.08$ & D & +$0.67$ & $1.61$ & D & +$0.76$ & $0.04$ & D &  r-II & $225$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
170206005701040 & 6157136511341430784 & 12:43:07.13 & $-$36:04:11.0 & $12.255$ & $11.907$ & $1.296$ & $12.247$ & $43.8$ & $0.1$ & $43.3$ & $0.6$ & $0.4740$ & $0.0138$ & $2.1097$ & $0.0613$ & $2.0000$ & $0.0551$ & $0.0275$ & $1.9943$ & $0.0508$ & $0.0255$ & $1.9976$ & $0.0295$ & $0.0148$ & $-16.7913$ & $0.0125$ & $4.7368$ & $0.0094$ & $-0.1216$ & $4570$ & $2.097$ & $-0.84$ & $6.66$ & +$0.47$ & $8.07$ & +$0.50$ & $8.10$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.06$ & $1.31$ & D & +$0.09$ & $1.44$ & D & +$0.55$ & $0.23$ & D &  r-I & $43$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
160529002901230 & 6129263754142336640 & 12:43:56.17 & $-$46:21:16.9 & $12.801$ & $12.422$ & $1.446$ & $12.836$ & $227.2$ & $0.1$ & $227.8$ & $0.2$ & $0.1789$ & $0.0136$ & $5.5900$ & $0.4243$ & $4.8806$ & $0.3235$ & $0.0663$ & $5.1881$ & $0.3569$ & $0.0688$ & $5.0155$ & $0.5365$ & $0.1070$ & $-12.8216$ & $0.0128$ & $3.9163$ & $0.0115$ & $0.0428$ & $4548$ & $1.541$ & $-1.12$ & $6.38$ & +$0.17$ & $7.48$ & +$0.34$ & $7.65$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.06$ & $1.03$ & D & +$0.43$ & $1.49$ & D & +$0.49$ & $-0.11$ & D &  r-I & $228$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
170216003301037 & 3470776128598192640 & 12:44:08.07 & $-$30:01:47.4 & $12.349$ & $12.001$ & $1.305$ & $12.345$ & $167.1$ & $0.1$ & $167.9$ & $0.7$ & $0.2816$ & $0.0167$ & $3.5508$ & $0.2100$ & $3.2507$ & $0.1760$ & $0.0541$ & $3.2267$ & $0.1334$ & $0.0413$ & $3.2795$ & $0.3812$ & $0.1162$ & $-30.4656$ & $0.0221$ & $2.4050$ & $0.0116$ & $0.0736$ & $4612$ & $1.807$ & $-1.09$ & $6.41$ & +$0.38$ & $7.72$ & +$0.48$ & $7.82$ & D & N & $\dots$ & $\dots$ & X & +$1.85$ & $3.63$ & D & +$0.29$ & $1.41$ & D & +$0.51$ & $1.60$ & D & +$0.77$ & $0.20$ & D &  r-II & $168$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
150211004701059 & 6129343331296689024 & 12:44:21.15 & $-$45:47:22.9 & $11.950$ & $11.575$ & $1.436$ & $11.984$ & $282.0$ & $0.1$ & $281.4$ & $0.4$ & $0.2414$ & $0.0144$ & $4.1431$ & $0.2464$ & $3.7402$ & $0.2008$ & $0.0537$ & $3.8073$ & $0.1965$ & $0.0516$ & $3.3785$ & $0.3075$ & $0.0910$ & $-16.3726$ & $0.0126$ & $-5.0432$ & $0.0129$ & $0.0445$ & $4474$ & $1.361$ & $-1.51$ & $5.99$ & +$0.33$ & $7.25$ & +$0.57$ & $7.49$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.37$ & $1.07$ & D & +$0.28$ & $0.94$ & D & +$0.41$ & $-0.59$ & D &  r-I & $281$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
150205005801139 & 5838395580879738752 & 12:44:45.86 & $-$74:43:18.1 & $13.610$ & $12.871$ & $1.724$ & $13.442$ & $67.7$ & $0.1$ & $68.9$ & $0.8$ & $0.0999$ & $0.0125$ & $10.0091$ & $1.2474$ & $7.9422$ & $0.7854$ & $0.0989$ & $8.9365$ & $0.8320$ & $0.0931$ & $6.7153$ & $0.5258$ & $0.0783$ & $3.5093$ & $0.0135$ & $2.6588$ & $0.0146$ & $0.0929$ & $4255$ & $0.903$ & $-1.50$ & $6.00$ & +$0.37$ & $7.30$ & +$0.64$ & $7.57$ & D & I & $\dots$ & $\dots$ & X & +$1.68$ & $3.05$ & D & $\dots$ & $\dots$ & X & +$0.05$ & $0.73$ & D & +$0.45$ & $-0.53$ & D &  r-I & $69$ & GALAH DR3 & NOMAD-1 & STARHORSE & GALAH DR3\\
140608001901347 & 6079640732801242240 & 12:45:06.08 & $-$49:37:48.0 & $13.596$ & $13.406$ & $1.182$ & $13.694$ & $221.0$ & $0.3$ & $222.6$ & $3.4$ & $0.2869$ & $0.0152$ & $3.4856$ & $0.1849$ & $3.1959$ & $0.1555$ & $0.0486$ & $3.1215$ & $0.1177$ & $0.0377$ & $3.2130$ & $0.1056$ & $0.0329$ & $-17.3188$ & $0.0114$ & $8.3400$ & $0.0092$ & $0.4865$ & $5062$ & $2.420$ & $-1.60$ & $5.90$ & +$0.27$ & $7.10$ & +$0.29$ & $7.12$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.09$ & $0.70$ & D & +$0.18$ & $0.76$ & D & +$1.23$ & $0.15$ & D &  r-II & $223$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
140707000101118 & 6129008938022131840 & 12:45:30.92 & $-$46:46:01.7 & $13.361$ & $12.997$ & $1.354$ & $13.364$ & $36.4$ & $0.1$ & $37.8$ & $1.2$ & $0.3020$ & $0.0172$ & $3.3109$ & $0.1882$ & $3.0485$ & $0.1596$ & $0.0523$ & $2.9832$ & $0.1390$ & $0.0466$ & $2.9405$ & $0.2507$ & $0.0852$ & $-11.9901$ & $0.0162$ & $-0.0239$ & $0.0141$ & $0.0008$ & $4624$ & $2.247$ & $-0.82$ & $6.68$ & +$0.39$ & $8.01$ & +$0.42$ & $8.04$ & D & N & $\dots$ & $\dots$ & X & +$1.31$ & $3.37$ & U & +$0.11$ & $1.51$ & D & $-0.00$ & $1.36$ & D & +$0.41$ & $0.11$ & D &  r-I & $38$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
160529002901111 & 6128990452482900864 & 12:45:32.82 & $-$47:00:14.3 & $13.221$ & $12.798$ & $1.353$ & $13.165$ & $82.3$ & $0.1$ & $84.0$ & $3.4$ & $0.3079$ & $0.0169$ & $3.2476$ & $0.1778$ & $2.9947$ & $0.1512$ & $0.0505$ & $2.9595$ & $0.1598$ & $0.0540$ & $2.8749$ & $0.1994$ & $0.0694$ & $2.4265$ & $0.0140$ & $1.6402$ & $0.0129$ & $0.2142$ & $4621$ & $2.136$ & $-0.81$ & $6.69$ & +$0.39$ & $8.01$ & +$0.43$ & $8.05$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.03$ & $1.36$ & D & $-0.00$ & $1.37$ & D & +$0.50$ & $0.21$ & D &  r-I & $84$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
160514002301095 & 6075203099566356480 & 12:46:33.99 & $-$52:26:31.5 & $12.781$ & $12.470$ & $1.218$ & $12.774$ & $38.5$ & $0.1$ & $35.6$ & $1.4$ & $0.8285$ & $0.0139$ & $1.2070$ & $0.0203$ & $1.1703$ & $0.0191$ & $0.0163$ & $1.1869$ & $0.0178$ & $0.0150$ & $1.2093$ & $0.0112$ & $0.0093$ & $-11.3382$ & $0.0111$ & $-20.3744$ & $0.0101$ & $0.6006$ & $4891$ & $2.728$ & $-0.98$ & $6.52$ & +$0.51$ & $7.96$ & +$0.53$ & $7.98$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.32$ & $1.55$ & D & +$0.18$ & $1.39$ & D & +$0.61$ & $0.16$ & D &  r-I & $36$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
160423003801016 & 3495774113867371392 & 12:47:30.16 & $-$26:50:14.7 & $13.808$ & $13.433$ & $1.365$ & $13.806$ & $227.8$ & $0.2$ & $229.0$ & $3.2$ & $0.0936$ & $0.0162$ & $10.6826$ & $1.8471$ & $8.3605$ & $1.1314$ & $0.1353$ & $7.3864$ & $0.7301$ & $0.0988$ & $5.8535$ & $0.7651$ & $0.1307$ & $-6.7932$ & $0.0208$ & $-1.9784$ & $0.0145$ & $0.0999$ & $4691$ & $1.887$ & $-0.93$ & $6.57$ & +$0.31$ & $7.81$ & +$0.39$ & $7.89$ & D & N & $\dots$ & $\dots$ & X & +$1.80$ & $3.74$ & U & +$0.01$ & $1.29$ & D & +$0.01$ & $1.26$ & D & +$0.76$ & $0.35$ & D &  r-II & $229$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
J124753.30$-$390802.0 & 6152769899695112448 & 12:47:53.30 & $-$39:08:02.0 & $12.227$ & $11.783$ & $1.564$ & $12.260$ & $1.2$ & $0.3$ & $26.2$ & $1.0$ & $0.1243$ & $0.0150$ & $8.0462$ & $0.9719$ & $6.6541$ & $0.6647$ & $0.0999$ & $6.8387$ & $0.7894$ & $0.1154$ & $5.8209$ & $0.5698$ & $0.0979$ & $-7.8714$ & $0.0131$ & $-2.9449$ & $0.0112$ & $-0.0771$ & $4427$ & $0.780$ & $-2.17$ & $5.33$ & $-0.58$ & $5.68$ & +$0.16$ & $6.42$ & D & N & +$0.43$ & $5.86$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.36$ & $0.37$ & D & +$0.77$ & $-0.88$ & D &  r-II & $29$ & Zepeda+2021 & APASS DR9 & STARHORSE & Zepeda+2021\\
140413003701324 & 6078517684753153024 & 12:48:02.51 & $-$51:01:10.8 & $13.746$ & $13.404$ & $1.310$ & $13.750$ & $261.4$ & $0.1$ & $265.2$ & $2.8$ & $0.3120$ & $0.0170$ & $3.2056$ & $0.1748$ & $2.9589$ & $0.1489$ & $0.0503$ & $2.8972$ & $0.1230$ & $0.0425$ & $3.0059$ & $0.1624$ & $0.0540$ & $0.6150$ & $0.0131$ & $-9.0718$ & $0.0108$ & $0.6205$ & $4802$ & $2.426$ & $-0.86$ & $6.64$ & +$0.26$ & $7.83$ & +$0.28$ & $7.85$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.17$ & $1.19$ & D & +$0.11$ & $1.43$ & D & +$0.47$ & $0.14$ & D &  r-I & $265$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
150606002401124 & 6127890459822531072 & 12:49:56.00 & $-$48:15:38.7 & $12.640$ & $12.200$ & $1.536$ & $12.663$ & $68.8$ & $0.1$ & $68.6$ & $0.8$ & $0.3726$ & $0.0131$ & $2.6837$ & $0.0941$ & $2.5087$ & $0.0822$ & $0.0328$ & $2.6411$ & $0.0844$ & $0.0320$ & $2.6310$ & $0.1400$ & $0.0532$ & $-6.8900$ & $0.0114$ & $-4.2556$ & $0.0095$ & $0.2268$ & $4295$ & $1.596$ & $-0.86$ & $6.64$ & +$0.50$ & $8.07$ & +$0.54$ & $8.11$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.05$ & $1.40$ & D & +$0.12$ & $1.44$ & D & +$0.34$ & $0.00$ & D &  r-I & $69$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
160530002801193 & 3495482120514573184 & 12:50:15.44 & $-$27:37:26.4 & $12.729$ & $12.327$ & $1.446$ & $12.741$ & $187.0$ & $0.1$ & $200.6$ & $1.9$ & $0.1924$ & $0.0216$ & $5.1974$ & $0.5830$ & $4.5787$ & $0.4525$ & $0.0988$ & $4.6969$ & $0.3237$ & $0.0689$ & $4.8589$ & $0.1779$ & $0.0366$ & $2.9047$ & $0.0246$ & $-5.2630$ & $0.0157$ & $-0.2231$ & $4400$ & $1.447$ & $-1.00$ & $6.50$ & +$0.32$ & $7.75$ & +$0.42$ & $7.85$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.20$ & $1.41$ & D & +$0.34$ & $1.52$ & D & +$0.63$ & $0.15$ & D &  r-I & $201$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
J125039.87$-$030748.7 & 3682285675740566656 & 12:50:39.87 & $-$03:07:48.7 & $12.829$ & $12.649$ & $0.870$ & $12.817$ & $397.9$ & $0.5$ & $396.1$ & $1.1$ & $0.7881$ & $0.0146$ & $1.2689$ & $0.0235$ & $1.2283$ & $0.0220$ & $0.0179$ & $1.2211$ & $0.0187$ & $0.0153$ & $1.2565$ & $0.0262$ & $0.0209$ & $-46.6528$ & $0.0185$ & $-40.8859$ & $0.0173$ & $-0.3715$ & $5060$ & $2.350$ & $-2.15$ & $5.35$ & $-0.26$ & $6.02$ & $-0.25$ & $6.03$ & D & N & +$0.26$ & $5.71$ & D & $-0.57$ & $0.15$ & D & $\dots$ & $\dots$ & X & +$0.10$ & $0.13$ & D & +$0.45$ & $-1.18$ & D &  r-I & $30$ & Sakari+2018 & APASS DR9 & STARHORSE & Sakari+2018\\
170418003201308 & 6138445702726628864 & 12:51:31.64 & $-$44:20:31.1 & $12.948$ & $12.519$ & $1.390$ & $12.904$ & $45.5$ & $0.1$ & $47.0$ & $1.1$ & $0.1918$ & $0.0120$ & $5.2143$ & $0.3270$ & $4.5918$ & $0.2536$ & $0.0552$ & $4.8609$ & $0.2598$ & $0.0534$ & $4.9621$ & $0.0655$ & $0.0132$ & $-2.8270$ & $0.0117$ & $-5.5813$ & $0.0086$ & $0.0595$ & $4501$ & $1.330$ & $-1.40$ & $6.10$ & +$0.50$ & $7.53$ & +$0.68$ & $7.71$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.40$ & $1.21$ & D & +$0.37$ & $1.15$ & D & +$0.42$ & $-0.46$ & D &  r-I & $47$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
160530002801157 & 3495422270146623872 & 12:51:42.64 & $-$27:51:03.2 & $12.443$ & $12.145$ & $1.192$ & $12.438$ & $103.2$ & $0.1$ & $105.8$ & $0.8$ & $0.3704$ & $0.0153$ & $2.6996$ & $0.1112$ & $2.5225$ & $0.0971$ & $0.0385$ & $2.5254$ & $0.0821$ & $0.0325$ & $2.5405$ & $0.2370$ & $0.0933$ & $-17.5221$ & $0.0186$ & $-9.1657$ & $0.0109$ & $-0.1047$ & $4802$ & $2.218$ & $-1.14$ & $6.36$ & +$0.24$ & $7.53$ & +$0.26$ & $7.55$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.18$ & $1.25$ & D & +$0.37$ & $1.41$ & D & +$0.69$ & $0.06$ & D &  r-I & $106$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
170418003201371 & 6135374633609548160 & 12:53:41.31 & $-$44:47:29.6 & $13.401$ & $12.869$ & $1.528$ & $13.327$ & $219.0$ & $0.1$ & $218.0$ & $1.7$ & $0.1664$ & $0.0151$ & $6.0102$ & $0.5470$ & $5.1979$ & $0.4091$ & $0.0787$ & $5.2286$ & $0.3456$ & $0.0661$ & $5.1459$ & $0.6361$ & $0.1236$ & $-5.4315$ & $0.0144$ & $-4.2247$ & $0.0115$ & $0.1193$ & $4417$ & $1.565$ & $-0.87$ & $6.63$ & +$0.28$ & $7.83$ & +$0.36$ & $7.91$ & D & N & $\dots$ & $\dots$ & X & +$1.19$ & $3.19$ & U & +$0.28$ & $1.62$ & D & +$0.56$ & $1.87$ & D & +$0.65$ & $0.29$ & D &  r-I & $218$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
J125357.42$-$380135.5 & 6154258058620751488 & 12:53:57.40 & $-$38:01:35.0 & $10.936$ & $10.675$ & $1.139$ & $10.945$ & $172.8$ & $0.1$ & $\dots$ & $\dots$ & $0.6494$ & $0.0165$ & $1.5399$ & $0.0391$ & $1.4806$ & $0.0362$ & $0.0244$ & $1.4826$ & $0.0455$ & $0.0307$ & $1.4453$ & $0.0526$ & $0.0364$ & $-33.0701$ & $0.0133$ & $-55.5632$ & $0.0105$ & $-0.1126$ & $4773$ & $1.360$ & $-2.37$ & $5.13$ & $-0.01$ & $6.05$ & +$0.55$ & $6.61$ & D & I & $\dots$ & $\dots$ & X & $-0.06$ & $0.44$ & D & $\dots$ & $\dots$ & X & $-0.14$ & $-0.33$ & D & +$0.53$ & $-1.32$ & D &  r-I & $30$ & Holmbeck+2020 & APASS DR9 & STARHORSE & Holmbeck+2020\\
140713001401109 & 6075285017490378624 & 12:55:46.74 & $-$51:42:45.4 & $12.569$ & $12.174$ & $1.461$ & $12.596$ & $31.3$ & $0.1$ & $31.6$ & $0.6$ & $0.3827$ & $0.0140$ & $2.6127$ & $0.0955$ & $2.4465$ & $0.0838$ & $0.0342$ & $2.5795$ & $0.0860$ & $0.0333$ & $2.5558$ & $0.1971$ & $0.0771$ & $-12.7784$ & $0.0123$ & $-7.0278$ & $0.0097$ & $0.5999$ & $4519$ & $1.759$ & $-0.99$ & $6.51$ & +$0.38$ & $7.83$ & +$0.47$ & $7.92$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.02$ & $1.21$ & D & +$0.10$ & $1.29$ & D & +$0.32$ & $-0.15$ & D &  r-I & $32$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
160530002801027 & 6185662202356455808 & 12:56:27.49 & $-$27:48:50.0 & $13.045$ & $12.766$ & $1.120$ & $13.027$ & $308.6$ & $0.1$ & $307.4$ & $5.4$ & $0.3340$ & $0.0156$ & $2.9943$ & $0.1398$ & $2.7781$ & $0.1204$ & $0.0433$ & $2.7537$ & $0.1045$ & $0.0380$ & $2.6618$ & $0.1428$ & $0.0536$ & $0.1876$ & $0.0167$ & $-29.5155$ & $0.0143$ & $-0.6089$ & $4938$ & $2.390$ & $-1.29$ & $6.21$ & +$0.19$ & $7.33$ & +$0.21$ & $7.35$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.21$ & $0.71$ & D & +$0.32$ & $1.21$ & D & +$0.89$ & $0.12$ & D &  r-II & $307$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
160425001901254 & 6180438456973647104 & 12:56:39.80 & $-$32:52:04.3 & $13.214$ & $12.955$ & $1.090$ & $13.204$ & $41.0$ & $0.1$ & $40.4$ & $1.6$ & $0.3197$ & $0.0221$ & $3.1279$ & $0.2166$ & $2.8927$ & $0.1852$ & $0.0640$ & $2.9438$ & $0.1715$ & $0.0582$ & $2.9463$ & $0.0290$ & $0.0098$ & $-7.6873$ & $0.0183$ & $3.2779$ & $0.0194$ & $-0.2687$ & $5034$ & $2.349$ & $-0.86$ & $6.64$ & +$0.43$ & $8.00$ & +$0.45$ & $8.02$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.21$ & $1.56$ & D & +$0.47$ & $1.79$ & D & +$0.52$ & $0.18$ & D &  r-I & $40$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
170530002601003 & 6184377457378870528 & 12:57:30.95 & $-$30:00:49.4 & $12.148$ & $11.884$ & $1.100$ & $12.137$ & $51.6$ & $0.1$ & $52.0$ & $0.6$ & $0.5829$ & $0.0201$ & $1.7157$ & $0.0591$ & $1.6424$ & $0.0541$ & $0.0330$ & $1.6677$ & $0.0589$ & $0.0353$ & $1.7347$ & $0.0934$ & $0.0539$ & $-0.2926$ & $0.0166$ & $-3.2765$ & $0.0153$ & $-0.4368$ & $4994$ & $2.467$ & $-0.81$ & $6.69$ & +$0.36$ & $7.99$ & +$0.39$ & $8.02$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.03$ & $1.44$ & D & +$0.42$ & $1.79$ & D & +$0.43$ & $0.14$ & D &  r-I & $52$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
J125807.30$-$450627.0 & 6135212352566685184 & 12:58:07.30 & $-$45:06:27.0 & $12.462$ & $11.948$ & $1.766$ & $12.544$ & $324.9$ & $8.6$ & $302.0$ & $0.7$ & $0.0951$ & $0.0128$ & $10.5111$ & $1.4177$ & $8.2551$ & $0.8745$ & $0.1059$ & $9.0213$ & $1.0342$ & $0.1146$ & $7.6914$ & $0.5307$ & $0.0690$ & $-5.4498$ & $0.0128$ & $-0.4384$ & $0.0104$ & $0.0849$ & $4446$ & $1.220$ & $-2.07$ & $5.43$ & $-0.79$ & $5.57$ & $-0.12$ & $6.24$ & D & N & +$0.31$ & $5.84$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.26$ & $0.37$ & D & +$0.64$ & $-0.91$ & D &  r-I & $42$ & Zepeda+2021 & APASS DR9 & STARHORSE & Zepeda+2021\\
160608001501218 & 6084488857524501248 & 12:58:20.39 & $-$50:07:23.7 & $11.194$ & $10.884$ & $1.314$ & $11.232$ & $83.1$ & $0.1$ & $83.8$ & $0.6$ & $1.0647$ & $0.0197$ & $0.9392$ & $0.0174$ & $0.9168$ & $0.0165$ & $0.0180$ & $0.9185$ & $0.0167$ & $0.0182$ & $0.9176$ & $0.0308$ & $0.0336$ & $3.1500$ & $0.0138$ & $-5.1244$ & $0.0144$ & $0.1035$ & $4747$ & $2.454$ & $-1.04$ & $6.46$ & +$0.40$ & $7.79$ & +$0.42$ & $7.81$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.50$ & $1.67$ & D & $-0.33$ & $0.81$ & D & +$0.67$ & $0.15$ & D &  r-I & $84$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
HE 1256$-$0228 & 3685371940455742720 & 12:58:38.45 & $-$02:44:17.6 & $15.990$ & $15.779$ & $1.031$ & $16.004$ & $30.4$ & $3.0$ & $\dots$ & $\dots$ & $0.1260$ & $0.0426$ & $7.9340$ & $2.6813$ & $6.5772$ & $1.8427$ & $0.2802$ & $5.8788$ & $0.7807$ & $0.1328$ & $5.8628$ & $3.4827$ & $0.5940$ & $-2.0059$ & $0.0568$ & $-4.0949$ & $0.0407$ & $-0.4666$ & $4860$ & $1.830$ & $-2.07$ & $5.43$ & $-0.09$ & $6.27$ & +$0.09$ & $6.45$ & D & N & +$0.24$ & $5.77$ & D & +$0.09$ & $0.89$ & D & $-0.03$ & $0.11$ & D & +$0.06$ & $0.17$ & D & +$0.48$ & $-1.07$ & D &  r-I & $54$ & Barklem+2005 & APASS DR9 & BAILER-JONES & Barklem+2005\\
170411003101331 & 6139383762240733184 & 12:58:55.44 & $-$41:20:53.8 & $13.128$ & $12.811$ & $1.289$ & $13.147$ & $72.8$ & $0.1$ & $74.6$ & $1.0$ & $0.4877$ & $0.0124$ & $2.0505$ & $0.0519$ & $1.9467$ & $0.0468$ & $0.0240$ & $1.9963$ & $0.0585$ & $0.0293$ & $1.9952$ & $0.0943$ & $0.0473$ & $-12.1869$ & $0.0129$ & $2.5449$ & $0.0086$ & $0.0936$ & $4743$ & $2.472$ & $-0.87$ & $6.63$ & +$0.40$ & $7.96$ & +$0.42$ & $7.98$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.06$ & $1.29$ & D & +$0.15$ & $1.47$ & D & +$0.47$ & $0.12$ & D &  r-I & $75$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
160325003201176 & 6085915538280292352 & 12:58:58.42 & $-$47:51:49.9 & $13.140$ & $12.706$ & $1.494$ & $13.145$ & $221.8$ & $0.1$ & $222.6$ & $1.0$ & $0.2956$ & $0.0128$ & $3.3828$ & $0.1463$ & $3.1093$ & $0.1236$ & $0.0397$ & $3.2325$ & $0.1255$ & $0.0388$ & $3.2812$ & $0.0376$ & $0.0115$ & $-13.9180$ & $0.0125$ & $0.0656$ & $0.0092$ & $0.2015$ & $4551$ & $1.930$ & $-0.82$ & $6.68$ & +$0.44$ & $8.04$ & +$0.49$ & $8.09$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.08$ & $1.47$ & D & +$0.17$ & $1.52$ & D & +$0.48$ & $0.18$ & D &  r-I & $223$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
J125914.62$-$704959.2 & 5843799233869928192 & 12:59:14.60 & $-$70:49:59.0 & $12.351$ & $11.725$ & $1.935$ & $12.428$ & $203.4$ & $3.1$ & $202.7$ & $0.9$ & $0.1267$ & $0.0126$ & $7.8913$ & $0.7863$ & $6.5478$ & $0.5413$ & $0.0827$ & $7.0231$ & $0.5289$ & $0.0753$ & $6.2189$ & $0.0052$ & $0.0008$ & $-8.4742$ & $0.0113$ & $-0.9599$ & $0.0147$ & $0.1687$ & $4468$ & $1.000$ & $-2.45$ & $5.05$ & $-0.60$ & $5.38$ & +$0.17$ & $6.15$ & D & N & +$0.41$ & $5.56$ & D & +$0.25$ & $0.67$ & D & $\dots$ & $\dots$ & X & +$0.25$ & $-0.02$ & D & +$0.50$ & $-1.43$ & D &  r-I & $25$ & Ezzeddine+2020 & APASS DR9 & STARHORSE & Ezzeddine+2020\\
140609001101219 & 6134459354602228480 & 12:59:40.97 & $-$45:14:13.5 & $12.857$ & $12.557$ & $1.284$ & $12.891$ & $84.8$ & $0.1$ & $72.9$ & $2.4$ & $0.3902$ & $0.0151$ & $2.5625$ & $0.0994$ & $2.4024$ & $0.0873$ & $0.0364$ & $2.4526$ & $0.0771$ & $0.0314$ & $2.3699$ & $0.1394$ & $0.0588$ & $-4.2383$ & $0.0142$ & $-5.4995$ & $0.0115$ & $0.2587$ & $4684$ & $2.147$ & $-0.89$ & $6.61$ & +$0.44$ & $7.98$ & +$0.48$ & $8.02$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.08$ & $1.24$ & D & +$0.25$ & $1.54$ & D & +$0.48$ & $0.11$ & D &  r-I & $73$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
170217004001034 & 6139493885202017024 & 13:00:05.47 & $-$40:48:49.6 & $13.083$ & $12.765$ & $1.361$ & $13.137$ & $264.2$ & $0.1$ & $264.8$ & $1.3$ & $0.2101$ & $0.0139$ & $4.7600$ & $0.3151$ & $4.2358$ & $0.2495$ & $0.0589$ & $4.3032$ & $0.2598$ & $0.0604$ & $4.1515$ & $0.2327$ & $0.0560$ & $3.8808$ & $0.0126$ & $-7.9480$ & $0.0095$ & $0.1064$ & $4654$ & $1.586$ & $-1.29$ & $6.21$ & +$0.20$ & $7.34$ & +$0.38$ & $7.52$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.02$ & $0.94$ & D & +$0.47$ & $1.36$ & D & +$0.70$ & $-0.07$ & D &  r-II & $265$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
140609001101322 & 6135605015654766848 & 13:01:06.59 & $-$44:39:45.8 & $13.514$ & $13.078$ & $1.567$ & $13.557$ & $102.2$ & $0.1$ & $102.3$ & $1.2$ & $0.0701$ & $0.0149$ & $14.2564$ & $3.0287$ & $10.4011$ & $1.6121$ & $0.1550$ & $7.9602$ & $1.3761$ & $0.1729$ & $6.0586$ & $0.5508$ & $0.0909$ & $-5.4081$ & $0.0133$ & $-1.7220$ & $0.0106$ & $0.1063$ & $4346$ & $1.437$ & $-1.15$ & $6.35$ & +$0.34$ & $7.62$ & +$0.47$ & $7.75$ & D & N & $\dots$ & $\dots$ & X & +$1.41$ & $3.13$ & U & +$0.21$ & $1.28$ & D & +$0.63$ & $1.66$ & D & +$0.75$ & $0.12$ & D &  r-II & $102$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
150208005201078 & 6141895149877259904 & 13:01:19.75 & $-$39:16:06.2 & $13.628$ & $13.393$ & $1.268$ & $13.720$ & $191.4$ & $0.1$ & $194.8$ & $3.5$ & $0.3146$ & $0.0187$ & $3.1786$ & $0.1894$ & $2.9360$ & $0.1616$ & $0.0550$ & $2.8729$ & $0.1651$ & $0.0575$ & $3.0492$ & $0.2097$ & $0.0688$ & $-4.5501$ & $0.0160$ & $-12.4330$ & $0.0112$ & $-0.1257$ & $4856$ & $2.459$ & $-0.86$ & $6.64$ & +$0.51$ & $8.08$ & +$0.53$ & $8.10$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.43$ & $1.78$ & D & +$0.13$ & $1.44$ & D & +$0.58$ & $0.24$ & D &  r-I & $195$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
BD$+$29 02356 & 1464266230811360256 & 13:01:52.00 & $+$29:11:18.0 & $11.332$ & $11.079$ & $1.102$ & $11.333$ & $-207.3$ & $1.0$ & $-205.9$ & $0.4$ & $0.3154$ & $0.0395$ & $3.1702$ & $0.3972$ & $2.9288$ & $0.3390$ & $0.1158$ & $2.6010$ & $0.1602$ & $0.0616$ & $2.5772$ & $0.5652$ & $0.2193$ & $-2.7497$ & $0.0360$ & $-23.3954$ & $0.0524$ & $-0.5088$ & $4760$ & $1.600$ & $-1.59$ & $5.91$ & $-0.13$ & $6.71$ & +$0.20$ & $7.04$ & D & N & +$0.33$ & $6.34$ & D & $-0.02$ & $1.26$ & D & $-0.10$ & $0.52$ & D & +$0.03$ & $0.62$ & D & +$0.38$ & $-0.69$ & D &  r-I & $85$ & Roederer+2010 & APASS DR9 & STARHORSE & Roederer+2010\\
J130231.20$-$144805.0 & 3524746142180047360 & 13:02:31.20 & $-$14:48:05.0 & $12.320$ & $12.170$ & $0.715$ & $12.291$ & $185.4$ & $4.0$ & $150.0$ & $3.1$ & $2.4287$ & $0.0223$ & $0.4117$ & $0.0038$ & $0.4074$ & $0.0037$ & $0.0091$ & $0.4063$ & $0.0038$ & $0.0094$ & $0.4003$ & $0.0054$ & $0.0136$ & $-40.5720$ & $0.0227$ & $-88.4348$ & $0.0143$ & $-0.2485$ & $5797$ & $3.580$ & $-1.75$ & $5.75$ & +$0.05$ & $6.73$ & +$0.05$ & $6.73$ & D & N & +$0.44$ & $6.29$ & D & +$0.35$ & $1.47$ & D & $\dots$ & $\dots$ & X & +$0.39$ & $0.82$ & D & +$0.55$ & $-0.68$ & D &  r-I & $57$ & Zepeda+2021 & APASS DR9 & STARHORSE & Zepeda+2021\\
170217004001048 & 6139444682056652160 & 13:02:36.85 & $-$41:08:05.0 & $13.807$ & $13.371$ & $1.483$ & $13.804$ & $37.1$ & $0.1$ & $39.7$ & $3.4$ & $0.1469$ & $0.0148$ & $6.8090$ & $0.6875$ & $5.7849$ & $0.4963$ & $0.0858$ & $5.2618$ & $0.3513$ & $0.0668$ & $4.8394$ & $0.7862$ & $0.1625$ & $-6.7542$ & $0.0146$ & $2.1636$ & $0.0116$ & $0.0485$ & $4286$ & $1.863$ & $-0.81$ & $6.69$ & +$0.31$ & $7.93$ & +$0.36$ & $7.98$ & D & N & $\dots$ & $\dots$ & X & +$1.04$ & $3.10$ & U & +$0.07$ & $1.47$ & D & +$0.38$ & $1.75$ & D & +$0.78$ & $0.50$ & D &  r-II & $40$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
160415003601134 & 6180227561194556800 & 13:03:41.98 & $-$33:11:02.1 & $13.213$ & $12.868$ & $1.271$ & $13.196$ & $34.6$ & $0.1$ & $34.7$ & $3.8$ & $0.3283$ & $0.0312$ & $3.0464$ & $0.2895$ & $2.8228$ & $0.2486$ & $0.0881$ & $2.8206$ & $0.1974$ & $0.0700$ & $2.6506$ & $0.1481$ & $0.0559$ & $-2.9400$ & $0.0310$ & $-0.0698$ & $0.0231$ & $-0.2971$ & $4566$ & $1.740$ & $-0.83$ & $6.67$ & +$0.50$ & $8.10$ & +$0.56$ & $8.16$ & D & I & $\dots$ & $\dots$ & X & +$1.26$ & $3.30$ & D & $-0.12$ & $1.27$ & D & $-0.11$ & $1.24$ & D & +$0.35$ & $0.04$ & D &  r-I & $35$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
170417004501188 & 6142049906138668672 & 13:03:53.85 & $-$38:20:50.0 & $13.254$ & $12.843$ & $1.413$ & $13.240$ & $92.5$ & $0.1$ & $91.6$ & $0.8$ & $0.1930$ & $0.0164$ & $5.1814$ & $0.4406$ & $4.5662$ & $0.3422$ & $0.0749$ & $4.6816$ & $0.3625$ & $0.0774$ & $4.4317$ & $0.3257$ & $0.0735$ & $-6.6526$ & $0.0157$ & $-0.6127$ & $0.0136$ & $-0.2292$ & $4456$ & $1.932$ & $-0.86$ & $6.64$ & +$0.50$ & $8.07$ & +$0.56$ & $8.13$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.10$ & $1.45$ & D & +$0.29$ & $1.61$ & D & +$0.46$ & $0.12$ & D &  r-I & $92$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
J130404.10$-$240837.0 & 3497886511926347904 & 13:04:04.10 & $-$24:08:37.0 & $11.934$ & $11.625$ & $1.223$ & $11.931$ & $137.4$ & $2.2$ & $113.9$ & $1.7$ & $0.2910$ & $0.0325$ & $3.4366$ & $0.3842$ & $3.1547$ & $0.3238$ & $0.1026$ & $2.9353$ & $0.2550$ & $0.0869$ & $2.4828$ & $0.4920$ & $0.1982$ & $-26.1303$ & $0.0342$ & $-31.4527$ & $0.0264$ & $-0.5854$ & $4943$ & $2.240$ & $-2.17$ & $5.33$ & +$0.31$ & $6.57$ & +$0.32$ & $6.58$ & D & N & +$0.37$ & $5.80$ & D & +$0.68$ & $1.38$ & D & $\dots$ & $\dots$ & X & $-0.07$ & $-0.06$ & D & +$0.48$ & $-1.17$ & D &  r-I & $63$ & Zepeda+2021 & APASS DR9 & STARHORSE & Zepeda+2021\\
160415003601121 & 6180211201663579264 & 13:04:06.42 & $-$33:19:13.0 & $13.225$ & $12.781$ & $1.531$ & $13.240$ & $359.9$ & $0.1$ & $359.5$ & $1.2$ & $0.1083$ & $0.0189$ & $9.2367$ & $1.6085$ & $7.4480$ & $1.0458$ & $0.1404$ & $7.4661$ & $0.7460$ & $0.0999$ & $5.5067$ & $0.4920$ & $0.0894$ & $-9.3035$ & $0.0150$ & $-0.3953$ & $0.0133$ & $-0.2964$ & $4379$ & $1.323$ & $-1.16$ & $6.34$ & +$0.26$ & $7.53$ & +$0.42$ & $7.69$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.10$ & $1.15$ & D & +$0.48$ & $1.50$ & D & +$0.63$ & $-0.01$ & D &  r-I & $360$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
170413003601136 & 6086414858297357184 & 13:04:34.28 & $-$46:38:49.2 & $12.656$ & $12.337$ & $1.272$ & $12.666$ & $59.2$ & $0.0$ & $59.7$ & $0.7$ & $0.6694$ & $0.0151$ & $1.4939$ & $0.0338$ & $1.4381$ & $0.0313$ & $0.0218$ & $1.4590$ & $0.0305$ & $0.0209$ & $1.5144$ & $0.0414$ & $0.0273$ & $-25.1648$ & $0.0137$ & $-2.9902$ & $0.0103$ & $0.2999$ & $4753$ & $2.486$ & $-0.88$ & $6.62$ & +$0.49$ & $8.04$ & +$0.51$ & $8.06$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.34$ & $1.67$ & D & +$0.37$ & $1.67$ & D & +$0.50$ & $0.14$ & D &  r-I & $60$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
J130455.00$-$371249.0 & 6142685939255724544 & 13:04:55.00 & $-$37:12:49.0 & $11.038$ & $10.915$ & $0.635$ & $11.016$ & $-82.2$ & $12.4$ & $-32.6$ & $1.9$ & $2.8042$ & $0.0180$ & $0.3566$ & $0.0023$ & $0.3533$ & $0.0022$ & $0.0064$ & $0.3537$ & $0.0022$ & $0.0061$ & $0.3520$ & $0.0041$ & $0.0117$ & $2.6295$ & $0.0190$ & $-2.9007$ & $0.0161$ & $-0.1718$ & $6279$ & $3.870$ & $-0.89$ & $6.61$ & +$0.10$ & $7.64$ & +$0.10$ & $7.64$ & D & N & +$0.14$ & $6.85$ & D & +$0.27$ & $2.25$ & D & $\dots$ & $\dots$ & X & +$0.39$ & $1.68$ & D & +$0.45$ & $0.08$ & D &  r-I & $43$ & Zepeda+2021 & APASS DR9 & STARHORSE & Zepeda+2021\\
170417004501240 & 6142060729456511104 & 13:05:05.45 & $-$38:03:26.2 & $13.530$ & $13.169$ & $1.334$ & $13.527$ & $47.9$ & $0.1$ & $47.1$ & $1.5$ & $0.2312$ & $0.0150$ & $4.3252$ & $0.2798$ & $3.8880$ & $0.2261$ & $0.0582$ & $3.5448$ & $0.1580$ & $0.0446$ & $3.6929$ & $0.5121$ & $0.1387$ & $-7.6420$ & $0.0129$ & $-1.8706$ & $0.0119$ & $-0.1727$ & $4542$ & $2.152$ & $-0.82$ & $6.68$ & +$0.41$ & $8.02$ & +$0.45$ & $8.06$ & D & N & $\dots$ & $\dots$ & X & +$1.18$ & $3.23$ & U & +$0.23$ & $1.62$ & D & +$0.30$ & $1.66$ & D & +$0.32$ & $0.02$ & D &  r-I & $47$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
J130521.37$-$113722.0 & 3622283406363148672 & 13:05:21.30 & $-$11:37:22.0 & $13.370$ & $13.079$ & $1.202$ & $13.375$ & $0.5$ & $3.1$ & $\dots$ & $\dots$ & $0.1161$ & $0.0179$ & $8.6125$ & $1.3260$ & $7.0368$ & $0.8852$ & $0.1258$ & $6.2413$ & $0.5339$ & $0.0855$ & $5.8360$ & $1.3513$ & $0.2315$ & $-2.9674$ & $0.0195$ & $-10.7054$ & $0.0159$ & $-0.4610$ & $4711$ & $1.140$ & $-2.07$ & $5.43$ & $-0.30$ & $6.06$ & +$0.33$ & $6.69$ & D & N & $-0.34$ & $5.19$ & D & $-0.43$ & $0.37$ & D & $\dots$ & $\dots$ & X & +$0.20$ & $0.31$ & D & +$1.09$ & $-0.46$ & D &  r-II & $25$ & Ezzeddine+2020 & APASS DR9 & STARHORSE & Ezzeddine+2020\\
160330102801267 & 6187077239461382272 & 13:05:22.04 & $-$26:57:24.8 & $12.661$ & $12.283$ & $1.389$ & $12.668$ & $75.2$ & $0.1$ & $75.6$ & $1.0$ & $0.3656$ & $0.0153$ & $2.7354$ & $0.1145$ & $2.5538$ & $0.0998$ & $0.0391$ & $2.6638$ & $0.1064$ & $0.0400$ & $2.5601$ & $0.4180$ & $0.1633$ & $1.1358$ & $0.0148$ & $-0.0862$ & $0.0102$ & $-0.3446$ & $4465$ & $1.747$ & $-0.88$ & $6.62$ & +$0.46$ & $8.01$ & +$0.53$ & $8.08$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.19$ & $1.52$ & D & +$0.06$ & $1.36$ & D & +$0.38$ & $0.02$ & D &  r-I & $76$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
J130524.50$-$393126.0 & 6141169948942690048 & 13:05:24.50 & $-$39:31:26.0 & $12.828$ & $12.541$ & $1.131$ & $12.807$ & $267.2$ & $1.0$ & $\dots$ & $\dots$ & $0.4443$ & $0.0168$ & $2.2505$ & $0.0850$ & $2.1261$ & $0.0759$ & $0.0357$ & $2.1952$ & $0.0779$ & $0.0355$ & $2.3114$ & $0.0223$ & $0.0096$ & $-13.5359$ & $0.0162$ & $-6.7179$ & $0.0128$ & $-0.1275$ & $5008$ & $2.200$ & $-2.11$ & $5.39$ & +$0.18$ & $6.50$ & +$0.19$ & $6.51$ & D & N & $\dots$ & $\dots$ & X & +$0.43$ & $1.19$ & D & $\dots$ & $\dots$ & X & +$0.12$ & $0.19$ & D & +$0.76$ & $-0.83$ & D &  r-II & $20$ & Rasmussen+2020 & APASS DR9 & STARHORSE & RAVE DR5\\
160330102801159 & 6186216875908681088 & 13:06:17.58 & $-$27:45:23.0 & $12.978$ & $12.643$ & $1.426$ & $13.047$ & $197.4$ & $0.1$ & $197.7$ & $1.0$ & $0.1064$ & $0.0151$ & $9.4024$ & $1.3373$ & $7.5554$ & $0.8635$ & $0.1143$ & $6.7589$ & $1.0600$ & $0.1568$ & $6.7047$ & $1.4717$ & $0.2195$ & $-4.1292$ & $0.0209$ & $-4.8539$ & $0.0122$ & $-0.3170$ & $4515$ & $1.622$ & $-1.40$ & $6.10$ & +$0.25$ & $7.28$ & +$0.44$ & $7.47$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.20$ & $1.01$ & D & +$0.58$ & $1.36$ & D & +$0.72$ & $-0.16$ & D &  r-II & $198$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
170602003201159 & 6179172575493020288 & 13:08:06.11 & $-$34:12:58.3 & $12.280$ & $12.030$ & $1.164$ & $12.311$ & $42.6$ & $0.1$ & $43.3$ & $0.3$ & $0.6901$ & $0.0151$ & $1.4490$ & $0.0316$ & $1.3964$ & $0.0293$ & $0.0210$ & $1.4130$ & $0.0274$ & $0.0194$ & $1.3848$ & $0.0262$ & $0.0189$ & $-8.4310$ & $0.0141$ & $-6.7480$ & $0.0122$ & $-0.2690$ & $4791$ & $2.673$ & $-0.80$ & $6.70$ & +$0.44$ & $8.07$ & +$0.47$ & $8.10$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.01$ & $1.40$ & D & +$0.02$ & $1.40$ & D & +$0.43$ & $0.15$ & D &  r-I & $43$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
170510003301241 & 6086215296935866880 & 13:09:19.67 & $-$46:59:40.3 & $13.150$ & $12.834$ & $1.253$ & $13.153$ & $131.9$ & $0.1$ & $132.6$ & $1.4$ & $0.3711$ & $0.0163$ & $2.6944$ & $0.1182$ & $2.5180$ & $0.1033$ & $0.0410$ & $2.5935$ & $0.1064$ & $0.0410$ & $2.6130$ & $0.1023$ & $0.0391$ & $-9.8763$ & $0.0159$ & $2.4153$ & $0.0099$ & $0.2937$ & $4782$ & $2.234$ & $-1.06$ & $6.44$ & +$0.48$ & $7.85$ & +$0.50$ & $7.87$ & D & I & $\dots$ & $\dots$ & X & +$1.57$ & $3.38$ & U & +$0.29$ & $1.44$ & D & +$0.49$ & $1.61$ & D & +$0.53$ & $-0.01$ & D &  r-I & $133$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
160330102801009 & 6186556143965121152 & 13:09:40.66 & $-$27:45:50.3 & $12.389$ & $12.069$ & $1.268$ & $12.396$ & $130.3$ & $0.1$ & $133.4$ & $1.6$ & $0.2861$ & $0.0178$ & $3.4956$ & $0.2171$ & $3.2044$ & $0.1825$ & $0.0569$ & $3.2630$ & $0.1276$ & $0.0391$ & $3.2032$ & $0.2816$ & $0.0879$ & $-7.1423$ & $0.0177$ & $-6.8294$ & $0.0135$ & $-0.3324$ & $4678$ & $1.663$ & $-1.45$ & $6.05$ & +$0.14$ & $7.12$ & +$0.35$ & $7.33$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.14$ & $0.90$ & D & +$0.46$ & $1.19$ & D & +$0.64$ & $-0.29$ & D &  r-I & $133$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
170417004501386 & 6141639028090347136 & 13:10:05.95 & $-$38:09:15.8 & $13.032$ & $12.587$ & $1.460$ & $13.009$ & $195.2$ & $0.1$ & $196.6$ & $0.8$ & $0.1825$ & $0.0190$ & $5.4782$ & $0.5697$ & $4.7952$ & $0.4365$ & $0.0910$ & $4.8654$ & $0.3636$ & $0.0747$ & $4.9433$ & $0.6309$ & $0.1276$ & $-15.9472$ & $0.0163$ & $-5.8474$ & $0.0143$ & $-0.2253$ & $4343$ & $1.726$ & $-0.85$ & $6.65$ & +$0.41$ & $7.99$ & +$0.48$ & $8.06$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.33$ & $1.68$ & D & +$0.24$ & $1.57$ & D & +$0.54$ & $0.21$ & D &  r-I & $197$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
J131013.05$-$334236.9 & 6179216354094895744 & 13:10:13.10 & $-$33:42:36.9 & $10.860$ & $10.512$ & $1.366$ & $10.886$ & $30.2$ & $0.1$ & $31.6$ & $0.6$ & $0.3496$ & $0.0132$ & $2.8603$ & $0.1084$ & $2.6623$ & $0.0939$ & $0.0353$ & $2.6398$ & $0.1019$ & $0.0386$ & $2.5941$ & $0.1322$ & $0.0510$ & $-12.3658$ & $0.0130$ & $-6.4563$ & $0.0110$ & $-0.2888$ & $4594$ & $1.280$ & $-2.01$ & $5.49$ & $-0.60$ & $5.82$ & $0.00$ & $6.42$ & D & N & $\dots$ & $\dots$ & X & +$0.40$ & $1.26$ & D & $\dots$ & $\dots$ & X & +$0.08$ & $0.25$ & D & +$0.53$ & $-0.96$ & D &  r-I & $30$ & Holmbeck+2020 & APASS DR9 & STARHORSE & Holmbeck+2020\\
170417004501014 & 6141614804475164672 & 13:10:24.07 & $-$38:27:00.6 & $13.265$ & $12.746$ & $1.394$ & $13.133$ & $89.1$ & $0.1$ & $89.4$ & $0.4$ & $0.1377$ & $0.0152$ & $7.2625$ & $0.8022$ & $6.1090$ & $0.5676$ & $0.0929$ & $6.7851$ & $0.4128$ & $0.0608$ & $5.5136$ & $0.4309$ & $0.0781$ & $3.5566$ & $0.0133$ & $-1.6656$ & $0.0143$ & $-0.2165$ & $4507$ & $1.588$ & $-1.32$ & $6.18$ & +$0.22$ & $7.34$ & +$0.40$ & $7.52$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.11$ & $1.00$ & D & +$0.51$ & $1.37$ & D & +$0.59$ & $-0.20$ & D &  r-I & $89$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
150206004301180 & 6141315290635450624 & 13:10:45.64 & $-$39:23:22.0 & $12.785$ & $12.347$ & $1.426$ & $12.751$ & $90.0$ & $0.1$ & $90.4$ & $1.5$ & $0.2859$ & $0.0138$ & $3.4976$ & $0.1692$ & $3.2060$ & $0.1422$ & $0.0444$ & $3.3564$ & $0.1506$ & $0.0449$ & $3.2940$ & $0.0042$ & $0.0013$ & $-14.6325$ & $0.0147$ & $-8.2014$ & $0.0129$ & $-0.1138$ & $4514$ & $1.770$ & $-0.84$ & $6.66$ & +$0.27$ & $7.86$ & +$0.37$ & $7.96$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.08$ & $1.29$ & D & +$0.25$ & $1.59$ & D & +$0.43$ & $0.11$ & D &  r-I & $90$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
170602003201061 & 6179134165600762240 & 13:10:57.82 & $-$34:16:33.3 & $12.858$ & $12.489$ & $1.397$ & $12.878$ & $230.3$ & $0.1$ & $230.2$ & $1.9$ & $0.1311$ & $0.0137$ & $7.6284$ & $0.7973$ & $6.3658$ & $0.5552$ & $0.0872$ & $6.8411$ & $0.9621$ & $0.1406$ & $5.6597$ & $0.7635$ & $0.1349$ & $1.1782$ & $0.0143$ & $-3.2051$ & $0.0117$ & $-0.2089$ & $4473$ & $1.586$ & $-0.95$ & $6.55$ & +$0.29$ & $7.77$ & +$0.39$ & $7.87$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.39$ & $1.65$ & D & +$0.64$ & $1.87$ & D & +$0.66$ & $0.23$ & D &  r-I & $230$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
170506003901119 & 6137678282267230208 & 13:10:59.10 & $-$41:26:45.0 & $13.967$ & $13.470$ & $1.535$ & $13.932$ & $94.6$ & $0.1$ & $94.0$ & $3.2$ & $0.1662$ & $0.0152$ & $6.0156$ & $0.5517$ & $5.2020$ & $0.4126$ & $0.0793$ & $4.9234$ & $0.3338$ & $0.0678$ & $4.3872$ & $0.6711$ & $0.1530$ & $-6.3150$ & $0.0167$ & $1.1776$ & $0.0142$ & $-0.0658$ & $4409$ & $1.698$ & $-0.84$ & $6.66$ & +$0.49$ & $8.08$ & +$0.54$ & $8.13$ & D & I & $\dots$ & $\dots$ & X & +$1.10$ & $3.13$ & U & +$0.13$ & $1.50$ & D & +$0.26$ & $1.60$ & D & +$0.51$ & $0.19$ & D &  r-I & $94$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
170510003301285 & 6086210177335119232 & 13:11:40.95 & $-$46:47:47.7 & $12.020$ & $11.631$ & $1.403$ & $12.023$ & $51.9$ & $0.1$ & $52.1$ & $0.3$ & $0.4902$ & $0.0288$ & $2.0401$ & $0.1198$ & $1.9373$ & $0.1081$ & $0.0558$ & $1.9444$ & $0.1315$ & $0.0676$ & $1.7916$ & $0.1083$ & $0.0605$ & $-9.0097$ & $0.0267$ & $-11.6939$ & $0.0171$ & $0.2117$ & $4499$ & $1.739$ & $-0.95$ & $6.55$ & +$0.40$ & $7.87$ & +$0.48$ & $7.95$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.02$ & $1.27$ & D & +$0.21$ & $1.44$ & D & +$0.40$ & $-0.04$ & D &  r-I & $52$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
170515003101341 & 6182839176188284672 & 13:11:53.67 & $-$29:06:06.5 & $12.747$ & $12.350$ & $1.421$ & $12.751$ & $212.3$ & $0.1$ & $211.8$ & $1.8$ & $0.2348$ & $0.0144$ & $4.2581$ & $0.2607$ & $3.8337$ & $0.2113$ & $0.0551$ & $4.0191$ & $0.2229$ & $0.0555$ & $4.1603$ & $0.6489$ & $0.1560$ & $-18.0237$ & $0.0151$ & $0.5274$ & $0.0121$ & $-0.2935$ & $4513$ & $1.569$ & $-0.98$ & $6.52$ & +$0.32$ & $7.77$ & +$0.43$ & $7.88$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.16$ & $1.39$ & D & +$0.48$ & $1.68$ & D & +$0.60$ & $0.14$ & D &  r-I & $212$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
170507007801262 & 6180004429053652992 & 13:12:11.89 & $-$32:10:33.9 & $13.486$ & $13.168$ & $1.302$ & $13.510$ & $486.8$ & $0.2$ & $486.8$ & $3.3$ & $0.1031$ & $0.0146$ & $9.7009$ & $1.3772$ & $7.7470$ & $0.8783$ & $0.1134$ & $6.5665$ & $0.4466$ & $0.0680$ & $6.8824$ & $0.3299$ & $0.0479$ & $-8.2503$ & $0.0130$ & $-2.0771$ & $0.0118$ & $-0.2587$ & $4656$ & $1.818$ & $-1.49$ & $6.01$ & +$0.15$ & $7.09$ & +$0.33$ & $7.27$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.04$ & $0.76$ & D & +$0.37$ & $1.06$ & D & +$0.84$ & $-0.13$ & D &  r-II & $487$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
170506003901022 & 6137790157575373824 & 13:12:32.89 & $-$40:52:47.3 & $12.308$ & $11.902$ & $1.332$ & $12.259$ & $34.0$ & $0.1$ & $32.9$ & $1.0$ & $0.4791$ & $0.0131$ & $2.0872$ & $0.0570$ & $1.9797$ & $0.0513$ & $0.0259$ & $1.9747$ & $0.0493$ & $0.0249$ & $1.9645$ & $0.0746$ & $0.0380$ & $-12.1773$ & $0.0133$ & $3.2802$ & $0.0129$ & $-0.0872$ & $4632$ & $2.202$ & $-0.83$ & $6.67$ & +$0.45$ & $8.05$ & +$0.47$ & $8.07$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.17$ & $1.55$ & D & +$0.23$ & $1.58$ & D & +$0.40$ & $0.08$ & D &  r-I & $33$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
150206004301299 & 6141550830938978048 & 13:12:44.07 & $-$38:36:58.7 & $12.896$ & $12.486$ & $1.412$ & $12.883$ & $145.1$ & $0.1$ & $145.0$ & $1.1$ & $0.2033$ & $0.0140$ & $4.9181$ & $0.3377$ & $4.3606$ & $0.2655$ & $0.0609$ & $4.4866$ & $0.2731$ & $0.0609$ & $4.8266$ & $0.4604$ & $0.0954$ & $-4.0816$ & $0.0142$ & $-8.5822$ & $0.0130$ & $-0.1510$ & $4444$ & $1.561$ & $-1.01$ & $6.49$ & +$0.38$ & $7.81$ & +$0.47$ & $7.90$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.03$ & $1.17$ & D & +$0.11$ & $1.28$ & D & +$0.47$ & $-0.01$ & D &  r-I & $145$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
170506003901323 & 6137843170354273792 & 13:13:04.17 & $-$40:16:01.2 & $12.776$ & $12.456$ & $1.234$ & $12.767$ & $51.6$ & $0.1$ & $52.6$ & $1.3$ & $0.4976$ & $0.0245$ & $2.0097$ & $0.0990$ & $1.9099$ & $0.0895$ & $0.0468$ & $1.9962$ & $0.0971$ & $0.0486$ & $2.1166$ & $0.1271$ & $0.0601$ & $-3.9783$ & $0.0154$ & $2.6847$ & $0.0222$ & $-0.3773$ & $4834$ & $2.396$ & $-0.90$ & $6.60$ & +$0.37$ & $7.90$ & +$0.39$ & $7.92$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.09$ & $1.41$ & D & +$0.26$ & $1.55$ & D & +$0.51$ & $0.13$ & D &  r-I & $53$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
160518000901125 & 6086314974537679744 & 13:13:13.87 & $-$46:03:52.0 & $12.645$ & $12.218$ & $1.488$ & $12.655$ & $180.8$ & $0.1$ & $181.5$ & $1.0$ & $0.2592$ & $0.0157$ & $3.8585$ & $0.2337$ & $3.5067$ & $0.1931$ & $0.0551$ & $3.7527$ & $0.2182$ & $0.0581$ & $3.5741$ & $0.3322$ & $0.0929$ & $-16.2419$ & $0.0159$ & $1.1570$ & $0.0116$ & $0.0983$ & $4338$ & $1.463$ & $-0.82$ & $6.68$ & +$0.69$ & $8.30$ & +$0.69$ & $8.30$ & D & I & $\dots$ & $\dots$ & X & +$1.05$ & $3.10$ & U & +$0.18$ & $1.57$ & D & +$0.41$ & $1.77$ & D & +$0.46$ & $0.16$ & D &  r-I & $181$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
HE 1311$-$1412 & 3608743053810741504 & 13:13:41.99 & $-$14:28:24.6 & $14.085$ & $13.756$ & $1.211$ & $14.056$ & $207.0$ & $3.0$ & $\dots$ & $\dots$ & $0.0522$ & $0.0194$ & $19.1460$ & $7.0975$ & $12.7828$ & $3.1637$ & $0.2475$ & $7.8252$ & $0.4903$ & $0.0627$ & $10.6500$ & $1.5515$ & $0.1457$ & $-7.4671$ & $0.0269$ & $-4.9077$ & $0.0182$ & $-0.0363$ & $4796$ & $1.500$ & $-2.91$ & $4.59$ & $-0.17$ & $5.35$ & +$0.26$ & $5.78$ & D & N & +$0.27$ & $4.96$ & D & +$0.07$ & $0.03$ & D & $-0.26$ & $-0.96$ & D & $-0.08$ & $-0.81$ & D & +$0.55$ & $-1.84$ & D &  r-I & $54$ & Barklem+2005 & APASS DR9 & STARHORSE & Barklem+2005\\
BPS CS 22877$-$0015 & 3624709684928013184 & 13:13:45.26 & $-$09:15:43.1 & $13.219$ & $13.102$ & $0.649$ & $13.206$ & $97.0$ & $2.0$ & $\dots$ & $\dots$ & $1.5399$ & $0.0149$ & $0.6494$ & $0.0063$ & $0.6386$ & $0.0061$ & $0.0095$ & $0.6332$ & $0.0058$ & $0.0092$ & $0.6369$ & $0.0081$ & $0.0127$ & $-42.5201$ & $0.0175$ & $-35.2880$ & $0.0136$ & $-0.3795$ & $6150$ & $3.850$ & $-2.00$ & $5.50$ & +$0.16$ & $6.59$ & +$0.16$ & $6.59$ & D & N & +$0.33$ & $5.93$ & D & +$0.40$ & $1.27$ & D & $-0.17$ & $0.04$ & D & +$0.30$ & $0.48$ & D & +$0.73$ & $-0.75$ & D &  r-II & $100$ & Roederer+2014 & APASS DR9 & STARHORSE & Beers+2012\\
170506003901367 & 6138196388464306560 & 13:14:22.71 & $-$40:32:09.8 & $12.926$ & $12.648$ & $1.163$ & $12.928$ & $106.7$ & $0.1$ & $101.6$ & $1.2$ & $0.5248$ & $0.0159$ & $1.9056$ & $0.0577$ & $1.8156$ & $0.0524$ & $0.0289$ & $1.8325$ & $0.0532$ & $0.0290$ & $1.8128$ & $0.0670$ & $0.0370$ & $-12.0491$ & $0.0149$ & $-0.8657$ & $0.0147$ & $-0.2628$ & $4929$ & $2.749$ & $-0.98$ & $6.52$ & +$0.51$ & $7.95$ & +$0.53$ & $7.97$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.39$ & $1.62$ & D & +$0.49$ & $1.69$ & D & +$0.60$ & $0.13$ & D &  r-I & $102$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
150206004301060 & 6138253941028491520 & 13:14:41.48 & $-$39:48:39.7 & $12.652$ & $12.154$ & $1.567$ & $12.634$ & $83.6$ & $0.1$ & $82.5$ & $0.7$ & $0.1429$ & $0.0154$ & $6.9998$ & $0.7566$ & $5.9220$ & $0.5416$ & $0.0914$ & $6.1910$ & $0.4096$ & $0.0662$ & $5.9776$ & $0.7720$ & $0.1291$ & $-2.1013$ & $0.0152$ & $-1.0584$ & $0.0148$ & $-0.2311$ & $4289$ & $0.797$ & $-1.63$ & $5.87$ & +$0.32$ & $7.12$ & +$0.65$ & $7.45$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.08$ & $0.66$ & D & +$0.47$ & $1.02$ & D & +$0.48$ & $-0.63$ & D &  r-I & $82$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
170510003301031 & 6085203505720929664 & 13:14:43.48 & $-$47:35:14.1 & $12.852$ & $12.509$ & $1.307$ & $12.854$ & $131.0$ & $0.1$ & $131.6$ & $1.4$ & $0.5046$ & $0.0137$ & $1.9819$ & $0.0539$ & $1.8848$ & $0.0488$ & $0.0259$ & $1.9396$ & $0.0505$ & $0.0260$ & $1.9560$ & $0.1089$ & $0.0557$ & $-4.8866$ & $0.0135$ & $-3.6080$ & $0.0093$ & $0.1717$ & $4735$ & $2.303$ & $-0.92$ & $6.58$ & +$0.43$ & $7.94$ & +$0.45$ & $7.96$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.20$ & $1.49$ & D & +$0.15$ & $1.41$ & D & +$0.68$ & $0.28$ & D &  r-I & $132$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
HD 115444 & 1474455748663044736 & 13:16:42.45 & $+$36:22:52.6 & $8.990$ & $8.686$ & $1.118$ & $8.946$ & $-27.6$ & $0.3$ & $-27.5$ & $0.3$ & $1.1786$ & $0.0176$ & $0.8485$ & $0.0127$ & $0.8302$ & $0.0121$ & $0.0146$ & $0.8295$ & $0.0122$ & $0.0147$ & $0.8160$ & $0.0194$ & $0.0238$ & $4.6384$ & $0.0093$ & $-60.2322$ & $0.0144$ & $-0.0339$ & $4720$ & $1.500$ & $-2.85$ & $4.65$ & $-0.28$ & $5.30$ & +$0.17$ & $5.75$ & D & N & +$0.37$ & $5.12$ & D & +$0.09$ & $0.11$ & D & $-0.14$ & $-0.78$ & D & +$0.18$ & $-0.49$ & D & +$0.69$ & $-1.64$ & D &  r-I & $466$ & Honda+2004 & NOMAD-1 & STARHORSE & Honda+2004\\
J131648.24$-$274335.1 & 6186407125779976960 & 13:16:48.20 & $-$27:43:35.2 & $11.473$ & $11.230$ & $1.111$ & $11.487$ & $69.0$ & $0.2$ & $68.1$ & $1.0$ & $0.7291$ & $0.0211$ & $1.3716$ & $0.0398$ & $1.3244$ & $0.0371$ & $0.0280$ & $1.3305$ & $0.0312$ & $0.0235$ & $1.3178$ & $0.0247$ & $0.0187$ & $-60.6517$ & $0.0223$ & $-4.1717$ & $0.0151$ & $-0.2698$ & $4990$ & $2.240$ & $-1.61$ & $5.89$ & $-0.05$ & $6.77$ & $-0.03$ & $6.79$ & D & N & $\dots$ & $\dots$ & X & +$0.26$ & $1.52$ & D & $\dots$ & $\dots$ & X & +$0.01$ & $0.58$ & D & +$0.54$ & $-0.55$ & D &  r-I & $30$ & Hansen+2018 & APASS DR9 & STARHORSE & Hansen+2018\\
170513003501104 & 6181704961224956032 & 13:17:03.09 & $-$30:37:57.3 & $12.923$ & $12.653$ & $1.175$ & $12.938$ & $40.6$ & $0.1$ & $42.6$ & $2.0$ & $0.4075$ & $0.0138$ & $2.4538$ & $0.0830$ & $2.3066$ & $0.0733$ & $0.0318$ & $2.3609$ & $0.0664$ & $0.0281$ & $2.3922$ & $0.1087$ & $0.0454$ & $3.4851$ & $0.0139$ & $2.5250$ & $0.0110$ & $-0.1966$ & $4808$ & $2.497$ & $-0.93$ & $6.57$ & +$0.31$ & $7.80$ & +$0.33$ & $7.82$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.15$ & $1.12$ & D & +$0.17$ & $1.42$ & D & +$0.63$ & $0.22$ & D &  r-I & $43$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
160519003601067 & 6137469306338809472 & 13:18:14.80 & $-$41:45:19.5 & $13.629$ & $13.181$ & $1.560$ & $13.656$ & $33.8$ & $0.1$ & $40.1$ & $6.2$ & $0.1663$ & $0.0153$ & $6.0143$ & $0.5541$ & $5.2010$ & $0.4144$ & $0.0797$ & $4.8684$ & $0.2433$ & $0.0500$ & $4.3978$ & $0.0743$ & $0.0169$ & $-3.6547$ & $0.0153$ & $-0.3036$ & $0.0147$ & $-0.1453$ & $4336$ & $1.382$ & $-1.00$ & $6.50$ & +$0.43$ & $7.86$ & +$0.51$ & $7.94$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.25$ & $1.46$ & D & +$0.25$ & $1.43$ & D & +$0.52$ & $0.04$ & D &  r-I & $40$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
170513003501336 & 6182909819810432640 & 13:19:12.14 & $-$29:26:08.1 & $13.292$ & $12.980$ & $1.264$ & $13.305$ & $48.8$ & $0.1$ & $48.7$ & $3.0$ & $0.2780$ & $0.0176$ & $3.5971$ & $0.2278$ & $3.2895$ & $0.1905$ & $0.0579$ & $3.1774$ & $0.1764$ & $0.0555$ & $2.8698$ & $0.3190$ & $0.1112$ & $-0.7098$ & $0.0197$ & $-4.1957$ & $0.0136$ & $-0.2394$ & $4728$ & $2.259$ & $-0.87$ & $6.63$ & +$0.40$ & $7.96$ & +$0.42$ & $7.98$ & D & N & $\dots$ & $\dots$ & X & +$1.39$ & $3.38$ & U & +$0.03$ & $1.36$ & D & +$0.19$ & $1.49$ & D & +$0.55$ & $0.20$ & D &  r-I & $49$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
170513003501040 & 6181679294500424192 & 13:19:57.45 & $-$30:32:18.6 & $13.096$ & $12.750$ & $1.413$ & $13.147$ & $164.9$ & $0.1$ & $166.5$ & $0.9$ & $0.1382$ & $0.0128$ & $7.2344$ & $0.6681$ & $6.0891$ & $0.4733$ & $0.0777$ & $6.1746$ & $0.5773$ & $0.0935$ & $5.6195$ & $0.7348$ & $0.1308$ & $-2.6731$ & $0.0129$ & $-3.7032$ & $0.0096$ & $-0.1397$ & $4431$ & $1.442$ & $-1.17$ & $6.33$ & +$0.48$ & $7.74$ & +$0.58$ & $7.84$ & D & I & $\dots$ & $\dots$ & X & +$1.44$ & $3.14$ & U & +$0.37$ & $1.40$ & D & +$0.35$ & $1.36$ & D & +$0.42$ & $-0.23$ & D &  r-I & $166$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
160519003601012 & 6137109693021712512 & 13:21:16.24 & $-$41:37:11.3 & $12.480$ & $12.164$ & $1.260$ & $12.486$ & $88.8$ & $0.1$ & $89.5$ & $2.3$ & $0.4104$ & $0.0153$ & $2.4366$ & $0.0907$ & $2.2914$ & $0.0802$ & $0.0350$ & $2.3108$ & $0.0741$ & $0.0321$ & $2.3454$ & $0.1483$ & $0.0633$ & $-11.9986$ & $0.0134$ & $-11.0609$ & $0.0156$ & $-0.2398$ & $4808$ & $2.387$ & $-1.32$ & $6.18$ & +$0.35$ & $7.46$ & +$0.37$ & $7.48$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.43$ & $1.31$ & D & +$0.51$ & $1.36$ & D & +$0.74$ & $-0.06$ & D &  r-II & $90$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
J132141.80$-$432006.0 & 6136718030660672640 & 13:21:41.80 & $-$43:20:06.0 & $11.418$ & $11.108$ & $1.229$ & $11.417$ & $203.2$ & $0.7$ & $202.3$ & $0.3$ & $0.4906$ & $0.0169$ & $2.0384$ & $0.0701$ & $1.9358$ & $0.0632$ & $0.0326$ & $1.9493$ & $0.0597$ & $0.0306$ & $1.8897$ & $0.0684$ & $0.0362$ & $-16.4289$ & $0.0166$ & $-1.3608$ & $0.0163$ & $-0.0467$ & $4954$ & $1.250$ & $-2.03$ & $5.47$ & +$0.34$ & $6.74$ & +$0.76$ & $7.16$ & D & C & +$0.30$ & $5.87$ & D & +$0.67$ & $1.51$ & D & $\dots$ & $\dots$ & X & +$0.04$ & $0.19$ & D & +$0.66$ & $-0.85$ & D & CEMP-r  / r-I & $20$ & Rasmussen+2020 & APASS DR9 & STARHORSE & RAVE DR5\\
140311008101218 & 6082497504527337728 & 13:22:02.00 & $-$49:24:56.6 & $13.570$ & $13.071$ & $1.560$ & $13.546$ & $128.9$ & $0.1$ & $126.6$ & $0.9$ & $0.0852$ & $0.0131$ & $11.7397$ & $1.7998$ & $8.9943$ & $1.0564$ & $0.1175$ & $7.3423$ & $0.5205$ & $0.0709$ & $7.3736$ & $0.9215$ & $0.1250$ & $-7.4231$ & $0.0130$ & $-0.7477$ & $0.0113$ & $0.0041$ & $4455$ & $1.107$ & $-1.92$ & $5.58$ & +$0.35$ & $6.86$ & +$0.74$ & $7.25$ & D & C & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.03$ & $0.26$ & D & +$0.52$ & $0.78$ & D & +$0.75$ & $-0.65$ & D & CEMP-r  / r-II & $127$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
190212003501241 & 6182047527816403072 & 13:22:24.62 & $-$30:18:42.8 & $13.333$ & $12.937$ & $1.480$ & $13.368$ & $132.3$ & $0.2$ & $128.0$ & $2.4$ & $0.1420$ & $0.0163$ & $7.0421$ & $0.8101$ & $5.9522$ & $0.5787$ & $0.0972$ & $5.9228$ & $0.8185$ & $0.1382$ & $6.6324$ & $0.8632$ & $0.1302$ & $-0.2726$ & $0.0152$ & $-3.6203$ & $0.0123$ & $-0.2652$ & $4402$ & $1.718$ & $-1.17$ & $6.33$ & +$0.63$ & $7.89$ & +$0.71$ & $7.97$ & D & C & $\dots$ & $\dots$ & X & +$1.89$ & $3.59$ & U & $\dots$ & $\dots$ & X & +$0.56$ & $1.57$ & D & +$0.65$ & $-0.00$ & D & CEMP-r  / r-I & $128$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
190212003501209 & 6181832397198225792 & 13:22:49.91 & $-$30:43:31.6 & $12.470$ & $12.221$ & $1.142$ & $12.492$ & $292.8$ & $0.1$ & $294.8$ & $1.9$ & $0.5026$ & $0.0159$ & $1.9898$ & $0.0629$ & $1.8919$ & $0.0569$ & $0.0301$ & $1.9593$ & $0.0608$ & $0.0310$ & $2.0222$ & $0.0879$ & $0.0435$ & $14.0451$ & $0.0145$ & $-19.6514$ & $0.0125$ & $-0.2664$ & $4844$ & $2.440$ & $-0.96$ & $6.54$ & +$0.38$ & $7.84$ & +$0.40$ & $7.86$ & D & N & $\dots$ & $\dots$ & X & +$1.58$ & $3.49$ & U & +$0.05$ & $1.29$ & D & +$0.37$ & $1.59$ & D & +$0.90$ & $0.46$ & D &  r-II & $295$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
170404002101348 & 6086859572088865792 & 13:23:01.89 & $-$46:18:34.9 & $12.646$ & $12.248$ & $1.448$ & $12.663$ & $87.6$ & $0.1$ & $86.7$ & $0.4$ & $0.2215$ & $0.0136$ & $4.5154$ & $0.2781$ & $4.0410$ & $0.2228$ & $0.0551$ & $4.2635$ & $0.2228$ & $0.0523$ & $4.7136$ & $0.3346$ & $0.0710$ & $-14.2940$ & $0.0140$ & $-0.9499$ & $0.0121$ & $-0.1268$ & $4436$ & $1.630$ & $-0.85$ & $6.65$ & +$0.34$ & $7.92$ & +$0.40$ & $7.98$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.10$ & $1.46$ & D & +$0.18$ & $1.51$ & D & +$0.52$ & $0.18$ & D &  r-I & $87$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
150204003701090 & 5787951327424693760 & 13:24:20.14 & $-$77:50:16.5 & $12.502$ & $12.213$ & $1.259$ & $12.535$ & $92.0$ & $0.1$ & $91.7$ & $0.6$ & $0.4361$ & $0.0086$ & $2.2929$ & $0.0451$ & $2.1639$ & $0.0402$ & $0.0186$ & $2.2276$ & $0.0475$ & $0.0213$ & $2.1208$ & $0.0701$ & $0.0330$ & $-10.6312$ & $0.0087$ & $-0.4335$ & $0.0098$ & $0.1720$ & $4908$ & $2.312$ & $-0.85$ & $6.65$ & +$0.58$ & $8.16$ & +$0.60$ & $8.18$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.24$ & $1.60$ & D & +$0.27$ & $1.60$ & D & +$0.32$ & $-0.01$ & D &  r-I & $92$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
190212003501121 & 6181754022635036800 & 13:24:37.02 & $-$31:19:39.8 & $12.314$ & $12.032$ & $1.198$ & $12.327$ & $55.7$ & $0.1$ & $55.1$ & $0.8$ & $0.6026$ & $0.0138$ & $1.6594$ & $0.0381$ & $1.5908$ & $0.0350$ & $0.0220$ & $1.6181$ & $0.0366$ & $0.0226$ & $1.5980$ & $0.0490$ & $0.0307$ & $0.4157$ & $0.0140$ & $-4.2255$ & $0.0113$ & $-0.1730$ & $4776$ & $2.481$ & $-0.81$ & $6.69$ & +$0.41$ & $8.03$ & +$0.44$ & $8.06$ & D & N & $\dots$ & $\dots$ & X & +$1.40$ & $3.46$ & U & $-0.12$ & $1.28$ & D & $-0.02$ & $1.36$ & D & +$0.54$ & $0.25$ & D &  r-I & $55$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
J132545.54$-$174754.7 & 3604042504162287232 & 13:25:45.54 & $-$17:47:54.7 & $10.837$ & $10.483$ & $1.368$ & $10.858$ & $17.6$ & $0.5$ & $17.4$ & $0.5$ & $0.3619$ & $0.0169$ & $2.7628$ & $0.1294$ & $2.5777$ & $0.1126$ & $0.0437$ & $2.5569$ & $0.0841$ & $0.0329$ & $2.5944$ & $0.2198$ & $0.0847$ & $-27.8791$ & $0.0177$ & $-15.7031$ & $0.0119$ & $-0.3602$ & $4588$ & $0.830$ & $-2.32$ & $5.18$ & +$0.18$ & $6.29$ & +$0.78$ & $6.89$ & D & C & +$0.42$ & $5.70$ & D & $-0.02$ & $0.53$ & D & $-0.33$ & $-0.44$ & D & $-0.44$ & $-0.58$ & D & +$0.40$ & $-1.40$ & D & CEMP-r  / r-I & $30$ & Sakari+2018 & APASS DR9 & STARHORSE & Sakari+2018\\
170614002101105 & 6082151948638037504 & 13:26:01.16 & $-$50:37:54.8 & $11.207$ & $10.747$ & $1.542$ & $11.213$ & $56.6$ & $0.1$ & $55.5$ & $0.3$ & $0.6523$ & $0.0160$ & $1.5330$ & $0.0377$ & $1.4743$ & $0.0348$ & $0.0236$ & $1.4703$ & $0.0286$ & $0.0194$ & $1.4523$ & $0.0304$ & $0.0209$ & $7.2252$ & $0.0138$ & $-6.1235$ & $0.0167$ & $-0.0454$ & $4295$ & $1.709$ & $-0.83$ & $6.67$ & +$0.60$ & $8.20$ & +$0.64$ & $8.24$ & D & I & $\dots$ & $\dots$ & X & +$1.02$ & $3.06$ & U & $-0.12$ & $1.26$ & D & $-0.03$ & $1.32$ & D & +$0.45$ & $0.14$ & D &  r-I & $56$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
160403004201027 & 3604250487954569856 & 13:26:02.13 & $-$16:43:07.0 & $11.933$ & $11.544$ & $1.442$ & $11.956$ & $57.0$ & $0.1$ & $56.4$ & $0.5$ & $0.3544$ & $0.0227$ & $2.8213$ & $0.1807$ & $2.6285$ & $0.1569$ & $0.0597$ & $2.7137$ & $0.1775$ & $0.0654$ & $2.6592$ & $0.0940$ & $0.0353$ & $-3.9108$ & $0.0258$ & $-9.0472$ & $0.0177$ & $-0.3753$ & $4383$ & $1.592$ & $-0.96$ & $6.54$ & +$0.50$ & $7.97$ & +$0.56$ & $8.03$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.39$ & $1.64$ & D & +$0.39$ & $1.61$ & D & +$0.46$ & $0.02$ & D &  r-I & $56$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
J132617.92$-$094517.6 & 3623922812559566848 & 13:26:17.92 & $-$09:45:17.6 & $13.276$ & $13.027$ & $1.108$ & $13.284$ & $108.9$ & $3.1$ & $\dots$ & $\dots$ & $0.1738$ & $0.0175$ & $5.7538$ & $0.5789$ & $5.0050$ & $0.4380$ & $0.0875$ & $4.0256$ & $0.2217$ & $0.0551$ & $4.6980$ & $0.5840$ & $0.1243$ & $-12.9095$ & $0.0206$ & $-10.0334$ & $0.0123$ & $-0.3492$ & $4815$ & $1.550$ & $-2.88$ & $4.62$ & +$0.10$ & $5.65$ & +$0.47$ & $6.02$ & D & N & +$0.78$ & $5.50$ & D & $-0.07$ & $-0.08$ & D & $\dots$ & $\dots$ & X & $-0.25$ & $-0.95$ & D & +$0.40$ & $-1.96$ & D &  r-I & $25$ & Ezzeddine+2020 & APASS DR9 & STARHORSE & Ezzeddine+2020\\
140315002502289 & 6083774862193746048 & 13:26:24.95 & $-$47:06:07.6 & $12.437$ & $12.032$ & $1.444$ & $12.445$ & $209.9$ & $0.3$ & $208.3$ & $1.4$ & $0.2554$ & $0.0188$ & $3.9155$ & $0.2880$ & $3.5538$ & $0.2372$ & $0.0668$ & $3.4284$ & $0.2344$ & $0.0684$ & $3.2211$ & $0.6410$ & $0.1990$ & $-18.0200$ & $0.0146$ & $-9.1550$ & $0.0187$ & $-0.2834$ & $4493$ & $1.612$ & $-1.05$ & $6.45$ & +$0.17$ & $7.55$ & +$0.31$ & $7.69$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.02$ & $1.18$ & D & +$0.46$ & $1.59$ & D & +$0.73$ & $0.20$ & D &  r-II & $208$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
BPS BS 16543$-$0097 & 1442437832622477312 & 13:26:28.14 & $+$21:38:42.9 & $12.473$ & $12.331$ & $1.000$ & $12.546$ & $-24.6$ & $0.2$ & $-25.2$ & $0.7$ & $0.3980$ & $0.0136$ & $2.5124$ & $0.0860$ & $2.3584$ & $0.0758$ & $0.0321$ & $2.3682$ & $0.0794$ & $0.0335$ & $2.3849$ & $0.0678$ & $0.0284$ & $-20.7023$ & $0.0144$ & $-19.6727$ & $0.0097$ & $-0.0693$ & $5000$ & $2.100$ & $-2.70$ & $4.80$ & +$0.47$ & $6.20$ & +$0.49$ & $6.22$ & D & N & +$0.55$ & $5.45$ & D & +$0.30$ & $0.47$ & D & $-0.01$ & $-0.50$ & D & +$0.06$ & $-0.46$ & D & +$0.58$ & $-1.60$ & D &  r-I & $164$ & Aoki+2005 & APASS DR9 & STARHORSE & Aoki+2005\\
160403004201016 & 3604271344315760640 & 13:26:30.76 & $-$16:41:08.1 & $11.860$ & $11.527$ & $1.312$ & $11.875$ & $170.5$ & $0.1$ & $171.6$ & $0.8$ & $0.2891$ & $0.0223$ & $3.4590$ & $0.2663$ & $3.1736$ & $0.2241$ & $0.0706$ & $3.0417$ & $0.1461$ & $0.0480$ & $2.9921$ & $0.2848$ & $0.0952$ & $-8.2150$ & $0.0250$ & $-3.6526$ & $0.0157$ & $-0.3685$ & $4691$ & $1.732$ & $-1.38$ & $6.12$ & +$0.41$ & $7.46$ & +$0.55$ & $7.60$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.23$ & $1.06$ & D & +$0.05$ & $0.85$ & D & +$0.51$ & $-0.35$ & D &  r-I & $172$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
160602001601277 & 3611745377685290752 & 13:26:58.86 & $-$10:16:26.8 & $11.698$ & $11.449$ & $1.134$ & $11.716$ & $96.3$ & $0.1$ & $96.9$ & $0.7$ & $0.6128$ & $0.0198$ & $1.6319$ & $0.0528$ & $1.5655$ & $0.0486$ & $0.0310$ & $1.5408$ & $0.0548$ & $0.0356$ & $1.5043$ & $0.0652$ & $0.0433$ & $-10.3611$ & $0.0236$ & $-19.0020$ & $0.0130$ & $-0.2530$ & $4818$ & $2.391$ & $-0.98$ & $6.52$ & +$0.23$ & $7.68$ & +$0.25$ & $7.70$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.10$ & $1.33$ & D & +$0.39$ & $1.59$ & D & +$0.75$ & $0.29$ & D &  r-II & $97$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
160421003601114 & 6088341683706148736 & 13:27:07.81 & $-$44:26:04.8 & $13.492$ & $13.069$ & $1.513$ & $13.519$ & $34.9$ & $0.1$ & $36.3$ & $0.9$ & $0.0510$ & $0.0181$ & $19.6053$ & $6.9531$ & $12.9859$ & $3.0505$ & $0.2349$ & $10.0232$ & $1.7237$ & $0.1720$ & $7.8024$ & $1.4656$ & $0.1878$ & $-2.4454$ & $0.0171$ & $-1.8367$ & $0.0186$ & $-0.1654$ & $4426$ & $1.472$ & $-1.67$ & $5.83$ & +$0.33$ & $7.09$ & +$0.59$ & $7.35$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.15$ & $0.69$ & D & +$0.47$ & $0.98$ & D & +$0.59$ & $-0.56$ & D &  r-I & $36$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
160602001601112 & 3611015606905612032 & 13:27:09.57 & $-$11:46:26.8 & $11.973$ & $11.664$ & $1.199$ & $11.959$ & $144.7$ & $0.1$ & $145.8$ & $0.8$ & $0.3117$ & $0.0246$ & $3.2086$ & $0.2536$ & $2.9615$ & $0.2160$ & $0.0730$ & $2.8918$ & $0.1587$ & $0.0549$ & $2.6984$ & $0.5536$ & $0.2052$ & $0.2613$ & $0.0276$ & $-23.0263$ & $0.0162$ & $-0.4602$ & $4776$ & $2.127$ & $-1.24$ & $6.26$ & +$0.35$ & $7.54$ & +$0.38$ & $7.57$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.16$ & $1.13$ & D & +$0.27$ & $1.21$ & D & +$0.61$ & $-0.11$ & D &  r-I & $146$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
150207005101080 & 6167978314466956032 & 13:27:53.59 & $-$34:28:31.3 & $12.472$ & $12.016$ & $1.539$ & $12.480$ & $132.9$ & $0.1$ & $132.7$ & $0.4$ & $0.1861$ & $0.0145$ & $5.3726$ & $0.4199$ & $4.7141$ & $0.3233$ & $0.0686$ & $4.7771$ & $0.3443$ & $0.0721$ & $4.3813$ & $0.0353$ & $0.0081$ & $-15.9115$ & $0.0152$ & $-1.0587$ & $0.0140$ & $-0.1205$ & $4283$ & $1.103$ & $-1.10$ & $6.40$ & +$0.26$ & $7.58$ & +$0.41$ & $7.73$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.11$ & $1.22$ & D & +$0.33$ & $1.40$ & D & +$0.54$ & $-0.04$ & D &  r-I & $133$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
140311008101053 & 6082277563537843456 & 13:28:27.37 & $-$49:58:55.0 & $12.262$ & $11.946$ & $1.219$ & $12.250$ & $260.4$ & $0.1$ & $261.3$ & $0.7$ & $0.5034$ & $0.0178$ & $1.9863$ & $0.0703$ & $1.8888$ & $0.0635$ & $0.0336$ & $1.8902$ & $0.0577$ & $0.0305$ & $1.8357$ & $0.0539$ & $0.0294$ & $-6.4054$ & $0.0157$ & $-4.0902$ & $0.0145$ & $-0.0070$ & $4843$ & $2.359$ & $-1.48$ & $6.02$ & +$0.19$ & $7.14$ & +$0.21$ & $7.16$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.06$ & $0.79$ & D & +$0.44$ & $1.14$ & D & +$0.77$ & $-0.19$ & D &  r-II & $261$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
160419003601235 & 6084184567679908480 & 13:28:38.98 & $-$46:19:36.8 & $12.928$ & $12.611$ & $1.307$ & $12.955$ & $52.1$ & $0.1$ & $51.6$ & $1.8$ & $0.3581$ & $0.0159$ & $2.7926$ & $0.1242$ & $2.6035$ & $0.1079$ & $0.0415$ & $2.6262$ & $0.1051$ & $0.0400$ & $2.4258$ & $0.1731$ & $0.0714$ & $-21.6257$ & $0.0143$ & $1.0878$ & $0.0117$ & $0.0347$ & $4614$ & $2.026$ & $-0.91$ & $6.59$ & +$0.37$ & $7.90$ & +$0.41$ & $7.94$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.03$ & $1.33$ & D & +$0.07$ & $1.34$ & D & +$0.52$ & $0.13$ & D &  r-I & $52$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
160421003601053 & 6088446751482602624 & 13:29:05.56 & $-$44:04:18.7 & $12.958$ & $12.672$ & $1.437$ & $13.082$ & $36.1$ & $0.1$ & $37.0$ & $0.9$ & $0.2656$ & $0.0143$ & $3.7650$ & $0.2023$ & $3.4293$ & $0.1678$ & $0.0489$ & $3.6003$ & $0.1493$ & $0.0415$ & $3.4418$ & $0.1439$ & $0.0418$ & $-2.1830$ & $0.0164$ & $-3.3592$ & $0.0118$ & $-0.0786$ & $4373$ & $1.693$ & $-0.84$ & $6.66$ & +$0.40$ & $7.98$ & +$0.47$ & $8.05$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.02$ & $1.38$ & D & +$0.02$ & $1.35$ & D & +$0.53$ & $0.21$ & D &  r-I & $37$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
150207005101052 & 6167803693979670912 & 13:29:25.64 & $-$34:41:11.9 & $13.230$ & $12.840$ & $1.408$ & $13.234$ & $121.4$ & $0.2$ & $121.7$ & $0.9$ & $0.1260$ & $0.0142$ & $7.9381$ & $0.8963$ & $6.5801$ & $0.6159$ & $0.0936$ & $6.5447$ & $0.4264$ & $0.0651$ & $6.5931$ & $1.3510$ & $0.2049$ & $-2.2573$ & $0.0143$ & $-0.9876$ & $0.0106$ & $-0.0506$ & $4494$ & $1.532$ & $-1.65$ & $5.85$ & +$0.25$ & $7.03$ & +$0.52$ & $7.30$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.24$ & $0.80$ & D & +$0.54$ & $1.07$ & D & +$0.60$ & $-0.53$ & D &  r-I & $122$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
160419003601272 & 6084205561480088960 & 13:30:06.54 & $-$46:15:31.2 & $13.661$ & $13.230$ & $1.513$ & $13.679$ & $103.4$ & $0.1$ & $109.9$ & $2.0$ & $0.1780$ & $0.0196$ & $5.6195$ & $0.6182$ & $4.9031$ & $0.4707$ & $0.0960$ & $4.6233$ & $0.3544$ & $0.0767$ & $4.8535$ & $0.1279$ & $0.0264$ & $-7.5839$ & $0.0148$ & $-4.3342$ & $0.0134$ & $0.0318$ & $4275$ & $1.739$ & $-0.84$ & $6.66$ & +$0.51$ & $8.10$ & +$0.57$ & $8.16$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.21$ & $1.58$ & D & +$0.32$ & $1.66$ & D & +$0.51$ & $0.19$ & D &  r-I & $110$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
140315002502351 & 6084097186563683072 & 13:30:13.37 & $-$46:55:01.7 & $11.580$ & $11.105$ & $1.594$ & $11.599$ & $80.8$ & $0.3$ & $81.4$ & $1.2$ & $0.2663$ & $0.0204$ & $3.7552$ & $0.2877$ & $3.4211$ & $0.2388$ & $0.0698$ & $3.3824$ & $0.1793$ & $0.0530$ & $3.0575$ & $0.2778$ & $0.0909$ & $-34.7093$ & $0.0192$ & $-9.7108$ & $0.0170$ & $0.0567$ & $4255$ & $1.118$ & $-0.80$ & $6.70$ & +$0.03$ & $7.66$ & +$0.12$ & $7.75$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.08$ & $1.32$ & D & +$0.51$ & $1.88$ & D & +$0.55$ & $0.26$ & D &  r-I & $81$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
160419003601072 & 6084125159692744192 & 13:31:25.30 & $-$46:37:41.5 & $12.171$ & $11.719$ & $1.558$ & $12.193$ & $320.9$ & $0.1$ & $322.1$ & $0.7$ & $0.2061$ & $0.0216$ & $4.8522$ & $0.5086$ & $4.3086$ & $0.4011$ & $0.0931$ & $4.2944$ & $0.3159$ & $0.0736$ & $3.6124$ & $0.4541$ & $0.1257$ & $-28.9984$ & $0.0175$ & $-8.8577$ & $0.0197$ & $-0.1408$ & $4379$ & $1.457$ & $-1.02$ & $6.48$ & +$0.25$ & $7.66$ & +$0.36$ & $7.77$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.06$ & $1.26$ & D & +$0.42$ & $1.59$ & D & +$0.64$ & $0.15$ & D &  r-I & $322$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
140312003501195 & 6162779475596588288 & 13:31:53.99 & $-$37:26:52.2 & $13.498$ & $13.214$ & $1.191$ & $13.506$ & $119.8$ & $0.1$ & $108.7$ & $4.5$ & $0.3853$ & $0.0176$ & $2.5953$ & $0.1188$ & $2.4312$ & $0.1043$ & $0.0429$ & $2.3318$ & $0.1052$ & $0.0451$ & $2.3842$ & $0.0065$ & $0.0027$ & $-7.8163$ & $0.0166$ & $-2.9227$ & $0.0167$ & $-0.2517$ & $4754$ & $2.462$ & $-0.97$ & $6.53$ & +$0.39$ & $7.86$ & +$0.41$ & $7.88$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.10$ & $1.34$ & D & +$0.16$ & $1.37$ & D & +$0.56$ & $0.11$ & D &  r-I & $109$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
J133157.46$-$192944.6 & 6293020201319879296 & 13:31:57.50 & $-$19:29:44.5 & $10.625$ & $10.375$ & $1.133$ & $10.642$ & $-1.3$ & $0.0$ & $-0.6$ & $0.6$ & $1.3222$ & $0.0285$ & $0.7563$ & $0.0163$ & $0.7418$ & $0.0157$ & $0.0211$ & $0.7400$ & $0.0154$ & $0.0209$ & $0.7520$ & $0.0147$ & $0.0195$ & $-34.8429$ & $0.0236$ & $-12.2717$ & $0.0129$ & $-0.1486$ & $5077$ & $2.620$ & $-1.15$ & $6.35$ & +$0.09$ & $7.37$ & +$0.11$ & $7.39$ & D & N & $\dots$ & $\dots$ & X & +$0.29$ & $2.01$ & D & $\dots$ & $\dots$ & X & +$0.44$ & $1.47$ & D & +$0.51$ & $-0.12$ & D &  r-I & $30$ & Holmbeck+2020 & APASS DR9 & STARHORSE & Holmbeck+2020\\
150703002101187 & 6195677795508540800 & 13:32:53.77 & $-$21:40:04.6 & $12.987$ & $12.571$ & $1.453$ & $12.989$ & $105.6$ & $0.1$ & $106.5$ & $0.9$ & $0.1841$ & $0.0188$ & $5.4317$ & $0.5558$ & $4.7596$ & $0.4268$ & $0.0897$ & $4.6202$ & $0.2942$ & $0.0637$ & $4.5666$ & $0.3559$ & $0.0779$ & $-12.0925$ & $0.0183$ & $0.2325$ & $0.0120$ & $-0.1730$ & $4436$ & $1.732$ & $-0.92$ & $6.58$ & +$0.49$ & $8.00$ & +$0.56$ & $8.07$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.33$ & $1.62$ & D & +$0.48$ & $1.74$ & D & +$0.52$ & $0.12$ & D &  r-I & $106$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
J133308.90$-$465407.9 & 6083921475163462528 & 13:33:08.90 & $-$46:54:07.9 & $12.547$ & $12.218$ & $1.279$ & $12.550$ & $-15.9$ & $0.5$ & $\dots$ & $\dots$ & $0.2668$ & $0.0136$ & $3.7478$ & $0.1910$ & $3.4150$ & $0.1586$ & $0.0464$ & $3.6221$ & $0.1640$ & $0.0453$ & $3.2657$ & $0.0460$ & $0.0141$ & $-6.0889$ & $0.0134$ & $-4.9730$ & $0.0117$ & $-0.0284$ & $4591$ & $0.790$ & $-3.02$ & $4.48$ & +$0.05$ & $5.46$ & +$0.78$ & $6.19$ & D & C & $\dots$ & $\dots$ & X & $0.00$ & $-0.15$ & D & $\dots$ & $\dots$ & X & $-0.17$ & $-1.01$ & D & +$0.49$ & $-2.01$ & D & CEMP-r  / r-I & $30$ & Holmbeck+2020 & APASS DR9 & STARHORSE & Holmbeck+2020\\
140312003501093 & 6162038615215030016 & 13:34:22.12 & $-$37:30:36.8 & $13.667$ & $13.395$ & $1.105$ & $13.651$ & $70.4$ & $0.2$ & $69.7$ & $1.0$ & $0.1324$ & $0.0163$ & $7.5549$ & $0.9307$ & $6.3146$ & $0.6502$ & $0.1030$ & $6.1363$ & $0.3750$ & $0.0611$ & $5.4557$ & $0.9007$ & $0.1651$ & $-0.9944$ & $0.0150$ & $-6.3057$ & $0.0111$ & $0.0108$ & $4868$ & $1.917$ & $-1.68$ & $5.82$ & +$0.23$ & $6.98$ & +$0.35$ & $7.10$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.34$ & $0.88$ & D & +$0.71$ & $1.22$ & D & +$0.76$ & $-0.40$ & D &  r-II & $70$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
HIP 66246 & 3603949359207346048 & 13:34:39.91 & $-$16:19:22.7 & $8.858$ & $8.430$ & $1.519$ & $8.883$ & $-100.8$ & $2.0$ & $-101.5$ & $0.4$ & $0.6914$ & $0.0271$ & $1.4462$ & $0.0567$ & $1.3938$ & $0.0526$ & $0.0378$ & $1.3588$ & $0.0437$ & $0.0321$ & $1.3183$ & $0.0562$ & $0.0426$ & $-24.1149$ & $0.0337$ & $-13.9908$ & $0.0197$ & $-0.2904$ & $4400$ & $1.000$ & $-1.80$ & $5.70$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & X & +$0.31$ & $6.11$ & D & $\dots$ & $\dots$ & X & $-0.33$ & $0.08$ & D & $-0.12$ & $0.26$ & D & +$0.42$ & $-0.86$ & D &  r-I & $100$ & Fulbright2000 & NOMAD-1 & STARHORSE & Fulbright2000\\
J133513.92$-$011051.6 & 3638534188221336960 & 13:35:13.92 & $-$01:10:51.6 & $11.932$ & $11.555$ & $1.289$ & $11.891$ & $100.8$ & $0.5$ & $104.4$ & $0.4$ & $0.1861$ & $0.0272$ & $5.3728$ & $0.7864$ & $4.7142$ & $0.6054$ & $0.1284$ & $4.2071$ & $0.3062$ & $0.0728$ & $4.2839$ & $0.1466$ & $0.0342$ & $4.9253$ & $0.0258$ & $-10.4171$ & $0.0173$ & $-0.1963$ & $4568$ & $1.070$ & $-2.45$ & $5.05$ & +$0.21$ & $6.19$ & +$0.82$ & $6.80$ & D & C & +$0.38$ & $5.53$ & D & $-0.39$ & $0.03$ & D & $-0.38$ & $-0.62$ & D & $-0.22$ & $-0.49$ & D & +$0.53$ & $-1.40$ & D & CEMP-r  / r-I & $30$ & Sakari+2018 & APASS DR9 & STARHORSE & Sakari+2018\\
J133532.32$-$210632.9 & 6195800528494048128 & 13:35:32.32 & $-$21:06:32.9 & $13.828$ & $13.509$ & $1.175$ & $13.794$ & $183.1$ & $2.0$ & $\dots$ & $\dots$ & $0.1243$ & $0.0171$ & $8.0434$ & $1.1057$ & $6.6522$ & $0.7563$ & $0.1137$ & $5.9237$ & $0.3824$ & $0.0645$ & $5.9398$ & $1.0371$ & $0.1746$ & $-9.3428$ & $0.0191$ & $-7.4015$ & $0.0150$ & $-0.2920$ & $4734$ & $1.100$ & $-2.73$ & $4.77$ & $-0.50$ & $5.20$ & +$0.23$ & $5.93$ & D & N & +$0.52$ & $5.39$ & D & +$0.29$ & $0.43$ & D & $\dots$ & $\dots$ & X & $-0.02$ & $-0.57$ & D & +$0.31$ & $-1.90$ & D &  r-I & $60$ & Jacobson+2015 & APASS DR9 & STARHORSE & Jacobson+2015\\
140312003501061 & 6161963912848876288 & 13:36:22.67 & $-$37:59:34.9 & $13.000$ & $12.742$ & $1.187$ & $13.032$ & $95.2$ & $0.1$ & $93.7$ & $1.2$ & $0.4327$ & $0.0138$ & $2.3113$ & $0.0735$ & $2.1803$ & $0.0654$ & $0.0300$ & $2.2305$ & $0.0668$ & $0.0300$ & $2.2044$ & $0.1249$ & $0.0567$ & $-7.0633$ & $0.0135$ & $-5.0616$ & $0.0114$ & $-0.0541$ & $4765$ & $2.520$ & $-0.96$ & $6.54$ & +$0.46$ & $7.94$ & +$0.48$ & $7.96$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.19$ & $1.44$ & D & +$0.18$ & $1.40$ & D & +$0.70$ & $0.27$ & D &  r-II & $94$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
140312003501378 & 6163547798003048832 & 13:36:37.52 & $-$37:14:16.2 & $12.211$ & $11.815$ & $1.419$ & $12.215$ & $128.1$ & $0.1$ & $127.8$ & $0.2$ & $0.1887$ & $0.0201$ & $5.2996$ & $0.5651$ & $4.6578$ & $0.4365$ & $0.0937$ & $4.6858$ & $0.3265$ & $0.0697$ & $4.4859$ & $0.1757$ & $0.0392$ & $-11.6442$ & $0.0173$ & $-6.3408$ & $0.0180$ & $-0.3458$ & $4503$ & $1.370$ & $-1.36$ & $6.14$ & +$0.34$ & $7.41$ & +$0.53$ & $7.60$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.28$ & $1.13$ & D & +$0.36$ & $1.18$ & D & +$0.40$ & $-0.44$ & D &  r-I & $128$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
140710000101280 & 6164520414820338688 & 13:37:19.51 & $-$35:46:40.1 & $13.016$ & $12.633$ & $1.430$ & $13.039$ & $241.4$ & $0.1$ & $241.9$ & $1.2$ & $0.1693$ & $0.0173$ & $5.9080$ & $0.6042$ & $5.1213$ & $0.4540$ & $0.0886$ & $5.1535$ & $0.4913$ & $0.0953$ & $4.5935$ & $1.0882$ & $0.2369$ & $-12.8889$ & $0.0163$ & $3.5937$ & $0.0119$ & $0.0189$ & $4338$ & $1.587$ & $-0.82$ & $6.68$ & +$0.61$ & $8.22$ & +$0.63$ & $8.24$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.30$ & $1.69$ & D & +$0.27$ & $1.63$ & D & +$0.36$ & $0.06$ & D &  r-I & $242$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
J133748.96$-$082616.8 & 3618441781454913920 & 13:37:48.96 & $-$08:26:16.8 & $11.506$ & $11.061$ & $1.534$ & $11.522$ & $-0.4$ & $0.5$ & $4.8$ & $1.0$ & $0.1167$ & $0.0220$ & $8.5669$ & $1.6150$ & $7.0063$ & $1.0802$ & $0.1542$ & $6.8606$ & $1.2116$ & $0.1766$ & $5.3174$ & $0.6261$ & $0.1177$ & $-7.1791$ & $0.0271$ & $-1.9652$ & $0.0140$ & $-0.2389$ & $4265$ & $0.250$ & $-2.62$ & $4.88$ & +$0.34$ & $6.15$ & +$0.94$ & $6.75$ & D & C & +$0.56$ & $5.54$ & D & +$0.17$ & $0.42$ & D & +$0.02$ & $-0.39$ & D & +$0.02$ & $-0.42$ & D & +$0.93$ & $-1.17$ & D & CEMP-r  / r-II & $30$ & Sakari+2018 & APASS DR9 & STARHORSE & Sakari+2018\\
160524003601168 & 6112668825146588032 & 13:38:50.63 & $-$42:02:27.3 & $13.080$ & $12.768$ & $1.300$ & $13.109$ & $80.2$ & $0.1$ & $79.4$ & $1.9$ & $0.3799$ & $0.0180$ & $2.6324$ & $0.1248$ & $2.4637$ & $0.1093$ & $0.0444$ & $2.5395$ & $0.1094$ & $0.0431$ & $2.4393$ & $0.0913$ & $0.0374$ & $-11.7251$ & $0.0147$ & $-1.5115$ & $0.0126$ & $0.0244$ & $4590$ & $2.103$ & $-0.84$ & $6.66$ & +$0.46$ & $8.05$ & +$0.49$ & $8.08$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.25$ & $1.62$ & D & +$0.14$ & $1.48$ & D & +$0.61$ & $0.28$ & D &  r-I & $79$ & GALAH DR3 & NOMAD-1 & STARHORSE & GALAH DR3\\
170118003801166 & 6069575077504078976 & 13:40:25.60 & $-$50:47:46.7 & $11.893$ & $11.481$ & $1.502$ & $11.924$ & $33.0$ & $0.1$ & $33.4$ & $0.3$ & $0.4096$ & $0.0171$ & $2.4416$ & $0.1017$ & $2.2958$ & $0.0899$ & $0.0392$ & $2.3069$ & $0.0799$ & $0.0346$ & $2.2826$ & $0.1703$ & $0.0746$ & $-0.0923$ & $0.0163$ & $-8.5868$ & $0.0156$ & $0.0229$ & $4428$ & $1.658$ & $-0.84$ & $6.66$ & +$0.56$ & $8.15$ & +$0.59$ & $8.18$ & D & I & $\dots$ & $\dots$ & X & +$1.14$ & $3.18$ & U & +$0.10$ & $1.47$ & D & +$0.30$ & $1.64$ & D & +$0.45$ & $0.13$ & D &  r-I & $33$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
160514002801204 & 6070353256859346432 & 13:40:58.32 & $-$50:21:06.9 & $12.688$ & $12.354$ & $1.346$ & $12.718$ & $47.2$ & $0.1$ & $47.6$ & $0.6$ & $0.4291$ & $0.0159$ & $2.3303$ & $0.0861$ & $2.1972$ & $0.0766$ & $0.0349$ & $2.2079$ & $0.0825$ & $0.0374$ & $2.1085$ & $0.1144$ & $0.0543$ & $-17.5746$ & $0.0127$ & $-2.8754$ & $0.0133$ & $-0.2503$ & $4714$ & $2.127$ & $-0.88$ & $6.62$ & +$0.41$ & $7.96$ & +$0.45$ & $8.00$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.10$ & $1.43$ & D & $-0.03$ & $1.26$ & D & +$0.37$ & $0.01$ & D &  r-I & $48$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
170516002101063 & 6082857216625722752 & 13:41:05.75 & $-$48:15:20.7 & $13.648$ & $13.398$ & $1.201$ & $13.694$ & $34.8$ & $0.1$ & $36.6$ & $1.6$ & $0.2650$ & $0.0181$ & $3.7740$ & $0.2582$ & $3.4367$ & $0.2141$ & $0.0623$ & $3.3304$ & $0.1701$ & $0.0511$ & $3.2988$ & $0.1388$ & $0.0421$ & $-4.7128$ & $0.0184$ & $-3.2158$ & $0.0150$ & $0.0278$ & $4498$ & $2.176$ & $-0.87$ & $6.63$ & +$0.55$ & $8.11$ & +$0.57$ & $8.13$ & D & I & $\dots$ & $\dots$ & X & +$1.38$ & $3.38$ & U & $-0.11$ & $1.23$ & D & +$0.44$ & $1.75$ & D & +$0.74$ & $0.39$ & D &  r-II & $37$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
140413004401365 & 6111566942696498432 & 13:42:21.89 & $-$43:34:13.4 & $12.907$ & $12.646$ & $1.102$ & $12.900$ & $33.8$ & $0.1$ & $31.5$ & $11.7$ & $1.1254$ & $0.0146$ & $0.8886$ & $0.0115$ & $0.8685$ & $0.0110$ & $0.0127$ & $0.8761$ & $0.0122$ & $0.0139$ & $0.8737$ & $0.0221$ & $0.0253$ & $-26.4675$ & $0.0173$ & $-4.5053$ & $0.0134$ & $-0.1587$ & $5055$ & $3.326$ & $-0.89$ & $6.61$ & +$0.37$ & $7.91$ & +$0.38$ & $7.92$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.02$ & $1.30$ & D & $-0.01$ & $1.28$ & D & +$0.82$ & $0.45$ & D &  r-II & $32$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
170414004101053 & 6178165766438956928 & 13:42:30.67 & $-$27:33:09.7 & $13.252$ & $12.947$ & $1.272$ & $13.275$ & $52.2$ & $0.1$ & $52.6$ & $2.0$ & $0.1856$ & $0.0178$ & $5.3890$ & $0.5167$ & $4.7267$ & $0.3975$ & $0.0841$ & $4.8103$ & $0.4108$ & $0.0854$ & $5.1007$ & $0.3186$ & $0.0625$ & $-13.6734$ & $0.0191$ & $-2.3616$ & $0.0161$ & $-0.2666$ & $4609$ & $1.768$ & $-1.29$ & $6.21$ & +$0.20$ & $7.33$ & +$0.37$ & $7.50$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.12$ & $1.04$ & D & +$0.39$ & $1.28$ & D & +$0.45$ & $-0.33$ & D &  r-I & $53$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
J134254.00$-$071702.4 & 3620124270467822848 & 13:42:54.00 & $-$07:17:02.4 & $12.030$ & $11.676$ & $1.368$ & $12.050$ & $148.4$ & $0.5$ & $149.7$ & $0.7$ & $0.1247$ & $0.0149$ & $8.0206$ & $0.9596$ & $6.6366$ & $0.6570$ & $0.0990$ & $5.6807$ & $0.3241$ & $0.0571$ & $5.5733$ & $0.0869$ & $0.0156$ & $2.5447$ & $0.0193$ & $2.5065$ & $0.0162$ & $-0.3981$ & $4568$ & $0.900$ & $-2.51$ & $4.99$ & +$0.14$ & $6.06$ & +$0.79$ & $6.71$ & D & C & +$0.39$ & $5.48$ & D & +$0.04$ & $0.40$ & D & $-0.25$ & $-0.55$ & D & $-0.26$ & $-0.59$ & D & +$0.44$ & $-1.55$ & D & CEMP-r  / r-I & $30$ & Sakari+2018 & APASS DR9 & STARHORSE & Sakari+2018\\
HD 119516 & 3742101345970116224 & 13:43:27.00 & $+$15:34:31.0 & $9.130$ & $8.897$ & $0.818$ & $9.049$ & $-285.9$ & $1.0$ & $-284.7$ & $0.4$ & $1.8653$ & $0.0163$ & $0.5361$ & $0.0047$ & $0.5287$ & $0.0046$ & $0.0086$ & $0.5261$ & $0.0048$ & $0.0092$ & $0.5294$ & $0.0051$ & $0.0096$ & $-49.9971$ & $0.0169$ & $-14.8724$ & $0.0107$ & $-0.2002$ & $5290$ & $1.100$ & $-2.26$ & $5.24$ & $-0.31$ & $5.86$ & +$0.39$ & $6.56$ & U & X & +$0.30$ & $5.64$ & D & +$0.22$ & $0.83$ & D & $-0.38$ & $-0.43$ & D & $-0.08$ & $-0.16$ & D & +$0.31$ & $-1.43$ & D &  r-I & $175$ & Roederer+2010 & NOMAD-1 & STARHORSE & Roederer+2010\\
140312004001195 & 6113227548847684224 & 13:44:23.24 & $-$40:41:50.0 & $13.364$ & $12.924$ & $1.524$ & $13.379$ & $109.5$ & $0.2$ & $109.8$ & $1.0$ & $0.0934$ & $0.0209$ & $10.7063$ & $2.3977$ & $8.3750$ & $1.4672$ & $0.1752$ & $6.9388$ & $0.6513$ & $0.0939$ & $6.7923$ & $0.2184$ & $0.0322$ & $-5.4384$ & $0.0210$ & $-0.1536$ & $0.0165$ & $-0.0735$ & $4475$ & $1.293$ & $-1.85$ & $5.65$ & +$0.27$ & $6.86$ & +$0.65$ & $7.24$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.42$ & $0.78$ & D & +$1.19$ & $1.52$ & D & +$1.36$ & $0.03$ & D &  r-II & $110$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
150703001601206 & 5791380974767976320 & 13:45:24.95 & $-$74:00:25.8 & $11.623$ & $11.207$ & $1.459$ & $11.628$ & $136.2$ & $0.1$ & $136.5$ & $0.3$ & $0.3925$ & $0.0130$ & $2.5475$ & $0.0846$ & $2.3893$ & $0.0744$ & $0.0311$ & $2.4204$ & $0.0779$ & $0.0322$ & $2.3984$ & $0.1547$ & $0.0645$ & $-34.7140$ & $0.0125$ & $-13.1696$ & $0.0165$ & $0.0368$ & $4605$ & $1.519$ & $-1.38$ & $6.12$ & +$0.21$ & $7.26$ & +$0.43$ & $7.48$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.11$ & $0.94$ & D & +$0.56$ & $1.35$ & D & +$0.61$ & $-0.25$ & D &  r-I & $137$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
150211005201081 & 6069601809379495424 & 13:45:50.70 & $-$50:46:29.8 & $13.470$ & $13.358$ & $1.610$ & $13.862$ & $37.7$ & $0.1$ & $35.6$ & $1.7$ & $0.1812$ & $0.0147$ & $5.5176$ & $0.4480$ & $4.8254$ & $0.3426$ & $0.0710$ & $4.5031$ & $0.2574$ & $0.0572$ & $4.0421$ & $0.0946$ & $0.0234$ & $-4.0129$ & $0.0148$ & $0.4072$ & $0.0131$ & $0.1492$ & $4356$ & $1.626$ & $-0.90$ & $6.60$ & +$0.45$ & $7.98$ & +$0.50$ & $8.03$ & D & N & $\dots$ & $\dots$ & X & +$1.17$ & $3.14$ & U & $-0.21$ & $1.10$ & D & $-0.01$ & $1.27$ & D & +$0.54$ & $0.16$ & D &  r-I & $36$ & GALAH DR3 & NOMAD-1 & STARHORSE & GALAH DR3\\
170407004101141 & 6190382444430179328 & 13:46:11.12 & $-$26:05:14.3 & $13.267$ & $12.979$ & $1.259$ & $13.301$ & $80.7$ & $0.1$ & $79.8$ & $1.2$ & $0.1675$ & $0.0211$ & $5.9710$ & $0.7519$ & $5.1686$ & $0.5634$ & $0.1090$ & $4.9156$ & $0.3438$ & $0.0699$ & $5.2313$ & $0.3080$ & $0.0589$ & $-6.7459$ & $0.0224$ & $-7.4395$ & $0.0198$ & $-0.3363$ & $4666$ & $2.056$ & $-1.21$ & $6.29$ & +$0.34$ & $7.56$ & +$0.38$ & $7.60$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.44$ & $1.45$ & D & +$0.39$ & $1.36$ & D & +$0.60$ & $-0.09$ & D &  r-I & $80$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
150428000601261 & 6295349864596022912 & 13:46:16.01 & $-$16:37:48.3 & $12.850$ & $12.497$ & $1.319$ & $12.848$ & $291.8$ & $0.2$ & $291.9$ & $1.1$ & $0.1439$ & $0.0182$ & $6.9488$ & $0.8799$ & $5.8855$ & $0.6312$ & $0.1073$ & $5.1688$ & $0.5862$ & $0.1134$ & $6.1779$ & $0.7272$ & $0.1177$ & $-4.5647$ & $0.0207$ & $-7.5791$ & $0.0173$ & $-0.3005$ & $4686$ & $1.722$ & $-1.82$ & $5.68$ & $-0.04$ & $6.57$ & +$0.24$ & $6.85$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.03$ & $0.42$ & D & +$0.18$ & $0.55$ & D & +$0.87$ & $-0.43$ & D &  r-II & $292$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
150428000601210 & 6295032483692877568 & 13:46:43.73 & $-$17:16:06.7 & $12.907$ & $12.572$ & $1.304$ & $12.916$ & $72.4$ & $0.1$ & $74.1$ & $1.7$ & $0.2949$ & $0.0163$ & $3.3908$ & $0.1872$ & $3.1161$ & $0.1581$ & $0.0507$ & $3.1494$ & $0.1513$ & $0.0480$ & $3.4536$ & $0.4847$ & $0.1403$ & $-17.1628$ & $0.0187$ & $-10.6322$ & $0.0151$ & $-0.2568$ & $4656$ & $2.083$ & $-0.99$ & $6.51$ & +$0.51$ & $7.95$ & +$0.54$ & $7.98$ & D & I & $\dots$ & $\dots$ & X & +$1.45$ & $3.33$ & U & $-0.10$ & $1.12$ & D & +$0.22$ & $1.41$ & D & +$0.52$ & $0.05$ & D &  r-I & $74$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
170711001501117 & 6094516437927162752 & 13:46:54.86 & $-$49:20:24.8 & $11.738$ & $11.291$ & $1.565$ & $11.769$ & $188.3$ & $0.1$ & $189.9$ & $0.5$ & $0.2353$ & $0.0229$ & $4.2508$ & $0.4132$ & $3.8277$ & $0.3350$ & $0.0875$ & $3.6435$ & $0.4797$ & $0.1317$ & $3.3200$ & $0.2819$ & $0.0849$ & $-5.7854$ & $0.0214$ & $-4.7033$ & $0.0183$ & $-0.0948$ & $4310$ & $1.119$ & $-1.41$ & $6.09$ & +$0.34$ & $7.36$ & +$0.56$ & $7.58$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.17$ & $0.97$ & D & +$0.57$ & $1.34$ & D & +$0.64$ & $-0.25$ & D &  r-I & $190$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
170407004101024 & 6178750607841114112 & 13:47:19.88 & $-$25:55:26.1 & $13.527$ & $13.081$ & $1.500$ & $13.524$ & $166.7$ & $0.1$ & $168.5$ & $2.4$ & $0.1306$ & $0.0207$ & $7.6550$ & $1.2126$ & $6.3843$ & $0.8434$ & $0.1321$ & $5.7078$ & $0.6261$ & $0.1097$ & $6.1335$ & $0.0816$ & $0.0133$ & $-6.1976$ & $0.0216$ & $-4.7707$ & $0.0223$ & $-0.3356$ & $4322$ & $1.811$ & $-0.81$ & $6.69$ & +$0.36$ & $7.98$ & +$0.42$ & $8.04$ & D & N & $\dots$ & $\dots$ & X & +$0.99$ & $3.05$ & U & +$0.16$ & $1.56$ & D & +$0.29$ & $1.66$ & D & +$0.67$ & $0.38$ & D &  r-I & $169$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
170407004101026 & 6178746342937411200 & 13:47:22.86 & $-$26:03:07.1 & $13.032$ & $12.687$ & $1.292$ & $13.025$ & $137.1$ & $0.1$ & $137.3$ & $1.3$ & $0.3121$ & $0.0166$ & $3.2042$ & $0.1708$ & $2.9578$ & $0.1456$ & $0.0492$ & $2.9440$ & $0.1158$ & $0.0393$ & $2.7784$ & $0.1818$ & $0.0654$ & $-1.4837$ & $0.0181$ & $-3.1719$ & $0.0167$ & $-0.3079$ & $4567$ & $2.128$ & $-0.83$ & $6.67$ & +$0.40$ & $8.00$ & +$0.44$ & $8.04$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.06$ & $1.44$ & D & +$0.10$ & $1.45$ & D & +$0.44$ & $0.13$ & D &  r-I & $137$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
J134723.70$-$314409.0 & 6171599311197968640 & 13:47:23.70 & $-$31:44:09.0 & $12.003$ & $11.790$ & $1.005$ & $12.006$ & $74.5$ & $2.5$ & $51.6$ & $0.8$ & $0.7534$ & $0.0198$ & $1.3274$ & $0.0348$ & $1.2831$ & $0.0325$ & $0.0254$ & $1.2384$ & $0.0273$ & $0.0220$ & $1.2932$ & $0.0409$ & $0.0316$ & $-20.5443$ & $0.0202$ & $-17.8633$ & $0.0194$ & $-0.3457$ & $4988$ & $2.370$ & $-1.99$ & $5.51$ & $-0.06$ & $6.38$ & $-0.05$ & $6.39$ & D & N & +$0.55$ & $6.16$ & D & +$0.11$ & $0.99$ & D & $\dots$ & $\dots$ & X & +$0.52$ & $0.71$ & D & +$0.66$ & $-0.81$ & D &  r-I & $61$ & Zepeda+2021 & APASS DR9 & STARHORSE & Zepeda+2021\\
160522003601276 & 6107153807960386432 & 13:49:20.77 & $-$46:09:05.6 & $12.838$ & $12.450$ & $1.384$ & $12.833$ & $294.2$ & $0.1$ & $296.6$ & $0.5$ & $0.3128$ & $0.0214$ & $3.1971$ & $0.2183$ & $2.9518$ & $0.1861$ & $0.0630$ & $3.0745$ & $0.1757$ & $0.0572$ & $2.9338$ & $0.2546$ & $0.0868$ & $-7.8753$ & $0.0168$ & $-3.0295$ & $0.0212$ & $-0.1486$ & $4550$ & $1.631$ & $-1.27$ & $6.23$ & +$0.39$ & $7.55$ & +$0.52$ & $7.68$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.15$ & $1.09$ & D & +$0.35$ & $1.27$ & D & +$0.45$ & $-0.29$ & D &  r-I & $297$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
BPS BS 16089$-$0013 & 1471212429879242752 & 13:49:21.96 & $+$35:44:50.2 & $13.380$ & $13.075$ & $1.051$ & $13.309$ & $-257.2$ & $0.3$ & $\dots$ & $\dots$ & $0.1724$ & $0.0118$ & $5.8013$ & $0.3965$ & $5.0410$ & $0.2993$ & $0.0594$ & $5.1158$ & $0.2371$ & $0.0463$ & $4.4938$ & $0.3701$ & $0.0824$ & $-3.8896$ & $0.0064$ & $-14.9776$ & $0.0094$ & $0.1856$ & $4900$ & $1.700$ & $-2.70$ & $4.80$ & $-0.35$ & $5.38$ & $-0.09$ & $5.64$ & D & N & +$0.48$ & $5.38$ & D & +$0.09$ & $0.26$ & D & $-0.28$ & $-0.77$ & D & $-0.21$ & $-0.73$ & D & +$0.37$ & $-1.81$ & D &  r-I & $86$ & Aoki+2005 & NOMAD-1 & STARHORSE & Aoki+2005\\
J134947.13$-$742339.5 & 5791166123324327680 & 13:49:47.13 & $-$74:23:39.5 & $12.453$ & $12.071$ & $1.376$ & $12.450$ & $207.5$ & $3.1$ & $196.3$ & $0.6$ & $0.3043$ & $0.0106$ & $3.2863$ & $0.1142$ & $3.0276$ & $0.0970$ & $0.0320$ & $3.2346$ & $0.1171$ & $0.0362$ & $3.1084$ & $0.1595$ & $0.0513$ & $-8.4947$ & $0.0100$ & $-8.5820$ & $0.0125$ & $0.1714$ & $4788$ & $1.350$ & $-2.85$ & $4.65$ & +$0.10$ & $5.68$ & +$0.64$ & $6.22$ & D & I & +$0.83$ & $5.58$ & D & +$0.10$ & $0.12$ & D & $\dots$ & $\dots$ & X & +$0.05$ & $-0.62$ & D & +$0.70$ & $-1.63$ & D &  r-I & $25$ & Ezzeddine+2020 & APASS DR9 & STARHORSE & Ezzeddine+2020\\
170206006201186 & 6107728753760604672 & 13:50:40.87 & $-$45:33:49.4 & $11.455$ & $11.177$ & $1.123$ & $11.439$ & $49.1$ & $0.1$ & $46.6$ & $0.4$ & $0.5575$ & $0.0239$ & $1.7937$ & $0.0768$ & $1.7138$ & $0.0701$ & $0.0409$ & $1.6266$ & $0.0914$ & $0.0562$ & $1.6221$ & $0.1097$ & $0.0676$ & $-3.8763$ & $0.0264$ & $-10.7698$ & $0.0173$ & $0.2320$ & $4982$ & $2.317$ & $-0.85$ & $6.65$ & +$0.56$ & $8.14$ & +$0.58$ & $8.16$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.31$ & $1.67$ & D & +$0.44$ & $1.77$ & D & +$0.50$ & $0.17$ & D &  r-I & $47$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
J135115.39$-$734036.3 & 5791415819848472960 & 13:51:15.41 & $-$73:40:36.2 & $13.159$ & $12.832$ & $1.256$ & $13.153$ & $376.8$ & $3.1$ & $391.5$ & $5.1$ & $0.7576$ & $0.0142$ & $1.3199$ & $0.0248$ & $1.2761$ & $0.0232$ & $0.0182$ & $1.2986$ & $0.0254$ & $0.0196$ & $1.2894$ & $0.0647$ & $0.0501$ & $8.7851$ & $0.0139$ & $14.1149$ & $0.0160$ & $0.1910$ & $5044$ & $2.500$ & $-2.49$ & $5.01$ & $0.00$ & $5.94$ & +$0.01$ & $5.95$ & D & N & +$0.92$ & $6.03$ & D & $-0.20$ & $0.18$ & D & $\dots$ & $\dots$ & X & +$0.17$ & $-0.14$ & D & +$0.50$ & $-1.47$ & D &  r-I & $25$ & Ezzeddine+2020 & APASS DR9 & STARHORSE & Ezzeddine+2020\\
160327005101086 & 6094961357877207424 & 13:51:41.29 & $-$47:29:07.9 & $12.782$ & $12.361$ & $1.660$ & $12.893$ & $65.1$ & $0.1$ & $65.6$ & $1.4$ & $0.1517$ & $0.0168$ & $6.5908$ & $0.7318$ & $5.6266$ & $0.5333$ & $0.0948$ & $5.8017$ & $0.7915$ & $0.1364$ & $5.7853$ & $0.6008$ & $0.1038$ & $-0.7922$ & $0.0151$ & $-1.8413$ & $0.0140$ & $0.2047$ & $4279$ & $1.016$ & $-1.54$ & $5.96$ & +$0.31$ & $7.19$ & +$0.61$ & $7.49$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.36$ & $1.03$ & D & +$0.84$ & $1.48$ & D & +$0.90$ & $-0.12$ & D &  r-II & $66$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
170215004601159 & 6093477571242160768 & 13:52:12.34 & $-$50:22:08.5 & $13.091$ & $12.724$ & $1.512$ & $13.173$ & $89.6$ & $0.1$ & $89.5$ & $1.2$ & $0.4314$ & $0.0194$ & $2.3181$ & $0.1042$ & $2.1864$ & $0.0927$ & $0.0424$ & $2.2278$ & $0.0948$ & $0.0426$ & $2.0860$ & $0.1625$ & $0.0779$ & $-1.7107$ & $0.0186$ & $-10.3094$ & $0.0171$ & $0.1783$ & $4527$ & $2.082$ & $-0.82$ & $6.68$ & +$0.35$ & $7.97$ & +$0.39$ & $8.01$ & D & N & $\dots$ & $\dots$ & X & +$1.06$ & $3.12$ & D & +$0.28$ & $1.67$ & D & +$0.14$ & $1.51$ & D & +$0.61$ & $0.31$ & D &  r-I & $89$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
170216003801261 & 6115354893391069184 & 13:53:00.87 & $-$38:05:52.4 & $12.492$ & $12.087$ & $1.454$ & $12.506$ & $43.6$ & $0.1$ & $44.1$ & $0.4$ & $0.3433$ & $0.0134$ & $2.9125$ & $0.1135$ & $2.7075$ & $0.0981$ & $0.0362$ & $2.7922$ & $0.0928$ & $0.0332$ & $2.6893$ & $0.1999$ & $0.0743$ & $-12.0768$ & $0.0149$ & $-4.1632$ & $0.0142$ & $-0.1096$ & $4375$ & $1.672$ & $-0.88$ & $6.62$ & +$0.50$ & $8.05$ & +$0.54$ & $8.09$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.27$ & $1.60$ & D & +$0.25$ & $1.56$ & D & +$0.51$ & $0.15$ & D &  r-I & $44$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
150429001601004 & 3618784932161907456 & 13:55:22.22 & $-$08:51:53.9 & $10.772$ & $10.379$ & $1.480$ & $10.811$ & $56.0$ & $0.1$ & $56.0$ & $0.5$ & $0.5240$ & $0.0160$ & $1.9085$ & $0.0584$ & $1.8183$ & $0.0530$ & $0.0291$ & $1.7602$ & $0.0448$ & $0.0254$ & $1.8125$ & $0.1371$ & $0.0756$ & $-5.2138$ & $0.0187$ & $-0.2116$ & $0.0139$ & $-0.2707$ & $4289$ & $1.483$ & $-0.85$ & $6.65$ & +$0.31$ & $7.89$ & +$0.38$ & $7.96$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.06$ & $1.30$ & D & +$0.14$ & $1.47$ & D & +$0.43$ & $0.10$ & D &  r-I & $56$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
160327005101029 & 6095143327051603328 & 13:55:45.90 & $-$47:22:54.6 & $12.955$ & $12.586$ & $1.415$ & $12.985$ & $243.6$ & $0.2$ & $244.5$ & $2.4$ & $0.1295$ & $0.0183$ & $7.7225$ & $1.0920$ & $6.4312$ & $0.7573$ & $0.1178$ & $6.6880$ & $0.8978$ & $0.1342$ & $6.2850$ & $1.1719$ & $0.1865$ & $-0.8590$ & $0.0146$ & $-4.6226$ & $0.0165$ & $-0.0316$ & $4545$ & $1.401$ & $-2.26$ & $5.24$ & +$0.35$ & $6.52$ & +$0.79$ & $6.96$ & D & C & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.29$ & $0.24$ & D & +$0.36$ & $0.28$ & D & +$0.88$ & $-0.86$ & D & CEMP-r  / r-II & $244$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
160424004201199 & 6121613588454480768 & 13:55:56.05 & $-$36:19:59.2 & $12.360$ & $12.087$ & $1.157$ & $12.364$ & $158.5$ & $0.1$ & $160.8$ & $3.4$ & $0.5234$ & $0.0124$ & $1.9104$ & $0.0452$ & $1.8200$ & $0.0410$ & $0.0226$ & $1.8497$ & $0.0341$ & $0.0184$ & $1.8748$ & $0.0384$ & $0.0205$ & $-29.6566$ & $0.0138$ & $-6.5082$ & $0.0150$ & $-0.2138$ & $4850$ & $2.327$ & $-1.17$ & $6.33$ & +$0.38$ & $7.64$ & +$0.40$ & $7.66$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.33$ & $1.37$ & D & +$0.16$ & $1.17$ & D & +$0.52$ & $-0.13$ & D &  r-I & $161$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
190225004801024 & 6121913793785299584 & 13:56:10.71 & $-$35:27:25.8 & $12.478$ & $12.088$ & $1.577$ & $12.573$ & $257.8$ & $0.1$ & $257.6$ & $1.1$ & $0.0754$ & $0.0180$ & $13.2596$ & $3.1575$ & $9.8603$ & $1.7461$ & $0.1771$ & $11.2732$ & $2.0500$ & $0.1818$ & $6.3534$ & $0.7521$ & $0.1184$ & $-11.0984$ & $0.0186$ & $-3.4789$ & $0.0263$ & $-0.4916$ & $4311$ & $1.013$ & $-1.71$ & $5.79$ & +$0.15$ & $6.87$ & +$0.54$ & $7.26$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.06$ & $0.56$ & D & +$0.51$ & $0.98$ & D & +$0.65$ & $-0.54$ & D &  r-I & $258$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
190225004801022 & 6121866201250713728 & 13:56:32.41 & $-$35:29:55.4 & $12.885$ & $12.499$ & $1.435$ & $12.907$ & $78.5$ & $0.1$ & $79.1$ & $0.6$ & $0.2396$ & $0.0136$ & $4.1728$ & $0.2373$ & $3.7644$ & $0.1931$ & $0.0513$ & $3.9945$ & $0.1877$ & $0.0470$ & $3.9303$ & $0.2974$ & $0.0757$ & $-7.5113$ & $0.0147$ & $-9.9717$ & $0.0144$ & $-0.2253$ & $4261$ & $1.461$ & $-0.89$ & $6.61$ & +$0.01$ & $7.56$ & +$0.19$ & $7.74$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.05$ & $1.27$ & D & +$0.25$ & $1.55$ & D & +$0.63$ & $0.26$ & D &  r-I & $79$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
J135735.40$-$303249.0 & 6173420239892923008 & 13:57:35.40 & $-$30:32:49.0 & $12.503$ & $12.289$ & $0.960$ & $12.489$ & $-8.5$ & $3.2$ & $-25.7$ & $1.3$ & $0.6744$ & $0.0181$ & $1.4827$ & $0.0399$ & $1.4277$ & $0.0370$ & $0.0259$ & $1.4203$ & $0.0349$ & $0.0246$ & $1.4389$ & $0.0400$ & $0.0278$ & $-65.1504$ & $0.0188$ & $0.0650$ & $0.0185$ & $-0.3032$ & $4968$ & $2.190$ & $-2.46$ & $5.04$ & +$0.21$ & $6.18$ & +$0.22$ & $6.19$ & D & N & +$0.46$ & $5.60$ & D & $-0.19$ & $0.22$ & D & $\dots$ & $\dots$ & X & $-0.32$ & $-0.60$ & D & +$0.37$ & $-1.57$ & D &  r-I & $49$ & Zepeda+2021 & APASS DR9 & STARHORSE & Zepeda+2021\\
160424004201205 & 6121628088264087680 & 13:57:36.56 & $-$36:17:11.3 & $13.277$ & $12.982$ & $1.205$ & $13.280$ & $98.4$ & $0.1$ & $98.1$ & $2.0$ & $0.1512$ & $0.0221$ & $6.6146$ & $0.9675$ & $5.6440$ & $0.7044$ & $0.1248$ & $5.3267$ & $0.4779$ & $0.0897$ & $4.8442$ & $1.1664$ & $0.2408$ & $-18.8377$ & $0.0216$ & $6.6734$ & $0.0263$ & $-0.3623$ & $4836$ & $2.090$ & $-1.01$ & $6.49$ & +$0.23$ & $7.64$ & +$0.26$ & $7.67$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.43$ & $1.63$ & D & +$0.65$ & $1.82$ & D & +$0.66$ & $0.17$ & D &  r-I & $98$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
160424004201170 & 6121599844559152512 & 13:58:01.22 & $-$36:26:05.9 & $12.821$ & $12.365$ & $1.539$ & $12.829$ & $101.8$ & $0.1$ & $101.7$ & $1.5$ & $0.1694$ & $0.0178$ & $5.9044$ & $0.6200$ & $5.1186$ & $0.4660$ & $0.0910$ & $5.3750$ & $0.5625$ & $0.1047$ & $4.5901$ & $0.1185$ & $0.0258$ & $3.4139$ & $0.0180$ & $-3.1472$ & $0.0206$ & $-0.3396$ & $4335$ & $1.125$ & $-1.25$ & $6.25$ & +$0.30$ & $7.48$ & +$0.49$ & $7.67$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.19$ & $1.15$ & D & +$0.31$ & $1.24$ & D & +$0.57$ & $-0.16$ & D &  r-I & $102$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
160424004201111 & 6121528238864411008 & 13:58:48.91 & $-$36:52:28.7 & $12.228$ & $12.021$ & $1.066$ & $12.261$ & $42.6$ & $0.1$ & $42.5$ & $0.7$ & $0.4892$ & $0.0150$ & $2.0442$ & $0.0626$ & $1.9411$ & $0.0564$ & $0.0291$ & $1.9539$ & $0.0629$ & $0.0322$ & $1.9171$ & $0.0694$ & $0.0362$ & $-5.8146$ & $0.0163$ & $1.3873$ & $0.0176$ & $-0.3125$ & $5070$ & $2.476$ & $-0.85$ & $6.65$ & +$0.41$ & $7.99$ & +$0.43$ & $8.01$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.36$ & $1.72$ & D & +$0.59$ & $1.92$ & D & +$0.74$ & $0.41$ & D &  r-II & $43$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
170403001601256 & 6170929266236829824 & 13:59:01.50 & $-$32:24:44.6 & $12.939$ & $12.596$ & $1.321$ & $12.948$ & $90.8$ & $0.1$ & $93.5$ & $2.0$ & $0.1313$ & $0.0193$ & $7.6153$ & $1.1215$ & $6.3567$ & $0.7814$ & $0.1229$ & $6.4902$ & $0.9008$ & $0.1388$ & $6.0712$ & $1.0437$ & $0.1719$ & $-0.7598$ & $0.0213$ & $-8.1879$ & $0.0272$ & $-0.4544$ & $4553$ & $1.613$ & $-1.46$ & $6.04$ & +$0.37$ & $7.34$ & +$0.56$ & $7.53$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.12$ & $0.87$ & D & +$0.02$ & $0.73$ & D & +$0.57$ & $-0.37$ & D &  r-I & $94$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
160424004201294 & 6121735398023949568 & 13:59:14.93 & $-$35:47:45.2 & $13.771$ & $13.376$ & $1.481$ & $13.809$ & $212.8$ & $0.1$ & $212.0$ & $0.9$ & $0.0650$ & $0.0158$ & $15.3738$ & $3.7360$ & $10.9835$ & $1.9069$ & $0.1736$ & $8.7368$ & $1.1665$ & $0.1335$ & $8.2244$ & $1.6934$ & $0.2059$ & $-6.6866$ & $0.0153$ & $-0.8997$ & $0.0164$ & $-0.1855$ & $4433$ & $1.636$ & $-1.14$ & $6.36$ & +$0.36$ & $7.64$ & +$0.48$ & $7.76$ & D & N & $\dots$ & $\dots$ & X & +$1.60$ & $3.32$ & U & +$0.22$ & $1.29$ & D & +$0.44$ & $1.48$ & D & +$0.86$ & $0.24$ & D &  r-II & $212$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
140313004701232 & 6095297464840155008 & 13:59:43.79 & $-$46:29:05.8 & $12.962$ & $12.659$ & $1.177$ & $12.945$ & $91.2$ & $0.1$ & $87.1$ & $1.2$ & $0.4420$ & $0.0176$ & $2.2624$ & $0.0900$ & $2.1367$ & $0.0803$ & $0.0376$ & $2.2170$ & $0.0929$ & $0.0419$ & $2.3333$ & $0.0556$ & $0.0238$ & $-42.1663$ & $0.0155$ & $-15.3025$ & $0.0182$ & $-0.1469$ & $4875$ & $2.448$ & $-1.30$ & $6.20$ & +$0.23$ & $7.36$ & +$0.25$ & $7.38$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.07$ & $0.84$ & D & +$0.20$ & $1.08$ & D & +$0.70$ & $-0.08$ & D &  r-II & $87$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
140711000601096 & 5769778393078707840 & 14:00:41.94 & $-$84:35:32.5 & $12.249$ & $11.820$ & $1.526$ & $12.277$ & $114.3$ & $0.1$ & $114.8$ & $0.3$ & $0.2838$ & $0.0086$ & $3.5239$ & $0.1067$ & $3.2282$ & $0.0896$ & $0.0277$ & $3.4429$ & $0.0964$ & $0.0280$ & $3.1694$ & $0.0540$ & $0.0170$ & $-4.6564$ & $0.0102$ & $-0.0532$ & $0.0104$ & $0.0301$ & $4436$ & $1.454$ & $-1.21$ & $6.29$ & +$0.46$ & $7.67$ & +$0.58$ & $7.79$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.43$ & $1.43$ & D & +$0.58$ & $1.55$ & D & +$0.65$ & $-0.04$ & D &  r-I & $115$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
1508756353921427328 & 1508756353921427328 & 14:00:49.17 & $+$45:51:58.1 & $13.130$ & $12.621$ & $1.089$ & $12.869$ & $122.7$ & $0.3$ & $128.2$ & $1.3$ & $0.2283$ & $0.0099$ & $4.3796$ & $0.1896$ & $3.9319$ & $0.1528$ & $0.0389$ & $4.0692$ & $0.1407$ & $0.0346$ & $4.1335$ & $0.3812$ & $0.0922$ & $-15.4642$ & $0.0090$ & $4.9707$ & $0.0096$ & $0.2521$ & $4699$ & $0.900$ & $-1.93$ & $5.57$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & X & +$0.64$ & $6.31$ & D & +$0.10$ & $1.04$ & D & $-0.11$ & $0.17$ & D & $-0.02$ & $0.23$ & D & +$0.77$ & $-0.64$ & D &  r-II & $40$ & Hawkins & Wyse 2018 & NOMAD-1 & STARHORSE & Hawkins & Wyse 2018\\
160424004201346 & 6121673309976366336 & 14:01:02.41 & $-$36:02:01.5 & $13.356$ & $12.958$ & $1.413$ & $13.356$ & $55.9$ & $0.1$ & $71.4$ & $4.5$ & $0.2549$ & $0.0174$ & $3.9230$ & $0.2671$ & $3.5599$ & $0.2199$ & $0.0618$ & $3.5419$ & $0.3143$ & $0.0887$ & $3.2924$ & $0.2426$ & $0.0737$ & $-9.3227$ & $0.0183$ & $-1.9069$ & $0.0205$ & $-0.2697$ & $4399$ & $1.844$ & $-0.81$ & $6.69$ & +$0.37$ & $8.00$ & +$0.42$ & $8.05$ & D & N & $\dots$ & $\dots$ & X & +$1.12$ & $3.18$ & U & +$0.08$ & $1.48$ & D & +$0.22$ & $1.59$ & D & +$0.52$ & $0.24$ & D &  r-I & $71$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
170403001601075 & 6170638372395051776 & 14:01:30.76 & $-$33:18:16.2 & $12.530$ & $12.138$ & $1.442$ & $12.550$ & $306.6$ & $0.1$ & $307.2$ & $4.5$ & $0.0952$ & $0.0178$ & $10.5025$ & $1.9635$ & $8.2498$ & $1.2115$ & $0.1469$ & $8.7527$ & $1.7862$ & $0.2041$ & $6.9544$ & $0.4347$ & $0.0625$ & $-8.8328$ & $0.0235$ & $-1.1206$ & $0.0373$ & $-0.7715$ & $4408$ & $1.068$ & $-1.35$ & $6.15$ & +$0.34$ & $7.43$ & +$0.55$ & $7.64$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.12$ & $0.98$ & D & +$0.49$ & $1.32$ & D & +$0.59$ & $-0.24$ & D &  r-I & $307$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
G 64$-$37 & 3643857920443831168 & 14:02:30.09 & $-$05:39:05.2 & $11.125$ & $11.008$ & $0.599$ & $11.101$ & $76.7$ & $0.2$ & $79.9$ & $0.5$ & $4.2079$ & $0.0271$ & $0.2377$ & $0.0015$ & $0.2362$ & $0.0015$ & $0.0064$ & $0.2357$ & $0.0014$ & $0.0061$ & $0.2371$ & $0.0025$ & $0.0106$ & $-54.6274$ & $0.0237$ & $-395.9811$ & $0.0197$ & $-0.3095$ & $6621$ & $4.600$ & $-3.09$ & $4.41$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & X & $\dots$ & $\dots$ & X & +$0.04$ & $-0.18$ & D & $\dots$ & $\dots$ & X & $-0.39$ & $-1.30$ & D & +$0.89$ & $-1.68$ & D &  r-II & $150$ & Ishigaki+2013 & APASS DR9 & STARHORSE & Ishigaki+2013\\
J140308.59$-$321401.4 & 6172262595884207616 & 14:03:08.60 & $-$32:14:01.4 & $11.038$ & $10.642$ & $1.448$ & $11.057$ & $190.9$ & $0.1$ & $192.5$ & $0.7$ & $0.2579$ & $0.0199$ & $3.8772$ & $0.2993$ & $3.5221$ & $0.2470$ & $0.0701$ & $3.4029$ & $0.2032$ & $0.0597$ & $3.2019$ & $0.2147$ & $0.0671$ & $-20.6575$ & $0.0215$ & $-7.0147$ & $0.0243$ & $-0.3196$ & $4471$ & $0.960$ & $-2.53$ & $4.97$ & $-0.76$ & $5.14$ & +$0.02$ & $5.92$ & D & N & $\dots$ & $\dots$ & X & +$0.27$ & $0.61$ & D & $\dots$ & $\dots$ & X & +$0.11$ & $-0.24$ & D & +$0.56$ & $-1.45$ & D &  r-I & $30$ & Holmbeck+2020 & APASS DR9 & STARHORSE & Holmbeck+2020\\
J140329.00$-$525043.0 & 6089098697467644416 & 14:03:29.00 & $-$52:50:43.0 & $10.599$ & $10.393$ & $1.053$ & $10.627$ & $66.4$ & $4.9$ & $115.7$ & $0.6$ & $2.6555$ & $0.0157$ & $0.3766$ & $0.0022$ & $0.3729$ & $0.0022$ & $0.0059$ & $0.3728$ & $0.0022$ & $0.0059$ & $0.3660$ & $0.0042$ & $0.0115$ & $-82.7072$ & $0.0161$ & $-43.9348$ & $0.0175$ & $-0.1226$ & $5075$ & $2.720$ & $-1.93$ & $5.57$ & $0.00$ & $6.50$ & +$0.01$ & $6.51$ & D & N & +$0.78$ & $6.45$ & D & +$0.20$ & $1.14$ & D & $\dots$ & $\dots$ & X & +$0.04$ & $0.29$ & D & +$0.39$ & $-1.02$ & D &  r-I & $38$ & Zepeda+2021 & APASS DR9 & STARHORSE & Zepeda+2021\\
140414004101079 & 6097088882817956224 & 14:03:50.69 & $-$44:58:06.9 & $13.277$ & $12.937$ & $1.354$ & $13.305$ & $82.2$ & $0.1$ & $80.7$ & $7.2$ & $0.2265$ & $0.0188$ & $4.4152$ & $0.3674$ & $3.9606$ & $0.2956$ & $0.0746$ & $4.0981$ & $0.2578$ & $0.0629$ & $4.0290$ & $0.8334$ & $0.2069$ & $-1.2516$ & $0.0199$ & $-5.2293$ & $0.0197$ & $-0.0737$ & $4487$ & $1.770$ & $-0.96$ & $6.54$ & +$0.46$ & $7.93$ & +$0.53$ & $8.00$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.27$ & $0.98$ & D & $-0.01$ & $1.21$ & D & +$0.56$ & $0.12$ & D &  r-I & $81$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
J140437.68$+$001113.2 & 3660872514990513408 & 14:04:37.68 & $+$00:11:13.2 & $12.697$ & $12.395$ & $1.298$ & $12.736$ & $-9.8$ & $0.5$ & $-10.9$ & $1.2$ & $0.1297$ & $0.0180$ & $7.7109$ & $1.0719$ & $6.4232$ & $0.7438$ & $0.1158$ & $6.4227$ & $1.0486$ & $0.1633$ & $6.5519$ & $1.1772$ & $0.1797$ & $-11.9227$ & $0.0198$ & $-1.8556$ & $0.0146$ & $-0.2105$ & $4370$ & $0.260$ & $-1.87$ & $5.63$ & +$0.96$ & $7.52$ & +$1.17$ & $7.73$ & D & C & +$0.33$ & $6.06$ & D & +$0.43$ & $1.43$ & D & $-0.01$ & $0.33$ & D & +$0.38$ & $0.69$ & D & +$0.58$ & $-0.77$ & D & CEMP-r  / r-I & $30$ & Sakari+2018 & APASS DR9 & STARHORSE & Sakari+2018\\
HD 122956 & 6301027158526567040 & 14:05:13.02 & $-$14:51:25.4 & $7.253$ & $6.896$ & $1.277$ & $7.227$ & $165.6$ & $2.0$ & $165.6$ & $0.2$ & $2.7070$ & $0.0210$ & $0.3694$ & $0.0029$ & $0.3659$ & $0.0028$ & $0.0077$ & $0.3648$ & $0.0031$ & $0.0086$ & $0.3664$ & $0.0066$ & $0.0180$ & $-94.0398$ & $0.0237$ & $-44.0327$ & $0.0188$ & $-0.3216$ & $4600$ & $1.500$ & $-1.70$ & $5.80$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & X & $\dots$ & $\dots$ & X & +$0.13$ & $1.30$ & D & $-0.23$ & $0.28$ & D & +$0.02$ & $0.50$ & D & +$0.46$ & $-0.72$ & D &  r-I & $150$ & Burris+2000 & NOMAD-1 & STARHORSE & Burris+2000\\
150531000101095 & 5791329641318844032 & 14:06:36.98 & $-$73:22:47.9 & $12.470$ & $12.131$ & $1.387$ & $12.515$ & $226.7$ & $0.2$ & $226.4$ & $0.5$ & $0.3232$ & $0.0103$ & $3.0939$ & $0.0987$ & $2.8636$ & $0.0845$ & $0.0295$ & $3.0428$ & $0.0845$ & $0.0278$ & $2.8900$ & $0.1525$ & $0.0528$ & $-16.4324$ & $0.0096$ & $-2.2778$ & $0.0122$ & $0.0804$ & $4728$ & $1.734$ & $-1.53$ & $5.97$ & +$0.25$ & $7.15$ & +$0.44$ & $7.34$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.13$ & $0.81$ & D & +$0.17$ & $0.82$ & D & +$0.63$ & $-0.38$ & D &  r-I & $226$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
170712001601087 & 5791276010073268864 & 14:08:02.53 & $-$73:34:20.9 & $11.199$ & $10.774$ & $1.532$ & $11.234$ & $293.0$ & $0.1$ & $294.1$ & $0.4$ & $0.5278$ & $0.0116$ & $1.8948$ & $0.0418$ & $1.8058$ & $0.0379$ & $0.0210$ & $1.8231$ & $0.0368$ & $0.0202$ & $1.7681$ & $0.0443$ & $0.0251$ & $-4.1441$ & $0.0109$ & $19.5595$ & $0.0132$ & $0.0883$ & $4486$ & $1.554$ & $-1.09$ & $6.41$ & +$0.21$ & $7.55$ & +$0.37$ & $7.71$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.01$ & $1.13$ & D & +$0.48$ & $1.56$ & D & +$0.69$ & $0.11$ & D &  r-I & $294$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
170418003701336 & 6123898652791606912 & 14:08:07.92 & $-$33:08:55.2 & $13.126$ & $12.638$ & $1.636$ & $13.157$ & $37.2$ & $0.1$ & $37.6$ & $1.3$ & $0.0558$ & $0.0161$ & $17.9193$ & $5.1589$ & $12.2241$ & $2.4007$ & $0.1964$ & $10.5442$ & $3.6634$ & $0.3474$ & $10.5433$ & $0.6309$ & $0.0598$ & $-0.9978$ & $0.0169$ & $-3.4072$ & $0.0195$ & $-0.3234$ & $4280$ & $0.949$ & $-1.52$ & $5.98$ & +$0.26$ & $7.17$ & +$0.56$ & $7.47$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.51$ & $1.20$ & D & +$1.09$ & $1.75$ & D & +$1.17$ & $0.17$ & D &  r-II & $38$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
150531000101343 & 5797601363031875200 & 14:09:58.45 & $-$72:14:42.3 & $12.710$ & $12.136$ & $1.680$ & $12.680$ & $83.0$ & $0.1$ & $82.9$ & $0.6$ & $0.3189$ & $0.0097$ & $3.1363$ & $0.0958$ & $2.8998$ & $0.0819$ & $0.0282$ & $3.1113$ & $0.0828$ & $0.0266$ & $3.1433$ & $0.0881$ & $0.0280$ & $-10.8603$ & $0.0098$ & $-6.0311$ & $0.0106$ & $0.2011$ & $4322$ & $1.639$ & $-0.95$ & $6.55$ & +$0.56$ & $8.05$ & +$0.61$ & $8.10$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.03$ & $1.23$ & D & +$0.38$ & $1.62$ & D & +$0.60$ & $0.18$ & D &  r-I & $83$ & GALAH DR3 & SPM4 & STARHORSE & GALAH DR3\\
J141005.68$-$070144.3 & 3640277738785062272 & 14:10:05.69 & $-$07:01:44.3 & $13.207$ & $12.904$ & $1.338$ & $13.264$ & $264.2$ & $3.1$ & $259.9$ & $5.5$ & $0.0827$ & $0.0211$ & $12.0849$ & $3.0824$ & $9.1956$ & $1.7847$ & $0.1941$ & $6.2073$ & $1.5150$ & $0.2441$ & $8.9346$ & $1.7949$ & $0.2009$ & $-6.3554$ & $0.0200$ & $-1.3758$ & $0.0182$ & $-0.3223$ & $4698$ & $1.250$ & $-1.98$ & $5.52$ & $-0.30$ & $6.15$ & +$0.28$ & $6.73$ & D & N & +$0.32$ & $5.94$ & D & +$0.10$ & $0.99$ & D & $\dots$ & $\dots$ & X & +$0.10$ & $0.30$ & D & +$0.68$ & $-0.78$ & D &  r-I & $25$ & Ezzeddine+2020 & APASS DR9 & STARHORSE & Ezzeddine+2020\\
J141015.84$-$034355.2 & 3646021450089606912 & 14:10:15.84 & $-$03:43:55.2 & $12.078$ & $11.859$ & $0.980$ & $12.066$ & $71.3$ & $0.5$ & $69.2$ & $2.0$ & $0.8123$ & $0.0154$ & $1.2311$ & $0.0234$ & $1.1929$ & $0.0219$ & $0.0184$ & $1.1756$ & $0.0217$ & $0.0184$ & $1.1640$ & $0.0192$ & $0.0165$ & $1.5128$ & $0.0178$ & $-29.5159$ & $0.0136$ & $-0.1392$ & $4931$ & $2.000$ & $-2.06$ & $5.44$ & $-0.09$ & $6.28$ & $-0.03$ & $6.34$ & D & N & +$0.29$ & $5.83$ & D & $-0.15$ & $0.66$ & D & $-0.23$ & $-0.08$ & D & $-0.12$ & $0.00$ & D & +$0.67$ & $-0.87$ & D &  r-I & $30$ & Sakari+2018 & APASS DR9 & STARHORSE & Sakari+2018\\
170218003701399 & 6116248147810607360 & 14:10:33.13 & $-$40:19:16.7 & $13.416$ & $12.986$ & $1.505$ & $13.431$ & $54.5$ & $0.1$ & $55.7$ & $1.4$ & $0.1989$ & $0.0155$ & $5.0271$ & $0.3919$ & $4.4460$ & $0.3066$ & $0.0690$ & $4.3410$ & $0.2540$ & $0.0585$ & $4.0431$ & $0.5696$ & $0.1409$ & $-7.0460$ & $0.0168$ & $-1.1697$ & $0.0173$ & $-0.1007$ & $4286$ & $1.625$ & $-0.88$ & $6.62$ & +$0.50$ & $8.05$ & +$0.54$ & $8.09$ & D & I & $\dots$ & $\dots$ & X & +$1.07$ & $3.06$ & U & +$0.37$ & $1.70$ & D & +$0.33$ & $1.62$ & D & +$0.59$ & $0.22$ & D &  r-I & $56$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
150604002901161 & 6298101461163997056 & 14:10:50.38 & $-$15:34:56.2 & $13.262$ & $12.977$ & $1.227$ & $13.285$ & $122.8$ & $0.1$ & $120.7$ & $6.3$ & $0.4191$ & $0.0169$ & $2.3858$ & $0.0963$ & $2.2465$ & $0.0854$ & $0.0380$ & $2.2523$ & $0.0973$ & $0.0432$ & $2.3214$ & $0.1523$ & $0.0656$ & $-9.5774$ & $0.0194$ & $-9.4241$ & $0.0158$ & $-0.1789$ & $4793$ & $2.584$ & $-0.82$ & $6.68$ & +$0.62$ & $8.23$ & +$0.65$ & $8.26$ & D & I & $\dots$ & $\dots$ & X & +$1.40$ & $3.44$ & U & +$0.31$ & $1.70$ & D & +$0.41$ & $1.77$ & D & +$0.68$ & $0.38$ & D &  r-I & $121$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
J141126.20$-$113746.0 & 6304185780555303168 & 14:11:26.20 & $-$11:37:46.0 & $12.370$ & $11.804$ & $1.624$ & $12.316$ & $26.3$ & $4.4$ & $91.8$ & $1.3$ & $0.0282$ & $0.0153$ & $35.4999$ & $19.2242$ & $18.4607$ & $5.1986$ & $0.2816$ & $13.4835$ & $2.6390$ & $0.1957$ & $8.5943$ & $0.4972$ & $0.0579$ & $-1.2610$ & $0.0185$ & $-4.6942$ & $0.0174$ & $-0.1809$ & $4484$ & $1.000$ & $-2.75$ & $4.75$ & $-0.06$ & $5.62$ & +$0.66$ & $6.34$ & D & I & +$0.28$ & $5.13$ & D & +$0.04$ & $0.16$ & D & $\dots$ & $\dots$ & X & $-1.32$ & $-1.89$ & D & +$0.57$ & $-1.66$ & D &  r-I & $52$ & Zepeda+2021 & APASS DR9 & STARHORSE & Zepeda+2021\\
170218003701016 & 6116198390607917824 & 14:12:35.73 & $-$40:29:38.0 & $13.345$ & $12.991$ & $1.358$ & $13.360$ & $83.5$ & $0.1$ & $84.5$ & $2.1$ & $0.2254$ & $0.0165$ & $4.4367$ & $0.3247$ & $3.9778$ & $0.2610$ & $0.0656$ & $3.8639$ & $0.2575$ & $0.0667$ & $3.6402$ & $0.1142$ & $0.0314$ & $-20.8780$ & $0.0181$ & $-5.6534$ & $0.0169$ & $-0.0590$ & $4649$ & $1.909$ & $-0.88$ & $6.62$ & +$0.31$ & $7.86$ & +$0.39$ & $7.94$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.30$ & $1.63$ & D & +$0.24$ & $1.54$ & D & +$0.48$ & $0.12$ & D &  r-I & $85$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
170115005801035 & 5786964962415855616 & 14:12:47.70 & $-$76:21:48.9 & $11.516$ & $11.182$ & $1.321$ & $11.534$ & $51.0$ & $0.1$ & $50.7$ & $0.4$ & $0.8995$ & $0.0133$ & $1.1118$ & $0.0164$ & $1.0805$ & $0.0155$ & $0.0143$ & $1.0925$ & $0.0157$ & $0.0143$ & $1.0760$ & $0.0291$ & $0.0270$ & $-16.7713$ & $0.0118$ & $-9.0496$ & $0.0138$ & $0.0772$ & $4687$ & $2.373$ & $-0.96$ & $6.54$ & +$0.46$ & $7.93$ & +$0.48$ & $7.95$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.26$ & $1.51$ & D & +$0.27$ & $1.49$ & D & +$0.56$ & $0.12$ & D &  r-I & $51$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
J141253.20$-$355256.0 & 6121113143162018432 & 14:12:53.20 & $-$35:52:56.0 & $12.907$ & $12.637$ & $1.051$ & $12.871$ & $354.0$ & $5.3$ & $321.5$ & $3.2$ & $0.3791$ & $0.0176$ & $2.6379$ & $0.1227$ & $2.4686$ & $0.1075$ & $0.0435$ & $2.5234$ & $0.1052$ & $0.0417$ & $2.5666$ & $0.0771$ & $0.0300$ & $-20.1632$ & $0.0183$ & $-11.0868$ & $0.0201$ & $-0.2814$ & $4719$ & $1.470$ & $-2.45$ & $5.05$ & +$0.02$ & $6.00$ & +$0.53$ & $6.51$ & D & I & +$0.66$ & $5.81$ & D & +$0.07$ & $0.49$ & D & $\dots$ & $\dots$ & X & $-0.01$ & $-0.28$ & D & +$0.35$ & $-1.58$ & D &  r-I & $31$ & Zepeda+2021 & APASS DR9 & STARHORSE & Zepeda+2021\\
180625001601223 & 5790430966665366144 & 14:13:30.50 & $-$74:22:15.6 & $11.751$ & $11.277$ & $1.581$ & $11.764$ & $125.9$ & $0.1$ & $126.1$ & $0.4$ & $0.5475$ & $0.0159$ & $1.8265$ & $0.0530$ & $1.7437$ & $0.0483$ & $0.0277$ & $1.7713$ & $0.0534$ & $0.0302$ & $1.8507$ & $0.0842$ & $0.0455$ & $-17.4531$ & $0.0145$ & $-3.0087$ & $0.0168$ & $0.0274$ & $4363$ & $1.632$ & $-0.87$ & $6.63$ & +$0.40$ & $7.96$ & +$0.45$ & $8.01$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.15$ & $1.49$ & D & +$0.23$ & $1.53$ & D & +$0.54$ & $0.19$ & D &  r-I & $126$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
170712001601028 & 5797366990949138816 & 14:14:45.45 & $-$72:58:18.8 & $11.402$ & $11.118$ & $1.250$ & $11.436$ & $179.1$ & $0.1$ & $176.8$ & $0.7$ & $0.7983$ & $0.0195$ & $1.2527$ & $0.0305$ & $1.2132$ & $0.0286$ & $0.0236$ & $1.2115$ & $0.0257$ & $0.0212$ & $1.2011$ & $0.0408$ & $0.0340$ & $-26.4868$ & $0.0183$ & $-19.2456$ & $0.0224$ & $0.2174$ & $4835$ & $2.208$ & $-1.32$ & $6.18$ & +$0.33$ & $7.44$ & +$0.35$ & $7.46$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.01$ & $0.88$ & D & +$0.26$ & $1.12$ & D & +$0.68$ & $-0.12$ & D &  r-I & $177$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
J141559.55$-$321925.5 & 6124372404864685184 & 14:15:59.60 & $-$32:19:25.5 & $11.470$ & $11.058$ & $1.479$ & $11.489$ & $-162.6$ & $0.2$ & $-167.4$ & $0.8$ & $0.2006$ & $0.0176$ & $4.9855$ & $0.4383$ & $4.4134$ & $0.3435$ & $0.0778$ & $3.9778$ & $0.4007$ & $0.1007$ & $4.2323$ & $0.0358$ & $0.0085$ & $-10.6918$ & $0.0183$ & $-6.9135$ & $0.0189$ & $-0.2981$ & $4486$ & $1.000$ & $-2.58$ & $4.92$ & $-0.81$ & $5.04$ & $-0.03$ & $5.82$ & D & N & $\dots$ & $\dots$ & X & $-0.11$ & $0.18$ & D & $\dots$ & $\dots$ & X & $-0.26$ & $-0.66$ & D & +$0.47$ & $-1.59$ & D &  r-I & $30$ & Holmbeck+2020 & APASS DR9 & STARHORSE & Holmbeck+2020\\
150408005301272 & 6123508532321946112 & 14:17:34.25 & $-$33:10:11.8 & $13.513$ & $13.143$ & $1.367$ & $13.517$ & $32.3$ & $0.1$ & $32.5$ & $4.1$ & $0.1048$ & $0.0143$ & $9.5395$ & $1.3048$ & $7.6437$ & $0.8377$ & $0.1096$ & $6.3652$ & $0.5960$ & $0.0936$ & $6.8396$ & $0.8267$ & $0.1209$ & $-0.7929$ & $0.0152$ & $-5.4798$ & $0.0143$ & $-0.1785$ & $4573$ & $1.581$ & $-1.48$ & $6.02$ & +$0.25$ & $7.21$ & +$0.46$ & $7.42$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.10$ & $0.64$ & D & +$0.45$ & $1.15$ & D & +$0.46$ & $-0.49$ & D &  r-I & $33$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
J141808.68$-$284207.7 & 6269208597689497856 & 14:18:08.68 & $-$28:42:07.7 & $10.705$ & $10.415$ & $1.247$ & $10.732$ & $172.0$ & $0.5$ & $172.8$ & $0.3$ & $0.4559$ & $0.0200$ & $2.1937$ & $0.0963$ & $2.0753$ & $0.0862$ & $0.0415$ & $1.9943$ & $0.0715$ & $0.0359$ & $2.0906$ & $0.0652$ & $0.0312$ & $-1.2889$ & $0.0203$ & $-20.2067$ & $0.0173$ & $-0.1614$ & $4672$ & $1.260$ & $-2.32$ & $5.18$ & +$0.30$ & $6.41$ & +$0.81$ & $6.92$ & D & C & +$0.27$ & $5.55$ & D & $-0.41$ & $0.14$ & D & $-0.34$ & $-0.45$ & D & $-0.11$ & $-0.25$ & D & +$0.43$ & $-1.37$ & D & CEMP-r  / r-I & $30$ & Sakari+2018 & APASS DR9 & STARHORSE & Sakari+2018\\
170601003101220 & 6272788779347970560 & 14:18:16.11 & $-$24:20:24.0 & $13.278$ & $12.972$ & $1.226$ & $13.280$ & $55.9$ & $0.1$ & $57.4$ & $1.7$ & $0.4418$ & $0.0165$ & $2.2637$ & $0.0843$ & $2.1379$ & $0.0752$ & $0.0352$ & $2.1157$ & $0.0810$ & $0.0383$ & $2.2091$ & $0.1320$ & $0.0598$ & $-8.8799$ & $0.0173$ & $0.6466$ & $0.0158$ & $-0.1765$ & $4839$ & $2.471$ & $-0.84$ & $6.66$ & +$0.45$ & $8.04$ & +$0.47$ & $8.06$ & D & N & $\dots$ & $\dots$ & X & +$1.34$ & $3.37$ & D & +$0.37$ & $1.74$ & D & +$0.44$ & $1.78$ & D & +$0.79$ & $0.47$ & D &  r-II & $57$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
160423004401089 & 6103850982407730688 & 14:18:57.36 & $-$41:40:09.2 & $13.480$ & $13.065$ & $1.451$ & $13.482$ & $64.4$ & $0.1$ & $42.8$ & $5.6$ & $0.1252$ & $0.0148$ & $7.9896$ & $0.9443$ & $6.6154$ & $0.6474$ & $0.0979$ & $6.0141$ & $0.4733$ & $0.0787$ & $5.9947$ & $0.3638$ & $0.0607$ & $5.2979$ & $0.0156$ & $-3.5072$ & $0.0161$ & $-0.2295$ & $4495$ & $1.373$ & $-1.22$ & $6.28$ & +$0.36$ & $7.58$ & +$0.51$ & $7.73$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.49$ & $1.49$ & D & +$0.21$ & $1.18$ & D & +$0.42$ & $-0.27$ & D &  r-I & $43$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
J141913.92$-$084442.0 & 6329210630843656704 & 14:19:13.92 & $-$08:44:42.0 & $10.771$ & $10.492$ & $1.070$ & $10.733$ & $-8.9$ & $0.5$ & $-2.8$ & $2.4$ & $0.8339$ & $0.0251$ & $1.1991$ & $0.0361$ & $1.1629$ & $0.0339$ & $0.0292$ & $1.1316$ & $0.0274$ & $0.0242$ & $1.1165$ & $0.0500$ & $0.0448$ & $-27.4163$ & $0.0278$ & $4.2563$ & $0.0234$ & $-0.2181$ & $4831$ & $1.720$ & $-2.08$ & $5.42$ & +$0.22$ & $6.57$ & +$0.53$ & $6.88$ & D & I & +$0.44$ & $5.96$ & D & +$0.34$ & $1.13$ & D & $-0.27$ & $-0.14$ & D & $-0.15$ & $-0.05$ & D & +$0.34$ & $-1.22$ & D &  r-I & $30$ & Sakari+2018 & APASS DR9 & STARHORSE & Sakari+2018\\
160423004401079 & 6103850089054426880 & 14:19:16.92 & $-$41:36:31.4 & $12.868$ & $12.455$ & $1.463$ & $12.878$ & $113.6$ & $0.1$ & $113.5$ & $0.6$ & $0.1204$ & $0.0143$ & $8.3030$ & $0.9841$ & $6.8288$ & $0.6656$ & $0.0975$ & $6.7590$ & $0.9988$ & $0.1478$ & $6.0865$ & $0.9277$ & $0.1524$ & $3.5498$ & $0.0154$ & $-2.2475$ & $0.0138$ & $-0.0832$ & $4483$ & $1.352$ & $-1.42$ & $6.08$ & +$0.35$ & $7.36$ & +$0.56$ & $7.57$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.44$ & $1.23$ & D & +$0.35$ & $1.10$ & D & +$0.84$ & $-0.07$ & D &  r-II & $113$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
170601003101304 & 6272891618044794368 & 14:19:56.49 & $-$24:00:22.3 & $13.749$ & $13.307$ & $1.528$ & $13.765$ & $214.9$ & $0.1$ & $212.5$ & $2.2$ & $0.0722$ & $0.0152$ & $13.8489$ & $2.9093$ & $10.1825$ & $1.5728$ & $0.1545$ & $8.0182$ & $0.7207$ & $0.0899$ & $6.9271$ & $0.4434$ & $0.0640$ & $-7.6469$ & $0.0167$ & $-0.1698$ & $0.0148$ & $-0.2162$ & $4435$ & $1.438$ & $-1.03$ & $6.47$ & +$0.28$ & $7.68$ & +$0.39$ & $7.79$ & D & N & $\dots$ & $\dots$ & X & +$1.33$ & $3.17$ & U & $-0.03$ & $1.15$ & D & +$0.54$ & $1.69$ & D & +$0.66$ & $0.16$ & D &  r-I & $212$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
170602003701197 & 6116981453348894464 & 14:21:03.44 & $-$37:45:48.9 & $12.815$ & $12.357$ & $1.558$ & $12.831$ & $407.3$ & $0.2$ & $405.5$ & $1.4$ & $0.0487$ & $0.0191$ & $20.5237$ & $8.0328$ & $13.3825$ & $3.4153$ & $0.2552$ & $12.5793$ & $2.2219$ & $0.1766$ & $8.8721$ & $0.7051$ & $0.0795$ & $-0.2195$ & $0.0205$ & $0.0486$ & $0.0243$ & $-0.4018$ & $4345$ & $0.777$ & $-1.85$ & $5.65$ & +$0.31$ & $6.89$ & +$0.71$ & $7.29$ & D & C & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.10$ & $0.26$ & D & +$0.17$ & $0.50$ & D & +$0.43$ & $-0.90$ & D & CEMP-r  / r-I & $406$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
170602003701203 & 6116934724103735808 & 14:21:24.52 & $-$37:45:50.0 & $12.349$ & $11.935$ & $1.450$ & $12.351$ & $78.6$ & $0.1$ & $78.3$ & $0.8$ & $0.3217$ & $0.0152$ & $3.1080$ & $0.1465$ & $2.8756$ & $0.1254$ & $0.0436$ & $2.9333$ & $0.1403$ & $0.0478$ & $2.8941$ & $0.1520$ & $0.0525$ & $-13.5634$ & $0.0149$ & $-7.7809$ & $0.0161$ & $-0.3273$ & $4312$ & $1.701$ & $-0.81$ & $6.69$ & +$0.50$ & $8.12$ & +$0.54$ & $8.16$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.15$ & $1.25$ & D & $-0.10$ & $1.27$ & D & +$0.42$ & $0.13$ & D &  r-I & $78$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
170515003601146 & 6092873355240911616 & 14:23:25.16 & $-$47:13:48.4 & $13.448$ & $13.139$ & $1.230$ & $13.448$ & $58.8$ & $0.1$ & $60.2$ & $2.8$ & $0.2781$ & $0.0175$ & $3.5955$ & $0.2264$ & $3.2881$ & $0.1894$ & $0.0576$ & $3.0928$ & $0.1420$ & $0.0459$ & $2.9685$ & $0.1797$ & $0.0605$ & $-1.7411$ & $0.0167$ & $-6.4290$ & $0.0243$ & $-0.2877$ & $4845$ & $2.193$ & $-0.98$ & $6.52$ & +$0.39$ & $7.84$ & +$0.41$ & $7.86$ & D & N & $\dots$ & $\dots$ & X & +$1.64$ & $3.53$ & U & +$0.12$ & $1.35$ & D & +$0.47$ & $1.67$ & D & +$0.55$ & $0.09$ & D &  r-I & $60$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
170408004501306 & 6271684659220322304 & 14:23:25.19 & $-$25:17:20.2 & $13.370$ & $12.990$ & $1.406$ & $13.384$ & $50.0$ & $0.1$ & $52.0$ & $1.2$ & $0.1165$ & $0.0159$ & $8.5804$ & $1.1712$ & $7.0153$ & $0.7829$ & $0.1116$ & $6.3211$ & $0.4705$ & $0.0744$ & $6.7328$ & $0.9444$ & $0.1403$ & $6.9293$ & $0.0168$ & $-3.9228$ & $0.0143$ & $-0.1495$ & $4518$ & $1.461$ & $-1.12$ & $6.38$ & +$0.27$ & $7.57$ & +$0.40$ & $7.70$ & D & N & $\dots$ & $\dots$ & X & +$1.70$ & $3.44$ & U & $-0.51$ & $0.58$ & D & +$0.50$ & $1.56$ & D & +$0.68$ & $0.08$ & D &  r-I & $52$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
J142326.79$-$283420.0 & 6221547375669354624 & 14:23:26.80 & $-$28:34:20.1 & $12.720$ & $12.471$ & $1.086$ & $12.719$ & $134.1$ & $0.5$ & $135.3$ & $1.0$ & $0.4037$ & $0.0177$ & $2.4774$ & $0.1088$ & $2.3274$ & $0.0960$ & $0.0412$ & $2.3633$ & $0.0914$ & $0.0387$ & $2.3488$ & $0.1026$ & $0.0437$ & $-19.3856$ & $0.0170$ & $-23.8843$ & $0.0157$ & $-0.2054$ & $5200$ & $2.660$ & $-1.90$ & $5.60$ & +$0.43$ & $6.96$ & +$0.44$ & $6.97$ & D & N & $\dots$ & $\dots$ & X & +$0.44$ & $1.41$ & D & $\dots$ & $\dots$ & X & $-0.07$ & $0.21$ & D & +$0.61$ & $-0.77$ & D &  r-I & $30$ & Hansen+2018 & APASS DR9 & STARHORSE & Hansen+2018\\
170602003701309 & 6118454760266829184 & 14:23:29.16 & $-$37:18:46.3 & $12.484$ & $12.163$ & $1.242$ & $12.478$ & $49.1$ & $0.1$ & $52.8$ & $1.3$ & $0.4625$ & $0.0243$ & $2.1621$ & $0.1136$ & $2.0470$ & $0.1018$ & $0.0498$ & $2.0561$ & $0.0930$ & $0.0453$ & $2.0045$ & $0.0686$ & $0.0342$ & $-6.0508$ & $0.0245$ & $-0.8746$ & $0.0232$ & $-0.3336$ & $4672$ & $2.007$ & $-0.95$ & $6.55$ & +$0.37$ & $7.85$ & +$0.42$ & $7.90$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.04$ & $1.23$ & D & +$0.16$ & $1.39$ & D & +$0.44$ & $0.01$ & D &  r-I & $53$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
BD$+$08 2856 & 1175731289937614080 & 14:23:58.16 & $+$08:01:33.3 & $10.136$ & $9.666$ & $1.258$ & $9.988$ & $64.5$ & $2.0$ & $64.9$ & $0.7$ & $0.5378$ & $0.0195$ & $1.8595$ & $0.0674$ & $1.7737$ & $0.0613$ & $0.0346$ & $1.6873$ & $0.0438$ & $0.0260$ & $1.6273$ & $0.1543$ & $0.0948$ & $8.7213$ & $0.0186$ & $-20.0982$ & $0.0194$ & $-0.0579$ & $4550$ & $0.700$ & $-2.00$ & $5.50$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & X & +$0.51$ & $6.11$ & D & $-0.09$ & $0.78$ & D & $-0.36$ & $-0.15$ & D & $-0.25$ & $-0.07$ & D & +$0.32$ & $-1.16$ & D &  r-I & $200$ & Johnson+2002 & APASS DR9 & STARHORSE & Gontcharov2006\\
170417005001048 & 6219867154400140032 & 14:24:14.59 & $-$31:09:35.1 & $13.411$ & $13.020$ & $1.435$ & $13.429$ & $128.0$ & $0.1$ & $127.5$ & $1.2$ & $0.1571$ & $0.0161$ & $6.3640$ & $0.6510$ & $5.4605$ & $0.4793$ & $0.0878$ & $5.0834$ & $0.3854$ & $0.0758$ & $4.8210$ & $0.1471$ & $0.0305$ & $2.9416$ & $0.0161$ & $-10.3963$ & $0.0155$ & $-0.2444$ & $4499$ & $1.457$ & $-1.27$ & $6.23$ & +$0.33$ & $7.49$ & +$0.49$ & $7.65$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.39$ & $1.33$ & D & +$0.62$ & $1.53$ & D & +$0.76$ & $0.01$ & D &  r-II & $128$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
BPS CS 22883$-$0037 & 1177645883278909184 & 14:24:19.40 & $+$11:29:25.0 & $14.851$ & $14.667$ & $0.701$ & $14.785$ & $-262.8$ & $2.0$ & $\dots$ & $\dots$ & $0.0545$ & $0.0275$ & $18.3526$ & $9.2524$ & $12.4242$ & $4.2403$ & $0.3413$ & $8.2936$ & $1.2281$ & $0.1481$ & $7.1278$ & $0.5599$ & $0.0786$ & $1.9092$ & $0.0280$ & $-5.7515$ & $0.0272$ & $-0.1363$ & $5900$ & $1.590$ & $-1.95$ & $5.55$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & X & +$0.04$ & $5.69$ & D & +$0.13$ & $1.05$ & D & $-0.23$ & $0.03$ & D & +$0.13$ & $0.36$ & D & +$0.40$ & $-1.03$ & D &  r-I & $140$ & For & Sneden 2010 & APASS DR9 & STARHORSE & Roederer+2014\\
170415004101305 & 6276506949715351424 & 14:24:42.65 & $-$22:14:01.7 & $13.078$ & $12.757$ & $1.253$ & $13.077$ & $191.1$ & $0.1$ & $193.9$ & $1.3$ & $0.2510$ & $0.0188$ & $3.9843$ & $0.2987$ & $3.6103$ & $0.2452$ & $0.0679$ & $3.7293$ & $0.3235$ & $0.0867$ & $3.4512$ & $0.6262$ & $0.1814$ & $4.5774$ & $0.0205$ & $-16.3319$ & $0.0165$ & $-0.1761$ & $4787$ & $2.010$ & $-1.09$ & $6.41$ & +$0.20$ & $7.54$ & +$0.26$ & $7.60$ & D & N & $\dots$ & $\dots$ & X & +$2.02$ & $3.80$ & U & $\dots$ & $\dots$ & X & +$0.26$ & $1.35$ & D & +$0.74$ & $0.17$ & D &  r-II & $194$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
160401004401264 & 6221194333654538880 & 14:26:01.56 & $-$29:23:45.7 & $12.618$ & $12.231$ & $1.402$ & $12.623$ & $101.1$ & $0.1$ & $100.9$ & $0.4$ & $0.3257$ & $0.0199$ & $3.0701$ & $0.1874$ & $2.8431$ & $0.1607$ & $0.0565$ & $3.0208$ & $0.1439$ & $0.0476$ & $3.1885$ & $0.1579$ & $0.0495$ & $-3.9481$ & $0.0204$ & $-4.7429$ & $0.0205$ & $-0.3118$ & $4438$ & $1.781$ & $-0.88$ & $6.62$ & +$0.48$ & $8.03$ & +$0.55$ & $8.10$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.23$ & $1.56$ & D & +$0.16$ & $1.46$ & D & +$0.48$ & $0.11$ & D &  r-I & $101$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
170416004301145 & 6221292460769839488 & 14:26:27.88 & $-$28:54:05.3 & $12.303$ & $11.939$ & $1.375$ & $12.317$ & $153.2$ & $0.1$ & $154.3$ & $0.4$ & $0.1698$ & $0.0166$ & $5.8879$ & $0.5744$ & $5.1062$ & $0.4320$ & $0.0846$ & $4.8890$ & $0.2989$ & $0.0611$ & $5.0618$ & $0.3352$ & $0.0662$ & $-21.7682$ & $0.0170$ & $4.0729$ & $0.0148$ & $-0.1878$ & $4515$ & $1.540$ & $-0.88$ & $6.62$ & +$0.39$ & $7.94$ & +$0.46$ & $8.01$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.02$ & $1.31$ & D & +$0.42$ & $1.72$ & D & +$0.48$ & $0.12$ & D &  r-I & $154$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
170416004301205 & 6221589745522923008 & 14:26:29.43 & $-$28:21:00.1 & $12.856$ & $12.567$ & $1.183$ & $12.855$ & $101.1$ & $0.1$ & $102.5$ & $3.4$ & $0.3999$ & $0.0183$ & $2.5006$ & $0.1145$ & $2.3480$ & $0.1010$ & $0.0430$ & $2.3881$ & $0.0873$ & $0.0366$ & $2.3816$ & $0.1271$ & $0.0534$ & $-16.0388$ & $0.0160$ & $-20.7094$ & $0.0141$ & $-0.1918$ & $4774$ & $2.350$ & $-0.96$ & $6.54$ & +$0.26$ & $7.73$ & +$0.28$ & $7.75$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.10$ & $1.35$ & D & +$0.55$ & $1.77$ & D & +$0.87$ & $0.43$ & D &  r-II & $102$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
170506004401312 & 6118677896710564096 & 14:26:51.54 & $-$36:10:00.1 & $13.000$ & $12.741$ & $1.029$ & $12.966$ & $262.7$ & $0.2$ & $258.8$ & $5.5$ & $0.3620$ & $0.0243$ & $2.7625$ & $0.1854$ & $2.5774$ & $0.1614$ & $0.0626$ & $2.5905$ & $0.1227$ & $0.0474$ & $2.7531$ & $0.0978$ & $0.0355$ & $9.6307$ & $0.0209$ & $-13.8021$ & $0.0203$ & $-0.2629$ & $5236$ & $2.563$ & $-1.12$ & $6.38$ & +$0.27$ & $7.59$ & +$0.29$ & $7.61$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.17$ & $1.26$ & D & +$0.53$ & $1.59$ & D & +$0.75$ & $0.16$ & D &  r-II & $259$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
HIP 70647 & 6273496177641286272 & 14:27:00.36 & $-$22:14:38.9 & $9.136$ & $8.817$ & $1.153$ & $9.092$ & $149.1$ & $0.2$ & $149.7$ & $0.4$ & $1.5676$ & $0.0218$ & $0.6379$ & $0.0089$ & $0.6275$ & $0.0086$ & $0.0137$ & $0.6263$ & $0.0066$ & $0.0105$ & $0.6160$ & $0.0185$ & $0.0300$ & $-14.9661$ & $0.0228$ & $-53.3513$ & $0.0195$ & $-0.2007$ & $4960$ & $2.100$ & $-2.78$ & $4.72$ & +$0.32$ & $5.97$ & +$0.33$ & $5.98$ & D & N & +$0.40$ & $5.22$ & D & +$0.12$ & $0.21$ & D & $-0.08$ & $-0.65$ & D & $-0.06$ & $-0.66$ & D & +$0.56$ & $-1.70$ & D &  r-I & $341$ & Honda+2004 & NOMAD-1 & STARHORSE & Honda+2004\\
160401004401083 & 6220390865531970304 & 14:27:31.57 & $-$30:11:38.9 & $13.809$ & $13.476$ & $1.281$ & $13.809$ & $109.1$ & $0.1$ & $111.7$ & $1.2$ & $0.1593$ & $0.0182$ & $6.2781$ & $0.7178$ & $5.3971$ & $0.5305$ & $0.0983$ & $4.4218$ & $0.2968$ & $0.0671$ & $4.8375$ & $0.4424$ & $0.0914$ & $4.1716$ & $0.0203$ & $-10.3106$ & $0.0228$ & $-0.4723$ & $4748$ & $2.100$ & $-1.10$ & $6.40$ & +$0.35$ & $7.68$ & +$0.38$ & $7.71$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.09$ & $1.20$ & D & +$0.16$ & $1.25$ & D & +$0.69$ & $0.12$ & D &  r-I & $112$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
160401004401328 & 6221196807555101824 & 14:27:41.52 & $-$29:32:51.0 & $13.280$ & $12.830$ & $1.532$ & $13.290$ & $116.6$ & $0.1$ & $108.4$ & $6.1$ & $0.0725$ & $0.0147$ & $13.7896$ & $2.7958$ & $10.1504$ & $1.5149$ & $0.1492$ & $8.2160$ & $0.5623$ & $0.0684$ & $8.5082$ & $1.1672$ & $0.1372$ & $-3.0454$ & $0.0180$ & $-5.1353$ & $0.0175$ & $-0.2400$ & $4352$ & $1.048$ & $-1.24$ & $6.26$ & +$0.37$ & $7.56$ & +$0.54$ & $7.73$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.35$ & $1.32$ & D & +$0.37$ & $1.31$ & D & +$0.43$ & $-0.29$ & D &  r-I & $108$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
170416004301255 & 6221429182465839872 & 14:28:11.10 & $-$28:17:21.1 & $12.975$ & $12.665$ & $1.255$ & $12.985$ & $34.7$ & $0.1$ & $36.3$ & $0.9$ & $0.3452$ & $0.0161$ & $2.8971$ & $0.1353$ & $2.6941$ & $0.1170$ & $0.0434$ & $2.6782$ & $0.1104$ & $0.0412$ & $2.5756$ & $0.2252$ & $0.0875$ & $-8.8478$ & $0.0191$ & $-6.9981$ & $0.0178$ & $-0.2608$ & $4646$ & $2.206$ & $-0.82$ & $6.68$ & +$0.45$ & $8.06$ & +$0.48$ & $8.09$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.17$ & $1.22$ & D & +$0.17$ & $1.53$ & D & +$0.37$ & $0.07$ & D &  r-I & $36$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
170506004401393 & 6118608867996677760 & 14:28:37.60 & $-$36:27:36.9 & $13.656$ & $13.272$ & $1.360$ & $13.643$ & $242.4$ & $0.1$ & $243.7$ & $1.9$ & $0.2258$ & $0.0162$ & $4.4289$ & $0.3187$ & $3.9716$ & $0.2562$ & $0.0645$ & $3.5838$ & $0.2125$ & $0.0593$ & $3.8150$ & $0.1403$ & $0.0368$ & $-0.4106$ & $0.0169$ & $-2.1817$ & $0.0202$ & $-0.3841$ & $4609$ & $1.973$ & $-1.06$ & $6.44$ & +$0.62$ & $7.99$ & +$0.68$ & $8.05$ & D & I & $\dots$ & $\dots$ & X & +$1.58$ & $3.39$ & U & +$0.25$ & $1.39$ & D & +$0.17$ & $1.29$ & D & +$0.49$ & $-0.05$ & D &  r-I & $244$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
160401004401015 & 6220423537346225536 & 14:29:21.60 & $-$29:52:52.4 & $13.248$ & $12.842$ & $1.492$ & $13.281$ & $65.1$ & $0.1$ & $64.7$ & $0.7$ & $0.1156$ & $0.0163$ & $8.6477$ & $1.2153$ & $7.0603$ & $0.8101$ & $0.1147$ & $6.4639$ & $0.4620$ & $0.0715$ & $5.9755$ & $0.5188$ & $0.0868$ & $3.4217$ & $0.0180$ & $-5.9127$ & $0.0166$ & $-0.2454$ & $4383$ & $1.489$ & $-1.08$ & $6.42$ & +$0.28$ & $7.64$ & +$0.41$ & $7.77$ & D & N & $\dots$ & $\dots$ & X & +$1.19$ & $2.98$ & D & +$0.25$ & $1.39$ & D & +$0.26$ & $1.36$ & D & +$0.70$ & $0.14$ & D &  r-I & $65$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
160401004401008 & 6220424258900729088 & 14:29:39.18 & $-$29:48:42.2 & $12.267$ & $11.962$ & $1.250$ & $12.280$ & $97.8$ & $0.1$ & $99.3$ & $1.4$ & $0.5161$ & $0.0171$ & $1.9376$ & $0.0643$ & $1.8447$ & $0.0583$ & $0.0316$ & $1.8539$ & $0.0547$ & $0.0295$ & $1.8075$ & $0.0770$ & $0.0426$ & $-7.2136$ & $0.0188$ & $-3.1028$ & $0.0172$ & $-0.2985$ & $4693$ & $2.243$ & $-0.96$ & $6.54$ & +$0.42$ & $7.90$ & +$0.44$ & $7.92$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.11$ & $1.36$ & D & +$0.32$ & $1.54$ & D & +$0.53$ & $0.09$ & D &  r-I & $99$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
170416004301035 & 6221355339092201472 & 14:29:50.21 & $-$28:39:52.1 & $13.437$ & $13.100$ & $1.290$ & $13.437$ & $70.7$ & $0.1$ & $71.9$ & $1.1$ & $0.2090$ & $0.0144$ & $4.7857$ & $0.3301$ & $4.2561$ & $0.2611$ & $0.0613$ & $3.7976$ & $0.2301$ & $0.0606$ & $3.6800$ & $0.4381$ & $0.1190$ & $2.1231$ & $0.0168$ & $-10.3660$ & $0.0155$ & $-0.4021$ & $4592$ & $1.933$ & $-1.05$ & $6.45$ & +$0.31$ & $7.69$ & +$0.37$ & $7.75$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.31$ & $1.47$ & D & +$0.40$ & $1.54$ & D & +$0.63$ & $0.10$ & D &  r-I & $72$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
J143013.85$-$231738.8 & 6273148074835703680 & 14:30:13.90 & $-$23:17:38.7 & $11.981$ & $11.504$ & $1.666$ & $12.040$ & $432.1$ & $0.3$ & $430.9$ & $0.7$ & $0.1365$ & $0.0177$ & $7.3261$ & $0.9493$ & $6.1539$ & $0.6698$ & $0.1088$ & $5.9613$ & $0.4160$ & $0.0698$ & $5.0275$ & $0.2568$ & $0.0511$ & $-9.6177$ & $0.0229$ & $-8.0433$ & $0.0235$ & $-0.4102$ & $4490$ & $1.250$ & $-1.40$ & $6.10$ & $-0.70$ & $6.33$ & $-0.17$ & $6.86$ & D & N & $\dots$ & $\dots$ & X & +$0.40$ & $1.87$ & D & $\dots$ & $\dots$ & X & +$0.34$ & $1.12$ & D & +$0.62$ & $-0.26$ & D &  r-I & $30$ & Hansen+2018 & APASS DR9 & STARHORSE & Hansen+2018\\
BD$+$18 2890 & 1235563517265388928 & 14:32:13.50 & $+$17:25:24.3 & $9.741$ & $9.601$ & $1.000$ & $9.815$ & $-28.2$ & $0.2$ & $-32.6$ & $3.7$ & $1.0343$ & $0.0369$ & $0.9669$ & $0.0345$ & $0.9432$ & $0.0328$ & $0.0348$ & $0.9447$ & $0.0295$ & $0.0313$ & $0.9315$ & $0.0614$ & $0.0659$ & $-13.1040$ & $0.0374$ & $-100.9209$ & $0.0381$ & $0.1750$ & $5000$ & $2.890$ & $-1.61$ & $5.89$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & X & $-0.06$ & $5.93$ & D & $-0.35$ & $0.91$ & D & $-0.17$ & $0.43$ & D & +$0.32$ & $0.89$ & D & +$0.45$ & $-0.64$ & D &  r-I & $140$ & For & Sneden 2010 & NOMAD-1 & STARHORSE & Gontcharov2006\\
HE 1429$-$0347 & 3642254209719838976 & 14:32:26.06 & $-$04:00:30.9 & $13.646$ & $13.402$ & $1.071$ & $13.644$ & $-143.3$ & $0.4$ & $\dots$ & $\dots$ & $0.4172$ & $0.0190$ & $2.3970$ & $0.1091$ & $2.2564$ & $0.0967$ & $0.0428$ & $2.1680$ & $0.0850$ & $0.0392$ & $2.2129$ & $0.0623$ & $0.0282$ & $-14.3026$ & $0.0253$ & $-2.4179$ & $0.0258$ & $-0.6073$ & $5000$ & $1.900$ & $-2.70$ & $4.80$ & +$0.30$ & $6.03$ & +$0.40$ & $6.13$ & D & N & +$0.27$ & $5.17$ & D & +$0.09$ & $0.26$ & D & $\dots$ & $\dots$ & X & $-0.35$ & $-0.87$ & D & +$0.46$ & $-1.72$ & D &  r-I & $71$ & Hansen+2015 & APASS DR9 & STARHORSE & Hansen+2015\\
J143253.30$-$412549.0 & 6103374133661596416 & 14:32:53.30 & $-$41:25:49.0 & $11.103$ & $10.833$ & $1.090$ & $11.082$ & $-228.7$ & $1.3$ & $-230.8$ & $1.6$ & $0.9124$ & $0.0172$ & $1.0960$ & $0.0207$ & $1.0656$ & $0.0196$ & $0.0184$ & $1.0600$ & $0.0194$ & $0.0183$ & $1.0886$ & $0.0263$ & $0.0242$ & $-57.7768$ & $0.0176$ & $-35.4703$ & $0.0220$ & $-0.4725$ & $4900$ & $1.700$ & $-2.97$ & $4.53$ & +$0.22$ & $5.68$ & +$0.43$ & $5.89$ & D & N & +$0.49$ & $5.12$ & D & +$0.28$ & $0.18$ & D & +$0.16$ & $-0.60$ & D & +$0.82$ & $0.03$ & D & +$1.44$ & $-1.01$ & D &  r-II & $50$ & Cain+2018 & APASS DR9 & STARHORSE & Cain+2018\\
HE 1430$+$0053 & 3653467682134558592 & 14:33:16.52 & $+$00:40:49.0 & $13.773$ & $13.538$ & $0.946$ & $13.733$ & $-107.4$ & $3.0$ & $\dots$ & $\dots$ & $0.3088$ & $0.0190$ & $3.2386$ & $0.1997$ & $2.9871$ & $0.1699$ & $0.0569$ & $2.8358$ & $0.1501$ & $0.0529$ & $2.6320$ & $0.1413$ & $0.0537$ & $-23.2257$ & $0.0223$ & $-14.9162$ & $0.0181$ & $-0.0336$ & $5201$ & $2.740$ & $-3.03$ & $4.47$ & +$0.25$ & $5.65$ & +$0.26$ & $5.66$ & D & N & +$0.20$ & $4.77$ & D & $-0.68$ & $-0.84$ & D & $-0.53$ & $-1.35$ & D & $-0.14$ & $-0.99$ & D & +$0.71$ & $-1.80$ & D &  r-II & $54$ & Barklem+2005 & APASS DR9 & STARHORSE & Barklem+2005\\
160418004101240 & 6104994233983325312 & 14:34:21.61 & $-$40:09:26.7 & $12.575$ & $12.301$ & $1.167$ & $12.582$ & $41.3$ & $0.1$ & $42.2$ & $0.5$ & $0.5271$ & $0.0146$ & $1.8971$ & $0.0524$ & $1.8079$ & $0.0476$ & $0.0263$ & $1.8558$ & $0.0478$ & $0.0257$ & $1.8441$ & $0.1372$ & $0.0744$ & $-13.0569$ & $0.0158$ & $-0.8177$ & $0.0128$ & $0.0184$ & $4958$ & $2.309$ & $-0.81$ & $6.69$ & +$0.41$ & $8.02$ & +$0.44$ & $8.05$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.11$ & $1.51$ & D & +$0.07$ & $1.44$ & D & +$0.34$ & $0.04$ & D &  r-I & $42$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
160415004101159 & 6216562640922571776 & 14:34:28.04 & $-$32:04:48.1 & $13.762$ & $13.329$ & $1.475$ & $13.759$ & $95.0$ & $0.1$ & $87.3$ & $2.1$ & $0.1654$ & $0.0157$ & $6.0448$ & $0.5727$ & $5.2238$ & $0.4277$ & $0.0819$ & $4.9549$ & $0.3603$ & $0.0727$ & $4.4396$ & $0.1143$ & $0.0257$ & $-3.4476$ & $0.0175$ & $-4.5931$ & $0.0160$ & $-0.1738$ & $4254$ & $1.749$ & $-0.82$ & $6.68$ & +$0.46$ & $8.07$ & +$0.51$ & $8.12$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.11$ & $1.28$ & D & $0.00$ & $1.36$ & D & +$0.35$ & $0.05$ & D &  r-I & $87$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
160415004101093 & 6216757903019205248 & 14:35:46.60 & $-$31:56:44.1 & $13.081$ & $12.846$ & $1.020$ & $13.067$ & $338.7$ & $0.1$ & $339.3$ & $3.3$ & $0.3097$ & $0.0167$ & $3.2284$ & $0.1745$ & $2.9784$ & $0.1485$ & $0.0499$ & $2.9188$ & $0.1395$ & $0.0478$ & $2.9827$ & $0.1580$ & $0.0530$ & $9.6710$ & $0.0225$ & $-9.3766$ & $0.0231$ & $-0.3258$ & $5129$ & $2.389$ & $-1.00$ & $6.50$ & +$0.26$ & $7.69$ & +$0.28$ & $7.71$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.18$ & $1.40$ & D & +$0.50$ & $1.68$ & D & +$0.68$ & $0.20$ & D &  r-I & $339$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
J143546.80$-$112412.2 & 6324834574565092864 & 14:35:46.80 & $-$11:24:12.3 & $10.122$ & $9.720$ & $1.264$ & $10.045$ & $-16.9$ & $0.2$ & $-15.6$ & $0.3$ & $1.2793$ & $0.0167$ & $0.7817$ & $0.0102$ & $0.7661$ & $0.0098$ & $0.0128$ & $0.7583$ & $0.0109$ & $0.0144$ & $0.7582$ & $0.0138$ & $0.0182$ & $-9.3807$ & $0.0216$ & $-9.5264$ & $0.0206$ & $-0.1593$ & $5079$ & $2.680$ & $-1.10$ & $6.40$ & $-0.05$ & $7.28$ & $-0.03$ & $7.30$ & D & N & $\dots$ & $\dots$ & X & +$0.38$ & $2.15$ & D & $\dots$ & $\dots$ & X & +$0.42$ & $1.50$ & D & +$0.72$ & $0.14$ & D &  r-II & $30$ & Holmbeck+2020 & APASS DR9 & STARHORSE & Holmbeck+2020\\
160418004101287 & 6104966329574370944 & 14:35:56.48 & $-$40:15:05.8 & $12.687$ & $12.347$ & $1.323$ & $12.700$ & $376.7$ & $0.1$ & $377.5$ & $1.3$ & $0.2609$ & $0.0163$ & $3.8328$ & $0.2392$ & $3.4855$ & $0.1978$ & $0.0568$ & $3.5868$ & $0.1707$ & $0.0476$ & $3.3946$ & $0.2157$ & $0.0635$ & $-24.1796$ & $0.0157$ & $-2.7255$ & $0.0180$ & $-0.2717$ & $4629$ & $1.506$ & $-1.51$ & $5.99$ & +$0.10$ & $7.02$ & +$0.37$ & $7.29$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.13$ & $0.56$ & D & $-0.01$ & $0.65$ & D & +$0.47$ & $-0.53$ & D &  r-I & $378$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
170512001801364 & 6216278348448648704 & 14:36:51.49 & $-$32:55:24.4 & $12.961$ & $12.606$ & $1.331$ & $12.963$ & $406.0$ & $0.1$ & $407.4$ & $1.0$ & $0.2090$ & $0.0160$ & $4.7855$ & $0.3659$ & $4.2559$ & $0.2894$ & $0.0680$ & $4.2768$ & $0.2268$ & $0.0530$ & $4.6645$ & $0.2811$ & $0.0603$ & $4.3290$ & $0.0181$ & $-9.1130$ & $0.0164$ & $-0.1203$ & $4551$ & $1.488$ & $-1.35$ & $6.15$ & +$0.25$ & $7.33$ & +$0.45$ & $7.53$ & D & N & $\dots$ & $\dots$ & X & +$1.74$ & $3.26$ & D & +$0.15$ & $1.01$ & D & +$0.37$ & $1.20$ & D & +$0.68$ & $-0.15$ & D &  r-I & $407$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
160421004101258 & 5793267534868066688 & 14:37:44.38 & $-$74:40:00.7 & $12.176$ & $11.737$ & $1.511$ & $12.186$ & $39.0$ & $0.1$ & $39.2$ & $1.0$ & $0.2425$ & $0.0113$ & $4.1236$ & $0.1918$ & $3.7243$ & $0.1565$ & $0.0420$ & $3.8151$ & $0.1796$ & $0.0471$ & $3.7023$ & $0.2506$ & $0.0677$ & $-1.7585$ & $0.0102$ & $4.4767$ & $0.0125$ & $0.0739$ & $4445$ & $1.262$ & $-1.42$ & $6.08$ & +$0.42$ & $7.43$ & +$0.63$ & $7.64$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.27$ & $1.06$ & D & +$0.25$ & $1.01$ & D & +$0.49$ & $-0.41$ & D &  r-I & $39$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
160418004101069 & 6104682488076536064 & 14:38:12.05 & $-$41:09:00.7 & $13.390$ & $13.018$ & $1.373$ & $13.395$ & $53.7$ & $0.1$ & $56.8$ & $3.3$ & $0.1902$ & $0.0159$ & $5.2585$ & $0.4407$ & $4.6260$ & $0.3411$ & $0.0737$ & $4.4995$ & $0.2734$ & $0.0608$ & $5.0210$ & $0.4116$ & $0.0820$ & $-3.0869$ & $0.0158$ & $-0.2392$ & $0.0154$ & $-0.0616$ & $4517$ & $1.496$ & $-0.91$ & $6.59$ & +$0.26$ & $7.78$ & +$0.35$ & $7.87$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.09$ & $1.21$ & D & +$0.08$ & $1.35$ & D & +$0.45$ & $0.06$ & D &  r-I & $57$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
170713002101130 & 6105620440212609152 & 14:42:32.04 & $-$38:27:51.9 & $12.927$ & $12.576$ & $1.344$ & $12.939$ & $105.9$ & $0.1$ & $108.0$ & $1.3$ & $0.1973$ & $0.0149$ & $5.0686$ & $0.3822$ & $4.4784$ & $0.2984$ & $0.0666$ & $4.4981$ & $0.2875$ & $0.0639$ & $4.4934$ & $0.2485$ & $0.0553$ & $-21.4101$ & $0.0166$ & $-10.9185$ & $0.0155$ & $-0.2093$ & $4590$ & $1.629$ & $-1.31$ & $6.19$ & +$0.33$ & $7.45$ & +$0.48$ & $7.60$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.31$ & $1.20$ & D & +$0.31$ & $1.18$ & D & +$0.40$ & $-0.39$ & D &  r-I & $108$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
160519004101294 & 5785902146988502144 & 14:43:02.09 & $-$77:37:42.3 & $12.943$ & $12.516$ & $1.568$ & $12.996$ & $90.2$ & $0.1$ & $89.5$ & $0.6$ & $0.1913$ & $0.0099$ & $5.2269$ & $0.2695$ & $4.6015$ & $0.2089$ & $0.0454$ & $5.0451$ & $0.2617$ & $0.0519$ & $4.8573$ & $0.4879$ & $0.1004$ & $-5.0837$ & $0.0099$ & $-0.2323$ & $0.0123$ & $-0.1212$ & $4323$ & $1.431$ & $-0.91$ & $6.59$ & +$0.55$ & $8.06$ & +$0.58$ & $8.09$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.18$ & $1.47$ & D & +$0.06$ & $1.33$ & D & +$0.61$ & $0.22$ & D &  r-I & $89$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
150603001801123 & 6280574730422135296 & 14:44:40.32 & $-$21:02:54.0 & $13.090$ & $12.777$ & $1.279$ & $13.109$ & $180.3$ & $0.2$ & $171.1$ & $4.2$ & $0.2581$ & $0.0160$ & $3.8737$ & $0.2406$ & $3.5193$ & $0.1986$ & $0.0564$ & $3.5439$ & $0.2020$ & $0.0570$ & $3.6778$ & $0.4908$ & $0.1335$ & $8.3299$ & $0.0196$ & $-16.8213$ & $0.0157$ & $-0.0565$ & $4685$ & $1.881$ & $-1.28$ & $6.22$ & +$0.15$ & $7.29$ & +$0.27$ & $7.41$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.19$ & $1.12$ & D & +$0.40$ & $1.30$ & D & +$0.87$ & $0.11$ & D &  r-II & $171$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
160518001401336 & 6101404019280356992 & 14:47:09.74 & $-$42:13:24.8 & $12.463$ & $12.138$ & $1.378$ & $12.517$ & $256.4$ & $0.1$ & $258.4$ & $0.1$ & $0.2353$ & $0.0180$ & $4.2492$ & $0.3247$ & $3.8264$ & $0.2633$ & $0.0688$ & $3.8482$ & $0.2003$ & $0.0520$ & $3.6279$ & $0.5717$ & $0.1576$ & $-4.3118$ & $0.0283$ & $-8.9340$ & $0.0200$ & $0.4514$ & $4479$ & $1.399$ & $-1.05$ & $6.45$ & +$0.45$ & $7.83$ & +$0.54$ & $7.92$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.16$ & $1.32$ & D & +$0.38$ & $1.51$ & D & +$0.40$ & $-0.13$ & D &  r-I & $258$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
160426006101155 & 6282275292656488960 & 14:47:20.41 & $-$18:29:48.7 & $12.105$ & $11.798$ & $1.221$ & $12.103$ & $41.1$ & $0.1$ & $41.6$ & $0.3$ & $0.7131$ & $0.0189$ & $1.4024$ & $0.0371$ & $1.3531$ & $0.0346$ & $0.0256$ & $1.3396$ & $0.0398$ & $0.0297$ & $1.3443$ & $0.0346$ & $0.0257$ & $-1.7511$ & $0.0195$ & $0.7599$ & $0.0205$ & $-0.5140$ & $4838$ & $2.572$ & $-0.85$ & $6.65$ & +$0.27$ & $7.85$ & +$0.29$ & $7.87$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.09$ & $1.27$ & D & +$0.17$ & $1.51$ & D & +$0.57$ & $0.25$ & D &  r-I & $42$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
160426006101330 & 6282392394941157632 & 14:49:57.91 & $-$17:53:58.6 & $12.013$ & $11.599$ & $1.429$ & $12.004$ & $67.7$ & $0.1$ & $69.6$ & $0.7$ & $0.2806$ & $0.0141$ & $3.5643$ & $0.1793$ & $3.2620$ & $0.1502$ & $0.0460$ & $3.3089$ & $0.1491$ & $0.0451$ & $3.1664$ & $0.0227$ & $0.0072$ & $4.6977$ & $0.0179$ & $-1.6533$ & $0.0138$ & $-0.1193$ & $4437$ & $1.433$ & $-1.05$ & $6.45$ & +$0.46$ & $7.84$ & +$0.54$ & $7.92$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.26$ & $1.41$ & D & +$0.28$ & $1.40$ & D & +$0.45$ & $-0.09$ & D &  r-I & $70$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
160426006101303 & 6282443178634744064 & 14:50:17.48 & $-$17:30:14.5 & $12.321$ & $11.890$ & $1.477$ & $12.320$ & $175.9$ & $0.1$ & $176.1$ & $0.5$ & $0.2030$ & $0.0167$ & $4.9253$ & $0.4047$ & $4.3662$ & $0.3180$ & $0.0728$ & $4.1969$ & $0.1900$ & $0.0453$ & $3.8136$ & $0.3068$ & $0.0804$ & $0.8663$ & $0.0177$ & $-15.1607$ & $0.0164$ & $-0.2736$ & $4512$ & $1.409$ & $-1.21$ & $6.29$ & +$0.38$ & $7.60$ & +$0.52$ & $7.74$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.41$ & $1.41$ & D & +$0.44$ & $1.41$ & D & +$0.64$ & $-0.05$ & D &  r-I & $176$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
160426006101310 & 6306469118313954944 & 14:50:24.66 & $-$17:18:40.7 & $12.975$ & $12.547$ & $1.483$ & $12.981$ & $148.5$ & $0.1$ & $148.5$ & $0.5$ & $0.2636$ & $0.0159$ & $3.7941$ & $0.2292$ & $3.4534$ & $0.1899$ & $0.0550$ & $3.5791$ & $0.1934$ & $0.0540$ & $3.7883$ & $0.3821$ & $0.1009$ & $3.5483$ & $0.0218$ & $-8.3733$ & $0.0234$ & $-0.5587$ & $4363$ & $1.682$ & $-0.83$ & $6.67$ & +$0.46$ & $8.06$ & +$0.52$ & $8.12$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.12$ & $1.50$ & D & $-0.08$ & $1.27$ & D & +$0.43$ & $0.12$ & D &  r-I & $148$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
BPS BS 16083$-$0172 & 1590750921734069760 & 14:50:41.44 & $+$48:45:13.6 & $13.374$ & $13.224$ & $0.904$ & $13.404$ & $165.4$ & $0.3$ & $\dots$ & $\dots$ & $0.6121$ & $0.0113$ & $1.6336$ & $0.0300$ & $1.5670$ & $0.0276$ & $0.0176$ & $1.5397$ & $0.0221$ & $0.0143$ & $1.5699$ & $0.0319$ & $0.0203$ & $-1.3598$ & $0.0112$ & $-21.6794$ & $0.0148$ & $0.1780$ & $5300$ & $3.100$ & $-2.50$ & $5.00$ & +$0.27$ & $6.20$ & +$0.28$ & $6.21$ & D & N & +$0.47$ & $5.57$ & D & +$0.16$ & $0.53$ & D & $-0.11$ & $-0.40$ & D & $-0.36$ & $-0.68$ & D & +$0.63$ & $-1.35$ & D &  r-I & $86$ & Aoki+2005 & APASS DR9 & STARHORSE & Aoki+2005\\
170531003301210 & 6225518060051250944 & 14:51:58.96 & $-$26:44:22.3 & $13.645$ & $13.164$ & $1.619$ & $13.673$ & $85.0$ & $0.1$ & $84.5$ & $2.3$ & $0.0869$ & $0.0160$ & $11.5071$ & $2.1248$ & $8.8572$ & $1.2589$ & $0.1421$ & $6.9685$ & $0.7000$ & $0.1005$ & $7.3082$ & $0.5677$ & $0.0777$ & $-6.8675$ & $0.0191$ & $-2.9170$ & $0.0172$ & $-0.2793$ & $4271$ & $1.024$ & $-1.34$ & $6.16$ & +$0.28$ & $7.37$ & +$0.51$ & $7.60$ & D & I & $\dots$ & $\dots$ & X & +$1.47$ & $3.00$ & U & +$0.51$ & $1.39$ & D & +$0.02$ & $0.86$ & D & +$0.37$ & $-0.45$ & D &  r-I & $84$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
160421004101365 & 5793031238644698368 & 14:52:11.58 & $-$74:46:30.6 & $12.748$ & $12.423$ & $1.306$ & $12.768$ & $60.0$ & $0.1$ & $58.1$ & $1.3$ & $0.6419$ & $0.0103$ & $1.5578$ & $0.0251$ & $1.4971$ & $0.0232$ & $0.0155$ & $1.5397$ & $0.0246$ & $0.0160$ & $1.4974$ & $0.0647$ & $0.0432$ & $0.2812$ & $0.0096$ & $-1.4685$ & $0.0108$ & $-0.0310$ & $4762$ & $2.530$ & $-0.83$ & $6.67$ & +$0.33$ & $7.93$ & +$0.35$ & $7.95$ & D & N & $\dots$ & $\dots$ & X & +$1.35$ & $3.39$ & U & +$0.07$ & $1.45$ & D & +$0.01$ & $1.36$ & D & +$0.39$ & $0.08$ & D &  r-I & $58$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
160519004101043 & 5773576415480771712 & 14:52:22.09 & $-$78:50:06.9 & $13.601$ & $13.213$ & $1.437$ & $13.623$ & $243.9$ & $0.1$ & $242.9$ & $1.3$ & $0.1393$ & $0.0115$ & $7.1807$ & $0.5939$ & $6.0510$ & $0.4217$ & $0.0697$ & $5.5643$ & $0.3208$ & $0.0577$ & $5.6094$ & $0.3444$ & $0.0614$ & $-6.0647$ & $0.0115$ & $-1.5523$ & $0.0139$ & $-0.0834$ & $4493$ & $1.471$ & $-1.23$ & $6.27$ & +$0.15$ & $7.35$ & +$0.35$ & $7.55$ & D & N & $\dots$ & $\dots$ & X & +$1.92$ & $3.56$ & U & +$0.16$ & $1.14$ & D & +$0.43$ & $1.38$ & D & +$0.68$ & $-0.03$ & D &  r-I & $243$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
160602002201146 & 6101011695488995200 & 14:52:27.58 & $-$41:58:09.8 & $11.967$ & $11.690$ & $1.139$ & $11.959$ & $61.5$ & $0.1$ & $62.1$ & $1.0$ & $0.6443$ & $0.0163$ & $1.5521$ & $0.0391$ & $1.4919$ & $0.0362$ & $0.0242$ & $1.4905$ & $0.0338$ & $0.0227$ & $1.5207$ & $0.0567$ & $0.0373$ & $-24.2400$ & $0.0200$ & $-18.5481$ & $0.0176$ & $0.0430$ & $5040$ & $2.438$ & $-0.82$ & $6.68$ & +$0.30$ & $7.92$ & +$0.33$ & $7.95$ & D & N & +$0.77$ & $7.56$ & D & +$2.05$ & $4.10$ & D & +$0.35$ & $1.74$ & D & +$0.53$ & $1.89$ & D & +$0.55$ & $0.25$ & D &  r-I & $62$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
160426006101382 & 6282220974206900864 & 14:52:29.78 & $-$17:49:18.8 & $13.411$ & $12.980$ & $1.480$ & $13.412$ & $58.9$ & $0.1$ & $59.6$ & $1.3$ & $0.1506$ & $0.0182$ & $6.6394$ & $0.8032$ & $5.6620$ & $0.5841$ & $0.1032$ & $5.1979$ & $0.3772$ & $0.0726$ & $5.6171$ & $0.4003$ & $0.0713$ & $-3.5154$ & $0.0206$ & $-1.5366$ & $0.0169$ & $-0.1791$ & $4320$ & $1.323$ & $-0.96$ & $6.54$ & +$0.30$ & $7.78$ & +$0.39$ & $7.87$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.05$ & $1.31$ & D & +$0.10$ & $1.33$ & D & +$0.42$ & $-0.02$ & D &  r-I & $60$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
J145308.73$+$161104.1 & 1187898485610541696 & 14:53:08.73 & $+$16:11:04.1 & $11.288$ & $10.872$ & $1.391$ & $11.259$ & $\dots$ & $\dots$ & $7.4$ & $0.4$ & $0.2638$ & $0.0145$ & $3.7914$ & $0.2089$ & $3.4512$ & $0.1731$ & $0.0502$ & $3.3974$ & $0.1526$ & $0.0449$ & $3.1039$ & $0.2020$ & $0.0651$ & $-24.9840$ & $0.0136$ & $2.7043$ & $0.0143$ & $-0.0432$ & $4325$ & $0.900$ & $-1.31$ & $6.19$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & X & +$0.33$ & $6.62$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.11$ & $0.97$ & D & +$0.67$ & $-0.12$ & D &  r-I & $\dots$ & Naidu2021 & APASS DR9 & STARHORSE & $\dots$\\
J145341.37$+$004046.7 & 3651240075872477056 & 14:53:41.38 & $+$00:40:46.7 & $13.196$ & $12.769$ & $1.453$ & $13.186$ & $122.2$ & $3.1$ & $122.2$ & $2.2$ & $0.0717$ & $0.0151$ & $13.9493$ & $2.9430$ & $10.2367$ & $1.5849$ & $0.1548$ & $7.9593$ & $0.8027$ & $0.1008$ & $11.3719$ & $0.3909$ & $0.0344$ & $-5.1607$ & $0.0172$ & $-0.3780$ & $0.0164$ & $-0.1747$ & $4630$ & $1.150$ & $-3.09$ & $4.41$ & $-0.41$ & $4.93$ & +$0.29$ & $5.63$ & D & N & +$1.19$ & $5.70$ & D & +$0.44$ & $0.22$ & D & $\dots$ & $\dots$ & X & +$1.05$ & $0.14$ & D & +$1.80$ & $-0.77$ & D &  r-II & $25$ & Ezzeddine+2020 & APASS DR9 & STARHORSE & Ezzeddine+2020\\
160425002501194 & 6204916923001150208 & 14:53:48.44 & $-$33:32:10.3 & $13.266$ & $12.851$ & $1.491$ & $13.289$ & $42.5$ & $0.1$ & $45.2$ & $1.8$ & $0.2031$ & $0.0159$ & $4.9234$ & $0.3851$ & $4.3647$ & $0.3027$ & $0.0693$ & $4.3542$ & $0.2649$ & $0.0608$ & $4.2355$ & $0.6972$ & $0.1646$ & $-6.6331$ & $0.0213$ & $-4.7764$ & $0.0184$ & $-0.0186$ & $4334$ & $1.491$ & $-0.87$ & $6.63$ & +$0.54$ & $8.10$ & +$0.56$ & $8.12$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.30$ & $1.64$ & D & +$0.27$ & $1.58$ & D & +$0.70$ & $0.35$ & D &  r-II & $45$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
160425002501280 & 6204974406843280896 & 14:54:08.50 & $-$32:52:37.5 & $13.499$ & $13.196$ & $1.262$ & $13.520$ & $42.7$ & $0.1$ & $47.0$ & $1.0$ & $0.2123$ & $0.0142$ & $4.7101$ & $0.3141$ & $4.1962$ & $0.2493$ & $0.0594$ & $3.7178$ & $0.1645$ & $0.0443$ & $3.5494$ & $0.5343$ & $0.1505$ & $-11.5566$ & $0.0164$ & $-1.3836$ & $0.0155$ & $-0.2332$ & $4827$ & $1.943$ & $-1.33$ & $6.17$ & +$0.38$ & $7.48$ & +$0.45$ & $7.55$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.47$ & $1.35$ & D & +$0.36$ & $1.20$ & D & +$0.94$ & $0.13$ & D &  r-II & $47$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
170614003101274 & 6229572337379645440 & 14:54:36.96 & $-$23:49:45.2 & $13.572$ & $13.135$ & $1.502$ & $13.579$ & $50.3$ & $0.1$ & $51.2$ & $1.3$ & $0.1505$ & $0.0174$ & $6.6453$ & $0.7675$ & $5.6663$ & $0.5580$ & $0.0985$ & $5.0059$ & $0.3828$ & $0.0765$ & $4.7524$ & $0.9006$ & $0.1895$ & $-6.8869$ & $0.0187$ & $-1.1300$ & $0.0204$ & $-0.4404$ & $4321$ & $1.348$ & $-1.02$ & $6.48$ & +$0.41$ & $7.82$ & +$0.50$ & $7.91$ & D & I & $\dots$ & $\dots$ & X & +$1.27$ & $3.12$ & U & +$0.07$ & $1.26$ & D & +$0.18$ & $1.34$ & D & +$0.37$ & $-0.13$ & D &  r-I & $51$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
J145437.92$+$083037.9 & 1173753234159594368 & 14:54:37.92 & $+$08:30:37.7 & $12.783$ & $12.504$ & $1.077$ & $12.748$ & $14.2$ & $3.1$ & $16.3$ & $2.0$ & $0.2961$ & $0.0173$ & $3.3769$ & $0.1970$ & $3.1043$ & $0.1665$ & $0.0536$ & $3.0408$ & $0.1284$ & $0.0422$ & $3.0841$ & $0.4060$ & $0.1316$ & $-10.6565$ & $0.0173$ & $-8.2180$ & $0.0162$ & $-0.1056$ & $4891$ & $1.550$ & $-2.31$ & $5.19$ & +$0.30$ & $6.42$ & +$0.71$ & $6.83$ & D & C & +$0.30$ & $5.59$ & D & $-0.10$ & $0.46$ & D & $\dots$ & $\dots$ & X & +$0.25$ & $0.12$ & D & +$1.10$ & $-0.69$ & D & CEMP-r  / r-II & $25$ & Ezzeddine+2020 & APASS DR9 & STARHORSE & Ezzeddine+2020\\
170531003301327 & 6225967859089051392 & 14:56:16.32 & $-$26:16:13.0 & $13.131$ & $12.732$ & $1.456$ & $13.151$ & $426.7$ & $0.2$ & $428.2$ & $0.9$ & $0.1532$ & $0.0172$ & $6.5257$ & $0.7319$ & $5.5791$ & $0.5350$ & $0.0959$ & $5.9891$ & $0.4875$ & $0.0814$ & $6.7603$ & $1.3566$ & $0.2007$ & $-11.8963$ & $0.0198$ & $-10.2030$ & $0.0176$ & $-0.1450$ & $4505$ & $1.480$ & $-1.22$ & $6.28$ & +$0.31$ & $7.52$ & +$0.46$ & $7.67$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.13$ & $1.12$ & D & +$0.69$ & $1.65$ & D & +$1.03$ & $0.33$ & D &  r-II & $428$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
160425002501016 & 6204879226068315776 & 14:56:37.47 & $-$33:35:31.1 & $13.480$ & $13.126$ & $1.390$ & $13.512$ & $158.2$ & $0.1$ & $158.7$ & $4.7$ & $0.1522$ & $0.0157$ & $6.5718$ & $0.6773$ & $5.6128$ & $0.4940$ & $0.0880$ & $5.0778$ & $0.4482$ & $0.0883$ & $4.7728$ & $0.2789$ & $0.0584$ & $-9.7455$ & $0.0155$ & $-4.4809$ & $0.0132$ & $-0.1737$ & $4638$ & $1.952$ & $-1.06$ & $6.44$ & +$0.50$ & $7.87$ & +$0.56$ & $7.93$ & D & I & $\dots$ & $\dots$ & X & +$1.58$ & $3.40$ & D & +$0.45$ & $1.60$ & D & +$0.50$ & $1.62$ & D & +$0.55$ & $0.02$ & D &  r-I & $159$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
170410003901021 & 6306635011425952512 & 14:56:44.43 & $-$16:21:06.0 & $13.067$ & $12.678$ & $1.450$ & $13.094$ & $84.2$ & $0.1$ & $85.9$ & $1.8$ & $0.1406$ & $0.0163$ & $7.1117$ & $0.8267$ & $6.0019$ & $0.5888$ & $0.0981$ & $5.6196$ & $0.3240$ & $0.0577$ & $6.6040$ & $0.1887$ & $0.0286$ & $-2.8886$ & $0.0193$ & $-5.6749$ & $0.0167$ & $-0.2466$ & $4510$ & $1.268$ & $-2.12$ & $5.38$ & +$0.34$ & $6.65$ & +$0.78$ & $7.09$ & D & C & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.37$ & $0.46$ & D & +$0.63$ & $0.69$ & D & +$0.93$ & $-0.67$ & D & CEMP-r  / r-II & $86$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
170531003301351 & 6225949721443985024 & 14:56:48.86 & $-$26:29:19.4 & $13.008$ & $12.657$ & $1.301$ & $12.999$ & $71.2$ & $0.1$ & $70.2$ & $1.8$ & $0.4577$ & $0.0158$ & $2.1848$ & $0.0755$ & $2.0674$ & $0.0676$ & $0.0327$ & $2.1119$ & $0.0734$ & $0.0347$ & $2.1698$ & $0.0748$ & $0.0345$ & $-4.5224$ & $0.0191$ & $3.2910$ & $0.0155$ & $-0.0446$ & $4678$ & $2.349$ & $-0.81$ & $6.69$ & +$0.38$ & $7.99$ & +$0.41$ & $8.02$ & D & N & $\dots$ & $\dots$ & X & +$1.30$ & $3.35$ & U & $-0.23$ & $1.16$ & D & $0.00$ & $1.37$ & D & +$0.48$ & $0.18$ & D &  r-I & $70$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
140708001201111 & 5771809878250719744 & 14:57:00.39 & $-$82:15:52.6 & $13.003$ & $12.628$ & $1.430$ & $13.034$ & $222.3$ & $0.1$ & $221.4$ & $1.2$ & $0.3607$ & $0.0108$ & $2.7722$ & $0.0832$ & $2.5858$ & $0.0724$ & $0.0280$ & $2.6991$ & $0.0809$ & $0.0300$ & $2.5403$ & $0.1411$ & $0.0555$ & $-7.2374$ & $0.0113$ & $-6.5874$ & $0.0136$ & $0.0107$ & $4716$ & $1.976$ & $-1.21$ & $6.29$ & +$0.34$ & $7.56$ & +$0.39$ & $7.61$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.12$ & $1.12$ & D & +$0.35$ & $1.33$ & D & +$0.52$ & $-0.17$ & D &  r-I & $221$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
J145902.34$-$091610.5 & 6332084857317969536 & 14:59:02.40 & $-$09:16:10.5 & $13.299$ & $12.942$ & $1.281$ & $13.274$ & $141.7$ & $3.1$ & $\dots$ & $\dots$ & $0.1054$ & $0.0153$ & $9.4841$ & $1.3752$ & $7.6081$ & $0.8850$ & $0.1163$ & $6.9218$ & $0.6789$ & $0.0981$ & $7.5837$ & $0.1908$ & $0.0252$ & $2.0804$ & $0.0183$ & $-12.0088$ & $0.0164$ & $-0.2472$ & $4684$ & $1.300$ & $-2.38$ & $5.12$ & $-0.30$ & $5.75$ & +$0.32$ & $6.37$ & D & N & $-0.02$ & $5.20$ & D & $-0.22$ & $0.27$ & D & $\dots$ & $\dots$ & X & $-0.10$ & $-0.30$ & D & +$0.45$ & $-1.41$ & D &  r-I & $25$ & Ezzeddine+2020 & APASS DR9 & STARHORSE & Ezzeddine+2020\\
160402006101173 & 6198753370054378240 & 14:59:21.00 & $-$37:43:24.0 & $13.324$ & $12.879$ & $1.467$ & $13.304$ & $75.2$ & $0.1$ & $76.8$ & $1.9$ & $0.1152$ & $0.0222$ & $8.6833$ & $1.6732$ & $7.0840$ & $1.1136$ & $0.1572$ & $6.1741$ & $0.8042$ & $0.1303$ & $4.9991$ & $1.3025$ & $0.2605$ & $-3.3260$ & $0.0220$ & $-3.2774$ & $0.0188$ & $-0.1352$ & $4365$ & $1.392$ & $-1.03$ & $6.47$ & +$0.45$ & $7.85$ & +$0.54$ & $7.94$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.05$ & $1.23$ & D & +$0.19$ & $1.34$ & D & +$0.56$ & $0.05$ & D &  r-I & $77$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
J145929.81$-$385255.8 & 6197512846061046144 & 14:59:29.80 & $-$38:52:56.0 & $11.082$ & $10.612$ & $1.558$ & $11.086$ & $301.0$ & $0.1$ & $\dots$ & $\dots$ & $0.2052$ & $0.0149$ & $4.8726$ & $0.3528$ & $4.3247$ & $0.2779$ & $0.0643$ & $4.2322$ & $0.2068$ & $0.0489$ & $3.5266$ & $0.2910$ & $0.0825$ & $-12.7605$ & $0.0133$ & $-7.2198$ & $0.0122$ & $-0.0551$ & $4484$ & $0.830$ & $-2.40$ & $5.10$ & $-0.95$ & $5.08$ & $-0.16$ & $5.87$ & D & N & $\dots$ & $\dots$ & X & +$0.23$ & $0.70$ & D & $\dots$ & $\dots$ & X & +$0.13$ & $-0.09$ & D & +$0.93$ & $-0.95$ & D &  r-II & $30$ & Holmbeck+2020 & APASS DR9 & STARHORSE & Holmbeck+2020\\
160327005601145 & 5792163693911792640 & 15:00:07.09 & $-$75:51:13.2 & $13.657$ & $13.149$ & $1.581$ & $13.636$ & $55.7$ & $0.1$ & $56.5$ & $1.5$ & $0.1260$ & $0.0102$ & $7.9353$ & $0.6435$ & $6.5781$ & $0.4422$ & $0.0672$ & $6.0730$ & $0.3162$ & $0.0521$ & $\dots$ & $\dots$ & $\dots$ & $-5.7004$ & $0.0103$ & $-0.8693$ & $0.0111$ & $0.1248$ & $4346$ & $1.462$ & $-1.01$ & $6.49$ & +$0.59$ & $8.01$ & +$0.63$ & $8.05$ & D & I & $\dots$ & $\dots$ & X & +$1.14$ & $3.00$ & D & +$0.11$ & $1.31$ & D & +$0.30$ & $1.47$ & D & +$0.62$ & $0.12$ & D &  r-I & $57$ & GALAH DR3 & APASS DR9 & BAILER-JONES & GALAH DR3\\
J150024.96$-$061337.2 & 6333870769143059968 & 15:00:24.96 & $-$06:13:37.2 & $10.180$ & $9.827$ & $1.313$ & $10.175$ & $-79.7$ & $0.5$ & $\dots$ & $\dots$ & $0.5790$ & $0.0175$ & $1.7272$ & $0.0521$ & $1.6530$ & $0.0477$ & $0.0289$ & $1.6218$ & $0.0441$ & $0.0272$ & $1.5753$ & $0.0778$ & $0.0494$ & $-15.6908$ & $0.0182$ & $11.7057$ & $0.0182$ & $-0.3115$ & $4460$ & $0.730$ & $-2.05$ & $5.45$ & +$0.33$ & $6.71$ & +$0.79$ & $7.17$ & D & C & +$0.41$ & $5.96$ & D & +$0.12$ & $0.94$ & D & $-0.22$ & $-0.06$ & D & $-0.10$ & $0.03$ & D & +$0.39$ & $-1.14$ & D & CEMP-r  / r-I & $30$ & Sakari+2018 & APASS DR9 & STARHORSE & Sakari+2018\\
160419004101295 & 6200699505634802816 & 15:01:52.23 & $-$35:34:47.6 & $13.039$ & $12.609$ & $1.550$ & $13.079$ & $146.9$ & $0.1$ & $146.3$ & $0.5$ & $0.1357$ & $0.0188$ & $7.3718$ & $1.0192$ & $6.1861$ & $0.7177$ & $0.1160$ & $5.6726$ & $0.7870$ & $0.1387$ & $6.1929$ & $1.0908$ & $0.1761$ & $-16.0923$ & $0.0184$ & $-4.5337$ & $0.0154$ & $-0.0501$ & $4433$ & $1.610$ & $-1.04$ & $6.46$ & +$0.37$ & $7.76$ & +$0.48$ & $7.87$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.37$ & $1.54$ & D & +$0.51$ & $1.65$ & D & +$0.68$ & $0.17$ & D &  r-I & $146$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
170517003301096 & 6312017425785958784 & 15:02:31.07 & $-$13:16:03.2 & $12.786$ & $12.368$ & $1.465$ & $12.792$ & $118.3$ & $0.1$ & $119.1$ & $1.1$ & $0.1939$ & $0.0156$ & $5.1566$ & $0.4138$ & $4.5470$ & $0.3218$ & $0.0708$ & $5.0363$ & $0.3096$ & $0.0615$ & $5.2938$ & $0.6131$ & $0.1158$ & $-4.1128$ & $0.0189$ & $-8.6034$ & $0.0157$ & $-0.0850$ & $4426$ & $1.484$ & $-1.10$ & $6.40$ & +$0.33$ & $7.66$ & +$0.45$ & $7.78$ & D & N & $\dots$ & $\dots$ & X & +$1.54$ & $3.32$ & U & +$0.31$ & $1.42$ & D & +$0.35$ & $1.43$ & D & +$0.62$ & $0.04$ & D &  r-I & $119$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
170407004601317 & 6211990012582492288 & 15:03:10.91 & $-$29:43:55.0 & $13.581$ & $13.193$ & $1.424$ & $13.596$ & $50.7$ & $0.1$ & $52.7$ & $2.2$ & $0.2525$ & $0.0168$ & $3.9601$ & $0.2637$ & $3.5904$ & $0.2168$ & $0.0604$ & $3.2957$ & $0.1610$ & $0.0489$ & $3.1780$ & $0.4045$ & $0.1273$ & $-1.2028$ & $0.0167$ & $-4.1856$ & $0.0153$ & $-0.2521$ & $4491$ & $1.928$ & $-0.91$ & $6.59$ & +$0.53$ & $8.05$ & +$0.59$ & $8.11$ & D & I & $\dots$ & $\dots$ & X & +$1.22$ & $3.18$ & D & +$0.37$ & $1.67$ & D & +$0.41$ & $1.68$ & D & +$0.53$ & $0.14$ & D &  r-I & $53$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
150705002401008 & 5793563711511419264 & 15:04:06.66 & $-$73:34:45.7 & $12.948$ & $12.586$ & $1.365$ & $12.959$ & $108.8$ & $0.1$ & $107.4$ & $1.4$ & $0.3836$ & $0.0158$ & $2.6072$ & $0.1072$ & $2.4417$ & $0.0940$ & $0.0385$ & $2.5224$ & $0.0854$ & $0.0338$ & $2.4752$ & $0.1780$ & $0.0719$ & $3.4459$ & $0.0123$ & $3.6183$ & $0.0158$ & $0.0696$ & $4598$ & $1.913$ & $-0.90$ & $6.60$ & +$0.29$ & $7.81$ & +$0.37$ & $7.89$ & D & N & $\dots$ & $\dots$ & X & +$1.62$ & $3.59$ & U & $\dots$ & $\dots$ & X & +$0.01$ & $1.29$ & D & +$0.65$ & $0.27$ & D &  r-I & $107$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
J150426.11$-$223152.3 & 6231393128635532800 & 15:04:25.90 & $-$22:31:55.1 & $13.212$ & $12.895$ & $1.179$ & $13.181$ & $-20.8$ & $3.1$ & $-20.0$ & $1.1$ & $0.3548$ & $0.0199$ & $2.8186$ & $0.1583$ & $2.6262$ & $0.1374$ & $0.0523$ & $2.6651$ & $0.0976$ & $0.0366$ & $2.6259$ & $0.1307$ & $0.0498$ & $-17.7639$ & $0.0208$ & $4.6578$ & $0.0168$ & $-0.0849$ & $4990$ & $2.150$ & $-2.91$ & $4.59$ & $-0.04$ & $5.48$ & $-0.03$ & $5.49$ & D & N & +$1.30$ & $5.99$ & D & $-0.08$ & $-0.12$ & D & $\dots$ & $\dots$ & X & +$0.16$ & $-0.57$ & D & +$0.54$ & $-1.85$ & D &  r-I & $25$ & Ezzeddine+2020 & APASS DR9 & STARHORSE & Ezzeddine+2020\\
160419004101042 & 6200408444290927744 & 15:04:30.80 & $-$36:31:42.1 & $12.360$ & $12.089$ & $1.234$ & $12.400$ & $127.3$ & $0.1$ & $128.2$ & $2.5$ & $0.6541$ & $0.0155$ & $1.5287$ & $0.0361$ & $1.4703$ & $0.0334$ & $0.0227$ & $1.4973$ & $0.0320$ & $0.0214$ & $1.4968$ & $0.0329$ & $0.0220$ & $8.5987$ & $0.0141$ & $2.5773$ & $0.0117$ & $-0.0289$ & $4661$ & $2.272$ & $-0.86$ & $6.64$ & +$0.47$ & $8.05$ & +$0.49$ & $8.07$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.18$ & $1.53$ & D & +$0.05$ & $1.37$ & D & +$0.48$ & $0.14$ & D &  r-I & $128$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
160524004201258 & 6197952852570486656 & 15:05:46.42 & $-$38:18:27.7 & $12.860$ & $12.480$ & $1.413$ & $12.877$ & $132.5$ & $0.1$ & $131.6$ & $1.0$ & $0.2092$ & $0.0174$ & $4.7805$ & $0.3970$ & $4.2520$ & $0.3141$ & $0.0739$ & $4.3262$ & $0.2928$ & $0.0677$ & $4.1703$ & $0.2784$ & $0.0667$ & $6.3896$ & $0.0181$ & $-2.3564$ & $0.0191$ & $-0.2545$ & $4551$ & $1.529$ & $-1.28$ & $6.22$ & +$0.28$ & $7.43$ & +$0.46$ & $7.61$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.26$ & $1.19$ & D & +$0.51$ & $1.41$ & D & +$0.54$ & $-0.22$ & D &  r-I & $132$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
170407004601390 & 6211825047181053056 & 15:05:58.04 & $-$29:55:36.9 & $12.505$ & $12.249$ & $1.483$ & $12.683$ & $81.8$ & $0.1$ & $79.2$ & $1.0$ & $0.5249$ & $0.0140$ & $1.9051$ & $0.0507$ & $1.8152$ & $0.0460$ & $0.0253$ & $1.8491$ & $0.0551$ & $0.0298$ & $1.8234$ & $0.0621$ & $0.0340$ & $-0.9846$ & $0.0162$ & $3.3126$ & $0.0138$ & $-0.1788$ & $4609$ & $2.018$ & $-0.81$ & $6.69$ & +$0.39$ & $8.01$ & +$0.44$ & $8.06$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.07$ & $1.47$ & D & +$0.12$ & $1.49$ & D & +$0.40$ & $0.11$ & D &  r-I & $79$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
160524004201193 & 6197635372888578176 & 15:06:11.55 & $-$39:05:05.9 & $12.957$ & $12.554$ & $1.423$ & $12.956$ & $31.6$ & $0.1$ & $32.2$ & $0.7$ & $0.3497$ & $0.0179$ & $2.8600$ & $0.1463$ & $2.6620$ & $0.1267$ & $0.0476$ & $2.7059$ & $0.1303$ & $0.0482$ & $2.8079$ & $0.3007$ & $0.1071$ & $-9.9145$ & $0.0171$ & $-4.5784$ & $0.0143$ & $-0.0547$ & $4313$ & $1.749$ & $-0.83$ & $6.67$ & +$0.54$ & $8.14$ & +$0.59$ & $8.19$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.15$ & $1.23$ & D & $-0.09$ & $1.26$ & D & +$0.47$ & $0.16$ & D &  r-I & $32$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
J150628.66$-$142803.8 & 6308649591606192512 & 15:06:28.60 & $-$14:28:04.0 & $11.313$ & $11.097$ & $0.950$ & $11.293$ & $3.2$ & $0.3$ & $4.9$ & $0.6$ & $2.5188$ & $0.0144$ & $0.3970$ & $0.0023$ & $0.3930$ & $0.0022$ & $0.0057$ & $0.3906$ & $0.0017$ & $0.0044$ & $0.3902$ & $0.0056$ & $0.0143$ & $-53.0197$ & $0.0175$ & $-14.9542$ & $0.0139$ & $-0.1339$ & $5278$ & $3.160$ & $-2.23$ & $5.27$ & $-0.08$ & $6.12$ & $-0.07$ & $6.13$ & D & N & $\dots$ & $\dots$ & X & +$0.17$ & $0.81$ & D & $\dots$ & $\dots$ & X & $-0.01$ & $-0.06$ & D & +$0.65$ & $-1.06$ & D &  r-I & $30$ & Holmbeck+2020 & APASS DR9 & STARHORSE & Holmbeck+2020\\
BD$+$30 2611 & 1275876252107941888 & 15:06:54.00 & $+$30:00:37.0 & $9.157$ & $8.728$ & $1.459$ & $9.148$ & $-280.4$ & $1.0$ & $-281.2$ & $0.1$ & $0.6546$ & $0.0153$ & $1.5277$ & $0.0357$ & $1.4693$ & $0.0330$ & $0.0225$ & $1.4578$ & $0.0297$ & $0.0204$ & $1.3897$ & $0.0018$ & $0.0013$ & $13.9410$ & $0.0090$ & $-7.7609$ & $0.0127$ & $0.6926$ & $4330$ & $0.600$ & $-1.50$ & $6.00$ & $-0.61$ & $6.32$ & $-0.02$ & $6.91$ & D & N & +$0.27$ & $6.37$ & D & $-0.37$ & $1.00$ & D & $-0.30$ & $0.41$ & D & $0.00$ & $0.68$ & D & +$0.62$ & $-0.36$ & D &  r-I & $270$ & Roederer+2010 & NOMAD-1 & STARHORSE & Roederer+2010\\
160513002601253 & 6226593176273190784 & 15:07:22.29 & $-$25:56:16.1 & $12.261$ & $11.864$ & $1.401$ & $12.256$ & $44.3$ & $0.1$ & $34.7$ & $2.7$ & $0.3380$ & $0.0137$ & $2.9586$ & $0.1204$ & $2.7473$ & $0.1038$ & $0.0378$ & $2.7407$ & $0.0929$ & $0.0339$ & $2.7051$ & $0.1394$ & $0.0515$ & $0.3808$ & $0.0153$ & $-9.5301$ & $0.0135$ & $-0.1430$ & $4561$ & $1.739$ & $-0.94$ & $6.56$ & +$0.55$ & $8.04$ & +$0.61$ & $8.10$ & D & I & $\dots$ & $\dots$ & X & +$1.35$ & $3.28$ & U & $-0.20$ & $1.07$ & D & +$0.10$ & $1.34$ & D & +$0.37$ & $-0.05$ & D &  r-I & $35$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
J150757.12$-$065959.9 & 6332876707552333312 & 15:07:57.12 & $-$07:00:00.0 & $11.545$ & $11.122$ & $1.527$ & $11.579$ & $148.5$ & $0.5$ & $147.8$ & $0.9$ & $0.1490$ & $0.0171$ & $6.7107$ & $0.7697$ & $5.7138$ & $0.5580$ & $0.0977$ & $5.4737$ & $0.4796$ & $0.0876$ & $4.2896$ & $0.6096$ & $0.1421$ & $-14.7270$ & $0.0181$ & $-1.5947$ & $0.0161$ & $-0.2480$ & $4300$ & $0.520$ & $-2.07$ & $5.43$ & +$0.44$ & $6.80$ & +$0.87$ & $7.23$ & D & C & +$0.59$ & $6.12$ & D & +$0.12$ & $0.92$ & D & $-0.22$ & $-0.08$ & D & $-0.10$ & $0.01$ & D & +$0.36$ & $-1.19$ & D & CEMP-r  / r-I & $30$ & Sakari+2018 & APASS DR9 & STARHORSE & Sakari+2018\\
160513002601064 & 6226528786123378176 & 15:08:13.70 & $-$26:14:53.5 & $13.072$ & $12.623$ & $1.563$ & $13.100$ & $61.5$ & $0.1$ & $63.7$ & $0.8$ & $0.1486$ & $0.0152$ & $6.7273$ & $0.6860$ & $5.7258$ & $0.4970$ & $0.0868$ & $5.6663$ & $0.3834$ & $0.0677$ & $6.3192$ & $0.8483$ & $0.1342$ & $-3.3553$ & $0.0168$ & $-9.1366$ & $0.0134$ & $-0.1000$ & $4323$ & $1.277$ & $-1.07$ & $6.43$ & +$0.48$ & $7.84$ & +$0.56$ & $7.92$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.21$ & $1.36$ & D & +$0.28$ & $1.39$ & D & +$0.35$ & $-0.20$ & D &  r-I & $64$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
J150833.86$-$145916.6 & 6308559706530555392 & 15:08:33.86 & $-$14:59:16.6 & $11.465$ & $11.057$ & $1.471$ & $11.484$ & $13.5$ & $0.5$ & $14.7$ & $0.4$ & $0.2601$ & $0.0177$ & $3.8450$ & $0.2613$ & $3.4955$ & $0.2160$ & $0.0618$ & $3.4139$ & $0.1683$ & $0.0493$ & $3.4817$ & $0.2140$ & $0.0615$ & $-16.5195$ & $0.0190$ & $-0.9701$ & $0.0153$ & $-0.1801$ & $4543$ & $1.130$ & $-2.29$ & $5.21$ & +$0.08$ & $6.22$ & +$0.67$ & $6.81$ & D & I & +$0.34$ & $5.65$ & D & $0.00$ & $0.58$ & D & $-0.17$ & $-0.25$ & D & $-0.10$ & $-0.21$ & D & +$0.49$ & $-1.28$ & D &  r-I & $30$ & Sakari+2018 & APASS DR9 & STARHORSE & Sakari+2018\\
160331004801148 & 6004680836080097024 & 15:09:00.19 & $-$41:29:28.7 & $12.491$ & $12.110$ & $1.436$ & $12.519$ & $84.9$ & $0.1$ & $85.6$ & $0.8$ & $0.3585$ & $0.0226$ & $2.7892$ & $0.1755$ & $2.6006$ & $0.1525$ & $0.0587$ & $2.7185$ & $0.1712$ & $0.0630$ & $2.7508$ & $0.4290$ & $0.1559$ & $-7.8142$ & $0.0284$ & $-3.7534$ & $0.0221$ & $0.2101$ & $4461$ & $1.677$ & $-0.90$ & $6.60$ & +$0.41$ & $7.94$ & +$0.49$ & $8.02$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.05$ & $1.36$ & D & $-0.01$ & $1.28$ & D & +$0.38$ & $0.01$ & D &  r-I & $86$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
170128003901303 & 6228435438059655808 & 15:09:43.86 & $-$22:36:42.4 & $12.659$ & $12.215$ & $1.504$ & $12.660$ & $101.0$ & $0.1$ & $102.4$ & $0.9$ & $0.2379$ & $0.0130$ & $4.2036$ & $0.2297$ & $3.7895$ & $0.1867$ & $0.0493$ & $3.9682$ & $0.1828$ & $0.0461$ & $4.0817$ & $0.2891$ & $0.0708$ & $10.2457$ & $0.0163$ & $-12.6525$ & $0.0124$ & $-0.0438$ & $4460$ & $1.311$ & $-1.17$ & $6.33$ & +$0.75$ & $8.00$ & +$0.82$ & $8.07$ & D & C & $\dots$ & $\dots$ & X & +$1.74$ & $3.44$ & U & +$0.26$ & $1.30$ & D & +$0.51$ & $1.52$ & D & +$0.54$ & $-0.11$ & D & CEMP-r  / r-I & $102$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
G 15$-$10 & 6335641365117256192 & 15:09:46.01 & $-$04:45:06.6 & $12.014$ & $11.803$ & $0.924$ & $11.990$ & $89.8$ & $2.0$ & $92.0$ & $1.2$ & $7.4530$ & $0.0125$ & $0.1342$ & $0.0002$ & $0.1337$ & $0.0002$ & $0.0017$ & $0.1335$ & $0.0002$ & $0.0017$ & $0.1337$ & $0.0004$ & $0.0027$ & $65.2782$ & $0.0147$ & $-469.4649$ & $0.0124$ & $-0.1187$ & $5050$ & $4.050$ & $-2.54$ & $4.96$ & +$0.20$ & $6.09$ & +$0.20$ & $6.09$ & D & N & +$0.43$ & $5.49$ & D & $-0.16$ & $0.17$ & D & $-0.29$ & $-0.62$ & D & $-0.40$ & $-0.76$ & D & +$0.33$ & $-1.69$ & D &  r-I & $100$ & Roederer+2014 & APASS DR9 & STARHORSE & Latham+2002\\
170507008301096 & 6255820630575303296 & 15:10:18.29 & $-$20:50:56.8 & $12.232$ & $11.902$ & $1.207$ & $12.201$ & $203.3$ & $0.2$ & $203.9$ & $0.6$ & $0.4080$ & $0.0140$ & $2.4507$ & $0.0842$ & $2.3039$ & $0.0744$ & $0.0323$ & $2.2099$ & $0.1160$ & $0.0525$ & $2.2307$ & $0.0907$ & $0.0406$ & $-2.8293$ & $0.0150$ & $-17.0800$ & $0.0125$ & $-0.1493$ & $4869$ & $1.964$ & $-1.97$ & $5.53$ & +$0.28$ & $6.74$ & +$0.38$ & $6.84$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.40$ & $0.64$ & D & +$0.79$ & $1.00$ & D & +$1.27$ & $-0.17$ & D &  r-II & $204$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
J151116.80$+$002526.4 & 4419748572829678848 & 15:11:16.80 & $+$00:25:26.4 & $11.775$ & $11.404$ & $1.331$ & $11.761$ & $-152.5$ & $0.5$ & $-153.8$ & $0.5$ & $0.1375$ & $0.0193$ & $7.2752$ & $1.0221$ & $6.1180$ & $0.7228$ & $0.1181$ & $5.6877$ & $0.5541$ & $0.0974$ & $4.5652$ & $0.6147$ & $0.1347$ & $-13.5858$ & $0.0187$ & $-10.9159$ & $0.0171$ & $-0.0392$ & $4568$ & $0.900$ & $-2.46$ & $5.04$ & $-0.12$ & $5.85$ & +$0.58$ & $6.55$ & D & I & +$0.21$ & $5.35$ & D & +$0.02$ & $0.43$ & D & $-0.32$ & $-0.57$ & D & $-0.18$ & $-0.46$ & D & +$0.41$ & $-1.53$ & D &  r-I & $30$ & Sakari+2018 & APASS DR9 & STARHORSE & Sakari+2018\\
160327005601072 & 5792293573722467456 & 15:12:24.10 & $-$75:56:08.6 & $13.218$ & $12.784$ & $1.527$ & $13.241$ & $33.9$ & $0.1$ & $33.9$ & $0.8$ & $0.2179$ & $0.0148$ & $4.5891$ & $0.3114$ & $4.0999$ & $0.2486$ & $0.0606$ & $4.2526$ & $0.3047$ & $0.0717$ & $3.9387$ & $0.3151$ & $0.0800$ & $-5.5422$ & $0.0132$ & $-3.4360$ & $0.0161$ & $-0.0193$ & $4458$ & $1.617$ & $-0.99$ & $6.51$ & +$0.55$ & $7.99$ & +$0.61$ & $8.05$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.31$ & $1.53$ & D & +$0.28$ & $1.47$ & D & +$0.55$ & $0.08$ & D &  r-I & $34$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
160331004801071 & 6004230487292209664 & 15:13:11.71 & $-$41:39:26.1 & $12.807$ & $12.371$ & $1.511$ & $12.820$ & $205.7$ & $0.1$ & $206.8$ & $0.9$ & $0.1500$ & $0.0160$ & $6.6665$ & $0.7107$ & $5.6817$ & $0.5162$ & $0.0909$ & $5.6190$ & $0.5053$ & $0.0899$ & $5.4467$ & $0.3722$ & $0.0683$ & $5.8541$ & $0.0175$ & $-7.1747$ & $0.0143$ & $-0.0028$ & $4438$ & $1.210$ & $-1.28$ & $6.22$ & +$0.33$ & $7.49$ & +$0.52$ & $7.68$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.18$ & $1.11$ & D & +$0.20$ & $1.11$ & D & +$0.53$ & $-0.22$ & D &  r-I & $207$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
HD 135148 & 1170223252078552448 & 15:13:17.45 & $+$12:27:25.5 & $9.415$ & $8.992$ & $1.496$ & $9.432$ & $-91.0$ & $2.0$ & $-92.1$ & $2.3$ & $0.2156$ & $0.0215$ & $4.6388$ & $0.4636$ & $4.1396$ & $0.3692$ & $0.0892$ & $3.9126$ & $0.4047$ & $0.1034$ & $3.3932$ & $0.3396$ & $0.1001$ & $-26.3012$ & $0.0219$ & $2.7011$ & $0.0221$ & $-0.0126$ & $4275$ & $0.800$ & $-1.70$ & $5.80$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.71$ & $1.22$ & D & +$0.05$ & $0.53$ & D & +$0.37$ & $-0.81$ & D &  r-I & $150$ & Burris+2000 & APASS DR9 & STARHORSE & Burris+2000\\
J151335.49$-$124433.9 & 6309259232147407616 & 15:13:35.40 & $-$12:44:34.0 & $12.742$ & $12.462$ & $1.145$ & $12.734$ & $23.6$ & $3.1$ & $25.1$ & $2.4$ & $0.3187$ & $0.0162$ & $3.1381$ & $0.1594$ & $2.9014$ & $0.1363$ & $0.0470$ & $2.7724$ & $0.0920$ & $0.0332$ & $2.9028$ & $0.1151$ & $0.0397$ & $-17.1601$ & $0.0160$ & $-25.6841$ & $0.0137$ & $-0.3333$ & $4855$ & $1.600$ & $-2.04$ & $5.46$ & +$0.45$ & $6.84$ & +$0.75$ & $7.14$ & D & C & $-0.34$ & $5.22$ & D & $-2.87$ & $-2.04$ & D & $\dots$ & $\dots$ & X & $-0.10$ & $0.04$ & D & +$0.55$ & $-0.97$ & D & CEMP-r  / r-I & $25$ & Ezzeddine+2020 & APASS DR9 & STARHORSE & Ezzeddine+2020\\
140708001201358 & 5772239817359108480 & 15:13:35.65 & $-$81:23:04.7 & $13.030$ & $12.580$ & $1.556$ & $13.053$ & $92.9$ & $0.1$ & $94.2$ & $0.5$ & $0.2469$ & $0.0084$ & $4.0501$ & $0.1371$ & $3.6643$ & $0.1122$ & $0.0306$ & $4.0146$ & $0.1225$ & $0.0305$ & $3.6734$ & $0.1345$ & $0.0366$ & $1.6774$ & $0.0088$ & $-4.2734$ & $0.0094$ & $-0.0242$ & $4651$ & $1.628$ & $-1.39$ & $6.11$ & +$0.43$ & $7.48$ & +$0.58$ & $7.63$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.25$ & $1.07$ & D & +$0.90$ & $1.70$ & D & +$0.94$ & $0.07$ & D &  r-II & $94$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
160330103301145 & 6212405353100319488 & 15:13:36.13 & $-$28:25:41.5 & $13.770$ & $13.332$ & $1.573$ & $13.815$ & $81.3$ & $0.1$ & $82.1$ & $1.4$ & $0.1621$ & $0.0167$ & $6.1697$ & $0.6356$ & $5.3168$ & $0.4720$ & $0.0888$ & $4.7970$ & $0.3502$ & $0.0730$ & $5.0789$ & $0.2491$ & $0.0490$ & $-10.7617$ & $0.0196$ & $-2.3181$ & $0.0160$ & $-0.1966$ & $4378$ & $1.592$ & $-0.85$ & $6.65$ & +$0.54$ & $8.12$ & +$0.57$ & $8.15$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.33$ & $1.69$ & D & +$0.42$ & $1.75$ & D & +$0.49$ & $0.16$ & D &  r-I & $82$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
BPS CS 30306$-$0132 & 1163455203958063872 & 15:14:18.90 & $+$07:27:02.8 & $12.912$ & $12.652$ & $1.020$ & $12.874$ & $-109.0$ & $0.3$ & $-106.2$ & $1.7$ & $0.3175$ & $0.0150$ & $3.1498$ & $0.1492$ & $2.9114$ & $0.1274$ & $0.0438$ & $2.8970$ & $0.1267$ & $0.0437$ & $2.7451$ & $0.1543$ & $0.0562$ & $-9.1143$ & $0.0155$ & $1.2658$ & $0.0142$ & $-0.0358$ & $5110$ & $2.500$ & $-2.42$ & $5.08$ & +$0.47$ & $6.48$ & +$0.48$ & $6.49$ & D & N & +$0.31$ & $5.49$ & D & +$0.19$ & $0.64$ & D & +$0.14$ & $-0.07$ & D & +$0.26$ & $0.02$ & D & +$0.88$ & $-1.02$ & D &  r-II & $208$ & Honda+2004 & APASS DR9 & STARHORSE & Honda+2004\\
160330103301137 & 6212427618210692480 & 15:14:25.80 & $-$28:11:48.9 & $13.559$ & $13.194$ & $1.380$ & $13.574$ & $304.8$ & $0.1$ & $305.1$ & $2.0$ & $0.3807$ & $0.0158$ & $2.6264$ & $0.1091$ & $2.4585$ & $0.0956$ & $0.0389$ & $2.3404$ & $0.1030$ & $0.0440$ & $2.4781$ & $0.1421$ & $0.0573$ & $7.2572$ & $0.0184$ & $-9.8967$ & $0.0183$ & $-0.4488$ & $4764$ & $2.363$ & $-0.98$ & $6.52$ & +$0.32$ & $7.77$ & +$0.34$ & $7.79$ & D & N & $\dots$ & $\dots$ & X & +$1.54$ & $3.43$ & U & +$0.29$ & $1.52$ & D & +$0.54$ & $1.74$ & D & +$1.13$ & $0.67$ & D &  r-II & $305$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
J151557.34$-$105422.0 & 6318736167681836416 & 15:15:57.40 & $-$10:54:22.1 & $10.977$ & $10.646$ & $1.291$ & $10.983$ & $145.0$ & $0.0$ & $145.5$ & $1.1$ & $0.5720$ & $0.0192$ & $1.7484$ & $0.0587$ & $1.6723$ & $0.0537$ & $0.0321$ & $1.6685$ & $0.0494$ & $0.0296$ & $1.6001$ & $0.0638$ & $0.0399$ & $3.0263$ & $0.0219$ & $-22.6336$ & $0.0152$ & $-0.1116$ & $4856$ & $1.680$ & $-1.71$ & $5.79$ & +$0.02$ & $6.74$ & +$0.29$ & $7.01$ & D & N & $\dots$ & $\dots$ & X & +$0.44$ & $1.60$ & D & $\dots$ & $\dots$ & X & +$0.52$ & $0.99$ & D & +$0.66$ & $-0.53$ & D &  r-I & $30$ & Holmbeck+2020 & APASS DR9 & STARHORSE & Holmbeck+2020\\
J151558.30$-$203821.0 & 6255692782285749504 & 15:15:58.30 & $-$20:38:21.0 & $11.636$ & $11.296$ & $1.291$ & $11.633$ & $61.4$ & $1.3$ & $60.6$ & $0.6$ & $0.2348$ & $0.0152$ & $4.2588$ & $0.2754$ & $3.8343$ & $0.2233$ & $0.0582$ & $3.7796$ & $0.2309$ & $0.0611$ & $3.6025$ & $0.0820$ & $0.0228$ & $-19.2522$ & $0.0183$ & $-19.5749$ & $0.0143$ & $-0.0849$ & $4743$ & $1.100$ & $-2.65$ & $4.85$ & +$0.54$ & $6.32$ & +$1.08$ & $6.86$ & D & C & +$0.52$ & $5.47$ & D & +$0.27$ & $0.49$ & D & $\dots$ & $\dots$ & X & $-0.39$ & $-0.86$ & D & +$0.36$ & $-1.77$ & D & CEMP-r  / r-I & $20$ & Rasmussen+2020 & APASS DR9 & STARHORSE & RAVE DR5\\
160330103301332 & 6213970129944979328 & 15:16:03.62 & $-$27:35:48.6 & $13.327$ & $12.934$ & $1.496$ & $13.374$ & $112.9$ & $0.1$ & $114.0$ & $1.2$ & $0.1562$ & $0.0162$ & $6.4026$ & $0.6653$ & $5.4889$ & $0.4890$ & $0.0891$ & $5.2328$ & $0.4478$ & $0.0856$ & $5.6448$ & $0.7631$ & $0.1352$ & $1.7626$ & $0.0184$ & $5.8690$ & $0.0148$ & $-0.1576$ & $4575$ & $1.384$ & $-1.39$ & $6.11$ & +$0.29$ & $7.33$ & +$0.51$ & $7.55$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.09$ & $0.73$ & D & +$0.14$ & $0.93$ & D & +$0.50$ & $-0.37$ & D &  r-I & $114$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
190206006701390 & 6003960415444507520 & 15:16:05.32 & $-$42:27:49.0 & $10.757$ & $10.341$ & $1.491$ & $10.779$ & $44.1$ & $0.1$ & $45.0$ & $0.4$ & $0.5779$ & $0.0168$ & $1.7304$ & $0.0503$ & $1.6559$ & $0.0461$ & $0.0278$ & $1.6176$ & $0.0463$ & $0.0286$ & $1.5929$ & $0.0709$ & $0.0445$ & $9.9230$ & $0.0180$ & $-2.3172$ & $0.0184$ & $-0.2689$ & $4355$ & $1.465$ & $-0.92$ & $6.58$ & +$0.18$ & $7.69$ & +$0.27$ & $7.78$ & D & N & $\dots$ & $\dots$ & X & +$1.24$ & $3.18$ & U & $-0.15$ & $1.14$ & D & +$0.32$ & $1.58$ & D & +$0.56$ & $0.16$ & D &  r-I & $45$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
140807000601167 & 6004189118166215040 & 15:16:34.59 & $-$41:52:09.5 & $13.436$ & $12.997$ & $1.549$ & $13.466$ & $153.1$ & $0.1$ & $152.9$ & $1.2$ & $0.1278$ & $0.0151$ & $7.8268$ & $0.9231$ & $6.5034$ & $0.6373$ & $0.0980$ & $5.8332$ & $0.4959$ & $0.0850$ & $6.2947$ & $0.7298$ & $0.1159$ & $-3.6118$ & $0.0168$ & $-3.5313$ & $0.0171$ & $-0.2696$ & $4335$ & $1.106$ & $-1.37$ & $6.13$ & +$0.44$ & $7.50$ & +$0.63$ & $7.69$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.39$ & $1.23$ & D & +$0.19$ & $1.00$ & D & +$0.62$ & $-0.23$ & D &  r-I & $153$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
160424004701310 & 5779563462453049728 & 15:18:20.28 & $-$78:30:08.7 & $13.358$ & $13.067$ & $1.215$ & $13.370$ & $129.6$ & $0.2$ & $130.3$ & $0.8$ & $0.2290$ & $0.0101$ & $4.3672$ & $0.1920$ & $3.9219$ & $0.1549$ & $0.0395$ & $3.6226$ & $0.0879$ & $0.0243$ & $3.5699$ & $0.2786$ & $0.0780$ & $-8.8628$ & $0.0099$ & $-5.2678$ & $0.0112$ & $-0.1557$ & $4884$ & $2.120$ & $-1.57$ & $5.93$ & +$0.24$ & $7.11$ & +$0.27$ & $7.14$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.20$ & $0.85$ & D & +$0.63$ & $1.25$ & D & +$1.04$ & $-0.01$ & D &  r-II & $130$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
170603002601180 & 6258930152537858944 & 15:18:52.93 & $-$17:27:46.4 & $12.626$ & $12.227$ & $1.432$ & $12.633$ & $51.9$ & $0.1$ & $52.8$ & $0.9$ & $0.3645$ & $0.0150$ & $2.7437$ & $0.1128$ & $2.5610$ & $0.0983$ & $0.0384$ & $2.6765$ & $0.0857$ & $0.0320$ & $2.6698$ & $0.2625$ & $0.0983$ & $2.6386$ & $0.0171$ & $-16.9448$ & $0.0143$ & $-0.1964$ & $4529$ & $1.920$ & $-0.88$ & $6.62$ & +$0.40$ & $7.95$ & +$0.47$ & $8.02$ & D & N & $\dots$ & $\dots$ & X & +$1.30$ & $3.29$ & U & +$0.12$ & $1.45$ & D & +$0.36$ & $1.65$ & D & +$0.49$ & $0.13$ & D &  r-I & $53$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
170312001601291 & 6206063434451344000 & 15:20:37.37 & $-$34:43:21.2 & $12.286$ & $11.537$ & $1.931$ & $12.238$ & $63.5$ & $0.1$ & $63.5$ & $0.5$ & $0.6323$ & $0.0180$ & $1.5814$ & $0.0451$ & $1.5190$ & $0.0416$ & $0.0274$ & $1.5395$ & $0.0464$ & $0.0301$ & $1.5256$ & $0.1051$ & $0.0689$ & $-10.2884$ & $0.0248$ & $-21.1215$ & $0.0194$ & $-0.2376$ & $4374$ & $1.605$ & $-0.91$ & $6.59$ & +$0.45$ & $7.98$ & +$0.51$ & $8.04$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.43$ & $1.74$ & D & +$0.42$ & $1.70$ & D & +$0.49$ & $0.10$ & D &  r-I & $63$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
J152045.31$-$174248.6 & 6258250418130589312 & 15:20:45.30 & $-$17:42:48.7 & $13.781$ & $13.461$ & $1.163$ & $13.741$ & $-148.1$ & $3.1$ & $\dots$ & $\dots$ & $0.3295$ & $0.0240$ & $3.0350$ & $0.2214$ & $2.8130$ & $0.1902$ & $0.0676$ & $2.7322$ & $0.2727$ & $0.0998$ & $3.2248$ & $0.3171$ & $0.0983$ & $-10.9266$ & $0.0256$ & $-9.6676$ & $0.0251$ & $-0.3195$ & $4887$ & $1.700$ & $-2.81$ & $4.69$ & +$0.30$ & $5.92$ & +$0.54$ & $6.16$ & D & I & +$0.50$ & $5.29$ & D & $-2.85$ & $-2.79$ & D & $\dots$ & $\dots$ & X & $-0.30$ & $-0.93$ & D & +$0.35$ & $-1.94$ & D &  r-I & $25$ & Ezzeddine+2020 & APASS DR9 & STARHORSE & Ezzeddine+2020\\
J152110.32$-$060758.8 & 6322811163932641152 & 15:21:10.32 & $-$06:07:58.8 & $11.088$ & $10.777$ & $1.222$ & $11.083$ & $-11.5$ & $0.5$ & $-12.0$ & $0.5$ & $0.4641$ & $0.0150$ & $2.1545$ & $0.0696$ & $2.0402$ & $0.0624$ & $0.0306$ & $1.9897$ & $0.0566$ & $0.0284$ & $2.0837$ & $0.0931$ & $0.0447$ & $-10.3861$ & $0.0162$ & $-39.7101$ & $0.0139$ & $-0.1710$ & $4707$ & $1.330$ & $-2.00$ & $5.50$ & +$0.34$ & $6.77$ & +$0.72$ & $7.15$ & D & C & +$0.30$ & $5.90$ & D & $-0.18$ & $0.69$ & D & $-0.07$ & $0.14$ & D & +$0.10$ & $0.28$ & D & +$0.93$ & $-0.55$ & D & CEMP-r  / r-II & $30$ & Sakari+2018 & APASS DR9 & STARHORSE & Sakari+2018\\
160523003001182 & 6007261188012175104 & 15:21:32.41 & $-$38:19:54.8 & $11.942$ & $11.685$ & $1.107$ & $11.941$ & $315.6$ & $0.1$ & $315.6$ & $1.3$ & $0.6185$ & $0.0172$ & $1.6168$ & $0.0449$ & $1.5516$ & $0.0414$ & $0.0267$ & $1.5390$ & $0.0372$ & $0.0241$ & $1.5360$ & $0.0541$ & $0.0352$ & $3.3608$ & $0.0182$ & $-24.6533$ & $0.0144$ & $-0.2219$ & $5100$ & $2.430$ & $-0.81$ & $6.69$ & +$0.21$ & $7.82$ & +$0.24$ & $7.85$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.00$ & $1.39$ & D & +$0.49$ & $1.86$ & D & +$0.56$ & $0.27$ & D &  r-I & $316$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
150603002301122 & 6259993620800153600 & 15:21:38.73 & $-$14:43:52.2 & $13.067$ & $12.633$ & $1.511$ & $13.081$ & $95.2$ & $0.1$ & $95.1$ & $1.3$ & $0.2809$ & $0.0157$ & $3.5605$ & $0.1984$ & $3.2588$ & $0.1662$ & $0.0510$ & $3.4234$ & $0.1618$ & $0.0472$ & $3.3726$ & $0.3917$ & $0.1161$ & $-2.3642$ & $0.0187$ & $-4.6641$ & $0.0138$ & $-0.0998$ & $4374$ & $1.500$ & $-0.96$ & $6.54$ & +$0.44$ & $7.92$ & +$0.50$ & $7.98$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.00$ & $1.25$ & D & +$0.09$ & $1.31$ & D & +$0.42$ & $-0.01$ & D &  r-I & $95$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
J152139.00$-$353809.0 & 6199959495651403776 & 15:21:39.00 & $-$35:38:09.0 & $12.209$ & $12.023$ & $1.023$ & $12.246$ & $79.3$ & $0.9$ & $79.4$ & $0.9$ & $0.5909$ & $0.0161$ & $1.6923$ & $0.0461$ & $1.6210$ & $0.0423$ & $0.0261$ & $1.6393$ & $0.0409$ & $0.0249$ & $1.6439$ & $0.1001$ & $0.0609$ & $-2.6778$ & $0.0177$ & $24.2540$ & $0.0142$ & $-0.2277$ & $5850$ & $2.100$ & $-2.80$ & $4.70$ & +$0.56$ & $6.19$ & +$0.57$ & $6.20$ & D & I & +$0.37$ & $5.17$ & D & +$1.16$ & $1.23$ & D & +$1.03$ & $0.44$ & D & +$1.35$ & $0.73$ & D & +$2.23$ & $-0.05$ & D &  r-III & $150$ & Cain+2020 & APASS DR9 & STARHORSE & Cain+2020\\
170508003801289 & 6257771271580441728 & 15:21:40.99 & $-$19:11:46.4 & $11.772$ & $11.313$ & $1.543$ & $11.779$ & $59.5$ & $0.1$ & $59.9$ & $0.4$ & $0.4982$ & $0.0200$ & $2.0072$ & $0.0804$ & $1.9076$ & $0.0726$ & $0.0381$ & $1.9137$ & $0.0710$ & $0.0371$ & $1.9842$ & $0.0922$ & $0.0465$ & $-3.8305$ & $0.0226$ & $-7.2085$ & $0.0196$ & $-0.2918$ & $4357$ & $1.741$ & $-0.81$ & $6.69$ & +$0.47$ & $8.08$ & +$0.52$ & $8.13$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.05$ & $1.45$ & D & +$0.02$ & $1.39$ & D & +$0.39$ & $0.10$ & D &  r-I & $60$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
170603002601116 & 6258198603645044608 & 15:21:47.22 & $-$17:49:18.4 & $12.045$ & $11.622$ & $1.512$ & $12.071$ & $89.3$ & $0.1$ & $90.7$ & $1.2$ & $0.4104$ & $0.0213$ & $2.4364$ & $0.1267$ & $2.2913$ & $0.1120$ & $0.0489$ & $2.3160$ & $0.1003$ & $0.0433$ & $2.4521$ & $0.3030$ & $0.1236$ & $3.7144$ & $0.0230$ & $-18.1393$ & $0.0212$ & $-0.3702$ & $4349$ & $1.798$ & $-0.84$ & $6.66$ & +$0.40$ & $7.99$ & +$0.48$ & $8.07$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.14$ & $1.23$ & D & +$0.18$ & $1.52$ & D & +$0.45$ & $0.13$ & D &  r-I & $91$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
170411004101148 & 5779674684926182912 & 15:21:59.95 & $-$77:59:59.4 & $12.340$ & $11.957$ & $1.445$ & $12.370$ & $128.6$ & $0.1$ & $132.2$ & $1.3$ & $0.2513$ & $0.0135$ & $3.9786$ & $0.2137$ & $3.6056$ & $0.1755$ & $0.0487$ & $3.7178$ & $0.1691$ & $0.0455$ & $3.2338$ & $0.1187$ & $0.0367$ & $-10.6115$ & $0.0142$ & $-1.3919$ & $0.0159$ & $-0.0108$ & $4359$ & $1.383$ & $-1.01$ & $6.49$ & +$0.39$ & $7.81$ & +$0.48$ & $7.90$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.06$ & $1.14$ & D & +$0.20$ & $1.37$ & D & +$0.53$ & $0.05$ & D &  r-I & $132$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
140412002201036 & 6002546585237450240 & 15:22:42.92 & $-$41:51:34.5 & $13.170$ & $12.889$ & $1.243$ & $13.204$ & $43.1$ & $0.1$ & $42.7$ & $1.2$ & $0.6916$ & $0.0167$ & $1.4459$ & $0.0349$ & $1.3935$ & $0.0324$ & $0.0233$ & $1.4018$ & $0.0331$ & $0.0236$ & $1.4492$ & $0.0557$ & $0.0384$ & $-15.0563$ & $0.0170$ & $8.8033$ & $0.0191$ & $-0.3731$ & $4834$ & $2.879$ & $-0.86$ & $6.64$ & +$0.62$ & $8.19$ & +$0.64$ & $8.21$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.03$ & $1.38$ & D & $-0.04$ & $1.28$ & D & +$0.57$ & $0.23$ & D &  r-I & $43$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
150603002301086 & 6259997713905821312 & 15:22:56.51 & $-$14:38:59.4 & $13.170$ & $12.806$ & $1.350$ & $13.171$ & $103.1$ & $0.1$ & $102.6$ & $1.7$ & $0.3404$ & $0.0153$ & $2.9374$ & $0.1322$ & $2.7290$ & $0.1141$ & $0.0418$ & $2.7621$ & $0.1134$ & $0.0411$ & $2.7614$ & $0.1839$ & $0.0666$ & $-4.3542$ & $0.0173$ & $-9.9715$ & $0.0133$ & $-0.1235$ & $4762$ & $2.141$ & $-0.96$ & $6.54$ & +$0.47$ & $7.94$ & +$0.51$ & $7.98$ & D & I & $\dots$ & $\dots$ & X & +$1.50$ & $3.41$ & U & +$0.37$ & $1.62$ & D & +$0.43$ & $1.65$ & D & +$0.58$ & $0.14$ & D &  r-I & $103$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
140611001601245 & 5796097093689441920 & 15:23:03.46 & $-$69:51:12.5 & $13.400$ & $13.342$ & $1.145$ & $13.614$ & $28.9$ & $0.1$ & $31.2$ & $2.0$ & $0.3069$ & $0.0140$ & $3.2585$ & $0.1485$ & $3.0040$ & $0.1262$ & $0.0420$ & $2.9840$ & $0.1034$ & $0.0346$ & $3.1213$ & $0.2626$ & $0.0841$ & $-8.1153$ & $0.0103$ & $6.8901$ & $0.0119$ & $0.1712$ & $5005$ & $2.419$ & $-0.81$ & $6.69$ & +$0.35$ & $7.97$ & +$0.38$ & $8.00$ & D & N & $\dots$ & $\dots$ & X & +$1.61$ & $3.67$ & U & +$0.37$ & $1.77$ & D & +$0.49$ & $1.87$ & D & +$0.60$ & $0.31$ & D &  r-I & $31$ & GALAH DR3 & GSC2.3 & STARHORSE & GALAH DR3\\
J152306.75$-$793007.2 & 5779262402425159168 & 15:23:06.70 & $-$79:30:07.3 & $13.156$ & $12.872$ & $1.223$ & $13.178$ & $125.4$ & $0.8$ & $128.3$ & $1.6$ & $0.2580$ & $0.0128$ & $3.8757$ & $0.1923$ & $3.5209$ & $0.1587$ & $0.0451$ & $3.3991$ & $0.2691$ & $0.0792$ & $3.4618$ & $0.2185$ & $0.0631$ & $-22.1151$ & $0.0131$ & $0.1645$ & $0.0153$ & $-0.1436$ & $4737$ & $1.070$ & $-2.55$ & $4.95$ & +$0.28$ & $6.16$ & +$0.88$ & $6.76$ & D & C & $\dots$ & $\dots$ & X & +$0.71$ & $1.03$ & D & $\dots$ & $\dots$ & X & $-0.43$ & $-0.80$ & D & +$0.36$ & $-1.67$ & D & CEMP-r  / r-I & $30$ & Holmbeck+2020 & APASS DR9 & STARHORSE & Holmbeck+2020\\
140412002201386 & 6005562717428070912 & 15:23:21.96 & $-$41:22:30.3 & $12.022$ & $11.595$ & $1.553$ & $12.067$ & $128.8$ & $0.1$ & $129.3$ & $0.8$ & $0.1874$ & $0.0166$ & $5.3350$ & $0.4723$ & $4.6851$ & $0.3642$ & $0.0777$ & $4.7910$ & $0.3922$ & $0.0819$ & $4.2546$ & $0.3129$ & $0.0736$ & $-1.4320$ & $0.0200$ & $-1.7695$ & $0.0168$ & $-0.0713$ & $4371$ & $0.927$ & $-1.35$ & $6.15$ & +$0.41$ & $7.49$ & +$0.62$ & $7.70$ & D & I & $\dots$ & $\dots$ & X & +$1.75$ & $3.28$ & U & +$0.40$ & $1.26$ & D & +$0.41$ & $1.24$ & D & +$0.51$ & $-0.32$ & D &  r-I & $129$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
150603002301397 & 6266034715640725632 & 15:25:29.01 & $-$14:09:24.0 & $12.970$ & $12.592$ & $1.416$ & $12.991$ & $69.4$ & $0.1$ & $75.1$ & $2.9$ & $0.3398$ & $0.0154$ & $2.9431$ & $0.1335$ & $2.7339$ & $0.1152$ & $0.0421$ & $2.7544$ & $0.1161$ & $0.0422$ & $2.8332$ & $0.2157$ & $0.0761$ & $-0.4999$ & $0.0197$ & $-8.6257$ & $0.0144$ & $-0.0948$ & $4555$ & $1.863$ & $-0.92$ & $6.58$ & +$0.62$ & $8.13$ & +$0.68$ & $8.19$ & D & I & $\dots$ & $\dots$ & X & +$1.39$ & $3.33$ & U & +$0.19$ & $1.47$ & D & +$0.33$ & $1.59$ & D & +$0.50$ & $0.10$ & D &  r-I & $75$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
170418004201259 & 6212871644810054016 & 15:25:33.01 & $-$28:55:01.4 & $12.594$ & $12.148$ & $1.519$ & $12.601$ & $60.3$ & $0.1$ & $60.2$ & $0.4$ & $0.3970$ & $0.0227$ & $2.5187$ & $0.1439$ & $2.3639$ & $0.1268$ & $0.0536$ & $2.4750$ & $0.1242$ & $0.0502$ & $2.4634$ & $0.1734$ & $0.0704$ & $-1.4826$ & $0.0241$ & $-19.4285$ & $0.0193$ & $-0.1722$ & $4562$ & $1.975$ & $-0.82$ & $6.68$ & +$0.47$ & $8.08$ & +$0.52$ & $8.13$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.24$ & $1.63$ & D & +$0.31$ & $1.66$ & D & +$0.52$ & $0.22$ & D &  r-I & $60$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
170418004201197 & 6209855104598581120 & 15:25:52.73 & $-$29:16:43.0 & $13.835$ & $13.358$ & $1.533$ & $13.818$ & $73.6$ & $0.1$ & $76.1$ & $1.7$ & $0.2229$ & $0.0151$ & $4.4855$ & $0.3044$ & $4.0170$ & $0.2442$ & $0.0608$ & $3.7313$ & $0.2811$ & $0.0753$ & $3.6234$ & $0.2908$ & $0.0803$ & $-4.1266$ & $0.0190$ & $-0.7449$ & $0.0148$ & $-0.0518$ & $4503$ & $1.953$ & $-0.81$ & $6.69$ & +$0.52$ & $8.15$ & +$0.58$ & $8.21$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.00$ & $1.40$ & D & +$0.21$ & $1.58$ & D & +$0.50$ & $0.21$ & D &  r-I & $76$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
J152601.06$-$091138.8 & 6317828550897175936 & 15:26:01.10 & $-$09:11:38.7 & $11.130$ & $10.746$ & $1.390$ & $11.132$ & $-162.3$ & $0.4$ & $-162.4$ & $0.6$ & $0.3278$ & $0.0197$ & $3.0504$ & $0.1835$ & $2.8263$ & $0.1575$ & $0.0557$ & $2.6923$ & $0.1196$ & $0.0444$ & $2.8825$ & $0.0963$ & $0.0334$ & $-22.6854$ & $0.0185$ & $-28.2045$ & $0.0180$ & $-0.3527$ & $4499$ & $0.760$ & $-2.83$ & $4.67$ & $-0.82$ & $4.78$ & $-0.06$ & $5.54$ & D & N & $\dots$ & $\dots$ & X & +$0.90$ & $0.94$ & D & $\dots$ & $\dots$ & X & +$0.69$ & $0.04$ & D & +$1.70$ & $-0.61$ & D &  r-II & $30$ & Hansen+2018 & APASS DR9 & STARHORSE & Hansen+2018\\
140311008702053 & 6013567162074702848 & 15:28:19.46 & $-$35:49:58.9 & $12.398$ & $11.862$ & $1.705$ & $12.421$ & $105.1$ & $0.3$ & $104.8$ & $0.5$ & $0.3466$ & $0.0172$ & $2.8855$ & $0.1432$ & $2.6841$ & $0.1239$ & $0.0462$ & $2.7213$ & $0.1580$ & $0.0581$ & $2.5570$ & $0.0040$ & $0.0015$ & $4.0187$ & $0.0193$ & $-0.2326$ & $0.0152$ & $0.0157$ & $4291$ & $1.507$ & $-0.91$ & $6.59$ & +$0.39$ & $7.91$ & +$0.45$ & $7.97$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.06$ & $1.24$ & D & +$0.26$ & $1.53$ & D & +$0.43$ & $0.04$ & D &  r-I & $105$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
140611001601101 & 5795806307220056192 & 15:29:02.95 & $-$70:49:44.1 & $13.281$ & $12.942$ & $1.389$ & $13.327$ & $98.2$ & $0.1$ & $98.1$ & $1.2$ & $0.1795$ & $0.0143$ & $5.5705$ & $0.4432$ & $4.8658$ & $0.3382$ & $0.0695$ & $4.9600$ & $0.2864$ & $0.0577$ & $4.5381$ & $0.6097$ & $0.1343$ & $-2.9568$ & $0.0105$ & $-0.5010$ & $0.0126$ & $0.1621$ & $4616$ & $1.639$ & $-1.35$ & $6.15$ & +$0.36$ & $7.43$ & +$0.52$ & $7.59$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.27$ & $1.12$ & D & $-0.10$ & $0.73$ & D & +$0.54$ & $-0.29$ & D &  r-I & $98$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
J152934.04$-$390624.1 & 6006183082503665920 & 15:29:34.10 & $-$39:06:25.2 & $11.385$ & $10.978$ & $1.557$ & $11.452$ & $154.3$ & $0.5$ & $159.1$ & $0.8$ & $0.2606$ & $0.0178$ & $3.8375$ & $0.2628$ & $3.4894$ & $0.2173$ & $0.0623$ & $3.4581$ & $0.2540$ & $0.0734$ & $3.1493$ & $0.3722$ & $0.1182$ & $-14.1501$ & $0.0225$ & $-19.1290$ & $0.0163$ & $0.0461$ & $4492$ & $0.660$ & $-2.75$ & $4.75$ & $-0.80$ & $4.88$ & $-0.03$ & $5.65$ & U & N & $\dots$ & $\dots$ & X & $-0.36$ & $-0.24$ & D & $\dots$ & $\dots$ & X & $-0.16$ & $-0.73$ & D & +$0.34$ & $-1.89$ & D &  r-I & $30$ & Holmbeck+2020 & APASS DR9 & STARHORSE & Holmbeck+2020\\
160325004201287 & 5792374559624742400 & 15:30:37.11 & $-$75:27:12.3 & $13.478$ & $12.982$ & $1.570$ & $13.463$ & $76.4$ & $0.1$ & $77.3$ & $1.1$ & $0.1936$ & $0.0139$ & $5.1659$ & $0.3713$ & $4.5542$ & $0.2886$ & $0.0634$ & $4.5741$ & $0.2502$ & $0.0547$ & $4.5469$ & $1.0816$ & $0.2379$ & $-5.5405$ & $0.0123$ & $-7.4279$ & $0.0145$ & $0.0105$ & $4311$ & $1.664$ & $-0.84$ & $6.66$ & +$0.38$ & $7.97$ & +$0.43$ & $8.02$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.05$ & $1.32$ & D & +$0.03$ & $1.37$ & D & +$0.56$ & $0.24$ & D &  r-I & $77$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
170603003101245 & 6258572300165952512 & 15:31:53.71 & $-$16:40:07.1 & $11.555$ & $11.092$ & $1.390$ & $11.478$ & $233.1$ & $0.1$ & $232.9$ & $0.3$ & $0.4893$ & $0.0188$ & $2.0439$ & $0.0785$ & $1.9407$ & $0.0708$ & $0.0365$ & $1.9100$ & $0.0609$ & $0.0319$ & $1.8595$ & $0.0911$ & $0.0490$ & $-8.7908$ & $0.0197$ & $-27.3112$ & $0.0140$ & $0.0293$ & $4619$ & $1.780$ & $-0.93$ & $6.57$ & +$0.19$ & $7.69$ & +$0.29$ & $7.79$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.16$ & $1.44$ & D & +$0.48$ & $1.73$ & D & +$0.50$ & $0.08$ & D &  r-I & $233$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
140313005201048 & 6001564412126215424 & 15:31:57.59 & $-$42:31:47.9 & $13.311$ & $12.946$ & $1.675$ & $13.487$ & $165.1$ & $0.2$ & $167.3$ & $1.0$ & $0.0618$ & $0.0146$ & $16.1773$ & $3.8156$ & $11.3876$ & $1.8907$ & $0.1660$ & $10.1130$ & $1.5447$ & $0.1527$ & $9.6180$ & $1.2402$ & $0.1289$ & $-2.8223$ & $0.0167$ & $-4.1702$ & $0.0142$ & $-0.3641$ & $4306$ & $0.850$ & $-2.00$ & $5.50$ & +$0.30$ & $6.73$ & +$0.76$ & $7.19$ & D & C & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.15$ & $0.36$ & D & +$0.34$ & $0.52$ & D & +$0.85$ & $-0.63$ & D & CEMP-r  / r-II & $167$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
170408005001258 & 6014343447343777408 & 15:32:00.84 & $-$34:02:03.5 & $13.120$ & $12.663$ & $1.589$ & $13.155$ & $214.3$ & $0.1$ & $212.8$ & $1.4$ & $0.1684$ & $0.0190$ & $5.9378$ & $0.6683$ & $5.1437$ & $0.5015$ & $0.0975$ & $4.9357$ & $0.5494$ & $0.1113$ & $4.5740$ & $0.4682$ & $0.1024$ & $-7.7590$ & $0.0211$ & $-7.6505$ & $0.0172$ & $-0.1518$ & $4526$ & $1.134$ & $-1.66$ & $5.84$ & +$0.34$ & $7.11$ & +$0.64$ & $7.41$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.44$ & $0.99$ & D & +$0.54$ & $1.06$ & D & +$0.60$ & $-0.55$ & D &  r-I & $213$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
170507008901136 & 6239305523548990336 & 15:32:43.00 & $-$23:33:42.2 & $12.274$ & $11.800$ & $1.530$ & $12.260$ & $47.7$ & $0.1$ & $47.1$ & $0.7$ & $0.3988$ & $0.0153$ & $2.5078$ & $0.0960$ & $2.3543$ & $0.0846$ & $0.0359$ & $2.3488$ & $0.0923$ & $0.0393$ & $2.3379$ & $0.1006$ & $0.0430$ & $-8.3726$ & $0.0178$ & $-7.2719$ & $0.0131$ & $-0.1926$ & $4405$ & $1.743$ & $-0.84$ & $6.66$ & +$0.48$ & $8.07$ & +$0.54$ & $8.13$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.18$ & $1.55$ & D & +$0.16$ & $1.50$ & D & +$0.49$ & $0.17$ & D &  r-I & $47$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
170723002101126 & 6265002793919728000 & 15:32:46.79 & $-$15:14:37.9 & $13.187$ & $12.803$ & $1.460$ & $13.224$ & $79.1$ & $0.1$ & $78.9$ & $0.2$ & $0.1758$ & $0.0146$ & $5.6897$ & $0.4730$ & $4.9565$ & $0.3590$ & $0.0724$ & $4.9340$ & $0.3564$ & $0.0722$ & $4.2566$ & $0.4954$ & $0.1164$ & $-3.0967$ & $0.0168$ & $-7.2858$ & $0.0136$ & $-0.2156$ & $4432$ & $1.383$ & $-1.16$ & $6.34$ & +$0.35$ & $7.61$ & +$0.49$ & $7.75$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.29$ & $1.33$ & D & +$0.58$ & $1.59$ & D & +$0.74$ & $0.10$ & D &  r-II & $79$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
170601004101134 & 6237613753110732032 & 15:32:59.90 & $-$26:16:03.6 & $13.597$ & $12.997$ & $1.856$ & $13.649$ & $69.1$ & $0.1$ & $69.2$ & $0.8$ & $0.2386$ & $0.0192$ & $4.1903$ & $0.3370$ & $3.7786$ & $0.2741$ & $0.0725$ & $3.7582$ & $0.2996$ & $0.0797$ & $4.1737$ & $0.1893$ & $0.0454$ & $-7.3772$ & $0.0206$ & $-1.5436$ & $0.0162$ & $-0.2153$ & $4309$ & $1.450$ & $-0.97$ & $6.53$ & +$0.47$ & $7.93$ & +$0.53$ & $7.99$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.11$ & $1.13$ & D & +$0.28$ & $1.49$ & D & +$0.39$ & $-0.06$ & D &  r-I & $69$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
170403002201018 & 6208770951774539648 & 15:33:21.38 & $-$30:12:46.3 & $13.436$ & $13.093$ & $1.339$ & $13.454$ & $33.7$ & $0.1$ & $34.5$ & $2.3$ & $0.4137$ & $0.0165$ & $2.4170$ & $0.0965$ & $2.2741$ & $0.0854$ & $0.0376$ & $2.2386$ & $0.0782$ & $0.0349$ & $2.2498$ & $0.1084$ & $0.0482$ & $-13.8291$ & $0.0175$ & $-11.9625$ & $0.0123$ & $-0.1103$ & $4737$ & $2.310$ & $-1.01$ & $6.49$ & +$0.37$ & $7.80$ & +$0.39$ & $7.82$ & D & N & $\dots$ & $\dots$ & X & +$1.65$ & $3.51$ & U & +$0.33$ & $1.53$ & D & +$0.22$ & $1.39$ & D & +$0.62$ & $0.14$ & D &  r-I & $34$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
170408005001099 & 6014107881275261056 & 15:33:29.43 & $-$34:41:34.7 & $12.330$ & $11.785$ & $1.707$ & $12.345$ & $22.6$ & $0.1$ & $30.5$ & $0.8$ & $0.3884$ & $0.0253$ & $2.5750$ & $0.1675$ & $2.4134$ & $0.1471$ & $0.0610$ & $2.4339$ & $0.1532$ & $0.0630$ & $2.3853$ & $0.0495$ & $0.0207$ & $-2.0493$ & $0.0272$ & $-6.5579$ & $0.0220$ & $-0.0166$ & $4266$ & $1.335$ & $-0.94$ & $6.56$ & +$0.49$ & $7.98$ & +$0.54$ & $8.03$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.30$ & $1.57$ & D & +$0.30$ & $1.54$ & D & +$0.52$ & $0.10$ & D &  r-I & $31$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
170601004101114 & 6237606086590005760 & 15:34:09.02 & $-$26:14:14.5 & $13.815$ & $13.260$ & $1.630$ & $13.774$ & $49.5$ & $0.1$ & $49.8$ & $1.9$ & $0.2053$ & $0.0164$ & $4.8701$ & $0.3880$ & $4.3227$ & $0.3056$ & $0.0707$ & $4.0919$ & $0.2735$ & $0.0668$ & $3.9876$ & $0.0827$ & $0.0207$ & $-6.2565$ & $0.0174$ & $-8.4907$ & $0.0132$ & $-0.0860$ & $4299$ & $1.729$ & $-0.82$ & $6.68$ & +$0.44$ & $8.05$ & +$0.49$ & $8.10$ & D & N & $\dots$ & $\dots$ & X & +$1.03$ & $3.08$ & U & +$0.39$ & $1.78$ & D & +$0.13$ & $1.49$ & D & +$0.36$ & $0.06$ & D &  r-I & $50$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
170603003101102 & 6255369491512317952 & 15:34:18.97 & $-$17:57:40.7 & $11.846$ & $11.351$ & $1.532$ & $11.811$ & $140.9$ & $0.1$ & $140.5$ & $0.3$ & $0.3681$ & $0.0194$ & $2.7165$ & $0.1432$ & $2.5373$ & $0.1249$ & $0.0492$ & $2.5147$ & $0.1323$ & $0.0526$ & $2.4985$ & $0.1904$ & $0.0762$ & $6.9497$ & $0.0215$ & $-7.2202$ & $0.0158$ & $-0.1565$ & $4290$ & $1.583$ & $-0.85$ & $6.65$ & +$0.45$ & $8.04$ & +$0.50$ & $8.09$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.12$ & $1.49$ & D & +$0.29$ & $1.62$ & D & +$0.47$ & $0.15$ & D &  r-I & $141$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
170507008901308 & 6239718493244017792 & 15:34:40.36 & $-$22:15:04.9 & $12.922$ & $12.387$ & $1.679$ & $12.931$ & $144.0$ & $0.2$ & $144.8$ & $0.4$ & $0.1691$ & $0.0129$ & $5.9124$ & $0.4512$ & $5.1247$ & $0.3390$ & $0.0661$ & $5.4736$ & $0.2748$ & $0.0502$ & $5.3770$ & $0.4737$ & $0.0881$ & $-2.3112$ & $0.0158$ & $-2.1717$ & $0.0119$ & $-0.1030$ & $4291$ & $1.147$ & $-1.52$ & $5.98$ & +$0.29$ & $7.20$ & +$0.56$ & $7.47$ & D & I & $\dots$ & $\dots$ & X & +$2.14$ & $3.49$ & U & +$0.30$ & $0.99$ & D & +$0.87$ & $1.53$ & D & +$0.91$ & $-0.09$ & D &  r-II & $145$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
BPS CS 30312$-$0059 & 4415995041995447168 & 15:34:48.84 & $-$01:23:37.2 & $13.125$ & $12.823$ & $1.134$ & $13.090$ & $-155.9$ & $0.2$ & $-152.2$ & $3.2$ & $0.2802$ & $0.0177$ & $3.5690$ & $0.2261$ & $3.2660$ & $0.1893$ & $0.0580$ & $3.0975$ & $0.1213$ & $0.0392$ & $3.0247$ & $0.6950$ & $0.2298$ & $-21.5589$ & $0.0204$ & $-11.9744$ & $0.0165$ & $-0.0683$ & $4950$ & $2.000$ & $-3.00$ & $4.50$ & +$0.17$ & $5.60$ & +$0.19$ & $5.62$ & D & N & +$0.50$ & $5.10$ & D & +$0.20$ & $0.07$ & D & $0.00$ & $-0.79$ & D & $-0.31$ & $-1.13$ & D & +$0.53$ & $-1.95$ & D &  r-I & $144$ & Aoki+2005 & APASS DR9 & STARHORSE & Aoki+2005\\
170507008901397 & 6239434750524391424 & 15:37:00.10 & $-$22:59:19.6 & $12.798$ & $12.534$ & $1.143$ & $12.805$ & $99.9$ & $0.1$ & $103.3$ & $2.7$ & $0.4581$ & $0.0150$ & $2.1831$ & $0.0715$ & $2.0658$ & $0.0640$ & $0.0310$ & $2.1110$ & $0.0555$ & $0.0263$ & $2.2770$ & $0.1352$ & $0.0594$ & $-3.0058$ & $0.0194$ & $-1.8947$ & $0.0132$ & $0.0129$ & $5072$ & $2.490$ & $-0.85$ & $6.65$ & +$0.54$ & $8.12$ & +$0.56$ & $8.14$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.03$ & $1.39$ & D & +$0.31$ & $1.64$ & D & +$0.46$ & $0.13$ & D &  r-I & $103$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
170601003601035 & 6209300057387126144 & 15:37:38.15 & $-$29:07:36.3 & $13.537$ & $13.130$ & $1.459$ & $13.550$ & $78.8$ & $0.1$ & $78.4$ & $2.3$ & $0.2085$ & $0.0187$ & $4.7968$ & $0.4306$ & $4.2649$ & $0.3404$ & $0.0798$ & $4.0165$ & $0.3192$ & $0.0795$ & $4.4815$ & $0.4101$ & $0.0915$ & $-8.8179$ & $0.0214$ & $-9.4560$ & $0.0132$ & $-0.0093$ & $4445$ & $1.766$ & $-0.89$ & $6.61$ & +$0.35$ & $7.90$ & +$0.44$ & $7.99$ & D & N & $\dots$ & $\dots$ & X & +$1.19$ & $3.17$ & U & $-0.04$ & $1.29$ & D & +$0.33$ & $1.62$ & D & +$0.51$ & $0.14$ & D &  r-I & $78$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
170507008901036 & 6239357131875262080 & 15:37:51.86 & $-$23:26:57.3 & $11.268$ & $10.705$ & $1.731$ & $11.280$ & $316.3$ & $0.2$ & $321.4$ & $5.7$ & $0.2469$ & $0.0180$ & $4.0494$ & $0.2956$ & $3.6637$ & $0.2419$ & $0.0660$ & $3.2482$ & $0.1369$ & $0.0422$ & $3.3926$ & $0.2445$ & $0.0721$ & $0.4438$ & $0.0259$ & $-4.0354$ & $0.0164$ & $0.1078$ & $4290$ & $1.118$ & $-0.98$ & $6.52$ & +$0.23$ & $7.67$ & +$0.35$ & $7.79$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.13$ & $1.36$ & D & +$0.55$ & $1.75$ & D & +$0.69$ & $0.22$ & D &  r-I & $321$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
J153830.85$-$180424.2 & 6255142030043852928 & 15:38:30.85 & $-$18:04:24.2 & $10.844$ & $10.599$ & $1.150$ & $10.873$ & $132.1$ & $0.5$ & $132.4$ & $0.3$ & $0.9972$ & $0.0149$ & $1.0028$ & $0.0150$ & $0.9773$ & $0.0142$ & $0.0145$ & $0.9705$ & $0.0159$ & $0.0164$ & $0.9694$ & $0.0166$ & $0.0171$ & $-49.5568$ & $0.0197$ & $-38.0878$ & $0.0161$ & $-0.2047$ & $4752$ & $1.630$ & $-2.09$ & $5.41$ & +$0.26$ & $6.60$ & +$0.58$ & $6.92$ & D & I & +$0.33$ & $5.84$ & D & +$0.44$ & $1.22$ & D & +$0.17$ & $0.29$ & D & +$0.62$ & $0.71$ & D & +$1.27$ & $-0.30$ & D &  r-II & $30$ & Sakari+2018 & APASS DR9 & STARHORSE & Sakari+2018\\
170602004201121 & 6009461516943832448 & 15:38:53.76 & $-$37:42:18.9 & $13.540$ & $13.329$ & $1.465$ & $13.753$ & $151.7$ & $0.2$ & $152.1$ & $1.4$ & $0.3027$ & $0.0153$ & $3.3039$ & $0.1673$ & $3.0425$ & $0.1419$ & $0.0466$ & $2.8732$ & $0.1103$ & $0.0384$ & $2.8247$ & $0.1626$ & $0.0575$ & $-14.0418$ & $0.0169$ & $-12.2495$ & $0.0115$ & $-0.1901$ & $4878$ & $2.161$ & $-1.71$ & $5.79$ & +$0.43$ & $7.14$ & +$0.45$ & $7.16$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.32$ & $0.81$ & D & +$0.51$ & $0.98$ & D & +$0.95$ & $-0.24$ & D &  r-II & $152$ & GALAH DR3 & GSC2.3 & STARHORSE & GALAH DR3\\
160401004901278 & 6234433926824643712 & 15:38:55.38 & $-$27:22:20.0 & $12.095$ & $11.640$ & $1.500$ & $12.083$ & $44.4$ & $0.1$ & $44.8$ & $0.2$ & $0.4242$ & $0.0182$ & $2.3574$ & $0.1013$ & $2.2213$ & $0.0900$ & $0.0405$ & $2.1947$ & $0.0922$ & $0.0420$ & $2.1656$ & $0.1289$ & $0.0595$ & $-0.5402$ & $0.0186$ & $-3.3742$ & $0.0147$ & $0.0494$ & $4388$ & $1.473$ & $-0.88$ & $6.62$ & +$0.51$ & $8.07$ & +$0.55$ & $8.11$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.13$ & $1.20$ & D & +$0.26$ & $1.57$ & D & +$0.42$ & $0.06$ & D &  r-I & $45$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
160401004901312 & 6234341464770878592 & 15:39:56.05 & $-$27:18:29.6 & $12.542$ & $12.298$ & $1.403$ & $12.691$ & $98.6$ & $0.1$ & $98.0$ & $1.8$ & $0.6273$ & $0.0169$ & $1.5941$ & $0.0429$ & $1.5306$ & $0.0395$ & $0.0258$ & $1.5674$ & $0.0377$ & $0.0240$ & $1.6030$ & $0.0705$ & $0.0440$ & $-9.7939$ & $0.0206$ & $12.5172$ & $0.0202$ & $-0.5820$ & $4749$ & $2.249$ & $-0.83$ & $6.67$ & +$0.45$ & $8.04$ & +$0.47$ & $8.06$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.11$ & $1.27$ & D & +$0.13$ & $1.47$ & D & +$0.49$ & $0.18$ & D &  r-I & $98$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
170802001801342 & 5820707290661017088 & 15:40:20.66 & $-$67:51:59.7 & $10.820$ & $10.387$ & $1.498$ & $10.829$ & $32.1$ & $0.1$ & $32.3$ & $0.4$ & $0.7243$ & $0.0104$ & $1.3807$ & $0.0199$ & $1.3328$ & $0.0185$ & $0.0139$ & $1.3409$ & $0.0193$ & $0.0144$ & $1.3139$ & $0.0379$ & $0.0288$ & $-7.2069$ & $0.0068$ & $-3.4551$ & $0.0097$ & $0.1845$ & $4401$ & $1.657$ & $-0.82$ & $6.68$ & +$0.48$ & $8.10$ & +$0.50$ & $8.12$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.18$ & $1.57$ & D & +$0.13$ & $1.50$ & D & +$0.36$ & $0.06$ & D &  r-I & $32$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
140609001601118 & 6002087539135099648 & 15:40:28.43 & $-$41:00:43.4 & $13.304$ & $12.410$ & $2.200$ & $13.297$ & $43.2$ & $0.1$ & $42.9$ & $1.8$ & $0.1974$ & $0.0177$ & $5.0651$ & $0.4550$ & $4.4757$ & $0.3553$ & $0.0794$ & $4.9517$ & $0.4167$ & $0.0842$ & $4.9741$ & $0.4128$ & $0.0830$ & $-6.5787$ & $0.0216$ & $2.3511$ & $0.0170$ & $-0.1758$ & $4253$ & $0.520$ & $-1.39$ & $6.11$ & +$0.42$ & $7.46$ & +$0.64$ & $7.68$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.14$ & $0.96$ & D & +$0.38$ & $1.17$ & D & +$0.50$ & $-0.36$ & D &  r-I & $43$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
170602004201388 & 6009884863279081984 & 15:42:08.35 & $-$36:55:12.6 & $13.286$ & $12.772$ & $1.696$ & $13.326$ & $91.8$ & $0.1$ & $92.3$ & $0.8$ & $0.2601$ & $0.0151$ & $3.8442$ & $0.2225$ & $3.4949$ & $0.1839$ & $0.0526$ & $3.6177$ & $0.1663$ & $0.0460$ & $3.6448$ & $0.3912$ & $0.1073$ & $-10.8396$ & $0.0155$ & $-16.8372$ & $0.0109$ & $-0.1489$ & $4346$ & $1.433$ & $-1.05$ & $6.45$ & +$0.54$ & $7.92$ & +$0.61$ & $7.99$ & D & I & $\dots$ & $\dots$ & X & +$1.36$ & $3.18$ & U & +$0.43$ & $1.59$ & D & +$0.41$ & $1.53$ & D & +$0.42$ & $-0.11$ & D &  r-I & $92$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
170724002101216 & 6241953628584851200 & 15:43:30.59 & $-$19:50:31.4 & $13.719$ & $13.354$ & $1.469$ & $13.781$ & $71.2$ & $0.1$ & $69.4$ & $2.6$ & $0.1148$ & $0.0134$ & $8.7141$ & $1.0183$ & $7.1045$ & $0.6769$ & $0.0953$ & $6.1442$ & $0.5473$ & $0.0891$ & $5.9732$ & $1.0829$ & $0.1813$ & $6.2254$ & $0.0159$ & $-7.1236$ & $0.0121$ & $-0.1862$ & $4391$ & $1.313$ & $-1.13$ & $6.37$ & +$0.22$ & $7.52$ & +$0.39$ & $7.69$ & D & N & $\dots$ & $\dots$ & X & +$1.37$ & $3.11$ & U & +$0.15$ & $1.23$ & D & +$0.35$ & $1.39$ & D & +$0.51$ & $-0.10$ & D &  r-I & $69$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
170511002601267 & 5778624543943218432 & 15:43:46.88 & $-$79:02:04.0 & $12.302$ & $11.809$ & $1.635$ & $12.327$ & $83.6$ & $0.1$ & $83.6$ & $0.8$ & $0.2380$ & $0.0087$ & $4.2021$ & $0.1542$ & $3.7882$ & $0.1253$ & $0.0331$ & $3.9762$ & $0.1238$ & $0.0311$ & $3.7046$ & $0.2780$ & $0.0751$ & $-9.4533$ & $0.0092$ & $-1.1900$ & $0.0096$ & $-0.1812$ & $4398$ & $1.316$ & $-1.25$ & $6.25$ & +$0.36$ & $7.53$ & +$0.54$ & $7.71$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.19$ & $1.15$ & D & +$0.15$ & $1.08$ & D & +$0.46$ & $-0.28$ & D &  r-I & $84$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
140311009101060 & 6261778063752855424 & 15:43:56.15 & $-$16:16:15.3 & $12.440$ & $12.027$ & $1.496$ & $12.468$ & $45.5$ & $0.1$ & $46.0$ & $0.4$ & $0.2997$ & $0.0129$ & $3.3362$ & $0.1437$ & $3.0699$ & $0.1217$ & $0.0396$ & $3.1107$ & $0.1365$ & $0.0439$ & $3.1840$ & $0.0806$ & $0.0253$ & $-2.2494$ & $0.0158$ & $0.6290$ & $0.0116$ & $-0.1780$ & $4385$ & $1.568$ & $-0.91$ & $6.59$ & +$0.39$ & $7.91$ & +$0.46$ & $7.98$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.33$ & $1.63$ & D & +$0.42$ & $1.69$ & D & +$0.45$ & $0.05$ & D &  r-I & $46$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
140311009101357 & 6262188765705951488 & 15:43:57.79 & $-$15:14:40.7 & $13.621$ & $13.234$ & $1.432$ & $13.641$ & $51.0$ & $0.1$ & $52.5$ & $3.1$ & $0.1247$ & $0.0161$ & $8.0218$ & $1.0344$ & $6.6375$ & $0.7082$ & $0.1067$ & $5.7116$ & $0.4838$ & $0.0847$ & $5.2180$ & $0.0320$ & $0.0061$ & $1.0265$ & $0.0208$ & $-14.1503$ & $0.0136$ & $-0.0870$ & $4655$ & $1.555$ & $-1.24$ & $6.26$ & +$0.34$ & $7.53$ & +$0.50$ & $7.69$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.34$ & $1.31$ & D & +$0.50$ & $1.44$ & D & +$0.83$ & $0.11$ & D &  r-II & $52$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
160402006601357 & 6009512541157003008 & 15:44:31.76 & $-$38:15:29.2 & $11.459$ & $10.925$ & $1.552$ & $11.396$ & $45.3$ & $0.1$ & $45.9$ & $0.6$ & $0.6053$ & $0.0180$ & $1.6521$ & $0.0492$ & $1.5840$ & $0.0452$ & $0.0286$ & $1.5698$ & $0.0421$ & $0.0268$ & $1.5638$ & $0.0418$ & $0.0267$ & $-8.5469$ & $0.0219$ & $-16.4636$ & $0.0190$ & $-0.3641$ & $4469$ & $1.718$ & $-0.90$ & $6.60$ & +$0.35$ & $7.89$ & +$0.44$ & $7.98$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.01$ & $1.32$ & D & +$0.28$ & $1.56$ & D & +$0.50$ & $0.13$ & D &  r-I & $46$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
170531003801232 & 6235124733663116032 & 15:44:51.70 & $-$25:25:24.6 & $13.777$ & $13.318$ & $1.555$ & $13.791$ & $50.4$ & $0.1$ & $51.7$ & $1.7$ & $0.2486$ & $0.0160$ & $4.0221$ & $0.2588$ & $3.6413$ & $0.2121$ & $0.0583$ & $3.3927$ & $0.1837$ & $0.0542$ & $3.7480$ & $0.4524$ & $0.1207$ & $-1.5486$ & $0.0180$ & $-3.4367$ & $0.0125$ & $-0.1795$ & $4505$ & $1.923$ & $-0.91$ & $6.59$ & +$0.38$ & $7.91$ & +$0.45$ & $7.98$ & D & N & $\dots$ & $\dots$ & X & +$1.51$ & $3.47$ & U & +$0.06$ & $1.37$ & D & +$0.16$ & $1.43$ & D & +$0.60$ & $0.21$ & D &  r-I & $52$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
160326001601196 & 6009610569494183040 & 15:45:32.08 & $-$37:30:40.8 & $13.718$ & $13.189$ & $1.716$ & $13.755$ & $128.2$ & $0.1$ & $130.0$ & $1.7$ & $0.0883$ & $0.0159$ & $11.3281$ & $2.0465$ & $8.7507$ & $1.2212$ & $0.1396$ & $7.9777$ & $1.0789$ & $0.1352$ & $7.6049$ & $1.2059$ & $0.1586$ & $-13.5924$ & $0.0188$ & $-6.3398$ & $0.0127$ & $-0.0935$ & $4412$ & $0.907$ & $-1.52$ & $5.98$ & +$0.38$ & $7.29$ & +$0.64$ & $7.55$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.09$ & $0.78$ & D & +$0.41$ & $1.06$ & D & +$0.68$ & $-0.32$ & D &  r-I & $130$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
170724002101141 & 6241858830066345472 & 15:45:45.55 & $-$20:29:05.6 & $13.012$ & $12.615$ & $1.418$ & $13.015$ & $74.3$ & $0.1$ & $73.1$ & $0.7$ & $0.3965$ & $0.0155$ & $2.5218$ & $0.0986$ & $2.3667$ & $0.0868$ & $0.0367$ & $2.4113$ & $0.0792$ & $0.0328$ & $2.4565$ & $0.2205$ & $0.0898$ & $-3.0993$ & $0.0188$ & $-7.3465$ & $0.0124$ & $-0.0574$ & $4483$ & $1.879$ & $-0.86$ & $6.64$ & +$0.38$ & $7.95$ & +$0.44$ & $8.01$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.03$ & $1.38$ & D & $-0.11$ & $1.21$ & D & +$0.39$ & $0.05$ & D &  r-I & $73$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
170515004101149 & 6241864568142696832 & 15:45:48.12 & $-$20:21:27.0 & $10.947$ & $10.656$ & $1.231$ & $10.966$ & $242.9$ & $0.1$ & $243.3$ & $0.4$ & $0.7096$ & $0.0198$ & $1.4092$ & $0.0393$ & $1.3594$ & $0.0366$ & $0.0269$ & $1.3326$ & $0.0395$ & $0.0296$ & $1.3492$ & $0.0506$ & $0.0375$ & $-4.4659$ & $0.0195$ & $-35.9021$ & $0.0130$ & $-0.1222$ & $4873$ & $2.093$ & $-1.21$ & $6.29$ & +$0.24$ & $7.46$ & +$0.27$ & $7.49$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.26$ & $1.26$ & D & +$0.68$ & $1.65$ & D & +$0.70$ & $0.01$ & D &  r-I & $243$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
160326001601128 & 6009557311897805440 & 15:46:16.31 & $-$37:44:46.9 & $14.174$ & $13.578$ & $1.850$ & $14.226$ & $96.6$ & $0.1$ & $99.0$ & $1.0$ & $0.0500$ & $0.0175$ & $20.0140$ & $7.0189$ & $13.1640$ & $3.0365$ & $0.2307$ & $8.5195$ & $1.8874$ & $0.2215$ & $8.4014$ & $0.1891$ & $0.0225$ & $-4.2320$ & $0.0201$ & $-4.5919$ & $0.0136$ & $-0.1795$ & $4325$ & $1.047$ & $-1.52$ & $5.98$ & +$0.36$ & $7.27$ & +$0.62$ & $7.53$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.29$ & $0.98$ & D & +$0.64$ & $1.30$ & D & +$0.74$ & $-0.26$ & D &  r-II & $99$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
170531003801235 & 6234916582368652416 & 15:46:23.96 & $-$25:39:35.0 & $13.505$ & $13.005$ & $1.623$ & $13.515$ & $59.6$ & $0.1$ & $60.7$ & $1.9$ & $0.2602$ & $0.0133$ & $3.8433$ & $0.1967$ & $3.4941$ & $0.1626$ & $0.0465$ & $3.4185$ & $0.1748$ & $0.0511$ & $3.5832$ & $0.2259$ & $0.0630$ & $-7.4353$ & $0.0157$ & $-13.2710$ & $0.0113$ & $-0.0423$ & $4442$ & $1.846$ & $-0.85$ & $6.65$ & +$0.52$ & $8.10$ & +$0.59$ & $8.17$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.35$ & $1.71$ & D & +$0.39$ & $1.72$ & D & +$0.42$ & $0.09$ & D &  r-I & $61$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
160530003901213 & 6233930316138954240 & 15:46:35.72 & $-$27:02:31.0 & $12.315$ & $11.943$ & $1.448$ & $12.358$ & $67.0$ & $0.1$ & $67.0$ & $0.6$ & $0.1756$ & $0.0127$ & $5.6961$ & $0.4128$ & $4.9614$ & $0.3131$ & $0.0631$ & $4.9980$ & $0.2507$ & $0.0502$ & $4.9672$ & $0.2800$ & $0.0564$ & $-1.3787$ & $0.0149$ & $-12.9750$ & $0.0103$ & $0.0499$ & $4443$ & $1.004$ & $-1.95$ & $5.55$ & +$0.32$ & $6.80$ & +$0.76$ & $7.24$ & D & C & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.04$ & $0.31$ & D & +$0.38$ & $0.61$ & D & +$0.62$ & $-0.81$ & D & CEMP-r  / r-I & $67$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
160530003901272 & 6234706502628817792 & 15:46:38.91 & $-$26:52:43.1 & $13.021$ & $12.665$ & $1.452$ & $13.083$ & $69.8$ & $0.1$ & $70.6$ & $3.8$ & $0.2142$ & $0.0161$ & $4.6696$ & $0.3518$ & $4.1641$ & $0.2797$ & $0.0672$ & $4.1715$ & $0.2580$ & $0.0618$ & $4.2921$ & $0.4958$ & $0.1155$ & $3.6523$ & $0.0163$ & $-0.1799$ & $0.0121$ & $-0.1721$ & $4385$ & $1.266$ & $-1.02$ & $6.48$ & +$0.43$ & $7.84$ & +$0.51$ & $7.92$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.10$ & $1.09$ & D & +$0.02$ & $1.18$ & D & +$0.39$ & $-0.12$ & D &  r-I & $71$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
170416004801136 & 4410559232605009536 & 15:46:40.26 & $+$00:14:51.4 & $12.361$ & $11.931$ & $1.469$ & $12.357$ & $31.7$ & $0.1$ & $31.6$ & $0.5$ & $0.4182$ & $0.0142$ & $2.3912$ & $0.0812$ & $2.2512$ & $0.0720$ & $0.0320$ & $2.2715$ & $0.0735$ & $0.0324$ & $2.3631$ & $0.1353$ & $0.0573$ & $-0.9043$ & $0.0159$ & $-4.5636$ & $0.0130$ & $-0.0920$ & $4267$ & $1.676$ & $-0.81$ & $6.69$ & +$0.50$ & $8.12$ & +$0.54$ & $8.16$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.26$ & $1.13$ & D & $-0.00$ & $1.36$ & D & +$0.46$ & $0.17$ & D &  r-I & $32$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
160530003901294 & 6234831228479208576 & 15:47:06.15 & $-$26:16:48.8 & $12.374$ & $11.870$ & $1.624$ & $12.381$ & $436.8$ & $0.2$ & $436.7$ & $0.4$ & $0.2343$ & $0.0168$ & $4.2683$ & $0.3070$ & $3.8420$ & $0.2487$ & $0.0647$ & $3.8930$ & $0.2622$ & $0.0673$ & $4.1339$ & $0.1801$ & $0.0436$ & $-5.2743$ & $0.0183$ & $7.4982$ & $0.0117$ & $0.0940$ & $4399$ & $1.167$ & $-1.38$ & $6.12$ & +$0.25$ & $7.30$ & +$0.50$ & $7.55$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.06$ & $0.77$ & D & +$0.47$ & $1.28$ & D & +$0.75$ & $-0.10$ & D &  r-II & $437$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
170515004601018 & 6263717327381902336 & 15:48:36.10 & $-$14:29:55.6 & $12.742$ & $12.302$ & $1.559$ & $12.777$ & $233.9$ & $0.1$ & $234.4$ & $0.5$ & $0.2188$ & $0.0140$ & $4.5693$ & $0.2915$ & $4.0841$ & $0.2329$ & $0.0570$ & $4.2656$ & $0.2307$ & $0.0541$ & $4.5276$ & $0.4970$ & $0.1098$ & $-1.1976$ & $0.0180$ & $-9.4172$ & $0.0118$ & $-0.0694$ & $4377$ & $1.380$ & $-1.05$ & $6.45$ & +$0.34$ & $7.72$ & +$0.45$ & $7.83$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.20$ & $1.36$ & D & +$0.13$ & $1.26$ & D & +$0.34$ & $-0.19$ & D &  r-I & $234$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
170711002501388 & 4395696618537349888 & 15:49:21.77 & $-$08:27:30.4 & $12.776$ & $12.332$ & $1.602$ & $12.831$ & $52.9$ & $0.1$ & $44.0$ & $1.6$ & $0.2284$ & $0.0192$ & $4.3790$ & $0.3684$ & $3.9314$ & $0.2970$ & $0.0755$ & $4.0294$ & $0.2762$ & $0.0686$ & $4.2206$ & $0.7249$ & $0.1718$ & $-2.6783$ & $0.0217$ & $-4.7739$ & $0.0185$ & $-0.2542$ & $4264$ & $1.268$ & $-1.05$ & $6.45$ & +$0.41$ & $7.80$ & +$0.51$ & $7.90$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.18$ & $0.98$ & D & +$0.14$ & $1.27$ & D & +$0.43$ & $-0.10$ & D &  r-I & $44$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
J155211.10$-$143037.0 & 6263600710434942976 & 15:52:11.10 & $-$14:30:37.0 & $11.805$ & $11.609$ & $0.852$ & $11.772$ & $-53.9$ & $2.2$ & $-46.2$ & $6.2$ & $4.5218$ & $0.0255$ & $0.2212$ & $0.0012$ & $0.2199$ & $0.0012$ & $0.0056$ & $0.2191$ & $0.0012$ & $0.0055$ & $0.2193$ & $0.0018$ & $0.0082$ & $-270.8978$ & $0.0287$ & $-139.3216$ & $0.0182$ & $-0.0571$ & $5918$ & $4.220$ & $-1.60$ & $5.90$ & +$0.09$ & $6.92$ & +$0.09$ & $6.92$ & D & N & +$0.37$ & $6.37$ & D & +$0.34$ & $1.61$ & D & $\dots$ & $\dots$ & X & +$0.53$ & $1.11$ & D & +$0.66$ & $-0.42$ & D &  r-I & $49$ & Zepeda+2021 & APASS DR9 & STARHORSE & Zepeda+2021\\
J155430.57$-$263904.8 & 6235324054509365888 & 15:54:30.57 & $-$26:39:04.8 & $13.846$ & $13.427$ & $1.417$ & $13.826$ & $-287.4$ & $2.0$ & $\dots$ & $\dots$ & $0.1143$ & $0.0185$ & $8.7485$ & $1.4181$ & $7.1273$ & $0.9412$ & $0.1321$ & $6.1407$ & $0.4679$ & $0.0762$ & $5.7653$ & $1.3186$ & $0.2287$ & $1.9979$ & $0.0202$ & $-0.8696$ & $0.0128$ & $-0.0635$ & $4783$ & $1.200$ & $-2.61$ & $4.89$ & $-0.26$ & $5.56$ & +$0.41$ & $6.23$ & D & N & +$0.32$ & $5.31$ & D & +$0.14$ & $0.40$ & D & $\dots$ & $\dots$ & X & +$0.81$ & $0.38$ & D & +$1.14$ & $-0.95$ & D &  r-II & $125$ & Jacobson+2015 & APASS DR9 & STARHORSE & Jacobson+2015\\
140811002101341 & 6041414218195687296 & 15:54:34.94 & $-$28:19:25.3 & $13.524$ & $13.022$ & $1.668$ & $13.559$ & $217.4$ & $0.1$ & $217.4$ & $0.7$ & $0.0910$ & $0.0149$ & $10.9841$ & $1.7929$ & $8.5440$ & $1.0848$ & $0.1270$ & $7.5633$ & $0.6617$ & $0.0875$ & $7.1004$ & $0.6394$ & $0.0900$ & $-7.5733$ & $0.0175$ & $-0.7594$ & $0.0140$ & $-0.4586$ & $4297$ & $1.177$ & $-1.10$ & $6.40$ & +$0.22$ & $7.55$ & +$0.37$ & $7.70$ & D & N & $\dots$ & $\dots$ & X & +$1.44$ & $3.22$ & U & $-0.12$ & $1.00$ & D & +$0.39$ & $1.47$ & D & +$0.67$ & $0.10$ & D &  r-I & $217$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
170530003601221 & 6260773762960767744 & 15:54:39.20 & $-$16:49:15.1 & $13.484$ & $13.010$ & $1.530$ & $13.469$ & $41.1$ & $0.1$ & $42.6$ & $1.0$ & $0.2275$ & $0.0142$ & $4.3959$ & $0.2734$ & $3.9450$ & $0.2202$ & $0.0558$ & $3.8405$ & $0.1840$ & $0.0479$ & $3.5259$ & $0.2749$ & $0.0780$ & $-13.6769$ & $0.0152$ & $-4.8699$ & $0.0113$ & $-0.2176$ & $4477$ & $1.663$ & $-1.05$ & $6.45$ & +$0.43$ & $7.82$ & +$0.51$ & $7.90$ & D & I & $\dots$ & $\dots$ & X & +$1.40$ & $3.23$ & U & +$0.34$ & $1.51$ & D & +$0.53$ & $1.66$ & D & +$0.60$ & $0.07$ & D &  r-I & $43$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
140811002101345 & 6041510425462029696 & 15:54:55.98 & $-$28:09:12.3 & $13.010$ & $12.635$ & $1.420$ & $13.036$ & $144.8$ & $0.1$ & $144.3$ & $0.8$ & $0.2329$ & $0.0148$ & $4.2935$ & $0.2732$ & $3.8623$ & $0.2211$ & $0.0573$ & $4.0181$ & $0.2273$ & $0.0566$ & $4.1629$ & $0.5883$ & $0.1413$ & $2.6498$ & $0.0187$ & $-10.3243$ & $0.0121$ & $-0.1566$ & $4593$ & $1.783$ & $-0.90$ & $6.60$ & +$0.32$ & $7.86$ & +$0.41$ & $7.95$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.17$ & $1.49$ & D & $-0.11$ & $1.18$ & D & +$0.47$ & $0.09$ & D &  r-I & $144$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
170530003601236 & 6262274630692122880 & 15:55:32.56 & $-$16:41:17.2 & $13.918$ & $13.412$ & $1.596$ & $13.908$ & $72.7$ & $0.1$ & $72.7$ & $1.9$ & $0.2515$ & $0.0158$ & $3.9758$ & $0.2499$ & $3.6033$ & $0.2053$ & $0.0570$ & $3.3224$ & $0.1919$ & $0.0577$ & $3.5364$ & $0.2291$ & $0.0648$ & $0.5881$ & $0.0183$ & $7.3773$ & $0.0126$ & $-0.1522$ & $4466$ & $1.807$ & $-0.96$ & $6.54$ & +$0.39$ & $7.85$ & +$0.47$ & $7.93$ & D & N & $\dots$ & $\dots$ & X & +$1.39$ & $3.30$ & U & +$0.12$ & $1.37$ & D & $-0.25$ & $0.97$ & D & +$0.55$ & $0.10$ & D &  r-I & $73$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
160418004601149 & 6039347960969927296 & 15:56:02.97 & $-$32:24:40.0 & $13.053$ & $12.706$ & $1.446$ & $13.120$ & $39.1$ & $0.1$ & $38.5$ & $0.5$ & $0.3751$ & $0.0143$ & $2.6658$ & $0.1013$ & $2.4931$ & $0.0886$ & $0.0355$ & $2.5233$ & $0.1009$ & $0.0400$ & $2.5602$ & $0.2099$ & $0.0820$ & $-0.6133$ & $0.0183$ & $-8.2437$ & $0.0137$ & $-0.4287$ & $4571$ & $2.066$ & $-0.81$ & $6.69$ & +$0.47$ & $8.10$ & +$0.51$ & $8.14$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.28$ & $1.69$ & D & $-0.10$ & $1.28$ & D & +$0.56$ & $0.27$ & D &  r-I & $39$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
150703002602225 & 6237470674861445120 & 15:56:07.34 & $-$22:22:20.5 & $12.967$ & $12.431$ & $1.611$ & $12.935$ & $129.6$ & $0.4$ & $130.3$ & $0.6$ & $0.4313$ & $0.0143$ & $2.3183$ & $0.0771$ & $2.1866$ & $0.0686$ & $0.0314$ & $2.2468$ & $0.0731$ & $0.0325$ & $2.3906$ & $0.1865$ & $0.0780$ & $-12.4776$ & $0.0159$ & $-1.0741$ & $0.0095$ & $-0.1323$ & $4493$ & $1.848$ & $-0.86$ & $6.64$ & +$0.34$ & $7.91$ & +$0.40$ & $7.97$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.02$ & $1.37$ & D & +$0.15$ & $1.47$ & D & +$0.35$ & $0.02$ & D &  r-I & $130$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
160418004601260 & 6039561644184852864 & 15:56:19.53 & $-$31:23:09.6 & $12.463$ & $11.949$ & $1.648$ & $12.474$ & $246.0$ & $0.1$ & $246.3$ & $0.3$ & $0.3428$ & $0.0166$ & $2.9175$ & $0.1411$ & $2.7118$ & $0.1219$ & $0.0449$ & $2.7406$ & $0.0976$ & $0.0356$ & $2.6980$ & $0.2165$ & $0.0802$ & $6.5012$ & $0.0196$ & $-21.9401$ & $0.0126$ & $0.1337$ & $4547$ & $1.581$ & $-0.82$ & $6.68$ & +$0.17$ & $7.79$ & +$0.25$ & $7.87$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.17$ & $1.56$ & D & +$0.36$ & $1.72$ & D & +$0.52$ & $0.22$ & D &  r-I & $246$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
140811002101013 & 6041155145769559296 & 15:56:25.83 & $-$28:44:04.7 & $13.629$ & $13.180$ & $1.500$ & $13.622$ & $151.4$ & $0.1$ & $151.9$ & $1.4$ & $0.2225$ & $0.0169$ & $4.4940$ & $0.3415$ & $4.0238$ & $0.2738$ & $0.0680$ & $3.8174$ & $0.2472$ & $0.0648$ & $4.0614$ & $0.2227$ & $0.0548$ & $-10.1635$ & $0.0180$ & $-8.2990$ & $0.0134$ & $-0.2185$ & $4377$ & $1.764$ & $-0.84$ & $6.66$ & +$0.56$ & $8.15$ & +$0.61$ & $8.20$ & D & I & $\dots$ & $\dots$ & X & +$1.15$ & $3.19$ & U & +$0.29$ & $1.66$ & D & $-0.06$ & $1.28$ & D & +$0.87$ & $0.55$ & D &  r-II & $152$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
170712002601112 & 5778989551742481280 & 15:57:43.24 & $-$78:35:59.4 & $12.499$ & $12.126$ & $1.434$ & $12.534$ & $215.1$ & $0.1$ & $215.4$ & $0.7$ & $0.2325$ & $0.0091$ & $4.3006$ & $0.1683$ & $3.8681$ & $0.1362$ & $0.0352$ & $4.1383$ & $0.1405$ & $0.0340$ & $4.2028$ & $0.2272$ & $0.0541$ & $-10.2271$ & $0.0088$ & $-9.9431$ & $0.0107$ & $0.0514$ & $4520$ & $1.473$ & $-1.42$ & $6.08$ & +$0.33$ & $7.34$ & +$0.53$ & $7.54$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.16$ & $0.95$ & D & +$0.40$ & $1.17$ & D & +$0.46$ & $-0.43$ & D &  r-I & $215$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
140609002101156 & 6237192056045123456 & 15:57:52.65 & $-$23:00:13.8 & $13.393$ & $12.888$ & $1.632$ & $13.404$ & $105.3$ & $0.2$ & $96.2$ & $1.6$ & $0.0598$ & $0.0156$ & $16.7292$ & $4.3607$ & $11.6583$ & $2.1178$ & $0.1817$ & $13.7333$ & $2.2237$ & $0.1619$ & $7.5748$ & $0.4841$ & $0.0639$ & $-3.4631$ & $0.0179$ & $-0.5059$ & $0.0108$ & $-0.0914$ & $4394$ & $1.290$ & $-2.47$ & $5.03$ & +$0.35$ & $6.31$ & +$0.84$ & $6.80$ & D & C & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.25$ & $-0.01$ & D & +$0.79$ & $0.50$ & D & +$1.08$ & $-0.87$ & D & CEMP-r  / r-II & $96$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
150427004802227 & 6235704897848147328 & 15:58:08.67 & $-$25:18:18.3 & $12.103$ & $11.695$ & $1.464$ & $12.118$ & $33.9$ & $0.3$ & $33.4$ & $0.4$ & $0.4250$ & $0.0173$ & $2.3528$ & $0.0957$ & $2.2171$ & $0.0850$ & $0.0383$ & $2.2042$ & $0.0858$ & $0.0389$ & $2.1305$ & $0.1737$ & $0.0815$ & $-11.1132$ & $0.0202$ & $1.9198$ & $0.0149$ & $-0.2967$ & $4452$ & $1.710$ & $-0.93$ & $6.57$ & +$0.47$ & $7.97$ & +$0.54$ & $8.04$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.29$ & $1.57$ & D & +$0.25$ & $1.50$ & D & +$0.43$ & $0.02$ & D &  r-I & $33$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
160520004201086 & 5822087040315848832 & 15:58:13.60 & $-$67:11:23.6 & $11.686$ & $11.222$ & $1.609$ & $11.725$ & $252.9$ & $0.1$ & $229.9$ & $2.7$ & $0.2469$ & $0.0193$ & $4.0499$ & $0.3162$ & $3.6641$ & $0.2588$ & $0.0706$ & $3.6502$ & $0.1955$ & $0.0536$ & $3.4658$ & $0.1110$ & $0.0320$ & $2.8769$ & $0.0106$ & $4.4280$ & $0.0178$ & $0.0942$ & $4326$ & $1.204$ & $-1.33$ & $6.17$ & +$0.31$ & $7.41$ & +$0.53$ & $7.63$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.10$ & $0.78$ & D & +$0.49$ & $1.34$ & D & +$0.53$ & $-0.28$ & D &  r-I & $230$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
150703002602272 & 6243483530298753536 & 15:58:13.62 & $-$21:56:52.3 & $10.394$ & $9.710$ & $1.783$ & $10.316$ & $78.1$ & $0.3$ & $79.3$ & $0.3$ & $0.5032$ & $0.0232$ & $1.9871$ & $0.0916$ & $1.8895$ & $0.0828$ & $0.0438$ & $1.8241$ & $0.0652$ & $0.0357$ & $1.7708$ & $0.1032$ & $0.0583$ & $-7.9823$ & $0.0232$ & $-18.1884$ & $0.0172$ & $-0.1867$ & $4252$ & $0.978$ & $-1.44$ & $6.06$ & +$0.35$ & $7.34$ & +$0.59$ & $7.58$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.12$ & $0.89$ & D & +$0.28$ & $1.02$ & D & +$0.46$ & $-0.46$ & D &  r-I & $79$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
170530003601182 & 6250176429374101504 & 15:58:16.55 & $-$17:13:05.5 & $13.540$ & $13.040$ & $1.583$ & $13.528$ & $270.8$ & $0.1$ & $272.3$ & $1.1$ & $0.1620$ & $0.0169$ & $6.1712$ & $0.6428$ & $5.3179$ & $0.4774$ & $0.0898$ & $4.8852$ & $0.4249$ & $0.0870$ & $4.9275$ & $0.9158$ & $0.1858$ & $-1.6365$ & $0.0176$ & $-15.8126$ & $0.0102$ & $-0.0762$ & $4454$ & $1.710$ & $-0.84$ & $6.66$ & +$0.27$ & $7.87$ & +$0.37$ & $7.97$ & D & N & $\dots$ & $\dots$ & X & +$1.13$ & $3.17$ & U & $-0.03$ & $1.35$ & D & +$0.38$ & $1.73$ & D & +$0.60$ & $0.28$ & D &  r-I & $272$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
J155829.60$-$122434.0 & 4342895871148449152 & 15:58:29.60 & $-$12:24:34.0 & $12.331$ & $12.031$ & $1.200$ & $12.326$ & $68.2$ & $0.4$ & $82.3$ & $0.5$ & $0.3745$ & $0.0168$ & $2.6703$ & $0.1195$ & $2.4970$ & $0.1045$ & $0.0418$ & $2.5663$ & $0.1141$ & $0.0445$ & $2.6228$ & $0.2913$ & $0.1110$ & $-8.8986$ & $0.0208$ & $-0.6041$ & $0.0145$ & $-0.0413$ & $4837$ & $1.000$ & $-2.82$ & $4.68$ & $-0.48$ & $5.13$ & +$0.26$ & $5.87$ & D & N & +$0.58$ & $5.36$ & D & +$0.55$ & $0.60$ & D & $\dots$ & $\dots$ & X & +$0.33$ & $-0.31$ & D & +$0.80$ & $-1.50$ & D &  r-II & $63$ & Zepeda+2021 & APASS DR9 & STARHORSE & Zepeda+2021\\
170603004601079 & 6248650547751838976 & 15:58:50.01 & $-$17:36:06.8 & $12.884$ & $12.357$ & $1.589$ & $12.849$ & $107.8$ & $0.1$ & $109.3$ & $0.5$ & $0.4990$ & $0.0194$ & $2.0039$ & $0.0778$ & $1.9047$ & $0.0703$ & $0.0369$ & $1.9410$ & $0.0760$ & $0.0392$ & $1.9988$ & $0.1378$ & $0.0689$ & $7.4623$ & $0.0181$ & $-4.2935$ & $0.0108$ & $-0.1287$ & $4464$ & $1.862$ & $-0.82$ & $6.68$ & +$0.51$ & $8.12$ & +$0.57$ & $8.18$ & D & I & $\dots$ & $\dots$ & X & +$1.11$ & $3.16$ & U & +$0.07$ & $1.46$ & D & $-0.05$ & $1.31$ & D & +$0.44$ & $0.14$ & D &  r-I & $109$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
150428002601173 & 6235433558996381568 & 15:59:22.38 & $-$25:53:47.6 & $12.949$ & $12.505$ & $1.415$ & $12.903$ & $48.4$ & $0.1$ & $46.7$ & $0.5$ & $0.3066$ & $0.0187$ & $3.2611$ & $0.1989$ & $3.0062$ & $0.1690$ & $0.0562$ & $3.0943$ & $0.1786$ & $0.0577$ & $3.1039$ & $0.3813$ & $0.1228$ & $1.8982$ & $0.0182$ & $0.5508$ & $0.0150$ & $-0.3023$ & $4476$ & $1.772$ & $-0.92$ & $6.58$ & +$0.48$ & $7.99$ & +$0.55$ & $8.06$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.13$ & $1.41$ & D & +$0.15$ & $1.40$ & D & +$0.39$ & $-0.01$ & D &  r-I & $47$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
170713002601294 & 6036245826352058240 & 15:59:24.89 & $-$33:07:24.7 & $13.666$ & $13.120$ & $1.703$ & $13.678$ & $135.0$ & $0.1$ & $135.0$ & $0.9$ & $0.0949$ & $0.0154$ & $10.5415$ & $1.7143$ & $8.2738$ & $1.0561$ & $0.1276$ & $6.8701$ & $0.6342$ & $0.0923$ & $6.8745$ & $0.5247$ & $0.0763$ & $-3.3799$ & $0.0189$ & $-4.0885$ & $0.0121$ & $0.0623$ & $4366$ & $0.946$ & $-1.42$ & $6.08$ & +$0.35$ & $7.36$ & +$0.58$ & $7.59$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.26$ & $1.05$ & D & +$0.31$ & $1.07$ & D & +$0.52$ & $-0.38$ & D &  r-I & $135$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
J155951.26$-$233018.7 & 6237080558693595392 & 15:59:51.26 & $-$23:30:18.7 & $13.046$ & $12.644$ & $1.483$ & $13.077$ & $\dots$ & $\dots$ & $72.0$ & $1.3$ & $0.1971$ & $0.0174$ & $5.0741$ & $0.4470$ & $4.4827$ & $0.3489$ & $0.0778$ & $4.4760$ & $0.4216$ & $0.0942$ & $3.9618$ & $0.0400$ & $0.0101$ & $-11.0645$ & $0.0181$ & $-7.1141$ & $0.0114$ & $-0.0268$ & $4425$ & $0.850$ & $-1.81$ & $5.69$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & X & +$0.53$ & $6.32$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.14$ & $0.51$ & D & +$0.54$ & $-0.75$ & D &  r-I & $\dots$ & Naidu2021 & APASS DR9 & STARHORSE & $\dots$\\
140610004401312 & 6243405911649346048 & 15:59:56.83 & $-$22:26:07.5 & $13.678$ & $13.342$ & $1.290$ & $13.679$ & $38.0$ & $0.1$ & $38.7$ & $1.0$ & $0.3344$ & $0.0182$ & $2.9904$ & $0.1624$ & $2.7746$ & $0.1398$ & $0.0504$ & $2.7714$ & $0.1051$ & $0.0379$ & $2.8598$ & $0.1406$ & $0.0492$ & $2.2307$ & $0.0186$ & $-9.1390$ & $0.0150$ & $-0.4173$ & $4911$ & $2.384$ & $-0.80$ & $6.70$ & +$0.43$ & $8.06$ & +$0.46$ & $8.09$ & D & N & $\dots$ & $\dots$ & X & +$1.56$ & $3.63$ & U & +$0.35$ & $1.76$ & D & +$0.57$ & $1.95$ & D & +$0.63$ & $0.35$ & D &  r-I & $39$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
160420005801171 & 6041169645569597440 & 16:00:05.20 & $-$28:55:54.1 & $12.584$ & $12.135$ & $1.541$ & $12.600$ & $71.2$ & $0.1$ & $71.6$ & $0.4$ & $0.3627$ & $0.0164$ & $2.7570$ & $0.1246$ & $2.5726$ & $0.1085$ & $0.0422$ & $2.6856$ & $0.1130$ & $0.0421$ & $2.7598$ & $0.1758$ & $0.0637$ & $-8.3822$ & $0.0219$ & $-7.2383$ & $0.0117$ & $0.2630$ & $4370$ & $1.768$ & $-0.82$ & $6.68$ & +$0.35$ & $7.96$ & +$0.42$ & $8.03$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.04$ & $1.43$ & D & $-0.12$ & $1.24$ & D & +$0.46$ & $0.15$ & D &  r-I & $72$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
160422005101104 & 5779229210918782080 & 16:00:13.94 & $-$77:12:24.8 & $13.826$ & $13.478$ & $1.380$ & $13.858$ & $43.0$ & $0.1$ & $42.2$ & $2.8$ & $0.1281$ & $0.0112$ & $7.8061$ & $0.6825$ & $6.4891$ & $0.4716$ & $0.0727$ & $5.9976$ & $0.3665$ & $0.0611$ & $6.0672$ & $0.3267$ & $0.0539$ & $-3.8854$ & $0.0115$ & $-5.9521$ & $0.0126$ & $0.1360$ & $4480$ & $1.664$ & $-0.93$ & $6.57$ & +$0.81$ & $8.31$ & +$0.84$ & $8.34$ & D & C & $\dots$ & $\dots$ & X & +$1.56$ & $3.49$ & U & $\dots$ & $\dots$ & X & +$0.42$ & $1.67$ & D & +$0.51$ & $0.10$ & D & CEMP-r  / r-I & $42$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
150428003102322 & 6243433502519322496 & 16:00:29.27 & $-$22:13:41.7 & $14.180$ & $13.744$ & $1.497$ & $14.185$ & $243.5$ & $0.3$ & $244.3$ & $4.0$ & $0.0864$ & $0.0177$ & $11.5677$ & $2.3632$ & $8.8930$ & $1.3967$ & $0.1571$ & $7.0587$ & $0.6534$ & $0.0926$ & $7.0754$ & $0.3352$ & $0.0474$ & $0.4091$ & $0.0199$ & $-3.2215$ & $0.0135$ & $-0.1770$ & $4585$ & $1.604$ & $-1.11$ & $6.39$ & +$0.44$ & $7.75$ & +$0.54$ & $7.85$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.37$ & $1.47$ & D & +$0.40$ & $1.47$ & D & +$0.45$ & $-0.14$ & D &  r-I & $244$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
150428003102394 & 6243198825508808064 & 16:00:44.17 & $-$22:43:00.9 & $13.900$ & $13.931$ & $1.382$ & $14.313$ & $86.5$ & $0.5$ & $86.4$ & $3.0$ & $0.2112$ & $0.0216$ & $4.7339$ & $0.4843$ & $4.2151$ & $0.3840$ & $0.0911$ & $3.9812$ & $0.2538$ & $0.0637$ & $3.7210$ & $0.5027$ & $0.1351$ & $-6.9238$ & $0.0278$ & $-6.2276$ & $0.0165$ & $-0.0948$ & $4743$ & $1.929$ & $-1.79$ & $5.71$ & +$0.40$ & $7.04$ & +$0.49$ & $7.13$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.15$ & $0.57$ & D & +$0.50$ & $0.89$ & D & +$0.88$ & $-0.39$ & D &  r-II & $86$ & GALAH DR3 & NOMAD-1 & STARHORSE & GALAH DR3\\
150703002602332 & 6243434602030925440 & 16:01:02.88 & $-$22:10:57.2 & $13.845$ & $13.271$ & $1.683$ & $13.817$ & $74.4$ & $0.5$ & $74.6$ & $1.1$ & $0.1785$ & $0.0179$ & $5.6012$ & $0.5605$ & $4.8892$ & $0.4271$ & $0.0874$ & $4.4909$ & $0.3222$ & $0.0718$ & $5.0267$ & $1.0180$ & $0.2025$ & $1.6342$ & $0.0163$ & $-5.2398$ & $0.0104$ & $-0.1278$ & $4298$ & $1.423$ & $-0.86$ & $6.64$ & +$0.61$ & $8.19$ & +$0.61$ & $8.19$ & D & I & $\dots$ & $\dots$ & X & +$1.07$ & $3.08$ & U & $-0.19$ & $1.17$ & D & +$0.30$ & $1.63$ & D & +$0.50$ & $0.17$ & D &  r-I & $75$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
150428002601046 & 6235422495160317184 & 16:01:37.65 & $-$25:53:52.5 & $13.168$ & $12.631$ & $1.541$ & $13.096$ & $92.2$ & $0.2$ & $92.0$ & $0.7$ & $0.1105$ & $0.0166$ & $9.0466$ & $1.3593$ & $7.3239$ & $0.8909$ & $0.1216$ & $6.9670$ & $0.8174$ & $0.1173$ & $6.6463$ & $1.3112$ & $0.1973$ & $-4.6884$ & $0.0165$ & $-3.8287$ & $0.0104$ & $-0.0708$ & $4393$ & $1.423$ & $-1.44$ & $6.06$ & +$0.38$ & $7.36$ & +$0.59$ & $7.57$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.32$ & $1.09$ & D & +$0.67$ & $1.41$ & D & +$0.73$ & $-0.19$ & D &  r-II & $92$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
160422005101119 & 5780747430318648960 & 16:01:50.14 & $-$76:42:47.1 & $13.455$ & $13.104$ & $1.339$ & $13.465$ & $52.5$ & $0.1$ & $52.7$ & $1.3$ & $0.2822$ & $0.0106$ & $3.5437$ & $0.1332$ & $3.2447$ & $0.1117$ & $0.0344$ & $3.1655$ & $0.1153$ & $0.0364$ & $3.1079$ & $0.1096$ & $0.0353$ & $-2.1689$ & $0.0097$ & $-5.5043$ & $0.0117$ & $-0.0946$ & $4597$ & $2.164$ & $-0.89$ & $6.61$ & +$0.44$ & $7.97$ & +$0.48$ & $8.01$ & D & N & $\dots$ & $\dots$ & X & +$1.28$ & $3.25$ & U & +$0.18$ & $1.50$ & D & +$0.14$ & $1.43$ & D & +$0.42$ & $0.04$ & D &  r-I & $53$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
170615003401240 & 5819559641032950656 & 16:01:59.98 & $-$69:14:25.6 & $11.383$ & $10.917$ & $1.582$ & $11.405$ & $83.2$ & $0.1$ & $83.4$ & $0.3$ & $0.2469$ & $0.0129$ & $4.0503$ & $0.2110$ & $3.6644$ & $0.1727$ & $0.0471$ & $3.6811$ & $0.1674$ & $0.0455$ & $3.2389$ & $0.1034$ & $0.0319$ & $3.3757$ & $0.0094$ & $-2.9839$ & $0.0117$ & $0.0644$ & $4294$ & $0.947$ & $-1.51$ & $5.99$ & +$0.32$ & $7.24$ & +$0.60$ & $7.52$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.12$ & $0.82$ & D & +$0.68$ & $1.35$ & D & +$0.73$ & $-0.26$ & D &  r-II & $83$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
150428003102368 & 6243224251715219456 & 16:02:04.60 & $-$22:29:48.9 & $14.002$ & $13.507$ & $1.606$ & $14.008$ & $58.7$ & $0.3$ & $50.3$ & $2.1$ & $0.2189$ & $0.0190$ & $4.5685$ & $0.3959$ & $4.0835$ & $0.3163$ & $0.0775$ & $3.9801$ & $0.3636$ & $0.0913$ & $4.0088$ & $0.3132$ & $0.0781$ & $-2.1396$ & $0.0194$ & $-3.5963$ & $0.0110$ & $-0.0128$ & $4383$ & $1.645$ & $-0.81$ & $6.69$ & +$0.67$ & $8.29$ & +$0.67$ & $8.29$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.12$ & $1.28$ & D & +$0.14$ & $1.51$ & D & +$0.39$ & $0.09$ & D &  r-I & $50$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
150428003102041 & 6242366460848810496 & 16:02:31.33 & $-$23:13:30.1 & $13.824$ & $13.273$ & $1.693$ & $13.824$ & $100.8$ & $0.3$ & $102.4$ & $1.0$ & $0.0645$ & $0.0163$ & $15.4925$ & $3.9055$ & $11.0439$ & $1.9847$ & $0.1797$ & $7.9239$ & $0.5943$ & $0.0750$ & $7.8686$ & $0.7084$ & $0.0900$ & $-4.3296$ & $0.0183$ & $-4.5119$ & $0.0116$ & $-0.1469$ & $4282$ & $1.153$ & $-1.34$ & $6.16$ & +$0.43$ & $7.51$ & +$0.62$ & $7.70$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.36$ & $1.23$ & D & +$0.64$ & $1.48$ & D & +$0.66$ & $-0.16$ & D &  r-I & $102$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
J160245.00$-$152102.0 & 6262834179032374784 & 16:02:45.00 & $-$15:21:02.0 & $10.345$ & $10.024$ & $1.215$ & $10.327$ & $82.6$ & $4.9$ & $100.2$ & $0.6$ & $3.5119$ & $0.0204$ & $0.2847$ & $0.0017$ & $0.2827$ & $0.0016$ & $0.0058$ & $0.2818$ & $0.0018$ & $0.0063$ & $0.2823$ & $0.0022$ & $0.0078$ & $-29.0678$ & $0.0231$ & $-32.4091$ & $0.0135$ & $-0.0417$ & $5026$ & $2.620$ & $-2.05$ & $5.45$ & $-0.06$ & $6.32$ & $-0.05$ & $6.33$ & D & N & +$0.41$ & $5.96$ & D & +$0.02$ & $0.84$ & D & $\dots$ & $\dots$ & X & +$0.26$ & $0.39$ & D & +$0.34$ & $-1.19$ & D &  r-I & $81$ & Zepeda+2021 & APASS DR9 & STARHORSE & Zepeda+2021\\
170615003401167 & 5819301393237176576 & 16:04:25.50 & $-$70:01:56.8 & $11.480$ & $11.154$ & $1.284$ & $11.488$ & $127.3$ & $0.1$ & $127.8$ & $0.3$ & $0.6266$ & $0.0148$ & $1.5960$ & $0.0376$ & $1.5324$ & $0.0347$ & $0.0226$ & $1.5342$ & $0.0296$ & $0.0193$ & $1.5101$ & $0.0432$ & $0.0286$ & $-5.6991$ & $0.0108$ & $-5.5315$ & $0.0131$ & $0.0253$ & $4755$ & $2.022$ & $-1.28$ & $6.22$ & +$0.47$ & $7.62$ & +$0.52$ & $7.67$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.21$ & $1.13$ & D & +$0.32$ & $1.21$ & D & +$0.42$ & $-0.34$ & D &  r-I & $128$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
J160447.75$-$293146.7 & 6040164554518124928 & 16:04:47.75 & $-$29:31:46.7 & $13.836$ & $13.480$ & $1.403$ & $13.872$ & $76.0$ & $2.0$ & $\dots$ & $\dots$ & $0.1124$ & $0.0169$ & $8.8967$ & $1.3342$ & $7.2254$ & $0.8800$ & $0.1218$ & $6.1161$ & $0.5489$ & $0.0897$ & $5.8443$ & $0.3959$ & $0.0677$ & $-12.6886$ & $0.0197$ & $-3.1943$ & $0.0128$ & $-0.1260$ & $4675$ & $1.050$ & $-2.66$ & $4.84$ & +$0.26$ & $6.03$ & +$0.89$ & $6.66$ & D & C & +$0.66$ & $5.60$ & D & +$0.26$ & $0.47$ & D & $\dots$ & $\dots$ & X & +$0.01$ & $-0.47$ & D & +$0.31$ & $-1.83$ & D & CEMP-r  / r-I & $81$ & Jacobson+2015 & APASS DR9 & STARHORSE & Jacobson+2015\\
150504002401029 & 5780774883749532544 & 16:06:41.60 & $-$76:35:48.1 & $13.253$ & $12.824$ & $1.555$ & $13.297$ & $32.9$ & $0.1$ & $33.5$ & $0.4$ & $0.1533$ & $0.0112$ & $6.5242$ & $0.4767$ & $5.5780$ & $0.3485$ & $0.0625$ & $6.0055$ & $0.3681$ & $0.0613$ & $5.7097$ & $0.2391$ & $0.0419$ & $-3.0312$ & $0.0112$ & $-4.2444$ & $0.0117$ & $0.0904$ & $4414$ & $1.502$ & $-0.85$ & $6.65$ & +$0.71$ & $8.30$ & +$0.72$ & $8.31$ & D & C & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.44$ & $1.80$ & D & +$0.23$ & $1.56$ & D & +$0.61$ & $0.28$ & D & CEMP-r  / r-I & $33$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
160815002101230 & 5818827538083245696 & 16:06:52.17 & $-$71:11:32.2 & $11.559$ & $11.183$ & $1.303$ & $11.526$ & $316.4$ & $0.1$ & $316.7$ & $0.6$ & $0.4912$ & $0.0153$ & $2.0358$ & $0.0634$ & $1.9335$ & $0.0572$ & $0.0296$ & $1.9488$ & $0.0590$ & $0.0303$ & $1.9344$ & $0.0099$ & $0.0051$ & $-0.2466$ & $0.0120$ & $3.4803$ & $0.0135$ & $0.0678$ & $4620$ & $1.710$ & $-1.28$ & $6.22$ & +$0.31$ & $7.46$ & +$0.47$ & $7.62$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.01$ & $0.94$ & D & +$0.29$ & $1.19$ & D & +$0.57$ & $-0.19$ & D &  r-I & $317$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
J160737.84$-$211332.0 & 6243787098584462464 & 16:07:37.84 & $-$21:13:32.0 & $13.823$ & $13.334$ & $1.558$ & $13.808$ & $30.3$ & $0.0$ & $\dots$ & $\dots$ & $0.1193$ & $0.0178$ & $8.3842$ & $1.2509$ & $6.8837$ & $0.8432$ & $0.1225$ & $5.7095$ & $0.5425$ & $0.0950$ & $5.3819$ & $0.2333$ & $0.0434$ & $-5.6831$ & $0.0201$ & $-4.4420$ & $0.0155$ & $-0.2593$ & $4460$ & $1.200$ & $-1.56$ & $5.94$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & X & +$0.44$ & $6.48$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.01$ & $0.63$ & D & +$0.36$ & $-0.68$ & D &  r-I & $\dots$ & Naidu2021 & APASS DR9 & STARHORSE & Jonsson+2020\\
160331005301187 & 5778754045795687040 & 16:09:15.46 & $-$79:14:53.2 & $12.565$ & $12.199$ & $1.519$ & $12.652$ & $136.6$ & $0.1$ & $135.8$ & $0.5$ & $0.3264$ & $0.0101$ & $3.0635$ & $0.0947$ & $2.8375$ & $0.0812$ & $0.0286$ & $3.0425$ & $0.0843$ & $0.0277$ & $2.9363$ & $0.1418$ & $0.0483$ & $-10.0762$ & $0.0099$ & $-1.2338$ & $0.0117$ & $-0.0577$ & $4424$ & $1.595$ & $-1.08$ & $6.42$ & +$0.48$ & $7.83$ & +$0.57$ & $7.92$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.18$ & $1.32$ & D & +$0.24$ & $1.35$ & D & +$0.45$ & $-0.11$ & D &  r-I & $136$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
J160951.12$-$094116.8 & 4345208968734336768 & 16:09:51.12 & $-$09:41:16.8 & $10.485$ & $10.092$ & $1.455$ & $10.510$ & $128.2$ & $0.5$ & $129.1$ & $0.3$ & $0.5866$ & $0.0153$ & $1.7048$ & $0.0445$ & $1.6324$ & $0.0408$ & $0.0250$ & $1.6164$ & $0.0432$ & $0.0267$ & $1.6143$ & $0.0887$ & $0.0550$ & $-36.4090$ & $0.0174$ & $-28.4487$ & $0.0130$ & $-0.0938$ & $4634$ & $0.660$ & $-2.66$ & $4.84$ & +$0.25$ & $6.02$ & +$0.89$ & $6.66$ & D & C & +$0.56$ & $5.50$ & D & $-0.06$ & $0.15$ & D & $-0.37$ & $-0.82$ & D & $-0.30$ & $-0.78$ & D & +$0.41$ & $-1.73$ & D & CEMP-r  / r-I & $30$ & Sakari+2018 & APASS DR9 & STARHORSE & Sakari+2018\\
170712002601049 & 5778801638333256960 & 16:10:16.89 & $-$78:37:11.2 & $13.642$ & $13.305$ & $1.366$ & $13.679$ & $120.1$ & $0.1$ & $125.8$ & $2.0$ & $0.2416$ & $0.0117$ & $4.1384$ & $0.2004$ & $3.7364$ & $0.1633$ & $0.0437$ & $3.5435$ & $0.1436$ & $0.0405$ & $3.7803$ & $0.3315$ & $0.0877$ & $-1.4541$ & $0.0115$ & $-2.3770$ & $0.0139$ & $0.0545$ & $4769$ & $2.241$ & $-0.84$ & $6.66$ & +$0.50$ & $8.08$ & +$0.52$ & $8.10$ & D & I & $\dots$ & $\dots$ & X & +$1.58$ & $3.61$ & U & +$0.18$ & $1.54$ & D & +$0.38$ & $1.71$ & D & +$0.62$ & $0.30$ & D &  r-I & $126$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
170712002601004 & 5778924062080757248 & 16:10:54.08 & $-$78:06:12.0 & $13.258$ & $12.871$ & $1.440$ & $13.282$ & $205.0$ & $0.1$ & $205.4$ & $1.2$ & $0.2481$ & $0.0135$ & $4.0306$ & $0.2194$ & $3.6483$ & $0.1798$ & $0.0493$ & $3.8358$ & $0.2015$ & $0.0525$ & $3.6250$ & $0.2234$ & $0.0616$ & $-3.9370$ & $0.0135$ & $2.8698$ & $0.0134$ & $-0.0653$ & $4393$ & $1.617$ & $-0.84$ & $6.66$ & +$0.20$ & $7.79$ & +$0.29$ & $7.88$ & D & N & $\dots$ & $\dots$ & X & +$1.09$ & $3.12$ & D & +$0.06$ & $1.42$ & D & +$0.32$ & $1.66$ & D & +$0.39$ & $0.07$ & D &  r-I & $205$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
150429003601280 & 6242901025352185088 & 16:11:13.33 & $-$21:50:31.1 & $13.205$ & $12.677$ & $1.633$ & $13.194$ & $296.3$ & $0.2$ & $297.1$ & $0.9$ & $0.1189$ & $0.0172$ & $8.4127$ & $1.2162$ & $6.9029$ & $0.8188$ & $0.1186$ & $6.7753$ & $0.4962$ & $0.0732$ & $6.7082$ & $0.8344$ & $0.1244$ & $-3.2799$ & $0.0175$ & $-10.9770$ & $0.0129$ & $-0.0556$ & $4450$ & $1.208$ & $-2.05$ & $5.45$ & +$0.27$ & $6.65$ & +$0.72$ & $7.10$ & D & C & $\dots$ & $\dots$ & X & +$2.22$ & $3.04$ & U & +$0.26$ & $0.41$ & D & +$0.57$ & $0.70$ & D & +$1.08$ & $-0.45$ & D & CEMP-r  / r-II & $297$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
140711001301278 & 6049558232101275136 & 16:11:40.09 & $-$25:12:15.8 & $12.883$ & $12.468$ & $1.531$ & $12.928$ & $152.4$ & $0.1$ & $152.2$ & $0.5$ & $0.2997$ & $0.0140$ & $3.3371$ & $0.1555$ & $3.0706$ & $0.1316$ & $0.0429$ & $3.2431$ & $0.1628$ & $0.0502$ & $3.0425$ & $0.2410$ & $0.0792$ & $-2.2826$ & $0.0184$ & $-9.5306$ & $0.0128$ & $-0.3288$ & $4557$ & $1.660$ & $-0.89$ & $6.61$ & +$0.50$ & $8.04$ & +$0.54$ & $8.08$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.29$ & $1.62$ & D & +$0.31$ & $1.60$ & D & +$0.39$ & $0.02$ & D &  r-I & $152$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
J161228.32$-$084807.2 & 4345393308730036736 & 16:12:28.32 & $-$08:48:07.2 & $10.571$ & $10.061$ & $1.620$ & $10.569$ & $-26.0$ & $0.5$ & $-21.9$ & $0.2$ & $0.3874$ & $0.0168$ & $2.5811$ & $0.1121$ & $2.4188$ & $0.0984$ & $0.0407$ & $2.3848$ & $0.0956$ & $0.0401$ & $2.3318$ & $0.1746$ & $0.0749$ & $-11.6385$ & $0.0191$ & $-5.0101$ & $0.0161$ & $-0.1963$ & $4350$ & $0.560$ & $-2.11$ & $5.39$ & +$0.17$ & $6.49$ & +$0.72$ & $7.04$ & D & C & +$0.35$ & $5.84$ & D & +$0.29$ & $1.05$ & D & $-0.16$ & $-0.06$ & D & +$0.04$ & $0.11$ & D & +$0.58$ & $-1.01$ & D & CEMP-r  / r-I & $30$ & Sakari+2018 & APASS DR9 & STARHORSE & Sakari+2018\\
140711001301301 & 6049598639153520256 & 16:12:47.96 & $-$24:43:51.7 & $13.591$ & $13.150$ & $1.627$ & $13.664$ & $37.9$ & $0.1$ & $37.6$ & $1.4$ & $0.2816$ & $0.0166$ & $3.5516$ & $0.2089$ & $3.2513$ & $0.1751$ & $0.0538$ & $3.0748$ & $0.1611$ & $0.0524$ & $3.1892$ & $0.1937$ & $0.0607$ & $4.1434$ & $0.0207$ & $-3.2590$ & $0.0154$ & $-0.2042$ & $4335$ & $1.654$ & $-0.84$ & $6.66$ & +$0.69$ & $8.27$ & +$0.71$ & $8.29$ & D & C & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.34$ & $1.03$ & D & $-0.15$ & $1.19$ & D & +$0.38$ & $0.06$ & D & CEMP-r  / r-I & $38$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
150429003601316 & 6242688995708281856 & 16:12:55.75 & $-$22:12:31.6 & $13.147$ & $12.633$ & $1.639$ & $13.153$ & $67.6$ & $0.1$ & $68.7$ & $0.9$ & $0.2610$ & $0.0223$ & $3.8312$ & $0.3278$ & $3.4841$ & $0.2711$ & $0.0778$ & $3.6576$ & $0.2902$ & $0.0793$ & $3.9211$ & $0.3288$ & $0.0839$ & $-5.5861$ & $0.0290$ & $-15.1081$ & $0.0193$ & $0.0690$ & $4409$ & $1.846$ & $-0.83$ & $6.67$ & +$0.42$ & $8.01$ & +$0.48$ & $8.07$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.44$ & $1.82$ & D & +$0.45$ & $1.80$ & D & +$0.55$ & $0.23$ & D &  r-I & $69$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
150703003102080 & 6042698619575103872 & 16:13:27.34 & $-$26:08:36.3 & $13.079$ & $12.442$ & $1.853$ & $13.092$ & $65.4$ & $0.3$ & $64.8$ & $0.7$ & $0.3919$ & $0.0155$ & $2.5514$ & $0.1011$ & $2.3927$ & $0.0889$ & $0.0372$ & $2.4979$ & $0.0987$ & $0.0395$ & $2.3927$ & $0.2006$ & $0.0838$ & $-0.7558$ & $0.0177$ & $0.2538$ & $0.0119$ & $-0.1980$ & $4347$ & $1.691$ & $-0.94$ & $6.56$ & +$0.40$ & $7.89$ & +$0.48$ & $7.97$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.09$ & $1.37$ & D & +$0.12$ & $1.36$ & D & +$0.60$ & $0.18$ & D &  r-I & $65$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
150429003601343 & 6242686384366904192 & 16:13:31.36 & $-$22:13:24.8 & $13.403$ & $12.907$ & $1.588$ & $13.398$ & $35.4$ & $0.1$ & $35.3$ & $1.9$ & $0.1305$ & $0.0186$ & $7.6628$ & $1.0927$ & $6.3898$ & $0.7598$ & $0.1189$ & $5.4444$ & $0.3555$ & $0.0653$ & $6.2660$ & $0.7152$ & $0.1141$ & $1.6988$ & $0.0219$ & $-3.1226$ & $0.0150$ & $-0.2222$ & $4573$ & $1.595$ & $-1.21$ & $6.29$ & +$0.26$ & $7.48$ & +$0.41$ & $7.63$ & D & N & $\dots$ & $\dots$ & X & +$2.13$ & $3.79$ & U & +$0.07$ & $1.07$ & D & +$0.06$ & $1.03$ & D & +$0.54$ & $-0.15$ & D &  r-I & $35$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
150703003102318 & 6049702165043254912 & 16:14:07.12 & $-$24:31:23.0 & $13.596$ & $13.073$ & $1.764$ & $13.668$ & $50.6$ & $0.5$ & $51.0$ & $0.9$ & $0.2625$ & $0.0151$ & $3.8090$ & $0.2186$ & $3.4658$ & $0.1809$ & $0.0522$ & $3.2910$ & $0.1568$ & $0.0476$ & $3.2756$ & $0.2674$ & $0.0816$ & $-2.6099$ & $0.0181$ & $-4.3445$ & $0.0128$ & $-0.2061$ & $4349$ & $1.459$ & $-0.87$ & $6.63$ & +$0.68$ & $8.24$ & +$0.68$ & $8.24$ & D & I & $\dots$ & $\dots$ & X & +$1.32$ & $3.32$ & U & +$0.52$ & $1.86$ & D & $-0.35$ & $0.95$ & D & +$0.62$ & $0.27$ & D &  r-I & $51$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
J161515.18$-$251335.9 & 6049511193619389824 & 16:15:15.18 & $-$25:13:35.9 & $13.801$ & $13.235$ & $1.796$ & $13.849$ & $-76.8$ & $0.0$ & $\dots$ & $\dots$ & $0.1189$ & $0.0158$ & $8.4093$ & $1.1139$ & $6.9005$ & $0.7501$ & $0.1087$ & $6.1130$ & $0.5403$ & $0.0884$ & $6.0218$ & $0.8966$ & $0.1489$ & $-3.0140$ & $0.0199$ & $-10.4395$ & $0.0133$ & $-0.0400$ & $4410$ & $1.150$ & $-1.59$ & $5.92$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & X & +$0.46$ & $6.48$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.13$ & $0.72$ & D & +$0.48$ & $-0.59$ & D &  r-I & $\dots$ & Naidu2021 & APASS DR9 & STARHORSE & Jonsson+2020\\
J161635.52$-$040115.6 & 4356960033614704128 & 16:16:35.52 & $-$04:01:15.6 & $11.168$ & $10.734$ & $1.529$ & $11.192$ & $125.1$ & $0.5$ & $125.0$ & $0.8$ & $0.3778$ & $0.0185$ & $2.6467$ & $0.1293$ & $2.4763$ & $0.1132$ & $0.0457$ & $2.3747$ & $0.0950$ & $0.0400$ & $2.1866$ & $0.1349$ & $0.0617$ & $-3.0774$ & $0.0216$ & $-15.6360$ & $0.0163$ & $0.0738$ & $4370$ & $0.630$ & $-1.97$ & $5.53$ & +$0.25$ & $6.71$ & +$0.71$ & $7.17$ & D & C & +$0.51$ & $6.14$ & D & +$0.08$ & $0.98$ & D & $-0.17$ & $0.07$ & D & $-0.19$ & $0.02$ & D & +$0.52$ & $-0.93$ & D & CEMP-r  / r-I & $30$ & Sakari+2018 & APASS DR9 & STARHORSE & Sakari+2018\\
J161847.00$-$014540.0 & 4406877891578582912 & 16:18:47.00 & $-$01:45:40.0 & $12.046$ & $11.737$ & $1.196$ & $12.031$ & $-300.2$ & $1.7$ & $-310.5$ & $0.4$ & $0.4810$ & $0.0206$ & $2.0791$ & $0.0889$ & $1.9725$ & $0.0800$ & $0.0406$ & $1.8727$ & $0.0602$ & $0.0322$ & $1.8431$ & $0.1282$ & $0.0695$ & $-28.9240$ & $0.0234$ & $-0.7710$ & $0.0142$ & $0.3753$ & $4748$ & $1.610$ & $-2.09$ & $5.41$ & +$0.10$ & $6.44$ & +$0.47$ & $6.81$ & D & N & +$0.59$ & $6.10$ & D & +$0.35$ & $1.13$ & D & $\dots$ & $\dots$ & X & +$0.31$ & $0.40$ & D & +$0.34$ & $-1.23$ & D &  r-I & $47$ & Zepeda+2021 & APASS DR9 & STARHORSE & Zepeda+2021\\
160327006101088 & 5821930566067713792 & 16:19:11.13 & $-$65:49:36.3 & $12.460$ & $12.062$ & $1.450$ & $12.479$ & $83.2$ & $0.1$ & $82.7$ & $0.3$ & $0.3612$ & $0.0131$ & $2.7689$ & $0.1005$ & $2.5829$ & $0.0875$ & $0.0339$ & $2.7168$ & $0.0916$ & $0.0337$ & $2.6668$ & $0.1743$ & $0.0654$ & $3.5319$ & $0.0070$ & $-0.1510$ & $0.0109$ & $-0.2080$ & $4432$ & $1.897$ & $-0.82$ & $6.68$ & +$0.41$ & $8.03$ & +$0.47$ & $8.09$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.07$ & $1.32$ & D & $-0.05$ & $1.31$ & D & +$0.55$ & $0.26$ & D &  r-I & $83$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
J161943.10$-$022431.0 & 4358730552275110272 & 16:19:43.10 & $-$02:24:31.0 & $12.296$ & $11.987$ & $1.155$ & $12.263$ & $-221.2$ & $4.0$ & $-226.0$ & $1.2$ & $0.8493$ & $0.0178$ & $1.1774$ & $0.0247$ & $1.1424$ & $0.0232$ & $0.0203$ & $1.1409$ & $0.0261$ & $0.0229$ & $1.1659$ & $0.0182$ & $0.0156$ & $-15.0973$ & $0.0212$ & $-24.7647$ & $0.0139$ & $0.3250$ & $4958$ & $2.290$ & $-2.24$ & $5.26$ & +$0.31$ & $6.50$ & +$0.32$ & $6.51$ & D & N & +$0.47$ & $5.83$ & D & +$0.26$ & $0.89$ & D & $\dots$ & $\dots$ & X & +$0.37$ & $0.31$ & D & +$0.53$ & $-1.19$ & D &  r-I & $48$ & Zepeda+2021 & APASS DR9 & STARHORSE & Zepeda+2021\\
170516003101229 & 6023542481326398976 & 16:19:47.46 & $-$33:04:48.6 & $14.160$ & $13.395$ & $1.838$ & $14.035$ & $54.8$ & $0.1$ & $57.5$ & $1.6$ & $0.3126$ & $0.0162$ & $3.1986$ & $0.1656$ & $2.9530$ & $0.1412$ & $0.0478$ & $2.7924$ & $0.1302$ & $0.0466$ & $2.7799$ & $0.0559$ & $0.0201$ & $-6.2847$ & $0.0203$ & $-7.8691$ & $0.0140$ & $-0.0083$ & $4545$ & $2.074$ & $-0.85$ & $6.65$ & +$0.43$ & $8.01$ & +$0.47$ & $8.05$ & D & N & $\dots$ & $\dots$ & X & +$1.39$ & $3.41$ & U & +$0.20$ & $1.56$ & D & +$0.29$ & $1.62$ & D & +$0.55$ & $0.22$ & D &  r-I & $57$ & GALAH DR3 & GSC2.3 & STARHORSE & GALAH DR3\\
140813001601179 & 6050493809118170368 & 16:20:26.20 & $-$22:43:43.2 & $12.874$ & $12.474$ & $1.430$ & $12.880$ & $91.7$ & $0.1$ & $92.3$ & $0.7$ & $0.6092$ & $0.0158$ & $1.6416$ & $0.0426$ & $1.5744$ & $0.0392$ & $0.0249$ & $1.6099$ & $0.0421$ & $0.0261$ & $1.6661$ & $0.0350$ & $0.0210$ & $0.1827$ & $0.0208$ & $0.4865$ & $0.0147$ & $-0.3756$ & $4961$ & $2.401$ & $-0.82$ & $6.68$ & +$0.59$ & $8.20$ & +$0.62$ & $8.23$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.14$ & $1.53$ & D & +$0.37$ & $1.72$ & D & +$0.49$ & $0.19$ & D &  r-I & $92$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
150412005101252 & 6052108132705264640 & 16:22:12.30 & $-$21:49:32.1 & $12.212$ & $11.684$ & $1.758$ & $12.275$ & $72.3$ & $0.1$ & $72.4$ & $0.6$ & $0.2219$ & $0.0213$ & $4.5061$ & $0.4333$ & $4.0335$ & $0.3472$ & $0.0861$ & $3.9049$ & $0.4715$ & $0.1207$ & $3.8019$ & $0.6390$ & $0.1681$ & $5.4436$ & $0.0260$ & $-12.2383$ & $0.0175$ & $-0.1583$ & $4376$ & $1.080$ & $-1.89$ & $5.61$ & +$0.31$ & $6.84$ & +$0.72$ & $7.25$ & D & C & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.22$ & $0.10$ & D & +$0.43$ & $0.72$ & D & +$0.72$ & $-0.66$ & D & CEMP-r  / r-II & $72$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
160327006101068 & 5821690494572293888 & 16:22:50.11 & $-$66:26:05.5 & $13.130$ & $13.136$ & $1.489$ & $13.573$ & $148.2$ & $0.1$ & $149.8$ & $1.1$ & $0.0886$ & $0.0118$ & $11.2911$ & $1.4997$ & $8.7287$ & $0.8962$ & $0.1027$ & $7.6608$ & $0.7433$ & $0.0970$ & $6.8698$ & $0.6532$ & $0.0951$ & $-4.0476$ & $0.0074$ & $-4.7666$ & $0.0100$ & $-0.2273$ & $4422$ & $1.466$ & $-1.21$ & $6.29$ & +$0.48$ & $7.70$ & +$0.59$ & $7.81$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.08$ & $1.08$ & D & +$0.26$ & $1.23$ & D & +$0.48$ & $-0.21$ & D &  r-I & $150$ & GALAH DR3 & NOMAD-1 & STARHORSE & GALAH DR3\\
170404003101096 & 4439898944478228992 & 16:25:12.46 & $+$07:40:56.9 & $12.665$ & $12.281$ & $1.352$ & $12.648$ & $84.0$ & $0.1$ & $83.6$ & $0.7$ & $0.2361$ & $0.0145$ & $4.2360$ & $0.2594$ & $3.8158$ & $0.2105$ & $0.0552$ & $3.9034$ & $0.1705$ & $0.0437$ & $3.8023$ & $0.2754$ & $0.0724$ & $1.3274$ & $0.0127$ & $-6.9274$ & $0.0101$ & $-0.1590$ & $4458$ & $1.626$ & $-0.83$ & $6.67$ & +$0.57$ & $8.17$ & +$0.60$ & $8.20$ & D & I & $\dots$ & $\dots$ & X & +$1.15$ & $3.19$ & U & +$0.14$ & $1.52$ & D & +$0.41$ & $1.76$ & D & +$0.47$ & $0.15$ & D &  r-I & $84$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
140810002201194 & 6044973062454888832 & 16:25:14.88 & $-$28:11:00.5 & $13.030$ & $12.248$ & $2.031$ & $13.016$ & $41.9$ & $0.1$ & $42.5$ & $0.8$ & $0.3654$ & $0.0158$ & $2.7370$ & $0.1181$ & $2.5552$ & $0.1029$ & $0.0403$ & $2.6688$ & $0.1266$ & $0.0474$ & $2.7202$ & $0.0883$ & $0.0325$ & $-3.0048$ & $0.0184$ & $-11.1683$ & $0.0137$ & $-0.1294$ & $4256$ & $1.305$ & $-1.00$ & $6.50$ & +$0.44$ & $7.87$ & +$0.53$ & $7.96$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.02$ & $1.19$ & D & +$0.07$ & $1.25$ & D & +$0.47$ & $-0.00$ & D &  r-I & $42$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
150412004101278 & 6045018726547478528 & 16:25:59.05 & $-$27:54:05.8 & $13.458$ & $12.936$ & $1.630$ & $13.451$ & $64.9$ & $0.1$ & $64.8$ & $1.2$ & $0.3679$ & $0.0154$ & $2.7180$ & $0.1140$ & $2.5386$ & $0.0995$ & $0.0392$ & $2.4998$ & $0.0997$ & $0.0399$ & $2.5657$ & $0.0206$ & $0.0080$ & $-19.9094$ & $0.0195$ & $-12.9918$ & $0.0153$ & $-0.3296$ & $4707$ & $1.898$ & $-1.33$ & $6.17$ & +$0.20$ & $7.30$ & +$0.31$ & $7.41$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.01$ & $0.89$ & D & +$0.33$ & $1.18$ & D & +$0.55$ & $-0.26$ & D &  r-I & $65$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
150412004101295 & 6045170974548555648 & 16:26:19.10 & $-$27:24:42.0 & $14.188$ & $13.374$ & $2.066$ & $14.166$ & $165.6$ & $0.1$ & $167.3$ & $1.1$ & $0.3037$ & $0.0166$ & $3.2931$ & $0.1802$ & $3.0334$ & $0.1529$ & $0.0504$ & $2.8640$ & $0.1475$ & $0.0515$ & $2.9267$ & $0.0054$ & $0.0019$ & $-0.4302$ & $0.0198$ & $-22.6970$ & $0.0153$ & $-0.2773$ & $4286$ & $1.684$ & $-0.80$ & $6.70$ & +$0.49$ & $8.12$ & +$0.53$ & $8.16$ & D & I & $\dots$ & $\dots$ & X & +$1.08$ & $3.15$ & U & $-0.09$ & $1.32$ & D & $-0.11$ & $1.27$ & D & +$0.52$ & $0.24$ & D &  r-I & $167$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
150412004101038 & 6044179691793861888 & 16:28:05.85 & $-$28:26:34.3 & $12.655$ & $11.896$ & $1.982$ & $12.631$ & $155.4$ & $0.1$ & $154.6$ & $0.7$ & $0.1872$ & $0.0154$ & $5.3432$ & $0.4406$ & $4.6915$ & $0.3397$ & $0.0724$ & $4.6919$ & $0.2720$ & $0.0580$ & $5.2444$ & $0.1741$ & $0.0332$ & $-5.5007$ & $0.0176$ & $-5.4700$ & $0.0143$ & $-0.2456$ & $4320$ & $0.954$ & $-1.08$ & $6.42$ & +$0.37$ & $7.73$ & +$0.50$ & $7.86$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.31$ & $1.45$ & D & +$0.53$ & $1.63$ & D & +$0.63$ & $0.08$ & D &  r-I & $155$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
J162856.15$-$101457.1 & 4332405774303403776 & 16:28:56.15 & $-$10:14:57.1 & $10.508$ & $10.156$ & $1.292$ & $10.493$ & $61.0$ & $0.5$ & $60.0$ & $1.6$ & $1.2688$ & $0.0164$ & $0.7882$ & $0.0102$ & $0.7723$ & $0.0098$ & $0.0127$ & $0.7629$ & $0.0092$ & $0.0120$ & $0.7653$ & $0.0150$ & $0.0196$ & $-10.6523$ & $0.0168$ & $-20.1593$ & $0.0125$ & $-0.0580$ & $4955$ & $1.310$ & $-2.00$ & $5.50$ & +$0.24$ & $6.67$ & +$0.66$ & $7.09$ & D & I & +$0.45$ & $6.05$ & D & $-0.26$ & $0.61$ & D & $-0.29$ & $-0.08$ & D & $-0.02$ & $0.16$ & D & +$0.36$ & $-1.12$ & D &  r-I & $30$ & Sakari+2018 & APASS DR9 & STARHORSE & Sakari+2018\\
170314002201119 & 5828320584052241408 & 16:30:27.97 & $-$64:00:50.8 & $11.365$ & $11.068$ & $1.225$ & $11.375$ & $110.2$ & $0.1$ & $110.1$ & $0.6$ & $0.9959$ & $0.0171$ & $1.0041$ & $0.0172$ & $0.9785$ & $0.0164$ & $0.0167$ & $0.9868$ & $0.0164$ & $0.0166$ & $1.0013$ & $0.0114$ & $0.0114$ & $6.9917$ & $0.0126$ & $-7.5815$ & $0.0142$ & $-0.0205$ & $4711$ & $2.519$ & $-0.88$ & $6.62$ & +$0.48$ & $8.03$ & +$0.50$ & $8.05$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.08$ & $1.41$ & D & +$0.34$ & $1.64$ & D & +$0.53$ & $0.17$ & D &  r-I & $110$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
160814000101305 & 4433696942981768192 & 16:31:23.60 & $+$04:09:35.0 & $13.255$ & $12.871$ & $1.428$ & $13.276$ & $46.1$ & $0.1$ & $47.1$ & $0.7$ & $0.1838$ & $0.0171$ & $5.4407$ & $0.5070$ & $4.7664$ & $0.3891$ & $0.0816$ & $4.7903$ & $0.3917$ & $0.0818$ & $4.3974$ & $0.4789$ & $0.1089$ & $-7.0353$ & $0.0165$ & $-0.4355$ & $0.0136$ & $0.0157$ & $4406$ & $1.781$ & $-0.88$ & $6.62$ & +$0.57$ & $8.12$ & +$0.63$ & $8.18$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.04$ & $1.37$ & D & +$0.23$ & $1.53$ & D & +$0.47$ & $0.12$ & D &  r-I & $47$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
160814000101392 & 4433403201578641408 & 16:32:42.32 & $+$03:26:41.8 & $13.270$ & $12.950$ & $1.224$ & $13.256$ & $101.1$ & $0.1$ & $90.6$ & $5.3$ & $0.3461$ & $0.0149$ & $2.8891$ & $0.1246$ & $2.6872$ & $0.1078$ & $0.0401$ & $2.7093$ & $0.1239$ & $0.0457$ & $2.6064$ & $0.0985$ & $0.0378$ & $-6.4607$ & $0.0157$ & $-10.2524$ & $0.0138$ & $0.1617$ & $4704$ & $2.330$ & $-0.82$ & $6.68$ & +$0.49$ & $8.10$ & +$0.52$ & $8.13$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.17$ & $1.57$ & D & +$0.18$ & $1.54$ & D & +$0.46$ & $0.17$ & D &  r-I & $91$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
140413004901229 & 6031866776470574592 & 16:32:58.16 & $-$29:22:57.1 & $13.666$ & $13.036$ & $1.818$ & $13.664$ & $27.6$ & $0.1$ & $33.8$ & $0.8$ & $0.2234$ & $0.0159$ & $4.4753$ & $0.3190$ & $4.0088$ & $0.2560$ & $0.0638$ & $3.8606$ & $0.2251$ & $0.0583$ & $4.0210$ & $0.3372$ & $0.0839$ & $11.1829$ & $0.0192$ & $-5.7040$ & $0.0146$ & $-0.1753$ & $4270$ & $1.373$ & $-0.87$ & $6.63$ & +$0.36$ & $7.93$ & +$0.41$ & $7.98$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.15$ & $1.19$ & D & $-0.00$ & $1.31$ & D & +$0.58$ & $0.23$ & D &  r-I & $34$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
BD$+$09 3223 & 4446275149846884352 & 16:33:35.60 & $+$09:06:16.3 & $9.212$ & $9.039$ & $0.939$ & $9.231$ & $67.2$ & $0.2$ & $67.8$ & $0.2$ & $1.6368$ & $0.0141$ & $0.6109$ & $0.0053$ & $0.6014$ & $0.0051$ & $0.0085$ & $0.5980$ & $0.0055$ & $0.0092$ & $0.6023$ & $0.0082$ & $0.0137$ & $-32.7400$ & $0.0124$ & $-106.5328$ & $0.0096$ & $-0.1642$ & $5100$ & $1.720$ & $-2.47$ & $5.03$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & X & +$0.27$ & $5.40$ & D & +$0.30$ & $0.70$ & D & $-0.23$ & $-0.49$ & D & +$0.08$ & $-0.21$ & D & +$0.34$ & $-1.61$ & D &  r-I & $140$ & For & Sneden 2010 & APASS DR9 & STARHORSE & Gontcharov2006\\
HIP 81170 & 4354357901908595456 & 16:34:42.35 & $-$04:13:44.6 & $9.543$ & $9.374$ & $1.002$ & $9.589$ & $-170.9$ & $2.0$ & $-166.1$ & $2.5$ & $21.6802$ & $0.1310$ & $0.0461$ & $0.0003$ & $0.0461$ & $0.0003$ & $0.0060$ & $0.0461$ & $0.0003$ & $0.0059$ & $0.0460$ & $0.0007$ & $0.0146$ & $-132.2632$ & $0.1587$ & $-702.2033$ & $0.1209$ & $0.2159$ & $5175$ & $4.700$ & $-1.10$ & $6.40$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & X & +$0.23$ & $6.73$ & D & $\dots$ & $\dots$ & X & +$0.24$ & $1.35$ & D & $-0.15$ & $0.93$ & D & +$0.33$ & $-0.25$ & D &  r-I & $100$ & Fulbright2000 & APASS DR9 & STARHORSE & Fulbright2000\\
150411005101277 & 6044644407260358528 & 16:38:04.57 & $-$27:10:24.5 & $12.400$ & $11.922$ & $1.698$ & $12.476$ & $80.5$ & $0.1$ & $83.1$ & $1.4$ & $0.4304$ & $0.0207$ & $2.3233$ & $0.1119$ & $2.1909$ & $0.0996$ & $0.0454$ & $2.1977$ & $0.1013$ & $0.0461$ & $2.0586$ & $0.2244$ & $0.1090$ & $-9.6716$ & $0.0252$ & $-18.9189$ & $0.0182$ & $0.0343$ & $4689$ & $2.025$ & $-0.82$ & $6.68$ & +$0.54$ & $8.15$ & +$0.58$ & $8.19$ & D & I & $\dots$ & $\dots$ & X & +$1.49$ & $3.54$ & U & +$0.37$ & $1.77$ & D & +$0.38$ & $1.74$ & D & +$0.49$ & $0.19$ & D &  r-I & $83$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
150411005601042 & 6048271008923516544 & 16:39:47.82 & $-$22:46:24.3 & $12.812$ & $12.066$ & $1.942$ & $12.774$ & $69.3$ & $0.1$ & $69.4$ & $0.4$ & $0.6864$ & $0.0161$ & $1.4569$ & $0.0342$ & $1.4037$ & $0.0318$ & $0.0226$ & $1.4391$ & $0.0351$ & $0.0244$ & $1.4720$ & $0.0164$ & $0.0112$ & $-1.3028$ & $0.0172$ & $0.3301$ & $0.0127$ & $-0.1098$ & $4467$ & $1.942$ & $-0.83$ & $6.67$ & +$0.42$ & $8.01$ & +$0.47$ & $8.06$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.21$ & $1.59$ & D & +$0.09$ & $1.44$ & D & +$0.54$ & $0.23$ & D &  r-I & $69$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
150602003901206 & 5816391393970734080 & 16:40:57.51 & $-$63:43:48.0 & $12.398$ & $11.993$ & $1.528$ & $12.451$ & $57.7$ & $0.1$ & $58.2$ & $0.5$ & $0.3382$ & $0.0154$ & $2.9569$ & $0.1345$ & $2.7458$ & $0.1160$ & $0.0422$ & $2.8249$ & $0.1143$ & $0.0405$ & $2.7927$ & $0.1228$ & $0.0440$ & $-6.6938$ & $0.0114$ & $-1.4978$ & $0.0123$ & $0.0580$ & $4304$ & $1.648$ & $-0.85$ & $6.65$ & +$0.46$ & $8.04$ & +$0.50$ & $8.08$ & D & N & $\dots$ & $\dots$ & X & +$0.95$ & $2.98$ & D & $-0.09$ & $1.27$ & D & $-0.04$ & $1.29$ & D & +$0.43$ & $0.10$ & D &  r-I & $58$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
140409003601075 & 6032443573400196608 & 16:42:06.07 & $-$28:15:26.2 & $13.883$ & $13.345$ & $1.545$ & $13.812$ & $41.0$ & $0.1$ & $39.3$ & $1.8$ & $0.3545$ & $0.0173$ & $2.8210$ & $0.1380$ & $2.6283$ & $0.1198$ & $0.0456$ & $2.5099$ & $0.1053$ & $0.0420$ & $2.5764$ & $0.1354$ & $0.0525$ & $3.3794$ & $0.0201$ & $-4.0543$ & $0.0140$ & $0.1381$ & $4919$ & $2.343$ & $-0.82$ & $6.68$ & +$0.44$ & $8.05$ & +$0.47$ & $8.08$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.11$ & $1.49$ & D & +$0.43$ & $1.79$ & D & +$0.56$ & $0.26$ & D &  r-I & $39$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
160518002401273 & 4326364129708340608 & 16:44:08.14 & $-$15:06:29.2 & $13.904$ & $13.248$ & $1.883$ & $13.917$ & $33.0$ & $0.1$ & $32.4$ & $0.7$ & $0.2756$ & $0.0147$ & $3.6289$ & $0.1935$ & $3.3161$ & $0.1615$ & $0.0487$ & $3.1496$ & $0.1604$ & $0.0509$ & $3.0561$ & $0.1375$ & $0.0450$ & $-4.4653$ & $0.0159$ & $-1.4730$ & $0.0110$ & $-0.1020$ & $4270$ & $1.740$ & $-0.89$ & $6.61$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & X & $\dots$ & $\dots$ & X & +$1.32$ & $3.30$ & U & $\dots$ & $\dots$ & X & +$0.06$ & $1.35$ & D & +$0.54$ & $0.17$ & D &  r-I & $32$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
150413004601222 & 4130877486340773760 & 16:44:58.34 & $-$18:50:19.0 & $13.489$ & $12.867$ & $1.738$ & $13.445$ & $47.8$ & $0.1$ & $47.7$ & $0.7$ & $0.7020$ & $0.0147$ & $1.4246$ & $0.0299$ & $1.3737$ & $0.0278$ & $0.0202$ & $1.3911$ & $0.0316$ & $0.0227$ & $1.4248$ & $0.0422$ & $0.0296$ & $-20.9523$ & $0.0182$ & $-11.1470$ & $0.0123$ & $0.0421$ & $4742$ & $2.484$ & $-0.85$ & $6.65$ & +$0.55$ & $8.13$ & +$0.57$ & $8.15$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.11$ & $1.47$ & D & +$0.16$ & $1.49$ & D & +$0.63$ & $0.30$ & D &  r-I & $48$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
170806002101134 & 5830617738716326272 & 16:45:42.53 & $-$60:55:49.0 & $11.841$ & $11.255$ & $1.768$ & $11.852$ & $111.1$ & $0.1$ & $110.3$ & $1.4$ & $0.5145$ & $0.0196$ & $1.9438$ & $0.0742$ & $1.8503$ & $0.0672$ & $0.0363$ & $1.8779$ & $0.0675$ & $0.0360$ & $2.0317$ & $0.1544$ & $0.0760$ & $0.7924$ & $0.0161$ & $-5.9802$ & $0.0164$ & $-0.2604$ & $4263$ & $1.524$ & $-0.86$ & $6.64$ & +$0.61$ & $8.18$ & +$0.62$ & $8.19$ & D & I & $\dots$ & $\dots$ & X & +$1.01$ & $3.02$ & U & +$0.15$ & $1.51$ & D & +$0.09$ & $1.42$ & D & +$0.45$ & $0.11$ & D &  r-I & $110$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
170407005201122 & 4441806043097893120 & 16:45:56.18 & $+$06:56:25.7 & $12.510$ & $12.059$ & $1.536$ & $12.521$ & $111.8$ & $0.1$ & $112.3$ & $0.5$ & $0.2597$ & $0.0128$ & $3.8499$ & $0.1893$ & $3.4996$ & $0.1564$ & $0.0447$ & $3.6388$ & $0.1955$ & $0.0537$ & $3.7438$ & $0.1556$ & $0.0416$ & $-3.3132$ & $0.0133$ & $-6.1136$ & $0.0112$ & $0.2038$ & $4254$ & $1.500$ & $-0.90$ & $6.60$ & +$0.41$ & $7.94$ & +$0.47$ & $8.00$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.21$ & $1.52$ & D & +$0.30$ & $1.58$ & D & +$0.60$ & $0.21$ & D &  r-I & $112$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
150413004601275 & 4130922360161363968 & 16:46:31.64 & $-$18:26:17.2 & $13.708$ & $12.952$ & $1.980$ & $13.685$ & $269.3$ & $0.1$ & $269.6$ & $0.6$ & $0.1554$ & $0.0171$ & $6.4342$ & $0.7090$ & $5.5121$ & $0.5204$ & $0.0944$ & $5.4286$ & $0.3668$ & $0.0676$ & $\dots$ & $\dots$ & $\dots$ & $1.8828$ & $0.0182$ & $-16.0502$ & $0.0131$ & $-0.0600$ & $4344$ & $1.097$ & $-1.34$ & $6.16$ & +$0.30$ & $7.39$ & +$0.53$ & $7.62$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.02$ & $0.89$ & D & +$0.28$ & $1.12$ & D & +$0.45$ & $-0.36$ & D &  r-I & $270$ & GALAH DR3 & APASS DR9 & BAILER-JONES & GALAH DR3\\
J164742.06$-$190534.8 & 4130802032355324544 & 16:47:42.06 & $-$19:05:34.8 & $13.942$ & $13.319$ & $1.802$ & $13.937$ & $\dots$ & $\dots$ & $-12.4$ & $1.9$ & $0.1495$ & $0.0153$ & $6.6874$ & $0.6847$ & $5.6969$ & $0.4969$ & $0.0872$ & $5.1105$ & $0.4409$ & $0.0863$ & $4.6016$ & $0.3869$ & $0.0841$ & $-8.3932$ & $0.0190$ & $-8.9296$ & $0.0128$ & $0.0981$ & $4515$ & $1.400$ & $-1.42$ & $6.08$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & X & +$0.48$ & $6.65$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.21$ & $0.97$ & D & +$0.43$ & $-0.48$ & D &  r-I & $\dots$ & Naidu2021 & APASS DR9 & STARHORSE & $\dots$\\
BPS CS 22878$-$0121 & 4448545675715546240 & 16:47:50.10 & $+$11:39:12.0 & $13.986$ & $13.792$ & $0.865$ & $13.959$ & $-377.0$ & $2.0$ & $\dots$ & $\dots$ & $0.1524$ & $0.0167$ & $6.5595$ & $0.7179$ & $5.6038$ & $0.5239$ & $0.0935$ & $4.9629$ & $0.3112$ & $0.0627$ & $4.9524$ & $0.1664$ & $0.0336$ & $-2.0389$ & $0.0146$ & $-13.1137$ & $0.0133$ & $0.3019$ & $5450$ & $1.950$ & $-2.38$ & $5.12$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & X & +$0.41$ & $5.63$ & D & +$0.48$ & $0.97$ & D & $-0.04$ & $-0.21$ & D & +$0.13$ & $-0.07$ & D & +$0.40$ & $-1.46$ & D &  r-I & $140$ & For & Sneden 2010 & APASS DR9 & STARHORSE & Beers+2000\\
J164757.15$-$651940.6 & 5815955957315804288 & 16:47:57.15 & $-$65:19:40.6 & $14.460$ & $14.277$ & $1.289$ & $14.613$ & $258.1$ & $0.5$ & $\dots$ & $\dots$ & $0.0689$ & $0.0175$ & $14.5217$ & $3.6850$ & $10.5416$ & $1.9419$ & $0.1842$ & $9.2774$ & $1.4111$ & $0.1521$ & $8.7792$ & $2.6110$ & $0.2974$ & $-2.7577$ & $0.0119$ & $0.8736$ & $0.0152$ & $-0.3092$ & $4650$ & $1.090$ & $-3.05$ & $4.45$ & +$0.43$ & $5.81$ & +$1.08$ & $6.46$ & D & C & +$0.44$ & $4.99$ & D & $-0.02$ & $-0.20$ & D & $\dots$ & $\dots$ & X & $-0.01$ & $-0.88$ & D & +$0.58$ & $-1.95$ & D & CEMP-r  / r-I & $39$ & Yong+2021b & NOMAD-1 & STARHORSE & Yong+2020b\\
150413004601028 & 4130606426669623040 & 16:48:12.86 & $-$19:18:35.5 & $13.729$ & $13.117$ & $1.756$ & $13.707$ & $62.3$ & $0.1$ & $62.4$ & $0.9$ & $0.1382$ & $0.0133$ & $7.2356$ & $0.6983$ & $6.0899$ & $0.4947$ & $0.0812$ & $5.4221$ & $0.3716$ & $0.0685$ & $5.1896$ & $0.0155$ & $0.0030$ & $-2.1095$ & $0.0165$ & $-7.7878$ & $0.0117$ & $0.0862$ & $4446$ & $1.358$ & $-1.57$ & $5.93$ & +$0.32$ & $7.18$ & +$0.58$ & $7.44$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.22$ & $0.85$ & D & +$0.39$ & $1.00$ & D & +$0.67$ & $-0.39$ & D &  r-I & $62$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
150413004101199 & 6046863462241583616 & 16:48:15.86 & $-$24:44:51.7 & $13.609$ & $13.316$ & $1.603$ & $13.816$ & $49.9$ & $0.1$ & $50.3$ & $2.1$ & $0.2608$ & $0.0219$ & $3.8340$ & $0.3217$ & $3.4865$ & $0.2660$ & $0.0763$ & $3.2286$ & $0.2444$ & $0.0757$ & $3.1683$ & $0.4790$ & $0.1512$ & $-2.7570$ & $0.0256$ & $1.4849$ & $0.0184$ & $-0.0101$ & $4558$ & $1.897$ & $-0.92$ & $6.58$ & +$0.27$ & $7.78$ & +$0.35$ & $7.86$ & D & N & $\dots$ & $\dots$ & X & +$1.35$ & $3.30$ & U & $-0.16$ & $1.13$ & D & $-0.20$ & $1.06$ & D & +$0.53$ & $0.12$ & D &  r-I & $50$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
150413004601063 & 4130529598292707840 & 16:49:08.43 & $-$19:42:45.6 & $13.746$ & $13.242$ & $1.581$ & $13.729$ & $107.6$ & $0.1$ & $107.9$ & $1.0$ & $0.1677$ & $0.0139$ & $5.9643$ & $0.4956$ & $5.1636$ & $0.3715$ & $0.0719$ & $4.6865$ & $0.2985$ & $0.0637$ & $4.6154$ & $0.4685$ & $0.1015$ & $-0.5444$ & $0.0178$ & $-11.0853$ & $0.0126$ & $0.0534$ & $4510$ & $1.461$ & $-1.43$ & $6.07$ & +$0.30$ & $7.30$ & +$0.52$ & $7.52$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.26$ & $1.04$ & D & +$0.32$ & $1.07$ & D & +$0.42$ & $-0.49$ & D &  r-I & $108$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
J164921.94$-$041943.9 & 4353569964388785408 & 16:49:21.94 & $-$04:19:43.9 & $13.426$ & $13.035$ & $1.411$ & $13.431$ & $199.5$ & $2.0$ & $-197.1$ & $1.1$ & $0.1814$ & $0.0118$ & $5.5119$ & $0.3589$ & $4.8210$ & $0.2746$ & $0.0570$ & $4.5008$ & $0.2761$ & $0.0613$ & $4.5778$ & $0.4207$ & $0.0919$ & $-9.0678$ & $0.0132$ & $-4.6904$ & $0.0108$ & $-0.0282$ & $4936$ & $1.600$ & $-2.24$ & $5.26$ & $-0.25$ & $5.94$ & +$0.16$ & $6.35$ & D & N & +$0.50$ & $5.86$ & D & +$0.20$ & $0.83$ & D & $\dots$ & $\dots$ & X & +$0.36$ & $0.30$ & D & +$0.68$ & $-1.04$ & D &  r-I & $49$ & Jacobson+2015 & APASS DR9 & STARHORSE & Jacobson+2015\\
J164926.68$-$014140.0 & 4379470747487151872 & 16:49:26.68 & $-$01:41:40.0 & $13.706$ & $13.170$ & $1.671$ & $13.709$ & $\dots$ & $\dots$ & $-89.7$ & $1.1$ & $0.0824$ & $0.0163$ & $12.1378$ & $2.4079$ & $9.2262$ & $1.3912$ & $0.1508$ & $7.7504$ & $1.1334$ & $0.1462$ & $7.0427$ & $0.9378$ & $0.1332$ & $-4.3327$ & $0.0153$ & $-5.1138$ & $0.0132$ & $-0.1529$ & $4295$ & $0.950$ & $-1.53$ & $5.97$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & X & +$0.34$ & $6.41$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.13$ & $0.78$ & D & +$0.40$ & $-0.61$ & D &  r-I & $\dots$ & Naidu2021 & APASS DR9 & STARHORSE & $\dots$\\
170408005501155 & 4378793551403678336 & 16:49:42.98 & $-$02:35:36.6 & $12.903$ & $12.337$ & $1.674$ & $12.878$ & $63.0$ & $0.1$ & $62.8$ & $0.6$ & $0.2667$ & $0.0131$ & $3.7491$ & $0.1840$ & $3.4161$ & $0.1528$ & $0.0447$ & $3.5820$ & $0.1672$ & $0.0467$ & $3.7601$ & $0.1646$ & $0.0438$ & $-5.2368$ & $0.0139$ & $0.3832$ & $0.0121$ & $0.0005$ & $4305$ & $1.461$ & $-0.92$ & $6.58$ & +$0.43$ & $7.93$ & +$0.48$ & $7.98$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.05$ & $1.23$ & D & +$0.21$ & $1.47$ & D & +$0.46$ & $0.05$ & D &  r-I & $63$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
150413004101102 & 6034779318377140096 & 16:50:16.32 & $-$25:09:14.0 & $13.393$ & $12.943$ & $1.760$ & $13.535$ & $34.9$ & $0.1$ & $35.5$ & $1.6$ & $0.1238$ & $0.0158$ & $8.0754$ & $1.0321$ & $6.6741$ & $0.7050$ & $0.1056$ & $6.2217$ & $0.5302$ & $0.0852$ & $5.7436$ & $0.4959$ & $0.0863$ & $-1.7694$ & $0.0200$ & $-0.6346$ & $0.0130$ & $-0.0269$ & $4445$ & $1.353$ & $-1.48$ & $6.02$ & +$0.44$ & $7.39$ & +$0.66$ & $7.61$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.69$ & $1.42$ & D & +$0.55$ & $1.25$ & D & +$0.59$ & $-0.37$ & D &  r-I & $36$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
J165023.82$-$252948.7 & 6034664728651334144 & 16:50:23.82 & $-$25:29:48.7 & $12.901$ & $12.709$ & $1.362$ & $13.080$ & $-238.0$ & $2.0$ & $\dots$ & $\dots$ & $0.2457$ & $0.0149$ & $4.0698$ & $0.2460$ & $3.6803$ & $0.2012$ & $0.0547$ & $3.7870$ & $0.1601$ & $0.0423$ & $3.9067$ & $0.3115$ & $0.0797$ & $1.4466$ & $0.0182$ & $-1.1379$ & $0.0121$ & $-0.0064$ & $4833$ & $1.300$ & $-2.48$ & $5.02$ & $-0.45$ & $5.50$ & +$0.17$ & $6.12$ & D & N & +$0.31$ & $5.43$ & D & +$0.22$ & $0.61$ & D & $\dots$ & $\dots$ & X & +$0.47$ & $0.17$ & D & +$0.56$ & $-1.40$ & D &  r-I & $52$ & Jacobson+2015 & APASS DR9 & STARHORSE & Jacobson+2015\\
170408005501215 & 4379211125303826048 & 16:51:09.15 & $-$02:05:07.8 & $13.363$ & $12.903$ & $1.534$ & $13.364$ & $140.8$ & $0.1$ & $140.9$ & $1.0$ & $0.2868$ & $0.0141$ & $3.4874$ & $0.1718$ & $3.1974$ & $0.1445$ & $0.0452$ & $3.2654$ & $0.1826$ & $0.0559$ & $3.5443$ & $0.4045$ & $0.1141$ & $-2.2176$ & $0.0157$ & $-6.0207$ & $0.0132$ & $-0.1354$ & $4425$ & $1.710$ & $-0.87$ & $6.63$ & +$0.48$ & $8.04$ & +$0.53$ & $8.09$ & D & I & $\dots$ & $\dots$ & X & +$1.14$ & $3.14$ & U & +$0.18$ & $1.52$ & D & +$0.04$ & $1.34$ & D & +$0.39$ & $0.04$ & D &  r-I & $141$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
170408005501283 & 4379287880661504896 & 16:51:20.93 & $-$01:38:42.5 & $12.880$ & $12.368$ & $1.684$ & $12.914$ & $30.7$ & $0.1$ & $30.6$ & $0.4$ & $0.2635$ & $0.0125$ & $3.7957$ & $0.1806$ & $3.4548$ & $0.1496$ & $0.0433$ & $3.5858$ & $0.1568$ & $0.0437$ & $3.5370$ & $0.0662$ & $0.0187$ & $0.8592$ & $0.0163$ & $-10.1825$ & $0.0116$ & $0.0753$ & $4295$ & $1.429$ & $-0.82$ & $6.68$ & +$0.61$ & $8.22$ & +$0.61$ & $8.22$ & D & I & $\dots$ & $\dots$ & X & +$1.00$ & $3.05$ & U & $-0.65$ & $0.75$ & D & +$0.23$ & $1.59$ & D & +$0.39$ & $0.09$ & D &  r-I & $31$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
170408005501387 & 4379202290555057536 & 16:52:39.20 & $-$02:05:09.1 & $13.423$ & $12.984$ & $1.520$ & $13.437$ & $63.6$ & $0.1$ & $63.5$ & $1.3$ & $0.3693$ & $0.0151$ & $2.7080$ & $0.1106$ & $2.5299$ & $0.0965$ & $0.0382$ & $2.5132$ & $0.1092$ & $0.0435$ & $2.4161$ & $0.2068$ & $0.0856$ & $-4.9788$ & $0.0178$ & $-0.5279$ & $0.0146$ & $0.0234$ & $4502$ & $1.908$ & $-0.80$ & $6.70$ & +$0.51$ & $8.14$ & +$0.57$ & $8.20$ & D & I & $\dots$ & $\dots$ & X & +$1.17$ & $3.24$ & U & $-0.20$ & $1.20$ & D & +$0.04$ & $1.42$ & D & +$0.44$ & $0.16$ & D &  r-I & $63$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
J165244.66$-$271205.2 & 6034261242244534272 & 16:52:44.66 & $-$27:12:05.2 & $14.670$ & $14.318$ & $1.315$ & $14.667$ & $-247.8$ & $0.5$ & $\dots$ & $\dots$ & $0.1452$ & $0.0240$ & $6.8873$ & $1.1397$ & $5.8413$ & $0.8198$ & $0.1403$ & $4.8631$ & $0.3889$ & $0.0800$ & $6.3469$ & $1.8317$ & $0.2886$ & $-8.5588$ & $0.0283$ & $-13.1771$ & $0.0188$ & $0.0913$ & $4675$ & $1.130$ & $-3.18$ & $4.32$ & +$0.34$ & $5.59$ & +$1.00$ & $6.25$ & D & C & +$0.56$ & $4.98$ & D & $-0.08$ & $-0.39$ & D & $\dots$ & $\dots$ & X & $-0.17$ & $-1.17$ & D & +$0.42$ & $-2.24$ & D & CEMP-r  / r-I & $37$ & Yong+2021b & NOMAD-1 & STARHORSE & Yong+2020b\\
J165300.50$-$005507.0 & 4379623644026064896 & 16:53:00.50 & $-$00:55:07.0 & $12.679$ & $12.267$ & $1.485$ & $12.702$ & $-36.0$ & $3.0$ & $-29.1$ & $0.5$ & $0.2320$ & $0.0119$ & $4.3099$ & $0.2218$ & $3.8756$ & $0.1794$ & $0.0463$ & $4.2283$ & $0.2445$ & $0.0578$ & $4.1875$ & $0.0979$ & $0.0234$ & $-4.2047$ & $0.0129$ & $-11.0271$ & $0.0110$ & $0.0677$ & $4532$ & $0.890$ & $-1.63$ & $5.87$ & $-0.50$ & $6.30$ & +$0.09$ & $6.89$ & D & N & +$0.57$ & $6.54$ & D & +$0.09$ & $1.33$ & D & $\dots$ & $\dots$ & X & +$0.32$ & $0.87$ & D & +$0.34$ & $-0.77$ & D &  r-I & $55$ & Zepeda+2021 & APASS DR9 & STARHORSE & Zepeda+2021\\
170711003001070 & 4377512792156004608 & 16:53:03.66 & $-$04:29:04.2 & $12.566$ & $12.204$ & $1.314$ & $12.553$ & $48.9$ & $0.1$ & $48.2$ & $0.6$ & $0.7175$ & $0.0129$ & $1.3938$ & $0.0250$ & $1.3451$ & $0.0233$ & $0.0173$ & $1.3724$ & $0.0255$ & $0.0186$ & $1.3760$ & $0.0353$ & $0.0256$ & $-14.1528$ & $0.0141$ & $-13.0286$ & $0.0107$ & $-0.0409$ & $4861$ & $2.660$ & $-0.85$ & $6.65$ & +$0.52$ & $8.10$ & +$0.54$ & $8.12$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.15$ & $1.51$ & D & +$0.10$ & $1.43$ & D & +$0.51$ & $0.18$ & D &  r-I & $48$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
160527003401014 & 4340163859629529472 & 16:53:36.06 & $-$07:05:22.5 & $12.746$ & $12.170$ & $1.720$ & $12.738$ & $55.4$ & $0.1$ & $54.9$ & $0.4$ & $0.5356$ & $0.0136$ & $1.8671$ & $0.0475$ & $1.7807$ & $0.0432$ & $0.0243$ & $1.8449$ & $0.0438$ & $0.0237$ & $1.9358$ & $0.0605$ & $0.0313$ & $2.4565$ & $0.0162$ & $-9.3815$ & $0.0122$ & $-0.0871$ & $4454$ & $1.831$ & $-0.86$ & $6.64$ & +$0.49$ & $8.06$ & +$0.56$ & $8.13$ & D & I & $\dots$ & $\dots$ & X & +$1.33$ & $3.34$ & U & +$0.18$ & $1.53$ & D & +$0.10$ & $1.42$ & D & +$0.40$ & $0.07$ & D &  r-I & $55$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
170511003301310 & 5815084044591774592 & 16:53:36.44 & $-$66:29:57.2 & $12.946$ & $12.516$ & $1.507$ & $12.962$ & $99.2$ & $0.1$ & $101.5$ & $1.1$ & $0.2402$ & $0.0103$ & $4.1628$ & $0.1789$ & $3.7562$ & $0.1457$ & $0.0388$ & $4.0404$ & $0.1549$ & $0.0383$ & $3.8268$ & $0.1730$ & $0.0452$ & $-2.6483$ & $0.0068$ & $-5.3303$ & $0.0086$ & $-0.0860$ & $4296$ & $1.555$ & $-1.06$ & $6.44$ & +$0.54$ & $7.91$ & +$0.61$ & $7.98$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.03$ & $1.18$ & D & +$0.29$ & $1.41$ & D & +$0.47$ & $-0.07$ & D &  r-I & $102$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
160424005201335 & 5815983445105833088 & 16:53:44.45 & $-$65:28:54.1 & $13.402$ & $13.012$ & $1.537$ & $13.475$ & $44.0$ & $0.1$ & $45.5$ & $0.7$ & $0.1805$ & $0.0133$ & $5.5401$ & $0.4096$ & $4.8426$ & $0.3129$ & $0.0646$ & $4.8615$ & $0.2785$ & $0.0573$ & $4.8883$ & $0.2911$ & $0.0596$ & $-0.6011$ & $0.0077$ & $-4.0463$ & $0.0108$ & $-0.2390$ & $4287$ & $1.578$ & $-0.81$ & $6.69$ & +$0.47$ & $8.09$ & +$0.50$ & $8.12$ & D & N & $\dots$ & $\dots$ & X & +$1.11$ & $3.16$ & U & +$0.09$ & $1.49$ & D & $-0.07$ & $1.30$ & D & +$0.47$ & $0.18$ & D &  r-I & $45$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
170409003801120 & 4377668613570058624 & 16:55:44.16 & $-$03:45:12.5 & $13.208$ & $12.780$ & $1.495$ & $13.220$ & $54.3$ & $0.1$ & $59.1$ & $1.8$ & $0.4048$ & $0.0150$ & $2.4705$ & $0.0914$ & $2.3214$ & $0.0807$ & $0.0348$ & $2.3345$ & $0.0759$ & $0.0325$ & $2.3424$ & $0.0934$ & $0.0399$ & $-2.6095$ & $0.0149$ & $-8.8854$ & $0.0122$ & $-0.0937$ & $4616$ & $2.119$ & $-0.89$ & $6.61$ & +$0.38$ & $7.91$ & +$0.41$ & $7.94$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.18$ & $1.14$ & D & +$0.18$ & $1.47$ & D & +$0.34$ & $-0.03$ & D &  r-I & $59$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
170409003801263 & 4378157376550530304 & 16:56:10.47 & $-$02:53:21.5 & $13.114$ & $12.620$ & $1.649$ & $13.146$ & $111.7$ & $0.1$ & $112.3$ & $0.7$ & $0.4279$ & $0.0125$ & $2.3370$ & $0.0685$ & $2.2032$ & $0.0609$ & $0.0276$ & $2.2567$ & $0.0658$ & $0.0291$ & $2.1112$ & $0.1423$ & $0.0674$ & $-7.5025$ & $0.0131$ & $-7.6879$ & $0.0103$ & $0.0090$ & $4505$ & $2.053$ & $-0.82$ & $6.68$ & +$0.82$ & $8.43$ & +$0.86$ & $8.47$ & D & C & $\dots$ & $\dots$ & X & +$1.09$ & $3.14$ & D & $-0.02$ & $1.37$ & D & +$0.03$ & $1.39$ & D & +$0.39$ & $0.09$ & D & CEMP-r  / r-I & $112$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
170409003801070 & 4378085053598002176 & 16:57:02.19 & $-$03:17:16.9 & $13.033$ & $12.500$ & $1.737$ & $13.078$ & $54.9$ & $0.1$ & $56.4$ & $0.7$ & $0.3134$ & $0.0128$ & $3.1905$ & $0.1301$ & $2.9461$ & $0.1109$ & $0.0376$ & $3.1101$ & $0.1095$ & $0.0352$ & $3.0335$ & $0.3143$ & $0.1036$ & $-11.8138$ & $0.0138$ & $-13.4490$ & $0.0104$ & $0.1131$ & $4448$ & $1.601$ & $-1.11$ & $6.39$ & +$0.48$ & $7.80$ & +$0.57$ & $7.89$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.07$ & $1.18$ & D & +$0.49$ & $1.56$ & D & +$0.70$ & $0.11$ & D &  r-II & $56$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
170510003801255 & 6033272536447780608 & 16:57:36.48 & $-$27:25:27.0 & $11.937$ & $11.483$ & $1.593$ & $11.977$ & $85.0$ & $0.1$ & $85.4$ & $0.3$ & $0.7037$ & $0.0274$ & $1.4211$ & $0.0554$ & $1.3705$ & $0.0515$ & $0.0376$ & $1.3521$ & $0.0523$ & $0.0387$ & $1.3588$ & $0.0665$ & $0.0489$ & $-8.9453$ & $0.0314$ & $-14.6680$ & $0.0216$ & $0.0361$ & $4402$ & $1.753$ & $-0.85$ & $6.65$ & +$0.39$ & $7.98$ & +$0.46$ & $8.05$ & D & N & $\dots$ & $\dots$ & X & +$1.10$ & $3.12$ & U & $-0.10$ & $1.26$ & D & +$0.07$ & $1.40$ & D & +$0.34$ & $0.01$ & D &  r-I & $85$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
170409003801062 & 4377687545785813248 & 16:57:51.43 & $-$03:33:20.2 & $13.113$ & $12.623$ & $1.659$ & $13.155$ & $98.5$ & $0.1$ & $98.3$ & $0.6$ & $0.1703$ & $0.0117$ & $5.8736$ & $0.4033$ & $5.0954$ & $0.3035$ & $0.0596$ & $5.2850$ & $0.3231$ & $0.0611$ & $5.5576$ & $0.2138$ & $0.0385$ & $1.9330$ & $0.0131$ & $-14.5791$ & $0.0101$ & $-0.0167$ & $4308$ & $1.044$ & $-1.39$ & $6.11$ & +$0.24$ & $7.28$ & +$0.49$ & $7.53$ & D & N & $\dots$ & $\dots$ & X & +$1.57$ & $3.04$ & D & +$0.16$ & $0.97$ & D & +$0.16$ & $0.94$ & D & +$0.38$ & $-0.50$ & D &  r-I & $98$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
140413005401151 & 4128734435104669056 & 16:58:50.51 & $-$20:04:23.4 & $12.854$ & $12.283$ & $1.694$ & $12.835$ & $79.0$ & $0.1$ & $80.7$ & $0.8$ & $0.3988$ & $0.0147$ & $2.5073$ & $0.0923$ & $2.3539$ & $0.0814$ & $0.0346$ & $2.4684$ & $0.0807$ & $0.0327$ & $2.3233$ & $0.1945$ & $0.0837$ & $1.2766$ & $0.0169$ & $-5.9360$ & $0.0123$ & $-0.1056$ & $4367$ & $1.530$ & $-0.82$ & $6.68$ & +$0.38$ & $7.99$ & +$0.42$ & $8.03$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.27$ & $1.12$ & D & +$0.15$ & $1.50$ & D & +$0.43$ & $0.12$ & D &  r-I & $81$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
J165921.72$-$682719.9 & 5814249343463066752 & 16:59:21.74 & $-$68:27:19.7 & $13.084$ & $12.663$ & $1.494$ & $13.102$ & $472.8$ & $3.1$ & $471.4$ & $0.6$ & $0.0783$ & $0.0107$ & $12.7762$ & $1.7522$ & $9.5904$ & $0.9873$ & $0.1029$ & $11.0066$ & $1.1125$ & $0.1011$ & $8.2170$ & $0.6536$ & $0.0795$ & $-8.6866$ & $0.0064$ & $-2.3086$ & $0.0097$ & $0.0501$ & $4621$ & $1.350$ & $-2.80$ & $4.70$ & $-0.60$ & $5.03$ & $-0.01$ & $5.62$ & D & N & +$1.09$ & $5.89$ & D & $-0.30$ & $-0.23$ & D & $\dots$ & $\dots$ & X & $-0.20$ & $-0.82$ & D & +$0.40$ & $-1.88$ & D &  r-I & $25$ & Ezzeddine+2020 & APASS DR9 & STARHORSE & Ezzeddine+2020\\
170830001801396 & 5935949097270696192 & 17:00:30.72 & $-$52:39:44.3 & $11.841$ & $11.367$ & $1.636$ & $11.886$ & $49.3$ & $0.1$ & $48.7$ & $1.9$ & $0.6364$ & $0.0198$ & $1.5712$ & $0.0490$ & $1.5096$ & $0.0452$ & $0.0299$ & $1.5331$ & $0.0528$ & $0.0344$ & $1.5608$ & $0.0541$ & $0.0347$ & $-3.6204$ & $0.0224$ & $-19.5126$ & $0.0173$ & $0.2580$ & $4360$ & $1.819$ & $-0.83$ & $6.67$ & +$0.45$ & $8.05$ & +$0.51$ & $8.11$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.07$ & $1.45$ & D & +$0.04$ & $1.39$ & D & +$0.45$ & $0.14$ & D &  r-I & $49$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
140413005401107 & 4127968144221949312 & 17:00:32.73 & $-$20:15:54.5 & $13.517$ & $12.879$ & $1.802$ & $13.497$ & $84.9$ & $0.1$ & $88.3$ & $0.8$ & $0.1668$ & $0.0180$ & $5.9965$ & $0.6455$ & $5.1877$ & $0.4831$ & $0.0931$ & $5.3397$ & $0.4057$ & $0.0760$ & $7.8441$ & $1.0303$ & $0.1313$ & $3.4609$ & $0.0191$ & $3.1888$ & $0.0137$ & $-0.0696$ & $4295$ & $1.080$ & $-1.43$ & $6.07$ & +$0.17$ & $7.16$ & +$0.47$ & $7.46$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.14$ & $0.64$ & D & +$0.38$ & $1.13$ & D & +$0.57$ & $-0.35$ & D &  r-I & $88$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
140413005901225 & 4127860568188053120 & 17:00:58.07 & $-$20:54:31.6 & $12.989$ & $12.834$ & $1.767$ & $13.431$ & $228.0$ & $0.1$ & $227.1$ & $1.0$ & $0.1240$ & $0.0155$ & $8.0633$ & $1.0076$ & $6.6658$ & $0.6886$ & $0.1033$ & $6.2170$ & $0.4941$ & $0.0795$ & $5.7389$ & $0.9857$ & $0.1718$ & $-6.2399$ & $0.0167$ & $-2.6622$ & $0.0126$ & $-0.0522$ & $4356$ & $1.123$ & $-1.35$ & $6.15$ & +$0.25$ & $7.33$ & +$0.49$ & $7.57$ & D & N & $\dots$ & $\dots$ & X & +$1.71$ & $3.24$ & U & +$0.25$ & $1.11$ & D & +$0.68$ & $1.51$ & D & +$0.89$ & $0.06$ & D &  r-II & $227$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
180625003301211 & 5815153034639443328 & 17:01:25.03 & $-$66:03:26.5 & $12.612$ & $12.221$ & $1.477$ & $12.651$ & $177.3$ & $0.1$ & $178.1$ & $0.5$ & $0.2565$ & $0.0110$ & $3.8983$ & $0.1673$ & $3.5395$ & $0.1379$ & $0.0390$ & $3.7740$ & $0.1570$ & $0.0416$ & $3.5274$ & $0.1537$ & $0.0436$ & $-2.1812$ & $0.0074$ & $-11.7381$ & $0.0088$ & $-0.1482$ & $4382$ & $1.580$ & $-0.91$ & $6.59$ & +$0.38$ & $7.89$ & +$0.45$ & $7.96$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.09$ & $1.38$ & D & +$0.23$ & $1.50$ & D & +$0.48$ & $0.08$ & D &  r-I & $178$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
170515005101283 & 5915029234937336064 & 17:01:34.51 & $-$59:21:40.2 & $13.067$ & $12.554$ & $1.675$ & $13.095$ & $100.9$ & $0.1$ & $101.1$ & $1.3$ & $0.1447$ & $0.0117$ & $6.9112$ & $0.5609$ & $5.8585$ & $0.4030$ & $0.0688$ & $6.2464$ & $0.4793$ & $0.0767$ & $6.0169$ & $0.2503$ & $0.0416$ & $-9.5215$ & $0.0094$ & $-11.3671$ & $0.0090$ & $-0.1314$ & $4332$ & $1.179$ & $-1.02$ & $6.48$ & +$0.38$ & $7.79$ & +$0.47$ & $7.88$ & D & N & $\dots$ & $\dots$ & X & +$1.09$ & $2.94$ & D & +$0.36$ & $1.55$ & D & +$0.70$ & $1.86$ & D & +$0.82$ & $0.32$ & D &  r-II & $101$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
140413005901233 & 4127678564662718976 & 17:02:38.38 & $-$21:01:17.5 & $14.047$ & $13.602$ & $1.511$ & $14.051$ & $34.5$ & $0.1$ & $30.3$ & $2.8$ & $0.1174$ & $0.0172$ & $8.5148$ & $1.2438$ & $6.9715$ & $0.8338$ & $0.1196$ & $5.9530$ & $0.5103$ & $0.0857$ & $6.1970$ & $1.0699$ & $0.1726$ & $-11.1937$ & $0.0201$ & $-2.1479$ & $0.0147$ & $0.0609$ & $4616$ & $1.685$ & $-1.34$ & $6.16$ & +$0.32$ & $7.41$ & +$0.49$ & $7.58$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.58$ & $1.43$ & D & +$0.74$ & $-0.08$ & D &  r-II & $30$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
J170436.34$-$621949.9 & 5817510082637490688 & 17:04:35.70 & $-$62:19:49.9 & $13.140$ & $12.833$ & $1.204$ & $13.131$ & $232.6$ & $3.1$ & $227.5$ & $1.5$ & $0.1828$ & $0.0118$ & $5.4691$ & $0.3515$ & $4.7883$ & $0.2695$ & $0.0563$ & $4.8216$ & $0.2317$ & $0.0480$ & $5.1940$ & $0.4603$ & $0.0886$ & $-6.9190$ & $0.0097$ & $1.1649$ & $0.0102$ & $-0.0613$ & $4882$ & $0.850$ & $-1.99$ & $5.51$ & $-0.10$ & $6.34$ & +$0.49$ & $6.93$ & D & N & $-0.20$ & $5.41$ & D & $-0.16$ & $0.72$ & D & $\dots$ & $\dots$ & X & $-0.25$ & $-0.06$ & D & +$0.55$ & $-0.92$ & D &  r-I & $25$ & Ezzeddine+2020 & APASS DR9 & STARHORSE & Ezzeddine+2020\\
J170605.55$+$041235.4 & 4391479957083299840 & 17:06:05.55 & $+$04:12:35.4 & $12.774$ & $12.332$ & $1.485$ & $12.766$ & $-195.4$ & $3.1$ & $-210.9$ & $0.8$ & $0.1124$ & $0.0139$ & $8.8981$ & $1.1039$ & $7.2263$ & $0.7281$ & $0.1008$ & $8.2578$ & $1.1943$ & $0.1446$ & $7.9681$ & $0.7029$ & $0.0882$ & $-2.8617$ & $0.0131$ & $3.7111$ & $0.0096$ & $0.2320$ & $4653$ & $1.110$ & $-2.71$ & $4.79$ & $-0.10$ & $5.62$ & +$0.60$ & $6.32$ & D & I & +$0.37$ & $5.26$ & D & $-0.57$ & $-0.41$ & D & $\dots$ & $\dots$ & X & +$0.05$ & $-0.48$ & D & +$0.50$ & $-1.69$ & D &  r-I & $25$ & Ezzeddine+2020 & APASS DR9 & STARHORSE & Ezzeddine+2020\\
140413005901377 & 4127704330143930880 & 17:06:50.47 & $-$21:02:50.1 & $13.564$ & $13.087$ & $1.826$ & $13.720$ & $360.6$ & $0.2$ & $359.6$ & $1.4$ & $0.0775$ & $0.0163$ & $12.8968$ & $2.7038$ & $9.6582$ & $1.5164$ & $0.1570$ & $7.1003$ & $0.5680$ & $0.0800$ & $7.9449$ & $0.4407$ & $0.0555$ & $-3.8993$ & $0.0181$ & $-8.1035$ & $0.0124$ & $-0.0771$ & $4298$ & $1.249$ & $-1.29$ & $6.21$ & +$0.15$ & $7.29$ & +$0.38$ & $7.52$ & D & N & $\dots$ & $\dots$ & X & +$1.70$ & $3.29$ & U & +$0.30$ & $1.22$ & D & +$0.97$ & $1.86$ & D & +$0.98$ & $0.21$ & D &  r-II & $360$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
160415005101354 & 4129435893473595008 & 17:06:54.15 & $-$18:16:00.5 & $13.484$ & $12.886$ & $1.728$ & $13.459$ & $84.5$ & $0.1$ & $85.1$ & $0.9$ & $0.3278$ & $0.0170$ & $3.0509$ & $0.1583$ & $2.8267$ & $0.1359$ & $0.0481$ & $2.9048$ & $0.1281$ & $0.0441$ & $3.0322$ & $0.0889$ & $0.0293$ & $1.5767$ & $0.0194$ & $-8.2739$ & $0.0149$ & $-0.0596$ & $4293$ & $1.701$ & $-0.82$ & $6.68$ & +$0.36$ & $7.97$ & +$0.43$ & $8.04$ & D & N & $\dots$ & $\dots$ & X & +$1.16$ & $3.21$ & U & $-0.08$ & $1.30$ & D & $-0.04$ & $1.32$ & D & +$0.40$ & $0.10$ & D &  r-I & $85$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
160415005101014 & 4129392905125272192 & 17:07:03.57 & $-$18:29:42.5 & $13.852$ & $13.387$ & $1.497$ & $13.827$ & $36.0$ & $0.1$ & $36.2$ & $1.9$ & $0.3738$ & $0.0178$ & $2.6753$ & $0.1271$ & $2.5013$ & $0.1111$ & $0.0444$ & $2.4018$ & $0.1185$ & $0.0493$ & $2.5432$ & $0.1646$ & $0.0647$ & $-12.9422$ & $0.0196$ & $-14.2281$ & $0.0138$ & $-0.0647$ & $4851$ & $2.381$ & $-0.80$ & $6.70$ & +$0.49$ & $8.12$ & +$0.52$ & $8.15$ & D & I & $\dots$ & $\dots$ & X & +$1.46$ & $3.53$ & U & +$0.25$ & $1.66$ & D & $-0.14$ & $1.24$ & D & +$0.47$ & $0.19$ & D &  r-I & $36$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
160418005101206 & 4360618585539804928 & 17:09:22.87 & $-$08:08:49.3 & $13.684$ & $12.856$ & $2.138$ & $13.698$ & $38.9$ & $0.1$ & $40.1$ & $1.8$ & $0.3384$ & $0.0190$ & $2.9552$ & $0.1658$ & $2.7443$ & $0.1430$ & $0.0521$ & $2.8187$ & $0.1572$ & $0.0558$ & $2.8181$ & $0.1552$ & $0.0551$ & $3.8676$ & $0.0192$ & $-5.8950$ & $0.0153$ & $-0.1462$ & $4265$ & $1.478$ & $-0.95$ & $6.55$ & +$0.76$ & $8.24$ & +$0.78$ & $8.26$ & D & C & $\dots$ & $\dots$ & X & +$1.16$ & $3.08$ & U & +$0.02$ & $1.28$ & D & $-0.30$ & $0.93$ & D & +$0.51$ & $0.08$ & D & CEMP-r  / r-I & $40$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
180625003301108 & 5814779204990471552 & 17:09:23.92 & $-$66:54:23.2 & $13.290$ & $12.911$ & $1.428$ & $13.316$ & $263.3$ & $0.1$ & $263.4$ & $0.7$ & $0.1651$ & $0.0136$ & $6.0557$ & $0.4988$ & $5.2320$ & $0.3723$ & $0.0712$ & $5.2764$ & $0.3785$ & $0.0717$ & $5.0354$ & $0.7329$ & $0.1456$ & $-1.5143$ & $0.0089$ & $1.0822$ & $0.0117$ & $-0.0572$ & $4418$ & $1.277$ & $-1.49$ & $6.01$ & +$0.41$ & $7.36$ & +$0.65$ & $7.60$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.17$ & $0.89$ & D & +$0.17$ & $0.86$ & D & +$0.36$ & $-0.61$ & D &  r-I & $263$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
J170931.99$-$602727.1 & 5914151996449647232 & 17:09:32.00 & $-$60:27:27.1 & $12.529$ & $12.154$ & $1.417$ & $12.553$ & $332.9$ & $0.4$ & $334.0$ & $0.9$ & $0.1983$ & $0.0116$ & $5.0419$ & $0.2953$ & $4.4576$ & $0.2308$ & $0.0518$ & $4.6980$ & $0.3251$ & $0.0692$ & $4.9238$ & $0.4813$ & $0.0977$ & $-8.6804$ & $0.0102$ & $-16.5227$ & $0.0095$ & $0.0036$ & $4547$ & $0.770$ & $-2.48$ & $5.02$ & $-0.45$ & $5.50$ & +$0.30$ & $6.25$ & D & N & $\dots$ & $\dots$ & X & +$0.28$ & $0.67$ & D & $\dots$ & $\dots$ & X & $-0.15$ & $-0.45$ & D & +$0.60$ & $-1.36$ & D &  r-I & $30$ & Hansen+2018 & APASS DR9 & STARHORSE & Hansen+2018\\
170712003101124 & 4365029448232982784 & 17:10:24.05 & $-$04:10:40.0 & $13.068$ & $12.377$ & $1.954$ & $13.093$ & $37.7$ & $0.1$ & $38.6$ & $0.8$ & $1.0983$ & $0.0131$ & $0.9105$ & $0.0109$ & $0.8895$ & $0.0104$ & $0.0117$ & $0.8993$ & $0.0106$ & $0.0118$ & $0.9153$ & $0.0276$ & $0.0302$ & $-18.7029$ & $0.0137$ & $-14.1269$ & $0.0098$ & $0.2174$ & $4734$ & $2.499$ & $-0.86$ & $6.64$ & +$0.36$ & $7.94$ & +$0.38$ & $7.96$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.12$ & $1.23$ & D & $0.00$ & $1.33$ & D & +$0.48$ & $0.14$ & D &  r-I & $39$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
160816002201075 & 4141441186044563968 & 17:11:11.32 & $-$13:05:16.7 & $13.798$ & $13.085$ & $1.951$ & $13.799$ & $60.8$ & $0.1$ & $63.0$ & $2.9$ & $0.4233$ & $0.0153$ & $2.3624$ & $0.0854$ & $2.2257$ & $0.0758$ & $0.0340$ & $2.1587$ & $0.0748$ & $0.0347$ & $2.1036$ & $0.0789$ & $0.0375$ & $-8.8189$ & $0.0177$ & $-7.8395$ & $0.0126$ & $0.0428$ & $4427$ & $1.951$ & $-0.87$ & $6.63$ & +$0.48$ & $8.04$ & +$0.54$ & $8.10$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.06$ & $1.41$ & D & $0.00$ & $1.31$ & D & +$0.46$ & $0.12$ & D &  r-I & $63$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
J171242.84$-$521147.9 & 5925686972938830848 & 17:12:42.80 & $-$52:11:47.9 & $13.091$ & $12.579$ & $1.569$ & $13.060$ & $-26.6$ & $1.3$ & $-27.2$ & $1.5$ & $0.1356$ & $0.0165$ & $7.3743$ & $0.8976$ & $6.1879$ & $0.6320$ & $0.1021$ & $7.2721$ & $0.9240$ & $0.1271$ & $5.5287$ & $0.8267$ & $0.1495$ & $-6.6820$ & $0.0197$ & $5.8376$ & $0.0196$ & $-0.3202$ & $4750$ & $1.150$ & $-2.78$ & $4.72$ & $-0.42$ & $5.23$ & +$0.27$ & $5.92$ & D & N & $\dots$ & $\dots$ & X & $-0.03$ & $0.06$ & D & $\dots$ & $\dots$ & X & $-0.58$ & $-1.18$ & D & +$0.48$ & $-1.78$ & D &  r-I & $30$ & Hansen+2018 & APASS DR9 & STARHORSE & Hansen+2018\\
J171319.74$-$711301.0 & 5804885932496037504 & 17:13:19.75 & $-$71:13:01.1 & $12.605$ & $12.317$ & $1.196$ & $12.611$ & $36.4$ & $3.1$ & $33.1$ & $0.7$ & $0.2284$ & $0.0093$ & $4.3776$ & $0.1780$ & $3.9302$ & $0.1434$ & $0.0365$ & $4.1087$ & $0.1864$ & $0.0454$ & $4.0077$ & $0.0795$ & $0.0198$ & $0.3653$ & $0.0069$ & $-3.7599$ & $0.0097$ & $-0.0619$ & $4819$ & $1.050$ & $-2.63$ & $4.87$ & $-0.20$ & $5.60$ & +$0.52$ & $6.32$ & D & I & +$0.73$ & $5.70$ & D & $-0.10$ & $0.14$ & D & $\dots$ & $\dots$ & X & $-0.00$ & $-0.45$ & D & +$0.50$ & $-1.61$ & D &  r-I & $25$ & Ezzeddine+2020 & APASS DR9 & STARHORSE & Ezzeddine+2020\\
J171633.40$-$700902.8 & 5805060759146479104 & 17:16:33.40 & $-$70:09:02.8 & $13.131$ & $12.768$ & $1.328$ & $13.123$ & $-21.5$ & $3.1$ & $-24.2$ & $1.2$ & $0.1144$ & $0.0114$ & $8.7416$ & $0.8719$ & $7.1228$ & $0.5789$ & $0.0813$ & $7.4942$ & $0.6611$ & $0.0882$ & $6.7263$ & $0.4180$ & $0.0621$ & $-0.2334$ & $0.0075$ & $-4.9567$ & $0.0094$ & $-0.0578$ & $4684$ & $1.200$ & $-2.39$ & $5.11$ & $-0.35$ & $5.69$ & +$0.32$ & $6.36$ & D & N & +$0.30$ & $5.51$ & D & $-0.07$ & $0.41$ & D & $\dots$ & $\dots$ & X & +$0.05$ & $-0.16$ & D & +$0.89$ & $-0.98$ & D &  r-II & $25$ & Ezzeddine+2020 & APASS DR9 & STARHORSE & Ezzeddine+2020\\
170403002701077 & 5915554668358042112 & 17:18:34.76 & $-$59:49:59.4 & $13.309$ & $13.080$ & $1.123$ & $13.343$ & $33.4$ & $0.1$ & $30.3$ & $3.8$ & $0.2883$ & $0.0126$ & $3.4690$ & $0.1514$ & $3.1820$ & $0.1274$ & $0.0400$ & $3.0597$ & $0.0911$ & $0.0298$ & $3.0609$ & $0.0924$ & $0.0302$ & $-6.7707$ & $0.0106$ & $-2.3870$ & $0.0108$ & $0.0801$ & $4972$ & $2.394$ & $-0.87$ & $6.63$ & +$0.55$ & $8.11$ & +$0.57$ & $8.13$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.08$ & $1.41$ & D & +$0.51$ & $1.82$ & D & +$0.52$ & $0.17$ & D &  r-I & $30$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
170403002701307 & 5915749213200207232 & 17:18:36.14 & $-$58:28:09.1 & $13.924$ & $13.500$ & $1.334$ & $13.858$ & $117.8$ & $0.1$ & $115.6$ & $2.5$ & $0.2037$ & $0.0137$ & $4.9088$ & $0.3310$ & $4.3532$ & $0.2603$ & $0.0598$ & $3.9755$ & $0.2135$ & $0.0537$ & $3.8044$ & $0.2830$ & $0.0744$ & $-2.7406$ & $0.0119$ & $2.0547$ & $0.0110$ & $0.0712$ & $4578$ & $2.064$ & $-0.86$ & $6.64$ & +$0.30$ & $7.87$ & +$0.34$ & $7.91$ & D & N & $\dots$ & $\dots$ & X & +$1.39$ & $3.41$ & U & +$0.10$ & $1.45$ & D & $-0.00$ & $1.32$ & D & +$0.63$ & $0.30$ & D &  r-I & $116$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
140805001501166 & 5922556324055253632 & 17:19:03.63 & $-$56:02:13.0 & $13.579$ & $13.139$ & $1.602$ & $13.638$ & $186.1$ & $0.1$ & $187.9$ & $0.8$ & $0.1184$ & $0.0139$ & $8.4455$ & $0.9895$ & $6.9249$ & $0.6653$ & $0.0961$ & $6.0547$ & $0.4713$ & $0.0778$ & $6.1486$ & $0.5399$ & $0.0878$ & $-3.8927$ & $0.0109$ & $-8.5108$ & $0.0092$ & $0.1054$ & $4428$ & $1.362$ & $-1.15$ & $6.35$ & +$0.21$ & $7.48$ & +$0.39$ & $7.66$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.29$ & $0.76$ & D & +$0.41$ & $1.43$ & D & +$0.79$ & $0.16$ & D &  r-II & $188$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
150705003901042 & 4137762598104571136 & 17:19:52.37 & $-$15:09:50.9 & $13.576$ & $12.907$ & $1.884$ & $13.577$ & $95.3$ & $0.1$ & $94.8$ & $0.7$ & $0.3020$ & $0.0210$ & $3.3108$ & $0.2299$ & $3.0484$ & $0.1949$ & $0.0639$ & $3.0897$ & $0.1936$ & $0.0627$ & $3.0042$ & $0.0185$ & $0.0062$ & $-10.8065$ & $0.0216$ & $-3.4751$ & $0.0139$ & $-0.1545$ & $4258$ & $1.392$ & $-0.82$ & $6.68$ & +$0.36$ & $7.97$ & +$0.40$ & $8.01$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.11$ & $1.50$ & D & $-0.19$ & $1.18$ & D & +$0.45$ & $0.16$ & D &  r-I & $95$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
140708002701192 & 5923226613827320320 & 17:21:17.23 & $-$54:02:33.5 & $13.578$ & $13.170$ & $1.548$ & $13.639$ & $119.2$ & $0.1$ & $120.2$ & $0.8$ & $0.1125$ & $0.0152$ & $8.8910$ & $1.2008$ & $7.2216$ & $0.7922$ & $0.1097$ & $5.9812$ & $0.4626$ & $0.0773$ & $6.0786$ & $1.1490$ & $0.1890$ & $6.1882$ & $0.0138$ & $2.1708$ & $0.0125$ & $-0.3997$ & $4523$ & $1.245$ & $-1.58$ & $5.92$ & +$0.32$ & $7.17$ & +$0.61$ & $7.46$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.27$ & $0.90$ & D & +$0.38$ & $0.98$ & D & +$0.47$ & $-0.59$ & D &  r-I & $120$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
J172257.42$-$712300.0 & 5804686822112336256 & 17:22:57.40 & $-$71:23:00.0 & $12.909$ & $12.633$ & $1.192$ & $12.925$ & $277.3$ & $0.5$ & $278.6$ & $0.8$ & $0.2031$ & $0.0108$ & $4.9234$ & $0.2613$ & $4.3647$ & $0.2054$ & $0.0471$ & $4.5016$ & $0.2091$ & $0.0465$ & $4.4806$ & $0.4195$ & $0.0936$ & $-19.1066$ & $0.0083$ & $-3.5375$ & $0.0107$ & $0.0256$ & $5080$ & $2.670$ & $-2.42$ & $5.08$ & $-0.33$ & $5.68$ & $-0.32$ & $5.69$ & D & N & $\dots$ & $\dots$ & X & +$0.31$ & $0.76$ & D & $\dots$ & $\dots$ & X & +$0.70$ & $0.46$ & D & +$1.07$ & $-0.83$ & D &  r-II & $30$ & Hansen+2018 & APASS DR9 & STARHORSE & Hansen+2018\\
160524004901064 & 5916095834239885824 & 17:23:26.25 & $-$58:13:06.1 & $12.657$ & $12.190$ & $1.528$ & $12.648$ & $36.3$ & $0.1$ & $36.2$ & $0.7$ & $0.2847$ & $0.0130$ & $3.5123$ & $0.1606$ & $3.2184$ & $0.1349$ & $0.0419$ & $3.4370$ & $0.1706$ & $0.0496$ & $3.6962$ & $0.1402$ & $0.0379$ & $-1.4101$ & $0.0098$ & $-3.6266$ & $0.0092$ & $0.1917$ & $4266$ & $1.620$ & $-0.80$ & $6.70$ & +$0.42$ & $8.05$ & +$0.46$ & $8.09$ & D & N & $\dots$ & $\dots$ & X & +$1.01$ & $3.08$ & U & $-0.12$ & $1.29$ & D & +$0.12$ & $1.50$ & D & +$0.66$ & $0.38$ & D &  r-I & $36$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
160421005101363 & 4375106167361778944 & 17:23:28.22 & $+$01:45:44.8 & $13.654$ & $13.193$ & $1.586$ & $13.683$ & $49.4$ & $0.1$ & $47.8$ & $1.5$ & $0.1988$ & $0.0133$ & $5.0304$ & $0.3366$ & $4.4485$ & $0.2632$ & $0.0592$ & $4.2159$ & $0.2215$ & $0.0525$ & $3.9745$ & $0.3594$ & $0.0904$ & $-2.5720$ & $0.0126$ & $-12.8381$ & $0.0096$ & $-0.0327$ & $4488$ & $1.569$ & $-1.06$ & $6.44$ & +$0.37$ & $7.73$ & +$0.48$ & $7.84$ & D & N & $\dots$ & $\dots$ & X & +$1.56$ & $3.36$ & U & +$0.43$ & $1.58$ & D & +$0.41$ & $1.52$ & D & +$0.47$ & $-0.07$ & D &  r-I & $48$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
170513004901103 & 5910203998098030592 & 17:23:53.28 & $-$63:37:18.7 & $11.962$ & $11.736$ & $1.095$ & $11.987$ & $44.7$ & $0.1$ & $44.7$ & $0.6$ & $0.4571$ & $0.0173$ & $2.1879$ & $0.0830$ & $2.0701$ & $0.0743$ & $0.0359$ & $2.0076$ & $0.0575$ & $0.0286$ & $1.9146$ & $0.0608$ & $0.0317$ & $-1.6508$ & $0.0117$ & $4.4367$ & $0.0129$ & $-0.2335$ & $5002$ & $2.370$ & $-0.88$ & $6.62$ & +$0.30$ & $7.85$ & +$0.32$ & $7.87$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.13$ & $1.47$ & D & +$0.33$ & $1.63$ & D & +$0.35$ & $-0.00$ & D &  r-I & $45$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
150504003001037 & 5813932271796014720 & 17:24:16.81 & $-$64:46:18.4 & $13.401$ & $12.942$ & $1.531$ & $13.401$ & $64.9$ & $0.1$ & $63.4$ & $0.8$ & $0.1873$ & $0.0170$ & $5.3387$ & $0.4842$ & $4.6880$ & $0.3733$ & $0.0796$ & $4.8327$ & $0.3378$ & $0.0699$ & $4.3664$ & $0.8482$ & $0.1943$ & $-9.4332$ & $0.0106$ & $-3.0778$ & $0.0123$ & $-0.1776$ & $4251$ & $1.405$ & $-0.96$ & $6.54$ & +$0.48$ & $7.95$ & +$0.54$ & $8.01$ & D & I & $\dots$ & $\dots$ & X & +$1.49$ & $3.40$ & U & $\dots$ & $\dots$ & X & +$0.61$ & $1.83$ & D & +$0.66$ & $0.22$ & D &  r-I & $63$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
170403002701019 & 5915525187701607936 & 17:24:24.80 & $-$59:40:36.1 & $13.392$ & $12.983$ & $1.447$ & $13.398$ & $107.1$ & $0.1$ & $107.8$ & $1.5$ & $0.2021$ & $0.0140$ & $4.9483$ & $0.3420$ & $4.3843$ & $0.2685$ & $0.0612$ & $4.4094$ & $0.1997$ & $0.0453$ & $4.5723$ & $0.3534$ & $0.0773$ & $0.3444$ & $0.0109$ & $-10.4945$ & $0.0109$ & $0.1391$ & $4390$ & $1.730$ & $-0.86$ & $6.64$ & +$0.29$ & $7.86$ & +$0.38$ & $7.95$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.21$ & $1.56$ & D & +$0.13$ & $1.45$ & D & +$0.47$ & $0.13$ & D &  r-I & $108$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
140710004601272 & 5811422116807208192 & 17:24:55.78 & $-$68:44:27.8 & $12.750$ & $12.244$ & $1.194$ & $12.538$ & $295.6$ & $0.1$ & $296.8$ & $0.6$ & $0.4801$ & $0.0119$ & $2.0830$ & $0.0515$ & $1.9760$ & $0.0464$ & $0.0235$ & $2.0379$ & $0.0517$ & $0.0253$ & $1.9634$ & $0.0521$ & $0.0266$ & $-4.9464$ & $0.0064$ & $7.9404$ & $0.0095$ & $-0.0213$ & $4917$ & $2.288$ & $-1.19$ & $6.31$ & +$0.32$ & $7.56$ & +$0.34$ & $7.58$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.19$ & $1.22$ & D & +$0.28$ & $1.28$ & D & +$0.74$ & $0.08$ & D &  r-II & $297$ & GALAH DR3 & NOMAD-1 & STARHORSE & GALAH DR3\\
150824002601265 & 5811600688671480704 & 17:25:56.31 & $-$67:38:31.8 & $12.686$ & $12.303$ & $1.397$ & $12.692$ & $75.8$ & $0.1$ & $76.2$ & $0.4$ & $0.3091$ & $0.0098$ & $3.2356$ & $0.1026$ & $2.9845$ & $0.0873$ & $0.0292$ & $3.1586$ & $0.0997$ & $0.0315$ & $3.1693$ & $0.2825$ & $0.0891$ & $-8.5852$ & $0.0074$ & $-3.9882$ & $0.0081$ & $-0.0377$ & $4402$ & $1.712$ & $-0.96$ & $6.54$ & +$0.52$ & $8.00$ & +$0.58$ & $8.06$ & D & I & $\dots$ & $\dots$ & X & +$1.22$ & $3.14$ & U & +$0.26$ & $1.51$ & D & +$0.15$ & $1.38$ & D & +$0.59$ & $0.16$ & D &  r-I & $76$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
180628002801079 & 5910186612070010240 & 17:26:31.38 & $-$63:25:11.2 & $13.499$ & $13.141$ & $1.350$ & $13.507$ & $71.5$ & $0.1$ & $71.7$ & $1.7$ & $0.1613$ & $0.0134$ & $6.1996$ & $0.5153$ & $5.3390$ & $0.3822$ & $0.0716$ & $5.0606$ & $0.2979$ & $0.0589$ & $4.9162$ & $0.7743$ & $0.1575$ & $-3.0699$ & $0.0085$ & $-4.3001$ & $0.0098$ & $-0.4090$ & $4562$ & $1.836$ & $-0.93$ & $6.57$ & +$0.08$ & $7.58$ & +$0.20$ & $7.70$ & D & N & $\dots$ & $\dots$ & X & +$1.61$ & $3.55$ & U & $\dots$ & $\dots$ & X & +$0.16$ & $1.41$ & D & +$0.46$ & $0.05$ & D &  r-I & $72$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
160812002601039 & 5922416132002725376 & 17:27:26.57 & $-$56:02:00.4 & $11.947$ & $11.536$ & $1.556$ & $12.009$ & $376.4$ & $0.1$ & $377.2$ & $0.4$ & $0.2929$ & $0.0230$ & $3.4136$ & $0.2685$ & $3.1353$ & $0.2265$ & $0.0723$ & $3.1379$ & $0.2266$ & $0.0722$ & $3.3509$ & $0.5123$ & $0.1529$ & $-0.2257$ & $0.0192$ & $1.4226$ & $0.0193$ & $-0.1756$ & $4459$ & $1.646$ & $-0.81$ & $6.69$ & +$0.26$ & $7.88$ & +$0.33$ & $7.95$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.15$ & $1.55$ & D & +$0.60$ & $1.97$ & D & +$0.67$ & $0.38$ & D &  r-I & $377$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
140710004601091 & 5810936068248204032 & 17:27:55.60 & $-$69:40:44.9 & $12.400$ & $11.942$ & $1.495$ & $12.382$ & $96.8$ & $0.1$ & $109.2$ & $1.9$ & $0.1967$ & $0.0132$ & $5.0835$ & $0.3405$ & $4.4900$ & $0.2657$ & $0.0592$ & $4.7650$ & $0.2992$ & $0.0628$ & $4.5035$ & $0.4962$ & $0.1102$ & $-8.2572$ & $0.0093$ & $3.8978$ & $0.0119$ & $-0.0011$ & $4430$ & $1.352$ & $-0.99$ & $6.51$ & +$0.24$ & $7.68$ & +$0.35$ & $7.79$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.28$ & $1.50$ & D & +$0.33$ & $1.52$ & D & +$0.52$ & $0.05$ & D &  r-I & $109$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
BD$+$17 3248 & 4553184509407224576 & 17:28:14.46 & $+$17:30:35.8 & $9.304$ & $9.130$ & $0.965$ & $9.332$ & $-145.2$ & $2.0$ & $-146.0$ & $0.2$ & $1.2357$ & $0.0129$ & $0.8093$ & $0.0085$ & $0.7926$ & $0.0081$ & $0.0103$ & $0.7931$ & $0.0074$ & $0.0094$ & $0.7884$ & $0.0226$ & $0.0287$ & $-47.6108$ & $0.0128$ & $-22.3660$ & $0.0130$ & $0.2531$ & $5250$ & $1.400$ & $-2.00$ & $5.50$ & $-0.35$ & $6.08$ & +$0.17$ & $6.60$ & D & N & +$0.10$ & $5.70$ & D & +$0.08$ & $0.95$ & D & $-0.06$ & $0.15$ & D & +$0.57$ & $0.75$ & D & +$0.85$ & $-0.63$ & D &  r-II & $150$ & Francois+2008 & APASS DR9 & STARHORSE & Cayrel+2004\\
160530004501242 & 5919373753277152000 & 17:28:25.78 & $-$56:33:58.6 & $12.589$ & $12.325$ & $1.237$ & $12.637$ & $31.8$ & $0.1$ & $30.7$ & $1.5$ & $0.5640$ & $0.0125$ & $1.7732$ & $0.0391$ & $1.6950$ & $0.0358$ & $0.0211$ & $1.7332$ & $0.0340$ & $0.0196$ & $1.7514$ & $0.1168$ & $0.0667$ & $3.8033$ & $0.0111$ & $-6.7501$ & $0.0107$ & $-0.1868$ & $4860$ & $2.495$ & $-1.06$ & $6.44$ & +$0.47$ & $7.84$ & +$0.49$ & $7.86$ & D & N & $\dots$ & $\dots$ & X & +$1.64$ & $3.45$ & U & +$0.47$ & $1.62$ & D & +$0.47$ & $1.59$ & D & +$0.60$ & $0.06$ & D &  r-I & $31$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
J173025.57$+$414334.7 & 1347464217239541632 & 17:30:25.58 & $+$41:43:34.1 & $12.153$ & $11.863$ & $1.071$ & $12.104$ & $-133.0$ & $2.0$ & $-144.0$ & $0.9$ & $0.3765$ & $0.0096$ & $2.6561$ & $0.0676$ & $2.4845$ & $0.0592$ & $0.0238$ & $2.3829$ & $0.0614$ & $0.0258$ & $2.4185$ & $0.0613$ & $0.0254$ & $-5.3529$ & $0.0105$ & $14.3237$ & $0.0130$ & $0.0706$ & $4900$ & $2.500$ & $-2.85$ & $4.65$ & $-0.08$ & $5.50$ & $-0.07$ & $5.51$ & D & N & +$0.55$ & $5.30$ & D & +$0.48$ & $0.50$ & D & +$0.64$ & $0.00$ & D & +$0.47$ & $-0.20$ & D & +$1.08$ & $-1.25$ & D &  r-II & $59$ & Bandyopadhyay+2020 & APASS DR9 & STARHORSE & Bandyopadhyay+2020\\
140708002701381 & 5921524496793227648 & 17:31:48.38 & $-$53:46:00.1 & $13.530$ & $13.187$ & $1.503$ & $13.632$ & $38.1$ & $0.1$ & $38.0$ & $1.1$ & $0.2145$ & $0.0165$ & $4.6611$ & $0.3592$ & $4.1573$ & $0.2857$ & $0.0687$ & $3.9681$ & $0.2579$ & $0.0650$ & $3.9199$ & $0.4132$ & $0.1054$ & $-0.1641$ & $0.0173$ & $-5.5968$ & $0.0128$ & $-0.2173$ & $4493$ & $1.984$ & $-0.80$ & $6.70$ & +$0.50$ & $8.13$ & +$0.55$ & $8.18$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.24$ & $1.65$ & D & +$0.06$ & $1.44$ & D & +$0.51$ & $0.22$ & D &  r-I & $38$ & GALAH DR3 & GSC2.3 & STARHORSE & GALAH DR3\\
J173602.30$-$514529.6 & 5922161393217542272 & 17:36:02.30 & $-$51:45:29.6 & $16.540$ & $16.372$ & $1.099$ & $16.625$ & $-113.0$ & $3.1$ & $\dots$ & $\dots$ & $0.1991$ & $0.0730$ & $5.0228$ & $1.8413$ & $4.4426$ & $1.4405$ & $0.3242$ & $3.1663$ & $0.8387$ & $0.2649$ & $3.1957$ & $0.8879$ & $0.2778$ & $2.8040$ & $0.0836$ & $-3.8295$ & $0.0563$ & $-0.2627$ & $4882$ & $1.750$ & $-2.60$ & $4.90$ & $0.00$ & $5.83$ & +$0.23$ & $6.06$ & D & N & +$0.96$ & $5.96$ & D & $-0.53$ & $-0.26$ & D & $\dots$ & $\dots$ & X & $-0.15$ & $-0.57$ & D & +$0.50$ & $-1.58$ & D &  r-I & $25$ & Ezzeddine+2020 & SPM4 & STARHORSE & Ezzeddine+2020\\
160522005101185 & 5803813019605104896 & 17:36:03.42 & $-$72:28:26.9 & $13.392$ & $13.106$ & $1.261$ & $13.429$ & $95.3$ & $0.1$ & $95.3$ & $1.6$ & $0.3126$ & $0.0107$ & $3.1995$ & $0.1096$ & $2.9537$ & $0.0934$ & $0.0316$ & $2.8866$ & $0.0959$ & $0.0332$ & $2.9186$ & $0.0931$ & $0.0319$ & $-3.7195$ & $0.0092$ & $-3.8386$ & $0.0104$ & $-0.1409$ & $4630$ & $2.363$ & $-0.82$ & $6.68$ & +$0.39$ & $8.00$ & +$0.42$ & $8.03$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.04$ & $1.43$ & D & +$0.17$ & $1.52$ & D & +$0.49$ & $0.19$ & D &  r-I & $95$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
140810002701276 & 4168521087983821056 & 17:38:05.50 & $-$07:57:27.7 & $13.091$ & $12.191$ & $2.205$ & $13.083$ & $79.5$ & $0.1$ & $80.1$ & $0.7$ & $0.2726$ & $0.0156$ & $3.6677$ & $0.2103$ & $3.3484$ & $0.1752$ & $0.0523$ & $3.5362$ & $0.1508$ & $0.0426$ & $\dots$ & $\dots$ & $\dots$ & $-9.2425$ & $0.0156$ & $-17.8672$ & $0.0116$ & $0.1727$ & $4305$ & $0.885$ & $-1.43$ & $6.07$ & +$0.49$ & $7.49$ & +$0.70$ & $7.70$ & D & I & $\dots$ & $\dots$ & X & +$1.74$ & $3.18$ & U & +$0.29$ & $1.07$ & D & +$0.19$ & $0.94$ & D & +$0.47$ & $-0.44$ & D &  r-I & $80$ & GALAH DR3 & APASS DR9 & BAILER-JONES & GALAH DR3\\
170516003601364 & 5910031512208790272 & 17:38:08.76 & $-$63:34:58.6 & $13.000$ & $12.671$ & $1.368$ & $13.046$ & $42.7$ & $0.1$ & $44.4$ & $3.2$ & $0.1568$ & $0.0140$ & $6.3775$ & $0.5678$ & $5.4704$ & $0.4178$ & $0.0764$ & $5.3803$ & $0.4291$ & $0.0797$ & $4.9080$ & $0.7256$ & $0.1478$ & $-1.9314$ & $0.0087$ & $-4.6632$ & $0.0098$ & $-0.1576$ & $4582$ & $1.790$ & $-0.96$ & $6.54$ & +$0.31$ & $7.79$ & +$0.40$ & $7.88$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.07$ & $1.32$ & D & +$0.48$ & $1.70$ & D & +$0.75$ & $0.31$ & D &  r-II & $44$ & GALAH DR3 & NOMAD-1 & STARHORSE & GALAH DR3\\
170404003601232 & 4170307175905579520 & 17:38:11.52 & $-$05:11:30.8 & $13.839$ & $12.922$ & $2.194$ & $13.805$ & $48.0$ & $0.1$ & $48.5$ & $1.5$ & $0.5357$ & $0.0201$ & $1.8668$ & $0.0702$ & $1.7804$ & $0.0639$ & $0.0359$ & $1.7889$ & $0.0621$ & $0.0347$ & $1.7589$ & $0.1050$ & $0.0597$ & $-4.3757$ & $0.0237$ & $-6.7233$ & $0.0157$ & $0.0079$ & $4479$ & $1.988$ & $-0.82$ & $6.68$ & +$0.25$ & $7.86$ & +$0.31$ & $7.92$ & D & N & $\dots$ & $\dots$ & X & +$1.25$ & $3.31$ & U & +$0.30$ & $1.69$ & D & +$0.32$ & $1.68$ & D & +$0.65$ & $0.35$ & D &  r-I & $49$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
J173836.43$-$535828.8 & 5921376578117781760 & 17:38:36.40 & $-$53:58:28.8 & $11.051$ & $10.727$ & $1.392$ & $11.113$ & $20.2$ & $0.2$ & $19.8$ & $0.5$ & $0.3856$ & $0.0120$ & $2.5930$ & $0.0805$ & $2.4293$ & $0.0706$ & $0.0291$ & $2.4205$ & $0.0832$ & $0.0344$ & $2.4243$ & $0.1095$ & $0.0452$ & $3.2034$ & $0.0122$ & $-17.5929$ & $0.0105$ & $-0.1551$ & $4671$ & $0.870$ & $-2.23$ & $5.27$ & $-0.73$ & $5.47$ & +$0.05$ & $6.25$ & D & N & $\dots$ & $\dots$ & X & $-0.03$ & $0.61$ & D & $\dots$ & $\dots$ & X & $-0.01$ & $-0.06$ & D & +$0.55$ & $-1.16$ & D &  r-I & $30$ & Holmbeck+2020 & APASS DR9 & STARHORSE & Holmbeck+2020\\
J174006.82$-$610212.9 & 5912245962988846592 & 17:40:06.80 & $-$61:02:12.9 & $10.283$ & $9.969$ & $1.165$ & $10.249$ & $255.0$ & $0.3$ & $249.3$ & $5.9$ & $0.8377$ & $0.0166$ & $1.1937$ & $0.0237$ & $1.1578$ & $0.0223$ & $0.0193$ & $1.1693$ & $0.0188$ & $0.0161$ & $1.1524$ & $0.0425$ & $0.0368$ & $-2.8419$ & $0.0133$ & $-51.2681$ & $0.0137$ & $0.2827$ & $4880$ & $1.780$ & $-2.24$ & $5.26$ & $-0.26$ & $5.93$ & $-0.03$ & $6.16$ & D & N & $\dots$ & $\dots$ & X & +$0.16$ & $0.79$ & D & $\dots$ & $\dots$ & X & $-0.31$ & $-0.37$ & D & +$0.31$ & $-1.41$ & D &  r-I & $30$ & Hansen+2018 & APASS DR9 & STARHORSE & Hansen+2018\\
140810002701008 & 4168335137382927104 & 17:40:34.08 & $-$08:08:41.1 & $14.310$ & $13.436$ & $2.189$ & $14.316$ & $29.9$ & $0.1$ & $32.1$ & $1.7$ & $0.7244$ & $0.0160$ & $1.3804$ & $0.0305$ & $1.3325$ & $0.0284$ & $0.0213$ & $1.3100$ & $0.0262$ & $0.0200$ & $1.3096$ & $0.0557$ & $0.0425$ & $-4.3673$ & $0.0153$ & $-14.3768$ & $0.0114$ & $0.1860$ & $4672$ & $2.378$ & $-0.81$ & $6.69$ & +$0.71$ & $8.34$ & +$0.74$ & $8.37$ & D & C & $\dots$ & $\dots$ & X & +$1.39$ & $3.45$ & U & +$1.36$ & $2.76$ & D & +$0.05$ & $1.43$ & D & +$0.47$ & $0.19$ & D & CEMP-r  / r-I & $32$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
140810002701394 & 4168337091584854528 & 17:41:11.02 & $-$08:11:21.0 & $13.412$ & $12.300$ & $2.442$ & $13.371$ & $148.8$ & $0.1$ & $149.8$ & $0.7$ & $0.4828$ & $0.0191$ & $2.0714$ & $0.0818$ & $1.9656$ & $0.0736$ & $0.0375$ & $2.0494$ & $0.0953$ & $0.0465$ & $2.2503$ & $0.1156$ & $0.0514$ & $-4.7896$ & $0.0202$ & $-11.1628$ & $0.0142$ & $0.4081$ & $4266$ & $1.177$ & $-1.14$ & $6.36$ & +$0.48$ & $7.77$ & +$0.58$ & $7.87$ & D & I & $\dots$ & $\dots$ & X & +$1.15$ & $2.89$ & D & $-0.11$ & $0.96$ & D & +$0.16$ & $1.20$ & D & +$0.49$ & $-0.13$ & D &  r-I & $150$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
J174148.40$-$534035.4 & 5921704954138315008 & 17:41:48.40 & $-$53:40:35.2 & $10.740$ & $10.310$ & $1.569$ & $10.791$ & $21.0$ & $0.4$ & $20.2$ & $1.4$ & $0.3741$ & $0.0157$ & $2.6729$ & $0.1123$ & $2.4992$ & $0.0982$ & $0.0393$ & $2.4754$ & $0.0988$ & $0.0399$ & $2.4377$ & $0.0028$ & $0.0011$ & $3.1390$ & $0.0172$ & $-17.5581$ & $0.0150$ & $-0.4280$ & $4580$ & $1.170$ & $-2.14$ & $5.36$ & $-0.55$ & $5.74$ & +$0.13$ & $6.42$ & D & N & $\dots$ & $\dots$ & X & +$0.25$ & $0.98$ & D & $\dots$ & $\dots$ & X & $0.00$ & $0.04$ & D & +$0.63$ & $-0.99$ & D &  r-I & $30$ & Holmbeck+2020 & APASS DR9 & STARHORSE & Holmbeck+2020\\
170516003601005 & 5909259070929762560 & 17:42:20.70 & $-$63:52:46.6 & $13.032$ & $12.747$ & $1.326$ & $13.101$ & $109.8$ & $0.2$ & $111.3$ & $1.2$ & $0.1847$ & $0.0138$ & $5.4151$ & $0.4041$ & $4.7468$ & $0.3105$ & $0.0654$ & $5.0180$ & $0.3221$ & $0.0642$ & $4.5181$ & $0.4250$ & $0.0941$ & $2.3670$ & $0.0077$ & $-9.6641$ & $0.0094$ & $-0.1491$ & $4484$ & $1.848$ & $-1.27$ & $6.23$ & +$0.29$ & $7.45$ & +$0.39$ & $7.55$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.61$ & $1.55$ & D & +$0.46$ & $1.38$ & D & +$0.73$ & $-0.02$ & D &  r-II & $111$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
HD 160617 & 5957698605530828032 & 17:42:49.32 & $-$40:19:15.5 & $8.699$ & $8.586$ & $0.692$ & $8.701$ & $\dots$ & $\dots$ & $100.4$ & $0.3$ & $9.5249$ & $0.0213$ & $0.1050$ & $0.0002$ & $0.1047$ & $0.0002$ & $0.0022$ & $0.1047$ & $0.0002$ & $0.0020$ & $0.1045$ & $0.0002$ & $0.0021$ & $-62.2729$ & $0.0205$ & $-393.3597$ & $0.0129$ & $-0.0325$ & $5950$ & $3.900$ & $-1.78$ & $5.72$ & $-0.04$ & $6.61$ & $-0.04$ & $6.61$ & D & N & +$0.06$ & $5.88$ & D & +$0.13$ & $1.22$ & D & $-0.18$ & $0.25$ & D & +$0.04$ & $0.44$ & D & +$0.45$ & $-0.81$ & D &  r-I & $150$ & Roederer & Lawler 2012 & APASS DR9 & STARHORSE & Roederer & Lawler 2012\\
140610005001186 & 5909679771566669568 & 17:43:25.75 & $-$63:11:50.0 & $13.134$ & $12.741$ & $1.398$ & $13.130$ & $42.4$ & $0.1$ & $42.1$ & $0.7$ & $0.2691$ & $0.0127$ & $3.7157$ & $0.1748$ & $3.3883$ & $0.1454$ & $0.0429$ & $3.6051$ & $0.1789$ & $0.0496$ & $3.8360$ & $0.3019$ & $0.0787$ & $-3.7750$ & $0.0079$ & $-3.3536$ & $0.0091$ & $-0.2415$ & $4461$ & $1.839$ & $-0.85$ & $6.65$ & +$0.51$ & $8.09$ & +$0.58$ & $8.16$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.06$ & $1.42$ & D & +$0.03$ & $1.37$ & D & +$0.47$ & $0.14$ & D &  r-I & $42$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
J174351.13$-$535933.3 & 5921684136450078592 & 17:43:51.10 & $-$53:59:33.4 & $12.023$ & $11.732$ & $1.172$ & $12.016$ & $22.5$ & $0.2$ & $23.1$ & $0.7$ & $0.3905$ & $0.0151$ & $2.5607$ & $0.0990$ & $2.4009$ & $0.0870$ & $0.0362$ & $2.3841$ & $0.0741$ & $0.0311$ & $2.3186$ & $0.0962$ & $0.0415$ & $3.3741$ & $0.0163$ & $-17.4239$ & $0.0128$ & $-0.3113$ & $5080$ & $1.650$ & $-2.24$ & $5.26$ & $-0.35$ & $5.84$ & +$0.02$ & $6.21$ & D & N & $\dots$ & $\dots$ & X & $0.00$ & $0.63$ & D & $\dots$ & $\dots$ & X & $-0.07$ & $-0.13$ & D & +$0.73$ & $-0.99$ & D &  r-II & $30$ & Hansen+2018 & APASS DR9 & STARHORSE & Hansen+2018\\
170912001201095 & 4473475212091102592 & 17:46:17.54 & $+$05:09:24.8 & $13.568$ & $12.913$ & $1.856$ & $13.565$ & $142.3$ & $0.1$ & $143.6$ & $1.2$ & $0.2601$ & $0.0144$ & $3.8445$ & $0.2125$ & $3.4951$ & $0.1756$ & $0.0502$ & $3.6358$ & $0.1758$ & $0.0484$ & $3.4234$ & $0.1788$ & $0.0522$ & $-1.0201$ & $0.0149$ & $-9.4174$ & $0.0126$ & $0.2358$ & $4271$ & $1.462$ & $-0.86$ & $6.64$ & +$0.52$ & $8.09$ & +$0.54$ & $8.11$ & D & I & $\dots$ & $\dots$ & X & +$1.05$ & $3.07$ & U & +$0.10$ & $1.46$ & D & +$0.11$ & $1.43$ & D & +$0.56$ & $0.23$ & D &  r-I & $144$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
140807001101328 & 5920339085821931136 & 17:46:40.22 & $-$56:05:28.3 & $13.570$ & $13.339$ & $1.530$ & $13.798$ & $117.6$ & $0.1$ & $118.0$ & $3.2$ & $0.0458$ & $0.0149$ & $21.8491$ & $7.1035$ & $13.9337$ & $2.8890$ & $0.2073$ & $9.6522$ & $1.2348$ & $0.1279$ & $7.4650$ & $0.7860$ & $0.1053$ & $-0.7366$ & $0.0155$ & $-3.0382$ & $0.0145$ & $0.0326$ & $4498$ & $1.331$ & $-1.25$ & $6.25$ & +$0.20$ & $7.38$ & +$0.41$ & $7.59$ & D & N & $\dots$ & $\dots$ & X & +$2.10$ & $3.72$ & U & +$0.26$ & $1.21$ & D & +$0.47$ & $1.40$ & D & +$0.68$ & $-0.05$ & D &  r-I & $118$ & GALAH DR3 & GSC2.3 & STARHORSE & GALAH DR3\\
140707001601340 & 5947529115026258304 & 17:47:41.23 & $-$48:40:04.9 & $12.915$ & $12.471$ & $1.590$ & $12.963$ & $141.7$ & $0.1$ & $133.3$ & $3.7$ & $0.1357$ & $0.0130$ & $7.3686$ & $0.7035$ & $6.1839$ & $0.4955$ & $0.0801$ & $6.7866$ & $0.6199$ & $0.0913$ & $6.2812$ & $0.5841$ & $0.0930$ & $-8.4926$ & $0.0124$ & $4.4256$ & $0.0089$ & $-0.0782$ & $4443$ & $1.332$ & $-0.92$ & $6.58$ & +$0.23$ & $7.74$ & +$0.31$ & $7.82$ & D & N & $\dots$ & $\dots$ & X & +$1.39$ & $3.34$ & U & +$0.27$ & $1.56$ & D & +$0.37$ & $1.63$ & D & +$0.73$ & $0.33$ & D &  r-II & $133$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
160522005101338 & 5809732442312876928 & 17:48:35.45 & $-$71:43:45.4 & $12.540$ & $12.320$ & $1.394$ & $12.708$ & $81.1$ & $0.1$ & $80.9$ & $0.4$ & $0.2496$ & $0.0100$ & $4.0072$ & $0.1599$ & $3.6291$ & $0.1311$ & $0.0361$ & $3.8985$ & $0.1754$ & $0.0450$ & $3.6630$ & $0.2803$ & $0.0765$ & $4.9293$ & $0.0075$ & $-19.6873$ & $0.0099$ & $-0.0492$ & $4490$ & $1.660$ & $-0.86$ & $6.64$ & +$0.23$ & $7.80$ & +$0.31$ & $7.88$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.06$ & $1.41$ & D & +$0.19$ & $1.51$ & D & +$0.40$ & $0.06$ & D &  r-I & $81$ & GALAH DR3 & NOMAD-1 & STARHORSE & GALAH DR3\\
J174922.26$-$455103.8 & 5954259504896609536 & 17:49:22.26 & $-$45:51:03.8 & $13.035$ & $12.680$ & $1.294$ & $13.019$ & $-105.8$ & $2.0$ & $\dots$ & $\dots$ & $0.3314$ & $0.0139$ & $3.0171$ & $0.1268$ & $2.7977$ & $0.1091$ & $0.0390$ & $2.7872$ & $0.0939$ & $0.0337$ & $2.7312$ & $0.1818$ & $0.0666$ & $-3.4936$ & $0.0173$ & $-2.3777$ & $0.0112$ & $0.0545$ & $4797$ & $1.300$ & $-2.77$ & $4.73$ & +$0.55$ & $6.21$ & +$1.04$ & $6.70$ & D & C & +$0.47$ & $5.30$ & D & $0.00$ & $0.10$ & D & $\dots$ & $\dots$ & X & +$0.06$ & $-0.53$ & D & +$0.42$ & $-1.83$ & D & CEMP-r  / r-I & $54$ & Jacobson+2015 & APASS DR9 & STARHORSE & Jacobson+2015\\
J175046.30$-$425506.9 & 5956504467146272000 & 17:50:46.30 & $-$42:55:06.9 & $14.497$ & $14.070$ & $1.490$ & $14.507$ & $336.6$ & $2.0$ & $\dots$ & $\dots$ & $0.0734$ & $0.0262$ & $13.6199$ & $4.8679$ & $10.0582$ & $2.6548$ & $0.2639$ & $7.0700$ & $0.9202$ & $0.1302$ & $9.2122$ & $0.1517$ & $0.0165$ & $-4.8810$ & $0.0249$ & $1.1285$ & $0.0189$ & $-0.1441$ & $4752$ & $1.550$ & $-2.17$ & $5.33$ & $-0.12$ & $6.14$ & +$0.31$ & $6.57$ & D & N & +$0.24$ & $5.67$ & D & +$0.40$ & $1.10$ & D & $\dots$ & $\dots$ & X & +$0.85$ & $0.86$ & D & +$1.75$ & $0.10$ & D &  r-II & $83$ & Jacobson+2015 & APASS DR9 & STARHORSE & Jacobson+2015\\
160422005701246 & 5954094986146546048 & 17:51:30.44 & $-$46:36:53.0 & $12.567$ & $12.257$ & $1.243$ & $12.572$ & $32.8$ & $0.1$ & $34.4$ & $1.7$ & $0.4822$ & $0.0167$ & $2.0737$ & $0.0718$ & $1.9676$ & $0.0647$ & $0.0329$ & $2.0147$ & $0.0561$ & $0.0279$ & $2.0791$ & $0.1001$ & $0.0481$ & $-4.7536$ & $0.0153$ & $-4.7138$ & $0.0115$ & $0.0561$ & $4811$ & $2.215$ & $-0.84$ & $6.66$ & +$0.52$ & $8.10$ & +$0.54$ & $8.12$ & D & I & $\dots$ & $\dots$ & X & +$1.54$ & $3.57$ & D & +$0.06$ & $1.43$ & D & +$0.08$ & $1.42$ & D & +$0.31$ & $-0.01$ & D &  r-I & $34$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
J175159.80$-$475131.0 & 5948006754062604928 & 17:51:59.80 & $-$47:51:31.0 & $10.925$ & $10.424$ & $1.658$ & $10.955$ & $1.0$ & $3.6$ & $60.6$ & $1.4$ & $0.2515$ & $0.0191$ & $3.9761$ & $0.3016$ & $3.6036$ & $0.2478$ & $0.0688$ & $3.4975$ & $0.2121$ & $0.0606$ & $3.2198$ & $0.1587$ & $0.0493$ & $-2.2690$ & $0.0178$ & $-16.7839$ & $0.0130$ & $0.0425$ & $4428$ & $1.420$ & $-2.20$ & $5.30$ & $-0.70$ & $5.53$ & $-0.12$ & $6.11$ & D & N & +$0.37$ & $5.77$ & D & +$0.29$ & $0.96$ & D & $\dots$ & $\dots$ & X & $-0.22$ & $-0.24$ & D & +$0.51$ & $-1.17$ & D &  r-I & $66$ & Zepeda+2021 & APASS DR9 & STARHORSE & Zepeda+2021\\
170408006001102 & 4488035494825024000 & 17:52:03.39 & $+$08:21:27.0 & $13.545$ & $13.051$ & $1.495$ & $13.490$ & $61.7$ & $0.1$ & $62.2$ & $1.0$ & $0.1598$ & $0.0129$ & $6.2589$ & $0.5047$ & $5.3829$ & $0.3733$ & $0.0694$ & $5.0813$ & $0.3711$ & $0.0730$ & $5.4116$ & $0.6175$ & $0.1141$ & $0.0635$ & $0.0113$ & $0.2760$ & $0.0091$ & $-0.2692$ & $4444$ & $1.669$ & $-0.85$ & $6.65$ & +$0.33$ & $7.91$ & +$0.39$ & $7.97$ & D & N & $\dots$ & $\dots$ & X & +$1.19$ & $3.20$ & U & +$0.03$ & $1.39$ & D & +$0.50$ & $1.83$ & D & +$0.58$ & $0.24$ & D &  r-I & $62$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
140711001901228 & 5809863803891548032 & 17:52:17.24 & $-$71:01:51.6 & $12.645$ & $12.262$ & $1.435$ & $12.670$ & $58.3$ & $0.1$ & $59.1$ & $0.5$ & $0.3179$ & $0.0098$ & $3.1456$ & $0.0966$ & $2.9078$ & $0.0826$ & $0.0284$ & $3.1247$ & $0.1015$ & $0.0325$ & $3.0625$ & $0.0824$ & $0.0269$ & $-6.8752$ & $0.0072$ & $-2.1332$ & $0.0091$ & $-0.0016$ & $4382$ & $1.755$ & $-0.83$ & $6.67$ & +$0.52$ & $8.12$ & +$0.58$ & $8.18$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.14$ & $1.24$ & D & $-0.10$ & $1.25$ & D & +$0.54$ & $0.23$ & D &  r-I & $59$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
140711001901263 & 5809853702128552960 & 17:53:50.50 & $-$70:37:40.0 & $12.729$ & $12.479$ & $1.120$ & $12.741$ & $78.5$ & $0.1$ & $79.4$ & $0.8$ & $0.3224$ & $0.0098$ & $3.1016$ & $0.0945$ & $2.8701$ & $0.0809$ & $0.0282$ & $2.9171$ & $0.0728$ & $0.0250$ & $2.7923$ & $0.1878$ & $0.0673$ & $0.7705$ & $0.0066$ & $0.0770$ & $0.0093$ & $-0.0393$ & $5044$ & $2.334$ & $-1.02$ & $6.48$ & +$0.49$ & $7.90$ & +$0.51$ & $7.92$ & D & I & $\dots$ & $\dots$ & X & +$1.75$ & $3.60$ & U & +$0.22$ & $1.40$ & D & +$0.08$ & $1.23$ & D & +$0.51$ & $0.00$ & D &  r-I & $79$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
J175415.61$-$514826.8 & 5945415200835385344 & 17:54:15.60 & $-$51:48:25.2 & $12.889$ & $12.504$ & $1.345$ & $12.867$ & $202.5$ & $3.1$ & $202.2$ & $1.6$ & $0.2160$ & $0.0124$ & $4.6292$ & $0.2661$ & $4.1319$ & $0.2120$ & $0.0513$ & $4.2042$ & $0.1875$ & $0.0446$ & $4.3444$ & $0.3799$ & $0.0874$ & $1.0279$ & $0.0135$ & $-3.1608$ & $0.0099$ & $0.1309$ & $4810$ & $1.450$ & $-2.14$ & $5.36$ & $-0.60$ & $5.69$ & $-0.07$ & $6.22$ & D & N & +$0.52$ & $5.98$ & D & $-0.20$ & $0.53$ & D & $\dots$ & $\dots$ & X & $-0.05$ & $-0.01$ & D & +$0.50$ & $-1.12$ & D &  r-I & $25$ & Ezzeddine+2020 & APASS DR9 & STARHORSE & Ezzeddine+2020\\
G 154$-$34 & 4144902306908889600 & 17:55:58.46 & $-$16:24:32.7 & $11.273$ & $11.095$ & $0.915$ & $11.279$ & $-210.7$ & $0.4$ & $-204.3$ & $2.1$ & $10.7602$ & $0.0157$ & $0.0929$ & $0.0001$ & $0.0927$ & $0.0001$ & $0.0015$ & $0.0926$ & $0.0001$ & $0.0016$ & $0.0928$ & $0.0002$ & $0.0024$ & $7.5964$ & $0.0191$ & $-628.2945$ & $0.0137$ & $0.1706$ & $5599$ & $5.000$ & $-2.24$ & $5.26$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & X & $\dots$ & $\dots$ & X & +$0.28$ & $0.91$ & D & +$0.15$ & $0.12$ & D & $-0.10$ & $-0.16$ & D & +$0.49$ & $-1.23$ & D &  r-I & $150$ & Ishigaki+2013 & APASS DR9 & STARHORSE & Ishigaki+2013\\
140808001601185 & 5920742744024514944 & 17:57:07.67 & $-$54:23:10.3 & $13.626$ & $13.221$ & $1.494$ & $13.661$ & $73.7$ & $0.1$ & $73.7$ & $3.1$ & $0.2245$ & $0.0128$ & $4.4540$ & $0.2534$ & $3.9918$ & $0.2035$ & $0.0510$ & $3.7719$ & $0.1771$ & $0.0470$ & $3.6537$ & $0.3349$ & $0.0917$ & $-4.5763$ & $0.0142$ & $-5.8079$ & $0.0114$ & $-0.0742$ & $4365$ & $1.881$ & $-0.82$ & $6.68$ & +$0.44$ & $8.04$ & +$0.50$ & $8.10$ & D & N & $\dots$ & $\dots$ & X & +$1.08$ & $3.13$ & U & +$0.07$ & $1.45$ & D & $-0.05$ & $1.31$ & D & +$0.31$ & $0.01$ & D &  r-I & $74$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
150408005901186 & 5908777690992382976 & 17:57:09.69 & $-$65:46:41.3 & $13.456$ & $13.110$ & $1.353$ & $13.477$ & $128.0$ & $0.1$ & $126.2$ & $2.3$ & $0.1913$ & $0.0145$ & $5.2280$ & $0.3957$ & $4.6024$ & $0.3067$ & $0.0666$ & $4.3609$ & $0.3041$ & $0.0697$ & $4.3425$ & $0.5687$ & $0.1310$ & $-2.8708$ & $0.0104$ & $-4.0005$ & $0.0108$ & $-0.0356$ & $4502$ & $2.083$ & $-1.02$ & $6.48$ & +$0.74$ & $8.15$ & +$0.77$ & $8.18$ & D & C & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.59$ & $1.78$ & D & +$0.39$ & $1.55$ & D & +$0.72$ & $0.21$ & D & CEMP-r  / r-II & $126$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
J175722.68$-$411731.8 & 5956847098111033344 & 17:57:22.68 & $-$41:17:31.8 & $15.710$ & $15.458$ & $1.258$ & $15.780$ & $63.8$ & $2.0$ & $\dots$ & $\dots$ & $-0.0238$ & $0.0412$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $8.3084$ & $0.8039$ & $0.0968$ & $7.8226$ & $0.4785$ & $0.0612$ & $-0.2810$ & $0.0405$ & $-1.9304$ & $0.0315$ & $-0.1350$ & $4894$ & $1.970$ & $-2.88$ & $4.62$ & +$0.42$ & $5.97$ & +$0.47$ & $6.02$ & D & N & +$0.21$ & $4.93$ & D & $-0.30$ & $-0.31$ & D & $-0.30$ & $-0.97$ & D & $-0.19$ & $-0.89$ & D & +$0.52$ & $-1.84$ & D &  r-I & $\dots$ & Howes+2015 & GSC2.3 & STARHORSE & Howes+2015\\
170802003201185 & 5911135284443201280 & 17:57:26.58 & $-$62:22:00.0 & $12.841$ & $12.508$ & $1.352$ & $12.875$ & $81.4$ & $0.1$ & $81.8$ & $0.4$ & $0.3150$ & $0.0123$ & $3.1743$ & $0.1240$ & $2.9323$ & $0.1058$ & $0.0361$ & $3.0618$ & $0.1459$ & $0.0477$ & $2.9731$ & $0.2021$ & $0.0680$ & $-0.3517$ & $0.0068$ & $-0.3874$ & $0.0075$ & $0.0995$ & $4586$ & $1.862$ & $-0.93$ & $6.57$ & +$0.40$ & $7.90$ & +$0.47$ & $7.97$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.23$ & $1.04$ & D & +$0.22$ & $1.46$ & D & +$0.35$ & $-0.07$ & D &  r-I & $82$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
J175738.37$-$454823.5 & 5954379420379456000 & 17:57:38.37 & $-$45:48:23.5 & $13.574$ & $13.238$ & $1.438$ & $13.648$ & $-64.5$ & $2.0$ & $-65.2$ & $0.1$ & $0.0882$ & $0.0158$ & $11.3409$ & $2.0333$ & $8.7583$ & $1.2127$ & $0.1385$ & $7.1517$ & $0.6638$ & $0.0928$ & $8.4164$ & $1.1406$ & $0.1355$ & $0.5400$ & $0.0167$ & $-5.3353$ & $0.0121$ & $-0.1251$ & $4617$ & $1.200$ & $-2.46$ & $5.04$ & $-0.43$ & $5.54$ & +$0.25$ & $6.22$ & D & N & +$0.38$ & $5.52$ & D & +$0.21$ & $0.62$ & D & $\dots$ & $\dots$ & X & +$0.47$ & $0.19$ & D & +$1.02$ & $-0.92$ & D &  r-II & $58$ & Jacobson+2015 & APASS DR9 & STARHORSE & Jacobson+2015\\
J175746.58$-$384750.0 & 4036545813952137088 & 17:57:46.58 & $-$38:47:50.0 & $15.260$ & $14.913$ & $1.327$ & $15.267$ & $-59.4$ & $2.0$ & $\dots$ & $\dots$ & $-0.0271$ & $0.0355$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $10.6055$ & $1.4878$ & $0.1403$ & $7.2000$ & $2.1084$ & $0.2928$ & $2.0980$ & $0.0382$ & $-3.1068$ & $0.0252$ & $0.0638$ & $5064$ & $1.960$ & $-2.81$ & $4.69$ & $-0.04$ & $5.58$ & +$0.01$ & $5.63$ & D & N & +$0.37$ & $5.16$ & D & $-0.21$ & $-0.15$ & D & +$0.04$ & $-0.56$ & D & +$0.23$ & $-0.40$ & D & +$0.65$ & $-1.64$ & D &  r-I & $\dots$ & Howes+2015 & GSC2.3 & STARHORSE & Howes+2015\\
140711001901101 & 5809788693502996736 & 17:58:10.87 & $-$71:32:14.1 & $12.804$ & $12.420$ & $1.467$ & $12.845$ & $82.4$ & $0.1$ & $83.7$ & $0.7$ & $0.3107$ & $0.0101$ & $3.2186$ & $0.1047$ & $2.9701$ & $0.0892$ & $0.0300$ & $3.1619$ & $0.0872$ & $0.0276$ & $3.1061$ & $0.1446$ & $0.0466$ & $-9.1198$ & $0.0079$ & $-7.2797$ & $0.0094$ & $0.1074$ & $4383$ & $1.725$ & $-0.88$ & $6.62$ & +$0.51$ & $8.05$ & +$0.58$ & $8.12$ & D & I & $\dots$ & $\dots$ & X & +$1.16$ & $3.15$ & U & $-0.24$ & $1.09$ & D & $-0.13$ & $1.16$ & D & +$0.50$ & $0.13$ & D &  r-I & $84$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
150408005901122 & 6629320710441402496 & 18:00:10.26 & $-$66:08:07.9 & $12.654$ & $12.197$ & $1.561$ & $12.673$ & $333.7$ & $0.1$ & $334.3$ & $0.4$ & $0.1581$ & $0.0133$ & $6.3269$ & $0.5318$ & $5.4332$ & $0.3921$ & $0.0722$ & $5.6244$ & $0.3137$ & $0.0558$ & $5.4258$ & $0.4621$ & $0.0852$ & $-1.9490$ & $0.0091$ & $2.3982$ & $0.0107$ & $0.0309$ & $4299$ & $1.257$ & $-1.11$ & $6.39$ & +$0.27$ & $7.58$ & +$0.42$ & $7.73$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.01$ & $1.11$ & D & +$0.50$ & $1.56$ & D & +$0.75$ & $0.15$ & D &  r-II & $334$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
170511004001086 & 6432626055993313920 & 18:01:43.60 & $-$69:31:00.5 & $13.360$ & $12.965$ & $1.434$ & $13.373$ & $100.8$ & $0.1$ & $102.4$ & $0.7$ & $0.1846$ & $0.0142$ & $5.4173$ & $0.4160$ & $4.7485$ & $0.3196$ & $0.0673$ & $4.8589$ & $0.3288$ & $0.0677$ & $4.5868$ & $0.1342$ & $0.0293$ & $-10.4468$ & $0.0095$ & $1.0008$ & $0.0142$ & $-0.0173$ & $4377$ & $1.490$ & $-0.82$ & $6.68$ & +$0.59$ & $8.21$ & +$0.59$ & $8.21$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.15$ & $1.54$ & D & +$0.15$ & $1.51$ & D & +$0.44$ & $0.15$ & D &  r-I & $102$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
170511004001075 & 6432642651747139584 & 18:02:14.28 & $-$69:21:14.2 & $13.734$ & $13.453$ & $1.366$ & $13.827$ & $276.4$ & $0.1$ & $276.8$ & $1.2$ & $0.1390$ & $0.0126$ & $7.1935$ & $0.6524$ & $6.0601$ & $0.4630$ & $0.0764$ & $5.6206$ & $0.3041$ & $0.0541$ & $5.1075$ & $0.7295$ & $0.1428$ & $-3.7100$ & $0.0081$ & $-10.2419$ & $0.0120$ & $0.0161$ & $4570$ & $1.611$ & $-1.26$ & $6.24$ & +$0.36$ & $7.54$ & +$0.51$ & $7.69$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.15$ & $0.80$ & D & +$0.29$ & $1.21$ & D & +$0.48$ & $-0.26$ & D &  r-I & $277$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
170905001601177 & 6725011555333774208 & 18:02:23.97 & $-$43:02:44.5 & $13.076$ & $12.591$ & $1.612$ & $13.096$ & $91.4$ & $0.1$ & $92.1$ & $0.7$ & $0.1580$ & $0.0133$ & $6.3304$ & $0.5328$ & $5.4357$ & $0.3929$ & $0.0723$ & $5.7168$ & $0.3777$ & $0.0661$ & $5.3802$ & $0.5550$ & $0.1031$ & $-5.9162$ & $0.0138$ & $0.3411$ & $0.0101$ & $0.2093$ & $4310$ & $0.830$ & $-1.30$ & $6.20$ & +$0.30$ & $7.43$ & +$0.51$ & $7.64$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.14$ & $1.05$ & D & +$0.57$ & $1.45$ & D & +$0.58$ & $-0.20$ & D &  r-I & $92$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
J180242.26$-$440442.6 & 6723961693523895808 & 18:02:42.30 & $-$44:04:42.6 & $12.632$ & $12.215$ & $1.447$ & $12.630$ & $-226.4$ & $0.3$ & $-226.1$ & $2.2$ & $0.2354$ & $0.0145$ & $4.2488$ & $0.2611$ & $3.8261$ & $0.2117$ & $0.0553$ & $4.0011$ & $0.2128$ & $0.0532$ & $3.9184$ & $0.5715$ & $0.1459$ & $-12.6960$ & $0.0149$ & $-17.6506$ & $0.0107$ & $0.0947$ & $4701$ & $1.600$ & $-1.55$ & $5.95$ & +$0.35$ & $7.23$ & +$0.56$ & $7.44$ & D & I & $\dots$ & $\dots$ & X & +$0.68$ & $2.00$ & D & $\dots$ & $\dots$ & X & +$0.95$ & $1.58$ & D & +$1.05$ & $0.02$ & D &  r-II & $30$ & Hansen+2018 & APASS DR9 & STARHORSE & Hansen+2018\\
140709003001197 & 6719664076203490816 & 18:02:58.33 & $-$46:57:33.2 & $12.468$ & $11.969$ & $1.597$ & $12.465$ & $113.4$ & $0.1$ & $113.5$ & $1.0$ & $0.1411$ & $0.0172$ & $7.0891$ & $0.8653$ & $5.9858$ & $0.6169$ & $0.1031$ & $6.2670$ & $0.6848$ & $0.1093$ & $5.1363$ & $0.6082$ & $0.1184$ & $-5.1019$ & $0.0143$ & $-7.0949$ & $0.0117$ & $0.0661$ & $4322$ & $1.128$ & $-1.85$ & $5.65$ & +$0.22$ & $6.79$ & +$0.63$ & $7.20$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.07$ & $0.43$ & D & +$0.50$ & $0.83$ & D & +$0.55$ & $-0.78$ & D &  r-I & $113$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
140709003001179 & 6719483279571823872 & 18:04:12.87 & $-$47:05:00.5 & $13.482$ & $12.999$ & $1.610$ & $13.503$ & $366.6$ & $0.1$ & $369.3$ & $0.6$ & $0.1232$ & $0.0179$ & $8.1177$ & $1.1769$ & $6.7030$ & $0.8024$ & $0.1197$ & $6.1028$ & $0.5259$ & $0.0862$ & $5.8192$ & $0.2259$ & $0.0388$ & $-4.8064$ & $0.0166$ & $-5.9837$ & $0.0134$ & $0.0574$ & $4474$ & $1.232$ & $-1.34$ & $6.16$ & +$0.20$ & $7.28$ & +$0.44$ & $7.52$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.68$ & $1.54$ & D & +$1.08$ & $1.92$ & D & +$1.08$ & $0.26$ & D &  r-II & $369$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
150408005901025 & 6629332014795581184 & 18:04:18.48 & $-$65:49:52.3 & $13.368$ & $13.017$ & $1.352$ & $13.384$ & $195.4$ & $0.1$ & $196.3$ & $1.0$ & $0.1148$ & $0.0127$ & $8.7130$ & $0.9663$ & $7.1037$ & $0.6423$ & $0.0904$ & $6.7767$ & $0.5955$ & $0.0879$ & $6.9441$ & $0.5675$ & $0.0817$ & $-6.2693$ & $0.0101$ & $-5.0555$ & $0.0105$ & $0.0616$ & $4547$ & $1.473$ & $-1.43$ & $6.07$ & +$0.27$ & $7.27$ & +$0.50$ & $7.50$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.01$ & $0.79$ & D & +$0.40$ & $1.14$ & D & +$0.56$ & $-0.35$ & D &  r-I & $196$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
150408005901056 & 6629309685265507968 & 18:04:28.32 & $-$66:08:11.6 & $13.398$ & $13.118$ & $1.199$ & $13.414$ & $30.9$ & $0.1$ & $31.9$ & $1.8$ & $0.2669$ & $0.0114$ & $3.7464$ & $0.1594$ & $3.4138$ & $0.1323$ & $0.0388$ & $3.2699$ & $0.1030$ & $0.0315$ & $3.1776$ & $0.1965$ & $0.0618$ & $-0.9233$ & $0.0092$ & $-9.7712$ & $0.0090$ & $-0.0458$ & $4810$ & $2.235$ & $-1.19$ & $6.31$ & +$0.35$ & $7.59$ & +$0.37$ & $7.61$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.12$ & $1.14$ & D & +$0.11$ & $1.09$ & D & +$0.47$ & $-0.21$ & D &  r-I & $32$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
HD 165195 & 4469466083462011008 & 18:04:40.07 & $+$03:46:44.7 & $7.289$ & $6.816$ & $1.609$ & $7.319$ & $-0.3$ & $2.0$ & $0.5$ & $0.2$ & $1.4649$ & $0.0172$ & $0.6826$ & $0.0080$ & $0.6707$ & $0.0077$ & $0.0115$ & $0.6675$ & $0.0081$ & $0.0122$ & $0.6622$ & $0.0132$ & $0.0199$ & $-29.2124$ & $0.0191$ & $-83.1369$ & $0.0176$ & $0.2203$ & $4375$ & $0.300$ & $-2.20$ & $5.30$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & X & +$0.62$ & $6.02$ & D & +$0.01$ & $0.68$ & D & $-0.39$ & $-0.38$ & D & $-0.41$ & $-0.43$ & D & +$0.36$ & $-1.32$ & D &  r-I & $100$ & Johnson+2002 & APASS DR9 & STARHORSE & Famaey+2005\\
140808001601074 & 6653050645273173760 & 18:04:46.46 & $-$54:57:58.9 & $12.990$ & $12.379$ & $1.222$ & $12.684$ & $60.4$ & $0.1$ & $61.7$ & $0.9$ & $0.2102$ & $0.0127$ & $4.7577$ & $0.2864$ & $4.2339$ & $0.2268$ & $0.0536$ & $4.3165$ & $0.2292$ & $0.0531$ & $4.0802$ & $0.3485$ & $0.0854$ & $-8.2251$ & $0.0129$ & $-3.0474$ & $0.0107$ & $0.1754$ & $4786$ & $1.750$ & $-1.69$ & $5.81$ & +$0.38$ & $7.12$ & +$0.56$ & $7.30$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.21$ & $0.73$ & D & +$0.54$ & $1.03$ & D & +$0.63$ & $-0.54$ & D &  r-I & $62$ & GALAH DR3 & NOMAD-1 & STARHORSE & GALAH DR3\\
J180506.41$-$490757.9 & 6706278866473320192 & 18:05:06.40 & $-$49:07:58.0 & $11.075$ & $10.586$ & $1.603$ & $11.085$ & $162.7$ & $0.3$ & $167.2$ & $0.8$ & $0.2349$ & $0.0170$ & $4.2563$ & $0.3086$ & $3.8322$ & $0.2501$ & $0.0653$ & $3.8013$ & $0.2142$ & $0.0563$ & $3.5674$ & $0.4195$ & $0.1176$ & $-3.0789$ & $0.0146$ & $-4.2936$ & $0.0120$ & $0.1546$ & $4430$ & $1.030$ & $-2.58$ & $4.92$ & $-0.70$ & $5.15$ & +$0.05$ & $5.90$ & D & N & $\dots$ & $\dots$ & X & +$0.10$ & $0.39$ & D & $\dots$ & $\dots$ & X & +$0.15$ & $-0.25$ & D & +$0.73$ & $-1.33$ & D &  r-II & $30$ & Holmbeck+2020 & APASS DR9 & STARHORSE & Holmbeck+2020\\
150603003301074 & 6705929496651216896 & 18:06:06.46 & $-$50:10:31.0 & $12.813$ & $12.436$ & $1.455$ & $12.855$ & $60.6$ & $0.1$ & $60.9$ & $1.0$ & $0.3702$ & $0.0147$ & $2.7012$ & $0.1073$ & $2.5240$ & $0.0937$ & $0.0371$ & $2.6119$ & $0.0857$ & $0.0328$ & $2.5568$ & $0.2101$ & $0.0822$ & $-1.3608$ & $0.0138$ & $1.4917$ & $0.0114$ & $0.0804$ & $4436$ & $1.925$ & $-0.81$ & $6.69$ & +$0.43$ & $8.05$ & +$0.48$ & $8.10$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.07$ & $1.47$ & D & +$0.09$ & $1.46$ & D & +$0.41$ & $0.12$ & D &  r-I & $61$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
170802003201026 & 6633915642556777216 & 18:06:22.43 & $-$62:25:55.9 & $12.277$ & $12.129$ & $1.067$ & $12.369$ & $31.6$ & $0.1$ & $34.3$ & $1.1$ & $0.5259$ & $0.0129$ & $1.9016$ & $0.0468$ & $1.8120$ & $0.0425$ & $0.0235$ & $1.8479$ & $0.0403$ & $0.0218$ & $1.7564$ & $0.0548$ & $0.0312$ & $-2.1097$ & $0.0079$ & $-16.6447$ & $0.0084$ & $0.0464$ & $5160$ & $2.467$ & $-0.93$ & $6.57$ & +$0.37$ & $7.87$ & +$0.39$ & $7.89$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.06$ & $1.34$ & D & +$0.54$ & $1.79$ & D & +$0.59$ & $0.18$ & D &  r-I & $34$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
170711003501096 & 4470997668800463616 & 18:07:36.46 & $+$04:10:39.2 & $13.838$ & $13.366$ & $1.603$ & $13.865$ & $87.3$ & $0.1$ & $89.9$ & $1.5$ & $0.2429$ & $0.0178$ & $4.1178$ & $0.3023$ & $3.7195$ & $0.2466$ & $0.0663$ & $3.4705$ & $0.2267$ & $0.0653$ & $3.7784$ & $0.2962$ & $0.0784$ & $0.6133$ & $0.0202$ & $-8.4015$ & $0.0172$ & $0.4097$ & $4329$ & $1.746$ & $-0.83$ & $6.67$ & +$0.24$ & $7.84$ & +$0.34$ & $7.94$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.07$ & $1.45$ & D & $-0.02$ & $1.33$ & D & +$0.60$ & $0.29$ & D &  r-I & $90$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
150408005901037 & 6437177278216929280 & 18:08:08.04 & $-$66:04:36.5 & $13.497$ & $13.204$ & $1.247$ & $13.521$ & $60.7$ & $0.1$ & $60.8$ & $1.6$ & $0.2792$ & $0.0133$ & $3.5817$ & $0.1703$ & $3.2766$ & $0.1425$ & $0.0435$ & $3.1590$ & $0.1160$ & $0.0367$ & $3.0679$ & $0.1234$ & $0.0402$ & $6.6229$ & $0.0101$ & $-1.8013$ & $0.0111$ & $-0.0671$ & $4621$ & $2.324$ & $-0.92$ & $6.58$ & +$0.29$ & $7.80$ & +$0.31$ & $7.82$ & D & N & $\dots$ & $\dots$ & X & +$1.38$ & $3.34$ & U & $-0.05$ & $1.25$ & D & +$0.30$ & $1.56$ & D & +$0.49$ & $0.09$ & D &  r-I & $61$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
170801003401339 & 6635349440080185472 & 18:08:12.36 & $-$59:46:24.8 & $11.975$ & $11.620$ & $1.490$ & $12.058$ & $36.1$ & $0.1$ & $35.1$ & $1.2$ & $0.4455$ & $0.0308$ & $2.2447$ & $0.1552$ & $2.1209$ & $0.1386$ & $0.0653$ & $2.1572$ & $0.1472$ & $0.0682$ & $2.0795$ & $0.1957$ & $0.0941$ & $0.4256$ & $0.0212$ & $-1.1758$ & $0.0215$ & $-0.5939$ & $4421$ & $1.742$ & $-0.85$ & $6.65$ & +$0.31$ & $7.89$ & +$0.40$ & $7.98$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.02$ & $1.34$ & D & +$0.23$ & $1.56$ & D & +$0.38$ & $0.05$ & D &  r-I & $35$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
170905001601066 & 6724114590035479552 & 18:08:24.77 & $-$43:13:43.9 & $13.769$ & $13.495$ & $1.370$ & $13.870$ & $137.4$ & $0.1$ & $147.9$ & $10.9$ & $0.0924$ & $0.0179$ & $10.8264$ & $2.1015$ & $8.4483$ & $1.2797$ & $0.1515$ & $6.9595$ & $1.2685$ & $0.1823$ & $6.6869$ & $0.8288$ & $0.1239$ & $-2.3182$ & $0.0162$ & $-8.6553$ & $0.0125$ & $0.1382$ & $4566$ & $1.652$ & $-1.44$ & $6.06$ & +$0.39$ & $7.38$ & +$0.56$ & $7.55$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.27$ & $1.04$ & D & +$0.43$ & $1.17$ & D & +$0.47$ & $-0.45$ & D &  r-I & $148$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
150607004601165 & 4471822779255143936 & 18:08:42.24 & $+$05:48:54.5 & $13.701$ & $13.157$ & $1.619$ & $13.666$ & $97.1$ & $0.1$ & $94.9$ & $3.7$ & $0.1543$ & $0.0134$ & $6.4806$ & $0.5640$ & $5.5461$ & $0.4131$ & $0.0745$ & $5.1664$ & $0.2988$ & $0.0578$ & $5.1111$ & $0.5102$ & $0.0998$ & $1.1346$ & $0.0147$ & $-4.7156$ & $0.0131$ & $0.2779$ & $4272$ & $1.409$ & $-0.83$ & $6.67$ & +$0.53$ & $8.13$ & +$0.54$ & $8.14$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.00$ & $1.38$ & D & $-0.13$ & $1.22$ & D & +$0.39$ & $0.08$ & D &  r-I & $95$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
180625003801209 & 6701524612547164160 & 18:09:18.40 & $-$53:06:34.0 & $13.681$ & $13.327$ & $1.430$ & $13.733$ & $68.2$ & $0.1$ & $69.1$ & $1.4$ & $0.1474$ & $0.0140$ & $6.7822$ & $0.6417$ & $5.7656$ & $0.4638$ & $0.0804$ & $5.2546$ & $0.3418$ & $0.0650$ & $4.8749$ & $0.3710$ & $0.0761$ & $2.5701$ & $0.0134$ & $-4.7641$ & $0.0118$ & $0.1088$ & $4405$ & $1.822$ & $-0.86$ & $6.64$ & +$0.42$ & $7.99$ & +$0.50$ & $8.07$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.03$ & $1.38$ & D & +$0.02$ & $1.34$ & D & +$0.50$ & $0.16$ & D &  r-I & $69$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
150607004601292 & 4472007054837426816 & 18:10:27.78 & $+$06:26:27.2 & $12.825$ & $12.450$ & $1.360$ & $12.821$ & $39.9$ & $0.1$ & $40.7$ & $0.6$ & $0.7191$ & $0.0153$ & $1.3905$ & $0.0296$ & $1.3420$ & $0.0276$ & $0.0206$ & $1.3695$ & $0.0279$ & $0.0204$ & $1.3966$ & $0.0660$ & $0.0472$ & $0.9274$ & $0.0160$ & $-12.0275$ & $0.0133$ & $0.0448$ & $4844$ & $2.656$ & $-0.85$ & $6.65$ & +$0.51$ & $8.09$ & +$0.53$ & $8.11$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.04$ & $1.41$ & D & +$0.07$ & $1.40$ & D & +$0.53$ & $0.20$ & D &  r-I & $41$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
180625003801259 & 6701584600349219968 & 18:10:33.04 & $-$52:39:32.8 & $12.663$ & $12.197$ & $1.567$ & $12.676$ & $109.2$ & $0.1$ & $108.6$ & $1.1$ & $0.1152$ & $0.0149$ & $8.6777$ & $1.1242$ & $7.0802$ & $0.7484$ & $0.1057$ & $8.0504$ & $1.2579$ & $0.1563$ & $6.5091$ & $0.8564$ & $0.1316$ & $-4.6251$ & $0.0125$ & $-0.6997$ & $0.0113$ & $-0.0288$ & $4377$ & $1.042$ & $-1.78$ & $5.72$ & +$0.30$ & $6.95$ & +$0.68$ & $7.33$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.16$ & $0.59$ & D & +$0.52$ & $0.92$ & D & +$0.55$ & $-0.71$ & D &  r-I & $109$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
150602004401117 & 4471840577604022912 & 18:10:35.14 & $+$05:58:35.8 & $12.398$ & $12.027$ & $1.324$ & $12.380$ & $142.9$ & $0.1$ & $145.3$ & $1.1$ & $0.3701$ & $0.0195$ & $2.7021$ & $0.1426$ & $2.5247$ & $0.1245$ & $0.0493$ & $2.6165$ & $0.1111$ & $0.0425$ & $2.6224$ & $0.2813$ & $0.1073$ & $-12.2685$ & $0.0175$ & $-35.1767$ & $0.0168$ & $0.0411$ & $4767$ & $2.065$ & $-1.32$ & $6.18$ & +$0.34$ & $7.45$ & +$0.38$ & $7.49$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.18$ & $1.07$ & D & +$0.35$ & $1.21$ & D & +$0.73$ & $-0.07$ & D &  r-II & $145$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
140813002201257 & 6436060414924315136 & 18:11:14.32 & $-$67:22:09.2 & $12.480$ & $12.123$ & $1.555$ & $12.596$ & $115.5$ & $0.1$ & $97.6$ & $1.1$ & $0.2237$ & $0.0122$ & $4.4699$ & $0.2437$ & $4.0045$ & $0.1956$ & $0.0488$ & $4.3683$ & $0.2453$ & $0.0562$ & $4.8054$ & $0.4180$ & $0.0870$ & $-8.0176$ & $0.0097$ & $-7.7874$ & $0.0107$ & $0.0059$ & $4275$ & $1.389$ & $-0.87$ & $6.63$ & +$0.66$ & $8.22$ & +$0.66$ & $8.22$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.30$ & $1.64$ & D & +$0.45$ & $1.75$ & D & +$0.54$ & $0.18$ & D &  r-I & $98$ & GALAH DR3 & NOMAD-1 & STARHORSE & GALAH DR3\\
150601004001087 & 4471625696102688256 & 18:11:16.00 & $+$05:38:45.8 & $12.407$ & $12.046$ & $1.261$ & $12.369$ & $39.8$ & $0.1$ & $34.8$ & $2.3$ & $0.8650$ & $0.0262$ & $1.1561$ & $0.0350$ & $1.1224$ & $0.0330$ & $0.0294$ & $1.1181$ & $0.0294$ & $0.0263$ & $1.1155$ & $0.0507$ & $0.0454$ & $-6.4079$ & $0.0257$ & $-18.0451$ & $0.0275$ & $0.3309$ & $4790$ & $2.431$ & $-0.89$ & $6.61$ & +$0.55$ & $8.08$ & +$0.57$ & $8.10$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.06$ & $1.38$ & D & +$0.13$ & $1.41$ & D & +$0.56$ & $0.19$ & D &  r-I & $35$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
180625003801164 & 6653471277191066368 & 18:11:46.60 & $-$53:27:55.6 & $13.153$ & $12.757$ & $1.510$ & $13.206$ & $218.6$ & $0.1$ & $219.6$ & $1.1$ & $0.1128$ & $0.0130$ & $8.8615$ & $1.0201$ & $7.2022$ & $0.6738$ & $0.0936$ & $7.3403$ & $0.6747$ & $0.0919$ & $6.3437$ & $0.8957$ & $0.1412$ & $-1.4020$ & $0.0134$ & $-1.9552$ & $0.0121$ & $0.1005$ & $4407$ & $1.325$ & $-1.59$ & $5.91$ & +$0.32$ & $7.16$ & +$0.61$ & $7.45$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.24$ & $0.86$ & D & +$0.34$ & $0.93$ & D & +$0.41$ & $-0.67$ & D &  r-I & $220$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
J181200.10$-$463148.8 & 6719559180233706368 & 18:12:00.10 & $-$46:31:48.8 & $13.280$ & $13.257$ & $1.300$ & $13.599$ & $-58.4$ & $0.5$ & $\dots$ & $\dots$ & $0.0916$ & $0.0155$ & $10.9208$ & $1.8523$ & $8.5057$ & $1.1236$ & $0.1321$ & $7.2990$ & $1.0757$ & $0.1474$ & $7.4997$ & $0.8536$ & $0.1138$ & $-1.8784$ & $0.0157$ & $-9.6485$ & $0.0128$ & $0.0835$ & $4700$ & $1.190$ & $-3.30$ & $4.20$ & $-0.15$ & $4.98$ & +$0.51$ & $5.64$ & D & I & +$0.38$ & $4.68$ & D & $-0.46$ & $-0.89$ & D & $\dots$ & $\dots$ & X & $-0.00$ & $-1.12$ & D & +$0.42$ & $-2.36$ & D &  r-I & $86$ & Yong+2021b & GSC2.3 & STARHORSE & Yong+2020b\\
J181219.68$-$343726.4 & 4039282876348813056 & 18:12:19.68 & $-$34:37:26.4 & $14.460$ & $14.476$ & $1.286$ & $14.811$ & $-386.2$ & $2.0$ & $\dots$ & $\dots$ & $0.0879$ & $0.0252$ & $11.3765$ & $3.2665$ & $8.7796$ & $1.9454$ & $0.2216$ & $5.6997$ & $0.4568$ & $0.0801$ & $5.5122$ & $0.8535$ & $0.1548$ & $-3.7350$ & $0.0255$ & $-3.8364$ & $0.0192$ & $0.1304$ & $4873$ & $1.940$ & $-2.50$ & $5.00$ & +$0.19$ & $6.12$ & +$0.27$ & $6.20$ & D & N & +$0.30$ & $5.40$ & D & $-0.06$ & $0.31$ & D & $-0.11$ & $-0.40$ & D & +$0.13$ & $-0.19$ & D & +$0.48$ & $-1.50$ & D &  r-I & $\dots$ & Howes+2015 & SPM-4 & STARHORSE & Howes+2015\\
180625003801314 & 6701941185713284608 & 18:14:18.39 & $-$52:29:56.2 & $12.511$ & $12.092$ & $1.533$ & $12.552$ & $104.2$ & $0.1$ & $104.8$ & $0.6$ & $0.2557$ & $0.0120$ & $3.9110$ & $0.1831$ & $3.5500$ & $0.1509$ & $0.0425$ & $3.7904$ & $0.1718$ & $0.0453$ & $3.6055$ & $0.3049$ & $0.0846$ & $-1.8889$ & $0.0121$ & $-3.8553$ & $0.0106$ & $0.2409$ & $4287$ & $1.419$ & $-1.04$ & $6.46$ & +$0.35$ & $7.74$ & +$0.46$ & $7.85$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.04$ & $1.21$ & D & +$0.23$ & $1.37$ & D & +$0.56$ & $0.04$ & D &  r-I & $105$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
J181505.16$-$385514.9 & 6727573314360184832 & 18:15:05.16 & $-$38:55:14.9 & $15.430$ & $15.088$ & $1.086$ & $15.336$ & $202.1$ & $2.0$ & $\dots$ & $\dots$ & $0.1054$ & $0.0329$ & $9.4847$ & $2.9578$ & $7.6084$ & $1.9033$ & $0.2502$ & $7.3188$ & $0.8972$ & $0.1226$ & $7.3937$ & $0.6693$ & $0.0905$ & $-8.3506$ & $0.0306$ & $-4.0171$ & $0.0260$ & $0.1862$ & $4962$ & $2.730$ & $-3.29$ & $4.21$ & +$0.23$ & $5.37$ & +$0.24$ & $5.38$ & D & N & +$0.21$ & $4.52$ & D & $-0.19$ & $-0.61$ & D & +$0.14$ & $-0.94$ & D & +$0.04$ & $-1.07$ & D & +$0.96$ & $-1.81$ & D &  r-II & $\dots$ & Howes+2015 & GSC2.3 & STARHORSE & Howes+2015\\
140813002201101 & 6435794848503740288 & 18:15:23.13 & $-$68:24:28.7 & $13.242$ & $12.826$ & $1.551$ & $13.297$ & $128.8$ & $0.1$ & $129.4$ & $0.4$ & $0.1993$ & $0.0122$ & $5.0176$ & $0.3062$ & $4.4386$ & $0.2396$ & $0.0540$ & $4.7781$ & $0.2808$ & $0.0588$ & $5.3818$ & $0.3811$ & $0.0708$ & $-2.3910$ & $0.0065$ & $-9.1802$ & $0.0119$ & $-0.0954$ & $4276$ & $1.590$ & $-0.84$ & $6.66$ & +$0.41$ & $8.00$ & +$0.47$ & $8.06$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.02$ & $1.34$ & D & +$0.03$ & $1.37$ & D & +$0.50$ & $0.17$ & D &  r-I & $129$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
J181602.62$-$301804.9 & 4049429100932125824 & 18:16:02.62 & $-$30:18:04.9 & $13.510$ & $13.430$ & $1.677$ & $13.972$ & $-21.5$ & $0.0$ & $\dots$ & $\dots$ & $0.1256$ & $0.0322$ & $7.9587$ & $2.0382$ & $6.5942$ & $1.3992$ & $0.2122$ & $5.2970$ & $0.7672$ & $0.1448$ & $6.6374$ & $0.9018$ & $0.1359$ & $-4.5136$ & $0.0272$ & $-5.8850$ & $0.0212$ & $-0.0624$ & $4320$ & $0.900$ & $-1.52$ & $5.99$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & X & +$0.38$ & $6.47$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.09$ & $0.76$ & D & +$0.49$ & $-0.50$ & D &  r-I & $\dots$ & Naidu2021 & NOMAD-1 & STARHORSE & Jonsson+2020\\
140808002101206 & 6649379375945690112 & 18:16:38.97 & $-$55:46:58.5 & $12.892$ & $12.619$ & $1.225$ & $12.927$ & $96.4$ & $0.1$ & $94.7$ & $1.0$ & $0.7149$ & $0.0128$ & $1.3987$ & $0.0250$ & $1.3497$ & $0.0233$ & $0.0173$ & $1.3667$ & $0.0216$ & $0.0158$ & $1.3557$ & $0.0362$ & $0.0267$ & $4.7983$ & $0.0120$ & $-23.0985$ & $0.0115$ & $0.1301$ & $4815$ & $2.793$ & $-1.01$ & $6.49$ & +$0.45$ & $7.88$ & +$0.47$ & $7.90$ & D & N & $\dots$ & $\dots$ & X & +$1.52$ & $3.38$ & U & +$0.09$ & $1.29$ & D & $-0.03$ & $1.14$ & D & +$0.54$ & $0.05$ & D &  r-I & $95$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
J181921.64$-$381429.0 & 6727520086787971968 & 18:19:21.64 & $-$38:14:29.0 & $15.060$ & $15.180$ & $1.181$ & $15.468$ & $-97.7$ & $2.0$ & $\dots$ & $\dots$ & $0.1127$ & $0.0307$ & $8.8733$ & $2.4179$ & $7.2100$ & $1.5964$ & $0.2214$ & $7.3259$ & $0.7753$ & $0.1058$ & $7.5024$ & $0.4946$ & $0.0659$ & $-6.9755$ & $0.0341$ & $-7.8459$ & $0.0263$ & $0.0128$ & $4917$ & $2.020$ & $-2.72$ & $4.78$ & +$0.32$ & $6.03$ & +$0.36$ & $6.07$ & D & N & +$0.28$ & $5.16$ & D & $-0.21$ & $-0.06$ & D & $-0.14$ & $-0.65$ & D & $-0.01$ & $-0.55$ & D & +$0.59$ & $-1.61$ & D &  r-I & $\dots$ & Howes+2015 & NOMAD-1 & STARHORSE & Howes+2015\\
160424005701272 & 6702264201619398784 & 18:19:35.08 & $-$51:06:08.0 & $13.196$ & $12.938$ & $1.238$ & $13.251$ & $81.8$ & $0.1$ & $79.7$ & $1.7$ & $0.4336$ & $0.0233$ & $2.3064$ & $0.1237$ & $2.1759$ & $0.1101$ & $0.0506$ & $2.1896$ & $0.1256$ & $0.0574$ & $2.1735$ & $0.3348$ & $0.1540$ & $-9.9231$ & $0.0202$ & $-6.7012$ & $0.0161$ & $0.1237$ & $4728$ & $2.234$ & $-0.95$ & $6.55$ & +$0.45$ & $7.93$ & +$0.47$ & $7.95$ & D & N & $\dots$ & $\dots$ & X & +$1.48$ & $3.40$ & U & +$0.12$ & $1.38$ & D & +$0.16$ & $1.39$ & D & +$0.40$ & $-0.03$ & D &  r-I & $80$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
160424005701121 & 6701970872532935552 & 18:20:21.43 & $-$51:57:35.3 & $12.238$ & $11.859$ & $1.393$ & $12.245$ & $36.7$ & $0.1$ & $36.3$ & $0.7$ & $0.2260$ & $0.0119$ & $4.4241$ & $0.2329$ & $3.9677$ & $0.1873$ & $0.0472$ & $3.9417$ & $0.1677$ & $0.0425$ & $3.8442$ & $0.5780$ & $0.1504$ & $18.3216$ & $0.0114$ & $-6.3921$ & $0.0107$ & $0.1017$ & $4540$ & $1.449$ & $-1.60$ & $5.90$ & +$0.30$ & $7.13$ & +$0.56$ & $7.39$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.04$ & $0.57$ & D & +$0.25$ & $0.83$ & D & +$0.58$ & $-0.50$ & D &  r-I & $36$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
J182043.84$-$322305.6 & 4045617716991864832 & 18:20:43.84 & $-$32:23:05.6 & $13.480$ & $13.382$ & $1.519$ & $13.835$ & $18.7$ & $0.0$ & $\dots$ & $\dots$ & $0.0936$ & $0.0184$ & $10.6880$ & $2.1076$ & $8.3638$ & $1.2906$ & $0.1543$ & $6.4631$ & $0.6865$ & $0.1062$ & $6.2385$ & $0.7712$ & $0.1236$ & $-4.3387$ & $0.0212$ & $-4.6823$ & $0.0163$ & $0.1928$ & $4480$ & $1.450$ & $-1.18$ & $6.32$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & X & +$0.42$ & $6.84$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.21$ & $1.21$ & D & +$0.54$ & $-0.12$ & D &  r-I & $\dots$ & Naidu2021 & NOMAD-1 & STARHORSE & Jonsson+2020\\
150409007601156 & 6706648607308660480 & 18:21:09.98 & $-$48:07:20.5 & $13.059$ & $12.782$ & $1.250$ & $13.100$ & $79.4$ & $0.1$ & $76.9$ & $2.0$ & $0.2550$ & $0.0133$ & $3.9220$ & $0.2041$ & $3.5591$ & $0.1681$ & $0.0472$ & $3.5198$ & $0.1404$ & $0.0399$ & $3.3936$ & $0.3505$ & $0.1033$ & $-1.6630$ & $0.0124$ & $-3.4278$ & $0.0108$ & $0.2670$ & $4723$ & $1.900$ & $-1.07$ & $6.43$ & +$0.45$ & $7.81$ & +$0.53$ & $7.89$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.31$ & $1.45$ & D & +$0.48$ & $1.59$ & D & +$0.49$ & $-0.06$ & D &  r-I & $77$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
140808002101129 & 6649128244916979968 & 18:21:38.80 & $-$56:13:48.6 & $12.017$ & $11.681$ & $1.392$ & $12.068$ & $38.7$ & $0.1$ & $37.5$ & $0.6$ & $0.4296$ & $0.0174$ & $2.3280$ & $0.0945$ & $2.1951$ & $0.0841$ & $0.0383$ & $2.2283$ & $0.0881$ & $0.0395$ & $2.2404$ & $0.1610$ & $0.0718$ & $-11.2857$ & $0.0170$ & $-3.3038$ & $0.0163$ & $0.2103$ & $4467$ & $1.786$ & $-1.09$ & $6.41$ & +$0.38$ & $7.72$ & +$0.48$ & $7.82$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.47$ & $1.59$ & D & +$0.38$ & $1.48$ & D & +$0.55$ & $-0.02$ & D &  r-I & $37$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
140811003301315 & 4038232670947450752 & 18:21:44.15 & $-$35:34:40.2 & $13.410$ & $12.965$ & $1.694$ & $13.518$ & $31.6$ & $0.1$ & $31.1$ & $3.1$ & $0.1122$ & $0.0193$ & $8.9122$ & $1.5324$ & $7.2356$ & $1.0101$ & $0.1396$ & $6.7619$ & $0.6474$ & $0.0957$ & $7.7679$ & $0.9824$ & $0.1265$ & $-1.5867$ & $0.0208$ & $-2.4483$ & $0.0162$ & $0.1791$ & $4268$ & $1.548$ & $-1.10$ & $6.40$ & +$0.47$ & $7.80$ & +$0.57$ & $7.90$ & D & I & $\dots$ & $\dots$ & X & +$1.47$ & $3.24$ & U & +$0.26$ & $1.37$ & D & +$0.58$ & $1.66$ & D & +$0.65$ & $0.07$ & D &  r-I & $31$ & GALAH DR3 & GSC2.3 & STARHORSE & GALAH DR3\\
160415005601067 & 6728244939824250496 & 18:22:22.93 & $-$36:54:12.1 & $12.496$ & $12.150$ & $1.475$ & $12.580$ & $402.4$ & $0.2$ & $402.0$ & $1.1$ & $0.2229$ & $0.0121$ & $4.4855$ & $0.2430$ & $4.0170$ & $0.1949$ & $0.0485$ & $4.1889$ & $0.1848$ & $0.0441$ & $4.2222$ & $0.3148$ & $0.0746$ & $-6.7000$ & $0.0129$ & $-7.6022$ & $0.0099$ & $0.1655$ & $4497$ & $1.286$ & $-1.57$ & $5.93$ & +$0.24$ & $7.11$ & +$0.53$ & $7.40$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.22$ & $0.86$ & D & +$0.27$ & $0.88$ & D & +$0.40$ & $-0.64$ & D &  r-I & $402$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
140808002101336 & 6649334368987748224 & 18:22:44.48 & $-$55:49:03.4 & $13.142$ & $12.750$ & $1.493$ & $13.189$ & $160.9$ & $0.1$ & $160.1$ & $1.0$ & $0.1215$ & $0.0124$ & $8.2322$ & $0.8395$ & $6.7809$ & $0.5696$ & $0.0840$ & $7.1032$ & $0.5978$ & $0.0842$ & $6.7576$ & $0.9987$ & $0.1478$ & $-2.3122$ & $0.0144$ & $-2.3355$ & $0.0129$ & $0.2044$ & $4526$ & $1.426$ & $-1.34$ & $6.16$ & +$0.27$ & $7.36$ & +$0.47$ & $7.56$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.43$ & $1.30$ & D & +$0.38$ & $1.22$ & D & +$0.86$ & $0.04$ & D &  r-II & $160$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
150409007601204 & 6706690393055486336 & 18:23:22.77 & $-$47:44:07.4 & $13.474$ & $13.111$ & $1.468$ & $13.536$ & $213.9$ & $0.2$ & $218.1$ & $4.2$ & $0.0553$ & $0.0138$ & $18.0959$ & $4.5044$ & $12.3060$ & $2.0831$ & $0.1693$ & $8.7088$ & $1.2764$ & $0.1466$ & $8.8717$ & $1.3683$ & $0.1542$ & $0.1167$ & $0.0133$ & $-2.4555$ & $0.0125$ & $0.2865$ & $4434$ & $1.140$ & $-1.51$ & $5.99$ & +$0.25$ & $7.17$ & +$0.54$ & $7.46$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.05$ & $0.75$ & D & +$0.28$ & $0.96$ & D & +$0.40$ & $-0.59$ & D &  r-I & $218$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
140808002101306 & 6652521230421450624 & 18:23:28.74 & $-$55:00:18.4 & $13.148$ & $12.697$ & $1.548$ & $13.166$ & $38.4$ & $0.1$ & $39.4$ & $0.6$ & $0.2281$ & $0.0129$ & $4.3838$ & $0.2476$ & $3.9352$ & $0.1995$ & $0.0507$ & $4.2392$ & $0.2581$ & $0.0609$ & $4.4179$ & $0.3662$ & $0.0829$ & $-6.4406$ & $0.0136$ & $-15.2316$ & $0.0120$ & $-0.0181$ & $4276$ & $1.530$ & $-0.90$ & $6.60$ & +$0.49$ & $8.02$ & +$0.54$ & $8.07$ & D & I & $\dots$ & $\dots$ & X & +$1.16$ & $3.13$ & U & +$0.17$ & $1.48$ & D & $0.00$ & $1.29$ & D & +$0.39$ & $0.01$ & D &  r-I & $39$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
160418005601243 & 6726182054171915520 & 18:23:42.54 & $-$40:59:04.5 & $13.483$ & $13.102$ & $1.464$ & $13.526$ & $41.8$ & $0.1$ & $42.1$ & $2.3$ & $0.1284$ & $0.0147$ & $7.7910$ & $0.8944$ & $6.4786$ & $0.6184$ & $0.0955$ & $5.6671$ & $0.3659$ & $0.0646$ & $5.4207$ & $0.5021$ & $0.0926$ & $-3.6172$ & $0.0147$ & $-4.1172$ & $0.0118$ & $0.3295$ & $4269$ & $1.387$ & $-0.93$ & $6.57$ & +$0.51$ & $8.01$ & +$0.57$ & $8.07$ & D & I & $\dots$ & $\dots$ & X & +$1.56$ & $3.50$ & D & +$0.22$ & $1.49$ & D & +$0.70$ & $1.95$ & D & +$0.77$ & $0.36$ & D &  r-II & $42$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
160424005701386 & 6702076086347177472 & 18:24:13.14 & $-$51:33:03.4 & $13.428$ & $13.067$ & $1.373$ & $13.445$ & $83.8$ & $0.1$ & $84.0$ & $3.4$ & $0.0780$ & $0.0146$ & $12.8264$ & $2.4003$ & $9.6187$ & $1.3498$ & $0.1403$ & $7.5412$ & $1.2953$ & $0.1718$ & $6.9294$ & $0.4601$ & $0.0664$ & $-0.6072$ & $0.0134$ & $-12.3150$ & $0.0113$ & $0.1710$ & $4511$ & $1.273$ & $-1.63$ & $5.87$ & +$0.36$ & $7.17$ & +$0.66$ & $7.47$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.27$ & $0.85$ & D & +$0.81$ & $1.36$ & D & +$0.82$ & $-0.29$ & D &  r-II & $84$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
170908001601081 & 6648386418164950784 & 18:24:34.44 & $-$56:45:29.7 & $11.574$ & $11.242$ & $1.349$ & $11.608$ & $42.5$ & $0.1$ & $42.4$ & $0.3$ & $0.5071$ & $0.0148$ & $1.9721$ & $0.0577$ & $1.8759$ & $0.0522$ & $0.0278$ & $1.9055$ & $0.0539$ & $0.0283$ & $1.9199$ & $0.1003$ & $0.0522$ & $5.0411$ & $0.0150$ & $-10.8442$ & $0.0142$ & $0.3048$ & $4482$ & $1.902$ & $-0.92$ & $6.58$ & +$0.31$ & $7.82$ & +$0.39$ & $7.90$ & D & N & $\dots$ & $\dots$ & X & +$1.34$ & $3.29$ & U & $-0.27$ & $1.02$ & D & +$0.09$ & $1.35$ & D & +$0.77$ & $0.37$ & D &  r-II & $42$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
J182601.24$-$332358.3 & 4044891626947175808 & 18:26:01.24 & $-$33:23:58.3 & $14.010$ & $13.928$ & $1.091$ & $14.178$ & $-332.0$ & $1.0$ & $\dots$ & $\dots$ & $0.1474$ & $0.0200$ & $6.7841$ & $0.9184$ & $5.7669$ & $0.6636$ & $0.1151$ & $4.7751$ & $0.2989$ & $0.0626$ & $4.5289$ & $0.3746$ & $0.0827$ & $-0.0974$ & $0.0219$ & $-3.7878$ & $0.0175$ & $0.2475$ & $5246$ & $1.650$ & $-2.83$ & $4.67$ & +$0.32$ & $5.92$ & +$0.60$ & $6.20$ & D & I & +$0.78$ & $5.55$ & D & +$0.34$ & $0.38$ & D & +$0.41$ & $-0.21$ & D & $-0.05$ & $-0.70$ & D & +$0.70$ & $-1.61$ & D &  r-I & $20$ & Howes+2016 & SPM-4 & STARHORSE & Howes+2016\\
160418005601156 & 6723090090030785920 & 18:26:03.25 & $-$41:42:51.9 & $13.238$ & $12.808$ & $1.536$ & $13.270$ & $137.5$ & $0.1$ & $137.0$ & $3.0$ & $0.1114$ & $0.0158$ & $8.9776$ & $1.2727$ & $7.2786$ & $0.8366$ & $0.1149$ & $7.3036$ & $0.8023$ & $0.1098$ & $6.3695$ & $0.8241$ & $0.1294$ & $-1.4739$ & $0.0146$ & $-6.7128$ & $0.0120$ & $0.2272$ & $4405$ & $1.017$ & $-1.41$ & $6.09$ & +$0.42$ & $7.44$ & +$0.63$ & $7.65$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.32$ & $1.12$ & D & +$0.13$ & $0.90$ & D & +$0.35$ & $-0.54$ & D &  r-I & $137$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
J182723.47$-$513300.1 & 6654049933841945984 & 18:27:23.50 & $-$51:33:00.2 & $10.928$ & $10.551$ & $1.440$ & $10.962$ & $-73.7$ & $0.2$ & $-77.2$ & $0.3$ & $0.3229$ & $0.0131$ & $3.0967$ & $0.1258$ & $2.8659$ & $0.1078$ & $0.0376$ & $2.8568$ & $0.1068$ & $0.0374$ & $2.6073$ & $0.1632$ & $0.0626$ & $1.3810$ & $0.0121$ & $-23.5476$ & $0.0116$ & $0.2623$ & $4583$ & $1.530$ & $-1.85$ & $5.65$ & $-0.47$ & $6.11$ & $-0.05$ & $6.53$ & D & N & $\dots$ & $\dots$ & X & +$0.43$ & $1.45$ & D & $\dots$ & $\dots$ & X & +$0.18$ & $0.51$ & D & +$0.56$ & $-0.77$ & D &  r-I & $30$ & Holmbeck+2020 & APASS DR9 & STARHORSE & Holmbeck+2020\\
J182753.81$-$334607.7 & 4044823216703517696 & 18:27:53.81 & $-$33:46:07.7 & $14.640$ & $14.097$ & $1.658$ & $14.628$ & $-278.3$ & $1.0$ & $\dots$ & $\dots$ & $0.1436$ & $0.0261$ & $6.9646$ & $1.2646$ & $5.8968$ & $0.9066$ & $0.1537$ & $5.4197$ & $0.7525$ & $0.1388$ & $6.0056$ & $1.2192$ & $0.2030$ & $-1.7732$ & $0.0277$ & $-3.2535$ & $0.0222$ & $0.2634$ & $4842$ & $1.530$ & $-2.31$ & $5.19$ & $-0.41$ & $5.71$ & +$0.05$ & $6.17$ & D & N & +$0.29$ & $5.58$ & D & $-0.12$ & $0.44$ & D & $-0.19$ & $-0.29$ & D & $-0.15$ & $-0.28$ & D & +$0.58$ & $-1.21$ & D &  r-I & $13$ & Howes+2016 & GSC2.3 & STARHORSE & Howes+2016\\
J182850.86$-$343420.3 & 6734550535933642880 & 18:28:50.90 & $-$34:34:20.4 & $12.731$ & $12.333$ & $1.404$ & $12.726$ & $22.7$ & $0.3$ & $\dots$ & $\dots$ & $0.1716$ & $0.0143$ & $5.8263$ & $0.4859$ & $5.0599$ & $0.3664$ & $0.0724$ & $4.9964$ & $0.3552$ & $0.0711$ & $5.4947$ & $0.6240$ & $0.1136$ & $-2.0865$ & $0.0159$ & $-9.1282$ & $0.0125$ & $-0.1189$ & $4630$ & $1.120$ & $-2.46$ & $5.04$ & $-0.58$ & $5.39$ & +$0.15$ & $6.12$ & D & N & $\dots$ & $\dots$ & X & +$0.22$ & $0.63$ & D & $\dots$ & $\dots$ & X & $-0.29$ & $-0.57$ & D & +$0.53$ & $-1.41$ & D &  r-I & $30$ & Hansen+2018 & APASS DR9 & STARHORSE & Hansen+2018\\
J182941.22$-$450400.0 & 6709377805633014272 & 18:29:41.20 & $-$45:04:00.1 & $12.852$ & $12.646$ & $1.158$ & $12.923$ & $-108.3$ & $1.2$ & $-106.8$ & $2.1$ & $0.2147$ & $0.0136$ & $4.6581$ & $0.2943$ & $4.1549$ & $0.2341$ & $0.0564$ & $4.3353$ & $0.2164$ & $0.0499$ & $4.7202$ & $0.3427$ & $0.0726$ & $2.4467$ & $0.0125$ & $-8.5396$ & $0.0107$ & $0.3600$ & $4700$ & $1.250$ & $-2.48$ & $5.02$ & $-0.46$ & $5.49$ & +$0.19$ & $6.14$ & D & N & $\dots$ & $\dots$ & X & +$0.47$ & $0.86$ & D & $\dots$ & $\dots$ & X & $-0.06$ & $-0.36$ & D & +$0.70$ & $-1.26$ & D &  r-I & $30$ & Hansen+2018 & APASS DR9 & STARHORSE & Hansen+2018\\
J182943.59$-$492425.3 & 6703993600267239808 & 18:29:43.68 & $-$49:24:25.2 & $12.762$ & $12.387$ & $1.453$ & $12.805$ & $21.0$ & $3.1$ & $21.0$ & $0.8$ & $0.1575$ & $0.0127$ & $6.3482$ & $0.5099$ & $5.4488$ & $0.3756$ & $0.0689$ & $5.8224$ & $0.4748$ & $0.0815$ & $6.0966$ & $0.5507$ & $0.0903$ & $-1.0783$ & $0.0123$ & $-4.7538$ & $0.0107$ & $0.1975$ & $4621$ & $1.600$ & $-1.22$ & $6.28$ & $-0.61$ & $6.60$ & $-0.22$ & $6.99$ & D & N & $-0.35$ & $6.03$ & D & $-0.11$ & $1.54$ & D & $\dots$ & $\dots$ & X & +$0.29$ & $1.25$ & D & +$0.89$ & $0.19$ & D &  r-II & $25$ & Ezzeddine+2020 & APASS DR9 & STARHORSE & Ezzeddine+2020\\
140814003801109 & 6655559803824752640 & 18:29:43.93 & $-$51:17:13.1 & $12.490$ & $12.074$ & $1.559$ & $12.548$ & $101.1$ & $0.1$ & $100.8$ & $0.6$ & $0.1347$ & $0.0143$ & $7.4252$ & $0.7898$ & $6.2237$ & $0.5549$ & $0.0892$ & $6.3840$ & $0.5060$ & $0.0793$ & $5.7395$ & $0.4893$ & $0.0852$ & $-1.0258$ & $0.0125$ & $-9.5888$ & $0.0114$ & $0.0390$ & $4334$ & $0.974$ & $-1.51$ & $5.99$ & $-0.01$ & $6.91$ & +$0.38$ & $7.30$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.31$ & $1.01$ & D & +$0.46$ & $1.12$ & D & +$0.47$ & $-0.53$ & D &  r-I & $101$ & GALAH DR3 & SPM4 & STARHORSE & GALAH DR3\\
J183013.50$-$455510.0 & 6708532208165979392 & 18:30:13.54 & $-$45:55:10.1 & $12.059$ & $11.807$ & $1.112$ & $12.065$ & $63.2$ & $0.5$ & $61.3$ & $1.9$ & $0.3273$ & $0.0131$ & $3.0555$ & $0.1228$ & $2.8306$ & $0.1054$ & $0.0372$ & $2.8728$ & $0.1166$ & $0.0406$ & $2.6989$ & $0.1405$ & $0.0521$ & $7.8048$ & $0.0139$ & $-6.8222$ & $0.0116$ & $0.1354$ & $4765$ & $1.200$ & $-3.57$ & $3.93$ & +$2.34$ & $7.20$ & +$2.62$ & $7.48$ & D & C & +$0.57$ & $4.60$ & D & $-0.56$ & $-1.26$ & D & $-0.28$ & $-1.64$ & D & +$0.35$ & $-1.04$ & D & +$0.69$ & $-2.36$ & D & CEMP-r  / r-I & $50$ & Placco+2020 & APASS DR9 & STARHORSE & Placco+2020\\
170712003601018 & 6727155912235000448 & 18:30:34.83 & $-$38:00:55.8 & $12.782$ & $12.448$ & $1.307$ & $12.793$ & $194.5$ & $0.1$ & $199.7$ & $3.2$ & $0.2813$ & $0.0127$ & $3.5552$ & $0.1600$ & $3.2543$ & $0.1340$ & $0.0412$ & $3.3588$ & $0.1261$ & $0.0376$ & $3.4214$ & $0.3050$ & $0.0891$ & $-2.2932$ & $0.0143$ & $-13.6284$ & $0.0112$ & $0.0074$ & $4625$ & $1.541$ & $-1.65$ & $5.85$ & +$0.26$ & $7.04$ & +$0.53$ & $7.31$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.26$ & $0.82$ & D & +$0.35$ & $0.88$ & D & +$0.55$ & $-0.58$ & D &  r-I & $200$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
140805002101111 & 6709751772722479872 & 18:30:48.75 & $-$44:09:27.6 & $12.687$ & $12.419$ & $1.299$ & $12.760$ & $54.0$ & $0.1$ & $54.2$ & $0.3$ & $0.4038$ & $0.0127$ & $2.4767$ & $0.0776$ & $2.3269$ & $0.0685$ & $0.0294$ & $2.3833$ & $0.0595$ & $0.0250$ & $2.2773$ & $0.1304$ & $0.0573$ & $-3.8179$ & $0.0124$ & $-7.3997$ & $0.0103$ & $0.0527$ & $4552$ & $2.031$ & $-0.81$ & $6.69$ & +$0.38$ & $8.00$ & +$0.42$ & $8.04$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.13$ & $1.26$ & D & $-0.03$ & $1.34$ & D & +$0.42$ & $0.12$ & D &  r-I & $54$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
170712003601019 & 6726969579373291008 & 18:30:49.56 & $-$38:00:55.4 & $13.532$ & $13.050$ & $1.625$ & $13.562$ & $347.1$ & $0.2$ & $350.8$ & $2.0$ & $0.0716$ & $0.0138$ & $13.9573$ & $2.6980$ & $10.2409$ & $1.4525$ & $0.1418$ & $7.9281$ & $0.9721$ & $0.1226$ & $9.0258$ & $1.0502$ & $0.1164$ & $-1.9954$ & $0.0153$ & $-7.3116$ & $0.0119$ & $-0.0229$ & $4279$ & $1.274$ & $-1.20$ & $6.30$ & +$0.23$ & $7.46$ & +$0.41$ & $7.64$ & D & N & $\dots$ & $\dots$ & X & +$1.43$ & $3.10$ & U & +$0.11$ & $1.12$ & D & +$0.48$ & $1.46$ & D & +$0.79$ & $0.11$ & D &  r-II & $351$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
140814003801080 & 6655559013551124864 & 18:31:02.03 & $-$51:12:35.6 & $12.829$ & $12.546$ & $1.394$ & $12.933$ & $56.9$ & $0.1$ & $58.5$ & $0.9$ & $0.3087$ & $0.0132$ & $3.2399$ & $0.1390$ & $2.9882$ & $0.1182$ & $0.0396$ & $3.1198$ & $0.1473$ & $0.0472$ & $3.1410$ & $0.2759$ & $0.0878$ & $-0.5222$ & $0.0133$ & $-2.4236$ & $0.0120$ & $0.3305$ & $4393$ & $1.741$ & $-0.84$ & $6.66$ & +$0.41$ & $8.00$ & +$0.48$ & $8.07$ & D & N & $\dots$ & $\dots$ & X & +$1.11$ & $3.13$ & U & $-0.13$ & $1.24$ & D & $-0.03$ & $1.31$ & D & +$0.51$ & $0.19$ & D &  r-I & $59$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
J183108.20$-$491105.0 & 6704020293481925888 & 18:31:08.20 & $-$49:11:05.0 & $12.861$ & $12.449$ & $1.499$ & $12.891$ & $-175.8$ & $0.7$ & $-175.5$ & $1.0$ & $0.1413$ & $0.0145$ & $7.0784$ & $0.7252$ & $5.9782$ & $0.5173$ & $0.0865$ & $6.2557$ & $0.4964$ & $0.0794$ & $6.3222$ & $0.3553$ & $0.0562$ & $0.7169$ & $0.0151$ & $-0.9021$ & $0.0124$ & $0.2197$ & $4545$ & $1.150$ & $-2.09$ & $5.41$ & +$0.31$ & $6.65$ & +$0.78$ & $7.12$ & D & C & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.05$ & $0.04$ & D & +$0.32$ & $-1.25$ & D & CEMP-r  / r-I & $20$ & Rasmussen+2020 & APASS DR9 & STARHORSE & RAVE DR5\\
140805002101283 & 6722074965911422720 & 18:31:12.75 & $-$42:46:56.7 & $13.308$ & $12.954$ & $1.422$ & $13.356$ & $58.8$ & $0.1$ & $57.4$ & $1.6$ & $0.1111$ & $0.0180$ & $9.0044$ & $1.4556$ & $7.2962$ & $0.9558$ & $0.1310$ & $6.3209$ & $0.4982$ & $0.0788$ & $6.4282$ & $0.6682$ & $0.1039$ & $1.6651$ & $0.0185$ & $-4.1370$ & $0.0152$ & $0.1721$ & $4535$ & $1.297$ & $-1.30$ & $6.20$ & +$0.08$ & $7.21$ & +$0.33$ & $7.46$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.37$ & $1.28$ & D & +$0.46$ & $1.34$ & D & +$0.52$ & $-0.26$ & D &  r-I & $57$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
J183128.71$-$341018.4 & 6734912245226332928 & 18:31:28.71 & $-$34:10:18.4 & $13.520$ & $13.146$ & $1.402$ & $13.538$ & $-42.7$ & $1.0$ & $71.9$ & $3.8$ & $0.0927$ & $0.0153$ & $10.7819$ & $1.7782$ & $8.4212$ & $1.0847$ & $0.1288$ & $6.5619$ & $0.7118$ & $0.1085$ & $8.2564$ & $1.4347$ & $0.1738$ & $2.9256$ & $0.0174$ & $-2.3939$ & $0.0149$ & $0.2670$ & $4940$ & $2.150$ & $-1.83$ & $5.67$ & +$0.01$ & $6.61$ & +$0.03$ & $6.63$ & D & N & +$0.22$ & $5.99$ & D & +$0.09$ & $1.13$ & D & +$0.01$ & $0.39$ & D & +$0.53$ & $0.88$ & D & +$1.25$ & $-0.06$ & D &  r-II & $14$ & Howes+2016 & APASS DR9 & STARHORSE & Howes+2016\\
J183225.29$-$334938.4 & 6735063011428059392 & 18:32:25.29 & $-$33:49:38.4 & $15.470$ & $15.346$ & $1.099$ & $15.599$ & $-156.7$ & $1.0$ & $\dots$ & $\dots$ & $0.0342$ & $0.0331$ & $29.2340$ & $28.2647$ & $16.6094$ & $9.1239$ & $0.5493$ & $8.6540$ & $0.6881$ & $0.0795$ & $8.9521$ & $0.5710$ & $0.0638$ & $-5.8249$ & $0.0372$ & $-4.9919$ & $0.0296$ & $-0.0782$ & $5293$ & $2.350$ & $-1.74$ & $5.76$ & $-0.22$ & $6.47$ & $-0.20$ & $6.49$ & D & N & +$0.42$ & $6.28$ & D & +$0.26$ & $1.39$ & D & $-0.16$ & $0.31$ & D & +$0.50$ & $0.94$ & D & +$1.08$ & $-0.14$ & D &  r-II & $16$ & Howes+2016 & NOMAD-1 & STARHORSE & Howes+2016\\
150703003601319 & 6651077468574712576 & 18:33:20.90 & $-$53:59:24.5 & $12.625$ & $12.166$ & $1.597$ & $12.662$ & $343.6$ & $0.2$ & $342.8$ & $0.8$ & $0.1380$ & $0.0140$ & $7.2478$ & $0.7347$ & $6.0986$ & $0.5202$ & $0.0853$ & $6.6911$ & $0.4359$ & $0.0651$ & $5.8386$ & $1.1540$ & $0.1977$ & $3.4941$ & $0.0125$ & $-9.9706$ & $0.0120$ & $0.1368$ & $4341$ & $0.931$ & $-1.33$ & $6.17$ & +$0.31$ & $7.41$ & +$0.54$ & $7.64$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.19$ & $1.07$ & D & +$0.36$ & $1.20$ & D & +$0.49$ & $-0.32$ & D &  r-I & $343$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
160426007401242 & 6708545780262681984 & 18:33:35.90 & $-$46:09:43.3 & $13.440$ & $13.155$ & $1.201$ & $13.452$ & $288.4$ & $0.1$ & $292.6$ & $7.3$ & $0.1812$ & $0.0135$ & $5.5184$ & $0.4099$ & $4.8259$ & $0.3135$ & $0.0650$ & $4.0666$ & $0.1607$ & $0.0395$ & $4.6532$ & $0.4563$ & $0.0981$ & $-13.2081$ & $0.0142$ & $-0.9367$ & $0.0116$ & $0.0065$ & $4807$ & $1.995$ & $-1.33$ & $6.17$ & +$0.23$ & $7.34$ & +$0.29$ & $7.40$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.14$ & $1.03$ & D & +$0.29$ & $1.14$ & D & +$0.74$ & $-0.07$ & D &  r-II & $293$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
140811002701089 & 4046921252348825216 & 18:33:51.58 & $-$31:00:55.4 & $12.540$ & $12.506$ & $1.610$ & $13.010$ & $117.1$ & $0.1$ & $118.2$ & $0.5$ & $0.1382$ & $0.0162$ & $7.2344$ & $0.8463$ & $6.0891$ & $0.5996$ & $0.0985$ & $5.9418$ & $0.4745$ & $0.0799$ & $5.9831$ & $1.0800$ & $0.1805$ & $-5.9051$ & $0.0183$ & $-3.6048$ & $0.0138$ & $0.0777$ & $4421$ & $1.157$ & $-1.69$ & $5.81$ & +$0.19$ & $6.93$ & +$0.55$ & $7.29$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.18$ & $0.71$ & D & +$0.01$ & $0.51$ & D & +$0.42$ & $-0.75$ & D &  r-I & $118$ & GALAH DR3 & GSC2.3 & STARHORSE & GALAH DR3\\
140811002701358 & 4047041648871319552 & 18:34:13.83 & $-$30:09:16.4 & $13.670$ & $13.264$ & $1.607$ & $13.766$ & $50.2$ & $0.3$ & $51.4$ & $1.8$ & $0.0582$ & $0.0235$ & $17.1760$ & $6.9252$ & $11.8736$ & $3.3094$ & $0.2787$ & $7.4495$ & $1.2184$ & $0.1636$ & $7.7319$ & $1.1725$ & $0.1516$ & $-2.8551$ & $0.0230$ & $-5.6279$ & $0.0185$ & $-0.0737$ & $4505$ & $1.095$ & $-2.13$ & $5.37$ & +$0.21$ & $6.51$ & +$0.74$ & $7.04$ & U & X & $\dots$ & $\dots$ & X & +$2.10$ & $2.83$ & U & +$0.92$ & $0.99$ & D & +$1.47$ & $1.52$ & D & +$1.57$ & $-0.05$ & D & CEMP-r  / r-II & $51$ & GALAH DR3 & GSC2.3 & STARHORSE & GALAH DR3\\
140811002701064 & 4046961521963039744 & 18:34:44.54 & $-$30:45:21.8 & $12.820$ & $12.602$ & $1.597$ & $13.098$ & $79.8$ & $0.1$ & $86.7$ & $2.3$ & $0.2680$ & $0.0162$ & $3.7311$ & $0.2260$ & $3.4011$ & $0.1878$ & $0.0552$ & $3.4897$ & $0.1813$ & $0.0519$ & $3.8592$ & $0.6877$ & $0.1782$ & $-1.5556$ & $0.0186$ & $2.8219$ & $0.0146$ & $0.3638$ & $4308$ & $1.561$ & $-1.07$ & $6.43$ & +$0.60$ & $7.96$ & +$0.67$ & $8.03$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.52$ & $1.66$ & D & +$0.28$ & $1.38$ & D & +$0.54$ & $-0.01$ & D &  r-I & $87$ & GALAH DR3 & GSC2.3 & STARHORSE & GALAH DR3\\
160426007401104 & 6705267758143146368 & 18:35:01.02 & $-$47:09:17.4 & $12.974$ & $12.679$ & $1.232$ & $12.989$ & $90.6$ & $0.1$ & $92.2$ & $1.1$ & $0.4203$ & $0.0122$ & $2.3790$ & $0.0691$ & $2.2405$ & $0.0613$ & $0.0274$ & $2.2888$ & $0.0647$ & $0.0283$ & $2.3261$ & $0.0739$ & $0.0318$ & $-3.8236$ & $0.0110$ & $-3.2206$ & $0.0097$ & $0.3161$ & $4673$ & $2.393$ & $-0.85$ & $6.65$ & +$0.45$ & $8.03$ & +$0.47$ & $8.05$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.20$ & $1.56$ & D & +$0.21$ & $1.54$ & D & +$0.51$ & $0.18$ & D &  r-I & $92$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
150703003601085 & 6651009646749720832 & 18:35:09.23 & $-$54:36:18.0 & $13.222$ & $12.873$ & $1.393$ & $13.260$ & $101.8$ & $0.1$ & $103.0$ & $1.0$ & $0.1972$ & $0.0143$ & $5.0714$ & $0.3680$ & $4.4806$ & $0.2873$ & $0.0641$ & $4.5948$ & $0.2636$ & $0.0574$ & $4.5093$ & $0.4189$ & $0.0929$ & $-12.6758$ & $0.0142$ & $1.8313$ & $0.0131$ & $0.1624$ & $4553$ & $1.424$ & $-1.37$ & $6.13$ & +$0.29$ & $7.35$ & +$0.49$ & $7.55$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.01$ & $0.85$ & D & +$0.08$ & $0.89$ & D & +$0.39$ & $-0.47$ & D &  r-I & $103$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
160426007401041 & 6708318387519802752 & 18:35:45.90 & $-$46:26:46.0 & $13.596$ & $13.349$ & $1.111$ & $13.607$ & $80.1$ & $0.1$ & $81.6$ & $2.8$ & $0.4249$ & $0.0147$ & $2.3533$ & $0.0812$ & $2.2176$ & $0.0721$ & $0.0325$ & $2.1292$ & $0.0713$ & $0.0335$ & $2.1513$ & $0.0682$ & $0.0317$ & $3.7544$ & $0.0139$ & $-5.6265$ & $0.0116$ & $0.1643$ & $4961$ & $2.897$ & $-0.89$ & $6.61$ & +$0.40$ & $7.93$ & +$0.42$ & $7.95$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.18$ & $1.50$ & D & +$0.05$ & $1.34$ & D & +$0.72$ & $0.34$ & D &  r-II & $82$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
J183623.20$-$642812.0 & 6437794512259697024 & 18:36:23.20 & $-$64:28:12.0 & $12.509$ & $12.246$ & $1.081$ & $12.491$ & $-41.5$ & $5.7$ & $15.3$ & $1.0$ & $0.4548$ & $0.0166$ & $2.1988$ & $0.0803$ & $2.0799$ & $0.0719$ & $0.0346$ & $2.1263$ & $0.0780$ & $0.0367$ & $2.1336$ & $0.0669$ & $0.0314$ & $3.9928$ & $0.0110$ & $-8.6035$ & $0.0118$ & $-0.0054$ & $4902$ & $1.790$ & $-2.54$ & $4.96$ & +$0.15$ & $6.04$ & +$0.37$ & $6.26$ & D & N & +$0.39$ & $5.45$ & D & +$0.21$ & $0.54$ & D & $\dots$ & $\dots$ & X & +$0.29$ & $-0.07$ & D & +$0.53$ & $-1.49$ & D &  r-I & $28$ & Zepeda+2021 & APASS DR9 & STARHORSE & Zepeda+2021\\
J183636.13$-$713659.8 & 6419377078314777856 & 18:36:36.10 & $-$71:36:59.8 & $10.898$ & $10.584$ & $1.291$ & $10.922$ & $-68.3$ & $0.2$ & $-68.6$ & $0.3$ & $0.3649$ & $0.0108$ & $2.7405$ & $0.0814$ & $2.5582$ & $0.0709$ & $0.0277$ & $2.6076$ & $0.0777$ & $0.0298$ & $2.5023$ & $0.1011$ & $0.0404$ & $-3.5792$ & $0.0082$ & $-11.6349$ & $0.0102$ & $-0.0100$ & $4650$ & $0.650$ & $-2.52$ & $4.98$ & $-0.75$ & $5.16$ & +$0.03$ & $5.94$ & D & N & $\dots$ & $\dots$ & X & +$0.01$ & $0.36$ & D & $\dots$ & $\dots$ & X & $-0.37$ & $-0.71$ & D & +$0.56$ & $-1.44$ & D &  r-I & $30$ & Hansen+2018 & APASS DR9 & STARHORSE & Hansen+2018\\
J183647.89$-$274333.1 & 4072668623574650368 & 18:36:47.89 & $-$27:43:33.1 & $13.000$ & $12.872$ & $1.728$ & $13.445$ & $-381.4$ & $2.0$ & $-379.1$ & $2.0$ & $0.0679$ & $0.0209$ & $14.7225$ & $4.5239$ & $10.6470$ & $2.3659$ & $0.2222$ & $8.4473$ & $1.2699$ & $0.1503$ & $6.1951$ & $0.5252$ & $0.0848$ & $1.6051$ & $0.0230$ & $-2.8990$ & $0.0176$ & $-0.1309$ & $4649$ & $1.170$ & $-2.48$ & $5.02$ & $-0.47$ & $5.48$ & +$0.23$ & $6.18$ & D & N & +$0.33$ & $5.45$ & D & +$0.18$ & $0.57$ & D & $-0.20$ & $-0.47$ & D & +$0.13$ & $-0.17$ & D & +$0.82$ & $-1.14$ & D &  r-II & $\dots$ & Howes+2015 & NOMAD-1 & STARHORSE & Howes+2015\\
160426007401343 & 6708748541381091072 & 18:37:34.40 & $-$45:59:45.9 & $12.472$ & $12.038$ & $1.526$ & $12.495$ & $66.3$ & $0.1$ & $65.3$ & $2.2$ & $0.1689$ & $0.0146$ & $5.9197$ & $0.5110$ & $5.1301$ & $0.3838$ & $0.0748$ & $5.1492$ & $0.3241$ & $0.0629$ & $5.9740$ & $0.5229$ & $0.0875$ & $-4.3123$ & $0.0134$ & $-7.1842$ & $0.0119$ & $0.3580$ & $4388$ & $1.199$ & $-1.34$ & $6.16$ & +$0.32$ & $7.41$ & +$0.54$ & $7.63$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.17$ & $1.04$ & D & +$0.39$ & $1.23$ & D & +$0.55$ & $-0.27$ & D &  r-I & $65$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
140814004301038 & 6730033261126467072 & 18:39:24.79 & $-$37:47:31.0 & $13.857$ & $13.567$ & $1.343$ & $13.930$ & $41.3$ & $0.1$ & $36.4$ & $15.2$ & $0.1889$ & $0.0162$ & $5.2927$ & $0.4543$ & $4.6525$ & $0.3510$ & $0.0754$ & $4.1042$ & $0.2334$ & $0.0569$ & $4.0006$ & $0.6893$ & $0.1723$ & $0.4740$ & $0.0184$ & $-6.4886$ & $0.0147$ & $0.0660$ & $4574$ & $1.969$ & $-0.87$ & $6.63$ & +$0.39$ & $7.96$ & +$0.44$ & $8.01$ & D & N & $\dots$ & $\dots$ & X & +$1.46$ & $3.46$ & U & +$0.16$ & $1.50$ & D & +$0.31$ & $1.62$ & D & +$0.41$ & $0.07$ & D &  r-I & $36$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
140713003101146 & 6631555918799181824 & 18:40:53.69 & $-$63:13:19.2 & $13.109$ & $12.886$ & $1.098$ & $13.138$ & $227.9$ & $0.2$ & $225.9$ & $1.6$ & $0.3138$ & $0.0190$ & $3.1864$ & $0.1930$ & $2.9426$ & $0.1646$ & $0.0559$ & $2.9585$ & $0.1306$ & $0.0441$ & $2.7870$ & $0.0906$ & $0.0325$ & $-22.8791$ & $0.0160$ & $3.7473$ & $0.0147$ & $-0.2234$ & $5167$ & $2.445$ & $-0.98$ & $6.52$ & +$0.37$ & $7.82$ & +$0.39$ & $7.84$ & D & N & $\dots$ & $\dots$ & X & +$1.91$ & $3.80$ & D & +$0.24$ & $1.47$ & D & +$0.48$ & $1.68$ & D & +$0.64$ & $0.18$ & D &  r-I & $226$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
140609003601107 & 6419766374150872448 & 18:43:15.07 & $-$70:25:18.6 & $12.909$ & $12.576$ & $1.331$ & $12.932$ & $126.3$ & $0.1$ & $127.6$ & $0.5$ & $0.2014$ & $0.0099$ & $4.9641$ & $0.2433$ & $4.3967$ & $0.1909$ & $0.0434$ & $4.5740$ & $0.1999$ & $0.0437$ & $4.7173$ & $0.1271$ & $0.0269$ & $-8.3284$ & $0.0073$ & $1.3667$ & $0.0086$ & $-0.0680$ & $4483$ & $1.692$ & $-0.83$ & $6.67$ & +$0.46$ & $8.06$ & +$0.52$ & $8.12$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.01$ & $1.40$ & D & +$0.24$ & $1.60$ & D & +$0.33$ & $0.03$ & D &  r-I & $128$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
170515005601083 & 6637656593427319168 & 18:44:37.91 & $-$56:43:10.9 & $12.701$ & $12.731$ & $1.240$ & $13.044$ & $133.3$ & $0.1$ & $135.5$ & $1.1$ & $0.2447$ & $0.0136$ & $4.0868$ & $0.2277$ & $3.6943$ & $0.1861$ & $0.0504$ & $3.9237$ & $0.1944$ & $0.0496$ & $4.0030$ & $0.1440$ & $0.0360$ & $-1.5324$ & $0.0099$ & $-8.9550$ & $0.0083$ & $-0.2024$ & $4954$ & $2.131$ & $-0.84$ & $6.66$ & +$0.21$ & $7.80$ & +$0.25$ & $7.84$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.11$ & $1.48$ & D & +$0.54$ & $1.88$ & D & +$0.59$ & $0.27$ & D &  r-I & $136$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
150829003101071 & 6705746080060953088 & 18:45:06.03 & $-$46:05:41.4 & $13.656$ & $13.209$ & $1.557$ & $13.683$ & $82.0$ & $0.1$ & $82.5$ & $2.7$ & $0.0702$ & $0.0146$ & $14.2487$ & $2.9581$ & $10.3970$ & $1.5750$ & $0.1515$ & $7.9165$ & $0.7542$ & $0.0953$ & $6.9251$ & $0.0974$ & $0.0141$ & $-2.9159$ & $0.0129$ & $-2.3474$ & $0.0118$ & $0.2506$ & $4331$ & $1.032$ & $-1.32$ & $6.18$ & +$0.44$ & $7.55$ & +$0.61$ & $7.72$ & D & I & $\dots$ & $\dots$ & X & +$1.69$ & $3.25$ & D & $-0.26$ & $0.64$ & D & +$0.11$ & $0.98$ & D & +$0.55$ & $-0.24$ & D &  r-I & $83$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
170724002601134 & 4073079218087039744 & 18:45:20.59 & $-$26:02:16.1 & $13.560$ & $12.987$ & $1.798$ & $13.602$ & $141.9$ & $0.2$ & $141.2$ & $2.4$ & $0.0950$ & $0.0178$ & $10.5225$ & $1.9702$ & $8.2621$ & $1.2146$ & $0.1470$ & $7.1540$ & $1.3472$ & $0.1883$ & $6.3425$ & $0.9547$ & $0.1505$ & $-1.2888$ & $0.0191$ & $-9.4035$ & $0.0163$ & $0.2669$ & $4464$ & $1.065$ & $-1.79$ & $5.71$ & +$0.39$ & $7.04$ & +$0.74$ & $7.39$ & D & C & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.04$ & $0.47$ & D & +$0.46$ & $0.85$ & D & +$0.52$ & $-0.75$ & D & CEMP-r  / r-I & $141$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
J184600.60$-$305011.0 & 6737285605465836416 & 18:46:00.60 & $-$30:50:11.0 & $13.936$ & $13.474$ & $1.447$ & $13.889$ & $-15.0$ & $0.0$ & $\dots$ & $\dots$ & $0.1241$ & $0.0201$ & $8.0584$ & $1.3081$ & $6.6625$ & $0.8942$ & $0.1342$ & $5.5453$ & $0.4876$ & $0.0879$ & $5.7317$ & $0.5355$ & $0.0934$ & $3.5443$ & $0.0201$ & $-1.6326$ & $0.0174$ & $0.2368$ & $4410$ & $1.300$ & $-1.55$ & $5.96$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & X & +$0.46$ & $6.52$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.14$ & $0.77$ & D & +$0.40$ & $-0.63$ & D &  r-I & $\dots$ & Naidu2021 & APASS DR9 & STARHORSE & Jonsson+2020\\
160522005601034 & 4071310687992152704 & 18:46:01.64 & $-$29:17:57.4 & $13.345$ & $12.891$ & $1.512$ & $13.340$ & $77.7$ & $0.1$ & $77.3$ & $3.8$ & $0.3435$ & $0.0222$ & $2.9116$ & $0.1885$ & $2.7067$ & $0.1629$ & $0.0602$ & $2.7161$ & $0.1889$ & $0.0696$ & $2.8605$ & $0.4737$ & $0.1656$ & $-0.8916$ & $0.0268$ & $-7.0537$ & $0.0215$ & $0.0468$ & $4308$ & $1.496$ & $-0.83$ & $6.67$ & +$0.38$ & $7.98$ & +$0.43$ & $8.03$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.20$ & $1.18$ & D & $-0.12$ & $1.23$ & D & +$0.47$ & $0.16$ & D &  r-I & $77$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
150829003101364 & 6705831262153245952 & 18:46:21.61 & $-$45:34:25.6 & $13.282$ & $12.912$ & $1.375$ & $13.290$ & $54.3$ & $0.1$ & $54.1$ & $1.5$ & $0.2648$ & $0.0181$ & $3.7765$ & $0.2580$ & $3.4389$ & $0.2139$ & $0.0622$ & $3.4481$ & $0.2828$ & $0.0820$ & $3.1625$ & $0.1692$ & $0.0535$ & $-2.7810$ & $0.0199$ & $-3.3398$ & $0.0171$ & $-0.0920$ & $4532$ & $1.540$ & $-1.09$ & $6.41$ & +$0.20$ & $7.54$ & +$0.36$ & $7.70$ & D & N & $\dots$ & $\dots$ & X & +$1.63$ & $3.41$ & U & +$0.23$ & $1.35$ & D & +$0.22$ & $1.31$ & D & +$0.57$ & $-0.00$ & D &  r-I & $54$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
HD 175305 & 2268048503896398720 & 18:47:06.00 & $+$74:43:31.0 & $7.199$ & $6.957$ & $1.014$ & $7.176$ & $-184.2$ & $1.0$ & $-183.9$ & $0.2$ & $6.3919$ & $0.0148$ & $0.1564$ & $0.0004$ & $0.1558$ & $0.0004$ & $0.0023$ & $0.1560$ & $0.0004$ & $0.0025$ & $0.1558$ & $0.0006$ & $0.0041$ & $320.0464$ & $0.0164$ & $79.5517$ & $0.0197$ & $0.0627$ & $4770$ & $1.800$ & $-1.73$ & $5.77$ & $-0.20$ & $6.50$ & +$0.02$ & $6.72$ & D & N & +$0.41$ & $6.28$ & D & +$0.10$ & $1.24$ & D & $-0.18$ & $0.30$ & D & $-0.00$ & $0.45$ & D & +$0.32$ & $-0.89$ & D &  r-I & $250$ & Roederer+2010 & NOMAD-1 & STARHORSE & Roederer+2010\\
170515005601357 & 6638113779807497728 & 18:47:08.10 & $-$55:58:28.1 & $12.901$ & $12.586$ & $1.375$ & $12.964$ & $104.3$ & $0.1$ & $105.7$ & $1.3$ & $0.2544$ & $0.0138$ & $3.9309$ & $0.2136$ & $3.5664$ & $0.1758$ & $0.0493$ & $3.7587$ & $0.1681$ & $0.0447$ & $3.2633$ & $0.4248$ & $0.1302$ & $-0.2616$ & $0.0110$ & $1.6570$ & $0.0086$ & $-0.3458$ & $4524$ & $1.841$ & $-0.93$ & $6.57$ & +$0.42$ & $7.92$ & +$0.49$ & $7.99$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.04$ & $1.32$ & D & +$0.08$ & $1.33$ & D & +$0.45$ & $0.04$ & D &  r-I & $106$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
170724002601318 & 4074973848419709696 & 18:48:27.93 & $-$24:33:06.7 & $13.386$ & $12.853$ & $1.701$ & $13.409$ & $55.8$ & $0.1$ & $51.6$ & $3.4$ & $0.4350$ & $0.0202$ & $2.2988$ & $0.1067$ & $2.1692$ & $0.0950$ & $0.0438$ & $2.1589$ & $0.1034$ & $0.0479$ & $\dots$ & $\dots$ & $\dots$ & $3.2808$ & $0.0320$ & $-7.7297$ & $0.0221$ & $-0.5396$ & $4417$ & $1.403$ & $-0.81$ & $6.69$ & +$0.36$ & $7.98$ & +$0.40$ & $8.02$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $0.00$ & $1.40$ & D & +$0.06$ & $1.43$ & D & +$0.42$ & $0.13$ & D &  r-I & $52$ & GALAH DR3 & APASS DR9 & BAILER-JONES & GALAH DR3\\
170725003101034 & 4074720621471785088 & 18:48:33.13 & $-$25:22:15.4 & $14.023$ & $13.341$ & $1.622$ & $13.851$ & $46.8$ & $0.1$ & $48.4$ & $1.5$ & $0.2706$ & $0.0161$ & $3.6951$ & $0.2200$ & $3.3712$ & $0.1831$ & $0.0543$ & $3.0542$ & $0.1575$ & $0.0516$ & $3.2362$ & $0.3726$ & $0.1151$ & $1.9211$ & $0.0174$ & $-4.8741$ & $0.0159$ & $0.3237$ & $4534$ & $1.898$ & $-0.84$ & $6.66$ & +$0.35$ & $7.94$ & +$0.41$ & $8.00$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.09$ & $1.46$ & D & +$0.20$ & $1.54$ & D & +$0.48$ & $0.16$ & D &  r-I & $48$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
170806003201089 & 6656000982863720192 & 18:48:46.26 & $-$49:27:49.5 & $13.177$ & $12.832$ & $1.398$ & $13.222$ & $35.2$ & $0.1$ & $35.3$ & $1.5$ & $0.2502$ & $0.0162$ & $3.9963$ & $0.2583$ & $3.6202$ & $0.2120$ & $0.0585$ & $3.7597$ & $0.2083$ & $0.0554$ & $4.3161$ & $0.5477$ & $0.1269$ & $3.9771$ & $0.0139$ & $-8.2626$ & $0.0126$ & $0.2424$ & $4346$ & $1.651$ & $-0.90$ & $6.60$ & +$0.46$ & $7.99$ & +$0.51$ & $8.04$ & D & I & $\dots$ & $\dots$ & X & +$1.08$ & $3.04$ & U & +$0.07$ & $1.38$ & D & +$0.07$ & $1.34$ & D & +$0.49$ & $0.11$ & D &  r-I & $35$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
170805003101381 & 6650422125286151296 & 18:48:58.42 & $-$54:40:46.2 & $12.988$ & $12.670$ & $1.296$ & $13.010$ & $57.6$ & $0.1$ & $58.4$ & $1.1$ & $0.3802$ & $0.0135$ & $2.6299$ & $0.0931$ & $2.4616$ & $0.0816$ & $0.0331$ & $2.5219$ & $0.0859$ & $0.0341$ & $2.4475$ & $0.0745$ & $0.0304$ & $-3.7948$ & $0.0102$ & $-12.5563$ & $0.0082$ & $-0.2899$ & $4651$ & $2.315$ & $-0.82$ & $6.68$ & +$0.45$ & $8.06$ & +$0.48$ & $8.09$ & D & N & $\dots$ & $\dots$ & X & +$1.36$ & $3.41$ & U & +$0.27$ & $1.66$ & D & +$0.24$ & $1.60$ & D & +$0.45$ & $0.15$ & D &  r-I & $58$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
170517003901111 & 6737002996615364224 & 18:49:05.84 & $-$31:34:55.1 & $13.212$ & $12.744$ & $1.610$ & $13.248$ & $59.2$ & $0.1$ & $62.4$ & $0.2$ & $0.2364$ & $0.0155$ & $4.2298$ & $0.2779$ & $3.8107$ & $0.2256$ & $0.0592$ & $3.9418$ & $0.2536$ & $0.0643$ & $4.3733$ & $0.6424$ & $0.1469$ & $4.3144$ & $0.0168$ & $-2.5917$ & $0.0142$ & $0.2028$ & $4279$ & $1.458$ & $-0.90$ & $6.60$ & +$0.43$ & $7.96$ & +$0.48$ & $8.01$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.01$ & $1.30$ & D & +$0.22$ & $1.50$ & D & +$0.55$ & $0.17$ & D &  r-I & $62$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
170724002601075 & 4073124027510751488 & 18:49:08.29 & $-$26:05:57.8 & $13.300$ & $12.914$ & $1.382$ & $13.296$ & $46.6$ & $0.1$ & $43.7$ & $3.5$ & $0.5096$ & $0.0380$ & $1.9622$ & $0.1462$ & $1.8669$ & $0.1323$ & $0.0709$ & $1.9734$ & $0.1322$ & $0.0670$ & $1.9702$ & $0.2251$ & $0.1142$ & $-4.5511$ & $0.0437$ & $-21.7044$ & $0.0369$ & $0.2077$ & $4772$ & $2.675$ & $-1.19$ & $6.31$ & +$0.42$ & $7.66$ & +$0.44$ & $7.68$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.31$ & $1.33$ & D & +$0.13$ & $1.12$ & D & +$0.65$ & $-0.02$ & D &  r-I & $44$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
170517003901398 & 6761040141866750720 & 18:51:44.31 & $-$31:05:13.3 & $13.120$ & $12.643$ & $1.629$ & $13.157$ & $103.3$ & $0.1$ & $107.0$ & $3.6$ & $0.1935$ & $0.0147$ & $5.1680$ & $0.3934$ & $4.5558$ & $0.3057$ & $0.0671$ & $4.6494$ & $0.2751$ & $0.0592$ & $5.3297$ & $0.5323$ & $0.0999$ & $-2.9126$ & $0.0152$ & $-6.9315$ & $0.0128$ & $0.1492$ & $4329$ & $1.123$ & $-1.19$ & $6.31$ & +$0.36$ & $7.61$ & +$0.52$ & $7.77$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.22$ & $0.80$ & D & +$0.51$ & $1.50$ & D & +$0.55$ & $-0.12$ & D &  r-I & $107$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
140707002101153 & 6715026546614719104 & 18:52:53.86 & $-$43:55:14.0 & $13.390$ & $13.115$ & $1.313$ & $13.463$ & $38.2$ & $0.1$ & $37.6$ & $2.0$ & $0.2142$ & $0.0143$ & $4.6688$ & $0.3128$ & $4.1634$ & $0.2487$ & $0.0597$ & $3.8366$ & $0.2395$ & $0.0624$ & $4.1444$ & $0.4975$ & $0.1201$ & $-3.3175$ & $0.0150$ & $-5.5399$ & $0.0132$ & $-0.0696$ & $4600$ & $2.180$ & $-0.81$ & $6.69$ & +$0.42$ & $8.03$ & +$0.45$ & $8.06$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.03$ & $1.43$ & D & +$0.07$ & $1.43$ & D & +$0.37$ & $0.08$ & D &  r-I & $38$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
170604005101212 & 6732635117955306368 & 18:53:26.96 & $-$34:14:14.0 & $12.522$ & $12.241$ & $1.172$ & $12.525$ & $74.0$ & $0.1$ & $72.9$ & $1.9$ & $0.8267$ & $0.0143$ & $1.2096$ & $0.0210$ & $1.1728$ & $0.0197$ & $0.0168$ & $1.1883$ & $0.0186$ & $0.0156$ & $1.1984$ & $0.0377$ & $0.0314$ & $0.9049$ & $0.0177$ & $-13.4618$ & $0.0144$ & $0.0447$ & $4912$ & $2.895$ & $-0.82$ & $6.68$ & +$0.41$ & $8.02$ & +$0.44$ & $8.05$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.03$ & $1.42$ & D & +$0.10$ & $1.46$ & D & +$0.48$ & $0.17$ & D &  r-I & $73$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
160812003101116 & 6650346057124468736 & 18:54:09.86 & $-$54:28:10.3 & $12.023$ & $11.637$ & $1.415$ & $12.035$ & $123.0$ & $0.1$ & $123.7$ & $0.8$ & $0.2593$ & $0.0185$ & $3.8571$ & $0.2753$ & $3.5055$ & $0.2274$ & $0.0649$ & $3.3969$ & $0.1734$ & $0.0511$ & $3.1787$ & $0.4109$ & $0.1293$ & $-10.3346$ & $0.0155$ & $-8.0286$ & $0.0117$ & $-0.3919$ & $4471$ & $1.243$ & $-1.37$ & $6.13$ & +$0.36$ & $7.42$ & +$0.57$ & $7.63$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.19$ & $1.03$ & D & +$0.33$ & $1.14$ & D & +$0.38$ & $-0.47$ & D &  r-I & $124$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
140707002101285 & 6715342553129284608 & 18:54:41.21 & $-$42:43:48.4 & $13.245$ & $12.838$ & $1.423$ & $13.240$ & $121.0$ & $0.1$ & $123.2$ & $1.6$ & $0.1631$ & $0.0164$ & $6.1319$ & $0.6159$ & $5.2888$ & $0.4581$ & $0.0866$ & $5.3545$ & $0.3706$ & $0.0692$ & $5.8775$ & $0.5376$ & $0.0915$ & $-4.7103$ & $0.0190$ & $-7.3405$ & $0.0174$ & $0.2264$ & $4505$ & $1.365$ & $-1.27$ & $6.23$ & +$0.33$ & $7.50$ & +$0.50$ & $7.67$ & D & I & $\dots$ & $\dots$ & X & +$2.00$ & $3.60$ & U & +$0.28$ & $1.22$ & D & +$0.45$ & $1.36$ & D & +$0.51$ & $-0.23$ & D &  r-I & $123$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
170513005401097 & 6711994157970618112 & 18:55:34.14 & $-$44:12:26.5 & $11.210$ & $11.136$ & $1.443$ & $11.548$ & $151.6$ & $0.1$ & $151.8$ & $1.4$ & $0.1742$ & $0.0195$ & $5.7390$ & $0.6417$ & $4.9939$ & $0.4859$ & $0.0973$ & $5.1608$ & $0.6252$ & $0.1212$ & $4.4708$ & $0.3967$ & $0.0887$ & $-14.8580$ & $0.0195$ & $-2.0620$ & $0.0174$ & $-0.0228$ & $4475$ & $1.132$ & $-1.63$ & $5.87$ & +$0.30$ & $7.11$ & +$0.62$ & $7.43$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.01$ & $0.60$ & D & +$0.16$ & $0.72$ & D & +$0.58$ & $-0.52$ & D &  r-I & $152$ & GALAH DR3 & SPM4 & STARHORSE & GALAH DR3\\
J185627.74$-$725133.1 & 6415350323136031104 & 18:56:27.70 & $-$72:51:33.1 & $12.736$ & $12.372$ & $1.311$ & $12.719$ & $177.4$ & $0.5$ & $177.5$ & $0.7$ & $0.2124$ & $0.0107$ & $4.7086$ & $0.2376$ & $4.1950$ & $0.1886$ & $0.0450$ & $4.5743$ & $0.2011$ & $0.0440$ & $4.5739$ & $0.5441$ & $0.1190$ & $-5.9431$ & $0.0078$ & $1.5432$ & $0.0104$ & $-0.1108$ & $4709$ & $1.080$ & $-2.26$ & $5.24$ & $-0.48$ & $5.69$ & +$0.23$ & $6.40$ & D & N & $\dots$ & $\dots$ & X & $-0.00$ & $0.61$ & D & $\dots$ & $\dots$ & X & $-0.01$ & $-0.09$ & D & +$0.32$ & $-1.42$ & D &  r-I & $30$ & Hansen+2018 & APASS DR9 & STARHORSE & Hansen+2018\\
J185707.77$-$362611.9 & 6731108038047693696 & 18:57:07.77 & $-$36:26:11.9 & $13.304$ & $12.957$ & $1.428$ & $13.362$ & $\dots$ & $\dots$ & $-57.8$ & $1.4$ & $0.1607$ & $0.0193$ & $6.2234$ & $0.7469$ & $5.3567$ & $0.5533$ & $0.1033$ & $5.0520$ & $0.4275$ & $0.0846$ & $5.6903$ & $0.8173$ & $0.1436$ & $-1.1653$ & $0.0197$ & $-9.7246$ & $0.0153$ & $-0.1059$ & $4400$ & $1.170$ & $-1.56$ & $5.95$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & X & +$0.43$ & $6.48$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.11$ & $0.74$ & D & +$0.45$ & $-0.59$ & D &  r-I & $\dots$ & Naidu2021 & APASS DR9 & STARHORSE & $\dots$\\
140809002601012 & 6637971500429407488 & 18:58:20.62 & $-$55:42:14.3 & $13.483$ & $13.116$ & $1.384$ & $13.498$ & $99.9$ & $0.1$ & $100.2$ & $1.7$ & $0.1607$ & $0.0126$ & $6.2229$ & $0.4868$ & $5.3562$ & $0.3606$ & $0.0673$ & $5.0429$ & $0.3246$ & $0.0644$ & $5.0251$ & $0.5182$ & $0.1031$ & $2.2356$ & $0.0103$ & $-10.5206$ & $0.0089$ & $-0.1706$ & $4461$ & $1.727$ & $-0.91$ & $6.59$ & +$0.62$ & $8.14$ & +$0.66$ & $8.18$ & D & I & $\dots$ & $\dots$ & X & +$1.25$ & $3.21$ & U & +$0.39$ & $1.70$ & D & +$0.02$ & $1.29$ & D & +$0.43$ & $0.04$ & D &  r-I & $100$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
J185831.09$-$363814.7 & 6730907823852056320 & 18:58:31.09 & $-$36:38:14.7 & $13.555$ & $13.083$ & $1.406$ & $13.476$ & $\dots$ & $\dots$ & $89.4$ & $4.5$ & $0.0884$ & $0.0209$ & $11.3102$ & $2.6675$ & $8.7401$ & $1.5929$ & $0.1823$ & $6.4282$ & $0.6501$ & $0.1011$ & $8.7036$ & $1.1530$ & $0.1325$ & $3.5268$ & $0.0216$ & $-8.9410$ & $0.0169$ & $-0.2300$ & $4430$ & $0.950$ & $-1.59$ & $5.91$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & X & +$0.53$ & $6.54$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.13$ & $0.72$ & D & +$0.37$ & $-0.70$ & D &  r-I & $\dots$ & Naidu2021 & APASS DR9 & STARHORSE & $\dots$\\
160813002601076 & 6662108117120618496 & 18:58:48.10 & $-$48:41:42.0 & $13.634$ & $13.241$ & $1.463$ & $13.664$ & $170.7$ & $0.1$ & $173.1$ & $1.5$ & $0.1741$ & $0.0159$ & $5.7441$ & $0.5244$ & $4.9977$ & $0.3970$ & $0.0794$ & $4.6893$ & $0.4079$ & $0.0870$ & $5.4030$ & $0.1567$ & $0.0290$ & $-3.6699$ & $0.0126$ & $-2.8297$ & $0.0123$ & $0.3282$ & $4345$ & $1.692$ & $-0.82$ & $6.68$ & +$0.47$ & $8.08$ & +$0.52$ & $8.13$ & D & I & $\dots$ & $\dots$ & X & +$1.01$ & $3.07$ & U & +$0.20$ & $1.59$ & D & +$0.11$ & $1.47$ & D & +$0.54$ & $0.24$ & D &  r-I & $173$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
170531004801203 & 6763682203900460032 & 18:59:18.02 & $-$26:57:18.5 & $13.486$ & $13.059$ & $1.514$ & $13.509$ & $78.3$ & $0.1$ & $76.6$ & $0.9$ & $0.3072$ & $0.0188$ & $3.2553$ & $0.1994$ & $3.0013$ & $0.1695$ & $0.0565$ & $2.8655$ & $0.1365$ & $0.0476$ & $2.8951$ & $0.3332$ & $0.1151$ & $-4.1137$ & $0.0198$ & $-2.9305$ & $0.0160$ & $-0.0025$ & $4563$ & $1.843$ & $-0.94$ & $6.56$ & +$0.43$ & $7.92$ & +$0.51$ & $8.00$ & D & I & $\dots$ & $\dots$ & X & +$1.54$ & $3.46$ & D & +$0.10$ & $1.37$ & D & +$0.31$ & $1.54$ & D & +$0.48$ & $0.05$ & D &  r-I & $77$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
J190149.52$-$484435.9 & 6661333987918492416 & 19:01:49.50 & $-$48:44:35.9 & $12.514$ & $12.239$ & $1.148$ & $12.513$ & $133.4$ & $0.3$ & $133.0$ & $0.9$ & $0.3475$ & $0.0182$ & $2.8779$ & $0.1506$ & $2.6775$ & $0.1304$ & $0.0487$ & $2.5844$ & $0.0897$ & $0.0347$ & $2.5760$ & $0.1874$ & $0.0728$ & $-5.6368$ & $0.0151$ & $-15.5536$ & $0.0144$ & $0.2214$ & $4820$ & $1.840$ & $-1.87$ & $5.63$ & +$0.02$ & $6.58$ & +$0.20$ & $6.76$ & D & N & $\dots$ & $\dots$ & X & +$0.37$ & $1.37$ & D & $\dots$ & $\dots$ & X & $-0.24$ & $0.07$ & D & +$0.93$ & $-0.42$ & D &  r-II & $30$ & Hansen+2018 & APASS DR9 & STARHORSE & Hansen+2018\\
180628003301126 & 6644012934567569280 & 19:02:57.11 & $-$55:14:14.9 & $12.260$ & $11.761$ & $1.480$ & $12.193$ & $117.5$ & $0.1$ & $117.1$ & $0.5$ & $0.2595$ & $0.0160$ & $3.8535$ & $0.2381$ & $3.5026$ & $0.1967$ & $0.0562$ & $3.4926$ & $0.1752$ & $0.0502$ & $3.4618$ & $0.2726$ & $0.0788$ & $1.1204$ & $0.0129$ & $0.0928$ & $0.0105$ & $-0.1996$ & $4353$ & $1.722$ & $-0.91$ & $6.59$ & +$0.36$ & $7.88$ & +$0.45$ & $7.97$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.05$ & $1.35$ & D & +$0.29$ & $1.56$ & D & +$0.60$ & $0.21$ & D &  r-I & $117$ & GALAH DR3 & SPM4 & STARHORSE & GALAH DR3\\
J190318.45$-$513851.0 & 6657610152491402240 & 19:03:18.45 & $-$51:38:51.0 & $13.519$ & $13.240$ & $1.190$ & $13.532$ & $185.8$ & $5.2$ & $\dots$ & $\dots$ & $0.1624$ & $0.0165$ & $6.1582$ & $0.6238$ & $5.3082$ & $0.4635$ & $0.0873$ & $5.0102$ & $0.4116$ & $0.0821$ & $5.3303$ & $0.5254$ & $0.0986$ & $-1.0529$ & $0.0118$ & $-13.7662$ & $0.0083$ & $-0.3071$ & $4971$ & $2.330$ & $-2.15$ & $5.35$ & $-0.02$ & $6.26$ & $-0.01$ & $6.27$ & D & N & +$0.21$ & $5.66$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.41$ & $0.44$ & D & +$0.68$ & $-0.95$ & D &  r-I & $26$ & Zepeda+2021 & APASS DR9 & STARHORSE & Zepeda+2021\\
180628003301290 & 6644344544701811072 & 19:03:37.20 & $-$53:59:55.9 & $12.381$ & $11.939$ & $1.566$ & $12.417$ & $132.0$ & $0.1$ & $132.4$ & $0.6$ & $0.1390$ & $0.0154$ & $7.1921$ & $0.7945$ & $6.0591$ & $0.5639$ & $0.0931$ & $6.0120$ & $0.4973$ & $0.0827$ & $5.0524$ & $0.2400$ & $0.0475$ & $-0.5979$ & $0.0129$ & $-2.8668$ & $0.0101$ & $-0.0543$ & $4301$ & $1.303$ & $-1.48$ & $6.02$ & +$0.26$ & $7.21$ & +$0.53$ & $7.48$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.16$ & $0.90$ & D & +$0.51$ & $1.21$ & D & +$0.53$ & $-0.42$ & D &  r-I & $132$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
J190501.17$-$194928.4 & 4085482057157831936 & 19:05:01.17 & $-$19:49:28.4 & $10.240$ & $9.830$ & $1.368$ & $10.205$ & $102.1$ & $0.5$ & $101.6$ & $0.6$ & $0.7924$ & $0.0266$ & $1.2621$ & $0.0423$ & $1.2220$ & $0.0397$ & $0.0325$ & $1.1992$ & $0.0400$ & $0.0333$ & $1.2178$ & $0.0666$ & $0.0547$ & $-5.8588$ & $0.0259$ & $-38.5352$ & $0.0196$ & $-0.1377$ & $4687$ & $0.990$ & $-1.89$ & $5.61$ & +$0.21$ & $6.75$ & +$0.66$ & $7.20$ & D & I & +$0.37$ & $6.08$ & D & $-0.01$ & $0.97$ & D & $-0.29$ & $0.03$ & D & $-0.08$ & $0.21$ & D & +$0.36$ & $-1.01$ & D &  r-I & $30$ & Sakari+2018 & APASS DR9 & STARHORSE & Sakari+2018\\
170531004801366 & 6763931655592224256 & 19:05:22.91 & $-$26:45:36.1 & $13.293$ & $12.864$ & $1.378$ & $13.244$ & $43.9$ & $0.1$ & $45.0$ & $1.8$ & $0.2713$ & $0.0195$ & $3.6862$ & $0.2650$ & $3.3638$ & $0.2206$ & $0.0656$ & $3.3823$ & $0.2683$ & $0.0793$ & $3.2248$ & $0.1976$ & $0.0613$ & $0.0100$ & $0.0231$ & $-5.7234$ & $0.0192$ & $-0.0895$ & $4657$ & $1.688$ & $-1.62$ & $5.88$ & +$0.32$ & $7.13$ & +$0.53$ & $7.34$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.07$ & $0.65$ & D & +$0.33$ & $0.89$ & D & +$0.71$ & $-0.39$ & D &  r-II & $45$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
170531004801353 & 6763934919767405184 & 19:05:53.81 & $-$26:34:51.1 & $13.385$ & $12.884$ & $1.577$ & $13.368$ & $65.0$ & $0.1$ & $67.2$ & $0.6$ & $0.2864$ & $0.0264$ & $3.4914$ & $0.3220$ & $3.2008$ & $0.2706$ & $0.0845$ & $3.2989$ & $0.2714$ & $0.0823$ & $3.8993$ & $0.4213$ & $0.1080$ & $-4.6347$ & $0.0238$ & $-8.3460$ & $0.0183$ & $-0.0189$ & $4283$ & $1.648$ & $-0.80$ & $6.70$ & +$0.41$ & $8.03$ & +$0.45$ & $8.07$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.12$ & $1.29$ & D & +$0.18$ & $1.56$ & D & +$0.55$ & $0.27$ & D &  r-I & $67$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
180628003301045 & 6643994930066962432 & 19:06:18.30 & $-$55:03:14.3 & $13.511$ & $13.162$ & $1.377$ & $13.541$ & $32.8$ & $0.1$ & $33.4$ & $2.1$ & $0.1840$ & $0.0133$ & $5.4344$ & $0.3933$ & $4.7616$ & $0.3019$ & $0.0634$ & $4.4868$ & $0.2591$ & $0.0577$ & $4.8555$ & $0.4326$ & $0.0891$ & $-2.8239$ & $0.0106$ & $-0.8104$ & $0.0095$ & $0.0620$ & $4508$ & $1.796$ & $-0.90$ & $6.60$ & +$0.33$ & $7.86$ & +$0.41$ & $7.94$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.02$ & $1.29$ & D & +$0.15$ & $1.42$ & D & +$0.49$ & $0.11$ & D &  r-I & $33$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
170910002101047 & 6435169673061886464 & 19:06:59.98 & $-$65:46:41.6 & $12.261$ & $11.948$ & $1.344$ & $12.310$ & $248.5$ & $0.1$ & $249.3$ & $0.4$ & $0.2720$ & $0.0150$ & $3.6761$ & $0.2032$ & $3.3554$ & $0.1693$ & $0.0505$ & $3.4244$ & $0.1645$ & $0.0480$ & $3.6326$ & $0.3700$ & $0.1019$ & $-13.8146$ & $0.0103$ & $-7.3305$ & $0.0126$ & $0.0147$ & $4569$ & $1.574$ & $-1.35$ & $6.15$ & +$0.22$ & $7.30$ & +$0.43$ & $7.51$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.16$ & $1.02$ & D & +$0.46$ & $1.29$ & D & +$0.58$ & $-0.25$ & D &  r-I & $249$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
170723003101047 & 4089152501854615296 & 19:07:01.57 & $-$15:20:52.2 & $13.192$ & $12.768$ & $1.498$ & $13.209$ & $82.8$ & $0.1$ & $82.2$ & $3.3$ & $0.3237$ & $0.0169$ & $3.0889$ & $0.1610$ & $2.8593$ & $0.1379$ & $0.0482$ & $2.8786$ & $0.1846$ & $0.0641$ & $3.0140$ & $0.2755$ & $0.0914$ & $-0.2168$ & $0.0168$ & $1.6909$ & $0.0136$ & $0.1281$ & $4503$ & $1.977$ & $-0.90$ & $6.60$ & +$0.37$ & $7.90$ & +$0.42$ & $7.95$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.03$ & $1.34$ & D & +$0.24$ & $1.52$ & D & +$0.48$ & $0.10$ & D &  r-I & $82$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
170531004801016 & 6763468658120911616 & 19:07:21.26 & $-$27:15:18.3 & $13.272$ & $12.787$ & $1.514$ & $13.237$ & $44.1$ & $0.1$ & $43.0$ & $1.6$ & $0.1530$ & $0.0163$ & $6.5346$ & $0.6974$ & $5.5856$ & $0.5095$ & $0.0912$ & $5.2826$ & $0.3351$ & $0.0634$ & $5.1789$ & $0.7250$ & $0.1400$ & $0.3510$ & $0.0218$ & $-7.8722$ & $0.0165$ & $-0.2196$ & $4483$ & $1.462$ & $-1.79$ & $5.71$ & +$0.22$ & $6.86$ & +$0.56$ & $7.20$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.01$ & $0.43$ & D & +$0.29$ & $0.69$ & D & +$0.74$ & $-0.53$ & D &  r-II & $43$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
140611004001326 & 6643144462118636800 & 19:07:29.61 & $-$55:58:34.6 & $12.612$ & $12.232$ & $1.233$ & $12.543$ & $161.7$ & $0.2$ & $162.9$ & $1.0$ & $0.3348$ & $0.0129$ & $2.9871$ & $0.1152$ & $2.7719$ & $0.0992$ & $0.0358$ & $2.8760$ & $0.1285$ & $0.0447$ & $2.8253$ & $0.2102$ & $0.0744$ & $-12.6633$ & $0.0103$ & $-14.9763$ & $0.0086$ & $-0.1091$ & $4756$ & $1.844$ & $-1.51$ & $5.99$ & +$0.26$ & $7.18$ & +$0.39$ & $7.31$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.60$ & $1.29$ & D & +$0.59$ & $1.25$ & D & +$1.25$ & $0.26$ & D &  r-II & $163$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
J190911.03$-$213207.5 & 4081988839994203008 & 19:09:11.03 & $-$21:32:07.5 & $13.484$ & $13.077$ & $1.448$ & $13.492$ & $48.9$ & $2.0$ & $-16.3$ & $2.0$ & $0.0702$ & $0.0132$ & $14.2497$ & $2.6716$ & $10.3975$ & $1.4224$ & $0.1368$ & $8.2606$ & $1.1414$ & $0.1382$ & $7.9531$ & $0.3376$ & $0.0425$ & $-4.5689$ & $0.0149$ & $-11.6705$ & $0.0131$ & $0.2744$ & $4626$ & $0.850$ & $-2.40$ & $5.10$ & $-0.56$ & $5.47$ & +$0.20$ & $6.23$ & D & N & +$0.44$ & $5.64$ & D & $-0.04$ & $0.43$ & D & $\dots$ & $\dots$ & X & +$0.05$ & $-0.17$ & D & +$0.43$ & $-1.45$ & D &  r-I & $73$ & Jacobson+2015 & APASS DR9 & STARHORSE & Jacobson+2015\\
J190926.77$-$514020.8 & 6656859456628523776 & 19:09:26.88 & $-$51:40:22.8 & $12.804$ & $12.446$ & $1.349$ & $12.811$ & $217.5$ & $3.1$ & $211.7$ & $3.7$ & $0.1480$ & $0.0115$ & $6.7579$ & $0.5233$ & $5.7480$ & $0.3786$ & $0.0659$ & $6.0300$ & $0.3156$ & $0.0523$ & $6.6499$ & $0.6858$ & $0.1031$ & $-2.8281$ & $0.0090$ & $-14.2686$ & $0.0078$ & $0.0495$ & $4729$ & $1.550$ & $-2.50$ & $5.00$ & $-0.40$ & $5.53$ & +$0.04$ & $5.97$ & D & N & +$0.64$ & $5.74$ & D & $-0.04$ & $0.33$ & D & $\dots$ & $\dots$ & X & +$0.25$ & $-0.07$ & D & +$0.60$ & $-1.38$ & D &  r-I & $25$ & Ezzeddine+2020 & APASS DR9 & STARHORSE & Ezzeddine+2020\\
J190931.13$-$214053.9 & 4081235708886572160 & 19:09:31.13 & $-$21:40:53.9 & $14.200$ & $13.786$ & $1.451$ & $14.203$ & $183.2$ & $2.0$ & $\dots$ & $\dots$ & $0.0558$ & $0.0188$ & $17.9211$ & $6.0500$ & $12.2249$ & $2.8152$ & $0.2303$ & $7.7656$ & $0.6881$ & $0.0886$ & $9.4867$ & $1.3587$ & $0.1432$ & $-1.2987$ & $0.0228$ & $-5.9353$ & $0.0184$ & $-0.0074$ & $4500$ & $1.000$ & $-3.33$ & $4.17$ & $-0.35$ & $4.75$ & +$0.38$ & $5.48$ & D & N & +$0.34$ & $4.61$ & D & $-0.72$ & $-1.18$ & D & $\dots$ & $\dots$ & X & +$0.04$ & $-1.11$ & D & +$0.66$ & $-2.15$ & D &  r-I & $59$ & Jacobson+2015 & APASS DR9 & STARHORSE & Jacobson+2015\\
HD 178443 & 6712993206016290432 & 19:10:36.85 & $-$43:16:36.2 & $10.093$ & $9.803$ & $1.000$ & $10.017$ & $343.2$ & $0.2$ & $343.5$ & $0.3$ & $1.0341$ & $0.0157$ & $0.9671$ & $0.0147$ & $0.9433$ & $0.0139$ & $0.0148$ & $0.9428$ & $0.0147$ & $0.0156$ & $0.9242$ & $0.0225$ & $0.0243$ & $-12.9757$ & $0.0170$ & $-50.0132$ & $0.0151$ & $-0.0186$ & $5180$ & $1.650$ & $-2.10$ & $5.40$ & $-0.23$ & $6.10$ & +$0.13$ & $6.46$ & D & N & +$0.56$ & $6.06$ & D & +$0.32$ & $1.09$ & D & $-0.21$ & $-0.10$ & D & +$0.06$ & $0.14$ & D & +$0.39$ & $-1.19$ & D &  r-I & $35$ & McWilliam+1995 & APASS DR9 & STARHORSE & McWilliam+1995\\
170509007201159 & 6763224566534328704 & 19:12:16.12 & $-$26:35:23.0 & $11.706$ & $11.250$ & $1.563$ & $11.727$ & $69.2$ & $0.1$ & $69.4$ & $0.4$ & $0.3588$ & $0.0180$ & $2.7871$ & $0.1399$ & $2.5988$ & $0.1217$ & $0.0468$ & $2.5596$ & $0.1315$ & $0.0514$ & $2.6500$ & $0.1090$ & $0.0411$ & $-9.4447$ & $0.0179$ & $4.3345$ & $0.0144$ & $0.0807$ & $4277$ & $1.484$ & $-0.86$ & $6.64$ & +$0.42$ & $7.99$ & +$0.47$ & $8.04$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.01$ & $1.36$ & D & +$0.16$ & $1.48$ & D & +$0.33$ & $-0.01$ & D &  r-I & $69$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
HIP 94449 & 4264263644294796288 & 19:13:20.72 & $+$00:35:42.3 & $16.800$ & $16.209$ & $2.135$ & $17.050$ & $-65.5$ & $2.0$ & $\dots$ & $\dots$ & $0.1175$ & $0.0561$ & $8.5101$ & $4.0597$ & $6.9683$ & $2.7219$ & $0.3906$ & $6.5133$ & $1.0053$ & $0.1543$ & $6.5356$ & $2.6026$ & $0.3982$ & $-2.1077$ & $0.0535$ & $-5.0413$ & $0.0484$ & $0.1614$ & $5625$ & $3.700$ & $-1.20$ & $6.30$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & X & +$0.40$ & $6.80$ & D & $\dots$ & $\dots$ & X & $-0.05$ & $0.96$ & D & $-0.13$ & $0.85$ & D & +$0.40$ & $-0.28$ & D &  r-I & $100$ & Fulbright2000 & NOMAD-1 & BAILER-JONES & Fulbright2000\\
180625004301097 & 6415676568851076864 & 19:13:55.58 & $-$74:05:14.1 & $12.274$ & $12.004$ & $1.424$ & $12.407$ & $30.8$ & $0.1$ & $31.4$ & $0.4$ & $0.3274$ & $0.0109$ & $3.0547$ & $0.1020$ & $2.8299$ & $0.0875$ & $0.0309$ & $2.9447$ & $0.0944$ & $0.0321$ & $2.8052$ & $0.0378$ & $0.0135$ & $-3.4670$ & $0.0085$ & $-16.7525$ & $0.0105$ & $-0.1528$ & $4473$ & $1.650$ & $-1.00$ & $6.50$ & +$0.38$ & $7.81$ & +$0.46$ & $7.89$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.46$ & $1.67$ & D & +$0.50$ & $1.68$ & D & +$0.50$ & $0.02$ & D &  r-I & $31$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
170514003001133 & 6661667586619143040 & 19:15:22.24 & $-$47:27:07.5 & $12.616$ & $12.414$ & $0.863$ & $12.580$ & $93.5$ & $0.2$ & $94.8$ & $1.8$ & $1.8810$ & $0.0148$ & $0.5316$ & $0.0042$ & $0.5244$ & $0.0041$ & $0.0078$ & $0.5252$ & $0.0042$ & $0.0080$ & $0.5174$ & $0.0056$ & $0.0108$ & $-29.3758$ & $0.0149$ & $-53.0114$ & $0.0101$ & $-0.3428$ & $5614$ & $3.942$ & $-0.82$ & $6.68$ & +$0.30$ & $7.91$ & +$0.30$ & $7.91$ & D & N & +$1.35$ & $8.12$ & U & $\dots$ & $\dots$ & X & +$0.21$ & $1.60$ & U & $-0.15$ & $1.20$ & D & +$2.24$ & $1.93$ & D &  r-III & $95$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
J191618.21$-$554445.4 & 6643016300294380672 & 19:16:18.20 & $-$55:44:45.4 & $11.454$ & $11.074$ & $1.446$ & $11.488$ & $46.6$ & $0.3$ & $46.7$ & $0.3$ & $0.1711$ & $0.0161$ & $5.8458$ & $0.5493$ & $5.0745$ & $0.4139$ & $0.0816$ & $5.0934$ & $0.4607$ & $0.0904$ & $4.3925$ & $0.2336$ & $0.0532$ & $-1.3500$ & $0.0128$ & $-3.2820$ & $0.0128$ & $0.0624$ & $4450$ & $0.650$ & $-2.35$ & $5.15$ & $-0.80$ & $5.28$ & $-0.01$ & $6.07$ & D & N & $\dots$ & $\dots$ & X & +$0.48$ & $1.00$ & D & $\dots$ & $\dots$ & X & $-0.12$ & $-0.29$ & D & +$1.08$ & $-0.75$ & D &  r-II & $30$ & Hansen+2018 & APASS DR9 & STARHORSE & Hansen+2018\\
170602005701165 & 6759444101960872064 & 19:17:30.56 & $-$29:04:23.0 & $13.150$ & $12.726$ & $1.561$ & $13.202$ & $90.1$ & $0.1$ & $88.8$ & $2.9$ & $0.2139$ & $0.0175$ & $4.6760$ & $0.3824$ & $4.1691$ & $0.3040$ & $0.0729$ & $4.2532$ & $0.2726$ & $0.0641$ & $4.2531$ & $0.5775$ & $0.1358$ & $-1.6214$ & $0.0200$ & $-1.3667$ & $0.0156$ & $-0.0542$ & $4299$ & $1.498$ & $-1.02$ & $6.48$ & +$0.39$ & $7.80$ & +$0.48$ & $7.89$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.25$ & $1.44$ & D & +$0.24$ & $1.39$ & D & +$0.46$ & $-0.04$ & D &  r-I & $89$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
160425003401323 & 4201314606397798144 & 19:17:50.68 & $-$09:21:32.8 & $13.547$ & $12.892$ & $1.774$ & $13.493$ & $34.5$ & $0.1$ & $35.8$ & $1.7$ & $0.2323$ & $0.0265$ & $4.3043$ & $0.4902$ & $3.8711$ & $0.3965$ & $0.1024$ & $4.0109$ & $0.4323$ & $0.1078$ & $3.7293$ & $0.5210$ & $0.1397$ & $-5.6589$ & $0.0305$ & $-7.0639$ & $0.0248$ & $-0.1535$ & $4393$ & $1.633$ & $-0.83$ & $6.67$ & +$0.58$ & $8.18$ & +$0.60$ & $8.20$ & D & I & $\dots$ & $\dots$ & X & +$1.24$ & $3.28$ & U & $\dots$ & $\dots$ & X & +$0.26$ & $1.61$ & D & +$0.42$ & $0.11$ & D &  r-I & $36$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
150606004901115 & 6713176102903700608 & 19:18:26.40 & $-$41:58:19.1 & $13.341$ & $13.070$ & $1.193$ & $13.363$ & $38.3$ & $0.1$ & $40.4$ & $1.8$ & $0.5025$ & $0.0162$ & $1.9901$ & $0.0642$ & $1.8922$ & $0.0580$ & $0.0307$ & $1.8299$ & $0.0434$ & $0.0237$ & $\dots$ & $\dots$ & $\dots$ & $1.6709$ & $0.0150$ & $-7.3153$ & $0.0130$ & $0.0703$ & $4854$ & $2.688$ & $-0.86$ & $6.64$ & +$0.45$ & $8.02$ & +$0.47$ & $8.04$ & D & N & $\dots$ & $\dots$ & X & +$1.43$ & $3.45$ & U & $-0.10$ & $1.25$ & D & $-0.04$ & $1.28$ & D & +$0.54$ & $0.20$ & D &  r-I & $40$ & GALAH DR3 & APASS DR9 & BAILER-JONES & GALAH DR3\\
140808002701145 & 6657151484342851712 & 19:19:03.85 & $-$50:57:25.1 & $12.436$ & $12.139$ & $1.229$ & $12.447$ & $80.7$ & $0.1$ & $81.6$ & $0.6$ & $0.3518$ & $0.0130$ & $2.8427$ & $0.1051$ & $2.6471$ & $0.0911$ & $0.0344$ & $2.7447$ & $0.1795$ & $0.0654$ & $2.6318$ & $0.1111$ & $0.0422$ & $-6.0335$ & $0.0124$ & $-1.9830$ & $0.0095$ & $-0.1648$ & $4749$ & $2.052$ & $-0.94$ & $6.56$ & +$0.24$ & $7.73$ & +$0.29$ & $7.78$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.08$ & $1.18$ & D & +$0.27$ & $1.51$ & D & +$0.61$ & $0.18$ & D &  r-I & $82$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
J191927.68$-$595914.0 & 6446179976343212928 & 19:19:27.70 & $-$59:59:13.0 & $10.497$ & $10.057$ & $1.583$ & $10.545$ & $-66.3$ & $3.1$ & $-78.5$ & $0.6$ & $0.2464$ & $0.0137$ & $4.0578$ & $0.2248$ & $3.6705$ & $0.1840$ & $0.0501$ & $3.6765$ & $0.1653$ & $0.0450$ & $3.2890$ & $0.0764$ & $0.0232$ & $3.2479$ & $0.0125$ & $-33.8675$ & $0.0122$ & $0.0572$ & $4549$ & $1.080$ & $-2.62$ & $4.88$ & $-0.60$ & $5.21$ & +$0.13$ & $5.94$ & D & N & +$0.47$ & $5.45$ & D & $-0.05$ & $0.20$ & D & $\dots$ & $\dots$ & X & +$0.25$ & $-0.19$ & D & +$0.60$ & $-1.50$ & D &  r-I & $25$ & Ezzeddine+2020 & APASS DR9 & STARHORSE & Ezzeddine+2020\\
161006002601117 & 6768951132327951872 & 19:19:40.23 & $-$26:46:26.1 & $11.129$ & $10.742$ & $1.459$ & $11.163$ & $104.5$ & $0.1$ & $104.4$ & $0.5$ & $0.5000$ & $0.0140$ & $1.9999$ & $0.0559$ & $1.9010$ & $0.0506$ & $0.0266$ & $1.8684$ & $0.0481$ & $0.0257$ & $1.8863$ & $0.0962$ & $0.0510$ & $-1.6170$ & $0.0146$ & $-10.8892$ & $0.0122$ & $0.1407$ & $4428$ & $1.597$ & $-0.81$ & $6.69$ & +$0.40$ & $8.02$ & +$0.44$ & $8.06$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.07$ & $1.33$ & D & +$0.26$ & $1.64$ & D & +$0.35$ & $0.06$ & D &  r-I & $104$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
J192150.77$-$445254.5 & 6664403004047021184 & 19:21:50.80 & $-$44:52:54.6 & $11.407$ & $10.961$ & $1.499$ & $11.403$ & $3.5$ & $0.5$ & $2.8$ & $0.3$ & $0.1310$ & $0.0297$ & $7.6342$ & $1.7309$ & $6.3699$ & $1.2051$ & $0.1892$ & $6.1291$ & $1.0313$ & $0.1683$ & $4.4056$ & $0.0772$ & $0.0175$ & $-3.4598$ & $0.0234$ & $1.1260$ & $0.0176$ & $-0.2161$ & $4450$ & $0.100$ & $-2.56$ & $4.94$ & $-0.77$ & $5.10$ & +$0.01$ & $5.88$ & D & N & $\dots$ & $\dots$ & X & $-0.05$ & $0.26$ & D & $\dots$ & $\dots$ & X & $-0.31$ & $-0.69$ & D & +$0.74$ & $-1.30$ & D &  r-II & $30$ & Hansen+2018 & APASS DR9 & STARHORSE & Hansen+2018\\
160531004601019 & 6759517322560887808 & 19:22:48.33 & $-$28:53:21.0 & $12.708$ & $12.436$ & $1.217$ & $12.739$ & $125.0$ & $0.1$ & $125.7$ & $0.6$ & $0.5643$ & $0.0129$ & $1.7721$ & $0.0405$ & $1.6940$ & $0.0371$ & $0.0219$ & $1.7093$ & $0.0339$ & $0.0198$ & $1.6726$ & $0.0355$ & $0.0213$ & $-10.9338$ & $0.0153$ & $-6.5779$ & $0.0144$ & $0.3166$ & $4682$ & $2.426$ & $-1.08$ & $6.42$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & X & $\dots$ & $\dots$ & X & +$1.64$ & $3.42$ & U & +$0.17$ & $1.29$ & D & $0.00$ & $1.10$ & D & +$0.75$ & $0.18$ & D &  r-II & $126$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
J192325.20$-$583341.0 & 6638565923901510656 & 19:23:25.20 & $-$58:33:41.0 & $11.859$ & $11.561$ & $1.212$ & $11.862$ & $143.8$ & $7.0$ & $126.9$ & $0.9$ & $0.5628$ & $0.0191$ & $1.7767$ & $0.0601$ & $1.6983$ & $0.0549$ & $0.0324$ & $1.6885$ & $0.0498$ & $0.0295$ & $1.6370$ & $0.0895$ & $0.0547$ & $-23.6369$ & $0.0151$ & $-16.5920$ & $0.0141$ & $0.0065$ & $4829$ & $1.800$ & $-2.41$ & $5.09$ & +$0.13$ & $6.15$ & +$0.38$ & $6.40$ & D & N & +$0.35$ & $5.54$ & D & +$0.33$ & $0.79$ & D & $\dots$ & $\dots$ & X & +$0.43$ & $0.20$ & D & +$0.63$ & $-1.26$ & D &  r-I & $48$ & Zepeda+2021 & APASS DR9 & STARHORSE & Zepeda+2021\\
J192329.41$-$442543.2 & 6664839853760464256 & 19:23:29.40 & $-$44:25:43.5 & $11.071$ & $10.565$ & $1.755$ & $11.154$ & $258.8$ & $0.3$ & $261.3$ & $0.6$ & $0.1710$ & $0.0147$ & $5.8477$ & $0.5018$ & $5.0760$ & $0.3781$ & $0.0745$ & $4.6004$ & $0.3482$ & $0.0757$ & $4.5563$ & $0.0484$ & $0.0106$ & $-13.5562$ & $0.0164$ & $-17.8055$ & $0.0114$ & $-0.3682$ & $4437$ & $1.010$ & $-2.07$ & $5.43$ & $-0.95$ & $5.41$ & $-0.21$ & $6.15$ & D & N & $\dots$ & $\dots$ & X & +$0.05$ & $0.85$ & D & $\dots$ & $\dots$ & X & $-0.00$ & $0.11$ & D & +$0.38$ & $-1.17$ & D &  r-I & $30$ & Holmbeck+2020 & APASS DR9 & STARHORSE & Holmbeck+2020\\
171003001601105 & 6773226338477839872 & 19:24:32.21 & $-$20:42:29.4 & $11.263$ & $10.812$ & $1.570$ & $11.293$ & $167.8$ & $0.1$ & $168.7$ & $0.4$ & $0.2549$ & $0.0140$ & $3.9225$ & $0.2156$ & $3.5595$ & $0.1775$ & $0.0499$ & $3.3847$ & $0.2173$ & $0.0642$ & $3.3048$ & $0.2386$ & $0.0722$ & $-3.3906$ & $0.0142$ & $-25.8361$ & $0.0115$ & $0.1291$ & $4279$ & $0.994$ & $-1.21$ & $6.29$ & +$0.23$ & $7.45$ & +$0.41$ & $7.63$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.03$ & $1.03$ & D & +$0.52$ & $1.48$ & D & +$0.65$ & $-0.04$ & D &  r-I & $169$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
150603003801204 & 6640113589597155712 & 19:25:32.43 & $-$56:18:53.9 & $13.209$ & $12.847$ & $1.346$ & $13.211$ & $109.7$ & $0.1$ & $114.5$ & $5.3$ & $0.1768$ & $0.0180$ & $5.6571$ & $0.5773$ & $4.9317$ & $0.4387$ & $0.0890$ & $5.1863$ & $0.4415$ & $0.0851$ & $5.3610$ & $0.8510$ & $0.1587$ & $-9.6975$ & $0.0151$ & $2.3204$ & $0.0140$ & $0.1321$ & $4622$ & $1.935$ & $-1.03$ & $6.47$ & +$0.15$ & $7.56$ & +$0.24$ & $7.65$ & D & N & $\dots$ & $\dots$ & X & +$1.64$ & $3.48$ & U & +$0.53$ & $1.71$ & D & +$0.61$ & $1.76$ & D & +$0.78$ & $0.27$ & D &  r-II & $115$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
170905002101048 & 6367361691464644480 & 19:25:41.95 & $-$75:00:21.8 & $12.875$ & $12.538$ & $1.395$ & $12.926$ & $91.4$ & $0.1$ & $92.6$ & $0.9$ & $0.3239$ & $0.0112$ & $3.0874$ & $0.1070$ & $2.8580$ & $0.0917$ & $0.0321$ & $3.0421$ & $0.0943$ & $0.0310$ & $2.7946$ & $0.1489$ & $0.0533$ & $-11.4379$ & $0.0092$ & $-4.1363$ & $0.0113$ & $-0.0165$ & $4478$ & $1.971$ & $-0.82$ & $6.68$ & +$0.51$ & $8.13$ & +$0.57$ & $8.19$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.26$ & $1.66$ & D & +$0.26$ & $1.63$ & D & +$0.61$ & $0.32$ & D &  r-I & $93$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
J192632.80$-$584657.0 & 6638871308959834368 & 19:26:32.80 & $-$58:46:57.0 & $12.516$ & $12.105$ & $1.459$ & $12.526$ & $182.5$ & $1.1$ & $181.4$ & $0.9$ & $0.1206$ & $0.0218$ & $8.2906$ & $1.4952$ & $6.8204$ & $1.0119$ & $0.1484$ & $7.2422$ & $1.3113$ & $0.1811$ & $5.9197$ & $0.7327$ & $0.1238$ & $-1.3504$ & $0.0177$ & $-10.1523$ & $0.0153$ & $0.0654$ & $4590$ & $1.000$ & $-2.49$ & $5.01$ & +$0.51$ & $6.45$ & +$1.05$ & $6.99$ & D & C & +$0.27$ & $5.38$ & D & +$0.38$ & $0.76$ & D & $\dots$ & $\dots$ & X & $-0.35$ & $-0.66$ & D & +$0.76$ & $-1.21$ & D & CEMP-r  / r-II & $20$ & Rasmussen+2020 & APASS DR9 & STARHORSE & RAVE DR5\\
170510007301245 & 6664884006024574336 & 19:26:54.12 & $-$43:48:25.6 & $13.289$ & $12.979$ & $1.271$ & $13.306$ & $148.6$ & $0.1$ & $149.8$ & $1.2$ & $0.1574$ & $0.0183$ & $6.3549$ & $0.7388$ & $5.4538$ & $0.5441$ & $0.0998$ & $5.0615$ & $0.4474$ & $0.0884$ & $6.3911$ & $1.0369$ & $0.1622$ & $-14.4242$ & $0.0194$ & $-6.7318$ & $0.0135$ & $-0.2504$ & $4865$ & $1.957$ & $-1.30$ & $6.20$ & +$0.37$ & $7.50$ & +$0.44$ & $7.57$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.02$ & $0.88$ & D & +$0.22$ & $1.10$ & D & +$0.57$ & $-0.22$ & D &  r-I & $150$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
J192819.90$-$633935.0 & 6441410874720278272 & 19:28:19.90 & $-$63:39:35.0 & $12.760$ & $12.494$ & $1.116$ & $12.754$ & $-122.8$ & $2.4$ & $-108.3$ & $0.9$ & $0.3135$ & $0.0136$ & $3.1902$ & $0.1381$ & $2.9458$ & $0.1177$ & $0.0400$ & $2.9180$ & $0.0887$ & $0.0304$ & $2.8796$ & $0.2128$ & $0.0739$ & $4.8358$ & $0.0129$ & $-9.4241$ & $0.0111$ & $-0.2513$ & $4789$ & $1.570$ & $-2.40$ & $5.10$ & +$0.08$ & $6.11$ & +$0.51$ & $6.54$ & D & I & +$0.62$ & $5.82$ & D & $-0.31$ & $0.16$ & D & $\dots$ & $\dots$ & X & +$0.17$ & $-0.05$ & D & +$0.48$ & $-1.40$ & D &  r-I & $55$ & Zepeda+2021 & APASS DR9 & STARHORSE & Zepeda+2021\\
J192919.10$-$552818.1 & 6640264493270119424 & 19:29:19.00 & $-$55:28:18.0 & $12.842$ & $12.384$ & $1.522$ & $12.839$ & $-95.7$ & $3.1$ & $-101.3$ & $1.0$ & $0.1325$ & $0.0121$ & $7.5497$ & $0.6920$ & $6.3109$ & $0.4835$ & $0.0766$ & $6.5676$ & $0.4368$ & $0.0665$ & $7.5722$ & $0.8328$ & $0.1100$ & $-0.5354$ & $0.0104$ & $-9.2991$ & $0.0083$ & $0.0090$ & $4594$ & $1.250$ & $-2.52$ & $4.98$ & $-0.59$ & $5.32$ & +$0.07$ & $5.98$ & D & N & +$0.56$ & $5.64$ & D & $-0.56$ & $-0.21$ & D & $\dots$ & $\dots$ & X & +$0.01$ & $-0.33$ & D & +$0.56$ & $-1.44$ & D &  r-I & $25$ & Ezzeddine+2020 & APASS DR9 & STARHORSE & Ezzeddine+2020\\
BPS CS 22896$-$0055 & 6645083794471225984 & 19:29:43.80 & $-$53:59:27.0 & $13.474$ & $13.333$ & $0.730$ & $13.459$ & $-84.0$ & $2.0$ & $\dots$ & $\dots$ & $0.2579$ & $0.0149$ & $3.8774$ & $0.2246$ & $3.5223$ & $0.1853$ & $0.0526$ & $3.4823$ & $0.1766$ & $0.0507$ & $3.7182$ & $0.2364$ & $0.0636$ & $7.5127$ & $0.0116$ & $-22.0362$ & $0.0103$ & $0.2732$ & $5970$ & $1.850$ & $-2.51$ & $4.99$ & +$0.88$ & $6.80$ & +$1.02$ & $6.94$ & U & X & +$0.41$ & $5.50$ & D & +$0.15$ & $0.51$ & D & $-0.33$ & $-0.63$ & D & $-0.25$ & $-0.58$ & D & +$0.46$ & $-1.53$ & D & CEMP-r  / r-I & $100$ & Roederer+2014 & APASS DR9 & STARHORSE & Beers+2012\\
J193102.80$-$440158.0 & 6664148638903080832 & 19:31:02.80 & $-$44:01:58.0 & $12.953$ & $12.585$ & $1.277$ & $12.916$ & $-72.8$ & $4.4$ & $-63.5$ & $1.1$ & $0.2090$ & $0.0124$ & $4.7853$ & $0.2835$ & $4.2558$ & $0.2242$ & $0.0527$ & $4.3497$ & $0.2005$ & $0.0461$ & $4.5536$ & $0.5274$ & $0.1158$ & $1.8967$ & $0.0124$ & $-5.3210$ & $0.0085$ & $-0.1809$ & $4562$ & $1.070$ & $-2.28$ & $5.22$ & $-0.36$ & $5.79$ & +$0.38$ & $6.53$ & D & N & +$0.49$ & $5.81$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.39$ & $0.29$ & D & +$0.61$ & $-1.15$ & D &  r-I & $58$ & Zepeda+2021 & APASS DR9 & STARHORSE & Zepeda+2021\\
J193104.26$-$370739.7 & 6739306542197664768 & 19:31:04.27 & $-$37:07:39.8 & $12.779$ & $12.295$ & $1.557$ & $12.768$ & $-13.9$ & $3.1$ & $-13.4$ & $0.5$ & $0.2110$ & $0.0138$ & $4.7385$ & $0.3099$ & $4.2187$ & $0.2457$ & $0.0582$ & $4.5316$ & $0.3042$ & $0.0671$ & $4.9851$ & $0.3476$ & $0.0697$ & $3.3201$ & $0.0159$ & $-13.7592$ & $0.0147$ & $0.2120$ & $4720$ & $1.550$ & $-2.21$ & $5.29$ & $-0.45$ & $5.77$ & $0.00$ & $6.22$ & D & N & +$0.71$ & $6.10$ & D & $-0.70$ & $-0.04$ & D & $\dots$ & $\dots$ & X & $-0.40$ & $-0.43$ & D & +$0.40$ & $-1.29$ & D &  r-I & $25$ & Ezzeddine+2020 & APASS DR9 & STARHORSE & Ezzeddine+2020\\
J193248.58$-$590801.9 & 6446477428598140160 & 19:32:48.60 & $-$59:08:01.9 & $12.754$ & $12.222$ & $1.735$ & $12.799$ & $303.4$ & $0.5$ & $300.8$ & $1.0$ & $0.0846$ & $0.0201$ & $11.8269$ & $2.8095$ & $9.0454$ & $1.6434$ & $0.1817$ & $9.9850$ & $2.9638$ & $0.2968$ & $10.0613$ & $1.6231$ & $0.1613$ & $1.6629$ & $0.0140$ & $-0.0088$ & $0.0107$ & $-0.1251$ & $4540$ & $1.920$ & $-1.93$ & $5.57$ & $-0.51$ & $5.99$ & $-0.37$ & $6.13$ & D & N & $\dots$ & $\dots$ & X & +$0.90$ & $1.84$ & D & $\dots$ & $\dots$ & X & +$0.65$ & $0.90$ & D & +$0.90$ & $-0.51$ & D &  r-II & $30$ & Hansen+2018 & APASS DR9 & STARHORSE & Hansen+2018\\
140806002901215 & 6660498225938923648 & 19:34:03.07 & $-$46:25:02.4 & $13.507$ & $13.167$ & $1.354$ & $13.534$ & $29.0$ & $0.1$ & $31.9$ & $1.8$ & $0.2653$ & $0.0155$ & $3.7694$ & $0.2206$ & $3.4329$ & $0.1830$ & $0.0533$ & $3.2416$ & $0.1333$ & $0.0411$ & $3.4464$ & $0.0124$ & $0.0036$ & $0.1815$ & $0.0131$ & $-7.5999$ & $0.0101$ & $-0.2294$ & $4561$ & $2.003$ & $-0.94$ & $6.56$ & +$0.48$ & $7.97$ & +$0.53$ & $8.02$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.35$ & $1.62$ & D & +$0.51$ & $1.75$ & D & +$0.52$ & $0.10$ & D &  r-I & $32$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
HD 184266 & 4180422412302938752 & 19:34:15.40 & $-$16:19:00.2 & $7.593$ & $7.403$ & $0.858$ & $7.568$ & $-348.5$ & $0.2$ & $-347.9$ & $0.2$ & $4.4625$ & $0.0240$ & $0.2241$ & $0.0012$ & $0.2228$ & $0.0012$ & $0.0053$ & $0.2223$ & $0.0010$ & $0.0045$ & $0.2241$ & $0.0018$ & $0.0079$ & $130.0580$ & $0.0241$ & $-198.5484$ & $0.0198$ & $0.1709$ & $5700$ & $1.750$ & $-1.79$ & $5.71$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & X & +$0.50$ & $6.31$ & D & +$0.50$ & $1.58$ & D & $-0.23$ & $0.19$ & D & +$0.28$ & $0.67$ & D & +$0.38$ & $-0.89$ & D &  r-I & $140$ & For & Sneden 2010 & APASS DR9 & STARHORSE & Gontcharov2006\\
J193453.26$-$323656.7 & 6745049364446526208 & 19:34:53.30 & $-$32:36:57.0 & $11.059$ & $10.700$ & $1.372$ & $11.076$ & $206.1$ & $0.3$ & $209.4$ & $0.5$ & $0.3232$ & $0.0148$ & $3.0940$ & $0.1416$ & $2.8636$ & $0.1213$ & $0.0423$ & $2.7523$ & $0.1127$ & $0.0409$ & $2.6711$ & $0.1536$ & $0.0575$ & $-7.9926$ & $0.0174$ & $-19.8732$ & $0.0160$ & $0.0492$ & $4634$ & $1.160$ & $-2.17$ & $5.33$ & $-0.40$ & $5.86$ & +$0.25$ & $6.51$ & D & N & $\dots$ & $\dots$ & X & +$0.15$ & $0.85$ & D & $\dots$ & $\dots$ & X & +$0.07$ & $0.08$ & D & +$0.63$ & $-1.02$ & D &  r-I & $30$ & Holmbeck+2020 & APASS DR9 & STARHORSE & Holmbeck+2020\\
J193617.38$-$790231.4 & 6362553905072497792 & 19:36:17.38 & $-$79:02:31.4 & $13.804$ & $13.279$ & $1.650$ & $13.806$ & $450.5$ & $2.0$ & $\dots$ & $\dots$ & $0.6187$ & $0.0105$ & $1.6162$ & $0.0274$ & $1.5510$ & $0.0253$ & $0.0163$ & $1.5315$ & $0.0244$ & $0.0160$ & $1.5276$ & $0.0237$ & $0.0155$ & $-35.7709$ & $0.0105$ & $-21.6533$ & $0.0112$ & $0.0920$ & $5260$ & $2.500$ & $-1.31$ & $6.19$ & +$0.33$ & $7.45$ & +$0.35$ & $7.47$ & D & N & +$0.18$ & $6.47$ & D & +$0.05$ & $1.61$ & D & $\dots$ & $\dots$ & X & $-0.08$ & $0.79$ & D & +$0.42$ & $-0.37$ & D &  r-I & $65$ & Jacobson+2015 & APASS DR9 & STARHORSE & Jacobson+2015\\
151008001601096 & 6767941540133554560 & 19:39:19.09 & $-$24:50:14.6 & $12.316$ & $11.976$ & $1.332$ & $12.333$ & $31.6$ & $0.1$ & $32.1$ & $0.7$ & $0.4885$ & $0.0153$ & $2.0472$ & $0.0642$ & $1.9438$ & $0.0578$ & $0.0298$ & $1.9307$ & $0.0513$ & $0.0266$ & $1.9563$ & $0.0746$ & $0.0381$ & $-11.3531$ & $0.0174$ & $-7.1198$ & $0.0125$ & $0.0697$ & $4632$ & $2.221$ & $-0.88$ & $6.62$ & +$0.36$ & $7.90$ & +$0.38$ & $7.92$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.12$ & $1.45$ & D & +$0.34$ & $1.64$ & D & +$0.53$ & $0.17$ & D &  r-I & $32$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
BPS CS 22896$-$0154 & 6448440159932433536 & 19:42:26.89 & $-$56:58:34.0 & $13.690$ & $13.387$ & $0.978$ & $13.593$ & $141.0$ & $2.0$ & $\dots$ & $\dots$ & $0.2997$ & $0.0167$ & $3.3372$ & $0.1861$ & $3.0707$ & $0.1576$ & $0.0513$ & $3.2215$ & $0.1300$ & $0.0403$ & $2.8935$ & $0.2268$ & $0.0784$ & $-9.5756$ & $0.0176$ & $-25.1547$ & $0.0185$ & $0.5277$ & $5250$ & $2.700$ & $-2.70$ & $4.80$ & +$0.33$ & $6.06$ & +$0.34$ & $6.07$ & D & N & +$0.07$ & $4.97$ & D & +$0.65$ & $0.82$ & D & +$0.19$ & $-0.30$ & D & +$0.47$ & $-0.05$ & D & +$0.86$ & $-1.32$ & D &  r-II & $150$ & Francois+2008 & APASS DR9 & STARHORSE & Cayrel+2004\\
170712004201062 & 6645750506537933952 & 19:42:53.22 & $-$51:37:38.3 & $12.576$ & $12.303$ & $1.206$ & $12.602$ & $64.2$ & $0.1$ & $64.3$ & $0.9$ & $0.4516$ & $0.0163$ & $2.2144$ & $0.0799$ & $2.0938$ & $0.0714$ & $0.0341$ & $2.1461$ & $0.0634$ & $0.0295$ & $2.1387$ & $0.0706$ & $0.0330$ & $8.8731$ & $0.0159$ & $0.3882$ & $0.0112$ & $-0.3302$ & $4579$ & $2.288$ & $-1.11$ & $6.39$ & +$0.42$ & $7.74$ & +$0.44$ & $7.76$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.48$ & $1.58$ & D & +$0.52$ & $1.59$ & D & +$0.64$ & $0.05$ & D &  r-I & $64$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
J194319.00$-$405425.0 & 6689586149649037184 & 19:43:19.00 & $-$40:54:25.0 & $11.866$ & $11.768$ & $0.753$ & $11.901$ & $-95.3$ & $0.6$ & $-88.0$ & $1.5$ & $0.7431$ & $0.4516$ & $1.3457$ & $0.8178$ & $1.3002$ & $0.7635$ & $0.5872$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & $37.2100$ & $0.7330$ & $-93.1490$ & $0.5810$ & $-0.0822$ & $5889$ & $3.400$ & $-1.72$ & $5.78$ & +$0.05$ & $6.76$ & +$0.05$ & $6.76$ & D & N & +$0.61$ & $6.49$ & D & +$0.39$ & $1.54$ & D & $\dots$ & $\dots$ & X & +$0.53$ & $0.99$ & D & +$0.74$ & $-0.46$ & D &  r-II & $62$ & Zepeda+2021 & APASS DR9 & GAIA EDR3 & Zepeda+2021\\
150831003001181 & 6739804109864661120 & 19:44:09.23 & $-$37:30:58.6 & $12.961$ & $12.628$ & $1.287$ & $12.963$ & $87.6$ & $0.1$ & $89.2$ & $1.8$ & $0.8368$ & $0.0128$ & $1.1951$ & $0.0183$ & $1.1591$ & $0.0173$ & $0.0149$ & $1.1758$ & $0.0161$ & $0.0137$ & $1.1924$ & $0.0253$ & $0.0212$ & $3.8845$ & $0.0117$ & $-13.8509$ & $0.0091$ & $0.1881$ & $4832$ & $2.810$ & $-0.86$ & $6.64$ & +$0.50$ & $8.07$ & +$0.52$ & $8.09$ & D & I & $\dots$ & $\dots$ & X & +$1.46$ & $3.47$ & U & +$0.18$ & $1.52$ & D & $-0.05$ & $1.27$ & D & +$0.66$ & $0.32$ & D &  r-I & $89$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
J194411.70$-$352627.8 & 6740594040250794752 & 19:44:11.70 & $-$35:26:28.3 & $10.424$ & $9.989$ & $1.590$ & $10.481$ & $59.2$ & $0.3$ & $59.0$ & $0.2$ & $0.3451$ & $0.0193$ & $2.8978$ & $0.1620$ & $2.6948$ & $0.1401$ & $0.0520$ & $2.6430$ & $0.1247$ & $0.0472$ & $2.5079$ & $0.2780$ & $0.1108$ & $-19.0351$ & $0.0153$ & $-20.6662$ & $0.0114$ & $-0.2223$ & $4513$ & $0.990$ & $-2.13$ & $5.37$ & $-0.70$ & $5.60$ & +$0.05$ & $6.35$ & D & N & $\dots$ & $\dots$ & X & +$0.25$ & $0.99$ & D & $\dots$ & $\dots$ & X & +$0.25$ & $0.30$ & D & +$0.40$ & $-1.21$ & D &  r-I & $30$ & Holmbeck+2020 & APASS DR9 & STARHORSE & Holmbeck+2020\\
J194454.83$-$403945.9 & 6689685655451162752 & 19:44:54.70 & $-$40:39:46.8 & $10.593$ & $10.203$ & $1.444$ & $10.616$ & $92.7$ & $0.3$ & $100.2$ & $0.5$ & $0.3675$ & $0.0167$ & $2.7212$ & $0.1239$ & $2.5414$ & $0.1081$ & $0.0425$ & $2.5205$ & $0.1137$ & $0.0451$ & $2.5326$ & $0.1192$ & $0.0471$ & $-12.8256$ & $0.0175$ & $-26.8882$ & $0.0125$ & $-0.1250$ & $4500$ & $1.160$ & $-1.92$ & $5.58$ & $-0.27$ & $6.24$ & +$0.30$ & $6.81$ & D & N & $\dots$ & $\dots$ & X & +$0.21$ & $1.16$ & D & $\dots$ & $\dots$ & X & +$0.13$ & $0.39$ & D & +$0.33$ & $-1.07$ & D &  r-I & $30$ & Holmbeck+2020 & APASS DR9 & STARHORSE & Holmbeck+2020\\
HD 186478 & 6871465473332110464 & 19:45:14.14 & $-$17:29:27.0 & $9.166$ & $8.809$ & $1.298$ & $9.149$ & $30.5$ & $0.3$ & $32.0$ & $1.7$ & $1.0967$ & $0.0179$ & $0.9118$ & $0.0149$ & $0.8907$ & $0.0142$ & $0.0160$ & $0.8780$ & $0.0143$ & $0.0163$ & $0.8351$ & $0.0011$ & $0.0013$ & $-22.1272$ & $0.0185$ & $-85.0682$ & $0.0162$ & $0.3908$ & $4720$ & $1.600$ & $-2.50$ & $5.00$ & $-0.12$ & $5.81$ & +$0.27$ & $6.20$ & D & N & +$0.40$ & $5.50$ & D & $0.00$ & $0.37$ & D & $-0.07$ & $-0.36$ & D & $-0.19$ & $-0.51$ & D & +$0.64$ & $-1.34$ & D &  r-I & $274$ & Honda+2004 & APASS DR9 & STARHORSE & Honda+2004\\
170712004201010 & 6645842796794838656 & 19:45:24.64 & $-$51:21:19.2 & $13.216$ & $12.856$ & $1.372$ & $13.232$ & $218.1$ & $0.1$ & $219.1$ & $1.7$ & $0.1552$ & $0.0150$ & $6.4415$ & $0.6216$ & $5.5174$ & $0.4560$ & $0.0826$ & $5.7312$ & $0.4240$ & $0.0740$ & $5.3973$ & $0.0673$ & $0.0125$ & $-11.3368$ & $0.0151$ & $-12.5887$ & $0.0133$ & $0.0561$ & $4424$ & $1.216$ & $-1.07$ & $6.43$ & +$0.11$ & $7.47$ & +$0.28$ & $7.64$ & D & N & $\dots$ & $\dots$ & X & +$1.40$ & $3.21$ & U & +$0.13$ & $1.27$ & D & +$0.33$ & $1.45$ & D & +$0.51$ & $-0.04$ & D &  r-I & $219$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
J194550.60$-$392631.0 & 6691308358519234048 & 19:45:50.60 & $-$39:26:31.0 & $12.744$ & $12.440$ & $1.149$ & $12.713$ & $-39.0$ & $1.3$ & $-12.7$ & $1.3$ & $0.1882$ & $0.0146$ & $5.3127$ & $0.4108$ & $4.6679$ & $0.3171$ & $0.0679$ & $4.7938$ & $0.4967$ & $0.1036$ & $4.6358$ & $0.4043$ & $0.0872$ & $-5.8191$ & $0.0147$ & $-17.3734$ & $0.0097$ & $-0.1561$ & $4682$ & $1.280$ & $-2.97$ & $4.53$ & $-0.09$ & $5.37$ & +$0.50$ & $5.96$ & D & N & +$0.60$ & $5.23$ & D & $0.00$ & $-0.10$ & D & $\dots$ & $\dots$ & X & +$0.50$ & $-0.29$ & D & +$0.84$ & $-1.61$ & D &  r-II & $66$ & Zepeda+2021 & APASS DR9 & STARHORSE & Zepeda+2021\\
150830003401017 & 6683822337896689664 & 19:46:55.16 & $-$45:49:15.9 & $12.736$ & $12.360$ & $1.431$ & $12.766$ & $117.8$ & $0.1$ & $116.3$ & $2.0$ & $0.1266$ & $0.0137$ & $7.8979$ & $0.8522$ & $6.5524$ & $0.5866$ & $0.0895$ & $7.1620$ & $0.6434$ & $0.0898$ & $6.7680$ & $0.3625$ & $0.0536$ & $1.7304$ & $0.0124$ & $-9.0335$ & $0.0104$ & $-0.0841$ & $4487$ & $1.367$ & $-1.35$ & $6.15$ & +$0.30$ & $7.38$ & +$0.50$ & $7.58$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.04$ & $0.82$ & D & +$0.29$ & $1.12$ & D & +$0.50$ & $-0.33$ & D &  r-I & $116$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
150830003401389 & 6683871472322579968 & 19:47:01.19 & $-$45:38:10.0 & $12.344$ & $12.059$ & $1.214$ & $12.360$ & $227.5$ & $0.2$ & $228.6$ & $1.0$ & $0.2921$ & $0.0115$ & $3.4237$ & $0.1350$ & $3.1438$ & $0.1139$ & $0.0362$ & $3.1922$ & $0.0993$ & $0.0311$ & $3.2006$ & $0.2312$ & $0.0722$ & $-19.9049$ & $0.0107$ & $-26.1967$ & $0.0094$ & $-0.0957$ & $4711$ & $1.756$ & $-1.58$ & $5.92$ & +$0.22$ & $7.07$ & +$0.43$ & $7.28$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.18$ & $0.45$ & D & +$0.49$ & $1.09$ & D & +$0.93$ & $-0.13$ & D &  r-II & $229$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
140810003701194 & 6688838202567361024 & 19:47:06.99 & $-$41:29:16.2 & $13.180$ & $12.927$ & $1.053$ & $13.161$ & $102.0$ & $0.1$ & $101.5$ & $2.6$ & $0.3662$ & $0.0177$ & $2.7307$ & $0.1323$ & $2.5497$ & $0.1153$ & $0.0452$ & $2.6365$ & $0.1093$ & $0.0415$ & $2.8683$ & $0.1549$ & $0.0540$ & $4.0324$ & $0.0170$ & $-4.8611$ & $0.0121$ & $-0.0280$ & $5063$ & $2.542$ & $-0.85$ & $6.65$ & +$0.50$ & $8.09$ & +$0.52$ & $8.11$ & D & I & $\dots$ & $\dots$ & X & +$1.60$ & $3.63$ & U & +$0.39$ & $1.75$ & D & +$0.50$ & $1.83$ & D & +$0.52$ & $0.20$ & D &  r-I & $102$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
HD 187111 & 4189688954569244032 & 19:48:39.57 & $-$12:07:19.7 & $7.804$ & $7.279$ & $1.521$ & $7.733$ & $-186.4$ & $2.0$ & $-186.1$ & $0.2$ & $1.7913$ & $0.0203$ & $0.5582$ & $0.0063$ & $0.5503$ & $0.0061$ & $0.0112$ & $0.5494$ & $0.0063$ & $0.0115$ & $0.5455$ & $0.0094$ & $0.0173$ & $36.9534$ & $0.0256$ & $-57.6752$ & $0.0145$ & $0.2103$ & $4250$ & $0.700$ & $-1.70$ & $5.80$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.26$ & $0.25$ & D & +$0.01$ & $0.49$ & D & +$0.31$ & $-0.87$ & D &  r-I & $150$ & Burris+2000 & APASS DR9 & STARHORSE & Burris+2000\\
140810003701106 & 6688581604039925248 & 19:49:09.50 & $-$41:59:02.9 & $12.350$ & $11.950$ & $1.475$ & $12.379$ & $31.1$ & $0.1$ & $32.3$ & $0.4$ & $0.2453$ & $0.0135$ & $4.0774$ & $0.2240$ & $3.6866$ & $0.1831$ & $0.0497$ & $3.7667$ & $0.1753$ & $0.0465$ & $3.7782$ & $0.3972$ & $0.1051$ & $0.6943$ & $0.0126$ & $-4.2853$ & $0.0086$ & $-0.0393$ & $4346$ & $1.475$ & $-0.93$ & $6.57$ & +$0.49$ & $7.99$ & +$0.55$ & $8.05$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.16$ & $1.44$ & D & +$0.18$ & $1.43$ & D & +$0.42$ & $0.01$ & D &  r-I & $32$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
140810003701074 & 6688587037176275200 & 19:51:09.86 & $-$42:00:50.4 & $13.531$ & $13.093$ & $1.481$ & $13.525$ & $57.0$ & $0.1$ & $58.5$ & $1.5$ & $0.1740$ & $0.0131$ & $5.7472$ & $0.4327$ & $5.0000$ & $0.3275$ & $0.0655$ & $4.6884$ & $0.2376$ & $0.0507$ & $4.8626$ & $0.6048$ & $0.1244$ & $-2.8502$ & $0.0134$ & $-7.7102$ & $0.0093$ & $0.0508$ & $4253$ & $1.570$ & $-0.87$ & $6.63$ & +$0.37$ & $7.93$ & +$0.44$ & $8.00$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.12$ & $1.23$ & D & $-0.23$ & $1.08$ & D & +$0.48$ & $0.13$ & D &  r-I & $58$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
150605002201276 & 6671147270930353920 & 19:54:18.94 & $-$48:08:44.7 & $13.707$ & $13.286$ & $1.522$ & $13.741$ & $33.4$ & $0.1$ & $34.7$ & $2.4$ & $0.0871$ & $0.0175$ & $11.4840$ & $2.3067$ & $8.8435$ & $1.3679$ & $0.1547$ & $7.2649$ & $0.9277$ & $0.1277$ & $7.4169$ & $0.5556$ & $0.0749$ & $0.1590$ & $0.0162$ & $-5.8879$ & $0.0113$ & $-0.0643$ & $4315$ & $1.475$ & $-0.87$ & $6.63$ & +$0.34$ & $7.90$ & +$0.39$ & $7.95$ & D & N & $\dots$ & $\dots$ & X & +$1.33$ & $3.33$ & U & +$0.13$ & $1.47$ & D & +$0.06$ & $1.37$ & D & +$0.52$ & $0.17$ & D &  r-I & $35$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
150824003101278 & 6690369135068615552 & 19:54:24.87 & $-$39:44:38.0 & $13.068$ & $12.651$ & $1.466$ & $13.075$ & $84.5$ & $0.1$ & $83.4$ & $1.1$ & $0.3037$ & $0.0126$ & $3.2926$ & $0.1364$ & $3.0329$ & $0.1157$ & $0.0382$ & $3.1622$ & $0.1177$ & $0.0372$ & $3.2990$ & $0.0118$ & $0.0036$ & $3.4104$ & $0.0139$ & $-9.7591$ & $0.0106$ & $-0.2979$ & $4293$ & $1.716$ & $-0.85$ & $6.65$ & +$0.55$ & $8.12$ & +$0.60$ & $8.17$ & D & I & $\dots$ & $\dots$ & X & +$1.36$ & $3.37$ & U & +$0.07$ & $1.43$ & D & +$0.27$ & $1.59$ & D & +$0.60$ & $0.27$ & D &  r-I & $83$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
150605002201106 & 6670269517054195584 & 19:55:02.93 & $-$49:13:29.8 & $12.260$ & $11.709$ & $1.377$ & $12.088$ & $97.2$ & $0.1$ & $98.3$ & $0.4$ & $0.2017$ & $0.0222$ & $4.9577$ & $0.5447$ & $4.3916$ & $0.4274$ & $0.0973$ & $4.0879$ & $0.2798$ & $0.0684$ & $3.4583$ & $0.4204$ & $0.1216$ & $8.1471$ & $0.0175$ & $-4.9269$ & $0.0151$ & $0.1195$ & $4391$ & $1.044$ & $-1.34$ & $6.16$ & +$0.40$ & $7.49$ & +$0.60$ & $7.69$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.22$ & $1.10$ & D & +$0.28$ & $1.12$ & D & +$0.33$ & $-0.49$ & D &  r-I & $98$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
J195521.58$-$461356.9 & 6671915382881993472 & 19:55:21.57 & $-$46:13:57.0 & $11.943$ & $11.622$ & $1.230$ & $11.931$ & $157.0$ & $3.1$ & $155.1$ & $0.7$ & $0.2336$ & $0.0181$ & $4.2810$ & $0.3320$ & $3.8522$ & $0.2689$ & $0.0698$ & $3.7067$ & $0.2325$ & $0.0627$ & $3.9695$ & $0.4876$ & $0.1228$ & $-7.2726$ & $0.0178$ & $-16.0133$ & $0.0159$ & $0.0587$ & $4756$ & $1.450$ & $-2.70$ & $4.80$ & $-0.25$ & $5.48$ & +$0.25$ & $5.98$ & D & N & +$0.64$ & $5.54$ & D & $-0.25$ & $-0.08$ & D & $\dots$ & $\dots$ & X & $-0.25$ & $-0.77$ & D & +$0.37$ & $-1.81$ & D &  r-I & $25$ & Ezzeddine+2020 & APASS DR9 & STARHORSE & Ezzeddine+2020\\
150831003501243 & 6698314176029354240 & 19:55:47.24 & $-$35:47:13.9 & $13.832$ & $13.424$ & $1.455$ & $13.843$ & $46.4$ & $0.1$ & $48.6$ & $1.3$ & $0.1587$ & $0.0167$ & $6.3001$ & $0.6647$ & $5.4134$ & $0.4907$ & $0.0907$ & $5.2805$ & $0.5692$ & $0.1078$ & $5.6348$ & $0.8666$ & $0.1538$ & $-5.3751$ & $0.0190$ & $-7.7654$ & $0.0124$ & $-0.2593$ & $4270$ & $1.653$ & $-0.85$ & $6.65$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & X & $\dots$ & $\dots$ & X & +$1.36$ & $3.38$ & U & $\dots$ & $\dots$ & X & +$0.29$ & $1.62$ & D & +$0.66$ & $0.33$ & D &  r-I & $49$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
2233912206910720000 & 2233912206910720000 & 19:57:08.11 & $+$55:29:49.0 & $13.175$ & $12.959$ & $1.040$ & $13.189$ & $-344.2$ & $0.5$ & $-343.9$ & $1.7$ & $0.3539$ & $0.0140$ & $2.8259$ & $0.1115$ & $2.6325$ & $0.0968$ & $0.0368$ & $2.7442$ & $0.0930$ & $0.0339$ & $2.8188$ & $0.0826$ & $0.0293$ & $27.9117$ & $0.0166$ & $-5.5488$ & $0.0171$ & $-0.0049$ & $5070$ & $1.300$ & $-1.72$ & $5.78$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & X & +$0.31$ & $6.19$ & D & $\dots$ & $\dots$ & X & $-0.14$ & $0.35$ & D & $-0.15$ & $0.31$ & D & +$1.11$ & $-0.09$ & D &  r-II & $40$ & Hawkins & Wyse 2018 & APASS DR9 & STARHORSE & Hawkins & Wyse 2018\\
4248140165233284352 & 4248140165233284352 & 19:58:40.32 & $+$04:30:39.7 & $13.366$ & $13.197$ & $1.215$ & $13.500$ & $-358.3$ & $0.2$ & $-358.1$ & $2.3$ & $0.1569$ & $0.0128$ & $6.3737$ & $0.5186$ & $5.4676$ & $0.3816$ & $0.0698$ & $5.2640$ & $0.2168$ & $0.0412$ & $5.2559$ & $0.1637$ & $0.0311$ & $-17.3594$ & $0.0124$ & $-0.1719$ & $0.0094$ & $0.2890$ & $4718$ & $1.410$ & $-1.82$ & $5.68$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & X & +$0.65$ & $6.43$ & D & +$0.22$ & $1.27$ & D & $-0.18$ & $0.21$ & D & +$0.02$ & $0.38$ & D & +$0.70$ & $-0.60$ & D &  r-I & $40$ & Hawkins & Wyse 2018 & APASS DR9 & STARHORSE & Hawkins & Wyse 2018\\
BD$-$18 5550 & 6867802519062194560 & 19:58:49.73 & $-$18:12:11.1 & $9.319$ & $8.927$ & $1.289$ & $9.263$ & $-124.4$ & $0.3$ & $-125.1$ & $0.2$ & $1.9720$ & $0.0204$ & $0.5071$ & $0.0052$ & $0.5005$ & $0.0051$ & $0.0102$ & $0.4978$ & $0.0049$ & $0.0099$ & $0.4974$ & $0.0100$ & $0.0200$ & $11.3775$ & $0.0303$ & $-91.3049$ & $0.0170$ & $-0.3530$ & $4790$ & $1.150$ & $-3.10$ & $4.40$ & +$0.32$ & $5.65$ & +$0.97$ & $6.30$ & D & C & +$0.61$ & $5.11$ & D & $-0.93$ & $-1.16$ & D & $-0.33$ & $-1.22$ & D & $-0.80$ & $-1.72$ & D & +$0.35$ & $-2.23$ & D & CEMP-r  / r-I & $35$ & McWilliam+1995 & NOMAD-1 & STARHORSE & McWilliam+1995\\
J195931.70$-$643529.3 & 6428759348471831680 & 19:59:31.70 & $-$64:35:29.3 & $13.133$ & $12.746$ & $1.411$ & $13.142$ & $286.1$ & $2.0$ & $284.1$ & $0.6$ & $0.1054$ & $0.0123$ & $9.4899$ & $1.1075$ & $7.6118$ & $0.7125$ & $0.0936$ & $8.0600$ & $0.8284$ & $0.1028$ & $6.8068$ & $1.1474$ & $0.1686$ & $1.7141$ & $0.0095$ & $-1.2437$ & $0.0101$ & $-0.3145$ & $4639$ & $1.150$ & $-2.58$ & $4.92$ & $-0.45$ & $5.40$ & +$0.25$ & $6.10$ & D & N & +$0.57$ & $5.59$ & D & +$0.20$ & $0.49$ & D & $\dots$ & $\dots$ & X & $-0.01$ & $-0.41$ & D & +$0.74$ & $-1.32$ & D &  r-II & $87$ & Jacobson+2015 & APASS DR9 & STARHORSE & Jacobson+2015\\
J200003.64$-$330135.1 & 6747121737704976256 & 20:00:03.60 & $-$33:01:35.3 & $11.297$ & $10.778$ & $1.637$ & $11.297$ & $-58.4$ & $0.2$ & $-60.0$ & $0.6$ & $0.2350$ & $0.0165$ & $4.2550$ & $0.2993$ & $3.8311$ & $0.2427$ & $0.0633$ & $3.6554$ & $0.1995$ & $0.0546$ & $3.3122$ & $0.2074$ & $0.0626$ & $5.2003$ & $0.0163$ & $-20.2233$ & $0.0121$ & $0.0835$ & $4474$ & $1.120$ & $-1.89$ & $5.61$ & $-0.85$ & $5.69$ & $-0.17$ & $6.37$ & D & N & $\dots$ & $\dots$ & X & +$0.20$ & $1.18$ & D & $\dots$ & $\dots$ & X & +$0.02$ & $0.31$ & D & +$0.90$ & $-0.47$ & D &  r-II & $30$ & Holmbeck+2020 & APASS DR9 & STARHORSE & Holmbeck+2020\\
160814001201227 & 6687646641199027200 & 20:00:28.68 & $-$40:13:35.1 & $12.549$ & $12.096$ & $1.536$ & $12.558$ & $64.9$ & $0.1$ & $64.7$ & $0.9$ & $0.2892$ & $0.0131$ & $3.4577$ & $0.1564$ & $3.1725$ & $0.1317$ & $0.0415$ & $3.3106$ & $0.1513$ & $0.0457$ & $3.2332$ & $0.1359$ & $0.0420$ & $-7.5277$ & $0.0134$ & $-1.8463$ & $0.0105$ & $0.0757$ & $4269$ & $1.452$ & $-0.92$ & $6.58$ & +$0.35$ & $7.86$ & +$0.41$ & $7.92$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.03$ & $1.32$ & D & +$0.25$ & $1.51$ & D & +$0.53$ & $0.13$ & D &  r-I & $65$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
J200057.66$-$254148.8 & 6850369556046198400 & 20:00:57.60 & $-$25:41:49.1 & $10.918$ & $10.604$ & $1.290$ & $10.941$ & $150.4$ & $0.2$ & $149.4$ & $1.7$ & $0.5459$ & $0.0174$ & $1.8318$ & $0.0584$ & $1.7485$ & $0.0532$ & $0.0304$ & $1.7306$ & $0.0517$ & $0.0299$ & $1.7314$ & $0.0676$ & $0.0391$ & $-9.8154$ & $0.0164$ & $-26.8837$ & $0.0118$ & $0.1128$ & $4731$ & $1.690$ & $-2.01$ & $5.49$ & $-0.05$ & $6.37$ & +$0.25$ & $6.67$ & D & N & $\dots$ & $\dots$ & X & +$0.60$ & $1.46$ & D & $\dots$ & $\dots$ & X & +$0.35$ & $0.52$ & D & +$0.40$ & $-1.09$ & D &  r-I & $30$ & Holmbeck+2020 & APASS DR9 & STARHORSE & Holmbeck+2020\\
160814001201127 & 6687411075130370560 & 20:02:49.15 & $-$40:35:18.1 & $13.242$ & $12.927$ & $1.294$ & $13.266$ & $57.5$ & $0.1$ & $59.3$ & $2.5$ & $0.2416$ & $0.0178$ & $4.1383$ & $0.3040$ & $3.7363$ & $0.2478$ & $0.0663$ & $3.7871$ & $0.2652$ & $0.0700$ & $4.2086$ & $0.4137$ & $0.0983$ & $-1.5512$ & $0.0188$ & $-15.3906$ & $0.0154$ & $0.1268$ & $4614$ & $1.778$ & $-1.19$ & $6.31$ & +$0.41$ & $7.64$ & +$0.52$ & $7.75$ & D & I & $\dots$ & $\dots$ & X & +$1.72$ & $3.39$ & U & $-0.04$ & $0.98$ & D & +$0.29$ & $1.27$ & D & +$0.50$ & $-0.17$ & D &  r-I & $59$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
J200322.54$-$114203.3 & 4190620966764303488 & 20:03:22.54 & $-$11:42:03.3 & $11.890$ & $11.577$ & $1.161$ & $11.856$ & $-51.2$ & $1.0$ & $-52.1$ & $1.4$ & $0.3998$ & $0.0173$ & $2.5013$ & $0.1080$ & $2.3486$ & $0.0952$ & $0.0405$ & $2.3464$ & $0.0800$ & $0.0341$ & $2.3245$ & $0.1490$ & $0.0641$ & $7.4403$ & $0.0189$ & $-46.6269$ & $0.0124$ & $0.2461$ & $5175$ & $2.440$ & $-3.50$ & $4.00$ & $0.00$ & $4.93$ & +$0.01$ & $4.94$ & U & X & +$0.16$ & $4.26$ & D & +$0.83$ & $0.20$ & D & +$0.62$ & $-0.67$ & D & +$1.22$ & $-0.10$ & D & +$1.77$ & $-1.21$ & D &  r-II & $86$ & Yong+2021a & NOMAD-1 & STARHORSE & Yong+2020a\\
150705004901145 & 4236066531121750016 & 20:04:23.44 & $-$01:01:30.8 & $13.844$ & $13.310$ & $1.553$ & $13.781$ & $32.9$ & $0.1$ & $34.7$ & $1.1$ & $0.2135$ & $0.0154$ & $4.6839$ & $0.3378$ & $4.1754$ & $0.2685$ & $0.0643$ & $3.9352$ & $0.2125$ & $0.0540$ & $4.4361$ & $0.2658$ & $0.0599$ & $-5.3518$ & $0.0149$ & $-7.6315$ & $0.0104$ & $0.2898$ & $4383$ & $1.784$ & $-0.86$ & $6.64$ & +$0.48$ & $8.05$ & +$0.55$ & $8.12$ & D & I & $\dots$ & $\dots$ & X & +$1.08$ & $3.09$ & U & $-0.03$ & $1.32$ & D & $-0.00$ & $1.31$ & D & +$0.43$ & $0.08$ & D &  r-I & $35$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
J200506.60$-$305744.0 & 6749102714060650880 & 20:05:06.60 & $-$30:57:44.0 & $11.246$ & $10.774$ & $1.559$ & $11.249$ & $-265.9$ & $1.4$ & $\dots$ & $\dots$ & $0.3011$ & $0.0144$ & $3.3217$ & $0.1592$ & $3.0576$ & $0.1349$ & $0.0441$ & $2.9034$ & $0.1468$ & $0.0506$ & $3.0615$ & $0.1248$ & $0.0408$ & $2.2978$ & $0.0139$ & $-28.9360$ & $0.0101$ & $0.1313$ & $4430$ & $0.600$ & $-3.03$ & $4.47$ & $-0.37$ & $5.03$ & +$0.37$ & $5.77$ & D & N & +$0.50$ & $5.07$ & D & $-0.00$ & $-0.16$ & D & $-0.11$ & $-0.93$ & D & +$0.19$ & $-0.66$ & D & +$0.94$ & $-1.57$ & D &  r-II & $50$ & Cain+2018 & APASS DR9 & STARHORSE & Cain+2018\\
170907002601364 & 6697722432614775040 & 20:05:37.59 & $-$35:58:51.5 & $12.197$ & $11.980$ & $0.923$ & $12.166$ & $269.7$ & $0.2$ & $255.8$ & $1.1$ & $0.4669$ & $0.0227$ & $2.1417$ & $0.1043$ & $2.0287$ & $0.0936$ & $0.0462$ & $2.0001$ & $0.0778$ & $0.0389$ & $2.0148$ & $0.1067$ & $0.0529$ & $-19.9396$ & $0.0211$ & $-31.7696$ & $0.0148$ & $-0.0071$ & $5480$ & $2.833$ & $-1.06$ & $6.44$ & +$0.12$ & $7.49$ & +$0.14$ & $7.51$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.21$ & $1.35$ & D & +$0.83$ & $1.94$ & D & +$0.84$ & $0.29$ & D &  r-II & $256$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
170907002601022 & 6697510329949671424 & 20:07:23.64 & $-$36:22:50.5 & $13.027$ & $12.626$ & $1.410$ & $13.022$ & $71.3$ & $0.1$ & $64.9$ & $1.0$ & $0.3370$ & $0.0140$ & $2.9677$ & $0.1232$ & $2.7551$ & $0.1062$ & $0.0385$ & $2.8349$ & $0.1316$ & $0.0464$ & $2.8440$ & $0.1220$ & $0.0429$ & $-7.3480$ & $0.0148$ & $-3.5119$ & $0.0101$ & $-0.0589$ & $4365$ & $1.762$ & $-0.83$ & $6.67$ & +$0.45$ & $8.06$ & +$0.51$ & $8.12$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.05$ & $1.44$ & D & $-0.11$ & $1.25$ & D & +$0.43$ & $0.12$ & D &  r-I & $65$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
150602004901077 & 4220067399986971776 & 20:07:24.75 & $-$06:02:18.5 & $13.596$ & $13.237$ & $1.288$ & $13.573$ & $57.7$ & $0.1$ & $58.8$ & $1.3$ & $0.2859$ & $0.0150$ & $3.4973$ & $0.1833$ & $3.2058$ & $0.1540$ & $0.0480$ & $3.0433$ & $0.1137$ & $0.0374$ & $3.1054$ & $0.1316$ & $0.0424$ & $-14.8188$ & $0.0163$ & $-6.7268$ & $0.0116$ & $0.1835$ & $4741$ & $2.286$ & $-1.06$ & $6.44$ & +$0.54$ & $7.91$ & +$0.56$ & $7.93$ & D & I & $\dots$ & $\dots$ & X & +$1.59$ & $3.40$ & U & +$0.07$ & $1.22$ & D & +$0.17$ & $1.29$ & D & +$0.70$ & $0.17$ & D &  r-II & $59$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
J200800.83$-$275926.5 & 6846676159048152832 & 20:08:00.80 & $-$27:59:26.6 & $10.900$ & $10.446$ & $1.566$ & $10.925$ & $-82.2$ & $0.5$ & $-84.2$ & $0.4$ & $0.2783$ & $0.0163$ & $3.5930$ & $0.2105$ & $3.2860$ & $0.1761$ & $0.0536$ & $3.1632$ & $0.1454$ & $0.0460$ & $3.2041$ & $0.1480$ & $0.0462$ & $1.9905$ & $0.0150$ & $-15.1356$ & $0.0108$ & $0.1222$ & $4481$ & $1.000$ & $-2.16$ & $5.34$ & $-0.75$ & $5.52$ & +$0.01$ & $6.28$ & D & N & $\dots$ & $\dots$ & X & +$0.25$ & $0.96$ & D & $\dots$ & $\dots$ & X & $0.00$ & $0.02$ & D & +$0.35$ & $-1.29$ & D &  r-I & $30$ & Holmbeck+2020 & APASS DR9 & STARHORSE & Holmbeck+2020\\
160817002601152 & 6672207612456767744 & 20:08:49.75 & $-$47:01:39.2 & $13.064$ & $12.676$ & $1.321$ & $13.028$ & $179.6$ & $0.1$ & $181.4$ & $1.3$ & $0.2121$ & $0.0142$ & $4.7145$ & $0.3149$ & $4.1997$ & $0.2499$ & $0.0595$ & $4.3804$ & $0.2534$ & $0.0578$ & $4.2080$ & $0.2006$ & $0.0477$ & $-12.0592$ & $0.0136$ & $-8.3061$ & $0.0118$ & $0.1313$ & $4576$ & $1.549$ & $-1.11$ & $6.39$ & +$0.25$ & $7.57$ & +$0.39$ & $7.71$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.13$ & $1.24$ & D & +$0.53$ & $1.61$ & D & +$0.65$ & $0.06$ & D &  r-I & $181$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
J200933.93$-$341027.3 & 6700230899674742528 & 20:09:33.90 & $-$34:10:27.3 & $11.784$ & $11.211$ & $1.712$ & $11.774$ & $27.2$ & $0.3$ & $27.8$ & $1.1$ & $0.1347$ & $0.0168$ & $7.4235$ & $0.9239$ & $6.2225$ & $0.6491$ & $0.1043$ & $5.8668$ & $0.7074$ & $0.1206$ & $5.9088$ & $0.2029$ & $0.0343$ & $-8.0802$ & $0.0191$ & $-16.8484$ & $0.0149$ & $0.1436$ & $4690$ & $1.640$ & $-2.10$ & $5.40$ & $-0.86$ & $5.47$ & $-0.50$ & $5.83$ & D & N & $\dots$ & $\dots$ & X & +$0.59$ & $1.36$ & D & $\dots$ & $\dots$ & X & +$0.23$ & $0.31$ & D & +$1.32$ & $-0.26$ & D &  r-II & $30$ & Hansen+2018 & APASS DR9 & STARHORSE & Hansen+2018\\
160524006101062 & 6672608384445016320 & 20:09:35.24 & $-$45:30:01.5 & $12.979$ & $12.700$ & $1.232$ & $13.010$ & $117.4$ & $0.1$ & $117.7$ & $1.0$ & $0.4514$ & $0.0193$ & $2.2155$ & $0.0949$ & $2.0948$ & $0.0848$ & $0.0405$ & $2.1407$ & $0.0852$ & $0.0398$ & $2.0913$ & $0.0593$ & $0.0283$ & $0.8022$ & $0.0163$ & $-0.4861$ & $0.0153$ & $0.0909$ & $4746$ & $2.198$ & $-0.85$ & $6.65$ & +$0.42$ & $7.99$ & +$0.44$ & $8.01$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.29$ & $1.65$ & D & +$0.11$ & $1.44$ & D & +$0.49$ & $0.16$ & D &  r-I & $118$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
J201031.93$-$355854.6 & 6697627874614728960 & 20:10:31.90 & $-$35:58:54.7 & $11.401$ & $11.167$ & $1.036$ & $11.395$ & $124.9$ & $0.3$ & $129.8$ & $0.4$ & $0.4649$ & $0.0141$ & $2.1508$ & $0.0653$ & $2.0369$ & $0.0586$ & $0.0288$ & $2.0055$ & $0.0627$ & $0.0313$ & $1.9762$ & $0.1298$ & $0.0657$ & $1.1787$ & $0.0138$ & $-25.9407$ & $0.0115$ & $0.1010$ & $4931$ & $1.040$ & $-2.56$ & $4.94$ & $-0.20$ & $5.67$ & +$0.51$ & $6.38$ & D & I & $\dots$ & $\dots$ & X & +$0.18$ & $0.49$ & D & $\dots$ & $\dots$ & X & $-0.03$ & $-0.41$ & D & +$0.38$ & $-1.66$ & D &  r-I & $30$ & Holmbeck+2020 & APASS DR9 & STARHORSE & Holmbeck+2020\\
150607005101057 & 6686425981431281152 & 20:10:57.40 & $-$41:27:31.3 & $12.252$ & $11.887$ & $1.381$ & $12.268$ & $51.1$ & $0.1$ & $50.8$ & $0.4$ & $0.3447$ & $0.0139$ & $2.9007$ & $0.1168$ & $2.6972$ & $0.1010$ & $0.0375$ & $2.7205$ & $0.0976$ & $0.0359$ & $2.7177$ & $0.1767$ & $0.0650$ & $-1.9449$ & $0.0136$ & $-13.4952$ & $0.0113$ & $0.1395$ & $4450$ & $1.836$ & $-0.86$ & $6.64$ & +$0.45$ & $8.02$ & +$0.52$ & $8.09$ & D & I & $\dots$ & $\dots$ & X & +$1.23$ & $3.24$ & U & +$0.74$ & $2.09$ & D & +$0.53$ & $1.85$ & D & +$0.56$ & $0.22$ & D &  r-I & $51$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
170516004601360 & 6423881090258024960 & 20:10:58.01 & $-$68:37:48.6 & $12.760$ & $12.149$ & $1.386$ & $12.532$ & $101.2$ & $0.1$ & $101.6$ & $0.5$ & $0.2551$ & $0.0104$ & $3.9197$ & $0.1597$ & $3.5572$ & $0.1316$ & $0.0370$ & $3.7378$ & $0.1252$ & $0.0335$ & $3.8986$ & $0.2705$ & $0.0694$ & $3.7783$ & $0.0076$ & $-17.7866$ & $0.0106$ & $-0.1508$ & $4439$ & $1.746$ & $-0.88$ & $6.62$ & +$0.13$ & $7.68$ & +$0.26$ & $7.81$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.09$ & $1.42$ & D & +$0.35$ & $1.65$ & D & +$0.55$ & $0.19$ & D &  r-I & $102$ & GALAH DR3 & NOMAD-1 & STARHORSE & GALAH DR3\\
150829003701147 & 6701095764350753664 & 20:11:39.84 & $-$31:44:58.9 & $12.693$ & $12.182$ & $1.657$ & $12.713$ & $79.3$ & $0.1$ & $80.1$ & $0.7$ & $0.1187$ & $0.0148$ & $8.4223$ & $1.0488$ & $6.9093$ & $0.7059$ & $0.1022$ & $7.8830$ & $0.9032$ & $0.1146$ & $7.2922$ & $0.4911$ & $0.0674$ & $-11.7407$ & $0.0134$ & $-8.7785$ & $0.0090$ & $0.1743$ & $4286$ & $1.272$ & $-1.15$ & $6.35$ & +$0.25$ & $7.53$ & +$0.41$ & $7.69$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.15$ & $0.91$ & D & +$0.62$ & $1.65$ & D & +$0.80$ & $0.17$ & D &  r-II & $80$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
170614004101365 & 6473751261200842368 & 20:13:54.22 & $-$52:37:05.6 & $13.068$ & $12.664$ & $1.430$ & $13.070$ & $127.5$ & $0.1$ & $128.6$ & $0.7$ & $0.2805$ & $0.0123$ & $3.5649$ & $0.1561$ & $3.2625$ & $0.1307$ & $0.0401$ & $3.3973$ & $0.1590$ & $0.0468$ & $3.3898$ & $0.0192$ & $0.0057$ & $-0.3614$ & $0.0120$ & $-3.5316$ & $0.0107$ & $0.0523$ & $4355$ & $1.636$ & $-0.88$ & $6.62$ & +$0.45$ & $8.00$ & +$0.50$ & $8.05$ & D & I & $\dots$ & $\dots$ & X & +$1.15$ & $3.14$ & U & +$0.28$ & $1.61$ & D & +$0.24$ & $1.54$ & D & +$0.49$ & $0.13$ & D &  r-I & $129$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
140811003901206 & 6692431617020999168 & 20:14:28.89 & $-$41:01:08.2 & $13.357$ & $12.860$ & $1.552$ & $13.331$ & $39.9$ & $0.1$ & $37.8$ & $1.2$ & $0.1287$ & $0.0162$ & $7.7712$ & $0.9794$ & $6.4649$ & $0.6778$ & $0.1048$ & $6.4421$ & $0.5055$ & $0.0785$ & $6.8508$ & $1.6553$ & $0.2416$ & $-0.4596$ & $0.0163$ & $-5.2316$ & $0.0132$ & $0.0807$ & $4267$ & $1.118$ & $-1.28$ & $6.22$ & +$0.38$ & $7.53$ & +$0.56$ & $7.71$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.34$ & $1.27$ & D & +$0.43$ & $1.33$ & D & +$0.59$ & $-0.17$ & D &  r-I & $38$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
170514003301057 & 6472210634955048064 & 20:15:05.79 & $-$54:49:02.4 & $12.354$ & $12.008$ & $1.434$ & $12.416$ & $33.4$ & $0.1$ & $35.1$ & $0.5$ & $0.1879$ & $0.0124$ & $5.3219$ & $0.3523$ & $4.6750$ & $0.2719$ & $0.0582$ & $4.7942$ & $0.2053$ & $0.0428$ & $5.1995$ & $0.2992$ & $0.0575$ & $-3.6857$ & $0.0117$ & $-3.7074$ & $0.0101$ & $0.1019$ & $4429$ & $1.275$ & $-1.31$ & $6.19$ & +$0.24$ & $7.36$ & +$0.45$ & $7.57$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.15$ & $1.05$ & D & +$0.70$ & $1.56$ & D & +$0.70$ & $-0.09$ & D &  r-II & $35$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
170910002601290 & 6672997027445506432 & 20:16:34.21 & $-$44:40:46.7 & $12.811$ & $12.494$ & $1.246$ & $12.810$ & $116.6$ & $0.1$ & $116.5$ & $1.6$ & $0.3728$ & $0.0144$ & $2.6827$ & $0.1035$ & $2.5078$ & $0.0905$ & $0.0361$ & $2.5381$ & $0.0838$ & $0.0330$ & $2.5566$ & $0.2309$ & $0.0903$ & $1.5522$ & $0.0154$ & $-11.2344$ & $0.0112$ & $0.0168$ & $4682$ & $2.052$ & $-0.83$ & $6.67$ & +$0.42$ & $8.02$ & +$0.46$ & $8.06$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.01$ & $1.39$ & D & +$0.21$ & $1.56$ & D & +$0.33$ & $0.02$ & D &  r-I & $116$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
160520006001311 & 6696221908480271488 & 20:19:27.69 & $-$35:10:32.2 & $12.930$ & $12.601$ & $1.297$ & $12.941$ & $199.7$ & $0.1$ & $201.4$ & $1.4$ & $0.1989$ & $0.0130$ & $5.0284$ & $0.3277$ & $4.4470$ & $0.2563$ & $0.0576$ & $4.5184$ & $0.2482$ & $0.0549$ & $4.4361$ & $0.4133$ & $0.0932$ & $-5.8118$ & $0.0121$ & $-9.0800$ & $0.0091$ & $0.1367$ & $4739$ & $1.848$ & $-1.39$ & $6.11$ & +$0.19$ & $7.23$ & +$0.33$ & $7.37$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.05$ & $0.87$ & D & +$0.51$ & $1.30$ & D & +$0.62$ & $-0.24$ & D &  r-I & $201$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
J201943.10$-$315816.3 & 6700176989244257536 & 20:19:43.10 & $-$31:58:16.7 & $11.154$ & $10.874$ & $1.129$ & $11.139$ & $-130.0$ & $0.3$ & $-148.5$ & $3.3$ & $0.9320$ & $0.0216$ & $1.0730$ & $0.0249$ & $1.0439$ & $0.0236$ & $0.0226$ & $1.0451$ & $0.0232$ & $0.0222$ & $1.0687$ & $0.0294$ & $0.0275$ & $16.6709$ & $0.0221$ & $-40.4210$ & $0.0154$ & $0.0510$ & $4927$ & $2.290$ & $-2.16$ & $5.34$ & $-0.02$ & $6.25$ & $-0.01$ & $6.26$ & D & N & $\dots$ & $\dots$ & X & +$0.31$ & $1.02$ & D & $\dots$ & $\dots$ & X & +$0.16$ & $0.18$ & D & +$0.46$ & $-1.18$ & D &  r-I & $30$ & Holmbeck+2020 & APASS DR9 & STARHORSE & Holmbeck+2020\\
140812003201133 & 6693461309660382464 & 20:20:17.96 & $-$37:30:28.4 & $12.850$ & $12.741$ & $1.070$ & $12.983$ & $98.8$ & $0.1$ & $98.2$ & $1.3$ & $0.3732$ & $0.0145$ & $2.6798$ & $0.1044$ & $2.5053$ & $0.0912$ & $0.0364$ & $2.5555$ & $0.0765$ & $0.0299$ & $2.7208$ & $0.0692$ & $0.0254$ & $-7.1110$ & $0.0120$ & $-3.1560$ & $0.0103$ & $0.1847$ & $5048$ & $2.444$ & $-0.82$ & $6.68$ & +$0.57$ & $8.19$ & +$0.60$ & $8.22$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.16$ & $1.56$ & D & +$0.33$ & $1.69$ & D & +$0.43$ & $0.14$ & D &  r-I & $98$ & GALAH DR3 & NOMAD-1 & STARHORSE & GALAH DR3\\
J202029.20$-$270735.0 & 6846461582481204096 & 20:20:29.20 & $-$27:07:35.0 & $11.172$ & $10.890$ & $1.114$ & $11.149$ & $-39.0$ & $1.1$ & $-21.0$ & $0.3$ & $0.5984$ & $0.0126$ & $1.6711$ & $0.0353$ & $1.6015$ & $0.0324$ & $0.0202$ & $1.5717$ & $0.0417$ & $0.0266$ & $1.6050$ & $0.0559$ & $0.0348$ & $-25.1007$ & $0.0138$ & $-27.1468$ & $0.0100$ & $0.0384$ & $4625$ & $0.950$ & $-3.01$ & $4.49$ & +$0.26$ & $5.68$ & +$0.95$ & $6.37$ & D & C & +$0.55$ & $5.14$ & D & $-0.25$ & $-0.39$ & D & $\dots$ & $\dots$ & X & $-0.34$ & $-1.17$ & D & +$0.81$ & $-1.68$ & D & CEMP-r  / r-II & $32$ & Zepeda+2021 & APASS DR9 & STARHORSE & Zepeda+2021\\
170801004001194 & 6468520540790114176 & 20:21:34.77 & $-$57:24:24.7 & $13.566$ & $13.030$ & $1.507$ & $13.476$ & $68.3$ & $0.2$ & $69.1$ & $1.0$ & $0.0509$ & $0.0137$ & $19.6352$ & $5.2872$ & $12.9990$ & $2.3173$ & $0.1783$ & $10.8436$ & $2.3699$ & $0.2186$ & $9.2234$ & $0.1946$ & $0.0211$ & $-0.0480$ & $0.0095$ & $-3.4027$ & $0.0127$ & $0.3168$ & $4284$ & $1.273$ & $-1.90$ & $5.60$ & +$0.21$ & $6.73$ & +$0.62$ & $7.14$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.28$ & $0.58$ & D & +$0.54$ & $0.82$ & D & +$0.73$ & $-0.66$ & D &  r-II & $69$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
140812003201318 & 6695764614721768576 & 20:22:20.32 & $-$36:38:01.1 & $13.209$ & $12.811$ & $1.423$ & $13.213$ & $57.5$ & $0.1$ & $56.3$ & $2.0$ & $0.2224$ & $0.0167$ & $4.4958$ & $0.3377$ & $4.0253$ & $0.2707$ & $0.0672$ & $4.1937$ & $0.2864$ & $0.0683$ & $4.8632$ & $0.0538$ & $0.0111$ & $-1.8039$ & $0.0152$ & $-6.5619$ & $0.0132$ & $0.3250$ & $4283$ & $1.735$ & $-0.80$ & $6.70$ & +$0.59$ & $8.21$ & +$0.62$ & $8.24$ & D & I & $\dots$ & $\dots$ & X & +$1.39$ & $3.46$ & U & +$0.27$ & $1.68$ & D & $-0.21$ & $1.17$ & D & +$0.62$ & $0.34$ & D &  r-I & $56$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
BPS CS 22943$-$0132 & 6679228303437917696 & 20:22:50.91 & $-$43:13:39.3 & $13.303$ & $13.210$ & $0.690$ & $13.325$ & $3.0$ & $2.0$ & $\dots$ & $\dots$ & $2.1743$ & $0.0153$ & $0.4599$ & $0.0032$ & $0.4545$ & $0.0032$ & $0.0070$ & $0.4510$ & $0.0029$ & $0.0065$ & $0.4542$ & $0.0051$ & $0.0112$ & $68.3316$ & $0.0143$ & $-43.7050$ & $0.0120$ & $0.0176$ & $5850$ & $3.600$ & $-2.67$ & $4.83$ & +$0.69$ & $6.45$ & +$0.69$ & $6.45$ & D & I & +$0.57$ & $5.50$ & D & +$0.26$ & $0.46$ & D & $-0.10$ & $-0.56$ & D & $-0.05$ & $-0.54$ & D & +$0.86$ & $-1.29$ & D &  r-II & $100$ & Roederer+2014 & APASS DR9 & STARHORSE & Beers+2012\\
HIP 100568 & 6859076107589173120 & 20:23:35.84 & $-$21:22:14.2 & $8.658$ & $8.495$ & $0.762$ & $8.630$ & $-171.4$ & $2.0$ & $-171.1$ & $0.3$ & $20.8540$ & $0.0230$ & $0.0480$ & $0.0001$ & $0.0479$ & $0.0001$ & $0.0011$ & $0.0479$ & $0.0001$ & $0.0012$ & $0.0479$ & $0.0001$ & $0.0018$ & $540.3229$ & $0.0224$ & $-1056.8528$ & $0.0158$ & $0.4072$ & $5650$ & $4.400$ & $-1.00$ & $6.50$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & X & $-0.01$ & $6.59$ & D & $\dots$ & $\dots$ & X & $-0.25$ & $0.96$ & D & $-0.24$ & $0.94$ & D & +$0.49$ & $0.01$ & D &  r-I & $100$ & Fulbright2000 & NOMAD-1 & STARHORSE & Fulbright2000\\
J202337.43$-$165953.3 & 6873254241311424896 & 20:23:37.40 & $-$16:59:53.5 & $11.658$ & $11.366$ & $1.234$ & $11.677$ & $-141.7$ & $0.2$ & $-162.4$ & $3.0$ & $0.4279$ & $0.0238$ & $2.3368$ & $0.1297$ & $2.2030$ & $0.1153$ & $0.0523$ & $2.1860$ & $0.1022$ & $0.0467$ & $2.1440$ & $0.1496$ & $0.0698$ & $-11.5306$ & $0.0259$ & $-23.0385$ & $0.0193$ & $0.2742$ & $4635$ & $1.430$ & $-2.57$ & $4.93$ & $-0.57$ & $5.29$ & $-0.04$ & $5.82$ & D & N & $\dots$ & $\dots$ & X & +$0.23$ & $0.53$ & D & $\dots$ & $\dots$ & X & $-0.07$ & $-0.46$ & D & +$0.50$ & $-1.55$ & D &  r-I & $30$ & Holmbeck+2020 & APASS DR9 & STARHORSE & Holmbeck+2020\\
HD 229274 & 2068455429418049280 & 20:24:36.10 & $+$41:30:02.6 & $9.033$ & $8.852$ & $0.895$ & $9.029$ & $-158.6$ & $2.0$ & $-160.9$ & $0.4$ & $2.1975$ & $0.0117$ & $0.4551$ & $0.0024$ & $0.4497$ & $0.0024$ & $0.0053$ & $0.4510$ & $0.0023$ & $0.0051$ & $0.4527$ & $0.0040$ & $0.0088$ & $-95.9226$ & $0.0133$ & $-134.9012$ & $0.0131$ & $-0.0539$ & $5500$ & $2.470$ & $-1.41$ & $6.09$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & X & +$0.32$ & $6.51$ & D & +$0.15$ & $1.61$ & D & $-0.14$ & $0.66$ & D & +$0.48$ & $1.25$ & D & +$0.75$ & $-0.14$ & D &  r-II & $140$ & For & Sneden 2010 & NOMAD-1 & STARHORSE & Malaroda+2006\\
170806003701040 & 6667757506644754432 & 20:25:16.25 & $-$49:57:23.9 & $13.034$ & $12.818$ & $1.021$ & $13.040$ & $38.1$ & $0.1$ & $38.1$ & $1.4$ & $0.3586$ & $0.0157$ & $2.7889$ & $0.1219$ & $2.6003$ & $0.1059$ & $0.0407$ & $2.6922$ & $0.1122$ & $0.0417$ & $2.9122$ & $0.0684$ & $0.0235$ & $4.2123$ & $0.0163$ & $-1.1695$ & $0.0139$ & $0.1666$ & $5141$ & $2.529$ & $-0.83$ & $6.67$ & +$0.40$ & $8.00$ & +$0.42$ & $8.02$ & D & N & $\dots$ & $\dots$ & X & +$1.68$ & $3.73$ & U & +$0.18$ & $1.57$ & D & +$0.46$ & $1.82$ & D & +$0.51$ & $0.20$ & D &  r-I & $38$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
170801004001029 & 6468480266881188352 & 20:26:27.22 & $-$57:31:10.5 & $13.065$ & $12.583$ & $1.404$ & $12.976$ & $83.4$ & $0.1$ & $89.0$ & $3.1$ & $0.3234$ & $0.0211$ & $3.0923$ & $0.2015$ & $2.8622$ & $0.1726$ & $0.0603$ & $3.0240$ & $0.1742$ & $0.0576$ & $2.8726$ & $0.2781$ & $0.0968$ & $-2.5044$ & $0.0145$ & $-11.5074$ & $0.0191$ & $0.3971$ & $4402$ & $1.521$ & $-0.99$ & $6.51$ & +$0.40$ & $7.84$ & +$0.49$ & $7.93$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.45$ & $1.66$ & D & +$0.31$ & $1.50$ & D & +$0.48$ & $0.00$ & D &  r-I & $89$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
J202654.70$-$595013.0 & 6467210949425753216 & 20:26:54.70 & $-$59:50:13.0 & $12.782$ & $12.573$ & $1.017$ & $12.794$ & $138.6$ & $1.5$ & $117.8$ & $0.7$ & $0.5641$ & $0.0139$ & $1.7727$ & $0.0436$ & $1.6946$ & $0.0398$ & $0.0235$ & $1.7152$ & $0.0374$ & $0.0218$ & $1.6584$ & $0.0213$ & $0.0128$ & $-17.0471$ & $0.0103$ & $-11.0575$ & $0.0113$ & $0.0922$ & $4881$ & $2.210$ & $-2.05$ & $5.45$ & $-0.09$ & $6.29$ & $-0.08$ & $6.30$ & D & N & +$0.40$ & $5.95$ & D & +$0.22$ & $1.04$ & D & $\dots$ & $\dots$ & X & +$0.27$ & $0.40$ & D & +$0.33$ & $-1.20$ & D &  r-I & $61$ & Zepeda+2021 & APASS DR9 & STARHORSE & Zepeda+2021\\
160916001801099 & 6679103646306560000 & 20:27:22.84 & $-$43:05:15.1 & $12.577$ & $12.319$ & $1.139$ & $12.588$ & $59.6$ & $0.1$ & $64.7$ & $0.8$ & $0.6684$ & $0.0149$ & $1.4961$ & $0.0333$ & $1.4401$ & $0.0308$ & $0.0214$ & $1.4541$ & $0.0236$ & $0.0163$ & $1.5201$ & $0.0153$ & $0.0100$ & $3.8243$ & $0.0145$ & $-14.0242$ & $0.0131$ & $0.1560$ & $4725$ & $2.600$ & $-0.98$ & $6.52$ & +$0.40$ & $7.85$ & +$0.42$ & $7.87$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.05$ & $1.18$ & D & +$0.19$ & $1.39$ & D & +$0.57$ & $0.11$ & D &  r-I & $65$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
160916001801372 & 6679691919386768128 & 20:29:29.64 & $-$42:20:16.6 & $13.037$ & $12.697$ & $1.334$ & $13.055$ & $70.8$ & $0.1$ & $70.6$ & $0.9$ & $0.2433$ & $0.0160$ & $4.1097$ & $0.2709$ & $3.7130$ & $0.2211$ & $0.0596$ & $3.9036$ & $0.2034$ & $0.0521$ & $3.5682$ & $0.1988$ & $0.0557$ & $1.0649$ & $0.0157$ & $-10.4261$ & $0.0139$ & $0.2662$ & $4309$ & $1.745$ & $-0.86$ & $6.64$ & +$0.36$ & $7.93$ & +$0.44$ & $8.01$ & D & N & $\dots$ & $\dots$ & X & +$1.08$ & $3.09$ & U & $-0.12$ & $1.22$ & D & +$0.20$ & $1.52$ & D & +$0.48$ & $0.14$ & D &  r-I & $71$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
160916001801021 & 6679479610563448192 & 20:29:37.36 & $-$42:42:09.4 & $13.473$ & $13.147$ & $1.289$ & $13.483$ & $59.3$ & $0.1$ & $60.4$ & $1.1$ & $0.2169$ & $0.0184$ & $4.6101$ & $0.3913$ & $4.1167$ & $0.3120$ & $0.0758$ & $3.6531$ & $0.2459$ & $0.0673$ & $4.3867$ & $0.4284$ & $0.0977$ & $2.1204$ & $0.0153$ & $-10.0097$ & $0.0144$ & $0.2185$ & $4577$ & $2.062$ & $-0.84$ & $6.66$ & +$0.52$ & $8.10$ & +$0.56$ & $8.14$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.15$ & $1.52$ & D & +$0.40$ & $1.74$ & D & +$0.55$ & $0.23$ & D &  r-I & $60$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
160530005501024 & 6682618986842454016 & 20:29:53.80 & $-$38:13:53.2 & $13.062$ & $12.789$ & $1.164$ & $13.069$ & $36.2$ & $0.1$ & $34.9$ & $1.6$ & $0.3628$ & $0.0183$ & $2.7564$ & $0.1394$ & $2.5720$ & $0.1214$ & $0.0472$ & $2.6510$ & $0.1398$ & $0.0528$ & $2.6502$ & $0.0183$ & $0.0069$ & $4.3679$ & $0.0165$ & $2.8168$ & $0.0140$ & $0.0706$ & $4798$ & $2.276$ & $-1.19$ & $6.31$ & +$0.54$ & $7.78$ & +$0.56$ & $7.80$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.56$ & $1.57$ & D & +$0.58$ & $1.57$ & D & +$0.62$ & $-0.05$ & D &  r-I & $35$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
J203033.39$-$251950.0 & 6848364940190313856 & 20:30:33.40 & $-$25:19:50.2 & $10.356$ & $9.921$ & $1.575$ & $10.405$ & $-58.0$ & $0.1$ & $-56.8$ & $0.5$ & $0.2465$ & $0.0201$ & $4.0564$ & $0.3302$ & $3.6694$ & $0.2702$ & $0.0736$ & $3.6274$ & $0.2690$ & $0.0742$ & $3.7271$ & $0.5071$ & $0.1361$ & $0.3881$ & $0.0186$ & $-22.6067$ & $0.0145$ & $0.2542$ & $4315$ & $0.600$ & $-2.18$ & $5.32$ & $-0.65$ & $5.60$ & +$0.10$ & $6.35$ & D & N & $\dots$ & $\dots$ & X & +$0.41$ & $1.10$ & D & $\dots$ & $\dots$ & X & $-0.29$ & $-0.29$ & D & +$0.41$ & $-1.25$ & D &  r-I & $30$ & Hansen+2018 & APASS DR9 & STARHORSE & Hansen+2018\\
160916001801022 & 6679429754583004288 & 20:31:15.94 & $-$42:49:19.9 & $13.268$ & $12.965$ & $1.268$ & $13.292$ & $38.8$ & $0.1$ & $40.4$ & $1.8$ & $0.3364$ & $0.0230$ & $2.9723$ & $0.2029$ & $2.7591$ & $0.1748$ & $0.0634$ & $2.7838$ & $0.1437$ & $0.0516$ & $2.6895$ & $0.1907$ & $0.0709$ & $3.5833$ & $0.0208$ & $-2.1032$ & $0.0164$ & $0.0868$ & $4672$ & $2.360$ & $-0.83$ & $6.67$ & +$0.43$ & $8.02$ & +$0.45$ & $8.04$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.21$ & $1.59$ & D & +$0.11$ & $1.46$ & D & +$0.51$ & $0.20$ & D &  r-I & $40$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
140607001401093 & 6793083965147330176 & 20:31:52.93 & $-$31:56:51.2 & $13.008$ & $12.619$ & $1.495$ & $13.060$ & $57.9$ & $0.1$ & $58.0$ & $0.9$ & $0.2438$ & $0.0141$ & $4.1014$ & $0.2380$ & $3.7062$ & $0.1943$ & $0.0524$ & $3.8916$ & $0.1944$ & $0.0500$ & $3.7458$ & $0.2860$ & $0.0764$ & $-4.4022$ & $0.0140$ & $-14.4112$ & $0.0110$ & $0.3248$ & $4334$ & $1.560$ & $-0.89$ & $6.61$ & +$0.47$ & $8.02$ & +$0.53$ & $8.08$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.12$ & $1.44$ & D & +$0.16$ & $1.45$ & D & +$0.57$ & $0.20$ & D &  r-I & $58$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
140809003101235 & 6426390588109373184 & 20:35:56.91 & $-$65:16:23.8 & $12.962$ & $12.632$ & $1.369$ & $13.007$ & $77.7$ & $0.1$ & $78.7$ & $0.6$ & $0.1889$ & $0.0102$ & $5.2929$ & $0.2844$ & $4.6526$ & $0.2197$ & $0.0472$ & $4.9241$ & $0.1911$ & $0.0388$ & $5.0996$ & $0.4291$ & $0.0841$ & $0.1484$ & $0.0057$ & $-11.1655$ & $0.0100$ & $-0.3323$ & $4627$ & $1.632$ & $-1.26$ & $6.24$ & +$0.42$ & $7.59$ & +$0.55$ & $7.72$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.24$ & $1.19$ & D & +$0.19$ & $1.11$ & D & +$0.40$ & $-0.34$ & D &  r-I & $79$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
J203622.56$-$071420.4 & 6907585113200656384 & 20:36:22.56 & $-$07:14:20.4 & $11.874$ & $11.274$ & $1.675$ & $11.816$ & $-308.4$ & $0.5$ & $-308.3$ & $0.6$ & $0.0473$ & $0.0249$ & $21.1534$ & $11.1204$ & $13.6474$ & $4.6288$ & $0.3392$ & $11.5855$ & $2.4093$ & $0.2080$ & $6.1889$ & $0.1352$ & $0.0218$ & $-2.4273$ & $0.0267$ & $-2.6128$ & $0.0211$ & $0.1816$ & $4283$ & $0.070$ & $-2.41$ & $5.09$ & +$0.88$ & $6.90$ & +$1.26$ & $7.28$ & D & C & +$0.26$ & $5.45$ & D & +$0.02$ & $0.48$ & D & $-0.56$ & $-0.76$ & D & $-0.57$ & $-0.80$ & D & +$0.48$ & $-1.41$ & D & CEMP-r  / r-I & $30$ & Sakari+2018 & APASS DR9 & STARHORSE & Sakari+2018\\
140709003801371 & 6908460461894352384 & 20:36:50.75 & $-$05:29:17.3 & $12.882$ & $12.453$ & $1.458$ & $12.873$ & $32.1$ & $0.1$ & $32.7$ & $0.5$ & $0.2246$ & $0.0140$ & $4.4515$ & $0.2771$ & $3.9897$ & $0.2226$ & $0.0558$ & $4.0640$ & $0.2109$ & $0.0519$ & $4.2211$ & $0.8239$ & $0.1952$ & $-5.9659$ & $0.0139$ & $-2.4488$ & $0.0100$ & $0.3037$ & $4374$ & $1.658$ & $-0.82$ & $6.68$ & +$0.46$ & $8.07$ & +$0.49$ & $8.10$ & D & N & $\dots$ & $\dots$ & X & +$1.14$ & $3.20$ & U & +$0.22$ & $1.61$ & D & +$0.29$ & $1.66$ & D & +$0.60$ & $0.30$ & D &  r-I & $33$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
140709003801066 & 6908090721045695872 & 20:36:51.58 & $-$06:08:55.8 & $12.087$ & $11.776$ & $1.256$ & $12.097$ & $43.7$ & $0.1$ & $44.1$ & $0.8$ & $0.5216$ & $0.0239$ & $1.9171$ & $0.0880$ & $1.8261$ & $0.0798$ & $0.0437$ & $1.7994$ & $0.0770$ & $0.0428$ & $1.7209$ & $0.1592$ & $0.0925$ & $0.7753$ & $0.0253$ & $-10.5351$ & $0.0208$ & $0.2942$ & $4673$ & $2.273$ & $-0.83$ & $6.67$ & +$0.37$ & $7.96$ & +$0.39$ & $7.98$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.21$ & $1.58$ & D & +$0.01$ & $1.36$ & D & +$0.57$ & $0.25$ & D &  r-I & $44$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
160813003101267 & 4231574098404758656 & 20:37:15.37 & $+$01:27:53.3 & $12.791$ & $12.386$ & $1.357$ & $12.755$ & $40.3$ & $0.1$ & $40.9$ & $1.0$ & $0.1681$ & $0.0150$ & $5.9479$ & $0.5305$ & $5.1513$ & $0.3979$ & $0.0772$ & $5.3214$ & $0.3402$ & $0.0639$ & $4.6356$ & $0.2653$ & $0.0572$ & $9.1184$ & $0.0147$ & $2.3374$ & $0.0113$ & $0.1432$ & $4577$ & $1.577$ & $-1.28$ & $6.22$ & +$0.32$ & $7.47$ & +$0.49$ & $7.64$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.03$ & $0.95$ & D & +$0.45$ & $1.35$ & D & +$0.50$ & $-0.26$ & D &  r-I & $41$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
J203740.42$-$552050.0 & 6470564150652196480 & 20:37:40.41 & $-$55:20:49.9 & $12.750$ & $12.468$ & $1.164$ & $12.748$ & $-6.0$ & $3.1$ & $-5.0$ & $1.6$ & $0.2165$ & $0.0111$ & $4.6180$ & $0.2363$ & $4.1229$ & $0.1883$ & $0.0457$ & $4.2010$ & $0.1965$ & $0.0468$ & $4.2570$ & $0.2611$ & $0.0613$ & $-7.7803$ & $0.0137$ & $-8.9695$ & $0.0116$ & $-0.2309$ & $4801$ & $1.450$ & $-2.98$ & $4.52$ & $0.00$ & $5.45$ & +$0.45$ & $5.90$ & D & N & +$0.84$ & $5.46$ & D & $-0.10$ & $-0.21$ & D & $\dots$ & $\dots$ & X & $-0.17$ & $-0.97$ & D & +$0.40$ & $-2.06$ & D &  r-I & $25$ & Ezzeddine+2020 & APASS DR9 & STARHORSE & Ezzeddine+2020\\
J203843.20$-$002333.0 & 4226556850750887168 & 20:38:43.20 & $-$00:23:33.0 & $12.739$ & $12.380$ & $1.305$ & $12.724$ & $-319.6$ & $0.5$ & $-322.7$ & $0.8$ & $0.1525$ & $0.0136$ & $6.5575$ & $0.5866$ & $5.6023$ & $0.4281$ & $0.0764$ & $5.4878$ & $0.4125$ & $0.0752$ & $6.1597$ & $0.8309$ & $0.1349$ & $3.0016$ & $0.0146$ & $-16.2935$ & $0.0114$ & $0.1404$ & $4630$ & $1.200$ & $-2.91$ & $4.59$ & +$0.23$ & $5.75$ & +$0.84$ & $6.36$ & D & C & +$0.36$ & $5.05$ & D & +$0.54$ & $0.50$ & D & +$0.21$ & $-0.49$ & D & +$0.83$ & $0.10$ & D & +$1.64$ & $-0.75$ & D & CEMP-r  / r-II & $220$ & Placco+2017 & APASS DR9 & STARHORSE & Kunder+2017\\
150605002701066 & 6470776150238216320 & 20:38:45.53 & $-$54:26:55.7 & $13.328$ & $12.870$ & $1.535$ & $13.332$ & $150.7$ & $0.1$ & $151.7$ & $1.4$ & $0.1151$ & $0.0166$ & $8.6865$ & $1.2561$ & $7.0861$ & $0.8359$ & $0.1180$ & $7.3219$ & $0.7193$ & $0.0982$ & $6.8083$ & $1.2512$ & $0.1838$ & $2.3203$ & $0.0168$ & $-5.5271$ & $0.0160$ & $0.0468$ & $4308$ & $0.882$ & $-1.64$ & $5.86$ & +$0.33$ & $7.12$ & +$0.65$ & $7.44$ & D & I & $\dots$ & $\dots$ & X & +$2.45$ & $3.68$ & U & $-0.07$ & $0.51$ & D & +$0.46$ & $1.00$ & D & +$0.60$ & $-0.52$ & D &  r-I & $152$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
J203859.04$-$025212.0 & 4224862129672842752 & 20:38:59.04 & $-$02:52:12.0 & $11.796$ & $11.294$ & $1.627$ & $11.807$ & $-178.5$ & $0.5$ & $-175.9$ & $0.6$ & $0.1260$ & $0.0182$ & $7.9383$ & $1.1478$ & $6.5802$ & $0.7886$ & $0.1198$ & $6.6242$ & $0.6896$ & $0.1041$ & $5.3987$ & $0.2182$ & $0.0404$ & $2.8769$ & $0.0187$ & $-2.6613$ & $0.0147$ & $0.1494$ & $4280$ & $0.060$ & $-2.16$ & $5.34$ & +$0.22$ & $6.49$ & +$0.77$ & $7.04$ & D & C & +$0.40$ & $5.84$ & D & +$0.39$ & $1.10$ & D & $-0.39$ & $-0.34$ & D & $-0.26$ & $-0.24$ & D & +$0.59$ & $-1.05$ & D & CEMP-r  / r-I & $30$ & Sakari+2018 & APASS DR9 & STARHORSE & Sakari+2018\\
170905002601327 & 6674590799613244160 & 20:39:24.00 & $-$46:14:01.6 & $12.351$ & $12.087$ & $1.154$ & $12.363$ & $40.1$ & $0.1$ & $40.6$ & $1.2$ & $0.6515$ & $0.0136$ & $1.5350$ & $0.0320$ & $1.4760$ & $0.0296$ & $0.0200$ & $1.4861$ & $0.0330$ & $0.0222$ & $1.4934$ & $0.0675$ & $0.0452$ & $-8.1008$ & $0.0138$ & $-11.2433$ & $0.0107$ & $-0.0404$ & $4816$ & $2.604$ & $-0.89$ & $6.61$ & +$0.36$ & $7.90$ & +$0.38$ & $7.92$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.24$ & $1.56$ & D & +$0.51$ & $1.80$ & D & +$0.52$ & $0.16$ & D &  r-I & $41$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
160816003201071 & 6454153394149191552 & 20:39:25.45 & $-$61:25:09.9 & $13.486$ & $13.219$ & $1.181$ & $13.507$ & $86.3$ & $0.1$ & $86.8$ & $1.3$ & $0.3192$ & $0.0138$ & $3.1324$ & $0.1355$ & $2.8965$ & $0.1158$ & $0.0400$ & $2.8285$ & $0.1037$ & $0.0366$ & $2.7568$ & $0.0944$ & $0.0342$ & $3.2057$ & $0.0101$ & $-1.6248$ & $0.0105$ & $-0.1396$ & $4784$ & $2.470$ & $-1.04$ & $6.46$ & +$0.34$ & $7.74$ & +$0.36$ & $7.76$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.32$ & $1.49$ & D & +$0.34$ & $1.48$ & D & +$0.59$ & $0.08$ & D &  r-I & $87$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
J204114.24$-$465431.5 & 6482360334166711680 & 20:41:14.20 & $-$46:54:31.5 & $12.590$ & $11.824$ & $1.270$ & $12.151$ & $-64.5$ & $0.3$ & $-67.2$ & $0.8$ & $0.1630$ & $0.0138$ & $6.1358$ & $0.5201$ & $5.2916$ & $0.3868$ & $0.0731$ & $5.1968$ & $0.3088$ & $0.0594$ & $5.2675$ & $0.5101$ & $0.0968$ & $4.6925$ & $0.0145$ & $-9.5573$ & $0.0114$ & $0.0905$ & $4647$ & $1.300$ & $-2.30$ & $5.20$ & $-0.30$ & $5.83$ & +$0.32$ & $6.45$ & D & N & $\dots$ & $\dots$ & X & +$0.02$ & $0.59$ & D & $\dots$ & $\dots$ & X & $-0.02$ & $-0.14$ & D & +$0.88$ & $-0.90$ & D &  r-II & $30$ & Holmbeck+2020 & SPM-4 & STARHORSE & Holmbeck+2020\\
160529005401192 & 6799068508156114048 & 20:41:31.50 & $-$27:26:38.9 & $13.171$ & $12.789$ & $1.213$ & $13.090$ & $111.2$ & $0.1$ & $111.0$ & $1.2$ & $0.6726$ & $0.0179$ & $1.4869$ & $0.0395$ & $1.4315$ & $0.0367$ & $0.0256$ & $1.4290$ & $0.0327$ & $0.0229$ & $1.3959$ & $0.0222$ & $0.0159$ & $-4.1355$ & $0.0182$ & $-5.1286$ & $0.0147$ & $0.4868$ & $4876$ & $2.794$ & $-0.81$ & $6.69$ & +$0.49$ & $8.11$ & +$0.52$ & $8.14$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.08$ & $1.33$ & D & $-0.16$ & $1.21$ & D & +$0.52$ & $0.24$ & D &  r-I & $111$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
150705005401368 & 6681738694641868288 & 20:42:00.14 & $-$39:22:33.2 & $13.415$ & $13.059$ & $1.323$ & $13.412$ & $60.7$ & $0.1$ & $41.6$ & $1.5$ & $0.2060$ & $0.0169$ & $4.8546$ & $0.3974$ & $4.3105$ & $0.3133$ & $0.0727$ & $4.0306$ & $0.3005$ & $0.0745$ & $4.0009$ & $0.3786$ & $0.0946$ & $-1.6526$ & $0.0162$ & $-5.8000$ & $0.0167$ & $0.4672$ & $4508$ & $1.956$ & $-0.82$ & $6.68$ & +$0.46$ & $8.07$ & +$0.51$ & $8.12$ & D & I & $\dots$ & $\dots$ & X & +$1.21$ & $3.26$ & U & +$0.22$ & $1.61$ & D & +$0.27$ & $1.63$ & D & +$0.50$ & $0.20$ & D &  r-I & $42$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
BPS CS 22955$-$0174 & 6806586625070080768 & 20:42:05.04 & $-$23:49:12.7 & $14.378$ & $14.243$ & $0.804$ & $14.391$ & $8.0$ & $2.0$ & $\dots$ & $\dots$ & $0.0955$ & $0.0213$ & $10.4746$ & $2.3318$ & $8.2326$ & $1.4404$ & $0.1750$ & $6.3926$ & $0.8965$ & $0.1402$ & $5.9886$ & $0.5994$ & $0.1001$ & $-5.5768$ & $0.0229$ & $-7.3320$ & $0.0165$ & $0.5118$ & $5520$ & $1.350$ & $-3.10$ & $4.40$ & +$0.50$ & $5.83$ & +$1.01$ & $6.34$ & D & C & +$0.61$ & $5.11$ & D & +$0.40$ & $0.17$ & D & $-0.14$ & $-1.03$ & D & $-0.23$ & $-1.15$ & D & +$0.35$ & $-2.23$ & D & CEMP-r  / r-I & $100$ & Roederer+2014 & APASS DR9 & STARHORSE & Beers+2012\\
BPS CS 22940$-$0070 & 6454089931712179840 & 20:42:39.20 & $-$61:40:41.0 & $14.536$ & $14.485$ & $0.642$ & $14.588$ & $78.5$ & $2.0$ & $\dots$ & $\dots$ & $0.2227$ & $0.0220$ & $4.4909$ & $0.4428$ & $4.0214$ & $0.3550$ & $0.0883$ & $3.4937$ & $0.4204$ & $0.1203$ & $3.4202$ & $0.2764$ & $0.0808$ & $3.1781$ & $0.0178$ & $-11.9808$ & $0.0183$ & $-0.1072$ & $6300$ & $2.120$ & $-1.41$ & $6.09$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & X & +$0.44$ & $6.63$ & D & +$0.80$ & $2.26$ & D & +$0.07$ & $0.87$ & D & +$0.15$ & $0.92$ & D & +$0.40$ & $-0.49$ & D &  r-I & $140$ & For & Sneden 2010 & APASS DR9 & STARHORSE & Roederer+2014\\
J204355.80$-$563629.0 & 6469526486553477120 & 20:43:55.80 & $-$56:36:29.0 & $12.192$ & $11.988$ & $1.028$ & $12.213$ & $190.3$ & $0.6$ & $183.0$ & $1.3$ & $0.6855$ & $0.0142$ & $1.4589$ & $0.0301$ & $1.4056$ & $0.0280$ & $0.0199$ & $1.4007$ & $0.0211$ & $0.0151$ & $1.3621$ & $0.0804$ & $0.0590$ & $-10.4660$ & $0.0118$ & $-25.4532$ & $0.0109$ & $-0.1915$ & $4880$ & $2.150$ & $-2.07$ & $5.43$ & $-0.11$ & $6.25$ & $-0.10$ & $6.26$ & D & N & +$0.61$ & $6.14$ & D & +$0.05$ & $0.85$ & D & $\dots$ & $\dots$ & X & +$0.07$ & $0.18$ & D & +$0.39$ & $-1.16$ & D &  r-I & $59$ & Zepeda+2021 & APASS DR9 & STARHORSE & Zepeda+2021\\
J204357.76$-$440803.7 & 6675381936885041792 & 20:43:57.80 & $-$44:08:02.4 & $11.363$ & $10.919$ & $1.504$ & $11.364$ & $42.1$ & $0.3$ & $45.2$ & $0.4$ & $0.2046$ & $0.0162$ & $4.8867$ & $0.3857$ & $4.3358$ & $0.3037$ & $0.0700$ & $4.1269$ & $0.2019$ & $0.0489$ & $3.6976$ & $0.3284$ & $0.0888$ & $-2.1191$ & $0.0145$ & $-4.3503$ & $0.0126$ & $0.0459$ & $4410$ & $0.860$ & $-1.85$ & $5.65$ & $-0.70$ & $5.88$ & $-0.01$ & $6.57$ & D & N & $\dots$ & $\dots$ & X & +$0.20$ & $1.22$ & D & $\dots$ & $\dots$ & X & +$0.15$ & $0.48$ & D & +$0.78$ & $-0.55$ & D &  r-II & $30$ & Holmbeck+2020 & APASS DR9 & STARHORSE & Holmbeck+2020\\
160529005401025 & 6798962714521676160 & 20:44:19.51 & $-$27:28:08.5 & $13.250$ & $12.815$ & $1.576$ & $13.299$ & $56.0$ & $0.1$ & $56.8$ & $1.1$ & $0.1423$ & $0.0152$ & $7.0279$ & $0.7490$ & $5.9421$ & $0.5354$ & $0.0901$ & $5.9217$ & $0.6123$ & $0.1034$ & $5.9126$ & $0.6710$ & $0.1135$ & $0.9739$ & $0.0149$ & $-4.5653$ & $0.0125$ & $0.3960$ & $4251$ & $1.267$ & $-1.15$ & $6.35$ & +$0.36$ & $7.64$ & +$0.50$ & $7.78$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.71$ & $1.77$ & D & +$0.85$ & $1.87$ & D & +$1.02$ & $0.38$ & D &  r-II & $57$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
J204534.54$-$143115.1 & 6887351938881045504 & 20:45:34.50 & $-$14:31:15.3 & $10.746$ & $10.435$ & $1.165$ & $10.715$ & $-74.3$ & $0.2$ & $\dots$ & $\dots$ & $0.5685$ & $0.0160$ & $1.7589$ & $0.0496$ & $1.6820$ & $0.0453$ & $0.0270$ & $1.6741$ & $0.0455$ & $0.0272$ & $1.6557$ & $0.0487$ & $0.0294$ & $2.7353$ & $0.0170$ & $-21.0833$ & $0.0123$ & $0.2186$ & $4582$ & $1.010$ & $-2.81$ & $4.69$ & $-0.22$ & $5.40$ & +$0.51$ & $6.13$ & D & I & $\dots$ & $\dots$ & X & +$0.13$ & $0.19$ & D & $\dots$ & $\dots$ & X & $-0.12$ & $-0.75$ & D & +$0.31$ & $-1.98$ & D &  r-I & $30$ & Holmbeck+2020 & APASS DR9 & STARHORSE & Holmbeck+2020\\
180604006201048 & 6368458729190218496 & 20:47:01.87 & $-$76:41:12.9 & $12.895$ & $12.517$ & $1.343$ & $12.879$ & $110.6$ & $0.4$ & $109.7$ & $0.6$ & $0.3142$ & $0.0107$ & $3.1830$ & $0.1081$ & $2.9397$ & $0.0922$ & $0.0314$ & $3.1223$ & $0.0973$ & $0.0312$ & $2.9418$ & $0.2954$ & $0.1004$ & $-0.9982$ & $0.0097$ & $-9.3456$ & $0.0110$ & $-0.1688$ & $4611$ & $1.947$ & $-1.19$ & $6.31$ & +$0.34$ & $7.58$ & +$0.41$ & $7.65$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.11$ & $0.91$ & D & +$0.20$ & $1.18$ & D & +$0.37$ & $-0.30$ & D &  r-I & $110$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
BPS CS 22879$-$0103 & 6778235614668081664 & 20:47:10.13 & $-$37:26:52.6 & $14.283$ & $14.116$ & $0.782$ & $14.257$ & $-45.0$ & $2.0$ & $\dots$ & $\dots$ & $0.1463$ & $0.0218$ & $6.8334$ & $1.0190$ & $5.8025$ & $0.7347$ & $0.1266$ & $5.2439$ & $0.4302$ & $0.0820$ & $5.7116$ & $0.2678$ & $0.0469$ & $-0.0570$ & $0.0207$ & $-8.6144$ & $0.0161$ & $0.2330$ & $5775$ & $1.850$ & $-2.00$ & $5.50$ & $-0.03$ & $6.40$ & +$0.15$ & $6.58$ & D & N & +$0.35$ & $5.95$ & D & +$0.60$ & $1.47$ & D & $-0.04$ & $0.17$ & D & +$0.13$ & $0.31$ & D & +$0.34$ & $-1.14$ & D &  r-I & $100$ & Preston+2006 & APASS DR9 & STARHORSE & Preston+2006\\
J204927.65$-$512444.0 & 6477616903566840064 & 20:49:27.70 & $-$51:24:44.0 & $11.525$ & $11.162$ & $1.385$ & $11.545$ & $24.6$ & $0.2$ & $25.6$ & $0.6$ & $0.1605$ & $0.0162$ & $6.2322$ & $0.6281$ & $5.3632$ & $0.4651$ & $0.0867$ & $5.2109$ & $0.5931$ & $0.1138$ & $4.9200$ & $0.5835$ & $0.1186$ & $-3.7334$ & $0.0154$ & $-6.9897$ & $0.0147$ & $0.1318$ & $4250$ & $1.090$ & $-2.47$ & $5.03$ & $-0.77$ & $5.19$ & $-0.02$ & $5.94$ & D & N & $\dots$ & $\dots$ & X & +$0.13$ & $0.53$ & D & $\dots$ & $\dots$ & X & $-0.25$ & $-0.54$ & D & +$0.58$ & $-1.37$ & D &  r-I & $30$ & Hansen+2018 & APASS DR9 & STARHORSE & Hansen+2018\\
J205048.69$-$335528.9 & 6779872100286836992 & 20:50:48.70 & $-$33:55:28.9 & $11.122$ & $10.787$ & $1.324$ & $11.140$ & $-153.7$ & $0.2$ & $-160.0$ & $0.4$ & $0.3128$ & $0.0171$ & $3.1972$ & $0.1750$ & $2.9518$ & $0.1492$ & $0.0505$ & $2.8052$ & $0.1757$ & $0.0627$ & $2.8223$ & $0.2523$ & $0.0894$ & $3.7734$ & $0.0153$ & $-12.6575$ & $0.0112$ & $0.2962$ & $4549$ & $1.090$ & $-2.63$ & $4.87$ & $-0.34$ & $5.46$ & +$0.37$ & $6.17$ & D & N & $\dots$ & $\dots$ & X & +$0.24$ & $0.48$ & D & $\dots$ & $\dots$ & X & $-0.06$ & $-0.51$ & D & +$0.62$ & $-1.49$ & D &  r-I & $30$ & Holmbeck+2020 & APASS DR9 & STARHORSE & Holmbeck+2020\\
140805002601175 & 6677460632337802496 & 20:51:38.67 & $-$42:02:25.9 & $12.083$ & $11.761$ & $1.355$ & $12.129$ & $29.4$ & $0.1$ & $33.4$ & $4.1$ & $0.2131$ & $0.0212$ & $4.6918$ & $0.4658$ & $4.1817$ & $0.3700$ & $0.0885$ & $4.1404$ & $0.3605$ & $0.0871$ & $4.2968$ & $0.3540$ & $0.0824$ & $1.0472$ & $0.0189$ & $-10.8702$ & $0.0167$ & $0.0840$ & $4544$ & $1.667$ & $-1.29$ & $6.21$ & +$0.38$ & $7.52$ & +$0.52$ & $7.66$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.33$ & $1.25$ & D & +$0.40$ & $1.29$ & D & +$0.46$ & $-0.30$ & D &  r-I & $33$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
J205149.70$-$615801.0 & 6451215048105801216 & 20:51:49.70 & $-$61:58:01.0 & $12.296$ & $12.095$ & $0.937$ & $12.286$ & $-107.0$ & $6.8$ & $-90.9$ & $2.7$ & $1.2984$ & $0.0435$ & $0.7702$ & $0.0258$ & $0.7550$ & $0.0248$ & $0.0328$ & $0.7505$ & $0.0307$ & $0.0409$ & $0.7373$ & $0.0291$ & $0.0395$ & $-6.5782$ & $0.0309$ & $-32.7336$ & $0.0356$ & $-0.0738$ & $5117$ & $2.870$ & $-2.03$ & $5.47$ & $0.00$ & $6.40$ & +$0.01$ & $6.41$ & D & N & +$0.35$ & $5.92$ & D & $-0.00$ & $0.84$ & D & $\dots$ & $\dots$ & X & +$0.18$ & $0.33$ & D & +$0.35$ & $-1.16$ & D &  r-I & $66$ & Zepeda+2021 & APASS DR9 & STARHORSE & Zepeda+2021\\
J205545.94$-$315515.9 & 6781781088692875776 & 20:55:45.90 & $-$31:55:16.0 & $10.795$ & $10.420$ & $1.383$ & $10.802$ & $-151.1$ & $0.2$ & $-157.3$ & $0.2$ & $0.3695$ & $0.0195$ & $2.7060$ & $0.1428$ & $2.5282$ & $0.1246$ & $0.0493$ & $2.5419$ & $0.1129$ & $0.0444$ & $2.2551$ & $0.1548$ & $0.0686$ & $7.6869$ & $0.0171$ & $-17.4841$ & $0.0147$ & $0.1896$ & $4581$ & $0.940$ & $-2.67$ & $4.83$ & $-0.45$ & $5.31$ & +$0.30$ & $6.06$ & D & N & $\dots$ & $\dots$ & X & +$0.02$ & $0.22$ & D & $\dots$ & $\dots$ & X & $-0.05$ & $-0.54$ & D & +$0.67$ & $-1.48$ & D &  r-I & $30$ & Holmbeck+2020 & APASS DR9 & STARHORSE & Holmbeck+2020\\
171003002101390 & 6800740453025266304 & 20:56:00.01 & $-$28:57:30.1 & $12.343$ & $12.022$ & $1.234$ & $12.333$ & $59.0$ & $0.1$ & $59.6$ & $0.5$ & $0.4853$ & $0.0164$ & $2.0607$ & $0.0695$ & $1.9559$ & $0.0626$ & $0.0320$ & $1.9573$ & $0.0593$ & $0.0303$ & $1.9381$ & $0.0767$ & $0.0396$ & $-13.6622$ & $0.0143$ & $-18.4768$ & $0.0121$ & $0.4908$ & $4840$ & $2.229$ & $-1.35$ & $6.15$ & +$0.30$ & $7.37$ & +$0.32$ & $7.39$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.03$ & $0.89$ & D & +$0.27$ & $1.10$ & D & +$0.67$ & $-0.17$ & D &  r-I & $60$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
170912002402173 & 6888673719359650304 & 20:56:45.52 & $-$12:49:55.5 & $12.891$ & $12.531$ & $1.299$ & $12.872$ & $74.6$ & $0.3$ & $75.3$ & $0.9$ & $0.2924$ & $0.0165$ & $3.4200$ & $0.1926$ & $3.1407$ & $0.1624$ & $0.0517$ & $3.2109$ & $0.1931$ & $0.0602$ & $3.3901$ & $0.4069$ & $0.1200$ & $-1.3951$ & $0.0164$ & $-5.2595$ & $0.0107$ & $0.2311$ & $4545$ & $1.894$ & $-0.85$ & $6.65$ & +$0.47$ & $8.04$ & +$0.54$ & $8.11$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.07$ & $1.29$ & D & $-0.11$ & $1.21$ & D & +$0.32$ & $-0.01$ & D &  r-I & $75$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
J205849.20$-$035432.4 & 6915405153429721216 & 20:58:49.20 & $-$03:54:32.4 & $11.536$ & $11.226$ & $1.124$ & $11.489$ & $-158.8$ & $0.5$ & $-161.2$ & $0.3$ & $0.5445$ & $0.0313$ & $1.8365$ & $0.1056$ & $1.7528$ & $0.0962$ & $0.0549$ & $1.6355$ & $0.0659$ & $0.0403$ & $1.6296$ & $0.1658$ & $0.1018$ & $-7.2159$ & $0.0345$ & $-26.0097$ & $0.0258$ & $0.2804$ & $4831$ & $1.650$ & $-2.36$ & $5.14$ & +$0.40$ & $6.47$ & +$0.73$ & $6.80$ & D & C & +$0.36$ & $5.60$ & D & $-0.24$ & $0.27$ & D & $-0.26$ & $-0.41$ & D & $-0.09$ & $-0.27$ & D & +$0.36$ & $-1.48$ & D & CEMP-r  / r-I & $30$ & Sakari+2018 & APASS DR9 & STARHORSE & Sakari+2018\\
J210038.24$-$053917.1 & 6910648563048757376 & 21:00:38.20 & $-$05:39:17.2 & $10.766$ & $10.510$ & $1.059$ & $10.747$ & $-113.6$ & $0.4$ & $-116.9$ & $0.2$ & $0.6237$ & $0.0141$ & $1.6033$ & $0.0362$ & $1.5391$ & $0.0333$ & $0.0217$ & $1.5263$ & $0.0299$ & $0.0196$ & $1.5391$ & $0.0450$ & $0.0292$ & $-5.6049$ & $0.0153$ & $-18.3489$ & $0.0121$ & $0.1703$ & $4872$ & $1.130$ & $-2.27$ & $5.23$ & $-0.15$ & $6.01$ & +$0.50$ & $6.66$ & D & N & $\dots$ & $\dots$ & X & +$0.20$ & $0.80$ & D & $\dots$ & $\dots$ & X & $-0.13$ & $-0.22$ & D & +$0.38$ & $-1.37$ & D &  r-I & $30$ & Holmbeck+2020 & APASS DR9 & STARHORSE & Holmbeck+2020\\
150606005901152 & 6477093123714424448 & 21:01:45.91 & $-$51:28:53.4 & $12.529$ & $12.230$ & $1.221$ & $12.535$ & $68.7$ & $0.1$ & $65.0$ & $2.6$ & $0.1898$ & $0.0147$ & $5.2692$ & $0.4082$ & $4.6343$ & $0.3158$ & $0.0681$ & $4.8641$ & $0.4312$ & $0.0886$ & $5.3391$ & $0.7370$ & $0.1380$ & $5.9063$ & $0.0128$ & $-13.0984$ & $0.0117$ & $-0.1667$ & $4676$ & $1.841$ & $-1.52$ & $5.98$ & +$0.29$ & $7.20$ & +$0.41$ & $7.32$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.29$ & $0.97$ & D & +$0.34$ & $1.00$ & D & +$0.67$ & $-0.33$ & D &  r-I & $65$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
170531005301364 & 6369795460451485696 & 21:01:54.75 & $-$74:52:06.5 & $12.313$ & $11.914$ & $1.428$ & $12.319$ & $119.8$ & $0.1$ & $121.5$ & $2.1$ & $0.1398$ & $0.0113$ & $7.1537$ & $0.5800$ & $6.0318$ & $0.4124$ & $0.0684$ & $6.6095$ & $0.4142$ & $0.0627$ & $5.6454$ & $0.2267$ & $0.0401$ & $6.2331$ & $0.0112$ & $-12.0220$ & $0.0127$ & $-0.2310$ & $4453$ & $1.298$ & $-1.47$ & $6.03$ & +$0.24$ & $7.20$ & +$0.49$ & $7.45$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.04$ & $0.78$ & D & +$0.52$ & $1.23$ & D & +$0.63$ & $-0.32$ & D &  r-I & $122$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
170710002701099 & 6349568947626224256 & 21:03:28.87 & $-$80:29:13.4 & $13.173$ & $12.697$ & $1.570$ & $13.177$ & $157.5$ & $0.1$ & $157.5$ & $1.3$ & $0.2611$ & $0.0123$ & $3.8300$ & $0.1798$ & $3.4831$ & $0.1487$ & $0.0427$ & $3.7656$ & $0.1438$ & $0.0382$ & $3.6809$ & $0.3166$ & $0.0860$ & $14.4759$ & $0.0124$ & $-17.7548$ & $0.0141$ & $0.0953$ & $4384$ & $1.610$ & $-0.93$ & $6.57$ & +$0.46$ & $7.96$ & +$0.53$ & $8.03$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.13$ & $1.15$ & D & +$0.21$ & $1.46$ & D & +$0.55$ & $0.14$ & D &  r-I & $158$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
160815003601002 & 6450109974497858816 & 21:04:27.35 & $-$63:15:01.6 & $13.158$ & $12.875$ & $1.171$ & $13.158$ & $182.6$ & $0.1$ & $183.5$ & $1.5$ & $0.4425$ & $0.0157$ & $2.2598$ & $0.0800$ & $2.1344$ & $0.0714$ & $0.0334$ & $2.1908$ & $0.0829$ & $0.0378$ & $2.1065$ & $0.1193$ & $0.0566$ & $2.4098$ & $0.0119$ & $-18.1423$ & $0.0154$ & $-0.2359$ & $4762$ & $2.469$ & $-0.89$ & $6.61$ & +$0.41$ & $7.95$ & +$0.43$ & $7.97$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.37$ & $1.69$ & D & +$0.14$ & $1.43$ & D & +$0.64$ & $0.28$ & D &  r-I & $184$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
170710002701333 & 6349946591214217216 & 21:05:14.33 & $-$79:23:05.5 & $13.199$ & $12.723$ & $1.613$ & $13.228$ & $46.6$ & $0.1$ & $47.1$ & $1.1$ & $0.2545$ & $0.0117$ & $3.9296$ & $0.1811$ & $3.5653$ & $0.1491$ & $0.0418$ & $3.8380$ & $0.1756$ & $0.0457$ & $3.9036$ & $0.2961$ & $0.0759$ & $7.8313$ & $0.0124$ & $-11.2467$ & $0.0133$ & $-0.1288$ & $4314$ & $1.573$ & $-0.85$ & $6.65$ & +$0.54$ & $8.12$ & +$0.57$ & $8.15$ & D & I & $\dots$ & $\dots$ & X & +$1.02$ & $3.04$ & U & +$0.05$ & $1.40$ & D & +$0.16$ & $1.48$ & D & +$0.43$ & $0.10$ & D &  r-I & $47$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
J210558.65$-$491933.6 & 6479574961975897856 & 21:05:58.70 & $-$49:19:33.7 & $10.892$ & $10.580$ & $1.288$ & $10.916$ & $207.7$ & $0.2$ & $194.2$ & $6.1$ & $0.3042$ & $0.0133$ & $3.2873$ & $0.1433$ & $3.0285$ & $0.1216$ & $0.0402$ & $3.0154$ & $0.1291$ & $0.0428$ & $2.8904$ & $0.1128$ & $0.0390$ & $15.0298$ & $0.0105$ & $-24.8598$ & $0.0097$ & $-0.0929$ & $4633$ & $1.300$ & $-2.27$ & $5.23$ & $-0.50$ & $5.66$ & +$0.13$ & $6.29$ & D & N & $\dots$ & $\dots$ & X & $-0.05$ & $0.55$ & D & $\dots$ & $\dots$ & X & +$0.12$ & $0.03$ & D & +$0.67$ & $-1.08$ & D &  r-I & $30$ & Holmbeck+2020 & APASS DR9 & STARHORSE & Holmbeck+2020\\
J210634.74$-$495750.0 & 6477295296414847232 & 21:06:34.70 & $-$49:57:50.1 & $9.036$ & $8.885$ & $0.914$ & $9.068$ & $-44.1$ & $0.3$ & $-44.6$ & $0.2$ & $3.6212$ & $0.0144$ & $0.2761$ & $0.0011$ & $0.2742$ & $0.0011$ & $0.0039$ & $0.2742$ & $0.0012$ & $0.0045$ & $0.2722$ & $0.0012$ & $0.0043$ & $193.9535$ & $0.0131$ & $-274.0404$ & $0.0108$ & $-0.2587$ & $5238$ & $2.820$ & $-2.91$ & $4.59$ & +$0.52$ & $6.04$ & +$0.53$ & $6.05$ & D & I & $\dots$ & $\dots$ & X & $-0.48$ & $-0.52$ & D & $\dots$ & $\dots$ & X & $-0.20$ & $-0.93$ & D & +$0.54$ & $-1.85$ & D &  r-I & $30$ & Hansen+2018 & APASS DR9 & STARHORSE & Hansen+2018\\
J210642.90$-$682827.0 & 6376678403241698560 & 21:06:42.90 & $-$68:28:27.0 & $12.799$ & $12.582$ & $0.988$ & $12.791$ & $-85.3$ & $5.0$ & $-72.3$ & $1.5$ & $0.4704$ & $0.0117$ & $2.1257$ & $0.0530$ & $2.0144$ & $0.0476$ & $0.0236$ & $2.1011$ & $0.0695$ & $0.0331$ & $2.0292$ & $0.0026$ & $0.0013$ & $-4.4985$ & $0.0091$ & $-18.5356$ & $0.0119$ & $-0.2903$ & $4942$ & $1.930$ & $-2.95$ & $4.55$ & +$0.21$ & $5.69$ & +$0.25$ & $5.73$ & D & N & +$0.43$ & $5.08$ & D & +$0.23$ & $0.15$ & D & $\dots$ & $\dots$ & X & +$0.83$ & $0.06$ & D & +$0.89$ & $-1.54$ & D &  r-II & $58$ & Zepeda+2021 & APASS DR9 & STARHORSE & Zepeda+2021\\
J210918.25$-$131006.2 & 6885782695269539584 & 21:09:18.20 & $-$13:10:06.2 & $10.687$ & $10.440$ & $1.126$ & $10.704$ & $-35.9$ & $0.4$ & $-35.7$ & $0.5$ & $0.4663$ & $0.0167$ & $2.1446$ & $0.0766$ & $2.0313$ & $0.0687$ & $0.0338$ & $2.0033$ & $0.0654$ & $0.0326$ & $1.8998$ & $0.0787$ & $0.0415$ & $3.1294$ & $0.0186$ & $-28.9325$ & $0.0130$ & $0.0982$ & $4855$ & $1.420$ & $-2.40$ & $5.10$ & $-0.28$ & $5.75$ & +$0.28$ & $6.31$ & D & N & $\dots$ & $\dots$ & X & +$0.14$ & $0.61$ & D & $\dots$ & $\dots$ & X & +$0.12$ & $-0.10$ & D & +$1.25$ & $-0.63$ & D &  r-II & $30$ & Hansen+2018 & APASS DR9 & STARHORSE & Hansen+2018\\
140807004501246 & 6581087407370458368 & 21:09:55.33 & $-$41:46:56.5 & $12.831$ & $12.596$ & $1.057$ & $12.832$ & $61.2$ & $0.1$ & $60.1$ & $1.1$ & $0.3455$ & $0.0160$ & $2.8943$ & $0.1339$ & $2.6918$ & $0.1158$ & $0.0430$ & $2.7074$ & $0.1061$ & $0.0392$ & $2.6488$ & $0.0854$ & $0.0322$ & $4.8192$ & $0.0132$ & $-13.1180$ & $0.0130$ & $0.2716$ & $5005$ & $2.288$ & $-0.88$ & $6.62$ & +$0.45$ & $8.00$ & +$0.47$ & $8.02$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.25$ & $1.59$ & D & +$0.36$ & $1.66$ & D & +$0.50$ & $0.14$ & D &  r-I & $60$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
J210958.04$-$094540.0 & 6896316222821807232 & 21:09:58.10 & $-$09:45:40.0 & $13.202$ & $12.623$ & $1.695$ & $13.176$ & $-20.6$ & $1.6$ & $-18.7$ & $1.7$ & $0.1932$ & $0.0201$ & $5.1757$ & $0.5374$ & $4.5619$ & $0.4175$ & $0.0915$ & $4.6387$ & $0.3764$ & $0.0812$ & $6.7870$ & $0.8874$ & $0.1307$ & $2.1109$ & $0.0197$ & $-5.2725$ & $0.0133$ & $0.2832$ & $4492$ & $0.980$ & $-2.73$ & $4.77$ & $-0.45$ & $5.25$ & +$0.30$ & $6.00$ & D & N & $\dots$ & $\dots$ & X & +$0.60$ & $0.74$ & D & $\dots$ & $\dots$ & X & $-0.12$ & $-0.67$ & D & +$0.77$ & $-1.44$ & D &  r-II & $30$ & Hansen+2018 & APASS DR9 & STARHORSE & Hansen+2018\\
140711002901293 & 6478830107271927296 & 21:10:29.55 & $-$49:15:56.5 & $12.232$ & $11.868$ & $1.349$ & $12.233$ & $102.8$ & $0.1$ & $104.2$ & $0.6$ & $0.2436$ & $0.0144$ & $4.1049$ & $0.2431$ & $3.7091$ & $0.1985$ & $0.0535$ & $3.5155$ & $0.1808$ & $0.0514$ & $3.3766$ & $0.1302$ & $0.0386$ & $-3.8026$ & $0.0128$ & $-15.5181$ & $0.0118$ & $0.0503$ & $4503$ & $1.500$ & $-1.20$ & $6.30$ & +$0.47$ & $7.70$ & +$0.59$ & $7.82$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.27$ & $1.28$ & D & +$0.69$ & $1.67$ & D & +$0.91$ & $0.23$ & D &  r-II & $104$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
140807004501106 & 6580244700427107072 & 21:12:51.85 & $-$42:27:08.6 & $13.739$ & $13.357$ & $1.417$ & $13.757$ & $168.0$ & $0.1$ & $169.7$ & $1.1$ & $0.0601$ & $0.0141$ & $16.6498$ & $3.9011$ & $11.6197$ & $1.9000$ & $0.1635$ & $9.2208$ & $0.8979$ & $0.0974$ & $10.9467$ & $1.8374$ & $0.1679$ & $4.7044$ & $0.0141$ & $-5.3546$ & $0.0154$ & $0.4692$ & $4428$ & $1.529$ & $-0.93$ & $6.57$ & +$0.34$ & $7.84$ & +$0.43$ & $7.93$ & D & N & $\dots$ & $\dots$ & X & +$1.32$ & $3.26$ & U & +$0.30$ & $1.58$ & D & +$0.48$ & $1.73$ & D & +$0.67$ & $0.26$ & D &  r-I & $170$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
170909002101310 & 6892038160517176192 & 21:13:25.52 & $-$11:50:12.6 & $13.483$ & $13.091$ & $1.376$ & $13.470$ & $85.8$ & $0.1$ & $86.2$ & $1.6$ & $0.2051$ & $0.0154$ & $4.8758$ & $0.3658$ & $4.3272$ & $0.2881$ & $0.0666$ & $3.9476$ & $0.3229$ & $0.0818$ & $4.0195$ & $0.8291$ & $0.2063$ & $1.2923$ & $0.0170$ & $-5.7454$ & $0.0119$ & $0.1377$ & $4517$ & $1.923$ & $-0.82$ & $6.68$ & +$0.51$ & $8.12$ & +$0.57$ & $8.18$ & D & I & $\dots$ & $\dots$ & X & +$1.28$ & $3.33$ & U & +$0.06$ & $1.45$ & D & +$0.15$ & $1.51$ & D & +$0.39$ & $0.09$ & D &  r-I & $86$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
140711002901061 & 6478540385957360256 & 21:13:39.76 & $-$50:14:08.7 & $12.779$ & $12.441$ & $1.266$ & $12.767$ & $177.9$ & $0.1$ & $178.8$ & $1.0$ & $0.2202$ & $0.0153$ & $4.5403$ & $0.3156$ & $4.0609$ & $0.2525$ & $0.0622$ & $4.1891$ & $0.1996$ & $0.0476$ & $4.2878$ & $0.4254$ & $0.0992$ & $-13.8794$ & $0.0143$ & $-7.9322$ & $0.0109$ & $-0.2838$ & $4658$ & $1.981$ & $-0.82$ & $6.68$ & +$0.31$ & $7.92$ & +$0.36$ & $7.97$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.24$ & $1.64$ & D & +$0.61$ & $1.97$ & D & +$0.62$ & $0.32$ & D &  r-I & $179$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
150603004301064 & 6462753224345364992 & 21:14:47.99 & $-$56:29:33.5 & $13.600$ & $13.223$ & $1.323$ & $13.575$ & $219.3$ & $0.1$ & $220.3$ & $2.2$ & $0.2460$ & $0.0138$ & $4.0651$ & $0.2276$ & $3.6766$ & $0.1862$ & $0.0506$ & $3.4869$ & $0.1649$ & $0.0473$ & $3.4127$ & $0.3363$ & $0.0985$ & $-1.8254$ & $0.0131$ & $-11.9999$ & $0.0119$ & $-0.2940$ & $4513$ & $2.031$ & $-0.85$ & $6.65$ & +$0.37$ & $7.95$ & +$0.41$ & $7.99$ & D & N & $\dots$ & $\dots$ & X & +$1.26$ & $3.28$ & U & +$0.26$ & $1.62$ & D & +$0.34$ & $1.67$ & D & +$0.43$ & $0.10$ & D &  r-I & $220$ & GALAH DR3 & NOMAD-1 & STARHORSE & GALAH DR3\\
171001001901208 & 6478623953137505408 & 21:18:05.46 & $-$49:44:46.0 & $13.213$ & $12.939$ & $1.144$ & $13.210$ & $77.1$ & $0.1$ & $82.1$ & $2.8$ & $0.4209$ & $0.0173$ & $2.3758$ & $0.0976$ & $2.2376$ & $0.0865$ & $0.0387$ & $2.2447$ & $0.0949$ & $0.0423$ & $2.2502$ & $0.0045$ & $0.0020$ & $10.2225$ & $0.0150$ & $-4.0457$ & $0.0143$ & $0.0823$ & $4894$ & $2.431$ & $-0.87$ & $6.63$ & +$0.39$ & $7.94$ & +$0.41$ & $7.96$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.27$ & $1.61$ & D & +$0.49$ & $1.79$ & D & +$0.52$ & $0.17$ & D &  r-I & $82$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
140810004201075 & 6576843013312498688 & 21:19:37.51 & $-$44:19:58.3 & $12.164$ & $11.990$ & $1.387$ & $12.374$ & $91.1$ & $0.1$ & $90.8$ & $0.5$ & $0.2719$ & $0.0165$ & $3.6773$ & $0.2236$ & $3.3564$ & $0.1863$ & $0.0555$ & $3.4275$ & $0.1659$ & $0.0484$ & $3.0342$ & $0.1241$ & $0.0409$ & $7.1051$ & $0.0176$ & $-7.5856$ & $0.0128$ & $-0.0026$ & $4499$ & $1.593$ & $-1.10$ & $6.40$ & +$0.42$ & $7.75$ & +$0.53$ & $7.86$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.37$ & $1.48$ & D & +$0.31$ & $1.39$ & D & +$0.47$ & $-0.11$ & D &  r-I & $91$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
140810004201076 & 6576651835728238336 & 21:20:06.13 & $-$44:35:15.6 & $12.676$ & $12.148$ & $1.617$ & $12.656$ & $250.0$ & $0.1$ & $252.2$ & $0.8$ & $0.0951$ & $0.0150$ & $10.5178$ & $1.6638$ & $8.2592$ & $1.0260$ & $0.1242$ & $10.2512$ & $2.0108$ & $0.1961$ & $8.5786$ & $0.3892$ & $0.0454$ & $4.1619$ & $0.0150$ & $-2.4403$ & $0.0114$ & $-0.0344$ & $4308$ & $0.948$ & $-1.55$ & $5.95$ & +$0.10$ & $6.99$ & +$0.46$ & $7.35$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.02$ & $0.69$ & D & +$0.44$ & $1.07$ & D & +$0.72$ & $-0.31$ & D &  r-II & $252$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
140810004201018 & 6577228671312507776 & 21:21:11.44 & $-$44:01:03.8 & $12.743$ & $12.365$ & $1.286$ & $12.700$ & $78.0$ & $0.1$ & $78.4$ & $0.9$ & $0.2227$ & $0.0122$ & $4.4904$ & $0.2468$ & $4.0209$ & $0.1979$ & $0.0492$ & $4.2234$ & $0.2285$ & $0.0541$ & $3.9990$ & $0.1806$ & $0.0452$ & $0.5456$ & $0.0111$ & $-3.6850$ & $0.0087$ & $-0.0304$ & $4740$ & $1.829$ & $-1.24$ & $6.26$ & +$0.38$ & $7.57$ & +$0.48$ & $7.67$ & D & N & $\dots$ & $\dots$ & X & +$2.12$ & $3.76$ & U & +$0.22$ & $1.19$ & D & +$0.18$ & $1.13$ & D & +$0.58$ & $-0.14$ & D &  r-I & $78$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
J212200.20$-$082033.3 & 6897592476647822336 & 21:22:00.20 & $-$08:20:33.4 & $12.752$ & $12.379$ & $1.449$ & $12.794$ & $-60.9$ & $3.1$ & $-63.9$ & $0.8$ & $0.1408$ & $0.0129$ & $7.1036$ & $0.6515$ & $5.9961$ & $0.4642$ & $0.0774$ & $6.5040$ & $0.4987$ & $0.0767$ & $6.8285$ & $0.4642$ & $0.0680$ & $-1.3956$ & $0.0141$ & $-8.1515$ & $0.0108$ & $0.1144$ & $4720$ & $1.450$ & $-3.42$ & $4.08$ & $-0.30$ & $4.71$ & +$0.14$ & $5.15$ & D & N & +$1.88$ & $6.06$ & D & $-0.19$ & $-0.74$ & D & $\dots$ & $\dots$ & X & +$0.20$ & $-1.04$ & D & +$0.40$ & $-2.50$ & D &  r-I & $25$ & Ezzeddine+2020 & APASS DR9 & STARHORSE & Ezzeddine+2020\\
170802004301219 & 6892335952073588864 & 21:22:22.71 & $-$10:54:15.9 & $12.735$ & $12.349$ & $1.385$ & $12.731$ & $38.6$ & $0.1$ & $38.7$ & $0.4$ & $0.2889$ & $0.0134$ & $3.4618$ & $0.1602$ & $3.1759$ & $0.1348$ & $0.0425$ & $3.2906$ & $0.1391$ & $0.0423$ & $3.4703$ & $0.1691$ & $0.0487$ & $0.6823$ & $0.0137$ & $-6.0975$ & $0.0117$ & $0.2702$ & $4446$ & $1.688$ & $-0.86$ & $6.64$ & +$0.44$ & $8.01$ & +$0.50$ & $8.07$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.15$ & $1.20$ & D & +$0.24$ & $1.56$ & D & +$0.54$ & $0.19$ & D &  r-I & $39$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
J212245.90$-$464103.0 & 6575590360331409536 & 21:22:45.90 & $-$46:41:03.1 & $12.287$ & $11.985$ & $1.160$ & $12.263$ & $-100.8$ & $0.5$ & $-99.8$ & $0.6$ & $0.2203$ & $0.0129$ & $4.5395$ & $0.2649$ & $4.0603$ & $0.2119$ & $0.0522$ & $4.0615$ & $0.2335$ & $0.0575$ & $4.0124$ & $0.2356$ & $0.0587$ & $-7.4219$ & $0.0111$ & $-9.7615$ & $0.0095$ & $0.0296$ & $4652$ & $1.420$ & $-2.96$ & $4.54$ & $-0.18$ & $5.29$ & +$0.34$ & $5.81$ & D & N & $\dots$ & $\dots$ & X & +$0.25$ & $0.16$ & D & $\dots$ & $\dots$ & X & +$0.01$ & $-0.77$ & D & +$0.90$ & $-1.54$ & D &  r-II & $30$ & Hansen+2018 & APASS DR9 & STARHORSE & Hansen+2018\\
171003002601020 & 6782911597101514624 & 21:24:03.50 & $-$33:17:29.9 & $12.970$ & $12.645$ & $1.324$ & $12.998$ & $81.1$ & $0.1$ & $83.1$ & $1.4$ & $0.3438$ & $0.0173$ & $2.9090$ & $0.1462$ & $2.7044$ & $0.1263$ & $0.0467$ & $2.7322$ & $0.1266$ & $0.0463$ & $2.5329$ & $0.2460$ & $0.0971$ & $-0.8877$ & $0.0174$ & $-5.0392$ & $0.0135$ & $0.4098$ & $4531$ & $2.002$ & $-0.87$ & $6.63$ & +$0.49$ & $8.05$ & +$0.54$ & $8.10$ & D & I & $\dots$ & $\dots$ & X & +$1.33$ & $3.33$ & U & +$0.07$ & $1.41$ & D & +$0.32$ & $1.63$ & D & +$0.58$ & $0.23$ & D &  r-I & $83$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
HE 2122$-$4707 & 6575376887573173376 & 21:25:44.40 & $-$46:54:11.0 & $15.298$ & $15.074$ & $1.062$ & $15.312$ & $78.9$ & $1.0$ & $\dots$ & $\dots$ & $0.1573$ & $0.0299$ & $6.3576$ & $1.2072$ & $5.4558$ & $0.8890$ & $0.1630$ & $4.6312$ & $0.5788$ & $0.1250$ & $4.0470$ & $0.5555$ & $0.1373$ & $0.0765$ & $0.0263$ & $-13.4773$ & $0.0241$ & $0.1657$ & $5147$ & $2.500$ & $-2.42$ & $5.08$ & +$1.72$ & $7.73$ & +$1.74$ & $7.75$ & D & C & +$0.38$ & $5.56$ & D & $\dots$ & $\dots$ & X & +$0.76$ & $0.55$ & D & +$1.98$ & $1.74$ & D & +$2.00$ & $0.10$ & D & CEMP-r  / r-II & $50$ & Cohen+2013 & APASS DR9 & STARHORSE & Cohen+2013\\
171001001601203 & 6575256456689951872 & 21:25:54.95 & $-$48:01:08.9 & $12.009$ & $11.611$ & $1.426$ & $12.015$ & $48.4$ & $0.1$ & $48.7$ & $0.4$ & $0.3419$ & $0.0166$ & $2.9251$ & $0.1422$ & $2.7183$ & $0.1228$ & $0.0452$ & $2.7049$ & $0.1477$ & $0.0546$ & $2.5351$ & $0.1298$ & $0.0512$ & $-9.1761$ & $0.0147$ & $-17.9862$ & $0.0155$ & $0.1670$ & $4317$ & $1.751$ & $-0.82$ & $6.68$ & +$0.45$ & $8.06$ & +$0.50$ & $8.11$ & D & N & $\dots$ & $\dots$ & X & +$1.32$ & $3.37$ & U & +$0.43$ & $1.82$ & D & +$0.35$ & $1.72$ & D & +$0.64$ & $0.35$ & D &  r-I & $49$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
140812003801299 & 6583893253668486912 & 21:26:03.02 & $-$37:20:12.9 & $12.612$ & $12.324$ & $1.247$ & $12.641$ & $99.3$ & $0.1$ & $101.2$ & $1.6$ & $0.4345$ & $0.0141$ & $2.3015$ & $0.0749$ & $2.1716$ & $0.0667$ & $0.0307$ & $2.2264$ & $0.0771$ & $0.0346$ & $2.1510$ & $0.0693$ & $0.0322$ & $-5.4774$ & $0.0113$ & $0.1240$ & $0.0098$ & $0.2845$ & $4679$ & $2.207$ & $-0.86$ & $6.64$ & +$0.39$ & $7.96$ & +$0.41$ & $7.98$ & D & N & $\dots$ & $\dots$ & X & +$1.39$ & $3.40$ & U & +$0.03$ & $1.37$ & D & $-0.08$ & $1.23$ & D & +$0.43$ & $0.09$ & D &  r-I & $101$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
J212625.25$-$214424.3 & 6828418214414954880 & 21:26:25.30 & $-$21:44:24.3 & $12.113$ & $11.690$ & $1.463$ & $12.113$ & $-81.7$ & $0.6$ & $-81.5$ & $0.6$ & $0.0897$ & $0.0201$ & $11.1447$ & $2.4918$ & $8.6409$ & $1.4979$ & $0.1734$ & $8.1026$ & $1.4316$ & $0.1767$ & $\dots$ & $\dots$ & $\dots$ & $5.9180$ & $0.0205$ & $-5.0464$ & $0.0183$ & $0.5095$ & $4450$ & $1.090$ & $-2.81$ & $4.69$ & $-0.88$ & $4.74$ & $-0.14$ & $5.48$ & D & N & $\dots$ & $\dots$ & X & +$0.37$ & $0.43$ & D & $\dots$ & $\dots$ & X & $-0.02$ & $-0.65$ & D & +$0.58$ & $-1.71$ & D &  r-I & $30$ & Hansen+2018 & APASS DR9 & BAILER-JONES & Hansen+2018\\
BD$-$03 5215 & 2684739908761571840 & 21:28:01.31 & $-$03:07:40.9 & $10.335$ & $9.982$ & $0.883$ & $10.155$ & $-293.7$ & $2.0$ & $-292.2$ & $0.9$ & $1.3061$ & $0.0163$ & $0.7656$ & $0.0096$ & $0.7507$ & $0.0092$ & $0.0122$ & $0.7511$ & $0.0104$ & $0.0138$ & $0.7424$ & $0.0137$ & $0.0184$ & $19.3211$ & $0.0179$ & $-23.2844$ & $0.0142$ & $0.2737$ & $5700$ & $2.800$ & $-1.20$ & $6.30$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.45$ & $1.43$ & D & +$0.59$ & $-0.09$ & D &  r-I & $150$ & Burris+2000 & APASS DR9 & STARHORSE & Burris+2000\\
170604006101343 & 6465402149718202752 & 21:29:41.63 & $-$51:58:10.0 & $12.625$ & $12.282$ & $1.200$ & $12.577$ & $43.6$ & $0.1$ & $44.4$ & $1.0$ & $0.3223$ & $0.0117$ & $3.1022$ & $0.1130$ & $2.8707$ & $0.0968$ & $0.0337$ & $2.8894$ & $0.1272$ & $0.0440$ & $2.8136$ & $0.0173$ & $0.0061$ & $8.0909$ & $0.0103$ & $-10.7500$ & $0.0097$ & $-0.0583$ & $4757$ & $2.098$ & $-1.01$ & $6.49$ & +$0.28$ & $7.70$ & +$0.31$ & $7.73$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.18$ & $1.38$ & D & +$0.40$ & $1.58$ & D & +$0.63$ & $0.15$ & D &  r-I & $44$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
171003003101348 & 6355980680963918336 & 21:33:59.20 & $-$77:45:10.6 & $13.125$ & $12.793$ & $1.330$ & $13.149$ & $130.2$ & $0.1$ & $127.7$ & $0.9$ & $0.3376$ & $0.0129$ & $2.9622$ & $0.1136$ & $2.7504$ & $0.0979$ & $0.0356$ & $2.8660$ & $0.1000$ & $0.0349$ & $2.6867$ & $0.1458$ & $0.0543$ & $9.0218$ & $0.0128$ & $-5.0501$ & $0.0141$ & $-0.1320$ & $4764$ & $2.204$ & $-0.91$ & $6.59$ & +$0.50$ & $8.03$ & +$0.52$ & $8.05$ & D & I & $\dots$ & $\dots$ & X & +$1.44$ & $3.40$ & U & $-0.04$ & $1.26$ & D & +$0.13$ & $1.41$ & D & +$0.33$ & $-0.05$ & D &  r-I & $128$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
170802005501153 & 6356591390953878784 & 21:35:34.63 & $-$76:57:21.7 & $13.223$ & $12.825$ & $1.486$ & $13.261$ & $241.7$ & $0.1$ & $242.0$ & $1.0$ & $0.1448$ & $0.0120$ & $6.9072$ & $0.5719$ & $5.8556$ & $0.4110$ & $0.0702$ & $6.4108$ & $0.2840$ & $0.0443$ & $6.3494$ & $0.5311$ & $0.0836$ & $8.9388$ & $0.0123$ & $-8.3337$ & $0.0127$ & $-0.1316$ & $4395$ & $1.200$ & $-1.27$ & $6.23$ & +$0.23$ & $7.39$ & +$0.42$ & $7.58$ & D & N & $\dots$ & $\dots$ & X & +$1.64$ & $3.24$ & U & +$0.21$ & $1.15$ & D & +$0.33$ & $1.25$ & D & +$0.60$ & $-0.14$ & D &  r-I & $242$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
140809003701257 & 6402235004842009088 & 21:35:41.25 & $-$64:51:26.9 & $12.892$ & $12.567$ & $1.382$ & $12.949$ & $69.7$ & $0.1$ & $71.1$ & $1.0$ & $0.1597$ & $0.0116$ & $6.2616$ & $0.4559$ & $5.3849$ & $0.3371$ & $0.0626$ & $5.6008$ & $0.3146$ & $0.0562$ & $5.3518$ & $0.8574$ & $0.1602$ & $-6.3311$ & $0.0091$ & $-5.0089$ & $0.0111$ & $-0.2264$ & $4510$ & $1.436$ & $-1.09$ & $6.41$ & +$0.32$ & $7.66$ & +$0.44$ & $7.78$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.26$ & $1.37$ & D & +$0.33$ & $1.42$ & D & +$0.62$ & $0.05$ & D &  r-I & $71$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
161011001601094 & 6396342618948599808 & 21:36:14.20 & $-$69:49:08.8 & $12.249$ & $11.969$ & $1.262$ & $12.293$ & $382.7$ & $0.1$ & $383.3$ & $0.3$ & $0.3269$ & $0.0106$ & $3.0588$ & $0.0992$ & $2.8335$ & $0.0851$ & $0.0300$ & $2.8949$ & $0.0760$ & $0.0262$ & $2.9052$ & $0.0563$ & $0.0194$ & $-16.3554$ & $0.0093$ & $-8.0568$ & $0.0105$ & $-0.2867$ & $4667$ & $1.948$ & $-0.92$ & $6.58$ & +$0.24$ & $7.75$ & +$0.31$ & $7.82$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.09$ & $1.38$ & D & +$0.39$ & $1.65$ & D & +$0.66$ & $0.26$ & D &  r-I & $383$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
140607002001175 & 6460007228414042496 & 21:36:24.25 & $-$56:11:56.3 & $13.025$ & $12.746$ & $1.177$ & $13.032$ & $158.0$ & $0.1$ & $159.2$ & $1.0$ & $0.4331$ & $0.0187$ & $2.3089$ & $0.0999$ & $2.1782$ & $0.0889$ & $0.0408$ & $2.2542$ & $0.1314$ & $0.0583$ & $2.5877$ & $0.2708$ & $0.1047$ & $-0.1435$ & $0.0158$ & $-9.2086$ & $0.0165$ & $-0.0597$ & $4728$ & $2.383$ & $-0.81$ & $6.69$ & +$0.54$ & $8.16$ & +$0.57$ & $8.19$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.05$ & $1.44$ & D & +$0.04$ & $1.41$ & D & +$0.62$ & $0.32$ & D &  r-I & $159$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
140607002001277 & 6461616634263293696 & 21:36:31.02 & $-$55:15:53.6 & $12.866$ & $12.539$ & $1.331$ & $12.896$ & $77.7$ & $0.1$ & $78.2$ & $0.8$ & $0.2703$ & $0.0113$ & $3.6993$ & $0.1542$ & $3.3747$ & $0.1284$ & $0.0380$ & $3.6731$ & $0.1360$ & $0.0370$ & $3.5413$ & $0.3136$ & $0.0886$ & $0.0277$ & $0.0104$ & $-4.6190$ & $0.0102$ & $-0.0669$ & $4496$ & $1.811$ & $-0.81$ & $6.69$ & +$0.45$ & $8.07$ & +$0.50$ & $8.12$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.28$ & $1.67$ & D & +$0.33$ & $1.70$ & D & +$0.43$ & $0.14$ & D &  r-I & $78$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
HE 2134$+$0001 & 2687357880307015424 & 21:37:08.18 & $+$00:15:04.5 & $15.882$ & $15.577$ & $0.951$ & $15.773$ & $48.0$ & $3.0$ & $\dots$ & $\dots$ & $0.1611$ & $0.0347$ & $6.2055$ & $1.3372$ & $5.3434$ & $0.9915$ & $0.1856$ & $4.8338$ & $0.9609$ & $0.1988$ & $4.1653$ & $0.7824$ & $0.1878$ & $-3.3407$ & $0.0354$ & $-3.9429$ & $0.0306$ & $0.3967$ & $5257$ & $3.000$ & $-2.22$ & $5.28$ & +$0.17$ & $6.38$ & +$0.18$ & $6.39$ & D & N & +$0.37$ & $5.75$ & D & +$0.02$ & $0.67$ & D & $-0.21$ & $-0.22$ & D & $-0.47$ & $-0.51$ & D & +$0.46$ & $-1.24$ & D &  r-I & $54$ & Barklem+2005 & APASS DR9 & STARHORSE & Barklem+2005\\
170711005101229 & 6403884645943154688 & 21:37:16.69 & $-$61:56:38.4 & $12.832$ & $12.489$ & $1.378$ & $12.868$ & $102.8$ & $0.1$ & $103.1$ & $0.9$ & $0.1659$ & $0.0107$ & $6.0259$ & $0.3888$ & $5.2097$ & $0.2906$ & $0.0558$ & $5.9801$ & $0.2738$ & $0.0458$ & $5.4814$ & $0.5055$ & $0.0922$ & $3.7676$ & $0.0083$ & $-5.3361$ & $0.0113$ & $-0.1703$ & $4426$ & $1.235$ & $-1.53$ & $5.97$ & +$0.36$ & $7.26$ & +$0.63$ & $7.53$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.18$ & $0.86$ & D & +$0.33$ & $0.98$ & D & +$0.43$ & $-0.58$ & D &  r-I & $103$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
170711005101216 & 6403691685950215808 & 21:38:52.19 & $-$62:05:02.7 & $12.151$ & $11.924$ & $1.083$ & $12.170$ & $273.6$ & $0.1$ & $274.8$ & $0.4$ & $0.5047$ & $0.0153$ & $1.9813$ & $0.0599$ & $1.8842$ & $0.0542$ & $0.0288$ & $1.9001$ & $0.0563$ & $0.0297$ & $1.8630$ & $0.0416$ & $0.0223$ & $-25.0414$ & $0.0119$ & $-14.7700$ & $0.0170$ & $-0.2846$ & $4903$ & $2.271$ & $-1.50$ & $6.00$ & +$0.17$ & $7.10$ & +$0.19$ & $7.12$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.09$ & $0.80$ & D & +$0.45$ & $1.13$ & D & +$0.97$ & $-0.01$ & D &  r-II & $275$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
170711005101255 & 6403797617023112576 & 21:39:31.25 & $-$61:50:21.7 & $12.572$ & $12.423$ & $0.789$ & $12.566$ & $77.3$ & $0.1$ & $77.9$ & $1.2$ & $3.1660$ & $0.0114$ & $0.3159$ & $0.0011$ & $0.3133$ & $0.0011$ & $0.0036$ & $0.3134$ & $0.0012$ & $0.0038$ & $0.3135$ & $0.0027$ & $0.0085$ & $87.1809$ & $0.0088$ & $-59.9307$ & $0.0114$ & $-0.1422$ & $5716$ & $4.391$ & $-0.92$ & $6.58$ & +$0.52$ & $8.02$ & +$0.52$ & $8.02$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.02$ & $1.27$ & D & +$0.13$ & $1.39$ & D & +$1.35$ & $0.94$ & D &  r-II & $78$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
161011001601343 & 6396715009792734720 & 21:39:45.15 & $-$68:42:25.0 & $12.648$ & $12.252$ & $1.412$ & $12.649$ & $180.8$ & $0.1$ & $181.9$ & $0.4$ & $0.2115$ & $0.0115$ & $4.7285$ & $0.2564$ & $4.2108$ & $0.2034$ & $0.0483$ & $4.5356$ & $0.2590$ & $0.0571$ & $4.0391$ & $0.4631$ & $0.1146$ & $-6.9576$ & $0.0091$ & $-3.5835$ & $0.0102$ & $-0.2988$ & $4525$ & $1.631$ & $-0.87$ & $6.63$ & +$0.20$ & $7.76$ & +$0.28$ & $7.84$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.12$ & $1.45$ & D & +$0.48$ & $1.79$ & D & +$0.49$ & $0.13$ & D &  r-I & $182$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
140811004501170 & 6563471169508800384 & 21:40:00.09 & $-$47:36:50.1 & $12.940$ & $12.679$ & $1.146$ & $12.952$ & $93.0$ & $0.2$ & $94.8$ & $1.2$ & $0.1557$ & $0.0122$ & $6.4243$ & $0.5025$ & $5.5048$ & $0.3690$ & $0.0670$ & $5.6964$ & $0.3723$ & $0.0654$ & $5.5269$ & $0.7373$ & $0.1334$ & $14.1513$ & $0.0114$ & $-5.3214$ & $0.0099$ & $-0.0406$ & $4772$ & $1.781$ & $-1.32$ & $6.18$ & +$0.36$ & $7.46$ & +$0.48$ & $7.58$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.28$ & $1.16$ & D & +$0.50$ & $1.35$ & D & +$0.74$ & $-0.07$ & D &  r-II & $95$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
140607002001078 & 6459205684437762176 & 21:40:08.40 & $-$56:37:14.9 & $11.602$ & $11.260$ & $1.380$ & $11.641$ & $75.6$ & $0.1$ & $76.0$ & $0.3$ & $0.3485$ & $0.0206$ & $2.8696$ & $0.1695$ & $2.6704$ & $0.1468$ & $0.0550$ & $2.6464$ & $0.1344$ & $0.0508$ & $2.4665$ & $0.0738$ & $0.0299$ & $7.6282$ & $0.0178$ & $-7.0495$ & $0.0187$ & $-0.0673$ & $4431$ & $1.605$ & $-1.05$ & $6.45$ & +$0.29$ & $7.67$ & +$0.41$ & $7.79$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.08$ & $1.24$ & D & +$0.18$ & $1.31$ & D & +$0.50$ & $-0.03$ & D &  r-I & $76$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
170713005101305 & 6462612658655301376 & 21:41:17.53 & $-$51:51:21.8 & $12.874$ & $12.446$ & $1.482$ & $12.879$ & $83.8$ & $0.1$ & $84.4$ & $0.7$ & $0.1539$ & $0.0126$ & $6.4978$ & $0.5326$ & $5.5587$ & $0.3898$ & $0.0701$ & $5.7814$ & $0.2910$ & $0.0503$ & $5.6562$ & $0.5512$ & $0.0975$ & $-6.1197$ & $0.0119$ & $-4.8583$ & $0.0112$ & $0.0882$ & $4313$ & $1.215$ & $-1.07$ & $6.43$ & +$0.17$ & $7.52$ & +$0.32$ & $7.67$ & D & N & $\dots$ & $\dots$ & X & +$1.28$ & $3.08$ & U & +$0.10$ & $1.24$ & D & +$0.33$ & $1.43$ & D & +$0.53$ & $-0.02$ & D &  r-I & $84$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
150901001101065 & 6816501436812290688 & 21:41:47.08 & $-$23:34:44.4 & $12.987$ & $12.691$ & $1.267$ & $13.018$ & $56.9$ & $0.1$ & $56.5$ & $1.2$ & $0.2067$ & $0.0156$ & $4.8373$ & $0.3644$ & $4.2969$ & $0.2875$ & $0.0669$ & $4.4833$ & $0.2942$ & $0.0656$ & $3.8365$ & $0.2359$ & $0.0615$ & $-3.8140$ & $0.0160$ & $-13.8507$ & $0.0152$ & $0.3373$ & $4617$ & $1.764$ & $-1.32$ & $6.18$ & +$0.33$ & $7.44$ & +$0.47$ & $7.58$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.06$ & $0.84$ & D & +$0.32$ & $1.18$ & D & +$0.49$ & $-0.31$ & D &  r-I & $57$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
140808003201048 & 6561996655696946688 & 21:42:32.58 & $-$49:30:11.7 & $12.611$ & $12.282$ & $1.385$ & $12.666$ & $52.0$ & $0.1$ & $52.2$ & $0.9$ & $0.3160$ & $0.0115$ & $3.1644$ & $0.1155$ & $2.9239$ & $0.0986$ & $0.0337$ & $3.0386$ & $0.1043$ & $0.0343$ & $3.0218$ & $0.1483$ & $0.0491$ & $-5.4751$ & $0.0104$ & $-3.6021$ & $0.0101$ & $0.0937$ & $4366$ & $1.829$ & $-0.83$ & $6.67$ & +$0.54$ & $8.14$ & +$0.60$ & $8.20$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.20$ & $1.58$ & D & +$0.09$ & $1.44$ & D & +$0.45$ & $0.14$ & D &  r-I & $52$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
140809003701024 & 6401977547321310464 & 21:43:14.10 & $-$65:30:35.1 & $12.365$ & $12.150$ & $1.115$ & $12.410$ & $99.7$ & $0.1$ & $99.8$ & $0.6$ & $0.5191$ & $0.0113$ & $1.9263$ & $0.0420$ & $1.8344$ & $0.0381$ & $0.0208$ & $1.8754$ & $0.0423$ & $0.0226$ & $1.9383$ & $0.0970$ & $0.0500$ & $-7.0372$ & $0.0087$ & $-11.5740$ & $0.0096$ & $-0.2446$ & $4890$ & $2.447$ & $-1.14$ & $6.36$ & +$0.26$ & $7.54$ & +$0.28$ & $7.56$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.22$ & $1.28$ & D & +$0.14$ & $1.17$ & D & +$0.61$ & $-0.01$ & D &  r-I & $100$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
140811004501088 & 6562761675271448960 & 21:44:09.09 & $-$47:30:53.9 & $12.805$ & $12.528$ & $1.174$ & $12.812$ & $173.9$ & $0.1$ & $173.9$ & $1.1$ & $0.4349$ & $0.0131$ & $2.2994$ & $0.0690$ & $2.1697$ & $0.0615$ & $0.0283$ & $2.2242$ & $0.0520$ & $0.0234$ & $2.3736$ & $0.0504$ & $0.0212$ & $-15.8418$ & $0.0101$ & $-18.7112$ & $0.0101$ & $0.0466$ & $4795$ & $2.551$ & $-0.86$ & $6.64$ & +$0.27$ & $7.84$ & +$0.29$ & $7.86$ & D & N & $\dots$ & $\dots$ & X & +$1.42$ & $3.44$ & U & +$0.33$ & $1.69$ & D & +$0.54$ & $1.86$ & D & +$0.75$ & $0.41$ & D &  r-II & $174$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
HD 206739 & 6844927866837934080 & 21:44:23.94 & $-$11:46:22.8 & $8.547$ & $8.254$ & $1.202$ & $8.551$ & $-57.7$ & $2.0$ & $-56.9$ & $0.2$ & $1.8837$ & $0.0293$ & $0.5309$ & $0.0083$ & $0.5237$ & $0.0080$ & $0.0154$ & $0.5233$ & $0.0081$ & $0.0155$ & $0.5075$ & $0.0144$ & $0.0283$ & $41.8848$ & $0.0377$ & $-32.3412$ & $0.0242$ & $0.1745$ & $4675$ & $1.700$ & $-1.70$ & $5.80$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & X & $\dots$ & $\dots$ & X & +$0.25$ & $1.42$ & D & +$0.15$ & $0.66$ & D & +$0.12$ & $0.60$ & D & +$0.46$ & $-0.72$ & D &  r-I & $150$ & Burris+2000 & APASS DR9 & STARHORSE & Burris+2000\\
161109003101144 & 6370537974397791232 & 21:44:42.91 & $-$73:53:16.3 & $13.165$ & $12.844$ & $1.293$ & $13.182$ & $147.3$ & $0.1$ & $147.8$ & $1.0$ & $0.2602$ & $0.0123$ & $3.8426$ & $0.1820$ & $3.4935$ & $0.1505$ & $0.0431$ & $3.8829$ & $0.1883$ & $0.0485$ & $3.4752$ & $0.4193$ & $0.1207$ & $-0.7750$ & $0.0125$ & $-4.1909$ & $0.0133$ & $-0.3061$ & $4644$ & $1.986$ & $-1.05$ & $6.45$ & +$0.51$ & $7.88$ & +$0.56$ & $7.93$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.27$ & $1.43$ & D & +$0.55$ & $1.68$ & D & +$0.56$ & $0.02$ & D &  r-I & $148$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
J214622.19$-$051232.4 & 2668310280169569408 & 21:46:22.20 & $-$05:12:32.4 & $10.674$ & $10.409$ & $1.223$ & $10.715$ & $-310.5$ & $0.3$ & $-310.7$ & $1.0$ & $0.4194$ & $0.0174$ & $2.3846$ & $0.0989$ & $2.2454$ & $0.0877$ & $0.0391$ & $2.2160$ & $0.0675$ & $0.0305$ & $2.2255$ & $0.1283$ & $0.0577$ & $11.7555$ & $0.0187$ & $-9.0687$ & $0.0137$ & $0.2948$ & $4723$ & $1.190$ & $-1.69$ & $5.81$ & $-0.47$ & $6.27$ & +$0.08$ & $6.82$ & D & N & $\dots$ & $\dots$ & X & +$0.21$ & $1.39$ & D & $\dots$ & $\dots$ & X & +$0.33$ & $0.82$ & D & +$0.45$ & $-0.72$ & D &  r-I & $30$ & Holmbeck+2020 & APASS DR9 & STARHORSE & Holmbeck+2020\\
G 214$-$1 & 1946513435207273088 & 21:47:55.63 & $+$33:06:27.1 & $12.030$ & $11.887$ & $0.823$ & $12.041$ & $-119.5$ & $2.0$ & $-117.3$ & $2.4$ & $5.5881$ & $0.0167$ & $0.1790$ & $0.0005$ & $0.1781$ & $0.0005$ & $0.0030$ & $0.1777$ & $0.0006$ & $0.0035$ & $0.1776$ & $0.0005$ & $0.0028$ & $195.6690$ & $0.0110$ & $-14.3765$ & $0.0130$ & $-0.2995$ & $5370$ & $4.050$ & $-2.29$ & $5.21$ & $-0.12$ & $6.02$ & $-0.12$ & $6.02$ & D & N & +$0.30$ & $5.61$ & D & +$0.46$ & $1.04$ & D & +$0.21$ & $0.13$ & D & +$0.27$ & $0.16$ & D & +$0.56$ & $-1.21$ & D &  r-I & $100$ & Roederer+2014 & APASS DR9 & STARHORSE & Latham+2002\\
161105003101249 & 6839939240848754176 & 21:49:24.05 & $-$15:02:22.0 & $12.430$ & $12.008$ & $1.457$ & $12.428$ & $51.0$ & $0.1$ & $52.0$ & $0.4$ & $0.2713$ & $0.0154$ & $3.6858$ & $0.2087$ & $3.3635$ & $0.1738$ & $0.0517$ & $3.5372$ & $0.2966$ & $0.0839$ & $3.1964$ & $0.3474$ & $0.1087$ & $-5.3645$ & $0.0199$ & $-7.1200$ & $0.0253$ & $0.7875$ & $4515$ & $1.789$ & $-0.97$ & $6.53$ & +$0.48$ & $7.94$ & +$0.55$ & $8.01$ & D & I & $\dots$ & $\dots$ & X & +$1.33$ & $3.22$ & D & +$0.39$ & $1.63$ & D & +$0.18$ & $1.39$ & D & +$0.42$ & $-0.04$ & D &  r-I & $52$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
140713004002122 & 6460463560099433984 & 21:50:11.34 & $-$56:37:16.7 & $12.706$ & $12.417$ & $1.306$ & $12.761$ & $63.0$ & $0.3$ & $63.6$ & $0.7$ & $0.3047$ & $0.0127$ & $3.2815$ & $0.1365$ & $3.0235$ & $0.1159$ & $0.0383$ & $3.1373$ & $0.1283$ & $0.0409$ & $3.2851$ & $0.2877$ & $0.0876$ & $12.8731$ & $0.0127$ & $-9.7461$ & $0.0102$ & $-0.2259$ & $4368$ & $1.714$ & $-0.84$ & $6.66$ & +$0.48$ & $8.07$ & +$0.53$ & $8.12$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.08$ & $1.45$ & D & +$0.29$ & $1.63$ & D & +$0.51$ & $0.19$ & D &  r-I & $64$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
BPS CS 22951$-$0059 & 6564951352678189696 & 21:50:26.00 & $-$44:48:47.0 & $14.545$ & $14.375$ & $0.873$ & $14.545$ & $80.0$ & $2.0$ & $\dots$ & $\dots$ & $0.3724$ & $0.0198$ & $2.6852$ & $0.1427$ & $2.5100$ & $0.1247$ & $0.0497$ & $2.3810$ & $0.0935$ & $0.0393$ & $2.4716$ & $0.2694$ & $0.1090$ & $10.3614$ & $0.0162$ & $1.1876$ & $0.0168$ & $0.1247$ & $5120$ & $2.350$ & $-2.83$ & $4.67$ & +$0.16$ & $5.76$ & +$0.17$ & $5.77$ & D & N & +$0.47$ & $5.24$ & D & +$0.12$ & $0.16$ & D & $-0.45$ & $-1.07$ & D & $-0.74$ & $-1.39$ & D & +$0.32$ & $-1.99$ & D &  r-I & $100$ & Roederer+2014 & APASS DR9 & STARHORSE & Beers+2012\\
J215118.30$-$135937.0 & 6840316991812226944 & 21:51:18.30 & $-$13:59:37.0 & $11.621$ & $11.374$ & $1.087$ & $11.622$ & $-67.3$ & $2.1$ & $-100.1$ & $17.9$ & $0.5525$ & $0.0234$ & $1.8099$ & $0.0767$ & $1.7285$ & $0.0699$ & $0.0405$ & $1.6559$ & $0.0586$ & $0.0354$ & $1.6022$ & $0.0674$ & $0.0421$ & $0.9412$ & $0.0236$ & $-36.1880$ & $0.0205$ & $0.3563$ & $4968$ & $2.040$ & $-1.99$ & $5.51$ & +$0.15$ & $6.59$ & +$0.19$ & $6.63$ & D & N & +$0.31$ & $5.92$ & D & +$0.35$ & $1.23$ & D & $\dots$ & $\dots$ & X & +$0.24$ & $0.43$ & D & +$0.38$ & $-1.09$ & D &  r-I & $47$ & Zepeda+2021 & APASS DR9 & STARHORSE & Zepeda+2021\\
161008003001238 & 6408938624156797056 & 21:52:19.97 & $-$61:59:07.6 & $12.348$ & $12.059$ & $1.229$ & $12.367$ & $153.8$ & $0.1$ & $154.2$ & $0.7$ & $0.2442$ & $0.0127$ & $4.0947$ & $0.2136$ & $3.7007$ & $0.1745$ & $0.0472$ & $3.7606$ & $0.1453$ & $0.0386$ & $3.7527$ & $0.3712$ & $0.0989$ & $16.4693$ & $0.0090$ & $-13.3563$ & $0.0107$ & $-0.3984$ & $4628$ & $1.530$ & $-1.79$ & $5.71$ & +$0.29$ & $6.94$ & +$0.59$ & $7.24$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.11$ & $0.53$ & D & +$0.37$ & $0.76$ & D & +$0.60$ & $-0.67$ & D &  r-I & $154$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
BPS CS 29493$-$0062 & 6810043146027150080 & 21:52:31.01 & $-$28:09:37.2 & $13.134$ & $12.977$ & $0.773$ & $13.115$ & $15.0$ & $2.0$ & $\dots$ & $\dots$ & $1.0636$ & $0.0176$ & $0.9402$ & $0.0155$ & $0.9178$ & $0.0148$ & $0.0161$ & $0.9080$ & $0.0126$ & $0.0139$ & $0.8969$ & $0.0306$ & $0.0341$ & $0.9316$ & $0.0182$ & $-5.0849$ & $0.0157$ & $0.2905$ & $5520$ & $3.400$ & $-2.59$ & $4.91$ & +$0.09$ & $5.93$ & +$0.09$ & $5.93$ & D & N & +$0.25$ & $5.26$ & D & +$0.17$ & $0.45$ & D & $-0.18$ & $-0.56$ & D & $-0.51$ & $-0.92$ & D & +$0.31$ & $-1.76$ & D &  r-I & $100$ & Roederer+2014 & APASS DR9 & STARHORSE & Beers+2012\\
150828003701120 & 6409153613039761792 & 21:55:12.85 & $-$61:00:23.5 & $13.459$ & $13.116$ & $1.344$ & $13.479$ & $87.0$ & $0.1$ & $86.8$ & $1.5$ & $0.2420$ & $0.0111$ & $4.1322$ & $0.1899$ & $3.7313$ & $0.1548$ & $0.0415$ & $3.5448$ & $0.1498$ & $0.0423$ & $3.3450$ & $0.3879$ & $0.1160$ & $-3.2018$ & $0.0077$ & $-2.3998$ & $0.0094$ & $-0.3337$ & $4434$ & $1.933$ & $-0.80$ & $6.70$ & +$0.41$ & $8.03$ & +$0.46$ & $8.08$ & D & N & $\dots$ & $\dots$ & X & +$1.10$ & $3.16$ & U & +$0.70$ & $2.11$ & D & +$0.15$ & $1.52$ & D & +$0.41$ & $0.13$ & D &  r-I & $87$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
161109003101025 & 6358912219482098432 & 21:55:54.26 & $-$73:38:46.4 & $12.441$ & $12.079$ & $1.449$ & $12.494$ & $136.8$ & $0.1$ & $136.8$ & $0.6$ & $0.1991$ & $0.0103$ & $5.0223$ & $0.2601$ & $4.4422$ & $0.2035$ & $0.0458$ & $4.8436$ & $0.2162$ & $0.0446$ & $4.9901$ & $0.4519$ & $0.0906$ & $-8.8702$ & $0.0112$ & $-5.7071$ & $0.0142$ & $-0.3349$ & $4458$ & $1.374$ & $-1.29$ & $6.21$ & +$0.25$ & $7.38$ & +$0.45$ & $7.58$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.25$ & $1.17$ & D & +$0.60$ & $1.49$ & D & +$0.85$ & $0.07$ & D &  r-II & $137$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
161008003001292 & 6409060257630476032 & 21:56:58.70 & $-$61:30:43.4 & $13.268$ & $12.927$ & $1.298$ & $13.268$ & $32.9$ & $0.1$ & $34.4$ & $1.1$ & $0.1295$ & $0.0151$ & $7.7209$ & $0.8995$ & $6.4301$ & $0.6239$ & $0.0970$ & $6.1298$ & $0.8217$ & $0.1340$ & $5.9171$ & $0.4906$ & $0.0829$ & $5.2422$ & $0.0096$ & $-7.4571$ & $0.0124$ & $-0.4331$ & $4544$ & $1.540$ & $-1.39$ & $6.11$ & +$0.48$ & $7.52$ & +$0.64$ & $7.68$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.28$ & $1.10$ & D & +$0.44$ & $1.23$ & D & +$0.45$ & $-0.42$ & D &  r-I & $34$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
141103002601057 & 6461170202478635264 & 21:57:20.96 & $-$54:30:31.9 & $12.146$ & $11.642$ & $1.560$ & $12.117$ & $124.6$ & $0.1$ & $125.0$ & $0.5$ & $0.1651$ & $0.0138$ & $6.0565$ & $0.5069$ & $5.2325$ & $0.3784$ & $0.0723$ & $5.0424$ & $0.2457$ & $0.0487$ & $4.9633$ & $0.7116$ & $0.1434$ & $4.3972$ & $0.0117$ & $-5.6236$ & $0.0136$ & $-0.0566$ & $4276$ & $1.031$ & $-1.35$ & $6.15$ & +$0.37$ & $7.46$ & +$0.58$ & $7.67$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.28$ & $1.14$ & D & +$0.23$ & $1.06$ & D & +$0.35$ & $-0.48$ & D &  r-I & $125$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
HE 2155$+$0136 & 2681814829874426368 & 21:57:37.55 & $+$01:50:20.1 & $15.852$ & $15.875$ & $0.881$ & $16.047$ & $-248.2$ & $3.0$ & $\dots$ & $\dots$ & $0.2586$ & $0.0537$ & $3.8675$ & $0.8036$ & $3.5142$ & $0.6635$ & $0.1888$ & $2.7285$ & $0.2859$ & $0.1048$ & $2.8000$ & $0.5989$ & $0.2139$ & $8.7054$ & $0.0540$ & $-10.0921$ & $0.0553$ & $0.3525$ & $5331$ & $3.220$ & $-2.07$ & $5.43$ & $-0.04$ & $6.32$ & $-0.04$ & $6.32$ & D & N & +$0.20$ & $5.73$ & D & $-0.02$ & $0.78$ & D & $-0.19$ & $-0.05$ & D & +$0.09$ & $0.20$ & D & +$0.68$ & $-0.87$ & D &  r-I & $54$ & Barklem+2005 & APASS DR9 & STARHORSE & Barklem+2005\\
HE 2154$-$2838 & 6617721038862577536 & 21:57:43.79 & $-$28:24:30.7 & $15.610$ & $15.441$ & $0.927$ & $15.628$ & $-16.9$ & $3.0$ & $\dots$ & $\dots$ & $0.2108$ & $0.0348$ & $4.7439$ & $0.7827$ & $4.2230$ & $0.6203$ & $0.1469$ & $3.6599$ & $0.3223$ & $0.0881$ & $4.0601$ & $0.4870$ & $0.1199$ & $7.8892$ & $0.0351$ & $-14.1126$ & $0.0285$ & $0.3510$ & $5303$ & $3.180$ & $-1.85$ & $5.65$ & $0.00$ & $6.58$ & $0.00$ & $6.58$ & D & N & +$0.16$ & $5.91$ & D & +$0.13$ & $1.15$ & D & $-0.06$ & $0.30$ & D & $-0.09$ & $0.24$ & D & +$0.44$ & $-0.89$ & D &  r-I & $54$ & Barklem+2005 & APASS DR9 & STARHORSE & Barklem+2005\\
160916002801148 & 6395114223941740672 & 22:00:49.17 & $-$72:14:03.6 & $13.159$ & $12.809$ & $1.359$ & $13.179$ & $53.6$ & $0.1$ & $53.7$ & $0.9$ & $0.2315$ & $0.0122$ & $4.3203$ & $0.2270$ & $3.8840$ & $0.1835$ & $0.0472$ & $4.2594$ & $0.2418$ & $0.0568$ & $3.7516$ & $0.3852$ & $0.1027$ & $2.7984$ & $0.0119$ & $-5.1881$ & $0.0131$ & $-0.2815$ & $4418$ & $1.787$ & $-0.92$ & $6.58$ & +$0.48$ & $7.98$ & +$0.55$ & $8.05$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.16$ & $1.13$ & D & +$0.14$ & $1.40$ & D & +$0.43$ & $0.03$ & D &  r-I & $54$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
150828003701029 & 6409503189017452544 & 22:01:05.53 & $-$60:42:36.9 & $12.373$ & $11.917$ & $1.408$ & $12.312$ & $29.6$ & $0.1$ & $30.1$ & $0.6$ & $0.2138$ & $0.0145$ & $4.6766$ & $0.3180$ & $4.1696$ & $0.2528$ & $0.0606$ & $4.3216$ & $0.3650$ & $0.0844$ & $4.3455$ & $0.1990$ & $0.0458$ & $3.4405$ & $0.0105$ & $-7.1905$ & $0.0128$ & $-0.4469$ & $4347$ & $1.476$ & $-0.85$ & $6.65$ & +$0.40$ & $7.98$ & +$0.45$ & $8.03$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.03$ & $1.39$ & D & $-0.04$ & $1.29$ & D & +$0.39$ & $0.06$ & D &  r-I & $30$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
160814001701227 & 6357207014386332800 & 22:02:18.72 & $-$76:47:07.8 & $13.163$ & $12.887$ & $1.249$ & $13.205$ & $152.6$ & $0.1$ & $151.6$ & $1.4$ & $0.3817$ & $0.0126$ & $2.6197$ & $0.0867$ & $2.4526$ & $0.0760$ & $0.0310$ & $2.5629$ & $0.0800$ & $0.0312$ & $2.5248$ & $0.0866$ & $0.0343$ & $4.3227$ & $0.0127$ & $-23.2435$ & $0.0150$ & $-0.1241$ & $4931$ & $2.401$ & $-0.95$ & $6.55$ & +$0.32$ & $7.80$ & +$0.34$ & $7.82$ & D & N & $\dots$ & $\dots$ & X & +$1.72$ & $3.64$ & U & $-0.04$ & $1.22$ & D & +$0.16$ & $1.39$ & D & +$0.55$ & $0.12$ & D &  r-I & $152$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
160919003501327 & 2675503495691901696 & 22:03:32.22 & $-$03:38:04.6 & $13.474$ & $13.078$ & $1.345$ & $13.441$ & $72.4$ & $0.1$ & $77.3$ & $3.4$ & $0.2803$ & $0.0216$ & $3.5682$ & $0.2749$ & $3.2652$ & $0.2302$ & $0.0705$ & $3.0443$ & $0.1394$ & $0.0458$ & $2.7658$ & $0.1965$ & $0.0711$ & $1.8724$ & $0.0221$ & $-3.6966$ & $0.0218$ & $0.3064$ & $4630$ & $2.029$ & $-0.81$ & $6.69$ & +$0.37$ & $7.99$ & +$0.41$ & $8.03$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.19$ & $1.20$ & D & $-0.68$ & $0.68$ & D & +$0.40$ & $0.11$ & D &  r-I & $77$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
BPS BS 17569$-$0049 & 2683999280305939200 & 22:04:58.36 & $+$04:01:32.1 & $13.278$ & $13.049$ & $1.208$ & $13.348$ & $-203.0$ & $2.0$ & $\dots$ & $\dots$ & $0.1057$ & $0.0158$ & $9.4649$ & $1.4140$ & $7.5957$ & $0.9106$ & $0.1199$ & $6.8592$ & $0.8954$ & $0.1305$ & $6.7846$ & $1.3885$ & $0.2047$ & $0.4197$ & $0.0153$ & $-3.9288$ & $0.0201$ & $0.3594$ & $4700$ & $1.200$ & $-3.00$ & $4.50$ & +$0.09$ & $5.52$ & +$0.73$ & $6.16$ & D & C & +$0.35$ & $4.95$ & D & +$0.53$ & $0.40$ & D & +$0.19$ & $-0.60$ & D & +$0.27$ & $-0.55$ & D & +$0.83$ & $-1.65$ & D & CEMP-r  / r-II & $150$ & Francois+2008 & APASS DR9 & STARHORSE & Cayrel+2004\\
160916002301046 & 6399281849750802048 & 22:05:14.07 & $-$65:00:58.0 & $12.531$ & $12.249$ & $1.248$ & $12.567$ & $97.4$ & $0.1$ & $98.4$ & $0.6$ & $0.2644$ & $0.0105$ & $3.7816$ & $0.1506$ & $3.4431$ & $0.1249$ & $0.0363$ & $3.6144$ & $0.1307$ & $0.0362$ & $3.5038$ & $0.1924$ & $0.0549$ & $-1.1489$ & $0.0082$ & $-6.3542$ & $0.0097$ & $-0.2926$ & $4625$ & $1.634$ & $-1.38$ & $6.12$ & +$0.33$ & $7.38$ & +$0.50$ & $7.55$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.19$ & $1.02$ & D & +$0.46$ & $1.26$ & D & +$0.62$ & $-0.24$ & D &  r-I & $98$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
HE 2206$-$2245 & 6818937160008422784 & 22:09:09.42 & $-$22:30:16.1 & $15.603$ & $15.392$ & $0.958$ & $15.590$ & $-210.5$ & $3.0$ & $\dots$ & $\dots$ & $0.1323$ & $0.0359$ & $7.5569$ & $2.0482$ & $6.3159$ & $1.4308$ & $0.2265$ & $7.2618$ & $2.2182$ & $0.3055$ & $6.8295$ & $0.7652$ & $0.1120$ & $4.6387$ & $0.0376$ & $-10.9277$ & $0.0284$ & $0.2028$ & $5100$ & $2.450$ & $-2.73$ & $4.77$ & +$0.17$ & $5.87$ & +$0.18$ & $5.88$ & D & N & +$0.30$ & $5.17$ & D & +$0.05$ & $0.19$ & D & $-0.18$ & $-0.70$ & D & $-0.16$ & $-0.71$ & D & +$0.60$ & $-1.61$ & D &  r-I & $54$ & Barklem+2005 & APASS DR9 & STARHORSE & Barklem+2005\\
160817003101018 & 6358141702348669056 & 22:10:40.75 & $-$75:28:45.5 & $12.745$ & $12.362$ & $1.439$ & $12.773$ & $43.4$ & $0.1$ & $43.5$ & $0.5$ & $0.4046$ & $0.0113$ & $2.4715$ & $0.0690$ & $2.3223$ & $0.0609$ & $0.0262$ & $2.4283$ & $0.0671$ & $0.0276$ & $2.4550$ & $0.1360$ & $0.0554$ & $1.1755$ & $0.0109$ & $-13.4629$ & $0.0134$ & $-0.0935$ & $4505$ & $1.987$ & $-0.81$ & $6.69$ & +$0.39$ & $8.01$ & +$0.44$ & $8.06$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.09$ & $1.49$ & D & +$0.12$ & $1.49$ & D & +$0.45$ & $0.16$ & D &  r-I & $43$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
140810004701188 & 6411098649108456064 & 22:11:17.42 & $-$58:58:33.2 & $13.011$ & $12.689$ & $1.225$ & $12.996$ & $81.3$ & $0.1$ & $81.4$ & $1.6$ & $0.2200$ & $0.0115$ & $4.5458$ & $0.2378$ & $4.0653$ & $0.1902$ & $0.0468$ & $4.3535$ & $0.2527$ & $0.0580$ & $4.4041$ & $0.2966$ & $0.0673$ & $-3.9154$ & $0.0081$ & $-17.8767$ & $0.0098$ & $-0.1291$ & $4620$ & $1.890$ & $-1.42$ & $6.08$ & +$0.34$ & $7.35$ & +$0.44$ & $7.45$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.27$ & $1.06$ & D & +$0.39$ & $1.15$ & D & +$0.81$ & $-0.09$ & D &  r-II & $81$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
J221227.28$-$681006.7 & 6397497209236655872 & 22:12:27.28 & $-$68:10:06.7 & $13.405$ & $13.194$ & $1.094$ & $13.445$ & $4.8$ & $4.5$ & $-8.2$ & $3.6$ & $0.2069$ & $0.0107$ & $4.8324$ & $0.2494$ & $4.2930$ & $0.1968$ & $0.0458$ & $3.9948$ & $0.1471$ & $0.0368$ & $3.9410$ & $0.2026$ & $0.0514$ & $-18.7728$ & $0.0087$ & $-6.5828$ & $0.0104$ & $-0.1482$ & $4898$ & $2.250$ & $-1.76$ & $5.74$ & $0.00$ & $6.67$ & +$0.02$ & $6.69$ & D & N & +$0.13$ & $5.97$ & D & +$0.22$ & $1.33$ & D & $\dots$ & $\dots$ & X & +$0.50$ & $0.92$ & D & +$0.53$ & $-0.71$ & D &  r-I & $38$ & Zepeda+2021 & APASS DR9 & STARHORSE & Zepeda+2021\\
160817003101391 & 6358522025996192256 & 22:12:34.12 & $-$75:12:54.4 & $12.505$ & $12.167$ & $1.340$ & $12.528$ & $72.5$ & $0.1$ & $73.1$ & $0.8$ & $0.2282$ & $0.0100$ & $4.3823$ & $0.1917$ & $3.9340$ & $0.1545$ & $0.0393$ & $4.2264$ & $0.1469$ & $0.0348$ & $4.2125$ & $0.2622$ & $0.0622$ & $10.1904$ & $0.0095$ & $-17.3672$ & $0.0128$ & $-0.2369$ & $4603$ & $1.630$ & $-1.48$ & $6.02$ & +$0.27$ & $7.22$ & +$0.48$ & $7.43$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.02$ & $0.75$ & D & +$0.53$ & $1.23$ & D & +$0.66$ & $-0.30$ & D &  r-I & $73$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
J221254.24$-$023541.4 & 2675834650555144576 & 22:12:54.30 & $-$02:35:42.0 & $12.218$ & $11.993$ & $0.982$ & $12.201$ & $-103.4$ & $0.4$ & $-127.9$ & $0.9$ & $1.4378$ & $0.0150$ & $0.6955$ & $0.0072$ & $0.6832$ & $0.0070$ & $0.0102$ & $0.6806$ & $0.0080$ & $0.0118$ & $0.6715$ & $0.0061$ & $0.0091$ & $63.3197$ & $0.0151$ & $-54.6050$ & $0.0154$ & $0.3671$ & $5187$ & $2.990$ & $-2.09$ & $5.41$ & $-0.16$ & $6.18$ & $-0.15$ & $6.19$ & D & N & $\dots$ & $\dots$ & X & $-0.27$ & $0.51$ & D & $\dots$ & $\dots$ & X & +$0.21$ & $0.30$ & D & +$0.34$ & $-1.23$ & D &  r-I & $30$ & Holmbeck+2020 & APASS DR9 & STARHORSE & Holmbeck+2020\\
160817003601268 & 6382814537117821312 & 22:13:08.10 & $-$73:17:34.4 & $12.536$ & $12.306$ & $1.168$ & $12.588$ & $66.8$ & $0.1$ & $66.9$ & $1.0$ & $0.5131$ & $0.0108$ & $1.9488$ & $0.0411$ & $1.8549$ & $0.0372$ & $0.0201$ & $1.9166$ & $0.0419$ & $0.0218$ & $1.8823$ & $0.0989$ & $0.0526$ & $5.9327$ & $0.0109$ & $4.8203$ & $0.0116$ & $-0.1724$ & $4773$ & $2.523$ & $-0.82$ & $6.68$ & +$0.36$ & $7.97$ & +$0.39$ & $8.00$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.22$ & $1.17$ & D & +$0.21$ & $1.57$ & D & +$0.53$ & $0.23$ & D &  r-I & $67$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
BPS CS 22886$-$0012 & 2616006752554221824 & 22:13:25.70 & $-$08:43:44.0 & $14.506$ & $14.370$ & $0.743$ & $14.500$ & $-61.0$ & $2.0$ & $\dots$ & $\dots$ & $0.6514$ & $0.0328$ & $1.5352$ & $0.0772$ & $1.4763$ & $0.0714$ & $0.0484$ & $1.4176$ & $0.0717$ & $0.0506$ & $1.3734$ & $0.1163$ & $0.0846$ & $2.1611$ & $0.0528$ & $-12.2581$ & $0.0346$ & $-0.3298$ & $5650$ & $3.500$ & $-2.61$ & $4.89$ & $-0.16$ & $5.66$ & $-0.16$ & $5.66$ & D & N & +$0.11$ & $5.10$ & D & +$0.32$ & $0.58$ & D & $-0.16$ & $-0.56$ & D & +$0.14$ & $-0.29$ & D & +$0.85$ & $-1.24$ & D &  r-II & $100$ & Roederer+2014 & APASS DR9 & STARHORSE & Beers+2012\\
160916002801025 & 6383175417449592320 & 22:13:33.92 & $-$71:57:33.7 & $13.383$ & $13.154$ & $1.110$ & $13.412$ & $59.4$ & $0.1$ & $59.5$ & $2.5$ & $0.4926$ & $0.0100$ & $2.0300$ & $0.0413$ & $1.9283$ & $0.0373$ & $0.0193$ & $1.8918$ & $0.0413$ & $0.0218$ & $1.8853$ & $0.0629$ & $0.0334$ & $21.8041$ & $0.0107$ & $-5.6538$ & $0.0125$ & $-0.3132$ & $4879$ & $2.857$ & $-0.86$ & $6.64$ & +$0.44$ & $8.01$ & +$0.46$ & $8.03$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.11$ & $1.46$ & D & +$0.09$ & $1.41$ & D & +$0.55$ & $0.22$ & D &  r-I & $60$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
140810004701093 & 6411019514334736640 & 22:13:42.33 & $-$59:32:16.7 & $13.218$ & $12.947$ & $1.157$ & $13.224$ & $206.5$ & $0.2$ & $189.1$ & $3.6$ & $0.3698$ & $0.0182$ & $2.7042$ & $0.1330$ & $2.5265$ & $0.1161$ & $0.0460$ & $2.6668$ & $0.1396$ & $0.0523$ & $2.8224$ & $0.0705$ & $0.0250$ & $-1.6382$ & $0.0126$ & $-14.8657$ & $0.0164$ & $-0.4867$ & $4750$ & $1.999$ & $-0.97$ & $6.53$ & +$0.42$ & $7.88$ & +$0.47$ & $7.93$ & D & N & $\dots$ & $\dots$ & X & +$1.57$ & $3.47$ & U & $-0.25$ & $0.99$ & D & +$0.04$ & $1.25$ & D & +$0.54$ & $0.09$ & D &  r-I & $189$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
160817003101014 & 6357768207696426752 & 22:13:52.39 & $-$75:22:57.7 & $12.688$ & $12.248$ & $1.565$ & $12.727$ & $91.2$ & $0.1$ & $91.1$ & $0.7$ & $0.1765$ & $0.0118$ & $5.6673$ & $0.3785$ & $4.9395$ & $0.2875$ & $0.0582$ & $5.2944$ & $0.2475$ & $0.0467$ & $5.5846$ & $0.5034$ & $0.0901$ & $-7.0445$ & $0.0112$ & $-5.7418$ & $0.0148$ & $-0.2327$ & $4412$ & $1.222$ & $-1.35$ & $6.15$ & +$0.30$ & $7.38$ & +$0.52$ & $7.60$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.14$ & $1.00$ & D & +$0.50$ & $1.33$ & D & +$0.82$ & $-0.01$ & D &  r-II & $91$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
J221448.33$-$453949.9 & 6566733042551632896 & 22:14:48.33 & $-$45:39:49.9 & $14.384$ & $13.996$ & $1.454$ & $14.414$ & $74.8$ & $2.0$ & $\dots$ & $\dots$ & $0.0025$ & $0.0171$ & $396.5164$ & $2682.5960$ & $35.0607$ & $20.9737$ & $0.5982$ & $11.4075$ & $5.3307$ & $0.4673$ & $15.3049$ & $0.3036$ & $0.0198$ & $0.0327$ & $0.0141$ & $-3.6589$ & $0.0153$ & $0.2635$ & $4522$ & $1.150$ & $-2.56$ & $4.94$ & $-0.67$ & $5.20$ & +$0.05$ & $5.92$ & D & N & +$0.39$ & $5.43$ & D & +$0.17$ & $0.48$ & D & $\dots$ & $\dots$ & X & +$0.57$ & $0.19$ & D & +$0.94$ & $-1.10$ & D &  r-II & $49$ & Jacobson+2015 & APASS DR9 & STARHORSE & Jacobson+2015\\
160817003601092 & 6358674926832722176 & 22:16:10.57 & $-$74:14:07.8 & $12.759$ & $12.290$ & $1.504$ & $12.735$ & $138.5$ & $0.1$ & $139.7$ & $0.4$ & $0.2721$ & $0.0111$ & $3.6746$ & $0.1503$ & $3.3541$ & $0.1253$ & $0.0373$ & $3.6116$ & $0.1499$ & $0.0415$ & $3.4968$ & $0.2840$ & $0.0812$ & $1.3114$ & $0.0123$ & $-5.2586$ & $0.0133$ & $-0.0146$ & $4262$ & $1.551$ & $-0.82$ & $6.68$ & +$0.39$ & $8.00$ & +$0.43$ & $8.04$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.42$ & $1.81$ & D & +$0.31$ & $1.66$ & D & +$0.56$ & $0.26$ & D &  r-I & $140$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
J221611.70$-$531949.2 & 6509537512826629632 & 22:16:11.70 & $-$53:19:49.4 & $10.876$ & $10.704$ & $0.965$ & $10.905$ & $88.9$ & $1.7$ & $73.7$ & $0.4$ & $0.5550$ & $0.0144$ & $1.8019$ & $0.0466$ & $1.7213$ & $0.0425$ & $0.0247$ & $1.7149$ & $0.0400$ & $0.0233$ & $1.7197$ & $0.0789$ & $0.0459$ & $-11.4430$ & $0.0133$ & $-26.2627$ & $0.0157$ & $-0.0568$ & $5112$ & $1.530$ & $-2.51$ & $4.99$ & $-0.15$ & $5.77$ & +$0.28$ & $6.20$ & D & N & $\dots$ & $\dots$ & X & +$0.20$ & $0.56$ & D & $\dots$ & $\dots$ & X & +$0.31$ & $-0.02$ & D & +$0.59$ & $-1.40$ & D &  r-I & $30$ & Holmbeck+2020 & APASS DR9 & STARHORSE & Holmbeck+2020\\
J221635.96$+$024617.1 & 2682719929806900096 & 22:16:36.00 & $+$02:46:17.1 & $12.720$ & $12.450$ & $1.137$ & $12.719$ & $-98.3$ & $0.4$ & $\dots$ & $\dots$ & $0.3054$ & $0.0135$ & $3.2748$ & $0.1452$ & $3.0178$ & $0.1233$ & $0.0409$ & $2.8752$ & $0.0838$ & $0.0291$ & $3.0638$ & $0.2307$ & $0.0753$ & $8.6541$ & $0.0146$ & $-11.4705$ & $0.0166$ & $0.1547$ & $4900$ & $1.920$ & $-2.37$ & $5.13$ & $-0.10$ & $5.96$ & +$0.02$ & $6.08$ & D & N & $\dots$ & $\dots$ & X & +$0.17$ & $0.67$ & D & $\dots$ & $\dots$ & X & $-0.27$ & $-0.46$ & D & +$0.45$ & $-1.40$ & D &  r-I & $30$ & Hansen+2018 & APASS DR9 & STARHORSE & Hansen+2018\\
BPS CS 22892$-$0052 & 6826025986350385280 & 22:17:01.65 & $-$16:39:27.1 & $13.155$ & $12.947$ & $1.086$ & $13.194$ & $13.0$ & $2.0$ & $\dots$ & $\dots$ & $0.1602$ & $0.0236$ & $6.2403$ & $0.9175$ & $5.3691$ & $0.6792$ & $0.1265$ & $4.8263$ & $0.9516$ & $0.1972$ & $6.1595$ & $0.7822$ & $0.1270$ & $12.3000$ & $0.0242$ & $-6.5582$ & $0.0188$ & $0.3777$ & $4850$ & $1.600$ & $-3.00$ & $4.50$ & +$0.95$ & $6.38$ & +$1.24$ & $6.67$ & D & C & +$0.17$ & $4.77$ & D & +$0.60$ & $0.47$ & D & +$0.33$ & $-0.46$ & D & +$0.93$ & $0.11$ & D & +$1.45$ & $-1.03$ & D & CEMP-r  / r-II & $150$ & Francois+2008 & APASS DR9 & STARHORSE & Cayrel+2004\\
J221908.36$-$233346.7 & 6626606295405710848 & 22:19:08.30 & $-$23:33:46.8 & $10.924$ & $10.648$ & $1.116$ & $10.908$ & $-41.7$ & $0.2$ & $-42.7$ & $0.4$ & $0.3822$ & $0.0167$ & $2.6161$ & $0.1142$ & $2.4495$ & $0.1001$ & $0.0409$ & $2.4270$ & $0.1131$ & $0.0466$ & $2.1983$ & $0.2498$ & $0.1136$ & $-6.6168$ & $0.0145$ & $-9.1329$ & $0.0105$ & $0.3588$ & $4743$ & $1.460$ & $-2.54$ & $4.96$ & $-0.13$ & $5.76$ & +$0.39$ & $6.28$ & D & N & $\dots$ & $\dots$ & X & +$0.27$ & $0.60$ & D & $\dots$ & $\dots$ & X & +$0.24$ & $-0.12$ & D & +$0.87$ & $-1.15$ & D &  r-II & $30$ & Holmbeck+2020 & APASS DR9 & STARHORSE & Holmbeck+2020\\
HE 2216$-$1548 & 2598820320659943168 & 22:19:30.35 & $-$15:33:36.2 & $15.728$ & $15.541$ & $0.975$ & $15.746$ & $-271.0$ & $3.0$ & $\dots$ & $\dots$ & $0.0898$ & $0.0375$ & $11.1332$ & $4.6464$ & $8.6340$ & $2.7945$ & $0.3237$ & $6.1894$ & $2.3691$ & $0.3828$ & $6.5942$ & $0.6858$ & $0.1040$ & $-0.7944$ & $0.0341$ & $-4.3053$ & $0.0272$ & $0.5080$ & $5154$ & $1.730$ & $-1.70$ & $5.80$ & $-0.42$ & $6.31$ & $-0.15$ & $6.58$ & D & N & +$0.15$ & $6.05$ & D & +$0.15$ & $1.32$ & D & $-0.11$ & $0.40$ & D & +$0.24$ & $0.72$ & D & +$0.57$ & $-0.61$ & D &  r-I & $54$ & Barklem+2005 & APASS DR9 & STARHORSE & Barklem+2005\\
160817003601060 & 6357946294220417024 & 22:21:14.51 & $-$74:09:14.5 & $13.338$ & $12.936$ & $1.222$ & $13.242$ & $33.1$ & $0.1$ & $33.9$ & $1.3$ & $0.4006$ & $0.0138$ & $2.4964$ & $0.0858$ & $2.3443$ & $0.0757$ & $0.0323$ & $2.4417$ & $0.0968$ & $0.0396$ & $2.2980$ & $0.1016$ & $0.0442$ & $-4.5914$ & $0.0152$ & $-7.7851$ & $0.0154$ & $-0.1921$ & $4693$ & $2.449$ & $-0.82$ & $6.68$ & +$0.41$ & $8.02$ & +$0.44$ & $8.05$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.22$ & $1.61$ & D & +$0.34$ & $1.70$ & D & +$0.53$ & $0.23$ & D &  r-I & $34$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
J222203.44$-$802459.2 & 6351730381328092672 & 22:22:03.40 & $-$80:24:59.0 & $11.813$ & $11.433$ & $1.405$ & $11.826$ & $252.0$ & $3.1$ & $250.0$ & $0.5$ & $0.1397$ & $0.0126$ & $7.1602$ & $0.6468$ & $6.0364$ & $0.4597$ & $0.0761$ & $6.4042$ & $0.6311$ & $0.0985$ & $5.1338$ & $0.3503$ & $0.0682$ & $5.8971$ & $0.0148$ & $-0.8371$ & $0.0174$ & $0.0980$ & $4684$ & $0.800$ & $-2.50$ & $5.00$ & +$0.20$ & $6.13$ & +$0.83$ & $6.76$ & D & C & +$0.28$ & $5.38$ & D & $-0.80$ & $-0.43$ & D & $\dots$ & $\dots$ & X & $-0.30$ & $-0.62$ & D & +$0.37$ & $-1.61$ & D & CEMP-r  / r-I & $25$ & Ezzeddine+2020 & APASS DR9 & STARHORSE & Ezzeddine+2020\\
BPS CS 22886$-$0043 & 2614993002833120512 & 22:22:33.78 & $-$10:14:09.0 & $14.695$ & $14.569$ & $0.744$ & $14.699$ & $-61.0$ & $2.0$ & $\dots$ & $\dots$ & $0.1350$ & $0.0249$ & $7.4093$ & $1.3677$ & $6.2125$ & $0.9616$ & $0.1548$ & $6.2959$ & $0.4523$ & $0.0718$ & $6.7863$ & $0.3081$ & $0.0454$ & $0.7282$ & $0.0315$ & $-4.7038$ & $0.0239$ & $-0.0083$ & $6000$ & $1.800$ & $-2.40$ & $5.10$ & +$0.51$ & $6.54$ & +$0.71$ & $6.74$ & D & C & +$0.55$ & $5.75$ & D & +$1.01$ & $1.48$ & D & +$0.29$ & $0.10$ & D & +$0.54$ & $0.32$ & D & +$1.04$ & $-0.84$ & D & CEMP-r  / r-II & $100$ & Preston+2006 & APASS DR9 & STARHORSE & Preston+2006\\
J222236.00$-$013827.0 & 2629500925618285952 & 22:22:36.00 & $-$01:38:27.0 & $11.851$ & $11.607$ & $1.087$ & $11.855$ & $-88.4$ & $2.0$ & $-65.8$ & $1.1$ & $0.7570$ & $0.0166$ & $1.3210$ & $0.0289$ & $1.2771$ & $0.0270$ & $0.0211$ & $1.2558$ & $0.0263$ & $0.0209$ & $1.2781$ & $0.0313$ & $0.0245$ & $12.5670$ & $0.0212$ & $-67.6386$ & $0.0187$ & $-0.0222$ & $5118$ & $2.330$ & $-2.82$ & $4.68$ & +$1.16$ & $6.77$ & +$1.17$ & $6.78$ & D & C & +$0.12$ & $4.90$ & D & $-0.09$ & $-0.04$ & D & $\dots$ & $\dots$ & X & $-1.22$ & $-1.86$ & D & +$0.66$ & $-1.64$ & D & CEMP-r  / r-I & $47$ & Zepeda+2021 & APASS DR9 & STARHORSE & Zepeda+2021\\
160817003601027 & 6381977946208193280 & 22:23:11.08 & $-$73:46:45.8 & $12.943$ & $12.553$ & $1.152$ & $12.828$ & $182.5$ & $0.1$ & $182.9$ & $1.0$ & $0.2270$ & $0.0101$ & $4.4061$ & $0.1958$ & $3.9533$ & $0.1576$ & $0.0399$ & $4.2019$ & $0.2277$ & $0.0542$ & $4.0966$ & $0.2156$ & $0.0526$ & $17.5580$ & $0.0108$ & $-9.7808$ & $0.0114$ & $-0.1599$ & $4828$ & $1.937$ & $-1.26$ & $6.24$ & +$0.30$ & $7.47$ & +$0.37$ & $7.54$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.38$ & $1.33$ & D & +$0.56$ & $1.48$ & D & +$0.57$ & $-0.17$ & D &  r-I & $183$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
BPS CS 22960$-$0064 & 6569154201517486208 & 22:24:00.14 & $-$42:35:16.0 & $13.852$ & $13.731$ & $0.895$ & $13.907$ & $-74.0$ & $2.0$ & $\dots$ & $\dots$ & $0.4417$ & $0.0153$ & $2.2642$ & $0.0782$ & $2.1383$ & $0.0698$ & $0.0326$ & $2.0634$ & $0.0595$ & $0.0288$ & $2.0345$ & $0.0826$ & $0.0406$ & $11.1678$ & $0.0109$ & $-7.3778$ & $0.0142$ & $0.4541$ & $5060$ & $2.200$ & $-2.77$ & $4.73$ & +$0.14$ & $5.80$ & +$0.15$ & $5.81$ & D & N & +$0.44$ & $5.27$ & D & +$0.24$ & $0.34$ & D & $-0.18$ & $-0.74$ & D & $-0.21$ & $-0.80$ & D & +$0.34$ & $-1.91$ & D &  r-I & $100$ & Roederer+2014 & APASS DR9 & STARHORSE & Beers+2012\\
170908002801072 & 6511015939352313856 & 22:27:03.87 & $-$50:36:32.2 & $13.028$ & $12.776$ & $1.139$ & $13.046$ & $58.8$ & $0.1$ & $59.0$ & $1.0$ & $0.3181$ & $0.0135$ & $3.1433$ & $0.1331$ & $2.9058$ & $0.1138$ & $0.0392$ & $2.9266$ & $0.1041$ & $0.0356$ & $2.7590$ & $0.1171$ & $0.0424$ & $10.9130$ & $0.0110$ & $-8.9889$ & $0.0126$ & $0.0318$ & $4777$ & $2.298$ & $-1.14$ & $6.36$ & +$0.40$ & $7.70$ & +$0.42$ & $7.72$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.36$ & $1.43$ & D & +$0.21$ & $1.26$ & D & +$0.55$ & $-0.06$ & D &  r-I & $59$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
HE 2224$+$0143 & 2703430605705583360 & 22:27:23.12 & $+$01:58:33.0 & $13.744$ & $13.512$ & $1.020$ & $13.734$ & $-112.3$ & $3.0$ & $\dots$ & $\dots$ & $0.3346$ & $0.0207$ & $2.9886$ & $0.1850$ & $2.7731$ & $0.1593$ & $0.0574$ & $2.7096$ & $0.1435$ & $0.0530$ & $2.7155$ & $0.1714$ & $0.0631$ & $4.0909$ & $0.0194$ & $-10.2765$ & $0.0173$ & $0.2856$ & $5198$ & $2.660$ & $-2.58$ & $4.92$ & +$0.31$ & $6.16$ & +$0.32$ & $6.17$ & D & N & +$0.30$ & $5.32$ & D & +$0.33$ & $0.62$ & D & +$0.15$ & $-0.22$ & D & +$0.53$ & $0.13$ & D & +$1.04$ & $-1.02$ & D &  r-II & $54$ & Barklem+2005 & APASS DR9 & STARHORSE & Barklem+2005\\
160817003601383 & 6382017627409969024 & 22:27:38.84 & $-$73:17:53.7 & $11.991$ & $11.763$ & $1.108$ & $12.020$ & $213.1$ & $0.1$ & $207.7$ & $3.2$ & $1.0158$ & $0.0142$ & $0.9845$ & $0.0138$ & $0.9599$ & $0.0131$ & $0.0137$ & $0.9624$ & $0.0131$ & $0.0136$ & $0.9214$ & $0.0292$ & $0.0317$ & $16.3489$ & $0.0151$ & $-40.8037$ & $0.0183$ & $-0.1967$ & $4882$ & $2.876$ & $-0.84$ & $6.66$ & +$0.42$ & $8.01$ & +$0.44$ & $8.03$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.01$ & $1.36$ & D & +$0.13$ & $1.47$ & D & +$0.58$ & $0.26$ & D &  r-I & $208$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
BPS CS 22875$-$0029 & 6593822668301009664 & 22:29:25.10 & $-$38:57:47.5 & $13.665$ & $13.532$ & $0.667$ & $13.641$ & $70.0$ & $2.0$ & $\dots$ & $\dots$ & $0.1906$ & $0.0160$ & $5.2456$ & $0.4406$ & $4.6160$ & $0.3412$ & $0.0739$ & $4.1613$ & $0.2318$ & $0.0557$ & $4.4539$ & $0.2424$ & $0.0544$ & $12.5424$ & $0.0161$ & $-5.3302$ & $0.0141$ & $0.1486$ & $6000$ & $2.350$ & $-2.50$ & $5.00$ & +$0.10$ & $6.03$ & +$0.11$ & $6.04$ & D & N & +$0.39$ & $5.49$ & D & +$0.69$ & $1.06$ & D & +$0.11$ & $-0.18$ & D & +$0.26$ & $-0.06$ & D & +$0.92$ & $-1.06$ & D &  r-II & $100$ & Preston+2006 & APASS DR9 & STARHORSE & Preston+2006\\
J223026.41$-$194952.7 & 6629276802991311232 & 22:30:26.41 & $-$19:49:52.8 & $12.831$ & $12.473$ & $1.337$ & $12.832$ & $-42.2$ & $3.1$ & $-45.3$ & $0.4$ & $0.1215$ & $0.0141$ & $8.2325$ & $0.9583$ & $6.7811$ & $0.6501$ & $0.0959$ & $7.1827$ & $0.6833$ & $0.0951$ & $7.6118$ & $1.1447$ & $0.1504$ & $-3.6916$ & $0.0131$ & $-1.1813$ & $0.0109$ & $0.3609$ & $4657$ & $1.100$ & $-2.28$ & $5.22$ & $-0.20$ & $5.95$ & +$0.48$ & $6.63$ & D & N & +$0.24$ & $5.56$ & D & $-0.28$ & $0.31$ & D & $\dots$ & $\dots$ & X & $-0.10$ & $-0.20$ & D & +$0.40$ & $-1.36$ & D &  r-I & $25$ & Ezzeddine+2020 & APASS DR9 & STARHORSE & Ezzeddine+2020\\
BPS CS 29491$-$0069 & 6600971319243174144 & 22:31:02.18 & $-$32:38:36.5 & $13.040$ & $12.863$ & $0.928$ & $13.052$ & $-375.5$ & $1.0$ & $\dots$ & $\dots$ & $0.4107$ & $0.0183$ & $2.4346$ & $0.1086$ & $2.2897$ & $0.0960$ & $0.0419$ & $2.2555$ & $0.0777$ & $0.0345$ & $2.2395$ & $0.0787$ & $0.0352$ & $10.0757$ & $0.0194$ & $-34.7098$ & $0.0173$ & $0.2125$ & $5300$ & $2.800$ & $-2.51$ & $4.99$ & +$0.19$ & $6.11$ & +$0.20$ & $6.12$ & D & N & +$0.24$ & $5.33$ & D & +$0.20$ & $0.56$ & D & +$0.06$ & $-0.24$ & D & +$0.23$ & $-0.10$ & D & +$0.96$ & $-1.03$ & D &  r-II & $70$ & Hayek+2009 & APASS DR9 & STARHORSE & Hayek+2009\\
HE 2229$-$4153 & 6545245248153468800 & 22:32:49.05 & $-$41:38:25.2 & $13.380$ & $13.203$ & $0.940$ & $13.395$ & $-139.6$ & $1.0$ & $\dots$ & $\dots$ & $0.3799$ & $0.0146$ & $2.6319$ & $0.1012$ & $2.4634$ & $0.0887$ & $0.0360$ & $2.3578$ & $0.0678$ & $0.0288$ & $2.3288$ & $0.1579$ & $0.0678$ & $-3.1829$ & $0.0127$ & $-29.5796$ & $0.0131$ & $0.1558$ & $5156$ & $2.670$ & $-2.62$ & $4.88$ & +$0.59$ & $6.40$ & +$0.60$ & $6.41$ & D & I & +$0.57$ & $5.55$ & D & +$0.32$ & $0.57$ & D & $-0.06$ & $-0.47$ & D & $-0.21$ & $-0.65$ & D & +$0.38$ & $-1.72$ & D &  r-I & $50$ & Siqueira_Mello+2014 & APASS DR9 & STARHORSE & Siqueira_Mello+2014\\
J223454.47$-$660517.2 & 6392134513070641408 & 22:34:54.48 & $-$66:05:16.7 & $11.359$ & $11.135$ & $1.087$ & $11.383$ & $-57.3$ & $3.1$ & $-54.9$ & $0.2$ & $0.3748$ & $0.0146$ & $2.6679$ & $0.1036$ & $2.4949$ & $0.0906$ & $0.0363$ & $2.4750$ & $0.0734$ & $0.0296$ & $2.4393$ & $0.1196$ & $0.0490$ & $9.8744$ & $0.0130$ & $-12.8329$ & $0.0130$ & $-0.2684$ & $4873$ & $1.300$ & $-2.49$ & $5.01$ & $-0.30$ & $5.64$ & +$0.31$ & $6.25$ & D & N & +$0.25$ & $5.36$ & D & $-0.03$ & $0.35$ & D & $\dots$ & $\dots$ & X & $-0.20$ & $-0.51$ & D & +$0.40$ & $-1.57$ & D &  r-I & $25$ & Ezzeddine+2020 & APASS DR9 & STARHORSE & Ezzeddine+2020\\
J223720.37$-$474137.5 & 6517541923116476672 & 22:37:20.40 & $-$47:41:37.5 & $12.371$ & $12.044$ & $1.220$ & $12.349$ & $-138.3$ & $0.3$ & $-113.0$ & $4.4$ & $0.1939$ & $0.0149$ & $5.1579$ & $0.3959$ & $4.5480$ & $0.3078$ & $0.0677$ & $4.7643$ & $0.2893$ & $0.0607$ & $4.5410$ & $0.3417$ & $0.0752$ & $2.6556$ & $0.0106$ & $0.7280$ & $0.0123$ & $0.1030$ & $4499$ & $1.070$ & $-2.97$ & $4.53$ & $-0.20$ & $5.26$ & +$0.54$ & $6.00$ & D & I & $\dots$ & $\dots$ & X & $0.00$ & $-0.10$ & D & $\dots$ & $\dots$ & X & +$0.10$ & $-0.69$ & D & +$0.84$ & $-1.61$ & D &  r-II & $30$ & Holmbeck+2020 & APASS DR9 & STARHORSE & Holmbeck+2020\\
160811003401303 & 6385147254115007488 & 22:37:29.42 & $-$69:39:45.1 & $12.670$ & $12.382$ & $1.256$ & $12.703$ & $55.8$ & $0.1$ & $80.9$ & $5.1$ & $0.2037$ & $0.0088$ & $4.9094$ & $0.2131$ & $4.3537$ & $0.1676$ & $0.0385$ & $4.6232$ & $0.1559$ & $0.0337$ & $4.6550$ & $0.3180$ & $0.0683$ & $7.3406$ & $0.0088$ & $-5.9619$ & $0.0120$ & $-0.2777$ & $4558$ & $1.456$ & $-1.59$ & $5.91$ & +$0.37$ & $7.20$ & +$0.62$ & $7.45$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.20$ & $0.81$ & D & +$0.51$ & $1.09$ & D & +$0.67$ & $-0.40$ & D &  r-I & $81$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
J223733.16$-$434118.1 & 6520826714109323392 & 22:37:33.10 & $-$43:41:18.5 & $10.977$ & $10.736$ & $1.064$ & $10.975$ & $-11.2$ & $0.2$ & $-9.6$ & $0.3$ & $0.6726$ & $0.0154$ & $1.4869$ & $0.0341$ & $1.4315$ & $0.0316$ & $0.0221$ & $1.4176$ & $0.0237$ & $0.0167$ & $1.3950$ & $0.0414$ & $0.0297$ & $0.9868$ & $0.0109$ & $-43.6004$ & $0.0132$ & $0.5978$ & $4707$ & $1.730$ & $-2.47$ & $5.03$ & $-0.21$ & $5.75$ & +$0.04$ & $6.00$ & D & N & $\dots$ & $\dots$ & X & +$0.14$ & $0.54$ & D & $\dots$ & $\dots$ & X & $-0.06$ & $-0.35$ & D & +$0.40$ & $-1.55$ & D &  r-I & $30$ & Holmbeck+2020 & APASS DR9 & STARHORSE & Holmbeck+2020\\
HD 214362 & 6627657909558558464 & 22:37:58.67 & $-$22:38:40.1 & $9.064$ & $8.941$ & $0.762$ & $9.076$ & $-92.2$ & $2.0$ & $-91.6$ & $0.3$ & $2.0045$ & $0.0174$ & $0.4989$ & $0.0043$ & $0.4925$ & $0.0042$ & $0.0086$ & $0.4919$ & $0.0042$ & $0.0085$ & $0.4918$ & $0.0084$ & $0.0170$ & $174.2082$ & $0.0153$ & $-54.9635$ & $0.0124$ & $0.4232$ & $5760$ & $1.600$ & $-2.04$ & $5.46$ & $-0.19$ & $6.20$ & +$0.20$ & $6.59$ & U & X & +$0.41$ & $5.97$ & D & +$0.69$ & $1.52$ & D & $-0.27$ & $-0.10$ & D & +$0.04$ & $0.18$ & D & +$0.38$ & $-1.14$ & D &  r-I & $100$ & Roederer+2014 & NOMAD-1 & STARHORSE & Gontcharov2006\\
140823002202156 & 6406533236311686144 & 22:39:19.01 & $-$62:23:06.0 & $11.930$ & $11.606$ & $1.336$ & $11.965$ & $77.1$ & $0.3$ & $77.9$ & $0.5$ & $0.2658$ & $0.0114$ & $3.7626$ & $0.1608$ & $3.4273$ & $0.1334$ & $0.0389$ & $3.4321$ & $0.1190$ & $0.0347$ & $3.2034$ & $0.2603$ & $0.0813$ & $12.0861$ & $0.0095$ & $-9.5279$ & $0.0118$ & $-0.3077$ & $4489$ & $1.554$ & $-1.25$ & $6.25$ & +$0.47$ & $7.65$ & +$0.61$ & $7.79$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.35$ & $1.31$ & D & +$0.31$ & $1.24$ & D & +$0.33$ & $-0.40$ & D &  r-I & $78$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
J223948.27$-$080353.6 & 2609765684036561920 & 22:39:48.26 & $-$08:03:53.6 & $13.167$ & $12.703$ & $1.584$ & $13.192$ & $-274.2$ & $3.1$ & $-274.2$ & $1.0$ & $0.1224$ & $0.0185$ & $8.1686$ & $1.2373$ & $6.7377$ & $0.8418$ & $0.1249$ & $6.4815$ & $0.6985$ & $0.1078$ & $\dots$ & $\dots$ & $\dots$ & $0.9207$ & $0.0219$ & $-5.0572$ & $0.0199$ & $0.1500$ & $4540$ & $1.400$ & $-2.79$ & $4.71$ & $-0.90$ & $4.74$ & $-0.36$ & $5.28$ & D & N & +$1.26$ & $6.07$ & D & +$0.04$ & $0.12$ & D & $\dots$ & $\dots$ & X & $-0.10$ & $-0.71$ & D & +$0.60$ & $-1.67$ & D &  r-I & $25$ & Ezzeddine+2020 & APASS DR9 & BAILER-JONES & Ezzeddine+2020\\
J223957.83$-$145320.3 & 2596851370212990720 & 22:39:57.81 & $-$14:53:20.1 & $12.699$ & $12.465$ & $1.105$ & $12.720$ & $-205.1$ & $0.9$ & $-204.7$ & $0.8$ & $0.5285$ & $0.0180$ & $1.8921$ & $0.0645$ & $1.8034$ & $0.0586$ & $0.0325$ & $1.8342$ & $0.0767$ & $0.0418$ & $1.7785$ & $0.1129$ & $0.0635$ & $16.0915$ & $0.0391$ & $-4.4223$ & $0.0205$ & $-0.4746$ & $4987$ & $2.250$ & $-1.34$ & $6.16$ & $-0.15$ & $6.94$ & $-0.13$ & $6.96$ & D & N & +$0.66$ & $6.92$ & D & $-0.06$ & $1.47$ & D & $\dots$ & $\dots$ & X & +$0.34$ & $1.18$ & D & +$0.44$ & $-0.38$ & D &  r-I & $78$ & Valentini+2019 & APASS DR9 & STARHORSE & Valentini+2019\\
J224145.62$-$064643.0 & 2623363791014198656 & 22:41:45.62 & $-$06:46:43.0 & $14.077$ & $13.915$ & $1.173$ & $14.200$ & $-201.6$ & $0.5$ & $\dots$ & $\dots$ & $0.0755$ & $0.0187$ & $13.2525$ & $3.2784$ & $9.8563$ & $1.8134$ & $0.1840$ & $5.9096$ & $1.4631$ & $0.2476$ & $8.8003$ & $1.4591$ & $0.1658$ & $1.8692$ & $0.0237$ & $-2.8984$ & $0.0171$ & $-0.0339$ & $4800$ & $1.460$ & $-3.19$ & $4.31$ & +$0.05$ & $5.29$ & +$0.49$ & $5.73$ & D & N & +$0.42$ & $4.83$ & D & +$0.26$ & $-0.06$ & D & $\dots$ & $\dots$ & X & +$0.47$ & $-0.54$ & D & +$1.08$ & $-1.59$ & D &  r-II & $45$ & Yong+2021b & UCAC4 & STARHORSE & Yong+2020b\\
HE 2242$-$1930 & 2401332402926154624 & 22:45:17.20 & $-$19:14:51.5 & $15.469$ & $15.290$ & $0.924$ & $15.477$ & $-22.5$ & $3.0$ & $\dots$ & $\dots$ & $0.1930$ & $0.0289$ & $5.1808$ & $0.7753$ & $4.5658$ & $0.6021$ & $0.1319$ & $4.1025$ & $0.5660$ & $0.1380$ & $4.5620$ & $1.0644$ & $0.2333$ & $-9.5498$ & $0.0323$ & $-3.8172$ & $0.0261$ & $0.0486$ & $5281$ & $2.990$ & $-2.21$ & $5.29$ & +$0.05$ & $6.27$ & +$0.06$ & $6.28$ & D & N & +$0.20$ & $5.59$ & D & +$0.06$ & $0.72$ & D & $-0.01$ & $-0.01$ & D & $-0.15$ & $-0.18$ & D & +$0.54$ & $-1.15$ & D &  r-I & $54$ & Barklem+2005 & APASS DR9 & STARHORSE & Barklem+2005\\
150705005901028 & 6353984380164650624 & 22:45:20.65 & $-$77:22:04.6 & $12.125$ & $11.734$ & $1.370$ & $12.110$ & $203.2$ & $0.1$ & $203.6$ & $0.6$ & $0.4417$ & $0.0104$ & $2.2641$ & $0.0532$ & $2.1383$ & $0.0474$ & $0.0222$ & $2.1808$ & $0.0518$ & $0.0238$ & $2.1471$ & $0.0779$ & $0.0363$ & $-20.7790$ & $0.0111$ & $-23.7501$ & $0.0120$ & $-0.1882$ & $4670$ & $1.977$ & $-1.37$ & $6.13$ & +$0.21$ & $7.27$ & +$0.27$ & $7.33$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.04$ & $0.88$ & D & +$0.22$ & $1.03$ & D & +$0.51$ & $-0.34$ & D &  r-I & $204$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
HE 2244$-$2116 & 2397595472141043712 & 22:46:50.70 & $-$21:00:43.0 & $15.706$ & $15.553$ & $1.013$ & $15.772$ & $167.6$ & $1.0$ & $\dots$ & $\dots$ & $0.0776$ & $0.0528$ & $12.8891$ & $8.7798$ & $9.6539$ & $4.9254$ & $0.5102$ & $5.6016$ & $1.2119$ & $0.2164$ & $7.4050$ & $2.5820$ & $0.3487$ & $-0.8141$ & $0.0511$ & $-4.8119$ & $0.0368$ & $-0.0603$ & $5230$ & $2.700$ & $-2.35$ & $5.15$ & +$0.34$ & $6.42$ & +$0.35$ & $6.43$ & D & N & +$0.36$ & $5.61$ & D & $0.00$ & $0.52$ & D & $-0.20$ & $-0.34$ & D & $-0.10$ & $-0.27$ & D & +$0.58$ & $-1.25$ & D &  r-I & $50$ & Cohen+2013 & APASS DR9 & BAILER-JONES & Cohen+2013\\
HE 2244$-$1503 & 2597007642598236800 & 22:47:25.83 & $-$14:47:30.1 & $15.339$ & $15.158$ & $0.941$ & $15.351$ & $148.1$ & $3.0$ & $\dots$ & $\dots$ & $0.2411$ & $0.0352$ & $4.1482$ & $0.6062$ & $3.7444$ & $0.4939$ & $0.1319$ & $3.3602$ & $0.3125$ & $0.0930$ & $3.6666$ & $0.1607$ & $0.0438$ & $-0.8700$ & $0.0353$ & $4.4411$ & $0.0319$ & $0.0918$ & $5122$ & $2.570$ & $-2.88$ & $4.62$ & +$0.12$ & $5.67$ & +$0.13$ & $5.68$ & D & N & +$0.29$ & $5.01$ & D & $-0.09$ & $-0.10$ & D & $-0.11$ & $-0.78$ & D & +$0.41$ & $-0.29$ & D & +$0.95$ & $-1.41$ & D &  r-II & $54$ & Barklem+2005 & APASS DR9 & STARHORSE & Barklem+2005\\
J224927.60$-$223829.0 & 2397088116243930752 & 22:49:27.60 & $-$22:38:29.0 & $12.020$ & $11.721$ & $1.226$ & $12.029$ & $-20.9$ & $1.4$ & $-7.5$ & $0.8$ & $0.2493$ & $0.0196$ & $4.0107$ & $0.3148$ & $3.6320$ & $0.2581$ & $0.0711$ & $3.4506$ & $0.2681$ & $0.0777$ & $3.6435$ & $0.4774$ & $0.1310$ & $14.1793$ & $0.0186$ & $-12.7602$ & $0.0157$ & $0.3384$ & $4592$ & $1.140$ & $-2.03$ & $5.47$ & $-0.21$ & $6.19$ & +$0.39$ & $6.79$ & D & N & +$0.51$ & $6.08$ & D & +$0.12$ & $0.96$ & D & $\dots$ & $\dots$ & X & +$0.14$ & $0.29$ & D & +$0.31$ & $-1.20$ & D &  r-I & $66$ & Zepeda+2021 & APASS DR9 & STARHORSE & Zepeda+2021\\
HIP 112796 & 2611218796027486336 & 22:50:31.08 & $-$06:54:49.5 & $7.821$ & $7.481$ & $1.288$ & $7.817$ & $-116.5$ & $2.0$ & $-115.5$ & $0.2$ & $1.4646$ & $0.0238$ & $0.6828$ & $0.0111$ & $0.6709$ & $0.0107$ & $0.0160$ & $0.6660$ & $0.0089$ & $0.0134$ & $0.6603$ & $0.0156$ & $0.0236$ & $-72.1852$ & $0.0239$ & $-106.3050$ & $0.0242$ & $0.3246$ & $4525$ & $1.000$ & $-2.10$ & $5.40$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & X & +$0.18$ & $5.68$ & D & $\dots$ & $\dots$ & X & $-0.32$ & $-0.21$ & D & $-0.68$ & $-0.60$ & D & +$0.37$ & $-1.21$ & D &  r-I & $100$ & Fulbright2000 & NOMAD-1 & STARHORSE & Fulbright2000\\
150831005001062 & 6384857223563362560 & 22:52:04.93 & $-$69:05:43.2 & $13.291$ & $12.913$ & $1.406$ & $13.307$ & $228.8$ & $0.1$ & $230.8$ & $0.6$ & $0.1699$ & $0.0170$ & $5.8864$ & $0.5902$ & $5.1051$ & $0.4439$ & $0.0870$ & $5.1410$ & $0.3938$ & $0.0766$ & $5.3717$ & $0.8842$ & $0.1646$ & $10.4022$ & $0.0162$ & $-8.0037$ & $0.0174$ & $-0.0881$ & $4429$ & $1.513$ & $-0.96$ & $6.54$ & +$0.20$ & $7.68$ & +$0.31$ & $7.79$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.01$ & $1.27$ & D & +$0.48$ & $1.70$ & D & +$0.66$ & $0.23$ & D &  r-I & $231$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
140806004101327 & 6391170374516135424 & 22:52:51.41 & $-$66:30:04.9 & $12.891$ & $12.653$ & $1.043$ & $12.884$ & $80.3$ & $0.1$ & $80.2$ & $1.2$ & $0.2746$ & $0.0119$ & $3.6422$ & $0.1575$ & $3.3271$ & $0.1314$ & $0.0395$ & $3.2723$ & $0.0903$ & $0.0276$ & $3.1529$ & $0.3042$ & $0.0965$ & $7.3444$ & $0.0103$ & $-7.6204$ & $0.0120$ & $-0.2139$ & $5041$ & $2.382$ & $-0.81$ & $6.69$ & +$0.53$ & $8.15$ & +$0.56$ & $8.18$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.40$ & $1.80$ & D & +$0.21$ & $1.58$ & D & +$0.57$ & $0.28$ & D &  r-I & $80$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
140809004201167 & 6354463664155093120 & 22:53:13.80 & $-$76:22:08.4 & $12.040$ & $11.627$ & $1.524$ & $12.083$ & $290.3$ & $0.1$ & $291.8$ & $0.5$ & $0.2113$ & $0.0126$ & $4.7336$ & $0.2819$ & $4.2149$ & $0.2235$ & $0.0530$ & $4.4877$ & $0.2667$ & $0.0594$ & $4.3306$ & $0.3279$ & $0.0757$ & $-10.3077$ & $0.0138$ & $-16.5117$ & $0.0143$ & $-0.2150$ & $4341$ & $1.339$ & $-1.03$ & $6.47$ & +$0.23$ & $7.62$ & +$0.36$ & $7.75$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.31$ & $1.48$ & D & +$0.40$ & $1.55$ & D & +$0.43$ & $-0.08$ & D &  r-I & $292$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
140814005401260 & 6384132507961611904 & 22:54:27.36 & $-$70:15:57.2 & $13.017$ & $12.656$ & $1.413$ & $13.054$ & $119.9$ & $0.1$ & $117.1$ & $2.0$ & $0.2624$ & $0.0109$ & $3.8103$ & $0.1587$ & $3.4669$ & $0.1314$ & $0.0379$ & $3.7535$ & $0.1569$ & $0.0418$ & $3.6778$ & $0.0551$ & $0.0150$ & $6.0601$ & $0.0107$ & $-5.8642$ & $0.0125$ & $-0.1829$ & $4446$ & $1.782$ & $-0.85$ & $6.65$ & +$0.74$ & $8.32$ & +$0.77$ & $8.35$ & D & C & $\dots$ & $\dots$ & X & +$1.16$ & $3.19$ & U & +$0.45$ & $1.82$ & D & +$0.13$ & $1.47$ & D & +$0.40$ & $0.07$ & D & CEMP-r  / r-I & $117$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
HE 2252$-$4225 & 6542909786672462336 & 22:54:58.56 & $-$42:09:19.3 & $14.978$ & $14.708$ & $1.115$ & $14.967$ & $-333.7$ & $3.0$ & $\dots$ & $\dots$ & $0.0608$ & $0.0297$ & $16.4460$ & $8.0228$ & $11.5201$ & $3.9365$ & $0.3417$ & $7.6660$ & $2.2626$ & $0.2952$ & $12.2374$ & $5.2161$ & $0.4262$ & $0.4952$ & $0.0262$ & $-4.2302$ & $0.0226$ & $0.1114$ & $4708$ & $1.530$ & $-2.83$ & $4.67$ & $-0.42$ & $5.18$ & $-0.02$ & $5.58$ & D & N & +$0.17$ & $4.94$ & D & +$0.17$ & $0.21$ & D & +$0.08$ & $-0.54$ & D & +$0.41$ & $-0.24$ & D & +$0.99$ & $-1.32$ & D &  r-II & $54$ & Barklem+2005 & APASS DR9 & BAILER-JONES & Barklem+2005\\
HE 2252$-$4157 & 6542992181325159424 & 22:55:34.22 & $-$41:41:29.3 & $16.286$ & $16.113$ & $0.937$ & $16.304$ & $-94.5$ & $3.0$ & $\dots$ & $\dots$ & $0.0411$ & $0.0490$ & $24.3237$ & $29.0063$ & $14.9004$ & $10.8850$ & $0.7305$ & $12.3583$ & $3.9082$ & $0.3162$ & $11.6095$ & $0.8383$ & $0.0722$ & $-3.3712$ & $0.0503$ & $-7.3174$ & $0.0414$ & $0.0006$ & $5090$ & $2.870$ & $-1.93$ & $5.57$ & $-0.19$ & $6.31$ & $-0.18$ & $6.32$ & D & N & +$0.24$ & $5.91$ & D & +$0.11$ & $1.05$ & D & $-0.06$ & $0.22$ & D & +$0.24$ & $0.49$ & D & +$0.52$ & $-0.89$ & D &  r-I & $54$ & Barklem+2005 & APASS DR9 & STARHORSE & Barklem+2005\\
160811004001103 & 6382208706210574208 & 22:55:53.63 & $-$73:15:14.2 & $13.054$ & $12.851$ & $1.098$ & $13.103$ & $115.9$ & $0.1$ & $119.1$ & $1.6$ & $0.5110$ & $0.0150$ & $1.9568$ & $0.0574$ & $1.8620$ & $0.0520$ & $0.0279$ & $1.8962$ & $0.0588$ & $0.0310$ & $1.8893$ & $0.1585$ & $0.0839$ & $15.7700$ & $0.0162$ & $-18.7160$ & $0.0170$ & $-0.0686$ & $4903$ & $2.837$ & $-0.89$ & $6.61$ & +$0.25$ & $7.79$ & +$0.27$ & $7.81$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.06$ & $1.38$ & D & +$0.23$ & $1.52$ & D & +$0.49$ & $0.12$ & D &  r-I & $119$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
J225625.44$-$071955.2 & 2610720889058877696 & 22:56:25.44 & $-$07:19:55.2 & $11.587$ & $11.228$ & $1.327$ & $11.582$ & $-99.3$ & $0.5$ & $-96.8$ & $0.1$ & $0.2514$ & $0.0212$ & $3.9781$ & $0.3351$ & $3.6052$ & $0.2752$ & $0.0763$ & $3.2037$ & $0.2879$ & $0.0899$ & $3.7822$ & $0.3800$ & $0.1005$ & $-2.4870$ & $0.0289$ & $-11.1200$ & $0.0196$ & $-0.0878$ & $4558$ & $1.200$ & $-2.26$ & $5.24$ & +$0.18$ & $6.35$ & +$0.71$ & $6.88$ & D & C & +$0.42$ & $5.76$ & D & +$0.08$ & $0.69$ & D & $-0.02$ & $-0.07$ & D & +$0.26$ & $0.18$ & D & +$1.10$ & $-0.64$ & D & CEMP-r  / r-II & $30$ & Sakari+2018 & APASS DR9 & STARHORSE & Sakari+2018\\
160811004001085 & 6382305703751862400 & 22:56:26.22 & $-$73:01:23.5 & $12.663$ & $12.459$ & $1.094$ & $12.710$ & $77.5$ & $0.1$ & $78.1$ & $0.9$ & $0.7214$ & $0.0114$ & $1.3862$ & $0.0218$ & $1.3380$ & $0.0203$ & $0.0152$ & $1.3622$ & $0.0219$ & $0.0161$ & $1.3471$ & $0.0653$ & $0.0485$ & $11.3372$ & $0.0123$ & $-7.5450$ & $0.0124$ & $-0.0195$ & $4953$ & $2.922$ & $-0.86$ & $6.64$ & +$0.48$ & $8.05$ & +$0.50$ & $8.07$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.01$ & $1.36$ & D & $-0.00$ & $1.31$ & D & +$0.58$ & $0.24$ & D &  r-I & $78$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
150831005001014 & 6384684634597695744 & 22:57:48.56 & $-$69:02:42.7 & $13.600$ & $13.219$ & $1.470$ & $13.645$ & $165.7$ & $0.1$ & $166.0$ & $0.9$ & $0.1543$ & $0.0112$ & $6.4817$ & $0.4687$ & $5.5469$ & $0.3433$ & $0.0619$ & $5.1740$ & $0.2791$ & $0.0540$ & $4.7149$ & $0.5818$ & $0.1234$ & $-4.5788$ & $0.0102$ & $-2.6414$ & $0.0113$ & $-0.0727$ & $4273$ & $1.581$ & $-0.83$ & $6.67$ & +$0.59$ & $8.19$ & +$0.62$ & $8.22$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.71$ & $2.09$ & D & +$0.07$ & $1.43$ & D & +$0.45$ & $0.15$ & D &  r-I & $166$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
150831005001017 & 6384683741244499712 & 22:58:07.98 & $-$69:07:32.0 & $13.077$ & $12.852$ & $1.160$ & $13.131$ & $53.4$ & $0.1$ & $54.1$ & $0.7$ & $0.4074$ & $0.0114$ & $2.4545$ & $0.0686$ & $2.3073$ & $0.0606$ & $0.0263$ & $2.3907$ & $0.0744$ & $0.0311$ & $2.2830$ & $0.1265$ & $0.0554$ & $-0.3165$ & $0.0103$ & $-4.3977$ & $0.0115$ & $-0.0998$ & $4743$ & $2.593$ & $-0.94$ & $6.56$ & +$0.35$ & $7.84$ & +$0.37$ & $7.86$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.40$ & $1.67$ & D & +$0.24$ & $1.48$ & D & +$0.71$ & $0.29$ & D &  r-II & $54$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
140809004201265 & 6378544411913029248 & 23:01:47.83 & $-$75:33:36.5 & $11.841$ & $11.534$ & $1.306$ & $11.879$ & $173.3$ & $0.1$ & $182.0$ & $0.6$ & $0.3598$ & $0.0124$ & $2.7790$ & $0.0958$ & $2.5917$ & $0.0833$ & $0.0322$ & $2.6535$ & $0.0785$ & $0.0296$ & $2.5938$ & $0.0647$ & $0.0250$ & $12.9275$ & $0.0143$ & $-23.7983$ & $0.0169$ & $0.0031$ & $4630$ & $1.711$ & $-1.23$ & $6.27$ & +$0.32$ & $7.52$ & +$0.47$ & $7.67$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.10$ & $1.07$ & D & +$0.13$ & $1.08$ & D & +$0.36$ & $-0.35$ & D &  r-I & $182$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
J230222.89$-$683323.3 & 6390694633874538496 & 23:02:22.90 & $-$68:33:23.3 & $11.593$ & $11.384$ & $0.974$ & $11.589$ & $136.1$ & $0.2$ & $134.8$ & $0.5$ & $0.8993$ & $0.0150$ & $1.1120$ & $0.0185$ & $1.0807$ & $0.0175$ & $0.0162$ & $1.0803$ & $0.0165$ & $0.0152$ & $1.0636$ & $0.0316$ & $0.0297$ & $30.8300$ & $0.0135$ & $-20.5396$ & $0.0153$ & $-0.0826$ & $5063$ & $2.290$ & $-2.64$ & $4.86$ & +$0.30$ & $6.09$ & +$0.31$ & $6.10$ & D & N & $\dots$ & $\dots$ & X & +$0.15$ & $0.38$ & D & $\dots$ & $\dots$ & X & $-0.29$ & $-0.75$ & D & +$0.61$ & $-1.51$ & D &  r-I & $30$ & Hansen+2018 & APASS DR9 & STARHORSE & Hansen+2018\\
160724003501198 & 6353523027661029888 & 23:02:42.23 & $-$78:42:57.1 & $12.756$ & $12.378$ & $1.501$ & $12.821$ & $41.6$ & $0.1$ & $42.2$ & $0.5$ & $0.2453$ & $0.0104$ & $4.0765$ & $0.1735$ & $3.6859$ & $0.1418$ & $0.0385$ & $4.0246$ & $0.1659$ & $0.0412$ & $3.7745$ & $0.1481$ & $0.0393$ & $3.4543$ & $0.0121$ & $-2.0208$ & $0.0117$ & $0.0696$ & $4360$ & $1.633$ & $-0.85$ & $6.65$ & +$0.44$ & $8.03$ & +$0.48$ & $8.07$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.15$ & $1.21$ & D & +$0.21$ & $1.55$ & D & +$0.44$ & $0.11$ & D &  r-I & $42$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
HE 2301$-$4024 & 6543404017148905856 & 23:04:14.03 & $-$40:08:20.1 & $16.240$ & $16.291$ & $0.781$ & $16.432$ & $-221.7$ & $3.0$ & $\dots$ & $\dots$ & $0.1885$ & $0.0632$ & $5.3039$ & $1.7777$ & $4.6611$ & $1.3729$ & $0.2946$ & $3.3430$ & $0.4171$ & $0.1248$ & $3.4614$ & $0.8395$ & $0.2425$ & $-1.3435$ & $0.0561$ & $-28.1607$ & $0.0516$ & $0.0179$ & $5743$ & $3.760$ & $-2.11$ & $5.39$ & +$0.27$ & $6.59$ & +$0.27$ & $6.59$ & D & N & +$0.19$ & $5.68$ & D & +$0.11$ & $0.87$ & D & +$0.17$ & $0.27$ & D & +$0.45$ & $0.52$ & D & +$0.98$ & $-0.61$ & D &  r-II & $54$ & Barklem+2005 & NOMAD-1 & STARHORSE & Barklem+2005\\
J230609.75$-$610736.8 & 6490201535701622912 & 23:06:09.80 & $-$61:07:36.8 & $11.046$ & $10.764$ & $1.203$ & $11.061$ & $54.3$ & $0.3$ & $51.0$ & $0.4$ & $0.3608$ & $0.0109$ & $2.7712$ & $0.0837$ & $2.5850$ & $0.0728$ & $0.0282$ & $2.6426$ & $0.0833$ & $0.0315$ & $2.5186$ & $0.0847$ & $0.0336$ & $19.8441$ & $0.0102$ & $-20.4250$ & $0.0104$ & $-0.3144$ & $4669$ & $1.330$ & $-2.28$ & $5.22$ & $-0.36$ & $5.79$ & +$0.24$ & $6.39$ & D & N & $\dots$ & $\dots$ & X & +$0.09$ & $0.68$ & D & $\dots$ & $\dots$ & X & $-0.14$ & $-0.24$ & D & +$0.31$ & $-1.45$ & D &  r-I & $30$ & Holmbeck+2020 & APASS DR9 & STARHORSE & Holmbeck+2020\\
150830004601369 & 6379104269489447040 & 23:08:54.19 & $-$74:06:36.7 & $13.458$ & $13.010$ & $1.419$ & $13.410$ & $91.4$ & $0.1$ & $91.1$ & $0.9$ & $0.1679$ & $0.0114$ & $5.9574$ & $0.4057$ & $5.1584$ & $0.3042$ & $0.0590$ & $5.3090$ & $0.2938$ & $0.0553$ & $4.5421$ & $0.7349$ & $0.1618$ & $5.2807$ & $0.0129$ & $-5.3387$ & $0.0128$ & $0.0335$ & $4409$ & $1.538$ & $-0.96$ & $6.54$ & +$0.47$ & $7.94$ & +$0.54$ & $8.01$ & D & I & $\dots$ & $\dots$ & X & +$1.38$ & $3.29$ & U & +$0.34$ & $1.59$ & D & +$0.46$ & $1.68$ & D & +$0.50$ & $0.06$ & D &  r-I & $91$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
J231003.19$-$770216.5 & 6354182945092770176 & 23:10:03.23 & $-$77:02:16.6 & $11.943$ & $11.653$ & $1.296$ & $11.992$ & $-56.1$ & $3.1$ & $-53.9$ & $0.6$ & $0.2739$ & $0.0142$ & $3.6514$ & $0.1890$ & $3.3348$ & $0.1577$ & $0.0473$ & $3.2830$ & $0.1301$ & $0.0396$ & $3.3161$ & $0.2140$ & $0.0645$ & $17.1440$ & $0.0158$ & $-9.9508$ & $0.0164$ & $-0.1800$ & $4756$ & $1.250$ & $-1.81$ & $5.69$ & $-0.10$ & $6.52$ & +$0.38$ & $7.00$ & D & N & $-0.35$ & $5.44$ & D & $-0.23$ & $0.83$ & D & $\dots$ & $\dots$ & X & $-0.10$ & $0.27$ & D & +$0.65$ & $-0.64$ & D &  r-I & $25$ & Ezzeddine+2020 & APASS DR9 & STARHORSE & Ezzeddine+2020\\
J231300.00$-$450707.0 & 6529464133855343872 & 23:13:00.00 & $-$45:07:07.0 & $11.220$ & $10.947$ & $1.189$ & $11.238$ & $-113.4$ & $3.5$ & $-94.7$ & $0.3$ & $0.3145$ & $0.0181$ & $3.1794$ & $0.1828$ & $2.9366$ & $0.1560$ & $0.0531$ & $2.8860$ & $0.1784$ & $0.0618$ & $2.9286$ & $0.1437$ & $0.0491$ & $4.8061$ & $0.0097$ & $-6.8279$ & $0.0168$ & $0.3653$ & $4804$ & $1.450$ & $-2.53$ & $4.97$ & +$0.40$ & $6.30$ & +$0.83$ & $6.73$ & D & C & +$0.11$ & $5.18$ & D & $-0.37$ & $-0.03$ & D & $\dots$ & $\dots$ & X & $-0.52$ & $-0.87$ & D & +$0.55$ & $-1.46$ & D & CEMP-r  / r-I & $62$ & Zepeda+2021 & APASS DR9 & STARHORSE & Zepeda+2021\\
140805004201223 & 6381378746730100224 & 23:13:18.40 & $-$70:51:39.5 & $13.194$ & $12.945$ & $1.153$ & $13.220$ & $157.5$ & $0.2$ & $157.7$ & $2.0$ & $0.2568$ & $0.0147$ & $3.8935$ & $0.2234$ & $3.5356$ & $0.1842$ & $0.0521$ & $3.4582$ & $0.1174$ & $0.0340$ & $3.3734$ & $0.2947$ & $0.0874$ & $3.2769$ & $0.0151$ & $-5.0898$ & $0.0176$ & $-0.2486$ & $4810$ & $2.088$ & $-1.42$ & $6.08$ & +$0.18$ & $7.19$ & +$0.22$ & $7.23$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.12$ & $0.67$ & D & +$0.28$ & $1.04$ & D & +$0.56$ & $-0.35$ & D &  r-I & $158$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
150828004201325 & 6387630393751542656 & 23:13:55.46 & $-$69:07:30.3 & $11.999$ & $11.714$ & $1.238$ & $12.027$ & $113.3$ & $0.1$ & $113.7$ & $0.4$ & $0.5340$ & $0.0115$ & $1.8726$ & $0.0404$ & $1.7857$ & $0.0367$ & $0.0206$ & $1.8121$ & $0.0437$ & $0.0241$ & $1.7232$ & $0.0650$ & $0.0377$ & $25.8524$ & $0.0111$ & $-13.2280$ & $0.0131$ & $-0.1722$ & $4719$ & $2.354$ & $-0.81$ & $6.69$ & +$0.41$ & $8.03$ & +$0.44$ & $8.06$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.06$ & $1.46$ & D & +$0.16$ & $1.53$ & D & +$0.51$ & $0.22$ & D &  r-I & $114$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
J231524.84$+$121603.7 & 2811948250134539520 & 23:15:24.84 & $+$12:16:03.7 & $13.783$ & $13.454$ & $1.315$ & $13.803$ & $\dots$ & $\dots$ & $-116.4$ & $4.5$ & $0.1215$ & $0.0211$ & $8.2280$ & $1.4280$ & $6.7780$ & $0.9690$ & $0.1430$ & $5.9081$ & $0.4122$ & $0.0698$ & $5.1733$ & $0.9571$ & $0.1850$ & $8.2129$ & $0.0207$ & $-2.0722$ & $0.0146$ & $0.0241$ & $4490$ & $1.450$ & $-1.25$ & $6.25$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & X & +$0.20$ & $6.55$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.19$ & $1.12$ & D & +$0.42$ & $-0.31$ & D &  r-I & $\dots$ & Naidu2021 & APASS DR9 & STARHORSE & $\dots$\\
BPS CS 29513$-$0003 & 6530217849075138176 & 23:15:31.71 & $-$41:56:19.8 & $13.526$ & $13.338$ & $0.816$ & $13.489$ & $-103.0$ & $2.0$ & $\dots$ & $\dots$ & $0.1988$ & $0.0178$ & $5.0307$ & $0.4506$ & $4.4488$ & $0.3524$ & $0.0792$ & $4.1475$ & $0.2807$ & $0.0677$ & $4.0842$ & $0.2118$ & $0.0519$ & $3.0179$ & $0.0153$ & $-18.9176$ & $0.0162$ & $0.1196$ & $5480$ & $1.900$ & $-2.46$ & $5.04$ & $-0.05$ & $5.92$ & +$0.06$ & $6.03$ & D & N & +$0.44$ & $5.58$ & D & +$0.24$ & $0.65$ & D & $-0.34$ & $-0.59$ & D & $-0.08$ & $-0.36$ & D & +$0.49$ & $-1.45$ & D &  r-I & $100$ & Roederer+2014 & APASS DR9 & STARHORSE & Beers+2012\\
140813003801132 & 6379047026165885056 & 23:16:10.04 & $-$73:27:51.9 & $12.615$ & $12.368$ & $1.155$ & $12.644$ & $40.6$ & $0.1$ & $41.9$ & $0.7$ & $0.5103$ & $0.0101$ & $1.9596$ & $0.0390$ & $1.8646$ & $0.0353$ & $0.0189$ & $1.9273$ & $0.0337$ & $0.0175$ & $1.9538$ & $0.0569$ & $0.0291$ & $-7.9618$ & $0.0127$ & $-3.3741$ & $0.0135$ & $-0.1946$ & $4768$ & $2.510$ & $-0.93$ & $6.57$ & +$0.45$ & $7.95$ & +$0.47$ & $7.97$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.31$ & $1.59$ & D & +$0.39$ & $1.64$ & D & +$0.52$ & $0.11$ & D &  r-I & $42$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
J231724.66$+$111902.3 & 2810525379008979968 & 23:17:24.66 & $+$11:19:02.3 & $13.729$ & $13.357$ & $1.247$ & $13.674$ & $-23.3$ & $0.0$ & $\dots$ & $\dots$ & $0.1632$ & $0.0152$ & $6.1286$ & $0.5724$ & $5.2863$ & $0.4259$ & $0.0806$ & $5.0021$ & $0.4318$ & $0.0863$ & $4.6635$ & $0.8352$ & $0.1791$ & $13.3260$ & $0.0161$ & $-3.0704$ & $0.0128$ & $0.1292$ & $4700$ & $2.000$ & $-1.09$ & $6.41$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & X & +$0.13$ & $6.63$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.41$ & $1.49$ & D & +$0.90$ & $0.33$ & D &  r-II & $\dots$ & Naidu2021 & APASS DR9 & STARHORSE & Jonsson+2020\\
J231923.85$+$191715.4 & 2825202828448812416 & 23:19:23.78 & $+$19:17:15.7 & $11.616$ & $11.262$ & $1.361$ & $11.633$ & $-250.5$ & $2.0$ & $-277.2$ & $0.5$ & $0.2423$ & $0.0274$ & $4.1269$ & $0.4666$ & $3.7270$ & $0.3805$ & $0.1021$ & $3.9727$ & $0.2674$ & $0.0673$ & $3.8832$ & $0.8340$ & $0.2148$ & $6.0400$ & $0.0271$ & $-1.3890$ & $0.0214$ & $0.2635$ & $4500$ & $1.250$ & $-2.10$ & $5.40$ & $-0.58$ & $5.75$ & +$0.05$ & $6.38$ & D & N & +$0.08$ & $5.58$ & D & +$0.03$ & $0.80$ & D & $-0.11$ & $0.00$ & D & $-0.13$ & $-0.05$ & D & +$0.43$ & $-1.15$ & D &  r-I & $77$ & Bandyopadhyay+2020 & APASS DR9 & STARHORSE & Bandyopadhyay+2020\\
BPS CS 22888$-$0047 & 6555583028276838528 & 23:20:19.85 & $-$33:45:46.9 & $14.630$ & $14.433$ & $0.709$ & $14.554$ & $-161.0$ & $2.0$ & $\dots$ & $\dots$ & $0.1071$ & $0.0225$ & $9.3331$ & $1.9571$ & $7.5106$ & $1.2674$ & $0.1687$ & $5.9625$ & $0.7363$ & $0.1235$ & $6.7505$ & $0.2810$ & $0.0416$ & $6.0426$ & $0.0201$ & $-13.1989$ & $0.0175$ & $0.2315$ & $6000$ & $2.500$ & $-2.30$ & $5.20$ & +$0.18$ & $6.31$ & +$0.19$ & $6.32$ & D & N & +$0.04$ & $5.34$ & D & +$0.57$ & $1.14$ & D & +$0.11$ & $0.02$ & D & +$0.15$ & $0.03$ & D & +$0.93$ & $-0.85$ & D &  r-II & $100$ & Preston+2006 & APASS DR9 & STARHORSE & Preston+2006\\
140708004701078 & 2661005953843811456 & 23:20:20.58 & $+$05:22:52.7 & $5.070$ & $4.648$ & $1.446$ & $5.062$ & $18.6$ & $0.1$ & $40.5$ & $0.2$ & $9.0926$ & $0.1150$ & $0.1100$ & $0.0014$ & $0.1097$ & $0.0014$ & $0.0126$ & $0.1091$ & $0.0013$ & $0.0115$ & $\dots$ & $\dots$ & $\dots$ & $78.8108$ & $0.1680$ & $-59.7615$ & $0.0985$ & $-0.1290$ & $4351$ & $1.735$ & $-0.83$ & $6.67$ & +$0.47$ & $8.07$ & +$0.53$ & $8.13$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.03$ & $1.35$ & D & +$0.07$ & $1.42$ & D & +$0.48$ & $0.18$ & D &  r-I & $40$ & GALAH DR3 & GSC2.3 & BAILER-JONES & GALAH DR3\\
BPS CS 22945$-$0017 & 6486692891016362240 & 23:20:55.40 & $-$63:15:43.0 & $14.445$ & $14.325$ & $0.594$ & $14.417$ & $91.0$ & $2.0$ & $\dots$ & $\dots$ & $0.8630$ & $0.0241$ & $1.1588$ & $0.0323$ & $1.1249$ & $0.0305$ & $0.0271$ & $1.1085$ & $0.0288$ & $0.0260$ & $1.0792$ & $0.0460$ & $0.0426$ & $29.3344$ & $0.0223$ & $-3.6133$ & $0.0249$ & $-0.2394$ & $6080$ & $3.700$ & $-2.73$ & $4.77$ & +$1.78$ & $7.48$ & +$1.78$ & $7.48$ & D & C & +$0.26$ & $5.13$ & D & +$0.38$ & $0.52$ & D & +$0.07$ & $-0.45$ & D & +$0.48$ & $-0.07$ & D & +$1.13$ & $-1.08$ & D & CEMP-r  / r-II & $100$ & Roederer+2014 & APASS DR9 & STARHORSE & Beers+2012\\
J232427.66$-$272805.5 & 2378644358443810944 & 23:24:27.60 & $-$27:28:04.8 & $10.621$ & $10.401$ & $1.082$ & $10.647$ & $-133.1$ & $0.3$ & $-134.1$ & $0.2$ & $0.6966$ & $0.0176$ & $1.4354$ & $0.0362$ & $1.3838$ & $0.0336$ & $0.0243$ & $1.3883$ & $0.0296$ & $0.0213$ & $1.3281$ & $0.0893$ & $0.0672$ & $4.0486$ & $0.0183$ & $-36.9008$ & $0.0162$ & $0.0616$ & $4743$ & $1.590$ & $-2.40$ & $5.10$ & +$0.07$ & $6.10$ & +$0.47$ & $6.50$ & D & N & $\dots$ & $\dots$ & X & +$0.27$ & $0.74$ & D & $\dots$ & $\dots$ & X & +$0.32$ & $0.10$ & D & +$0.55$ & $-1.33$ & D &  r-I & $30$ & Holmbeck+2020 & APASS DR9 & STARHORSE & Holmbeck+2020\\
J232518.96$-$081554.0 & 2438481739732690176 & 23:25:18.96 & $-$08:15:54.0 & $11.882$ & $11.694$ & $0.939$ & $11.886$ & $-275.4$ & $0.5$ & $-273.9$ & $0.4$ & $0.3974$ & $0.0204$ & $2.5166$ & $0.1295$ & $2.3620$ & $0.1141$ & $0.0483$ & $2.1385$ & $0.0618$ & $0.0289$ & $2.1869$ & $0.0737$ & $0.0337$ & $11.1443$ & $0.0203$ & $-18.0444$ & $0.0172$ & $0.2712$ & $4995$ & $1.540$ & $-2.30$ & $5.20$ & $-0.24$ & $5.89$ & +$0.22$ & $6.35$ & D & N & +$0.71$ & $6.01$ & D & $-0.42$ & $0.15$ & D & $-0.36$ & $-0.45$ & D & $-0.33$ & $-0.45$ & D & +$0.55$ & $-1.23$ & D &  r-I & $30$ & Sakari+2018 & APASS DR9 & STARHORSE & Sakari+2018\\
J232541.64$-$235620.6 & 2381924235989147392 & 23:25:41.60 & $-$23:56:20.9 & $10.095$ & $9.766$ & $1.286$ & $10.101$ & $-74.6$ & $0.2$ & $-77.2$ & $1.1$ & $0.4104$ & $0.0141$ & $2.4368$ & $0.0837$ & $2.2916$ & $0.0741$ & $0.0323$ & $2.2659$ & $0.0704$ & $0.0311$ & $2.2049$ & $0.0586$ & $0.0266$ & $9.9808$ & $0.0161$ & $-21.0234$ & $0.0153$ & $0.1290$ & $4647$ & $1.280$ & $-1.88$ & $5.62$ & $-0.47$ & $6.08$ & +$0.08$ & $6.63$ & D & N & $\dots$ & $\dots$ & X & +$0.06$ & $1.05$ & D & $\dots$ & $\dots$ & X & +$0.19$ & $0.49$ & D & +$0.42$ & $-0.94$ & D &  r-I & $30$ & Holmbeck+2020 & APASS DR9 & STARHORSE & Holmbeck+2020\\
HE 2323$-$6549 & 6390328427782832384 & 23:26:14.49 & $-$65:33:06.9 & $14.356$ & $14.095$ & $0.874$ & $14.264$ & $23.6$ & $2.0$ & $\dots$ & $\dots$ & $0.3432$ & $0.0156$ & $2.9133$ & $0.1321$ & $2.7082$ & $0.1142$ & $0.0422$ & $2.6884$ & $0.0874$ & $0.0325$ & $2.4380$ & $0.1605$ & $0.0658$ & $1.6888$ & $0.0153$ & $-26.1968$ & $0.0188$ & $-0.2287$ & $5215$ & $2.600$ & $-3.35$ & $4.15$ & +$0.72$ & $5.80$ & +$0.73$ & $5.81$ & D & C & +$0.55$ & $4.80$ & D & +$0.03$ & $-0.45$ & D & $-0.46$ & $-1.60$ & D & $-0.58$ & $-1.75$ & D & +$0.58$ & $-2.25$ & D & CEMP-r  / r-I & $40$ & Placco+2014 & APASS DR9 & STARHORSE & Placco+2014\\
J232652.58$-$015924.8 & 2643630302870307328 & 23:26:52.60 & $-$01:59:24.8 & $11.167$ & $10.761$ & $1.398$ & $11.151$ & $-215.3$ & $0.3$ & $-213.3$ & $1.5$ & $0.2042$ & $0.0169$ & $4.8971$ & $0.4064$ & $4.3440$ & $0.3198$ & $0.0736$ & $4.0986$ & $0.2872$ & $0.0701$ & $3.8565$ & $0.0954$ & $0.0247$ & $-0.0401$ & $0.0183$ & $-19.2339$ & $0.0148$ & $0.2419$ & $4360$ & $0.450$ & $-3.13$ & $4.37$ & $-0.63$ & $4.67$ & +$0.11$ & $5.41$ & D & N & $\dots$ & $\dots$ & X & +$0.07$ & $-0.19$ & D & $\dots$ & $\dots$ & X & +$0.31$ & $-0.64$ & D & +$0.69$ & $-1.92$ & D &  r-I & $30$ & Hansen+2018 & APASS DR9 & STARHORSE & Hansen+2018\\
HD 220838 & 2380163711714608000 & 23:27:16.48 & $-$26:58:58.1 & $9.389$ & $9.007$ & $1.394$ & $9.395$ & $-22.9$ & $2.0$ & $-22.8$ & $0.1$ & $0.5850$ & $0.0219$ & $1.7095$ & $0.0641$ & $1.6368$ & $0.0587$ & $0.0359$ & $1.6126$ & $0.0527$ & $0.0327$ & $1.3694$ & $0.1010$ & $0.0737$ & $-1.0940$ & $0.0236$ & $-13.2498$ & $0.0205$ & $0.0786$ & $4450$ & $1.200$ & $-1.70$ & $5.80$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & X & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.05$ & $0.56$ & D & +$0.11$ & $0.59$ & D & +$0.34$ & $-0.84$ & D &  r-I & $150$ & Burris+2000 & APASS DR9 & STARHORSE & Burris+2000\\
J232850.61$-$043236.8 & 2633312142157738880 & 23:28:50.60 & $-$04:32:34.8 & $11.543$ & $11.312$ & $1.186$ & $11.602$ & $-34.9$ & $0.3$ & $-37.6$ & $0.5$ & $0.4333$ & $0.0189$ & $2.3081$ & $0.1006$ & $2.1774$ & $0.0895$ & $0.0411$ & $2.0361$ & $0.0639$ & $0.0314$ & $2.1641$ & $0.1645$ & $0.0760$ & $-3.2689$ & $0.0216$ & $-14.8122$ & $0.0180$ & $0.2203$ & $4792$ & $1.600$ & $-1.95$ & $5.55$ & +$0.05$ & $6.53$ & +$0.41$ & $6.89$ & D & N & $\dots$ & $\dots$ & X & $-0.10$ & $0.82$ & D & $\dots$ & $\dots$ & X & $-0.00$ & $0.23$ & D & +$0.53$ & $-0.90$ & D &  r-I & $30$ & Holmbeck+2020 & APASS DR9 & STARHORSE & Holmbeck+2020\\
HD 221170 & 2869759781250083200 & 23:29:28.80 & $+$30:25:57.8 & $8.001$ & $7.300$ & $1.379$ & $7.680$ & $-121.8$ & $0.1$ & $-121.1$ & $0.2$ & $1.8067$ & $0.0228$ & $0.5535$ & $0.0070$ & $0.5456$ & $0.0068$ & $0.0124$ & $0.5434$ & $0.0074$ & $0.0135$ & $0.5469$ & $0.0096$ & $0.0176$ & $-16.5833$ & $0.0208$ & $-53.7946$ & $0.0161$ & $0.0320$ & $4510$ & $1.000$ & $-2.19$ & $5.31$ & $-0.57$ & $5.67$ & +$0.17$ & $6.41$ & D & N & +$0.40$ & $5.81$ & D & +$0.17$ & $0.85$ & D & $-0.10$ & $-0.08$ & D & +$0.22$ & $0.21$ & D & +$0.81$ & $-0.86$ & D &  r-II & $260$ & Ivans+2006 & APASS DR9 & STARHORSE & Ivans+2006\\
HE 2327$-$5642 & 6495850379767072128 & 23:30:37.07 & $-$56:26:14.2 & $13.972$ & $13.734$ & $1.008$ & $13.951$ & $282.1$ & $3.0$ & $\dots$ & $\dots$ & $0.1742$ & $0.0138$ & $5.7397$ & $0.4541$ & $4.9944$ & $0.3438$ & $0.0688$ & $4.7199$ & $0.3004$ & $0.0636$ & $4.3829$ & $0.1215$ & $0.0277$ & $12.5421$ & $0.0115$ & $-8.6641$ & $0.0129$ & $-0.3580$ & $5048$ & $2.220$ & $-2.95$ & $4.55$ & +$0.40$ & $5.88$ & +$0.41$ & $5.89$ & D & N & +$0.14$ & $4.79$ & D & +$0.42$ & $0.34$ & D & +$0.17$ & $-0.57$ & D & +$0.63$ & $-0.14$ & D & +$1.23$ & $-1.20$ & D &  r-II & $54$ & Barklem+2005 & APASS DR9 & STARHORSE & Barklem+2005\\
BPS CS 22941$-$0017 & 2324242069289811584 & 23:32:50.18 & $-$33:59:25.5 & $14.960$ & $14.770$ & $0.892$ & $14.946$ & $114.0$ & $2.0$ & $\dots$ & $\dots$ & $0.1443$ & $0.0255$ & $6.9298$ & $1.2227$ & $5.8718$ & $0.8778$ & $0.1495$ & $7.0285$ & $0.7112$ & $0.1012$ & $6.0111$ & $1.4605$ & $0.2430$ & $-2.3120$ & $0.0191$ & $-3.3117$ & $0.0252$ & $0.3396$ & $5070$ & $2.200$ & $-3.08$ & $4.42$ & +$0.14$ & $5.49$ & +$0.15$ & $5.50$ & D & N & +$0.49$ & $5.01$ & D & $-0.05$ & $-0.26$ & D & $-0.33$ & $-1.20$ & D & $-0.49$ & $-1.39$ & D & +$0.36$ & $-2.20$ & D &  r-I & $100$ & Roederer+2014 & APASS DR9 & STARHORSE & Beers+2012\\
140808003701213 & 6387415714105393280 & 23:33:41.19 & $-$69:31:45.7 & $12.793$ & $12.437$ & $1.441$ & $12.848$ & $50.2$ & $0.1$ & $50.0$ & $0.7$ & $0.2507$ & $0.0108$ & $3.9881$ & $0.1723$ & $3.6134$ & $0.1414$ & $0.0391$ & $3.9297$ & $0.2176$ & $0.0554$ & $3.8584$ & $0.1646$ & $0.0427$ & $6.6469$ & $0.0119$ & $-0.0854$ & $0.0121$ & $-0.2725$ & $4290$ & $1.717$ & $-0.84$ & $6.66$ & +$0.28$ & $7.86$ & +$0.37$ & $7.95$ & D & N & $\dots$ & $\dots$ & X & +$1.10$ & $3.13$ & U & +$0.05$ & $1.42$ & D & +$0.29$ & $1.63$ & D & +$0.50$ & $0.18$ & D &  r-I & $50$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
J233423.32$-$274800.3 & 2331884289283265408 & 23:34:23.30 & $-$27:48:00.3 & $12.587$ & $12.235$ & $1.201$ & $12.532$ & $-50.4$ & $0.4$ & $-54.8$ & $1.4$ & $0.1731$ & $0.0130$ & $5.7782$ & $0.4328$ & $5.0235$ & $0.3271$ & $0.0651$ & $4.9482$ & $0.2574$ & $0.0520$ & $5.1509$ & $0.6005$ & $0.1166$ & $3.7121$ & $0.0128$ & $-9.2378$ & $0.0148$ & $0.2578$ & $4617$ & $1.050$ & $-2.35$ & $5.15$ & $-0.24$ & $5.84$ & +$0.47$ & $6.55$ & D & N & $\dots$ & $\dots$ & X & +$0.39$ & $0.91$ & D & $\dots$ & $\dots$ & X & $-0.06$ & $-0.23$ & D & +$0.71$ & $-1.12$ & D &  r-II & $30$ & Holmbeck+2020 & APASS DR9 & STARHORSE & Holmbeck+2020\\
BPS CS 30315$-$0029 & 2332019357414106624 & 23:34:26.69 & $-$26:42:14.0 & $13.656$ & $13.337$ & $1.233$ & $13.648$ & $-169.2$ & $3.0$ & $\dots$ & $\dots$ & $0.0689$ & $0.0159$ & $14.5221$ & $3.3496$ & $10.5418$ & $1.7651$ & $0.1674$ & $7.7161$ & $0.5584$ & $0.0724$ & $9.2381$ & $0.1695$ & $0.0184$ & $-1.1219$ & $0.0164$ & $-7.5357$ & $0.0174$ & $0.1991$ & $4541$ & $1.070$ & $-3.33$ & $4.17$ & $-0.47$ & $4.63$ & +$0.27$ & $5.37$ & D & N & +$0.40$ & $4.67$ & D & $-0.09$ & $-0.55$ & D & $-0.19$ & $-1.31$ & D & +$0.36$ & $-0.79$ & D & +$0.71$ & $-2.10$ & D &  r-II & $54$ & Barklem+2005 & APASS DR9 & STARHORSE & Barklem+2005\\
J233622.02$-$560749.8 & 6496010839745421824 & 23:36:22.00 & $-$56:07:49.8 & $12.910$ & $12.500$ & $1.474$ & $12.929$ & $208.0$ & $0.4$ & $209.6$ & $0.8$ & $0.1210$ & $0.0117$ & $8.2620$ & $0.8000$ & $6.8010$ & $0.5421$ & $0.0797$ & $7.5402$ & $0.5620$ & $0.0745$ & $8.4954$ & $0.8258$ & $0.0972$ & $3.3378$ & $0.0097$ & $-2.1487$ & $0.0123$ & $-0.4163$ & $4630$ & $1.280$ & $-2.06$ & $5.44$ & $-0.05$ & $6.32$ & +$0.47$ & $6.84$ & D & N & $\dots$ & $\dots$ & X & +$1.00$ & $1.81$ & U & $\dots$ & $\dots$ & X & +$0.24$ & $0.36$ & D & +$1.14$ & $-0.40$ & D &  r-II & $30$ & Hansen+2018 & APASS DR9 & STARHORSE & Hansen+2018\\
BPS CS 22952$-$0015 & 2440816964991039232 & 23:37:28.69 & $-$05:47:56.6 & $13.367$ & $12.998$ & $1.116$ & $13.258$ & $-7.0$ & $2.0$ & $\dots$ & $\dots$ & $0.1158$ & $0.0156$ & $8.6350$ & $1.1615$ & $7.0518$ & $0.7746$ & $0.1098$ & $5.7226$ & $0.3205$ & $0.0560$ & $6.4967$ & $0.6618$ & $0.1019$ & $0.3287$ & $0.0199$ & $-6.6441$ & $0.0139$ & $0.1219$ & $4850$ & $1.400$ & $-3.26$ & $4.24$ & $\dots$ & $\dots$ & $\dots$ & $\dots$ & X & X & +$0.22$ & $4.56$ & D & $-0.84$ & $-1.23$ & D & $-0.75$ & $-1.80$ & D & $-1.50$ & $-2.58$ & D & +$0.38$ & $-2.36$ & D &  r-I & $48$ & Ryan+1996 & APASS DR9 & STARHORSE & Beers+2012\\
150828004701219 & 6352979632695595264 & 23:39:11.31 & $-$79:06:43.4 & $13.473$ & $13.114$ & $1.468$ & $13.539$ & $142.9$ & $0.1$ & $144.7$ & $0.8$ & $0.0865$ & $0.0099$ & $11.5570$ & $1.3183$ & $8.8867$ & $0.7795$ & $0.0877$ & $8.0711$ & $0.5199$ & $0.0644$ & $7.7287$ & $0.6022$ & $0.0779$ & $0.3812$ & $0.0147$ & $-2.9042$ & $0.0134$ & $0.0023$ & $4383$ & $1.315$ & $-1.21$ & $6.29$ & +$0.46$ & $7.68$ & +$0.60$ & $7.82$ & D & I & $\dots$ & $\dots$ & X & +$1.85$ & $3.50$ & U & $\dots$ & $\dots$ & X & +$0.61$ & $1.58$ & D & +$0.79$ & $0.09$ & D &  r-II & $145$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
BPS CS 29499$-$0003 & 2331582202758262400 & 23:39:42.95 & $-$26:58:55.7 & $14.268$ & $14.185$ & $0.615$ & $14.282$ & $-68.0$ & $2.0$ & $\dots$ & $\dots$ & $0.7904$ & $0.0220$ & $1.2652$ & $0.0352$ & $1.2249$ & $0.0330$ & $0.0269$ & $1.2020$ & $0.0318$ & $0.0265$ & $1.2236$ & $0.0482$ & $0.0394$ & $-18.7778$ & $0.0212$ & $-43.7931$ & $0.0188$ & $0.0256$ & $6080$ & $3.750$ & $-2.35$ & $5.15$ & +$0.10$ & $6.18$ & +$0.10$ & $6.18$ & D & N & +$0.10$ & $5.35$ & D & +$0.17$ & $0.69$ & D & $-0.29$ & $-0.43$ & D & $-0.33$ & $-0.50$ & D & +$0.63$ & $-1.20$ & D &  r-I & $100$ & Roederer+2014 & APASS DR9 & STARHORSE & Beers+2012\\
J234115.81$-$640644.0 & 6485703674148959360 & 23:41:15.80 & $-$64:06:44.1 & $12.783$ & $12.544$ & $1.118$ & $12.805$ & $122.3$ & $3.1$ & $120.7$ & $1.1$ & $0.1722$ & $0.0108$ & $5.8087$ & $0.3630$ & $5.0466$ & $0.2740$ & $0.0543$ & $5.2553$ & $0.2353$ & $0.0448$ & $5.1284$ & $0.2660$ & $0.0519$ & $9.4760$ & $0.0109$ & $-6.3078$ & $0.0123$ & $-0.3758$ & $4824$ & $1.100$ & $-2.78$ & $4.72$ & $-0.45$ & $5.20$ & +$0.27$ & $5.92$ & D & N & +$0.68$ & $5.50$ & D & $-0.16$ & $-0.07$ & D & $\dots$ & $\dots$ & X & $-0.10$ & $-0.70$ & D & +$0.35$ & $-1.91$ & D &  r-I & $25$ & Ezzeddine+2020 & APASS DR9 & STARHORSE & Ezzeddine+2020\\
170911004201277 & 6495365976175043072 & 23:41:49.27 & $-$58:08:49.0 & $12.691$ & $12.316$ & $1.473$ & $12.744$ & $78.1$ & $0.1$ & $79.3$ & $0.6$ & $0.2127$ & $0.0097$ & $4.7021$ & $0.2143$ & $4.1899$ & $0.1702$ & $0.0406$ & $4.5447$ & $0.1613$ & $0.0355$ & $4.4058$ & $0.0307$ & $0.0070$ & $0.0499$ & $0.0091$ & $-5.5345$ & $0.0108$ & $-0.3875$ & $4261$ & $1.382$ & $-0.82$ & $6.68$ & +$0.23$ & $7.84$ & +$0.29$ & $7.90$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.05$ & $1.44$ & D & +$0.15$ & $1.50$ & D & +$0.39$ & $0.09$ & D &  r-I & $79$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
170911004201193 & 6488558349931965056 & 23:42:53.17 & $-$59:05:31.1 & $12.966$ & $12.767$ & $1.099$ & $13.020$ & $122.1$ & $0.1$ & $123.6$ & $1.2$ & $0.4487$ & $0.0112$ & $2.2285$ & $0.0558$ & $2.1064$ & $0.0498$ & $0.0236$ & $2.1454$ & $0.0492$ & $0.0229$ & $2.0577$ & $0.0397$ & $0.0193$ & $-5.6856$ & $0.0105$ & $-13.8597$ & $0.0119$ & $-0.3709$ & $4855$ & $2.567$ & $-1.05$ & $6.45$ & +$0.46$ & $7.84$ & +$0.48$ & $7.86$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.33$ & $1.50$ & D & +$0.44$ & $1.57$ & D & +$0.51$ & $-0.02$ & D &  r-I & $124$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
J234258.14$-$432735.2 & 6532141753905691776 & 23:42:58.10 & $-$43:27:35.2 & $11.382$ & $11.159$ & $1.019$ & $11.381$ & $48.5$ & $0.2$ & $55.7$ & $17.7$ & $0.6208$ & $0.0226$ & $1.6109$ & $0.0586$ & $1.5462$ & $0.0540$ & $0.0349$ & $1.5255$ & $0.0473$ & $0.0310$ & $1.4169$ & $0.0766$ & $0.0540$ & $-13.0073$ & $0.0204$ & $-12.9048$ & $0.0214$ & $-0.0324$ & $4867$ & $1.990$ & $-2.16$ & $5.34$ & $-0.24$ & $6.03$ & $-0.18$ & $6.09$ & D & N & $\dots$ & $\dots$ & X & +$0.19$ & $0.90$ & D & $\dots$ & $\dots$ & X & $-0.01$ & $0.01$ & D & +$0.36$ & $-1.28$ & D &  r-I & $30$ & Holmbeck+2020 & APASS DR9 & STARHORSE & Holmbeck+2020\\
150829004901030 & 6377185205086179200 & 23:43:47.64 & $-$77:41:34.9 & $12.678$ & $12.321$ & $1.376$ & $12.700$ & $37.6$ & $0.1$ & $39.1$ & $1.4$ & $0.3426$ & $0.0104$ & $2.9188$ & $0.0882$ & $2.7129$ & $0.0762$ & $0.0281$ & $2.9266$ & $0.0701$ & $0.0240$ & $2.7143$ & $0.1376$ & $0.0507$ & $5.4082$ & $0.0118$ & $1.1250$ & $0.0120$ & $0.0138$ & $4393$ & $1.779$ & $-0.82$ & $6.68$ & +$0.48$ & $8.09$ & +$0.54$ & $8.15$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.09$ & $1.48$ & D & +$0.22$ & $1.58$ & D & +$0.59$ & $0.29$ & D &  r-I & $39$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
170907004101012 & 6487929837301402624 & 23:44:57.54 & $-$61:25:25.5 & $12.838$ & $12.548$ & $1.228$ & $12.856$ & $74.2$ & $0.1$ & $76.7$ & $1.0$ & $0.2593$ & $0.0119$ & $3.8558$ & $0.1772$ & $3.5045$ & $0.1464$ & $0.0418$ & $3.7368$ & $0.1558$ & $0.0417$ & $3.9043$ & $0.2693$ & $0.0690$ & $6.6575$ & $0.0115$ & $-1.5383$ & $0.0119$ & $-0.3804$ & $4667$ & $1.840$ & $-1.17$ & $6.33$ & +$0.39$ & $7.64$ & +$0.48$ & $7.73$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.36$ & $1.39$ & D & +$0.46$ & $1.46$ & D & +$0.57$ & $-0.09$ & D &  r-I & $77$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
HD 222925 & 6487799171512458624 & 23:45:17.61 & $-$61:54:42.8 & $9.008$ & $8.846$ & $0.822$ & $8.999$ & $-38.9$ & $0.6$ & $-37.9$ & $0.3$ & $2.2202$ & $0.0117$ & $0.4504$ & $0.0024$ & $0.4452$ & $0.0023$ & $0.0052$ & $0.4474$ & $0.0020$ & $0.0045$ & $0.4457$ & $0.0054$ & $0.0122$ & $154.8029$ & $0.0125$ & $-99.1094$ & $0.0141$ & $-0.3417$ & $5636$ & $2.540$ & $-1.46$ & $6.04$ & $-0.32$ & $6.75$ & +$0.14$ & $7.11$ & D & N & +$0.29$ & $6.43$ & D & +$0.57$ & $1.98$ & D & +$0.29$ & $1.04$ & D & +$0.54$ & $1.26$ & D & +$1.32$ & $0.38$ & D &  r-II & $500$ & Roderer+2022 & NOMAD-1 & STARHORSE & Roderer+2018\\
150830005101091 & 6379577815403862528 & 23:47:10.28 & $-$73:59:39.4 & $13.308$ & $12.944$ & $1.155$ & $13.220$ & $159.8$ & $0.1$ & $159.2$ & $1.7$ & $0.1937$ & $0.0126$ & $5.1623$ & $0.3364$ & $4.5514$ & $0.2615$ & $0.0575$ & $4.7473$ & $0.2417$ & $0.0509$ & $4.7383$ & $0.3815$ & $0.0805$ & $4.8060$ & $0.0145$ & $4.3506$ & $0.0142$ & $-0.0130$ & $4796$ & $2.031$ & $-1.07$ & $6.43$ & +$0.55$ & $7.91$ & +$0.59$ & $7.95$ & D & I & $\dots$ & $\dots$ & X & +$1.64$ & $3.44$ & U & +$0.37$ & $1.51$ & D & +$0.48$ & $1.59$ & D & +$0.70$ & $0.15$ & D &  r-II & $159$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
140808003701038 & 6386762745933661952 & 23:47:47.94 & $-$70:03:38.1 & $11.664$ & $11.255$ & $1.490$ & $11.693$ & $31.9$ & $0.1$ & $32.0$ & $0.4$ & $0.3942$ & $0.0136$ & $2.5367$ & $0.0873$ & $2.3797$ & $0.0768$ & $0.0323$ & $2.3516$ & $0.0577$ & $0.0245$ & $2.4005$ & $0.1266$ & $0.0528$ & $6.6773$ & $0.0162$ & $-7.5411$ & $0.0174$ & $-0.3460$ & $4275$ & $1.499$ & $-0.85$ & $6.65$ & +$0.42$ & $8.01$ & +$0.47$ & $8.06$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.34$ & $1.70$ & D & +$0.09$ & $1.43$ & D & +$0.53$ & $0.20$ & D &  r-I & $32$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
170907004101331 & 6488309997742859776 & 23:47:51.59 & $-$60:35:30.3 & $13.104$ & $12.725$ & $1.393$ & $13.112$ & $285.0$ & $0.1$ & $286.0$ & $0.9$ & $0.1749$ & $0.0124$ & $5.7182$ & $0.4061$ & $4.9781$ & $0.3078$ & $0.0618$ & $5.1177$ & $0.2301$ & $0.0450$ & $4.7211$ & $0.7431$ & $0.1574$ & $11.2546$ & $0.0141$ & $-3.2774$ & $0.0139$ & $-0.3997$ & $4413$ & $1.462$ & $-1.04$ & $6.46$ & +$0.31$ & $7.71$ & +$0.42$ & $7.82$ & D & N & $\dots$ & $\dots$ & X & +$1.51$ & $3.34$ & U & +$0.17$ & $1.34$ & D & +$0.33$ & $1.48$ & D & +$0.37$ & $-0.14$ & D &  r-I & $286$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
J234759.42$-$570118.4 & 6495199194005040256 & 23:47:59.40 & $-$57:01:18.6 & $11.737$ & $11.509$ & $1.155$ & $11.785$ & $40.7$ & $0.3$ & $43.1$ & $0.5$ & $0.2470$ & $0.0139$ & $4.0487$ & $0.2286$ & $3.6631$ & $0.1871$ & $0.0511$ & $3.4193$ & $0.1678$ & $0.0491$ & $3.6623$ & $0.3046$ & $0.0832$ & $9.3023$ & $0.0129$ & $-19.2851$ & $0.0158$ & $-0.3964$ & $4668$ & $0.880$ & $-2.33$ & $5.17$ & $-0.55$ & $5.55$ & +$0.21$ & $6.31$ & D & N & $\dots$ & $\dots$ & X & $-0.08$ & $0.46$ & D & $\dots$ & $\dots$ & X & $-0.07$ & $-0.22$ & D & +$0.45$ & $-1.36$ & D &  r-I & $30$ & Holmbeck+2020 & APASS DR9 & STARHORSE & Holmbeck+2020\\
BPS CS 22966$-$0057 & 2327812561502492928 & 23:48:57.76 & $-$29:39:22.8 & $14.304$ & $14.131$ & $0.858$ & $14.296$ & $101.2$ & $2.0$ & $\dots$ & $\dots$ & $0.5560$ & $0.0240$ & $1.7984$ & $0.0775$ & $1.7181$ & $0.0707$ & $0.0412$ & $1.6864$ & $0.0811$ & $0.0481$ & $1.5951$ & $0.0805$ & $0.0505$ & $3.9813$ & $0.0282$ & $-36.8082$ & $0.0235$ & $0.0288$ & $5300$ & $2.200$ & $-2.60$ & $4.90$ & +$0.13$ & $5.96$ & +$0.14$ & $5.97$ & D & N & +$0.08$ & $5.08$ & D & $-0.02$ & $0.25$ & D & $-0.25$ & $-0.64$ & D & $-0.31$ & $-0.73$ & D & +$0.38$ & $-1.70$ & D &  r-I & $150$ & Francois+2008 & APASS DR9 & STARHORSE & Cayrel+2004\\
J234909.02$-$244717.6 & 2337925457137730304 & 23:49:09.10 & $-$24:47:17.4 & $12.120$ & $11.927$ & $0.930$ & $12.115$ & $-164.6$ & $0.2$ & $-170.9$ & $0.7$ & $0.8944$ & $0.0175$ & $1.1181$ & $0.0219$ & $1.0865$ & $0.0206$ & $0.0190$ & $1.0736$ & $0.0201$ & $0.0187$ & $1.0879$ & $0.0473$ & $0.0435$ & $65.8181$ & $0.0173$ & $16.6858$ & $0.0179$ & $0.2160$ & $5248$ & $2.730$ & $-2.18$ & $5.32$ & +$0.17$ & $6.42$ & +$0.18$ & $6.43$ & D & N & $\dots$ & $\dots$ & X & $-0.03$ & $0.66$ & D & $\dots$ & $\dots$ & X & $-0.16$ & $-0.16$ & D & +$0.65$ & $-1.01$ & D &  r-I & $30$ & Holmbeck+2020 & APASS DR9 & STARHORSE & Holmbeck+2020\\
140713004601276 & 6377881749998295680 & 23:49:37.05 & $-$75:22:47.3 & $13.143$ & $12.750$ & $1.472$ & $13.178$ & $292.0$ & $0.1$ & $294.0$ & $0.9$ & $0.1165$ & $0.0122$ & $8.5872$ & $0.9032$ & $7.0199$ & $0.6036$ & $0.0860$ & $7.2722$ & $0.4323$ & $0.0594$ & $6.6918$ & $0.7484$ & $0.1118$ & $9.2384$ & $0.0124$ & $-2.2096$ & $0.0137$ & $-0.0450$ & $4394$ & $1.367$ & $-1.21$ & $6.29$ & +$0.37$ & $7.59$ & +$0.52$ & $7.74$ & D & I & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.19$ & $1.19$ & D & +$0.33$ & $1.30$ & D & +$0.72$ & $0.03$ & D &  r-II & $294$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
140713004601272 & 6377729742515348736 & 23:51:11.52 & $-$75:46:52.0 & $12.687$ & $12.484$ & $1.041$ & $12.714$ & $85.0$ & $0.1$ & $85.5$ & $1.0$ & $0.4016$ & $0.0121$ & $2.4901$ & $0.0751$ & $2.3387$ & $0.0662$ & $0.0283$ & $2.4020$ & $0.0664$ & $0.0276$ & $2.4853$ & $0.0666$ & $0.0268$ & $2.2258$ & $0.0134$ & $-7.5009$ & $0.0149$ & $0.0809$ & $5086$ & $2.432$ & $-0.89$ & $6.61$ & +$0.47$ & $8.01$ & +$0.49$ & $8.03$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.09$ & $1.41$ & D & +$0.25$ & $1.53$ & D & +$0.40$ & $0.03$ & D &  r-I & $86$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
BPS CS 29499$-$0058 & 2337563786531668992 & 23:52:15.90 & $-$25:58:18.7 & $13.782$ & $13.633$ & $0.662$ & $13.741$ & $143.0$ & $2.0$ & $\dots$ & $\dots$ & $0.8716$ & $0.0170$ & $1.1473$ & $0.0224$ & $1.1140$ & $0.0211$ & $0.0189$ & $1.0953$ & $0.0173$ & $0.0158$ & $1.0829$ & $0.0154$ & $0.0142$ & $-6.7778$ & $0.0175$ & $-55.2103$ & $0.0146$ & $0.0622$ & $6060$ & $3.700$ & $-2.61$ & $4.89$ & +$0.39$ & $6.21$ & +$0.39$ & $6.21$ & D & N & +$0.14$ & $5.13$ & D & +$0.07$ & $0.33$ & D & $-0.15$ & $-0.55$ & D & $-0.51$ & $-0.94$ & D & +$0.44$ & $-1.65$ & D &  r-I & $100$ & Roederer+2014 & APASS DR9 & STARHORSE & Beers+2012\\
BPS CS 22945$-$0058 & 6389179335052544256 & 23:52:37.80 & $-$66:05:01.6 & $14.984$ & $14.831$ & $0.615$ & $14.928$ & $23.4$ & $2.0$ & $\dots$ & $\dots$ & $0.5713$ & $0.0199$ & $1.7505$ & $0.0610$ & $1.6743$ & $0.0558$ & $0.0333$ & $1.6334$ & $0.0553$ & $0.0339$ & $1.6280$ & $0.0805$ & $0.0495$ & $30.6596$ & $0.0183$ & $-22.2830$ & $0.0224$ & $-0.2635$ & $5990$ & $3.650$ & $-2.71$ & $4.79$ & +$0.68$ & $6.40$ & +$0.68$ & $6.40$ & U & X & +$0.13$ & $5.02$ & D & +$0.34$ & $0.50$ & D & $-0.05$ & $-0.55$ & D & +$0.29$ & $-0.24$ & D & +$1.13$ & $-1.06$ & D &  r-II & $100$ & Roederer+2014 & APASS DR9 & STARHORSE & Roederer+2014\\
BPS CS 22945$-$0056 & 6485292697317857152 & 23:53:19.80 & $-$65:29:39.5 & $14.160$ & $13.921$ & $0.698$ & $14.038$ & $222.0$ & $2.0$ & $\dots$ & $\dots$ & $0.1496$ & $0.0144$ & $6.6839$ & $0.6420$ & $5.6943$ & $0.4660$ & $0.0818$ & $5.2816$ & $0.2970$ & $0.0562$ & $5.2670$ & $0.2945$ & $0.0559$ & $-5.4907$ & $0.0169$ & $-10.8675$ & $0.0162$ & $-0.1290$ & $6000$ & $1.750$ & $-2.83$ & $4.67$ & +$1.60$ & $7.20$ & +$1.75$ & $7.35$ & U & X & +$0.50$ & $5.27$ & D & $-0.10$ & $-0.06$ & D & $-0.52$ & $-1.14$ & D & $-0.40$ & $-1.05$ & D & +$0.68$ & $-1.63$ & D & CEMP-r  / r-I & $100$ & Roederer+2014 & APASS DR9 & STARHORSE & Beers+2012\\
161116001701134 & 6494867446435354752 & 23:54:17.30 & $-$57:51:27.9 & $12.461$ & $12.168$ & $1.132$ & $12.434$ & $80.8$ & $0.0$ & $80.5$ & $0.6$ & $0.6894$ & $0.0110$ & $1.4506$ & $0.0232$ & $1.3979$ & $0.0215$ & $0.0154$ & $1.4129$ & $0.0256$ & $0.0181$ & $1.4183$ & $0.0105$ & $0.0074$ & $14.2247$ & $0.0097$ & $-5.7152$ & $0.0112$ & $-0.1770$ & $4809$ & $2.682$ & $-0.80$ & $6.70$ & +$0.44$ & $8.07$ & +$0.47$ & $8.10$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.04$ & $1.44$ & D & +$0.14$ & $1.52$ & D & +$0.52$ & $0.24$ & D &  r-I & $80$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
BPS CS 29517$-$0025 & 2419448334462470272 & 23:54:28.83 & $-$13:59:56.7 & $14.177$ & $14.022$ & $0.807$ & $14.171$ & $-186.0$ & $2.0$ & $\dots$ & $\dots$ & $0.1901$ & $0.0221$ & $5.2596$ & $0.6127$ & $4.6268$ & $0.4742$ & $0.1025$ & $4.8785$ & $0.2894$ & $0.0593$ & $5.5257$ & $0.2878$ & $0.0521$ & $10.1533$ & $0.0203$ & $-6.6919$ & $0.0183$ & $0.2944$ & $5300$ & $1.200$ & $-2.57$ & $4.93$ & +$0.14$ & $6.00$ & +$0.73$ & $6.59$ & D & C & +$0.42$ & $5.45$ & D & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & $-0.21$ & $-0.60$ & D & +$0.55$ & $-1.50$ & D & CEMP-r  / r-I & $100$ & Masseron+2012 & APASS DR9 & STARHORSE & Beers+2012\\
170713005601126 & 6487462686594876544 & 23:57:04.93 & $-$62:57:35.0 & $12.112$ & $11.868$ & $1.161$ & $12.147$ & $229.3$ & $0.1$ & $229.0$ & $0.6$ & $0.4647$ & $0.0111$ & $2.1517$ & $0.0514$ & $2.0377$ & $0.0461$ & $0.0226$ & $2.0630$ & $0.0469$ & $0.0227$ & $2.0193$ & $0.0562$ & $0.0278$ & $-2.8634$ & $0.0107$ & $-21.8449$ & $0.0112$ & $-0.1003$ & $4737$ & $2.284$ & $-0.96$ & $6.54$ & +$0.17$ & $7.64$ & +$0.19$ & $7.66$ & D & N & $\dots$ & $\dots$ & X & $\dots$ & $\dots$ & X & +$0.27$ & $1.52$ & D & +$0.45$ & $1.68$ & D & +$0.73$ & $0.29$ & D &  r-II & $229$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
J235718.91$-$005247.8 & 2449797054412948224 & 23:57:18.90 & $-$00:52:47.4 & $15.750$ & $15.422$ & $1.064$ & $15.661$ & $-9.4$ & $0.2$ & $\dots$ & $\dots$ & $1.8801$ & $0.0428$ & $0.5319$ & $0.0121$ & $0.5246$ & $0.0118$ & $0.0224$ & $0.5341$ & $0.0104$ & $0.0194$ & $0.5663$ & $0.0073$ & $0.0130$ & $49.7437$ & $0.0540$ & $-172.4539$ & $0.0278$ & $0.0237$ & $5000$ & $4.800$ & $-3.30$ & $4.20$ & +$0.37$ & $5.50$ & +$0.37$ & $5.50$ & D & N & +$0.13$ & $4.43$ & D & +$0.72$ & $0.29$ & D & +$0.65$ & $-0.44$ & D & +$1.02$ & $-0.10$ & D & +$1.86$ & $-0.92$ & D &  r-II & $47$ & Aoki+2013 & NLTT & STARHORSE & Aoki+2013\\
170711005801216 & 6485797334499241600 & 23:58:05.80 & $-$64:09:09.2 & $12.678$ & $12.413$ & $1.178$ & $12.699$ & $157.5$ & $0.1$ & $158.4$ & $0.8$ & $0.3289$ & $0.0100$ & $3.0401$ & $0.0928$ & $2.8174$ & $0.0797$ & $0.0283$ & $2.8500$ & $0.0675$ & $0.0237$ & $2.7686$ & $0.0690$ & $0.0249$ & $21.3046$ & $0.0103$ & $-8.7993$ & $0.0104$ & $-0.1348$ & $4786$ & $2.054$ & $-0.98$ & $6.52$ & +$0.31$ & $7.76$ & +$0.35$ & $7.80$ & D & N & $\dots$ & $\dots$ & X & +$1.56$ & $3.45$ & U & +$0.39$ & $1.62$ & D & +$0.29$ & $1.49$ & D & +$0.62$ & $0.16$ & D &  r-I & $158$ & GALAH DR3 & APASS DR9 & STARHORSE & GALAH DR3\\
\enddata
\end{deluxetable*}


==> Tables/interesting_substructure_groups_table.tex <==
\startlongtable
\begin{deluxetable*}{l  l  c}
\tablecaption{Associations of Identified CDTGs with Previous Groups \label{tab:interesting_groups_substructure}}
\tablehead{\colhead{Reference} & \colhead{Associations} & \colhead{Identified CDTGs}}
\startdata
\multirow{28}{*}{\citet{Shank2022b}} & DTG-4 & 18, 27\\ \cline{2-3}
 & DTG-1 & 3\\ \cline{2-3}
 & DTG-5 & 10\\ \cline{2-3}
 & DTG-7 & 2\\ \cline{2-3}
 & DTG-8 & 32\\ \cline{2-3}
 & DTG-11 & 30\\ \cline{2-3}
 & DTG-12 & 20\\ \cline{2-3}
 & DTG-14 & 7\\ \cline{2-3}
 & DTG-16 & 10\\ \cline{2-3}
 & DTG-18 & 21\\ \cline{2-3}
 & DTG-27 & 2\\ \cline{2-3}
 & DTG-29 & 23\\ \cline{2-3}
 & DTG-30 & 4\\ \cline{2-3}
 & DTG-42 & 17\\ \cline{2-3}
 & DTG-43 & 3\\ \cline{2-3}
 & DTG-55 & 36\\ \cline{2-3}
 & DTG-57 & 8\\ \cline{2-3}
 & DTG-58 & 8\\ \cline{2-3}
 & DTG-62 & 6\\ \cline{2-3}
 & DTG-67 & 25\\ \cline{2-3}
 & DTG-78 & 12\\ \cline{2-3}
 & DTG-95 & 32\\ \cline{2-3}
 & DTG-97 & 7\\ \cline{2-3}
 & DTG-99 & 7\\ \cline{2-3}
 & DTG-114 & 24\\ \cline{2-3}
 & DTG-115 & 19\\ \cline{2-3}
 & DTG-121 & 26\\ \cline{2-3}
 & DTG-158 & 13\\ \cline{1-3}
\multirow{19}{*}{\citet{Gudin2021}} & CDTG-13 & 4, 20, 33\\ \cline{2-3}
 & CDTG-18 & 8, 27\\ \cline{2-3}
 & CDTG-1 & 2\\ \cline{2-3}
 & CDTG-4 & 25\\ \cline{2-3}
 & CDTG-5 & 6\\ \cline{2-3}
 & CDTG-6 & 7\\ \cline{2-3}
 & CDTG-7 & 7\\ \cline{2-3}
 & CDTG-9 & 5\\ \cline{2-3}
 & CDTG-10 & 19\\ \cline{2-3}
 & CDTG-11 & 23\\ \cline{2-3}
 & CDTG-12 & 21\\ \cline{2-3}
 & CDTG-14 & 12\\ \cline{2-3}
 & CDTG-15 & 17\\ \cline{2-3}
 & CDTG-21 & 34\\ \cline{2-3}
 & CDTG-23 & 30\\ \cline{2-3}
 & CDTG-25 & 9\\ \cline{2-3}
 & CDTG-27 & 22\\ \cline{2-3}
 & CDTG-28 & 4\\ \cline{2-3}
 & CDTG-29 & 11\\ \cline{1-3}
\multirow{5}{*}{\citet{Hattori2022}} & DTC-2 & 4, 19, 33\\ \cline{2-3}
 & DTC-13 & 12, 18, 27\\ \cline{2-3}
 & DTC-4 & 7, 36\\ \cline{2-3}
 & DTC-15 & 2, 8\\ \cline{2-3}
 & DTC-16 & 12, 22\\ \cline{2-3}
\multirow{7}{*}{\citet{Hattori2022}} & DTC-17 & 27, 28\\ \cline{2-3}
 & DTC-24 & 9, 30\\ \cline{2-3}
 & DTC-3 & 34\\ \cline{2-3}
 & DTC-5 & 33\\ \cline{2-3}
 & DTC-9 & 28\\ \cline{2-3}
 & DTC-10 & 12\\ \cline{2-3}
 & DTC-19 & 11\\ \cline{1-3}
\multirow{10}{*}{\citet{Shank2022a}} & DTG-3 & 5\\ \cline{2-3}
 & DTG-9 & 36\\ \cline{2-3}
 & DTG-10 & 33\\ \cline{2-3}
 & DTG-11 & 8\\ \cline{2-3}
 & DTG-15 & 1\\ \cline{2-3}
 & DTG-16 & 1\\ \cline{2-3}
 & DTG-18 & 4\\ \cline{2-3}
 & DTG-19 & 6\\ \cline{2-3}
 & DTG-22 & 2\\ \cline{2-3}
 & DTG-32 & 29\\ \cline{1-3}
\multirow{9}{*}{\citet{Limberg2021a}} & DTG-2 & 25\\ \cline{2-3}
 & DTG-3 & 17\\ \cline{2-3}
 & DTG-11 & 15\\ \cline{2-3}
 & DTG-14 & 20\\ \cline{2-3}
 & DTG-18 & 8\\ \cline{2-3}
 & DTG-23 & 33\\ \cline{2-3}
 & DTG-24 & 19\\ \cline{2-3}
 & DTG-34 & 32\\ \cline{2-3}
 & DTG-37 & 2\\ \cline{1-3}
\multirow{3}{*}{\citet{Myeong2018c}} & Cand10 & 25\\ \cline{2-3}
 & Cand11 & 25\\ \cline{2-3}
 & S2 & 17\\ \cline{1-3}
\multirow{3}{*}{\citet{SofieLovdal2022}} & 3 & 2, 5, 32\\ \cline{2-3}
 & 6 & 19\\ \cline{2-3}
 & 60 & 17\\ \cline{1-3}
\multirow{2}{*}{\citet{Cordoni2021}} & Sausage & 4, 8, 15, 19, 20, 32, 33\\ \cline{2-3}
 & Sequoia & 22\\ \cline{1-3}
\multirow{2}{*}{\citet{Malhan2022}} & C-3 & 7, 12, 14, 18, 22, 27, 28\\ \cline{2-3}
 & Ophiuchus & 27\\ \cline{1-3}
\multirow{1}{*}{\citet{Borsato2020}} & H99 & 17\\ \cline{1-3}
\multirow{1}{*}{\citet{Helmi2017}} & VelHel-6 & 5, 23\\ \cline{1-3}
\multirow{1}{*}{\citet{Koppelman2018}} & Green & 17\\ \cline{1-3}
\multirow{1}{*}{\citet{Monty2020}} & Sausage & 15\\ \cline{1-3}
\multirow{1}{*}{\citet{Myeong2017}} & Comoving & 12, 20, 27, 28, 33\\ \cline{1-3}
\multirow{1}{*}{\citet{Myeong2018b}} & S2 & 17\\ \cline{1-3}
\multirow{1}{*}{\citet{Roederer2018a}} & E & 2\\ \cline{1-3}
\enddata
\end{deluxetable*}


==> Tables/interesting_substructure_table.tex <==
\begin{deluxetable*}{l  l  l  c}
\tabletypesize{\scriptsize}
\tablecaption{Associations of Identified CDTGs \label{tab:interesting_substructure}}
\tablehead{\colhead{Structure} & \colhead{Reference} & \colhead{Associations} & \colhead{Identified CDTGs}}
\startdata
\multirow{6}{*}{MW Substructure} & \multirow{6}{*}{\citet{Naidu2020}} & GSE & 2, 4, 5, 8, 11, 12, 15, 19, 20, 21, 24, 32, 33, 34\\ \cline{3-4}
 &  & Splashed Disk & 6, 9, 23\\ \cline{3-4}
 &  & Helmi Stream & 17\\ \cline{3-4}
 &  & LMS-1 & 25\\ \cline{3-4}
 &  & MWTD & 7\\ \cline{3-4}
 &  & Thamnos & 22\\ \cline{1-4}
\multirow{8}{*}{Globular Clusters} & \multirow{8}{*}{\citet{Vasiliev2021}} & Ryu~879~(RLGC~2) & 8, 20\\ \cline{3-4}
 &  & IC~1257 & 15\\ \cline{3-4}
 &  & NGC~362 & 28\\ \cline{3-4}
 &  & NGC~4833 & 2\\ \cline{3-4}
 &  & NGC~5986 & 11\\ \cline{3-4}
 &  & NGC~6293 & 11\\ \cline{3-4}
 &  & NGC~6397 & 36\\ \cline{3-4}
 &  & NGC~6402~(M~14) & 11\\ \cline{1-4}
\enddata
\end{deluxetable*}


==> Tables/substructure_table.tex <==
\begin{deluxetable*}{l  r  r  r  r  r  r  r  r  c  c  c  r}
\tabletypesize{\tiny}
\tablecaption{Associations with Previously Known MW Substructures \label{tab:substructures}}
\tablehead{\colhead{MW Substructure} & \colhead{$N$ Stars} & \colhead{$\langle$[Fe/H]$\rangle$} & \colhead{$\langle$[C/Fe]$_{\textit{c}}\rangle$} & \colhead{$\langle$[Mg/Fe]$\rangle$} & \colhead{$\langle$[Sr/Fe]$\rangle$} & \colhead{$\langle$[Y/Fe]$\rangle$} & \colhead{$\langle$[Ba/Fe]$\rangle$} & \colhead{$\langle$[Eu/Fe]$\rangle$} & \colhead{($\langle$v$_{\text{r}}\rangle$,$\langle$v$_{\phi}\rangle$,$\langle$v$_{\text{z}}\rangle$)} & \colhead{($\langle$J$_{\text{r}}\rangle$,$\langle$J$_{\phi}\rangle$,$\langle$J$_{\text{z}}\rangle$)} & \colhead{$\langle$E$\rangle$} & \colhead{$\langle$ecc$\rangle$}\\
\colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{($\sigma_{\langle\text{v}_{\text{r}}\rangle}$,$\sigma_{\langle\text{v}_{\phi}\rangle}$,$\sigma_{\langle\text{v}_{\text{z}}\rangle}$)} & \colhead{($\sigma_{\langle\text{J}_{\text{r}}\rangle}$,$\sigma_{\langle\text{J}_{\phi}\rangle}$,$\sigma_{\langle\text{J}_{\text{z}}\rangle}$)} & \colhead{$\sigma_{\langle\text{E}\rangle}$} & \colhead{$\sigma_{\langle\text{ecc}\rangle}$}\\
\colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{(km s$^{-1}$)} & \colhead{(kpc km s$^{-1}$)} & \colhead{(10$^{5}$ km$^{2}$ s$^{-2}$)} & \colhead{}}
\startdata
GSE & 155 & $-1.53$ & $+0.38$ & $+0.31$ & $+0.23$ & $+0.12$ & $+0.27$ & $+0.60$ & ($-16.9$,$9.9$,$-5.9$) & ($693.3$,$55.8$,$159.2$) & $-1.718$ & $0.878$\\
 &  & $0.61$ & $0.24$ & $0.19$ & $0.46$ & $0.24$ & $0.31$ & $0.19$ & ($149.1$,$35.0$,$78.4$) & ($327.7$,$192.6$,$160.3$) & \textcolor{white}{+}$0.177$ & $0.090$\\
\hline
Splashed Disk & 36 & $-1.12$ & $+0.45$ & $+0.46$ & $+0.60$ & $+0.11$ & $+0.17$ & $+0.54$ & ($-20.0$,$163.2$,$4.4$) & ($149.3$,$1234.6$,$39.7$) & $-1.682$ & $0.361$\\
 &  & $0.46$ & $0.17$ & $0.03$ & $0.68$ & $0.26$ & $0.26$ & $0.21$ & ($67.9$,$41.6$,$39.7$) & ($107.7$,$256.0$,$26.0$) & \textcolor{white}{+}$0.028$ & $0.140$\\
\hline
MWTD & 16 & $-1.93$ & $+0.54$ & $+0.43$ & $-0.01$ & $+0.03$ & $+0.16$ & $+0.59$ & ($11.4$,$83.9$,$-37.8$) & ($288.2$,$492.1$,$282.5$) & $-1.751$ & $0.632$\\
 &  & $0.72$ & $0.19$ & $0.12$ & $1.15$ & $0.18$ & $0.26$ & $0.19$ & ($102.0$,$40.4$,$89.9$) & ($75.6$,$145.4$,$30.9$) & \textcolor{white}{+}$0.039$ & $0.094$\\
\hline
Helmi Stream & 10 & $-1.99$ & $+0.17$ & $+0.34$ & $+0.09$ & $-0.17$ & $+0.05$ & $+0.49$ & ($-30.8$,$169.9$,$-153.6$) & ($286.0$,$1269.0$,$1063.8$) & $-1.348$ & $0.380$\\
 &  & $0.55$ & $0.36$ & $0.08$ & $0.32$ & $0.17$ & $0.29$ & $0.15$ & ($106.9$,$47.6$,$118.3$) & ($126.3$,$160.2$,$75.6$) & \textcolor{white}{+}$0.054$ & $0.081$\\
\hline
LMS-1 & 8 & $-2.18$ & $+0.39$ & $+0.43$ & $+0.15$ & $-0.24$ & $+0.06$ & $+0.49$ & ($-14.9$,$51.1$,$-80.5$) & ($597.9$,$409.8$,$2003.9$) & $-1.252$ & $0.497$\\
 &  & $0.51$ & $0.47$ & $0.35$ & $0.30$ & $0.06$ & $0.29$ & $0.10$ & ($121.4$,$47.0$,$250.3$) & ($229.6$,$368.3$,$105.0$) & \textcolor{white}{+}$0.060$ & $0.094$\\
\hline
Thamnos & 8 & $-2.06$ & $+0.39$ & $+0.54$ & $+0.05$ & $-0.02$ & $+0.09$ & $+0.54$ & ($11.9$,$-120.6$,$-33.3$) & ($248.2$,$-704.3$,$331.0$) & $-1.679$ & $0.536$\\
 &  & $0.58$ & $0.31$ & $0.16$ & $0.20$ & $0.21$ & $0.22$ & $0.21$ & ($95.4$,$51.3$,$102.0$) & ($48.1$,$94.1$,$21.7$) & \textcolor{white}{+}$0.024$ & $0.057$\\
\hline
\enddata
\end{deluxetable*}

